Multireference configuration interaction study of the predissociation of C$_{2}$ via its $F\,^1\Pi_u$ state

Photodissociation is one of the main destruction pathways for dicarbon (C$_{2}$) in astronomical environments such as diffuse interstellar clouds, yet the accuracy of modern astrochemical models is limited by a lack of accurate photodissociation cross sections in the vacuum ultraviolet range. C$_{2}$ features a strong predissociative $F\,^1\Pi_u - X\,^1\Sigma_g^+$ electronic transition near 130 nm originally measured in 1969; however, no experimental studies of this transition have been carried out since, and theoretical studies of the $F\,^1\Pi_u$ state are limited. In this work, potential energy curves of excited electronic states of C$_{2}$ are calculated with the aim of describing the predissociative nature of the $F\,^1\Pi_u$ state and providing new ab initio photodissociation cross sections for astrochemical applications. Accurate electronic calculations of 56 singlet, triplet, and quintet states are carried out at the DW-SA-CASSCF/MRCI+Q level of theory with a CAS(8,12) active space and the aug-cc-pV5Z basis set augmented with additional diffuse functions. Photodissociation cross sections arising from the vibronic ground state to the $F\,^1\Pi_u$ state are calculated by a coupled-channel model. The total integrated cross section through the $F\,^1\Pi_u$ $v=0$ and $v=1$ bands is 1.198$\times$10$^{-13} $cm$^2$cm$^{-1}$, giving rise to a photodissociation rate of 5.02$\times$10$^{-10}$ s$^{-1}$ under the standard interstellar radiation field, much larger than the rate in the Leiden photodissociation database. In addition, we report a new $2\,^1\Sigma_u^+$ state that should be detectable via a strong $2\,^1\Sigma_u^+-X\,^1\Sigma_g^+$ band around 116 nm.

==> Table_S1.txt <==
================================================================================
Byte-by-byte Description of file: table S1.txt
--------------------------------------------------------------------------------
  Bytes  Format Units       Label           Explanations
--------------------------------------------------------------------------------
  5- 12  F8.5   0.1nm       R               Internuclear distance
 19- 28 F10.7   eV          1^1\Sigma_g^+   Potential energy of 1^1\Sigma_g^+ state
 35- 44 F10.7   eV          2^1\Sigma_g^+   Potential energy of 2^1\Sigma_g^+ state
 51- 60 F10.7   eV          3^1\Sigma_g^+   Potential energy of 3^1\Sigma_g^+ state
 67- 76 F10.7   eV          4^1\Sigma_g^+   Potential energy of 4^1\Sigma_g^+ state
 83- 92 F10.7   eV          1^1\Pi_u        Potential energy of 1^1\Pi_u state
 99-108 F10.7   eV          2^1\Pi_u        Potential energy of 2^1\Pi_u state
115-124 F10.7   eV          3^1\Pi_u        Potential energy of 3^1\Pi_u state
131-140 F10.7   eV          4^1\Pi_u        Potential energy of 4^1\Pi_u state
147-156 F10.7   eV          5^1\Pi_u        Potential energy of 5^1\Pi_u state
163-172 F10.7   eV          1^1\Sigma_g^-   Potential energy of 1^1\Sigma_g^- state
179-188 F10.7   eV          1^1\Delta_g     Potential energy of 1^1\Delta_g state
195-204 F10.7   eV          2^1\Delta_g     Potential energy of 2^1\Delta_g state
211-220 F10.7   eV          1^1\Sigma_u^+   Potential energy of 1^1\Sigma_u^+ state
227-236 F10.7   eV          2^1\Sigma_u^+   Potential energy of 2^1\Sigma_u^+ state
243-252 F10.7   eV          1^1\Pi_g        Potential energy of 1^1\Pi_g state
259-268 F10.7   eV          2^1\Pi_g        Potential energy of 2^1\Pi_g state
275-284 F10.7   eV          3^1\Pi_g        Potential energy of 3^1\Pi_g state
291-300 F10.7   eV          4^1\Pi_g        Potential energy of 4^1\Pi_g state
307-316 F10.7   eV          1^1\Sigma_u^-   Potential energy of 1^1\Sigma_u^- state
323-332 F10.7   eV          2^1\Sigma_u^-   Potential energy of 2^1\Sigma_u^- state
339-348 F10.7   eV          1^1\Delta_u     Potential energy of 1^1\Delta_u state
355-364 F10.7   eV          2^1\Delta_u     Potential energy of 2^1\Delta_u state
371-380 F10.7   eV          1^3\Sigma_g^+   Potential energy of 1^3\Sigma_g^+ state
387-396 F10.7   eV          2^3\Sigma_g^+   Potential energy of 2^3\Sigma_g^+ state
403-412 F10.7   eV          1^3\Pi_u        Potential energy of 1^3\Pi_u state
419-428 F10.7   eV          2^3\Pi_u        Potential energy of 2^3\Pi_u state
435-444 F10.7   eV          3^3\Pi_u        Potential energy of 3^3\Pi_u state
451-460 F10.7   eV          4^3\Pi_u        Potential energy of 4^3\Pi_u state
467-476 F10.7   eV          5^3\Pi_u        Potential energy of 5^3\Pi_u state
483-492 F10.7   eV          1^3\Sigma_g^-   Potential energy of 1^3\Sigma_g^- state
499-508 F10.7   eV          2^3\Sigma_g^-   Potential energy of 2^3\Sigma_g^- state
515-524 F10.7   eV          3^3\Sigma_g^-   Potential energy of 3^3\Sigma_g^- state
531-540 F10.7   eV          4^3\Sigma_g^-   Potential energy of 4^3\Sigma_g^- state
547-556 F10.7   eV          1^3\Delta_g     Potential energy of 1^3\Delta_g state
563-572 F10.7   eV          2^3\Delta_g     Potential energy of 2^3\Delta_g state
579-588 F10.7   eV          1^3\Sigma_u^+   Potential energy of 1^3\Sigma_u^+ state
595-604 F10.7   eV          2^3\Sigma_u^+   Potential energy of 2^3\Sigma_u^+ state
611-620 F10.7   eV          3^3\Sigma_u^+   Potential energy of 3^3\Sigma_u^+ state
627-636 F10.7   eV          1^3\Pi_g        Potential energy of 1^3\Pi_g state
643-652 F10.7   eV          2^3\Pi_g        Potential energy of 2^3\Pi_g state
659-668 F10.7   eV          3^3\Pi_g        Potential energy of 3^3\Pi_g state
675-684 F10.7   eV          4^3\Pi_g        Potential energy of 4^3\Pi_g state
691-700 F10.7   eV          5^3\Pi_g        Potential energy of 5^3\Pi_g state
707-716 F10.7   eV          1^3\Sigma_u^-   Potential energy of 1^3\Sigma_u^- state
723-732 F10.7   eV          2^3\Sigma_u^-   Potential energy of 2^3\Sigma_u^- state
739-748 F10.7   eV          1^3\Delta_u     Potential energy of 1^3\Delta_u state
755-764 F10.7   eV          2^3\Delta_u     Potential energy of 2^3\Delta_u state
771-780 F10.7   eV          1^5\Sigma_g^+   Potential energy of 1^5\Sigma_g^+ state
787-796 F10.7   eV          2^5\Sigma_g^+   Potential energy of 2^5\Sigma_g^+ state
803-812 F10.7   eV          1^5\Pi_u        Potential energy of 1^5\Pi_u state
819-828 F10.7   eV          1^5\Sigma_g^-   Potential energy of 1^5\Sigma_g^- state
835-844 F10.7   eV          2^5\Sigma_g^-   Potential energy of 2^5\Sigma_g^- state
851-860 F10.7   eV          3^5\Sigma_g^-   Potential energy of 3^5\Sigma_g^- state
867-876 F10.7   eV          1^5\Delta_g     Potential energy of 1^5\Delta_g state
883-892 F10.7   eV          1^5\Pi_g        Potential energy of 1^5\Pi_g state
899-908 F10.7   eV          2^5\Pi_g        Potential energy of 2^5\Pi_g state
--------------------------------------------------------------------------------
The energy 0 is -75.810414 Hartree
Cell value nan means either the calculation did not converge or the state was not calculated
--------------------------------------------------------------------------------
           R   1^1\Sigma_g^+   2^1\Sigma_g^+   3^1\Sigma_g^+   4^1\Sigma_g^+        1^1\Pi_u        2^1\Pi_u        3^1\Pi_u        4^1\Pi_u        5^1\Pi_u   1^1\Sigma_g^-     1^1\Delta_g     2^1\Delta_g   1^1\Sigma_u^+   2^1\Sigma_u^+        1^1\Pi_g        2^1\Pi_g        3^1\Pi_g        4^1\Pi_g   1^1\Sigma_u^-   2^1\Sigma_u^-     1^1\Delta_u     2^1\Delta_u   1^3\Sigma_g^+   2^3\Sigma_g^+        1^3\Pi_u        2^3\Pi_u        3^3\Pi_u        4^3\Pi_u        5^3\Pi_u   1^3\Sigma_g^-   2^3\Sigma_g^-   3^3\Sigma_g^-   4^3\Sigma_g^-     1^3\Delta_g     2^3\Delta_g   1^3\Sigma_u^+   2^3\Sigma_u^+   3^3\Sigma_u^+        1^3\Pi_g        2^3\Pi_g        3^3\Pi_g        4^3\Pi_g        5^3\Pi_g   1^3\Sigma_u^-   2^3\Sigma_u^-     1^3\Delta_u     2^3\Delta_u   1^5\Sigma_g^+   2^5\Sigma_g^+        1^5\Pi_u   1^5\Sigma_g^-   2^5\Sigma_g^-   3^5\Sigma_g^-     1^5\Delta_g        1^5\Pi_g        2^5\Pi_g
     0.80000      21.1189986      26.0698985      32.3167206      32.7181380      26.7924645      33.7531720      25.3140605      35.2605360      35.3953094             nan             nan             nan      25.8019568      31.8045280      27.4823002      34.1702577      22.3648105             nan      33.3165879             nan      32.8412995             nan      32.0760254      33.7401853      25.6604083      32.7167480      33.2907382      35.3519848      35.5088708      30.1454907      32.8636958             nan             nan      32.4746117      31.6510612      21.0890048      31.7230982      33.2909031      26.1458012      33.3024266      34.6622199      34.5961291      34.8223780             nan             nan             nan             nan      32.8258301             nan             nan      33.3510498             nan             nan      33.1736399      32.9100026      34.6334172
     0.85000      14.6859085      19.6298004      24.8378510      26.2789297      19.5528876      26.7372262      28.3089651      28.3665145      22.4634548             nan      23.4096392             nan      19.5438205      25.6144112      20.4507533      27.9151633      18.5495968      28.6107063      26.7663114             nan      26.5275110             nan      26.0386702      27.6925904      18.4449140      26.6371498      25.7674027      28.2961319      28.4744076      22.1944007      26.7642749      19.2241399             nan      26.8737649      25.2732140      14.7673405      25.5238985      27.0771619      19.0697990      26.3581475      27.7194491      27.6877150      27.9412300             nan             nan             nan             nan             nan             nan             nan      26.3812750             nan      30.6615734      26.0057414      25.9651447      27.6679323
     0.90000       9.9163326      14.8088082      18.9263247      21.8363648      14.0838367      21.4670259      23.0221581      23.2146505      19.3658868             nan      17.3161514             nan      14.9037673      21.0288198      15.2430554      22.7692949      24.0989905      19.8279315      21.5791591             nan      21.5064900             nan      21.6088909      22.0999412      12.9931053      21.3894832      20.9191099      23.0006445      23.1932351      16.1664040      21.7089425      19.1214963             nan      21.9520718      20.7703583      10.1177070      20.9189861      21.1004712      13.8196135      21.1766536      22.5322128      22.5150827      22.7754155             nan             nan             nan             nan             nan             nan      20.4211947      20.9838099      24.7347805             nan      20.4711580      20.7867082      22.4754515
     0.95000             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan
     1.00000             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan      14.7429186      16.1762330             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan      13.7709900      16.6431248      18.3787476      13.0973848      14.2370932      15.9162240
     1.02000             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan       8.3827999      14.6333456             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan             nan      14.9838099      12.7640904      15.5063956      17.2347066      12.0710784      13.3749428      14.9792792
     1.04000       2.5295107       6.8047281       9.7672345      14.2532380       5.1882671      12.9933861      14.5114592      14.0811703             nan      15.5787828       7.1820907      13.2352498       7.7639667      13.9757840       7.1708695      14.6041442      15.0202150      16.0394337      12.5592914      16.4766548      12.7842510             nan      12.8245895      14.8456291       4.1470760      12.9143841      13.0097671      14.4823297      15.2960275       6.1925285      12.9456552      14.8622242      14.3920564      13.1905575      13.3657894       3.1230626      11.3679633      13.9603149       5.6218010      13.0102937      13.9522519      14.3887818      14.3970043      12.7167845      15.5711086      12.0397940             nan             nan             nan      13.9168246      11.9060173      14.5013798      16.2186716      11.1893390      12.5852914      12.8770463
     1.06000       1.9713565       6.0830174       9.1054533      13.4806452       4.4542886      12.3056485      13.8218190      13.5551995             nan      15.0765197       6.3106181      14.8827849       7.2303574      13.4397304       6.5515579      13.9553924      14.1320428      15.3798590      11.7306863      15.3403562      11.9822467             nan      12.0240407      14.3008648       3.4218557      12.2256859      12.3410857      13.7915773      14.3600343       5.3416390      12.1703110      13.9697518      13.7692735      12.4138454      12.6833759       2.6257931      10.5018329      13.4513488       4.9807002      12.3583929      12.9198068      13.7590959      13.7636902      11.8757413      14.8548263      11.1807407             nan             nan             nan      12.9454780      11.1146758      13.6065025      15.3195580      10.3849414      11.6836985      12.0864139
     1.07000       1.7261361       5.7512495       8.8185847      13.1300853       4.1244135      11.9976797      13.5130060      13.3197556       7.2551070      14.7504656       5.9147837      14.7622601       6.9966164      13.2021604       6.2784099      13.6605639      13.6844863      14.9653500      11.3515156      14.8042620      11.6151663             nan      11.6601250      14.0509640       3.0957004      11.9168575      12.0394971      13.4822553      13.9227139       4.9559185      11.8187253      13.5624230      13.4834643      12.0613726      12.3766591       2.4112761      10.1056009      13.2299011       4.6986804      12.0605797      12.4566410      13.4807347      13.4677410      11.4904745      14.5090709      10.7873686             nan             nan             nan      12.4998824      10.7558483      13.1987895      14.9099946      10.0202186      11.1955075      11.7977456
     1.08000       1.5018956       5.4379192       8.5585809      12.8016715       3.8175829      11.7120019      13.2265742      13.1025841      10.1738678      14.4190313       5.5437587      14.5077168       6.7833182      12.9829691       6.0278634      13.2774546      13.3690665      13.8237099      10.9938629      14.2903089      11.2736219      13.5590241      11.3189058      13.8133089       2.7925902      11.6302592      11.7586202      13.1952790      13.5086394       4.5948711      11.4896946      13.1795513      13.2136121      11.7312260      12.0926472       2.2178689       9.7323226      13.0288358       4.4394777      11.7680963      12.0357468      13.1936335      13.1060568      11.1180261      14.1488804      10.4080371      14.4193802             nan             nan      12.0793027      10.4200240      12.8158348      14.5253376       9.6788856      10.7317224      11.5355877
     1.09000       1.2975206       5.1423685       8.3236940      12.4944782       3.5326295      11.4474690      12.9613641      12.9039132      12.6559131      14.0936851       5.1962980      14.2303034       6.5893554      12.7808325       5.7986574      12.7741907      13.1795905       9.6089001      10.6569817      13.7982906      10.9485888      15.2562167      10.9993025      13.5859212       2.5113661      11.3647684      11.4973358      12.9295237      13.1175656       4.2573055      11.1822656      12.8200626      12.9596908      11.4224612      11.8306314       2.0443979       9.3805616      12.8468288       4.2016724      11.4517121      11.6856202      12.5684592      12.9910822      10.7759763      13.8331550      10.0589663      13.9473416             nan             nan      11.6825339      10.1060983      12.4564222      14.1643620       9.3598162      10.2915862      11.2972645
     1.10000       1.1119160       4.8638868       8.1122038      12.2074268       3.2683516      11.2030943      12.7162389      12.7247452      13.5701603      13.7791014       4.8711329      13.9382470       6.4136462      12.5947364       5.5896129      12.3700035      12.9492838       7.5431203      10.3397683      13.3272959      10.6423594      15.0934857      10.7002655      13.3671758       2.2508284      11.1193839      11.2547236      12.6837768      12.7488131       3.9419279      10.8953593      12.4829038      12.7213168      11.1339883      11.5894763       1.8881799       9.0439569      12.6811454       3.9841175      11.0781668      11.4297982      12.1412571      12.7770868      10.4539000      13.5354516       9.7302953      13.4862613             nan             nan      11.3084125       9.8130229      12.1195076      13.8260310       9.0619425       9.8737761      11.0810150
     1.11000       0.9441458       4.6020040       7.9225874      11.9397513       3.0238458      10.9775859      12.4902090      12.5662227      13.6635028      13.4788936       4.5672959      13.6464064       6.2552092      12.4226018       5.3999816      11.9805235      12.7388472      12.3423659      10.0412865      12.8771437      10.3544497      14.8248758      10.4208243      13.1554189       2.0100549      10.8928234      11.0296227      12.4559148      12.4027116       3.6477773      10.6280372      12.1669428      12.4980040      10.8648692      11.3691410       1.7514715       8.7335665      12.5332240       3.7857513      10.6857137      11.2229061      11.7387861      12.5821351      10.1510513      13.2527143       9.4210916      13.0430810             nan             nan      10.9558624       9.5397747      11.8037558      13.5089828       8.7842170       9.4775262      10.8849289
     1.12000       0.7932169       4.3560712       7.7533061      11.6905348       2.7980341      10.7701376      12.2822437      12.4311377      13.4926048      13.1936250       4.2836375      13.3635681       6.1130955      12.2634959       5.2283762      11.6085379      12.5481200      12.9741341       9.7606741      12.4472643      10.0840756      14.5389237      10.1600917      12.9498942       1.7879514      10.6841942      10.8211690      12.1176442      12.2154626       3.3736986      10.3793283      11.8710485      12.2885285      10.6141474      11.1680458       1.6318861       8.4424633      12.3966927       3.6055294      10.3115746      11.0355698      11.3574589      12.0394957       9.8662046      12.9854004       9.1304083      12.6187796             nan             nan      10.6238366       9.2854238      11.5082324      13.2122847       8.5256900       9.1019188      10.7077650
     1.13000       0.6582130       4.1255080       7.6029400      11.4589471       2.5899393      10.5784441      12.0913805      12.3215217      13.2359899      12.9244450       4.0191378      13.0924680       5.9863777      12.1161516       5.0738064      11.2543726      12.3710136      12.8315779       9.4970512      12.0370010       9.8304216      14.2586588       9.9170401      12.7503056       1.5835897      10.4925633      10.6285205      11.7648693      12.0585973       3.1186723      10.1483484      11.5943259      12.0925928      10.3809289      10.9847547       1.5282741       8.1693766      12.2123907       3.4424510       9.9578357      10.8649391      10.9964439      11.6546084       9.5986302      12.7326917       8.8573779      12.2128595       7.3076843             nan      10.3113528       9.0490626      11.2319351      12.9349173       8.2854340       8.7461012      10.5483538
     1.13500       0.5964088       4.0158115       7.5344307      11.3495142       2.4922806      10.4906458      12.0020626      12.2789756      13.0970986      12.7957928       3.8937672      12.9622367       5.9285206      12.0465111       5.0025918      11.0838417      12.2868000      12.6933919       9.3713587      11.8390062       9.7096160      14.1224616       9.8018942      12.6527487       1.4877647      10.4028376      10.5377843      11.6174714      11.9694198       2.9979982      10.0392375      11.4628568      11.9993663      10.2706155      10.8992821       1.4821687       8.0393194      12.0479982       3.3670471       9.7880586      10.7850334      10.8240183      11.4696866       9.4710654      12.6115327       8.7272119      12.0166479       7.1897784             nan      10.1621307       8.9373554      11.1006965      12.8031842       8.1718800       8.5753483      10.4749739
     1.14000       0.5382621       3.9097412       7.4701541      11.2441966       2.3987009      10.4054994      11.9166842      12.2421749      12.9509753      12.6710122       3.7728270      12.8355244       5.8741886      11.9792628       4.9352035      10.9174242      12.2039157      12.5312354       9.2496073      11.6456750       9.5926764      13.9892730       9.6908480      12.5568125       1.3960316      10.3170131      10.4506885      11.4749898      11.8840182       2.8817274       9.9342409      11.3358296      11.9091651      10.1643615      10.8176353       1.4386909       7.9143538      11.8237491       3.2931951       9.6195074      10.7034775      10.6706883      11.8447432       9.3472611      12.4937283       8.6011570      11.8249992       7.0761376             nan      10.0174390       8.8298241      10.9739110      12.6759279       8.0625656       8.4092260      10.4056469
     1.14500       0.4836644       3.8072179       7.4099820      11.1427966       2.3091093      10.3241515      11.8351161      12.2113303      12.8010952      12.5500314       3.6562022      12.7121803       5.8232805      11.9142566       4.8713030      10.7545503      12.1173563      12.3350083       9.1316976      11.4569258       9.4795453      13.8579962       9.5838204      12.4623837       1.3082802      10.2349911      10.3670878      11.3371099      11.8024137       2.7697454       9.8332616      11.2131541      11.8221425      10.0620676      10.7396502       1.3995688       7.7917547      11.7957303       3.2255135       9.4577925      10.5978905      10.5427344      11.6825502       9.2276377      12.3790349       8.4790795      11.6375540       6.9666553             nan       9.8771661       8.7263661      10.8514659      12.5530352       7.9573861       8.2476877      10.3402731
     1.15000       0.4325266       3.7081923       7.3537159      11.0454198       2.2234157      10.2465922      11.7572684      12.1843104      12.6497674      12.4328436       3.5437190      12.5922319       5.7756962      11.8513820       4.8096409      10.5928648      11.9684465      12.0661572       9.0175333      11.2726769       9.3701054      13.7293133       9.4807018      12.3696198       1.2244057      10.1566664      10.2868718      11.2036943      11.7245349       2.6619418       9.7361983      11.0946781      11.7377640       9.9636361      10.6651310       1.3639360       7.6729459      11.5614924       3.1615610       9.3004222      10.3384929      10.5648455      11.5233178       9.1118341      12.2673784       8.3608838      11.4544079       6.8612283             nan       9.7412033       8.6268815      10.7332525      12.4343965       7.8562403       8.0905163      10.2787038
     1.15500       0.3847474       3.6125851       7.3012336      10.9518909       2.1415665      10.1726438      11.6830264      12.1579260      12.4997991      12.3195029       3.4353953      12.4760392       5.7313391      11.7904445       4.7521721      10.4370056      11.7320200      11.9909019       8.9070351      11.0928795       9.2642816      13.6035190       9.3813986      12.2786467       1.1443052      10.0819360      10.2099297      11.0746492      11.6502905       2.5582078       9.6430278      10.9803176      11.6559511       9.8689633      10.5937919       1.3317446       7.5582725      11.3575000       3.1012377       9.1473782      10.1717856      10.5057723      11.3677698       8.9997604      12.1585780       8.2465067      11.2755262       6.7597562             nan       9.6094438       8.5312732      10.6191638      12.3199040       7.7590287       7.9376704      10.2208475
     1.16000       0.3402298       3.5203275       7.2524025      10.8621143       2.0634066      10.1022082      11.6122819      12.1288381      12.3550848      12.2098845       3.3310633      12.3641367       5.6901218      11.7312828       4.6993172      10.2875170      11.5628013      11.9435976       8.8000791      10.9173874       9.1619730      13.4796182       9.2858162      12.1893927       1.0678809      10.0107047      10.1361748      10.9498893      11.5796117       2.4584383       9.5535170      10.8699675      11.5770015       9.7779710      10.5256687       1.3028894       7.4477017      11.1756519       3.0444709       8.9985667      10.0170991      10.4449105      11.2153626       8.8913192      12.0526054       8.1358235      11.1007588       6.6621418             nan       9.4817834       8.4394459      10.5090956      12.2094519       7.6656541       7.7890513      10.1665983
     1.16500       0.2984326       3.4319865       7.2070685      10.7851251       1.9888651      10.0350575      11.5449402      12.0941863      12.2205128      12.1041217       3.2306186      12.2542897       5.6519368      11.6737832       4.6500632      10.1424560      11.4147734      11.8921052       8.6965882      10.7461554       9.0630993      13.3580252       9.1938629      12.1020237       0.9950303       9.9428604      10.0654412      10.8293700      11.5123503       2.3625301       9.4676479      10.7635271      11.5006689       9.6905610      10.4605325       1.2772225       7.3410224      11.0045396       2.9911213       8.8538053       9.8678841      10.3862122      11.0660643       8.7864282      11.9493237       8.0287543      10.9300775       6.5682818             nan       9.3581207       8.3513063      10.4029470      12.1029386       7.5760219       7.6445617      10.1158534
     1.17000       0.2600174       3.3461212       7.1650332      10.7015888       1.9176833       9.9712131      11.4807967      12.0523953      12.1015116      12.0016147       3.1338848      12.1485732       5.6166164      11.6175716       4.6041039      10.0016085      11.2771714      11.8399140       8.5969844      10.5792480       8.9681884      13.2386626       9.1055355      12.0164539       0.9255734       9.8782029       9.9979186      10.7131926      11.4483411       2.2703112       9.3856796      10.6607916      11.4262134       9.6069028      10.3963066       1.2545410       7.2381780      10.8398377       2.9410388       8.7132132       9.7233703      10.3295709      10.9197401       8.6853294      11.8484138       7.9254601      10.7635364       6.4781443             nan       9.2384359       8.2670312      10.3005279      12.0001734       7.4902606       7.5042070      10.0684348
     1.17500       0.2247223       3.2634976       7.1262866      10.6215035       1.8479999       9.9115711      11.4252817      12.1297372      12.8454639      11.9028254       3.0409168      12.0464986       5.5842447      11.5630527       4.5614457       9.8644551      11.1456396      11.7887334       8.5001529      10.4163018       8.8759306      13.1214430       9.0205725      11.9329734       0.8595918       9.8168502       9.9328959      10.6010000      11.3876848       2.1818285       9.3068342      10.5618757      11.3549124       9.5263921      10.3367816       1.2349251       7.1388164      10.6798286       2.8942400       8.5763698       9.5829559      10.2744588      10.7759771       8.5872661      11.7498807       7.8253390      10.6008522       6.3913078      11.0417182       9.1224735       8.1859962      10.2019219      11.9012384       7.4078373       7.3676955      10.0244024
     1.18000       0.1923362       3.1839576       7.0906636      10.5449450       1.7834283       9.8542283      11.3679867      12.0336276      13.2980006      11.8073681       2.9515421      11.9476319       5.5546460      11.5098914       4.5219092       9.7311027      11.0186810      11.7392637       8.4065209      10.2573837       8.7868603      13.0062833       8.9389721      11.8515088       0.7968981       9.7585827       9.8704958      10.4929184      11.3301191       2.0969137       9.2313746      10.4665794      11.2860260       9.4492002      10.2798872       1.2181950       7.0429354      10.5238532       2.8505785       8.4433379       9.4465514      10.2197125      10.6328278       8.4924929      11.6535752       7.7285630      10.4419891       6.3080072      13.5933439       9.0102175       8.1083827      10.1069449      11.8059493       7.3288847       7.2350348       9.9835836
     1.18500       0.1627699       3.1074294       7.0580440      10.4718552       1.7220603       9.7999734      11.3137680      11.9397137      13.1904979      11.7153288       2.8656670      11.8521779       5.5277249      11.4577792       4.4853969       9.6014708      10.8954559      11.6918712       8.3160022      10.1024188       8.7008993      12.8931225       8.8597912       9.8665912       0.7374188       9.7033571       9.8106460      10.3889976      11.2757379       2.0154740       9.1592178      10.3748112      11.2193455       9.3752424      10.2255169       1.2042631       6.9504427      10.3716138       2.8099198       8.3139279       9.3139849      10.1618480      10.4834176       8.4009287      11.5593247       7.6350481      10.2869233       6.2282166      13.6823967       8.9015757       8.0341060      10.0155045      11.7142126       7.2533168       7.1061349       9.9458874
     1.19000       0.1359432       3.0338503       7.0283093      10.4021249       1.6638143       9.7486948      11.2625325      11.8478537      13.0818474      11.6265276       2.7832009      11.7598592       5.5034317      11.4071162       4.4518034       9.4754568      10.7754873      11.6466328       8.2285124       9.9513346       8.6179698      12.7818915       8.7845536       9.8003614       0.6810640       9.6509874       9.7528517      10.2892594      11.2243007       1.9374184       9.0902878      10.2864797      11.1551073       9.3044366      10.1736049       1.1930435       6.8612492      10.2229359       2.7717101       8.1866308       9.1844681      10.0512829      10.2481726       8.3124935      11.4670569       7.5447114      10.1355838       6.1517659      13.5836158       8.7964578       7.9630831       9.9275105      11.6259366       7.1810490       6.9809089       9.9112242
     1.19500       0.1117757       2.9631565       7.0013452      10.3356698       1.6086049       9.7003073      11.2142004      11.7584273      12.9762397      11.5409464       2.7040547      11.6707247       5.4776723      11.3757477       4.4210646       9.3530218      10.6585866      11.6036507       8.1439684       9.8040602       8.5379977      12.6725232       8.7124358       9.7369948       0.6277525       9.6014610       9.6970805      10.1938510      11.1758043       1.8626584       9.0245054      10.2014980      11.0931064       9.2367015      10.1240581       1.1844537       6.7752704      10.0777057       2.7351932       8.0608817       9.0572595       9.6971099      10.1494671       8.2271096      11.3764960       7.4574722       9.9878996       6.0785495      13.4495213       8.6947751       7.8952334       9.8428751      11.5410341       7.1119993       6.8592707       9.8795074
     1.20000       0.0901835       2.8952667       6.9770256      10.2723589       1.5563502       9.6547366      11.1686934      11.6713141      12.8731474      11.4585109       2.6281417      11.5847075       5.4582853      11.3282695       4.3930804       9.2340745      10.5445815      11.5628094       8.0622880       9.6605266       8.4609089      12.5649598       8.6433583       9.6764238       0.5773881       9.5546134       9.6428123      10.1029549      11.1301161       1.7911008       8.9617948      10.1197702      11.0332753       9.1719528      10.0768581       1.1784125       6.6924256       9.9358426       2.7031439       7.9423799       8.9356806       9.5734319      10.1147780       8.1447007      11.2875767       7.3732513       9.8438006       6.0084807      13.3074748       8.5964415       7.8304779       9.7615125      11.4594170       7.0460873       6.7411367       9.8506524
     1.20500       0.0711007       2.8301512       6.9552709      10.2122114       1.5069689       9.6119018      11.1259247      11.5864472      12.7726976      11.3791488       2.5553770      11.5021201       5.4413361      11.2835152       4.3677672       9.1185390      10.4333856      11.5239551       7.9834394       9.5206873       8.3866272      12.4589834       8.5772441       9.6185819       0.5298960       9.5103132       9.5895770      10.0169067      11.0854543       1.7226753       8.9020821      10.0412321      10.9755929       9.1101228      10.0318338       1.1748407       6.6126372       9.7972778       2.6738797       7.8274025       8.8176337       9.4602331      10.0819360       8.0651915      11.2000374       7.2920361       9.7032173       5.9414775      13.1647263       8.5013728       7.7687396       9.6833393      11.3810022       6.9832341       6.6264252       9.8245763
     1.21000       0.0544473       2.7677302       6.9359619      10.1551015       1.4603835       9.5717233      11.0858208      11.5040361      12.6750952      11.3027863       2.4856789      11.4220941       5.4266912      11.2402164       4.3450384       9.0063499      10.3249071      11.4870992       7.9072353       9.3844349       8.3150920      12.3548995       8.5140179       9.5634040       0.4852054       9.4684700       9.5368187       9.9360282      11.0468936       1.6572926       8.8452952       9.9657923      10.9199908       9.0511290       9.9889767       1.1736611       6.5358287       9.6619490       2.6472484       7.7157644       8.7029507       9.3518223      10.0511221       7.9885119      11.1140241       7.2136213       9.5660816       5.8774589      13.0232542       8.4094867       7.7099431       9.6082734      11.3057055       6.9233639       6.5150557       9.8011990
     1.21500       0.0401507       2.7079426       6.9189948      10.1009638       1.4165177       9.5341248      11.0482982      11.4240713      12.5804276      11.2293522       2.4189663      11.3449854       5.4142812      11.1977546       4.3248143       8.8974518      10.2191359      11.4520928       7.8336521       9.2517298       8.2462300      12.2527915       8.4536061       9.5108270       0.4432239       9.4288061       9.4841048       9.8607691      11.0092033       1.5948723       8.7913633       9.8933711      10.8664120       8.9948964       9.9482262       1.1747988       6.4619274       9.5297998       2.6231631       7.6073774       8.5915443       9.2469964      10.0224851       7.9145891      11.0292862       7.1379981       9.4323259       5.8163489      12.8840091       8.3207027       7.6540150       9.5362353      11.2334481       6.8664009       6.4069503       9.7804440
     1.22000       0.0281401       2.6507260       6.9042704      10.0497299       1.3752965       9.4990297      11.0132856      11.3465602      12.4883926      11.1587765       2.3551607      11.2708028       5.4040347      11.1563990       4.3070159       8.7917415      10.1159549      11.4187286       7.7626108       9.1225124       8.1799743      12.1519648       8.3959368       9.4607887       0.4038958       9.3910505       9.4312725       9.7914652      10.9740103       1.5353368       8.7402176       9.8238903      10.8148263       8.9413509       9.9095450       1.1781798       6.3908618       9.4007753       2.6015023       7.5021530       8.4833256       9.1452260       9.9959975       7.8433549      10.9458084       7.0650920       9.3019240       5.7580733      12.7474604       8.2349421       7.6008834       9.4671469      11.1641494       6.8122728       6.3020321       9.7622306
     1.22500       0.0183457       2.5960194       6.8916914      10.0013388       1.3366471       9.4663695      10.9807051      11.2715120      12.3990857      11.0909896       2.2941854      11.1993237       5.3958838      11.1161732       4.2915650       8.6891714      10.0153557      11.3868910       7.6938418       8.9967244       8.1162917      12.0526560       8.3409515       9.4131538       0.3671386       9.3545720       9.3786476       9.7282430      10.9412725       1.4786086       8.6917930       9.7572738      10.7652371       8.8904237       9.8729024       1.1837320       6.3225628       9.2748211       2.5822774       7.4000461       8.3782439       9.0463191       9.9716732       7.7747402      10.8632993       6.9948362       9.1747267       5.7025571      12.6137501       8.1521281       7.5504780       9.4009324      11.0977348       6.7609075       6.2002267       9.7464864
     1.23000       0.0106998       2.5437621       6.8811633       9.9557333       1.3004992       9.4360707      10.9504863      11.1988866      12.3124549      11.0259228       2.2359658      11.1305621       5.3897618      11.0770822       4.2783851       8.5896770       9.9172983      11.3564295       7.6276599       8.8743167       8.0550525      11.9549208       8.2885576       9.3680125       0.3328825       9.3179604       9.3277391       9.6710360      10.9109021       1.4246150       8.6460185       9.6934473      10.7174813       8.8420369       9.8381817       1.1913855       6.2569630       9.1518841       2.5653726       7.3010344       8.2762161       8.9500961       9.9494001       7.7086802      10.7817718       6.9271601       9.0507129       5.6497311      12.4829757       8.0721859       7.5027313       9.3375167      11.0341265       6.7122361       6.1014604       9.7331381
     1.23500       0.0051348       2.4939016       6.8725945       9.9128626       1.2667461       9.4080427      10.9225467      11.1286464      12.2284198      10.9635246       2.1804293      11.0644517       5.3856039      11.0391582       4.2674018       8.4931955       9.8217419      11.3271837       7.5637822       8.7552377       7.9962285      11.8586950       8.2386995       9.3252327       0.3010579       9.2770454       9.2831606       9.6195738      10.8828292       1.3732823       8.6028324       9.6323378      10.6715793       8.7961245       9.8053746       1.2010711       6.1939961       9.0319107       2.5507155       7.2049243       8.1771745       8.8565125       9.9291347       7.6451095      10.7011499       6.8619954       8.9298187       5.5995244      12.3551852       7.9950418       7.4575756       9.2768280      10.9732522       6.6661906       6.0056619       9.7221022
     1.24000       0.0015897       2.4463763       6.8658994       9.8726776       1.2353934       9.3822634      10.8968232      11.0608299      12.1470189      10.9036957       2.1275044      11.0009270       5.3833473      11.0024386       4.2585410       8.3996661       9.7286477      11.2989881       7.5021299       8.6394418       7.9397597      11.7639528       8.1913125       9.2847582       0.2715978       9.2185986       9.2580992       9.5734937      10.8569819       1.3245402       8.5621723       9.5738750      10.6274840       8.7526175       9.7744382       1.2127223       6.1335979       8.9148486       2.5382369       7.1117138       8.0810464       8.7654055       9.9106391       7.5839655      10.6213680       6.7992755       8.8119822       5.5518696      12.2303059       7.9206249       7.4149462       9.2187953      10.9150402       6.6227043       5.9127622       9.7133339
     1.24200       0.0007227       2.4280092       6.8637265       9.8573478       1.2234996       9.3725596      10.8871357      11.0343668      12.1151568      10.8804738       2.1070502      10.9762269       5.3829630      10.9881052       4.2555749       8.3630673       9.6920902      11.2879659       7.4780739       8.5940333       7.9178183      11.7264656       8.1730351       9.2692014       0.2604577       9.1864434       9.2564085       9.5564284      10.8472634       1.3057529       8.5466016       9.5512149      10.6103503       8.7358730       9.7625645       1.2179191       6.1101441       8.8688314       2.5338398       7.0752263       8.0433970       8.7296552       9.9037312       7.5601735      10.5896776       6.7748577       8.7656901       5.5335071      12.1811716       7.8916059       7.3985878       9.1963103      10.8924844       6.6060120       5.8763982       9.7104427
     1.24400       0.0001646       2.4100042       6.8618340       9.8424408       1.2119696       9.3631967      10.8777834      11.0082825      12.0836955      10.8577730       2.0869984      10.9516746       5.3828692      10.9739774       4.2529324       8.3269281       9.6559184      11.2770775       7.4543562       8.5491407       7.8962405      11.6892115       8.1551387       9.2540017       0.2496839       9.1523260       9.2560279       9.5401178      10.8378727       1.2873648       8.5314215       9.5289631      10.5934921       8.7194985       9.7509934       1.2234147       6.0870874       8.8232637       2.5297763       7.0391884       8.0061993       8.6942959       9.8970925       7.5367562      10.5581102       6.7508167       8.7198735       5.5155381      12.1325010       7.8630075       7.3826191       9.1742347      10.8703395       6.5897146       5.8404830       9.7078971
     1.24500       0.0000000       2.4011366       6.8609918       9.8351447       1.2063393       9.3586420      10.8732315      10.9953818      12.0681140      10.8465083       2.0771217      10.9396774       5.3829298      10.9669930       4.2517310       8.3090295       9.6379760      11.2716769       7.4426224       8.5268875       7.8855870      11.6706716       8.1463320       9.2465343       0.2444318       9.1360354       9.2550482       9.5322339      10.8333039       1.2783191       8.5239764       9.5179887      10.5851673       8.7114488       9.7453157       1.2262735       6.0757065       8.8006492       2.5278682       7.0213363       7.9877685       8.6767616       9.8938720       7.5251867      10.5423716       6.7389362       8.6971424       5.5067001      12.1083389       7.8488646       7.3747798       9.1633494      10.8594195       6.5817128       5.8226924       9.7067528
     1.25000       0.0003050       2.3581284       6.8577909       9.8002376       1.1795194       9.3371154      10.8516882      10.9322949      11.9916831      10.7916501       2.0292142      10.8811546       5.3842923      10.9328895       4.2468991       8.2212279       9.5497058      11.2449876       7.3853876       8.4175374       7.8336287      11.5785330       8.1036958       9.2105078       0.2195026       9.0675222       9.2401201       9.4953769      10.8116984       1.2345521       8.4881858       9.4646119      10.5445807       8.6725531       9.7179783       1.2416594       6.0202608       8.6892517       2.5195434       6.9337281       7.8972762       8.5905306       9.8787224       7.4687135      10.4641165       6.6809133       8.5852399       5.4639507      11.9892436       7.7796933       7.3370139       9.1104218      10.8063217       6.5431526       5.7353863       9.7022926
     1.25500       0.0024401       2.3172795       6.8562072       9.7679409       1.1548735       9.3176219      10.8320993      10.8715814      11.9172880      10.7391879       1.9837151      10.8250260       5.3873764      10.9006317       4.2439790       8.1362058       9.4637586      11.2189561       7.3299174       8.3113640       7.7838803      11.4881609       8.0633427       9.1766274       0.1967439       9.0092284       9.2195986       9.4624805      10.7921192       1.1931730       8.4547419       9.4136779      10.5056844       8.6358659       9.6924024       1.2588181       5.9672111       8.5806235       2.5132168       6.8488343       7.8095169       8.5067005       9.8649977       7.4144877      10.3865749       6.6251452       8.4762164       5.4235589      11.8729998       7.7130436       7.3015884       9.0599479      10.7556783       6.5069628       5.6507790       9.6998885
     1.26000       0.0063639       2.2786015       6.8561931       9.7383278       1.1323352       9.3000875      10.8143234      10.8132755      11.8457533      10.6890604       1.9405608      10.7712315       5.3921248      10.8694646       4.2428982       8.0539085       9.3801102      11.1935023       7.2763447       8.2083400       7.7362630      11.3992365       8.0252133       9.1448448       0.1760950       8.9533040       9.2000219       9.4331098      10.7744827       1.1541184       8.4235892       9.3651216      10.4684309       8.6013243       9.6685020       1.2776870       5.9164803       8.4746844       2.5087838       6.7665751       7.7244310       8.4251667       9.8527730       7.3624535      10.3097237       6.5715716       8.3700149       5.3854624      11.7594994       7.6488508       7.2684458       9.0118621      10.7074256       6.4730841       5.5688074       9.6994762
     1.26500       0.0120059       2.2419817       6.8576481       9.7114381       1.1118488       9.2844600      10.7981563      10.7575360      11.7764459      10.6412764       1.8996890      10.7197377       5.3984831      10.8399231       4.2435883       7.9742953       9.2986730      11.1680485       7.2245834       8.1084475       7.6907294      11.3117587       7.9892504       9.1151147       0.1574925       8.8984698       9.1823394       9.4070255      10.7587450       1.1173245       8.3946709       9.3188786      10.4328044       8.5688706       9.6462951       1.2982071       5.8680228       8.3713991       2.5061894       6.6868949       7.6419198       8.3458743       9.8417709       7.3125582      10.2335514       6.5201347       8.2665811       5.3496019      11.6487273       7.5870515       7.2375304       8.9660994      10.6614933       6.4414595       5.4894105       9.7009927
     1.27000       0.0193239       2.2074066       6.8605134       9.6874602       1.0933562       9.2706744      10.7831465      10.7048629      11.7094046      10.5956279       1.8610398      10.6704233       5.4063975      10.8121125       4.2460014       7.8973053       9.2195363      11.1426461       7.1745458       8.0116797       7.6472363      11.2257350       7.9553989       9.0873988       0.1408859       8.8446982       9.1667007       9.3839062      10.7448293       1.0827348       8.3679490       9.2748845      10.3987216       8.5384453       9.6257010       1.3203205       5.8217860       8.2707191       2.5054049       6.6097623       7.5619642       8.2688639       9.8319228       7.2647529      10.1580580       6.4707801       8.1658625       5.3159199      11.5406340             nan       7.2087916       8.9225962      10.6178169       6.4120369       5.4125290       9.7043748
     1.27500       0.0282601       2.1748033       6.8647260       9.6666958       1.0768024       9.2586652      10.7678994      10.6570527      11.6444891      10.5521321       1.8245548      10.6232608       5.4158173      10.7861580       4.2500660       7.8229031       9.1426004      11.1170636       7.1261353       7.9180401       7.6057455      11.1411824       7.9236051       9.0616628       0.1262171       8.7921157       9.1529579       9.3635004      10.7326626       1.0502874       8.3433744       9.2330761      10.3659860       8.5099963       9.6066818       1.3439699       5.7777188       8.1725965       2.5063546       6.5351135       7.4845067       8.1940660       9.8229803       7.2189912      10.0832655       6.4234554       8.0678081       5.2843609      11.4351926       7.4703922       7.1821805       8.8812901      10.5763353       6.3847654       5.3381070       9.7095597
     1.28000       0.0387738       2.1441353       6.8702246       9.6496459       1.0621308       9.2483785      10.7450125      10.6237179      11.5820912      10.5107544       1.7901740      10.5782700       5.4266893      10.7622441       4.2557161       7.7510326       9.0678175      11.0912318       7.0792272       7.8275393       7.5661978      11.0581123       7.8938127       9.0378498       0.1134280       8.7408393       9.1410129       9.3456091      10.7221778       1.0199262       8.3208861       9.1933965      10.3348249       8.4834538       9.5891827       1.3690983       5.7357662       8.0769802       2.5089802       6.4628841       7.4094838       8.1214341       9.8150284       7.1752160      10.0091436       6.3780986       7.9723647       5.2548665      11.3322990       7.4154113       7.1576385       8.8421253      10.5370020       6.3595856       5.2660835       9.7164918
     1.28500       0.0508233       2.1153401       6.8769448       9.6370925       1.0492797       9.2398148      10.6517936      10.6733235      11.5215254      10.4714018       1.7578333      10.5352463       5.4389603      10.7406137       4.2628771       7.6816261       8.9951222      11.0650610       7.0336495       7.7401913       7.5284959      10.9765287       7.8659580       9.0158606       0.1024591       8.6909437       9.1308097       9.3300401      10.7133368       0.9915877       8.3003984       9.1557968      10.3004100       8.4587096       9.5734287       1.3956460       5.6958636       7.9838117       2.5132190       6.3930031       7.3368294       8.0509011       9.8078503       7.1333466       9.9357580       6.3346300       7.8794715       5.2273715      11.2319014       7.3625771       7.1350854       8.8050539      10.4997790       6.3364211       5.1963916       9.7251260
     1.29000       0.0643716       2.0884006       6.8848366       9.6302695       1.0381930       9.2328726      10.5177807      10.7402649      11.4630519      10.4340485       1.7274729      10.4942243       5.4525780      10.7215345       4.2714664       7.6146286       8.9244515      11.0383250       6.9892805       7.6560493       7.4925678      10.8964069       7.8399820       8.9956123       0.0932551       8.6424813       9.1222705       9.3166312      10.7060648       0.9651957       8.2818652       9.1202563      10.2771617       8.4357685       9.5590766       1.4235564       5.6579530       7.8930350       2.5190114       6.3254045       7.2664792       7.9824078       9.8013328       7.0933121       9.8631463       6.2929778       7.7890725       5.2018159      11.1339300       7.3118275       7.1144513       8.7700271      10.4646093       6.3152032       5.1289680       9.7354157
     1.29500       0.0793691       2.0632572       6.8938324       9.6303348       1.0288167       9.2275168      10.4592604      10.7442720      11.4064122      10.3986448       1.6990381      10.4551556       5.4674955      10.7052158       4.2814244       7.5499852       8.8558208      11.0110161       6.9457937       7.5751634       7.4583511      10.8178359       7.8158335       8.9770650       0.0857641       8.5954921       9.1153215       9.3052560      10.7002818       0.9407294       8.2652107       9.0866698      10.2447023       8.4144707       9.5467242       1.4527769       5.6219850       7.8046037       2.5263033       6.2600362       7.1983819       7.9159154       9.7953417       7.0550665       9.7913498       6.2530886       7.7011203       5.1781472      11.0383331       7.2631066       7.0956868       8.7369881      10.4314294       6.2958821       5.0637589       9.7473068
     1.30000       0.0957800       2.0398987       6.9038892       9.6377562       1.0211042       9.2237021      10.4134144      10.7424043      11.3519883      10.3651353       1.6724795      10.4179815       5.4836683      10.6919219       4.2926874       7.4877000       8.7890957      10.9830700       6.9030212       7.4976569       7.4258226      10.7406622       7.7934660       8.9601910       0.0799362       8.5500012       9.1098732       9.2958166      10.6959174       0.9181197       8.2504192       9.0550039      10.2013603       8.3947841       9.5363589       1.4832566       5.5879160       7.7184736       2.5350425       6.1968530       7.1324914       7.8513923       9.7897384       7.0185708       9.7203983       6.2149151       7.6155729       5.1563166      10.9450655       7.2163623       7.0787518       8.7058814      10.4001779       6.2784151       5.0007144       9.7607432
     1.30500       0.1135246       2.0182708       6.9149196       9.6512911       1.0150091       9.2213706      10.3712552      10.7408143      11.2995089      10.3334724       1.6477484      10.3826516       5.5010553      10.6820042       4.3052256       7.4277046       8.7242970      10.9545095       6.8606767       7.4237102       7.3949622      10.6651971       7.7751106       9.4167863       0.0757280       8.5060232       9.1058987       9.2882285      10.6928308       0.8973196       8.2374157       9.0252069      10.1660081       8.3767522       9.5262305       1.5149470       5.5557048       7.6346045       2.5451787       6.1358126       7.0687658       7.7888096       9.7843753       6.9837903       9.6503256       6.1784126       7.5323912       5.1362775      10.8540853       7.1715443       7.0636082       8.6766536      10.3707950       6.2627617       4.9397879       9.7756706
     1.31000       0.1325263       1.9983219       6.9268401       9.6684667       1.0104923       9.2204492      10.3313619      10.7403150      11.2491058      10.3035984       1.6248019      10.3492959       5.5196124      10.6769657       4.3189756       7.3699982       8.6614226      10.9252159       6.8184422       7.3535301       7.3657646      10.5913171       7.7562030       9.4099908       0.0730950       8.4635699       9.1033142       9.2824368      10.6908961       0.8782849       8.2262388       8.9972208      10.1184597       8.3602210       9.5184157       1.5478051       5.5253200       7.5529736       2.5566671       6.0768877       7.0071753       7.7281546       9.7791069       6.9507072       9.5811608       6.1435505       7.4515469       5.1179934      10.7654044       7.1286096       7.0502332       8.6492531      10.3432177       6.2488951       4.8809421       9.7920342
     1.31500       0.1527376       1.9800230       6.9395998       9.6862444       1.0075521       9.2208751      10.2934431      10.7410456      11.2003612      10.2754512       1.6036312      10.3174686       5.5393771      10.6744724       4.3339386       7.3146374       8.6006051      10.8952276       6.7760514       7.2874325       7.3383559      10.5187932       7.7389894       9.4041017       0.0720280       8.4226888       9.1020119       9.2784669      10.6899668       0.8610019       8.2169056       8.9709838      10.0794086       8.3453369       9.5109627       1.5818106       5.4967796       7.4735792       2.5694883       6.0201201       6.9477515       7.6694996       9.7737628       6.9193926       9.5128792       6.1103689       7.3730586       5.1014527      10.6789911       7.0875441       7.0386836       8.6236232      10.3173459       6.2368562       4.8241881       9.8097578
     1.31700       0.1611592       1.9731706       6.9449431       9.6926573       1.0068345       9.2213788      10.2788627      10.7416241      11.1813641      10.2646575       1.5956740      10.3051960       5.5476336      10.6747559       4.3402908       7.2932071       8.5769097      10.8830758       6.7590380       7.2622579       7.3280034      10.4904025       7.7325977       9.4017046       0.0720509       8.4068151       9.1017787       9.2774449      10.6897241       0.8545903       8.2137526       8.9609599      10.0661321       8.3399085       9.5079254       1.5957417       5.4859127       7.4424828       2.5749994       5.9980707       6.9246341       7.6467307       9.7715595       6.9074327       9.4857810       6.0976198       7.3423565       5.0953437      10.6451325       7.0716570       7.0346364       8.6138554      10.3074418       6.2326030       4.8021031       9.8172012
     1.31900       0.1697733       1.9665980       6.9505200       9.6942710       1.0064528       9.2217665      10.2650499      10.7421406      11.1624930      10.2539281       1.5880673      10.2929898       5.5562085      10.6753616       4.3470223       7.2725969       8.5542638      10.8703841       6.7424619       7.2383641       7.3189814      10.4627475       7.7266727       9.3967788       0.0723970       8.3914994       9.1015161       9.2771948      10.6892792       0.8485284       8.2115395       8.9509796       9.5049632       8.3351642      10.0468295       1.6099352       5.4756584       7.4120196       2.5807895       5.9768012       6.9022214       7.6248103       9.7689230       6.8964194       9.4585549       6.0856669       7.3123092       5.0897363      10.6122323       7.0562428       7.0314647       8.6042226      10.2974696       6.2291393       4.7806335       9.8246430
     1.32000       0.1741421       1.9633922       6.9532978       9.6973654       1.0063056       9.2221910      10.2580120      10.7425713      11.1532449      10.2487625       1.5843277      10.2870808       5.5604948      10.6761382       4.3503577       7.2622048       8.5426965      10.8641755       6.7338599       7.2264061       7.3140532      10.4490499       7.7237050       9.3956879       0.0726177       8.3837801       9.1015846       9.2769213      10.6892443       0.8455588       8.2102100       8.9462032       9.5034176       8.3326803      10.0415790       1.6170505       5.4704746       7.3967783       2.5837210       5.9660709       6.8909600       7.6136697       9.7677589       6.8906805       9.4451337       6.0795180       7.2972820       5.0869163      10.5956189       7.0485515       7.0296897       8.5995792      10.2927639       6.2272609       4.7698747       9.8285423
     1.32500       0.1965923       1.9482050       6.9675029       9.7147788       1.0063096       9.2251786      10.2234478      10.7456770      11.1080387      10.2239441       1.5665047      10.2585671       5.5824346      10.6825593       4.3674761       7.2112610       8.4855093      10.8328849       6.6899456       7.1689350       7.2897741      10.3800731       7.7096634       9.3922813       0.0744920       8.3458746       9.1027616       9.2762119      10.6895254       0.8315847       8.2042161       8.9233443       9.4970006       8.3207658      10.0160441       1.6531627       5.4453775       7.3216326       2.5990122       5.9133157       6.8355951       7.5586981       9.7618031       6.8625562       9.3788190       6.0493607       7.2232822       5.0736453      10.5134911       7.0110053       7.0214656       8.5773666      10.2703502       6.2185775       4.7170484       9.8488739
     1.33000       0.2200561       1.9344486       6.9822695       9.7331297       1.0076319       9.2295063      10.1901998      10.7502145      11.0645592      10.2007524       1.5501964      10.2317015       5.6052946      10.6925541       4.3854293       7.1622955       8.4297466      10.8011109       6.6447812       7.1156358       7.2665652      10.3125678       7.6970343       9.3911020       0.0776951       8.3092733       9.1052008       9.2768574      10.6902073       0.8191135       8.1995333       8.9021548      10.0018153       8.3100883       9.4906127       1.6901950       5.4217869       7.2483931       2.6153940       5.8622698       6.7819887       7.5052255       9.7554689       6.8356724       9.3137103       6.0204026       7.1513184       5.0618389      10.4331761       6.9750473       7.0145776       8.5567904      10.2496224       6.2112848       4.6659647       9.8705056
     1.33500       0.2445331       1.9221096       6.9976259       9.7517033       1.0102550       9.2351570      10.1583603      10.7559781      11.0229146      10.1791887       1.5353828      10.2064717       5.6291353      10.7038936       4.4042218       7.1153120       8.3755987      10.7691659       6.5984837       7.0665979       7.2445961      10.2464610       7.6858447       9.3913643       0.0822171       8.2740441       9.1088662       9.2790223      10.6905755       0.8081195       8.1963493       8.8826017       9.9795319       8.3004577       9.4871275       1.7281573       5.3997557       7.1771107       2.6328637       5.8130128       6.7302130       7.4533600       9.7486472       6.8101476       9.2497232       5.9927346       7.0814488       5.0515268      10.3547727       6.9406943       7.0091190       8.5378752      10.2305119       6.2054589       4.6166683       9.8934413
     1.34000       0.2699474       1.9111782       7.0134714       9.7688626       1.0141993       9.2418934      10.1279439      10.7629589      10.9829941      10.1590947       1.5220886      10.1827126       5.6538699      10.7131066       4.4238589       7.0704159       8.3231016      10.7368607       6.5512020       7.0218251       7.2240433      10.1817343       7.6760467       9.3948827       0.0880496       8.2401888       9.1135756       9.2827141      10.6896756       0.7986320       8.1947204       8.8645192       9.9592518       8.2920518       9.4847149       1.7669741       5.3792745       7.1077856       2.6513802       5.7655833       6.6802874       7.4031835       9.7410868       6.7860424       9.1869054       5.9663520       7.0136837       5.0426646      10.2783247       6.9079162       7.0051521       8.5204414      10.2129170       6.2011358       4.5691498       9.9174632
     1.34500       0.2963125       1.9016218       7.0298432       9.7858547       1.0194098       9.2498217      10.0989096      10.7576266      10.9447820      10.1405474       1.5102473      10.1605435       5.6795354      10.7168149       4.4442724       7.0275860       8.2722397      10.7044991       6.5031235       6.9810618       7.2048040      10.1191487       7.6676642       9.3969636       0.0951474       8.2077000       9.1193787       9.2879542      10.6861635       0.7905749       8.1945596       8.8479924       9.9415293       8.2848315       9.4831962       1.8066494       5.3603210       7.0403846       2.6709183       5.7199340       6.6321809       7.3546371       9.7328943       6.7633021       9.1251925       5.9412068       6.9480002       5.0352381      10.2037769       6.8766786       7.0026146       8.5045717      10.1968007       6.1982653       4.5233770       9.9426740
     1.35000       0.3235419       1.8933890       7.0466299       9.8019892       1.0258308       9.2587403      10.0711940      10.7800939      10.9079538      10.1233754       1.4998137      10.1397080       5.7060149      10.7113397       4.4653778       6.9867697       8.2229319      10.6720598       6.4544255       6.9440551       7.1868518      10.0577407       7.6605887       9.3995805       0.1034678       8.1765010       9.1262142       9.2950188      10.6784684       0.7839139       8.1958492       8.8328579       9.9257684       8.2787130       9.4825608       1.8470877       5.3428276       6.9748519       2.6914019       5.6760050       6.5858209       7.3076756       9.7236930       6.7418831       9.0647412       5.9172306       6.8843569       5.0291743      10.1310760       6.8469227       7.0014644       8.4901083      10.1821575       6.1967958       4.4792834       9.9689012
     1.35500       0.3516273       1.8864572       7.0638370       9.8178782       1.0334353       9.2687138      10.0447524      10.7900740      10.8730165      10.1076524       1.4907504      10.1202012       5.7333106      10.6954825       4.4871262       6.9479679       8.1751720      10.6397299       6.4053794       6.9105078       7.1701503       9.9979115       7.6548177       9.4050894       0.1129744       8.1465767       9.1341317       9.3039243      10.6648278       0.7786096       8.1985540       8.8191325       9.9123763       8.2736667       9.4827080       1.8882735       5.3267737       6.9111631       2.7128034       5.6337702       6.5411893       7.2622739       9.7135598       6.7217541       9.0054933       5.8943754       6.8227424       5.0244496      10.0601886       6.8186144       7.0016674       8.4770673      10.1689286       6.1966973       4.4368420       9.9961662
     1.36000       0.3805335       1.8807939       7.0814313       9.8336050       1.0421849       9.2796901      10.0195500      10.8005901      10.8401789      10.0932363       1.4830172      10.1021293       5.7613928      10.6699392       4.5094564       6.9111655       8.1289276      10.6076142       6.3562269       6.8801239       7.1546657       9.9395692       7.6503131      10.2187489       0.1236366       8.1179260       9.1431128       9.3149775      10.6458479       0.7746185       8.2026395       8.8067750       9.9011889       8.2696440       9.4835766       1.9301660       5.3121241       6.8492827       2.7350798       5.5931920       6.4982508       7.2183991       9.7024504       6.7028797       8.9474740       5.8725845       6.7631388       5.0210256       9.9910910       6.7917119       7.0031869       8.4654085      10.1570735       6.1979316       4.3960129      10.0244288
     1.36500       0.4102260       1.8763683       7.0993822       9.8492665       1.0520425       9.2916152       9.9955436      10.8100240      10.8109753      10.0801392       1.4765762      10.0853769       5.7902205      10.6361084       4.5323059       6.8763488       8.0841670      10.5758068       6.3071900       6.8526216       7.1403647       9.8826890       7.6470167      10.2030433       0.1354211       8.0904417       9.1533097       9.3288453      10.6234774       0.7719036       8.2080763       8.7957446       9.8924709       8.2665974       9.4850994       1.9727241       5.2988434       6.7891774       2.7581885       5.5542340       6.4569706       7.1760190       9.6903482       6.6852247       8.8906835       5.8517983       6.7055314       5.0188623       9.9237104       6.7661745       7.0059869       8.4550924      10.1465519       6.2004623       4.3567540      10.0536013
     1.37000       0.4406698       1.8731492       7.1176603       9.8649711       1.0629728       9.3044582       9.9726907      10.8041641      10.8006092      10.0683240       1.4713897      10.0699091       5.8197648      10.5956301       4.5556116       6.8435074       8.0408596      10.5443891       6.2584762       6.8277417       7.1272118       9.8273752       7.6449057      10.1885157       0.1482991       8.0642118       9.1649665       9.3465145      10.6003338       0.7704279       8.2148394       8.7860013       9.8863464       8.2644801       9.4872156       2.0159070       5.2868970       6.7308144       2.7820877       5.5168611       6.4173176       7.1351026       9.6773240       6.6687572       8.8352272       5.8319552       6.6499097       5.0179232       9.8580259       6.7419623       7.0100327       8.4460800      10.1373245       6.2042542       4.3190343      10.0837363
     1.37500       0.4718321       1.8711069       7.1362378       9.8807548       1.0749417       9.3181700       9.9509515      10.7538777      10.8355345      10.0577519       1.4674215      10.0556841       5.8500004      10.5511187       4.5793116       6.8126333       7.9989766      10.5134476       6.2102306       6.8052528       7.1151860       9.7733402       7.6439454      10.1751342       0.1622409       8.0391741       9.1784743       9.3697816      10.5775160       0.7701552       8.2229003       8.7775051       9.8846694       8.2632510       9.4898475       2.0596760       5.2762516       6.6741632       2.8067366       5.4810394       6.3792548       7.0956205       9.6632815       6.6534407       8.7808872       5.8129924       6.5962676       5.0181719       9.7940010       6.7190365       7.0152913       8.4383340      10.1293529       6.2092731       4.2828143      10.1147497
     1.38000       0.5036797       1.8702131       7.1550896       9.8966345       1.0879161       9.3326900       9.9302882      10.7194623      10.8559637      10.0483857       1.4646367      10.0426659       5.8808976      10.5041187       4.6033439       6.7837223       7.9584920      10.4830249       6.1626053       6.7849534       7.1042579       9.7206954       7.6441021      10.1628660       0.1772267       8.0153029       9.1943197       9.4015190      10.5552731       0.7710505       8.2322373       8.7702157       9.8878937       8.2628643       9.4929521       2.1039930       5.2668757       6.6191957       2.8320949       5.4467376       6.3427556       7.0575463       9.6483142       6.6392483       8.7277773       5.7948457       6.5446051       5.0195736       9.7316028       6.6973601       7.0217325       8.4318163      10.1225982       6.2154882       4.2480591      10.1466009
     1.38500       0.5361810       1.8704403       7.1741936       9.9125888       1.1018655       9.3480163       9.9106669      10.6914729      10.8728590      10.0401864       1.4630018      10.0308156       5.9124340      10.4559627       4.6276483       6.7567754       7.9193876      10.4531678       6.1157176       6.7666744       7.0944123       9.6694270       7.6453457      10.1516744       0.1932200       7.9925729       9.2126714       9.4448499      10.5327146       0.7730805       8.2428449       8.7640882       9.8863143       8.2632681       9.4965135       2.1488211       5.2587400       6.5658869       2.8581240       5.4139293       6.3077949       7.0208593       9.6324820       6.6261574       8.6758914       5.7774516       6.4949299       5.0220966       9.6708030       6.6768985       7.0293324       8.4264886      10.1170213       6.2228733       4.2147377      10.1792499
     1.39000       0.5693025       1.8717633       7.1935513       9.9286553       1.1167615       9.3640734       9.8920630      10.6656376      10.8898237      10.0331106       1.4624859      10.0200894       5.9445889      10.4076142       4.6521702       6.7318019       7.8816563      10.4239234       6.0696677       6.7502830       7.0856507       9.6195417       7.6476491      10.1415232       0.2101778       7.9709556       9.2327724       9.5006099      10.5101074       0.7762144       8.2546873       8.7590827       9.8962936       8.2644632       9.5003767       2.1941261       5.2518212       6.5142179       2.8847876       5.3825962       6.2743538       6.9855495       9.6158371       6.6141567       8.6252211       5.7607517       6.4472594       5.0257133       9.6115842       6.6576203       7.0380779       8.4223114      10.1125801       6.2314120       4.1828244      10.2126506
     1.39500       0.6030193       1.8741568       7.2131081       9.9446648       1.1325765       9.3808103       9.8744485      10.6413158      10.9073162      10.0271202       1.4630590      10.0104478       5.9773413      10.3597595       4.6768525       6.7088093       7.8452871      10.3953073       6.0245338       6.7356605       7.0779682       9.5710393       7.6509798      10.1323767       0.2280511       7.9504997       9.2526612       9.5635436      10.4902468       0.7804216       8.2677449       8.7551588       9.9258778       8.2664143       9.5045267       2.2398737       5.2460935       6.4641696       2.9120491       5.3527176       6.2424130       6.9516039       9.5984509       6.6032310       8.5757570       5.7446779       6.4016152       5.0303950       9.5539246       6.6394940       7.0479507       8.4192488      10.1092361       6.2410846       4.1522921      10.2467603
     1.40000       0.6372863       1.8775939       7.2328446       9.9606488       1.1492732       9.3982270       9.8577516      10.6183540      10.9254153      10.0222105       1.4646843      10.0018809       6.0106535      10.3127989       4.7016152       6.6878002       7.8101673      10.3671479       5.9803444       6.7226232       7.0712526       9.5238033       7.6553018      10.1242358       0.2467432       7.9311764       9.2728937       9.6138281      10.4841599       0.7856657       8.2820187       8.7522825       9.9139793       8.2689937       9.5090852       2.2860182       5.2414983       6.4156982       2.9398635       5.3242294       6.2119180       6.9189469       9.5804792       6.5932958       8.5274840       5.7291059       6.3579959       5.0360895       9.4977459       6.6224703       7.0588723       8.4172890      10.1069759       6.2518176       4.1230859      10.2815716
     1.40500       0.6720731       1.8820408       7.2527252       9.9768208       1.1668134       9.4163141       9.8418974      10.5966927      10.9441055      10.0183704       1.4673233       9.9943879       6.0444776      10.2669895       4.7263618       6.6686845       7.7762758      10.3398742       5.9371308       6.7110037       7.0653921       9.4776982       7.6605631      10.1170945       0.2659909       7.9122734       9.2865797       9.5949279      10.4528986       0.7919075       8.2973833       8.7504567       9.9682685       8.2721477       9.5140131       2.3325143       5.2379788       6.3687629       2.9681848       5.2970689       6.1828144       6.8875069       9.5620679       6.5842704       8.4803838       5.7139100       6.3164041       5.0427479       9.4429726       6.6065018       7.0707667       8.4164169      10.1057876       6.2635416       4.0951515      10.3170727
     1.41000       0.7073505       1.8874776       7.2727308       9.9930881       1.1851658       9.4350119       9.8268446      10.5763826      10.9633184      10.0155524       1.4709427       9.9878991       6.0787892      10.2224252       4.7510303       6.6514994       7.7435622      10.3132805       5.8948946       6.7007177       7.0603825       9.4327357       7.6667347      10.1109169       0.2857317       7.8936589       9.2873797       9.5003764      10.4082826       0.7991161       8.3139352       8.7496033       9.9774371       8.2757914       9.5194140       2.3793266       5.2355028       6.3233454       2.9969751       5.2712104       6.1550775       6.8572619       9.5432861       6.5761328       8.4344384       5.6990047       6.2768730       5.0503412       9.3895792       6.5915750       7.0836121       8.4165956      10.1056393       6.2762327       4.0684595      10.3532211
     1.41500       0.7430829       1.8938764       7.2928451      10.0092949       1.2042968       9.4542800       9.8125840      10.5571942      10.9830113      10.0137181       1.4755093       9.9823864       6.1135741      10.1791120       4.7755554       6.6362507       7.7120068      10.2873502       5.8536751       6.6916915       7.0562042       9.3888861       7.6737873      10.1056665       0.3065106       7.8762714       9.2917164       9.4686811      10.3850282       0.8072577       8.3316468       8.7496678       9.9769588       8.2799397       9.5250490       2.4264200       5.2340383       6.2794295       3.0261957       5.2466269       6.1286819       6.8281915       9.5241937       6.5688535       8.3895339       5.6842996       6.2394258       5.0588413       9.3375401       6.5776215       7.0973859       8.4177881      10.1064989       6.2898678       4.0429801      10.3899769
     1.42000       0.7792493       1.9012270       7.3130798      10.0256196       1.2242123       9.4740965       9.7991276      10.5392309      11.0032187      10.0129385       1.4810163       9.9778954       6.1488126      10.1370600       4.7999172       6.6229802       7.6816130      10.2620833       5.8134855       6.6838818       7.0528749       9.3461212       7.6817290      10.1013739       0.3282204       7.8599995       9.3028037       9.4699092      10.3672168       0.8163164       8.3505778       8.7506686       9.9766464       8.2845371       9.5310798       2.4737809       5.2335659       6.2370001       3.0558289       5.2233168       6.1036346       6.8002992       9.5049436       6.5624474       8.3457744       5.6697467       6.2041418       5.0682311       9.2868426       6.5646295       7.1120910       8.4200071      10.1082442       6.3044474       4.0186896      10.4273558
     1.42500       0.8157988       1.9094761       7.3333594      10.0413951       1.2448116       9.4943306       9.7863421      10.5223873      11.0238354      10.0129594       1.4873824       9.9742422       6.1844253      10.0963610       4.8239544       6.6116078       7.6523015      10.2375019       5.7743383       6.6771706       7.0502966       9.3045240       7.6904548      10.0978800       0.3506823       7.8446226       9.3166788       9.4805284      10.3511068       0.8262303       8.3706936       8.7523998       9.9773512       8.2894988       9.5373934       2.5213323       5.2340152       6.1960478       3.0857971       5.2012282       6.0798845       6.7734579       9.4853887       6.5568329       8.3032017       5.6551480       6.1710269       5.0784577       9.2374272             nan       7.1276450       8.4231190      10.1110321       6.3198904       3.9955488      10.4652181
     1.43000       0.8527269       1.9186243       7.3537165      10.0569537       1.2661151       9.5149255       9.7742934      10.5066637      11.0448342      10.0138348       1.4946114       9.9714512       6.2204382      10.0569546       4.8476759       6.6022030       7.6241276      10.2135684       5.7362576       6.6715817       7.0485491       9.2639461       7.6999883      10.0952002       0.3738699       7.8300961       9.3317272       9.4948677      10.3361152       0.8369932       8.3920463       8.7548439       9.9784981       8.2948600       9.5437770       2.5690734       5.2354098       6.1565883       3.1160897       5.1803347       6.0573883       6.7478087       9.4657439       6.5520545       8.2617193       5.6404882       6.1401575       5.0895218       9.1893196       6.5414072       7.1440916       8.4271295      10.1147216       6.3362333       3.9735562      10.5035587
     1.43500       0.8900277       1.9286596       7.3741702      10.0718893       1.2881169       9.5357401       9.7630323      10.4919927      11.0661356      10.0154800       1.5026845       9.9694452       6.2568617      10.0189683       4.8710646       6.5948085       7.5971706      10.1902714       5.6992852       6.6671705       7.0477450       9.2246104       7.7103271      10.0932660       0.3977670       7.8164115       9.3472750       9.5111750      10.3221136       0.8485864       8.4146201       8.7579055       9.9798965       8.3006683       9.5504797       2.6169978       5.2376860       6.1186393       3.1466867       5.1606965       6.0362140       6.7233639       9.4458815       6.5481804       8.2213286       5.6257323       6.1116217       5.1014312       9.1425729       6.5311540       7.1614881       8.4319799      10.1192766       6.3535223       3.9527284      10.5422944
     1.44000       0.9276208       1.9395425       7.3946365      10.0865910       1.3107464       9.5568107       9.7524568      10.4783650      11.0880249      10.0180034       1.5115562       9.9683183       6.2935977       9.9820946       4.8939813       6.5893260       7.5711881      10.1678187       5.6633226       6.6636458       7.0475629       9.1861849       7.7213912      10.0921430       0.4223046       7.8034627       9.3634614       9.5291843      10.3090774       0.8609684       8.4386445       8.7615178       9.9824217       8.3065734       9.5571495       2.6650175       5.2407614       6.0821376       3.1775211       5.1421628       6.0162308       6.6999232       9.4261298       6.5449766       8.1819768       5.6106490       6.0853453       5.1140785       9.0969876       6.5217206       7.1796302       8.4376896      10.1247199       6.3715774       3.9329408      10.5814981
     1.44500       0.9654531       1.9511999       7.4150692      10.1007897       1.3339809       9.5781101       9.7425878      10.4659702      11.1103875      10.0214089       1.5212002       9.9680655       6.3306090       9.9460659       4.9163528       6.5857308       7.5461117      10.1458137       5.6283456       6.6609135       7.0479192       9.1485621       7.7331454      10.0918322       0.4474455       7.7911996       9.3800509       9.5481553      10.2970641       0.8741104       8.4643155       8.7655212       9.9856920       8.3127172       9.5645863       2.7130853       5.2445389       6.0470689       3.2085513       5.1246847       5.9973991       6.6774275       9.4065697       6.5423744       8.1436223       5.5951420       6.0613190       5.1274124       9.0524942       6.5130679       7.1984529       8.4442574      10.1310017       6.3903375       3.9141472      10.6211764
     1.45000       1.0035338       1.9637327       7.4355172      10.1150925       1.3578104       9.5993911       9.7335604      10.4547771      11.1330448      10.0256146       1.5315999       9.9686119       6.3679055       9.9110190       4.9381666       6.5840328       7.5220127      10.1244304       5.5943839       6.6590312       7.0489140       9.1118510       7.7455865      10.0922712       0.4731836       7.7796271       9.3967663       9.5677165      10.2859883       0.8879945       8.4917650       8.7697005       9.9894344       8.3190237       9.5725250       2.7611915       5.2490065       6.0134816       3.2397557       5.1082906       5.9797444       6.6559302       9.3871180       6.5404353       8.1062600       5.5792171       6.0395847       5.1414513       9.0091451       6.5051900       7.2180064       8.4516350      10.1380758       6.4098420       3.8963599      10.6612474
     1.45500       1.0418322       1.9770725       7.4559617      10.1289333       1.3822144       9.6204002       9.7255720      10.4445543      11.1558752      10.0305832       1.5427323       9.9699208       6.4054743       9.8770241       4.9593882       6.5841038       7.4988937      10.1036621       5.5614325       6.6578584       7.0505589       9.0760903       7.7586950      10.0934295       0.4995020       7.7687279       9.4135062       9.5877389      10.2759097       0.9025983       8.5212213       8.7737975       9.9936660       8.3254709       9.5806764       2.8093097       5.2541119       5.9814059       3.2711029       5.0929698       5.9632592       6.6354300       9.3677747       6.5391541       8.0698726       5.5628568       6.0201305       5.1561702       8.9669296       6.4980639       7.2382844       8.4597891      10.1459149       6.4300384       3.8795662      10.7016718
     1.46000       1.0803217       1.9912034       7.4763928      10.1422332       1.4071725       9.6407505       9.7189607      10.4354012      11.1787872      10.0362875       1.5545734       9.9719657       6.4432974       9.8438953       4.9799810       6.5828973       7.4767409      10.0835077       5.5294869       6.6576163       7.0528292       9.0412113       7.7724485      10.0952821       0.5263787       7.7584795       9.4301922       9.6081314      10.2668432       0.9178982       8.5529286       8.7775042       9.9982672       8.3320242       9.5893544       2.8574181       5.2597909       5.9508775       3.3025596       5.0787026       5.9479275       6.6159115       9.3485597       6.5385114       8.0344423       5.5460586       6.0029130       5.1715449       8.9258273       6.4916637       7.2592693       8.4686954      10.1544900       6.4509952       3.8637417      10.7424154
     1.46250       1.0996295       1.9985613       7.4866006      10.1486992       1.4198524       9.6505006       9.7163549      10.4312248      11.1902111      10.0394078       1.5607525       9.9732561       6.4622985       9.8276751       4.9900313       6.5857915       7.4661094      10.0735486       5.5138860       6.6577863       7.0541944       9.0241070       7.7795597      10.0964614       0.5400203       7.7535937       9.4385333       9.6184467      10.2626727       0.9258017       8.5696829       8.7791132      10.0007385       8.3353274       9.5937344       2.8814515       5.2628168       5.9362048       3.3183183       5.0719572       5.9406887       6.6065151       9.3390066       6.5384224       8.0170806       5.5375007       5.9951224       5.1794702       8.9056865       6.4887276       7.2700194       8.4734239      10.1590504       6.4617353       3.8561856      10.7628977
     1.46500       1.1189744       2.0061122       7.4968011      10.1549986       1.4326625       9.6597944       9.7143690      10.4273134      11.2016216      10.0427026       1.5671004       9.9747209       6.4813563       9.8116794       4.9999136       6.5909949       7.4555377      10.0642110       5.4985309       6.6581452       7.0557144       9.0072245       7.7868232      10.0978057       0.5537928       7.7488608       9.4467846       9.6288150      10.2587872       0.9338707       8.5870514       8.7805163      10.0032953       8.3386426       9.5982066       2.9054686       5.2659535       5.9219357       3.3340916       5.0654672       5.9337321       6.5973577       9.3294951       6.5384845       7.9999513       5.5288431       5.9878637       5.1875498       8.8858157       6.4859629       7.2809383       8.4783310      10.1637868       6.4726460       3.8488624      10.7834483
     1.46750       1.1382885       2.0137946       7.5070051      10.1612613       1.4455133       9.6685181       9.7131957      10.4236148      11.2129489      10.0461285       1.5735530       9.9763449       6.5004375       9.7958712       5.0095609       6.5939163       7.4453250      10.0546941       5.4834972       6.6586609       7.0573356       8.9905390       7.7942307      10.0993186       0.5676363       7.7443084       9.4550449       9.6392106      10.2551058       0.9420480       8.6053260       8.7815098      10.0059378       8.3419597       9.6027536       2.9294165       5.2691856       5.9081308       3.3498323       5.0592415       5.9270813       6.5884277       9.3201303       6.5386619       7.9830547       5.5201474       5.9811221       5.1957701       8.8662610       6.4833830       7.2919513       8.4833882      10.1686870       6.4836679       3.8418073      10.8041004
     1.47000       1.1576962       2.0217253       7.5171871      10.1672620       1.4585753       9.6763716       9.7130240      10.4202374      11.2242057      10.0497659       1.5802285       9.9781514       6.5196006       9.7803082       5.0190971       6.5971792       7.4353036      10.0452640       5.4686272       6.6593820       7.0591384       8.9740870       7.8017908      10.1009861       0.5816643       7.7399015       9.4632220       9.6496519      10.2518284       0.9504381       8.6237876       8.7824611      10.0087702       8.3452803       9.6072729       2.9533889       5.2725065       5.8946919       3.3656226       5.0532526       5.9206829       6.5797399       9.3107105       6.5390140       7.9663836       5.5113094       5.9748874       5.2041485       8.8469197       6.4809514       7.3031958       8.4886441      10.1737677       6.4949092       3.8349414      10.8247781
     1.47250       1.1771306       2.0298441       7.5273576      10.1730689       1.4717601       9.6830857       9.7141818      10.4171295      11.2353058      10.0535695       1.5870643       9.9801237       6.5388135       9.7649580       5.0284567       6.6008906       7.4255113      10.0359806       5.4539970       6.6602802       7.0610832       8.9578491       7.8094949      10.1028107       0.5958156       7.7356146       9.4712730       9.6601471      10.2487438       0.9589860       8.6427254       8.7832570      10.0116019       8.3485987       9.6120387       2.9773336       5.2758992       5.8816821       3.3814152       5.0475107       5.9145597       6.5712845       9.3013452       6.5395248       7.9500004       5.5024026       5.9691456       5.2126716       8.8278396       6.4786817       7.3146004       8.4940700      10.1790148       6.5063127       3.8282996      10.8455129
     1.47500       1.1965881       2.0381493       7.5375164      10.1787661       1.4850635       9.6883011       9.7170649      10.4142868      11.2462097      10.0575369       1.5940576       9.9822598       6.5580742       9.7498162       5.0376379       6.6050613       7.4159460      10.0268430       5.4396240       6.6613513       7.0631643       8.9416638       7.8173402      10.1047900       0.6100883       7.7314714       9.4792250       9.6706667      10.2459377       0.9676880       8.6619265       8.7839988      10.0145431       8.3519093       9.6169111       3.0012467       5.2793480       5.8691121       3.3972057       5.0420134       5.9087107       6.5630596       9.2920302       6.5401577       7.9337770       5.4934168       5.9638823       5.2213371       8.8090172       6.4765704       7.3261622       8.4996631      10.1844250       6.5178759       3.8218796      10.8663016
     1.47750       1.2160456       2.0466640       7.5476434      10.1846392       1.4985236       9.6915811       9.7222307      10.4118750      11.2569528      10.0619051       1.6012474       9.9847352       6.5773682       9.7346943       5.0466555       6.6096902       7.4065496      10.0177111       5.4254289       6.6625442       7.0653347       8.9257264       7.8253298      10.1071052       0.6244943       7.7274425       9.4871892       9.6813393      10.2435573       0.9765749       8.6815125       8.7848257      10.0178055       8.3551665       9.6222359       3.0251046       5.2828058       5.8569633       3.4129935       5.0367532       5.9031206       6.5550445       9.2828349       6.5408821       7.9176578       5.4843326       5.9590501       5.2301128       8.7904005       6.4745910       7.3378397       8.5055780      10.1900232       6.5295684       3.8156556      10.8872933
     1.48000       1.2355592       2.0553134       7.5577922      10.1895304       1.5120210       9.6924255       9.7296850      10.4094146      11.2673268      10.0659485       1.6085055       9.9870074       6.5967294       9.7201460       5.0554591       6.6147673       7.3974896      10.0090051       5.4115445       6.6639995       7.0677397       8.9102420       7.8334431      10.1092010       0.6389881       7.7236049       9.4948201       9.6917577      10.2411627       0.9855449       8.7003349       8.7859022      10.0205103       8.3584879       9.6268838       3.0489638       5.2863492       5.8453408       3.4287655       5.0317406       5.8978253       6.5472931       9.2735759       6.5418279       7.9019941       5.4752755       5.9547306       5.2390817       8.7721368       6.4728117       7.3497472       8.5113400      10.1957303       6.5414698       3.8096927      10.9080240
     1.48250       1.2550632       2.0641718       7.5678849      10.1943637       1.5256694       9.6906089       9.7399997      10.4073835      11.2773499      10.0703880       1.6159549       9.9896145       6.6161200       9.7056105       5.0640990       6.6202920       7.3885950      10.0003927       5.3978534       6.6655691       7.0702257       8.8948393       7.8416952      10.1116280       0.6536102       7.7198761       9.5023917       9.7022907      10.2392331       0.9946936       8.7190196       8.7875480      10.0236388       8.3617470       9.6320145       3.0727604       5.2898649       5.8341672       3.4445266       5.0269601       5.8927852       6.5397476       9.2644446       6.5428598       7.8864305       5.4661409       5.9508111       5.2481550       8.7540728       6.4711578       7.3617648       8.5174182      10.2016180       6.5534951       3.8039201      10.9289504
     1.48500       1.2745585       2.0732313       7.5779626      10.1995894       1.5394631       9.6861195       9.7530256      10.4057851      11.2868298      10.0752137       1.6235896       9.9925493       6.6355356       9.6910875       5.0725670       6.6262557       7.3798620       9.9916725       5.3843519       6.6672477       7.0727868       8.8795143       7.8500829      10.1143799       0.6683563       7.7162532       9.5099679       9.7129649      10.2377112       1.0040168       8.7373952       8.7899181      10.0270256       8.3649381       9.6375208       3.0964901       5.2933325       5.8234582       3.4602706       5.0224068       5.8879965       6.5324033       9.2554216       6.5439725       7.8709685       5.4569280       5.9472415       5.2573291       8.7362060       6.4696258       7.3738886       8.5238058      10.2076850       6.5656398       3.7983342      10.9500661
     1.48750       1.2940800       2.0824475       7.5880404      10.2041968       1.5533276       9.6796027       9.7676816      10.4043086      11.2956071      10.0799525       1.6313288       9.9954557       6.6550018       9.6769403       5.0808406       6.6326509       7.3714058       9.9832430       5.3711171       6.6691319       7.0755265       8.8645143       7.8585924      10.1170915       0.6831982       7.7127883       9.5172872       9.7235042      10.2363313       1.0134496       8.7546603       8.7932667      10.0302822       8.3681395       9.6428390       3.1201904       5.2967943       5.8132925       3.4759917       5.0180903       5.8834854       6.5253006       9.2464271       6.5452547       7.8558362       5.4477463       5.9441388       5.2666591       8.7186337       6.4682611       7.3861963       8.5301924      10.2138770       6.5779595       3.7929787      10.9710649
     1.49000       1.3136044       2.0918442       7.5980994      10.2087272       1.5672971       9.6718754       9.7832242      10.4031067      11.3035452      10.0848384       1.6392095       9.9985086       6.6745028       9.6629819       5.0889333       6.6394712       7.3631670       9.9749546       5.3581079       6.6711689       7.0783897       8.8497127       7.8672272      10.1199430       0.6981471       7.7094517       9.5244454       9.7340279      10.2352472       1.0230215       8.7710282       8.7977196      10.0336194       8.3713058       9.6482508       3.1438371       5.3001960       5.8036583       3.4916873       5.0140023       5.8792361       6.5184169       9.2375127       6.5466582       7.8409165       5.4385565       5.9414215       5.2761156       8.7013036       6.4670369       7.3986455       8.5367296      10.2202170       6.5904226       3.7878284      10.9920950
     1.49500       1.3526463       2.1111670       7.6181517      10.2168267       1.5955409       9.6559546       9.8139328      10.4015627      11.3158562      10.0950399       1.6553867      10.0050439       6.7136026       9.6357662       5.1045801       6.6543552       7.3473371       9.9587973       5.3327566       6.6756884       7.0844766       8.8206972       7.8848612      10.1260544       0.7283545       7.7031525       9.5382443       9.7549902      10.2339674       1.0425696       8.8009888       8.8102319      10.0404707       8.3775163       9.6593577       3.1909567       5.3067213       5.7860651       3.5229866       5.0065010       5.8715157       6.5053007       9.2199455       6.5498172       7.8117064       5.4201934       5.9370829       5.2953840       8.6673596       6.4649968       7.4239581       8.5502463      10.2333296       6.6157687       3.7781302      11.0342269
     1.50000       1.3916568       2.1311935       7.6381110      10.2241653       1.6241760       9.6419032       9.8424855      10.4011319      11.3210642      10.1057990       1.6721002      10.0121341       6.7528197       9.6091202       5.1195205       6.6708418       7.3323645       9.9431935       5.3082808       6.6807819       7.0910275       8.7924528       7.9029642      10.1326953       0.7589602       7.6973371       9.5513406       9.7758208      10.2338548       1.0626430       8.8275365       8.8274850      10.0475715       8.3835365       9.6708379       3.2378207       5.3127043       5.7708515       3.5541388       4.9998826       5.8648206       6.4930425       9.2027691       6.5534260       7.7833254       5.4019163       5.9341087       5.3151139       8.6343535       6.4634822       7.4497812       8.5643002      10.2469900       6.6416467       3.7692196      11.0764432
     1.50500       1.4306094       2.1519153       7.6579652      10.2304798       1.6531847       9.6299291       9.8687760      10.4018721      11.3164807      10.1170950       1.6893318      10.0197590       6.7921385       9.5831769       5.1337730       6.6888577       7.3182451       9.9281353       5.2846632       6.6864258       7.0980265       8.7649652       7.9215169      10.1398476       0.7899458       7.6919955       9.5635109       9.7964460      10.2350409       1.0832218       8.8513660       8.8488977      10.0549069       8.3893347       9.6826887       3.2844017       5.3179300       5.7582033       3.5851152       4.9941260       5.8591378       6.4816306       9.1859816       6.5574612       7.7557608       5.3837952       5.9323895       5.3352824       8.6022666       6.4624708       7.4761447       8.5789424      10.2612025       6.6680592       3.7610755      11.1187074
     1.51000       1.4694773       2.1733178       7.6777071      10.2356875       1.6825379       9.6193340       9.8935602      10.4038316      11.3006445      10.1289048       1.7070508      10.0278920       6.8315412       9.5578303       5.1473423       6.7083310       7.3049583       9.9135606       5.2618775       6.6925522       7.1053858       8.7381449       7.9405126      10.1474975       0.8212920       7.6870795       9.5749596       9.8166787      10.2374001       1.1042759       8.8732660       8.8736881      10.0623454       8.3948518       9.6949012       3.3306766       5.3222220       5.7483169       3.6158828       4.9891986       5.8544500       6.4710258       9.1696746       6.5618661       7.7289794       5.3658824       5.9318009       5.3558624       8.5710739       6.4619342       7.5029743       8.5941146      10.2759334       6.6949489       3.7536713      11.1609975
     1.51500       1.5082318       2.1954078       7.6973178      10.2396320       1.7122395       9.6095085       9.9172855      10.4069639      11.2781175      10.1412179       1.7252623      10.0365291       6.8710203       9.5332377       5.1602919       6.7291539       7.2925472       9.8995546       5.2399249       6.6992309       7.1132113       8.7121321       7.9599062      10.1556179       0.8529857       7.6825984       9.5855538       9.8365368      10.2410269       1.1258104       8.8937758       8.9010731      10.0701845       8.4001205       9.7074810       3.3766130       5.3253032       5.7413412       3.6464238       4.9851044       5.8507392       6.4612776       9.1539225       6.5666856       7.7030145       5.3482552       5.9322959       5.3768407       8.5407705       6.4618610       7.5303130       8.6098020      10.2911636       6.7223508       3.7469998      11.2032622
     1.52000       1.5468622       2.2181856       7.7168202      10.2427096       1.7423067       9.6001519       9.9401581      10.4114249      11.2534659      10.1540073       1.7439554      10.0456335       6.9106200       9.5095075       5.1727000       6.7512934       7.2810746       9.8860730       5.2187784       6.7064917       7.1215488       8.6870155       7.9797300      10.1641604       0.8850339       7.6785463       9.5952563       9.8559078      10.2458961       1.1478135       8.9133498       8.9303675      10.0790812       8.4051603       9.7204306       3.4222182       5.3270656       5.7374296       3.6767291       4.9818553       5.8480311       6.4524200       9.1386161       6.5719406       7.6778701       5.3309539       5.9338200       5.3982183       8.5113634       6.4622341       7.5582020       8.6259645      10.3069870       6.7503005       3.7410444      11.2454413
     1.52500       1.5853317       2.2416326       7.7361586      10.2449290       1.7726613       9.5909789       9.9623217      10.4171067      11.2298317      10.1672489       1.7630937      10.0551907       6.9502335       9.4863329       5.1845108       6.7745676       7.2704717       9.8730583       5.1984548       6.7141686       7.1301855       8.6625377       7.9999059      10.1731562       0.9173866       7.6748839       9.6041063       9.8746983      10.2519898       1.1702515       8.9324326       8.9609431      10.0871902       8.4098347       9.7336842       3.4674234       5.3273955       5.7366247       3.7067447       4.9793750       5.8462700       6.4443472       9.1239786       6.5774904       7.6534740       5.3140532       5.9362244       5.4199335       8.4828143       6.4630284       7.5864757       8.6426016      10.3231065       6.7786455       3.7357931      11.2875414
     1.53000       1.6237670       2.2658951       7.7555026      10.2462207       1.8035302       9.5822639       9.9834530      10.4239814      11.2072501      10.1807185       1.7828495      10.0649716       6.9901523       9.4651069       5.1961502       6.7991991       7.2613482       9.8610747       5.1792313       6.7227865       7.1397658       8.6398655       8.0205865      10.1823305       0.9502158       7.6718229       9.6120245       9.8927675      10.2590460       1.1932920       8.9507486       8.9912683      10.0931751       8.4145594       9.7469985       3.5123559       5.3265519       5.7392375       3.7366026       4.9780068       5.8458118       6.4375277       9.1098003       6.5837868       7.6303383       5.2978548       5.9397931       5.4421244       8.4554881       6.4643780       7.6155225       8.6595219      10.3394260       6.8077195       3.7314646      11.3291914
     1.53500       1.6619591       2.2907658       7.7746306      10.2470431       1.8346323       9.5733748      10.0039647      10.4323013      11.1862701      10.1946902       1.8029465      10.0752319       7.0300173       9.4440388       5.2071657       6.8246589       7.2530025       9.8494921       5.1606160       6.7316342       7.1494256       8.6174903       8.0415959      10.1920162       0.9832825       7.6690220       9.6189827       9.9100356      10.2673882       1.2166611       8.9692058       9.0222242      10.1005388       8.4187502       9.7607558       3.5568349       5.3241766       5.7448420       3.7660846       4.9772593       5.8461685       6.4313418       9.0964422       6.5902038       7.6078380       5.2819380       5.9440085       5.4645746       8.4288579       6.4660407       7.6448420       8.6769720      10.3564190       6.8370863       3.7277004      11.3707838
     1.54000       1.6997421       2.3161360       7.7934462      10.2477092       1.8657523       9.5641327      10.0239877      10.4421934      11.1661423      10.2092002       1.8232900      10.0860479       7.0696564       9.4226566       5.2174500       6.8506074       7.2452976       9.8380873       5.1425830       6.7405759       7.1590301       8.5950703       8.0627998      10.2022474       1.0164306       7.6664296       9.6249921       9.9265197      10.2770665       1.2402694       8.9879869       9.0542028      10.1096685       8.4223141       9.7750401       3.6007163       5.3203058       5.7531855       3.7950976       4.9769758       5.8471476       6.4256543       9.0839400       6.5965890       7.5857829       5.2663007       5.9487046       5.4871996       8.4027932       6.4679615       7.6742904       8.6949419      10.3738727       6.8666335       3.7244057      11.4124264
     1.54500       1.7375771       2.3423199       7.8122084      10.2477712       1.8973061       9.5548825      10.0428784      10.4531482      11.1454565      10.2236690       1.8441565      10.0969556       7.1095581       9.4025805       5.2275500       6.8772816       7.2391456       9.8273029       5.1254651       6.7503293       7.1694346       8.5738419       8.0843828      10.2125978       1.0500452       7.6642802       9.6296518       9.9420528      10.2874324       1.2643502       9.0063453       9.0837887      10.1168863       8.4257757       9.7892728       3.6443593       5.3154736       5.7644524       3.8239088       4.9775853       5.8491972       6.4211114       9.0719620       6.6036209       7.5646704       5.2513369       5.9543649       5.5102631       8.3777421       6.4703112       7.7044567       8.7131555      10.3916112       6.8968700       3.7219237      11.4534765
     1.55000       1.7752262       2.3692628       7.8309021      10.2475737       1.9293978       9.5438902      10.0607650      10.4655359      11.1237108      10.2385765       1.8655281      10.1081449       7.1496321       9.3841786       5.2375611       6.9046190       7.2347415       9.8175261       5.1091573       6.7607344       7.1804193       8.5541914       8.1064747      10.2231887       1.0840801       7.6625376       9.6332660       9.9564104      10.2986721       1.2889446       9.0246550       9.1124251      10.1231615       8.4290340       9.8036888       3.6876033       5.3097502       5.7784995       3.8524152       4.9791657       5.8524549       6.4176615       9.0608998       6.6111090       7.5447470       5.2369456       5.9608453       5.5336339       8.3537819       6.4730419       7.7351855       8.7316577      10.4095566       6.9276208       3.7201964      11.4939635
     1.55500       1.8122250       2.3965675       7.8491006      10.2471952       1.9612330       9.5359365      10.0784532      10.4796088      11.1029308      10.2540935       1.8869829      10.1201226       7.1892331       9.3643289       5.2466503       6.9314174       7.2308475       9.8073349       5.0931725       6.7707397       7.1907853       8.5335889       8.1285154      10.2345389       1.1179637       7.6608094       9.6353792       9.9699861      10.3114505       1.3136257       9.0438625       9.1430812      10.1348869       8.4313151       9.8189607       3.7300352       5.3028641       5.7943948       3.8802935       4.9808319       5.8559211       6.4143254       9.0503529       6.6180914       7.5248855       5.2226637       5.9673561       5.5569859       8.3299401       6.4758885       7.7656984       8.7508281      10.4281956       6.9582483       3.7186535      11.5346889
     1.56000       1.8489087       2.4244913       7.8670636      10.2462705       1.9932630       9.5259015      10.0953594      10.4951269      11.0812371      10.2701249       1.9087721      10.1324463       7.2287928       9.3450148       5.2554180       6.9578475       7.2287299       9.7975102       5.0778620       6.7810858       7.2013912       8.5136163       8.1508118      10.2462259       1.1520515       7.6593530       9.6358337       9.9825178      10.3250924       1.3386280       9.0632422       9.1727822      10.1477051       8.4331712       9.8345280       3.7719176       5.2953546       5.8123592       3.9077594       4.9831114       5.8601819       6.4117863       9.0403478       6.6252341       7.5057621       5.2088729       5.9743976       5.5805420       8.3068453       6.4790137       7.7965363       8.7703599      10.4471802       6.9892062       3.7176728      11.5749653
     1.56250       1.8671327       2.4386780       7.8759645      10.2455772       2.0093319       9.5207466      10.1035046      10.5033546      11.0699982      10.2782668       1.9197882      10.1387324       7.2485534       9.3355548       5.2596924       6.9707721       7.2284632       9.7927311       5.0704551       6.7863820       7.2067793       8.5038648       8.1620515      10.2521912       1.1691674       7.6587223       9.6353757       9.9883908      10.3321965       1.3512462       9.0730015       9.1871705      10.1546236       8.4339383       9.8424191       3.7926679       5.2914315       5.8220715       3.9213338       4.9844739       5.8626018       6.4108168       9.0355374       6.6288573       7.4964773       5.2021634       5.9781060       5.5923901       8.2955746       6.4806752       7.8120727       8.7802567      10.4567989       7.0048046       3.7173884      11.5949047
     1.56500       1.8852830       2.4529944       7.8848264      10.2445962       2.0254593       9.5155002      10.1114691      10.5119278      11.0584304      10.2864903       1.9308825      10.1450996       7.2682985       9.3262254       5.2638993       6.9834047       7.2288094       9.7880382       5.0632109       6.7917578       7.2122210       8.4942690       8.1733500      10.2582354       1.1863283       7.6581541       9.6344298       9.9940051      10.3394848       1.3639398       9.0828096       9.2012216      10.1619135       8.4345976       9.8503803       3.8132811       5.2874184       5.8322328       3.9348010       4.9859800       5.8652097       6.4100486       9.0308486       6.6325116       7.4873789       5.1955783       5.9819349       5.6042821       8.2844867       6.4824002       7.8276846       8.7902381      10.4664984       7.0204797       3.7172382      11.6146904
     1.56750       1.9033402       2.4674763       7.8936187      10.2433731       2.0416277       9.5101790      10.1192472      10.5208104      11.0465259      10.2947942       1.9420536      10.1515455       7.2880303       9.3170260       5.2680425       6.9956607       7.2298429       9.7834297       5.0561280       6.7972116       7.2177150       8.4848282       8.1847047      10.2643560       1.2035327       7.6576474       9.6329664       9.9993810      10.3468743       1.3767074       9.0925981       9.2148907      10.1696321       8.4351497       9.8584098       3.8337550       5.2833337       5.8428210       3.9481601       4.9876277       5.8680016       6.4094823       9.0262755       6.6361922       7.4784650       5.1891180       5.9858789       5.6162148       8.2735807       6.4841858       7.8433706       8.8003028      10.4762773       7.0362302       3.7172205      11.6343028
     1.57000       1.9213123       2.4821063       7.9023386      10.2418702       2.0578365       9.5047838      10.1268446      10.5299913      11.0342525      10.3031758       1.9533001      10.1580680       7.3077436       9.3079554       5.2721261       7.0074474       7.2316467       9.7789041       5.0492046       6.8027415       7.2232582       8.4755418       8.1961145      10.2705523       1.2207790       7.6572001       9.6309612      10.0045021      10.3544794       1.3895463       9.1025039       9.2281517      10.1777743       8.4355941       9.8665072       3.8540884       5.2791945       5.8538157       3.9614099       4.9894130       5.8709736       6.4091188       9.0218161       6.6398962       7.4697364       5.1827827       5.9899345       5.6281865       8.2628548       6.4860302       7.8591290       8.8104483      10.4861338       7.0520545       3.7173329      11.6537186
     1.57250       1.9391964       2.4968845       7.9109921      10.2401156       2.0740833       9.4993152      10.1342894      10.5394535      11.0215742      10.3116339       1.9646200      10.1646654       7.3274390       9.2990863       5.2761542       7.0186680       7.2343077       9.7744597       5.0424385       6.8083456       7.2288494       8.4664094       8.2075778      10.2768232       1.2380648       7.6568115       9.6283919      10.0093942      10.3622221       1.4024556       9.1124600       9.2409778      10.1864305       8.4359312       9.8746711       3.8742795       5.2750162       5.8651975       3.9745500       4.9913333       5.8741212       6.4089588       9.0174639       6.6436201       7.4611944       5.1765722       5.9940989       5.6401937       8.2523082       6.4879311       7.8749190       8.8206757      10.4961090       7.0679500       3.7175732      11.6729103
     1.57500       1.9569967       2.5117969       7.9195917      10.2382091       2.0903661       9.4937741      10.1415505      10.5491794      11.0084994      10.3201658       1.9760115      10.1713333       7.3471139       9.2902704       5.2801301       7.0292260       7.2379132       9.7700950       5.0358283       6.8140225       7.2344859       8.4574302       8.2190921      10.2831659       1.2553886       7.6564795       9.6252746      10.0140653      10.3702587       1.4154344       9.1224648       9.2533157      10.1956277       8.4361615       9.8828990       3.8943267       5.2708134       5.8769487       3.9875791       4.9933850       5.8774404       6.4090039       9.0132137       6.6473608       7.4528395       5.1704866       5.9983679       5.6522351       8.2419393       6.4898871       7.8908162       8.8309784      10.5061165       7.0839155       3.7179392      11.6918388
     1.57750       1.9747075       2.5268413       7.9281135      10.2356012       2.1066836       9.4881533      10.1486475      10.5591826      10.9950637      10.3287711       1.9874735      10.1780758       7.3667679       9.2815810       5.2840575       7.0390324       7.2425435       9.7658087       5.0293724       6.8197706       7.2401661       8.4486036       8.2306564      10.2895794       1.2727487       7.6562038       9.6215286      10.0185503      10.3783356       1.4284793       9.1325186       9.2651622      10.2053470       8.4362847       9.8911827       3.9142286       5.2665992       5.8890518       4.0004972       4.9955658       5.8809265       6.4092551       9.0090613       6.6511144       7.4446720       5.1645262       6.0027383       5.6643071       8.2317475       6.4918956       7.9067806       8.8413566      10.5161956       7.0999492       3.7184287      11.7104628
     1.58000       1.9923199       2.5420037       7.9365283      10.2328150       2.1230334       9.4824561      10.1555943      10.5694306      10.9812061      10.3374475       1.9990041      10.1848879       7.3863993       9.2730178       5.2879397       7.0480141       7.2482631       9.7615985       5.0230683       6.8255881       7.2458875       8.4399300       8.2422683      10.2960608       1.2901468       7.6559941       9.6171599      10.0228848      10.3867575       1.4415900       9.1426211       9.2764938      10.2157929       8.4363019       9.8995353       3.9339841       5.2623855       5.9014917       4.0133037       4.9978717       5.8845747       6.4097136       9.0050005       6.6548772       7.4366930       5.1586902       6.0072069       5.6764080       8.2217315       6.4939544       7.9228105       8.8518088      10.5263458       7.1160494       3.7190393      11.7287233
     1.58250       2.0093803       2.5573681       7.9459073      10.2285227       2.1394146       9.4766845      10.1623990      10.5799051      10.9669576      10.3461932       2.0106018      10.1917677       7.4060070       9.2645804       5.2917803       7.0561212       7.2551141       9.7574648       5.0169153       6.8314731       7.2516484       8.4314084       8.2539267      10.3026106       1.3075755       7.6558275       9.6121856      10.0270550      10.3951762       1.4547644       9.1527704       9.2872777      10.2269238       8.4362132       9.9079471       3.9535918       5.2581833       5.9142542       4.0259983       5.0003000       5.8883799       6.4103811       9.0010285       6.6586454       7.4289035       5.1529788       6.0117706       5.6885353       8.2118905       6.4960622       7.9389042       8.8623333      10.5365647       7.1322143       3.7197678      11.7464828
     1.58500       2.0268236       2.5728293       7.9543279      10.2244579       2.1558253       9.4708354      10.1690685      10.5905935      10.9523628      10.3550067       2.0222652      10.1987134       7.4255897       9.2562679       5.2955823       7.0633333       7.2631083       9.7534057       5.0109111       6.8374245       7.2574467       8.4230390       8.2656295      10.3092265       1.3250354       7.6557124       9.6065722      10.0311081      10.4037870       1.4680008       9.1629660       9.2975094      10.2388121       8.4360197       9.9164167       3.9730504       5.2540028       5.9273246       4.0385811       5.0028478       5.8923376       6.4112592       8.9971397       6.6624161       7.4213044       5.1473915       6.0164262       5.7006863       8.2022234       6.4982162       7.9550598       8.8729286      10.5468517       7.1484424       3.7206130      11.7637648
     1.58750       2.0441750       2.5884114       7.9626605      10.2195282       2.1722637       9.4649107      10.1756131      10.6014745      10.9374080      10.3638861       2.0339927      10.2057239       7.4451462       9.2480805       5.2993492       7.0696621       7.2722268       9.7494206       5.0050541       6.8434407       7.2632802       8.4148217       8.2773756      10.3159064       1.3425272       7.6556517       9.6003525      10.0350671      10.4125248       1.4812977       9.1732064       9.3071777      10.2514891       8.4357223       9.9249425       3.9923590       5.2498528       5.9406911       4.0510519       5.0055118       5.8964421       6.4123490       8.9933301       6.6661846       7.4138972       5.1419280       6.0211710       5.7128588       8.1927296       6.5004152       7.9712762       8.8835922      10.5572029       7.1647317       3.7215713      11.7803765
     1.59000       2.0614371       2.6041246       7.9709091      10.2138098       2.1887293       9.4589318      10.1820563      10.6125313      10.9221005      10.3728296       2.0457829      10.2127964       7.4646756       9.2400177       5.3030840       7.0751471       7.2824218       9.7455084       4.9993430       6.8495203       7.2691470       8.4067568       8.2891630      10.3226488       1.3600491       7.6556403       9.5935036      10.0389602      10.4213250       1.4946533       9.1834899       9.3162679      10.2650230       8.4353220       9.9335223       4.0115167       5.2457414       5.9543415       4.0634107       5.0082893       5.9006885       6.4136530       8.9895956       6.6699476       7.4066829       5.1365878       6.0260024       5.7250501       8.1834078       6.5026569       7.9875516       8.8943233      10.5676186       7.1810811       3.7226394      11.7961339
     1.59500       2.0956919       2.6359059       7.9870730      10.1993877       2.2217340       9.4466769      10.1945931      10.6350915      10.8906743      10.3909029       2.0695458      10.2271221       7.5036480       9.2242670       5.3104683       7.0838532       7.3057436       9.7379025       4.9883515       6.8618631       7.2809723       8.3910844       8.3128568      10.3363223       1.3951807       7.6557747       9.5780470      10.0466442      10.4392045       1.5215349       9.2041762       9.3326919      10.2947887       8.4342156       9.9508358       4.0493759       5.2376640       5.9824514       4.0877943       5.0141729       5.9095847       6.4169105       8.9823359       6.6774417       7.3928391       5.1262760       6.0359139       5.7494799       8.1652793       6.5072613       8.0202733       8.9159798      10.5886351       7.2139533       3.7250909      11.8239986
     1.60000       2.1295867       2.6681590       8.0027494      10.1798099       2.2548301       9.4341757      10.2067492      10.6581681      10.8583531      10.4092129       2.0935433      10.2416761       7.5424986       9.2090182       5.3177591       7.0900876       7.3323760       9.7305884       4.9779238       6.8744421       7.2929056       8.3760259       8.3367000      10.3502197       1.4304246       7.6561018       9.5603258      10.0543227      10.4569591       1.5486325       9.2250055       9.3468040      10.3284177       8.4327108       9.9683409       4.0866223       5.2298222       6.0115755       4.1117365       5.0204767       5.9189821       6.4210480       8.9753398       6.6848679       7.3797910       5.1164521       6.0461410       5.7739568       8.1478330       6.5120151       8.0532133       8.9378833      10.6098842       7.2470459       3.7279339      11.8438564
     1.60500       2.1633010       2.7009969       8.0178763      10.1514668       2.2882544       9.4215159      10.2183070      10.6807421      10.8208784      10.4275499       2.1178882      10.2562185       7.5814993       9.1952743       5.3252316       7.0948185       7.3620263       9.7244419       4.9681462       6.8875180       7.3052154       8.3624150       8.3608711      10.3641220       1.4659888       7.6567209       9.5408545      10.0618297      10.4741020       1.5760377       9.2456943       9.3578670      10.3653803       8.4310601       9.9857826       4.1234336       5.2223488       6.0419083       4.1353759       5.0274401       5.9290985       6.4263779       8.9694417       6.6924531       7.3679845       5.1072242       6.0568871       5.7985785       8.1313200       6.5169869       8.0865989       8.9598535      10.6309265       7.2805423       3.7312708      11.8473326
     1.61000       2.1964696       2.7340756       8.0321296      10.1161130       2.3215141       9.4084283      10.2298980      10.7033622      10.7881126      10.4462895       2.1423257      10.2711842       7.6200853       9.1810308       5.3323934       7.0979917       7.3932215       9.7177386       4.9588051       6.9005321       7.3173071       8.3485954       8.3849820      10.3784474       1.5014395       7.6574039       9.5192783      10.0697651      10.4897611       1.6035340       9.2667301       9.3678381      10.4085745       8.4287940      10.0036072       4.1594444       5.2150907       6.0728607       4.1584561       5.0345189       5.9393523       6.4323274       8.9629562       6.6996413       7.3565723       5.0983576       6.0676886       5.8230905       8.1152237       6.5219960       8.1199397       8.9822112      10.6526031       7.3140390       3.7347240      11.8256370
     1.61500       2.2292653       2.7675068       8.0454300      10.0704199       2.3548334       9.3950528      10.2413034      10.7245117      10.7570930      10.4652390       2.1669591      10.2863491       7.6585089       9.1672409       5.3395037       7.1003269       7.4258776       9.7112784       4.9499821       6.9137386       7.3294445       8.3353555       8.4091999      10.3929770       1.5369795       7.6582267       9.4961940      10.0779694      10.5049565       1.6311879       9.2877841       9.3760037      10.4577235       8.4261463      10.0215683       4.1948238       5.2081638       6.1046229       4.1811098       5.0419375       5.9499460       6.4391950       8.9566118       6.7066512       7.3459754       5.0899534       6.0787427       5.8475868       8.0997837       6.5271069       8.1534565       9.0047877      10.6744813       7.3477145       3.7383480      11.7653643
     1.62000       2.2615639       2.8010581       8.0574057      10.0098764       2.3879935       9.3813739      10.2525387      10.7416562      10.7287215      10.4842875       2.1917759      10.3016765       7.6967328       9.1540763       5.3465871       7.1021580       7.4595324       9.7052029       4.9418831       6.9271024       7.3415944       8.3228693       8.4334724      10.4076668       1.5724659       7.6593503       9.4719631      10.0862849      10.5175388       1.6590151       9.3089312       9.3827483      10.5176718       8.4232788      10.0396364       4.2295311       5.2017781       6.1370437       4.2033777       5.0496634       5.9608240       6.4469785       8.9505056       6.7134353       7.3363094       5.0822115       6.0900052       5.8720683       8.0850438       6.5324006       8.1870713       9.0275566      10.6965185       7.3815113       3.7420977      11.6603446
     1.62500       2.2934058       2.8348332       8.0674448       9.9343824       2.4213840       9.3658756      10.2636790      10.7477390      10.7159638      10.5036204       2.2167630      10.3172079       7.7347803       9.1411454       5.3536267       7.1036554       7.4940574       9.6991483       4.9340631       6.9406668       7.3537832       8.3107504       8.4578511      10.4225849       1.6081199       7.6604725       9.4463291      10.0948170      10.5273460       1.6869837       9.3299694       9.3884108      10.5846367       8.4200621      10.0578215       4.2636314       5.1955796       6.1702579       4.2252040       5.0576807       5.9719271       6.4557202       8.9442772       6.7199900       7.3273554       5.0747120       6.1015119       5.8964715       8.0708939       6.5376706       8.2209038       9.0505472      10.7187872       7.4155106       3.7459547      11.5371975
     1.63000       2.3245463       2.8685634       8.0756964       9.8626526       2.4545868       9.3142635      10.2750085      10.7259931      10.7390787      10.5235827       2.2417428      10.3331837       7.7723467       9.1276940       5.3603365       7.1045518       7.5288096       9.6926592       4.9265272       6.9539255       7.3653929       8.2984125       8.4821972      10.4379596       1.6436063       7.6615623       9.4194198      10.1037571      10.5357271       1.7149320       9.3510046       9.3930408      10.6254608       8.4162364      10.0763517       4.2969207       5.1896051       6.2039016       4.2464683       5.0657121       5.9829047       6.4650268       8.9374768       6.7258540       7.3189096       5.0674591       6.1128947       5.9206663       8.0571287       6.5429134       8.2545455       9.0738984      10.7414440       7.4493575       3.7501825      11.4404550
     1.64000       2.3870672       2.9377290       8.0932260       9.7905582       2.5219380       9.3239197      10.2960704      10.5503100      10.8703667      10.5625573       2.2929163      10.3644205       7.8480652       9.1064441       5.3750214       7.1080201       7.6011897       9.6836678       4.9137286       6.9825639       7.3905316       8.2791128       8.5315959      10.4680263       1.7155614       7.6647608       9.3654060      10.1207449      10.5457965       1.7718637       9.3897180       9.4027680      10.5992677       8.4090380      10.1122043       4.3622439       5.1795839       6.2739021       4.2885611       5.0836542       6.0064600       6.4881135       8.9273541       6.7381234       7.3063605       5.0551283       6.1373689       5.9692517       8.0326292       6.5539860       8.3234216       9.1203230      10.7855155       7.5184970       3.7615664      11.3304426
     1.65000       2.4489832       3.0083679       8.1163704       9.7965428       2.5888296       9.2964379      10.3174847      10.4643359      10.9334571      10.6026109       2.3442125      10.3967264       7.9221740       9.0847204       5.3891245       7.1110550       7.6733906       9.6736363       4.9022554       7.0110297       7.4145996       8.2601668       8.5808083      10.4992783       1.7871688       7.6679423       9.3087178      10.1384568      10.5492542       1.8289630       9.4163743       9.4223782      10.5891872       8.4004849      10.1494358       4.4246848       5.1708567       6.3455298       4.3288819       5.1018687       6.0295461       6.5143686       8.9151545       6.7482523       7.2963704       5.0439768       6.1620123       6.0170569       8.0101208       6.5648836       8.3922161       9.1678080      10.8314544       7.5876412       3.7747710      11.2747849
     1.66000       2.5099541       3.0797236       8.1387493       9.8083798       2.6554257       9.2672852      10.3381882      10.3951658      10.9891569      10.6431371       2.3959629      10.4294098       7.9952421       9.0648931       5.4033414       7.1147631       7.7457220       9.6646168       4.8924901       7.0400058       7.4383203       8.2436724       8.6301014      10.5310261       1.8587878       7.6714373       9.2512980      10.1557020      10.5436359       1.8864947       9.3966324       9.4835628      10.5907812       8.3912112      10.1872191       4.4845708       5.1638745       6.4189916       4.3679098       5.1208460       6.0525123       6.5445341       8.9029401       6.7567471       7.2900255       5.0344310       6.1872343       6.0641705       7.9902336       6.5757905       8.4614131       9.2158094      10.8778305       7.6571418       3.7894834      11.2303468
     1.67000       2.5700818       3.1516038       8.1598011       9.8228163       2.7218074       9.2373064      10.3576138      10.3386266      11.0440211      10.6839670       2.4481614      10.4624425       8.0670859       9.0468315       5.4176889       7.1192209       7.8176708       9.6564950       4.8843090       7.0693383       7.4614135       8.2294947       8.6794009      10.5632762       1.9304161       7.6751196       9.1934631      10.1716509      10.5243601       1.9444395       9.3675151       9.5461969      10.6000168       8.3811626      10.2255689       4.5418813       5.1586663       6.4940485       4.4057500       5.1404798       6.0751165       6.5784648       8.8904892       6.7634302       7.2872763       5.0263865       6.2129096       6.1103673       7.9728841       6.5865888       8.5308623       9.2643143      10.9246844       7.7269314       3.8054524      11.1902535
     1.68000       2.6294225       3.2237812       8.1794755       9.8392718       2.7881281       9.2071426      10.3739929      10.2969888      11.0984251      10.7253765       2.5007298      10.4956984       8.1375324       9.0307387       5.4322029       7.1245127       7.8887136       9.6494562       4.8776599       7.0989903       7.4837500       8.2177679       8.7286301      10.5959501       2.0019595       7.6789512       9.1356414      10.1838427      10.4840581       2.0027165       9.3517592       9.5946051      10.6076480       8.3704824      10.2643925       4.5965963       5.1553198       6.5704298       4.4425295       5.1606799       6.0972231       6.6159785       8.8778076       6.7682997       7.2880679       5.0198049       6.2389659       6.1554941       7.9581437       6.5972135       8.6005088       9.3132371      10.9719017       7.7969072       3.8225662      11.1526863
     1.69000       2.6880367       3.2960615       8.1977738       9.8575018       2.8544183       9.1771434      10.3816655      10.2762686      11.1520901      10.7671084       2.5535985      10.5290416       8.2063653       9.0168187       5.4469011       7.1306674       7.9586139       9.6435895       4.8724736       7.1289174       7.5051822       8.2085871       8.7777206      10.6289798       2.0733151       7.6827290       9.0778280      10.1754537      10.3935487       2.0612393       9.3353689       9.6413453      10.5852587       8.3592754      10.3035971       4.6486784       5.1539209       6.6478874       4.4783647       5.1813679       6.1187710       6.6568132       8.8649715       6.7714045       7.2922476       5.0146306       6.2653337       6.1993885       7.9460515       6.6075957       8.6702938       9.3625071      11.0194076       7.8670046       3.8407388      11.1169635
     1.70000       2.7459847       3.3682819       8.2147213       9.8774195       2.9206147       9.1473667      10.3616145      10.2958162      11.2043741      10.8091027       2.6067089      10.5623222       8.2732971       9.0053145       5.4617931       7.1376808       8.0269369       9.6390620       4.8686782       7.1590674       7.5255521       8.2020242       8.8266072      10.6623091       2.1431303       7.6753209       9.0147283       9.9426074      10.3226113       2.1199261       9.3160374       9.6881117      10.4997752       8.3476022      10.3431213       4.6980633       5.1545729       6.7261947       4.5133654       5.2024777       6.1397586       6.7006456       8.8519677       6.7728916       7.2995870       5.0108020       6.2919446       6.2418800       7.9366233       6.6176669       8.7401177       9.4120645      11.0671364       7.9371517       3.8598934      11.0828066
     1.72500       2.8882448       3.5476625       8.2514045       9.9340747       3.0851696       9.0739406      10.1587119      10.4848244      11.3232142      10.9149305       2.7401642      10.6434538       8.4294696       8.9895512       5.4998534       7.1587936       8.1885837       9.6346500       4.8647802       7.2350481       7.5708031       8.1973455       8.9475624      10.7466087       2.3201609       7.6830324       8.8795007       9.9043723      10.3358094       2.2660214       9.2482081       9.8055446      10.1140571       8.3162370      10.4435382       4.8089897       5.1660827       6.9243454       4.5978377       5.2567628       6.1900825       6.8209274       8.8189137       6.7708097       7.3298039       5.0066901       6.3591020       6.3408941       7.9251395       6.6410663       8.9146728       9.5367825      11.1869082       8.1122590       3.9116370      11.0031594
     1.75000       3.0272989       3.7239586       8.2806440       9.9994944       3.2477752       9.0025286      10.0752006      10.5682701      11.4154360      11.0213782       2.8741569      10.7154505       8.5606240       9.0011520       5.5391622       7.1846918       8.3333105       9.6423946       4.8681821       7.3114060       7.6068288       8.2099346       9.0660136      10.8317929       2.4953579       7.6912279       8.7496923       9.8523572      10.2805506       2.4119049       9.1526939       9.8583862       9.8573203       8.2827719      10.5468982       4.8998396       5.1941023       7.1236136       4.6790031       5.3128986       6.2384004       6.9519832       8.7857139       6.7634422       7.3731767       5.0097467       6.4265275       6.4276274       7.9313522       6.6613037       9.0883643       9.6621599      11.3069061       8.2860811       3.9681921      10.9305466
     1.77500       3.1641611       3.8963784       8.3051486      10.0727285       3.4083733       8.9360294      10.0265766      10.6374776      11.4893316      11.1257054       3.0084493      10.7410752       8.6532483       9.0584720       5.5804895       7.2166791       8.4587681       9.6672933       4.8788125       7.3894921       7.6362394       8.2421039       9.1813315      10.9155330       2.6688184       7.7005318       8.6282029       9.7816762      10.2126057       2.5605916       9.0614946       9.6763215      10.0365166       8.2521651      10.6460838       4.9696826       5.2412989       7.3218019       4.7587572       5.3711593       6.2873480       7.0896054       8.7560984       6.7556064       7.4269274       5.0200005       6.4947993       6.5011044       7.9559363       6.6783481       9.2616239       9.7865639      11.4247998       8.4588000       4.0296011      10.8645755
     1.80000       3.2973785       4.0625704       8.3232793      10.1514241       3.5646051       8.8700956       9.9840988      10.7079916      11.5647899       9.8292420       3.1452919      10.5939519       8.6976377       9.1577267       5.6210111       7.2500596       8.5573847       9.7032752       4.8938507       7.4649094       7.6550846       8.2840859       9.2922402      11.0006927       2.8381495       7.7076437       8.5117022       9.6915275      10.1400535       2.7077426       8.9611483       9.5878777      10.1552693       8.2200322      10.7454217       5.0201771       5.3030260       7.5158894       4.8357663       5.4292875       6.3344616       7.2263024       8.7247900       6.7458914       7.4841377       5.0346857       6.5606691       6.5591036       7.9969314       6.6907067       9.4312976       9.9113069      11.5426246       8.6266978       4.0932546      10.8029684
     1.82500       3.4276480       4.2224012       8.3370984      10.2344708       3.7170265       8.8074898       9.9471435      10.7797190      11.6417418             nan       3.2769545      10.3786532       8.7158508       9.2834120       5.6617172       7.2862774       8.6309564       9.7513801       4.9136045       7.5390833       7.6684610       8.3363971       9.3984950      11.0851941       3.0033229       7.7123396       8.4009624       9.5483975      10.0380769       2.8535737       8.8564284       9.5153631      10.2718824       8.1881521      10.8434320       5.0600111       5.3725797       7.7046899       4.9113103       5.4881060       6.3816962       7.3593903       8.6967890       6.7374950       7.5442567       5.0541378       6.6249438       6.6024862       8.0536046       6.6987732       9.5935232      10.0319421      10.4678842       8.7815802       4.1594378      10.7457850
     1.85000       3.5547380       4.3697754       8.3280329      10.3152476       3.8658086       8.7498509       9.9169418      10.8516365      11.7167615             nan       3.4040037       9.9698324       8.7273664       9.4199969       5.7029631       7.3260390       8.6835076       9.8059593       4.9379935       7.6127053       7.6806995       8.3976772       9.4996822      11.1676349       3.1654925       7.7169062       8.2986546       9.4026584       9.9841619       2.9981634       8.7520945       9.4546093      10.3853072       8.1575611      10.9388259       5.0960281       5.4443149       7.8868501       4.9861855       5.5479398       6.4301496       7.4856912       8.6755986       6.7323028       7.6066358       5.0782966       6.6879564       6.6330607       8.1237893       6.7029374       9.7571113      10.1536584             nan       8.9362308       4.2281352      10.6929399
     1.87500       3.6805180       4.5160269       8.3379310      10.3960200       4.0104035       8.6962747       9.8908118      10.9246249      11.7941722             nan       3.5278256       9.5493477       8.7376815       9.5594894       5.7439843       7.3680376       8.7180775       9.8542773       4.9662221       7.6846825       7.6928524       8.4641048       9.5952416      11.2485126       3.3246512       7.7209901       8.2050232       9.3153792       9.9584705       3.1411764       8.6500226       9.4014401      10.4967569       8.1277271      11.0320832       5.1311438       5.5146357       8.0607712       5.0599400       5.6082715       6.4790926       7.6009405       8.6621453       6.7302372       7.6694392       5.1063676       6.7488463       6.6524828       8.2042352       6.7032895       9.9164390      10.2737834             nan       9.0764759       4.2983390      10.6436960
     1.90000       3.7993804       4.6601875       8.3634806      10.0911729       4.1473312       8.6402200       9.8594673      11.0063573      11.4650699             nan       3.6543600       9.4365877       8.7614876       9.7027625       5.7854294       7.4117094       8.7417743       9.8723620       4.9993101       7.7572482       7.7133687       8.5393234       9.6837551      11.3313025       3.4799249       7.7234620       8.1198015       9.2407372       9.9353264       3.2832251       8.5494066       9.3516650      10.3039219       8.0971461             nan       5.1683331       5.5822269       8.2225754       5.1326266       5.6696177       6.5285855       7.7024684       8.6570655       6.7372172       7.7332774       5.1388134       6.8083133       6.6632934       8.2908395       6.7011904      10.0715195      10.3935832             nan       9.1862162       4.3688192      10.5970976
     1.92500       3.9177764       4.7911867       8.3708955       9.9760934       4.2815781       8.5926441       9.8354257      11.0807862      11.5236764             nan       3.7774143       9.3419680       8.7705079       9.8384438       5.8239937       7.4546808       8.7499045       9.8642530       5.0318416       7.8236416       7.7250190       8.6072512       9.7669102      11.4091777       3.6301255       7.7203776       8.0411730       9.1692806       9.9119594       3.4206040       8.4536638       9.3047700      10.1361269       8.0683591             nan       5.2035101       5.6452915       8.3748762       5.2026467       5.7293350       6.5763331       7.7829581       8.6629652       6.7390962       7.7929297       5.1714690       6.8632675       6.6670836       8.3821213       6.6940472      10.2200276      10.5099661             nan       9.2245579       4.4396415      10.5526328
     1.95000       4.0328749       4.9145093       8.3777522       9.8675406       4.4106399       8.5484877       9.8121502      11.1553802      11.5786489             nan       3.8976264       9.2543269       8.7812831       9.9706637       5.8611955       7.4982939       8.7507723       9.8358345       5.0662803       7.8872126       7.7374413       8.6752620       9.8426452      11.4684947       3.7757778       7.7111377       7.9725143       9.1008445       9.8895971       3.5549997       8.3623805       9.2592440       9.9694460       8.0401295             nan       5.2395307       5.7042488       8.5126323       5.2708635       5.7888216       6.6235166       7.8419595       8.6835256       6.7431643       7.8506418       5.2061605       6.9152105       6.6658493       8.4734299       6.6842633      10.3625750      10.6241071             nan       9.1568706       4.5105022      10.5105362
     1.97500       4.1448169       5.0304769       8.3850163       9.7634113       4.5348387       8.5086265       9.7905131      11.2294464      11.6297555             nan       4.0150738       9.1737028       8.7954646      10.0996468       5.8971113       7.5431802       8.7480142       9.8018787       5.1024315       7.9486050       7.7521436       8.7437210       9.8986008      10.6563724       3.9171691       7.6935572       7.9165805       9.0357072       9.8685836       3.6865759       8.2762235       9.2141805       9.8105094       8.0131154             nan       5.2765308       5.7592716       8.6310065       5.3374327       5.8482097       6.6707155       7.8805673       8.7184941       6.7500006       7.9067422       5.2426820       6.9646030       6.6604732       8.5590699       6.6724995      10.4988505      10.7352768             nan       9.0246006       4.5813353      10.4706625
     2.00000       4.2531991       5.1388605       8.3921171       9.6609384       4.6534774       8.4716944       9.7681839      11.3030116      11.6757746             nan       4.1292272       9.0982483       8.8110075      10.2245444       5.9308730       7.5878137       8.7416913       9.7655191       5.1396510       8.0067941       7.7675907       8.8106456       9.9530320      10.4876835       4.0536900       7.6685088       7.8720945       8.9723302       9.8488244       3.8108928       8.1894382       9.1639937       9.6510680       7.9843086             nan       5.3141419       5.8100933       8.7218692       5.4016456       5.9069651       6.7166936       7.9006610       8.7643952       6.7586968       7.9600205       5.2803423       7.0107470       6.6515965       8.6290903       6.6590606      10.6286960      10.8420992             nan       8.8718905       4.6513979      10.4328520
     2.02500       4.3580860       5.2401005       8.3994375       9.5585609       4.7668262       8.4383351       9.7455568      11.3749700      11.7127040             nan       4.2401294       9.0284478       8.8289283      10.3456392       5.9625898       7.6324382       8.7339431       9.7299587       5.1777641       8.0621865       7.7846234       8.8763543       9.9872583      10.3433238       4.1855347       7.6383042       7.8376895       8.9111342       9.8307587       3.9359898       8.1128119       9.1108145       9.5192208       7.9590403      10.1603840       5.3522874       5.8570199       8.7713724       5.4635569       5.9652056       6.7617777       7.9066113       8.8173006       6.7693321       8.0108144       5.3190043       7.0539905       6.6404967       8.6614607       6.6444691      10.7523179      10.9412170             nan       8.7173124       4.7206487      10.3971536
     2.05000       4.4595681       5.3345526       8.4061005       9.4594619       4.8749744       8.4084902       9.7217406      11.4429427      11.7187114             nan       4.3476618       8.9640182       8.8490310      10.4628839       5.9921476       7.6767384       8.7256388       9.6964250       5.2164753       8.1147178       7.8030926       8.9404728       9.9759626      10.2498279       4.3126620       7.5991524       7.8152319       8.8517897       9.8145837       4.0577489       8.0407417       9.0484269       9.4071700       7.9346717      10.0024684       5.3907444       5.9002694       8.7636253       5.5229820       6.0228622       6.8057597       7.9022509       8.8725580       6.7817277       8.0588673       5.3583506       7.0943472       6.6279926       8.6215198       6.6291096      10.8706331      11.0235111             nan       8.5669403       4.7888587      10.3635446
     2.07500       4.5578296       5.4223638       8.4131110       9.3754848       4.9783777       8.3824549       9.6959262      11.4959001      11.6092538             nan       4.4517253       8.9048051       8.8712410      10.5763851       6.0195168       7.7205501       8.7174549       9.6658538       5.2555372       8.1644282       7.8229689       9.0028201       9.8830351      10.2364940       4.4350621       7.5549549       7.8006871       8.7942314       9.8004885       4.1760942       7.9731549       8.9738285       9.3179545       7.9112615       9.8525681       5.4292888       5.9400710       8.6940988       5.5797654       6.0798761       6.8485165       7.8908801       8.9258080       6.7957231       8.1040300       5.3981198       7.1319025       6.6146886       8.5105343       6.6132905      10.9847414      11.0670553             nan       8.4228132       4.8558369      10.3320855
     2.10000       4.6525209       5.5031868       8.4213598       9.3093342       5.0771728       8.3605921       9.6702542      11.4573165      11.5611128             nan       4.5522662       8.8505826       8.8953886      10.6862522       6.0446901       7.7637240       8.7097979       9.6388522       5.2947165       8.2113681       7.8441350       9.0632351       9.7514054      10.2602651       4.5527052       7.5098724       7.7899100       8.7383617       9.7886110       4.2909576       7.9098503       8.8879213       9.2504599       7.8888317       9.7107336       5.4677489       5.9766164       8.5811419       5.6337691       6.1361887       6.8899186       7.8750132       8.9730970       6.8111291       8.1461103       5.4380639       7.1667516       6.6011224       8.3654344       6.5972592      11.0602905      11.0913066             nan       8.2855687       4.9214082      10.3028376
     2.12500       4.7434965       5.5772298       8.4299782       9.2544567       5.1698828       8.3418065       9.6455811      11.2660876      11.6924843             nan       4.6492183       8.8010541       8.9212017      10.7925943       6.0676949       7.8061232       8.7028294       9.6154550       5.3337939       8.2556193       7.8664182       9.1216133       9.6213390      10.2888232       4.6655995       7.4661374       7.7807583       8.6840097       9.7789901       4.4023001       7.8505868       8.7953808       9.1995890       7.8673872       9.5766211       5.5060881       6.0099858       8.4614504       5.6848738       6.1917394       6.9298500       7.8564283       9.0106466       6.8277482       8.1848383       5.4779569       7.1990134       6.5875744       8.2164945       6.5811993      11.0279852      11.1937701             nan       8.1561831       4.9854140      10.2758224
     2.15000       4.8308111       5.6449772       8.4390396       9.2065129       5.2566564       8.3257346       9.6203003      11.1730415      11.7609253             nan       4.7425515       8.7559112       8.9484090      10.8955097       6.0885886       7.8476246       8.6965969       9.5957047       5.3726281       8.2972821       7.8896374       9.1777771       9.4963712      10.3173002       4.7737436       7.4247363       7.7721941       8.6310743       9.7716653       4.5101011       7.7951085       8.7011567       9.1598756       7.8469209       9.4498628       5.5442600       6.0402723       8.3596090       5.7330127       6.2464656       6.9682093       7.8363602       9.0354101       6.8566113       8.2496178       5.5187155       7.2352272       6.5738362       8.0823836       6.5652488      10.9982396      11.2869261             nan       8.0345299       5.0477246      10.2510450
     2.17500       4.9144540       5.7068396       8.4484632       9.1640465       5.3378947       8.3124633       9.5938712      11.0957465      11.8269853             nan       4.8322204       8.7151714       8.9766966      10.9949941       6.1074238       7.8880640       8.6911355       9.5804068       5.4119856       8.3418544       7.9175288             nan       9.3775787      10.3439924       4.8771494       7.3861435       7.7637291       8.5793974       9.7665978       4.6142927       7.7431777       8.6090186       9.1275043       7.8273050       9.3307637       5.5820898       6.0676767       8.2751902       5.7781245       6.3003170       7.0048021       7.8156871       9.0460081       6.8748522             nan       5.5580417       7.2621382       6.5599053       7.9624276       6.5495143      10.9718527      11.3751613             nan       7.9204524       5.1082376      10.2285730
     2.20000       4.9945345       5.7632772       8.4585205       9.1254648       5.4138763       8.3021630       9.5665018      11.0229734      11.8935809             nan       4.9182345       8.6782942       9.0061878      11.0914669       6.1243428       7.9274299       8.6864922       9.5682117       5.4498108       8.3775979       7.9426517             nan       9.2644359      10.3682584       4.9758669       7.3505850       7.7551989       8.5291218       9.7637512       4.7149205       7.6946927       8.5204232       9.1002083       7.8087746       9.2180464       5.6202252       6.0929778             nan       5.8202519       6.3531885       7.0398167       7.7951039       9.0441452       6.8938564             nan       5.5967826       7.2868472       6.5460528       7.8520709       6.5341200      10.9492422      11.4594091             nan       7.8130504       5.1668692      10.2084165
     2.25000       5.1439765       5.8613332       8.4796050       9.0592086       5.5507044       8.2899258       9.5091126      10.8929658      12.0257717             nan       5.0792359       8.6159986       9.0676806      11.2754579       6.1528119       8.0031457       8.6795070       9.5549851       5.5233393       8.4415134       7.9940870             nan       9.0565588      10.4088331       5.1592276       7.2888146       7.7375980       8.4325007       9.7643961       4.9052794       7.6072138       8.3580016       9.0558349       7.7745261       9.0122768       5.6927967       6.1354167             nan       5.8956535       6.4557352       7.1045967       7.7556267       9.0155457       6.9334326             nan       5.6719617       7.3299253       6.5192457       7.6534748       6.5045203      10.9150603      11.6178497             nan       7.6176287       5.2782454      10.1751772
     2.30000       5.2792857       5.9419850       8.5009494       9.0055352       5.6683654       8.2877780       9.4494410      10.7834350      12.1538312             nan       5.2255747       8.5680818       9.1313809      11.4483273       6.1748518       8.0740577       8.6753244       9.5558270       5.5933624       8.4958478       8.0464360             nan       8.8724783      10.4395713       5.3238577       7.2393356       7.7192652       8.3410715       9.7727843       5.0809590       7.5314042       8.2170033       9.0206781       7.7436773       8.8309496       5.7614159       6.1701279             nan       5.9599122       6.5539830       7.1618258       7.7194864       8.9301762       6.9741730             nan       5.7432444       7.3652468       6.4942080       7.4798005       6.4768346      10.8950395      11.7649474             nan       7.4461338       5.3814547      10.1514081
     2.35000       5.4010801       6.0081422       8.5221272       8.9619934       5.7687140       8.2948244       9.3890864      10.6903497      12.2770199             nan       5.3576643       8.5329480       9.1963968      11.6114942       6.1917337       8.1405463       8.6733793       9.5671608       5.6594026       8.5420127       8.0988770             nan       8.7093824      10.4620267       5.4702880       7.2019253       7.7008031       8.2552748       9.7875647       5.2421040       7.4661619       8.0962427       8.9924789       7.7163832       8.6707166       5.8237161       6.1988459       7.8734218       6.0155119       6.6519400       7.2120036       7.6866017       8.7486485       7.0152361             nan       5.8099219       7.3941039       6.4714163       7.3270730       6.4513819      10.8863098      11.9040352             nan       7.2953532       5.4764799      10.1365670
     2.40000       5.5096179       6.0619476       8.5416927       8.9259800       5.8529349       8.3086271       9.3288690      10.6112339      12.3949310             nan       5.4756415       8.5082053       9.2605844      11.7647392       6.2040515       8.2015102       8.6724413       9.5858942       5.7208878       8.5802758       8.1499748             nan       8.5649448      10.4779905       5.5983761       7.1755210       7.6822152       8.1749084       9.8070219       5.3882956       7.4104767       7.9936851       8.9692213       7.6919332       8.5289608       5.8822821       6.2223977       7.7926565       6.0598172       6.7368969       7.2561889       7.6588483       8.7460892       7.0553587             nan       5.8712365       7.4168608       6.4506967       7.1927260       6.4280737      10.8872190      12.0335936             nan       7.1628351       5.5630728      10.1302082
     2.45000       5.6061874       6.1061043       8.5605785       8.8987087       5.9237651       8.3289102       9.2714594      10.5461905      12.5057097             nan       5.5763313       8.4523819       9.3252360      11.9101257       6.2133632       8.2585219       8.6739268       9.6123913       5.7780168       8.6126799       8.2003502             nan       8.4382420      10.4886346       5.7096857       7.1600663       7.6645531       8.1010550       9.8279260       5.5203550       7.3645221       7.9081781       8.9508868       7.6706915       8.4049233       5.9357321       6.2418666       7.7252345       6.0968127       6.8165330       7.2950362       7.6356957       8.7461570       7.0947644             nan       5.9272645       7.4350242       6.4323910       7.0754138       6.4073685      10.8978448      12.1333231             nan       7.0473072       5.6420463      10.1312610
     2.50000       5.6912965       6.1420920       8.5779195       8.8779497       5.9825681       8.3533150       9.2170957      10.4917334      12.6090153             nan       5.6692727       8.4443496       9.3878668      12.0477857       6.2200902       8.3107512       8.6765412       9.6432379       5.8304915       8.6395046       8.2485748             nan       8.3267558      10.4954907       5.8045737       7.1541660       7.6476655       8.0333729       9.8337691       5.6380508       7.3275454       7.8369795       8.9362711       7.6519874       8.2959378       5.9835545       6.2574988       7.6694909       6.1272451       6.8898364       7.3284183       7.6160349       8.7500814       7.1325069             nan       5.9775922       7.4488799       6.4161181       6.9727542       6.3889625      10.9174974      12.1956590             nan       6.9464783       5.7133894      10.1389229
     2.55000       5.7658786       6.1714155       8.5937516       8.8626922       6.0311301       8.3803590       9.1664218      10.4463159      12.7038408             nan       5.7507558       8.4435455       9.4470075      12.1787609       6.2248818       8.3583135       8.6800033       9.6767112       5.8783604       8.6616596       8.2942415             nan       8.2287325      10.4996339       5.8842256       7.1566061       7.6316080       7.9718447       9.7928317       5.7416904       7.2992009       7.7779822       8.9248265       7.6355482       8.2002432       6.0257605       6.2700350       7.6240326       6.1521482       6.9567740       7.3569264       7.5993756       8.7570791       7.1682447             nan       6.0222247       7.4589786       6.4017088       6.8830132       6.3727461      10.9446892      12.2326221             nan       6.8585275       5.7775174      10.1521474
     2.60000       5.8310069       6.1954211       8.6081827       8.8522891       6.0711954       8.4087784       9.1198092      10.4083495      12.7885545             nan       5.8218478       8.4487554       9.5042889      12.3023850       6.2283333       8.4015233       8.6841354       9.7115227       5.9218113       8.6800989       8.3371857             nan       8.1425973      10.5017847       5.9503082       7.1657469       7.6163707       7.9164278       9.7137100       5.8318308       7.2790865       7.7293451       8.9161798       7.6212111       8.1162675       6.0625968       6.2801520       7.5875762       6.1725649       7.0175662       7.3812577       7.5853160       8.7663239       7.2018189             nan       6.0613682       7.4657719       6.3890520       6.8046071       6.3586269      10.9779970      12.2528255             nan       6.7818689       5.8349795      10.1697366
     2.65000       5.8870512       6.2204104       8.6766588             nan       6.1041979       8.4377152       9.0773823      10.3765856      12.8605869             nan       5.8835847       8.4587567       9.5598815      12.4209040       6.2308580       8.4406056       8.6887238       9.7466235       5.9610515       8.6955615       8.3772306             nan       8.0669686      10.5025622       6.0045054       7.1806525       7.6007976       7.8666089       9.5541671       5.9091537       7.2667364       7.6892763       8.9099312       7.6087415       8.0426370       6.0943928       6.2883127       7.5589234       6.1893198       7.0724856       7.4019756       7.5734510       8.7770082       7.2331066             nan       6.0953188       7.4692694       6.3779729       6.7361889       6.3464430      11.0163833      12.2615484             nan       6.7151088       5.8862931      10.1905623
     2.70000       5.9364257       6.2364184       8.6894827             nan       6.1313788       8.4661813       9.0390697      10.3500355      12.9175347             nan       5.9369825       8.4723711             nan             nan       6.2327437       8.4757483       8.6935470       9.7811499       5.9963197       8.7085729       8.4142525             nan       8.0005976      10.5024642       6.0487607       7.1995261       7.5823127       7.8214745       9.3705127       5.9745310       7.2613566       7.6563728       8.9056808       7.5978841       7.9781125       6.1215577       6.2948505       7.5369268       6.2030790       7.1218443       7.4195537       7.5634048       8.7885028       7.2620535             nan       6.1244554       7.4698259       6.3682750       6.6765347       6.3360025      11.0587414      12.2621331             nan       6.6570086       5.9319625      10.2135728
     2.75000       5.9791419       6.2494660       8.7013371             nan       6.1537831       8.4935204       9.0046808      10.3278127      12.9582981             nan       5.9830342       8.4885434             nan             nan       6.2342093       8.5071881       8.6984252       9.8144678       6.0278914       8.7194547       8.4482319             nan       7.9423679      10.5018536       6.0854484       7.2217306       7.5797273       7.7798293       9.1222672       6.0290536       7.2620138       7.6293897       8.9030759       7.5884170       7.9215836       6.1445655       6.3000337       7.5205194       6.2144033       7.1660163       7.4344285       7.5548613       8.8002320       7.2904285       7.8102636       6.1460107       7.4866885       6.3597804       6.6245590       6.3271153      11.1041322      12.2572890             nan       6.6064762       5.9724991      10.2377879
     2.80000       6.0161043       6.2601606       8.7124197             nan       6.1723646       8.5194596       8.9740821      10.3093348      12.9857387             nan       6.0227436       8.5064795             nan             nan       6.2354883       8.5353593       8.7033687       9.8463430       6.0561246       8.7285188       8.4793770             nan       7.8913727      10.5009121       6.1146305       7.2447514       7.5737857       7.7446493       9.0644650       6.0740392       7.2677521       7.6073705       8.9019333       7.5802549       7.8721628       6.1639783       6.3041481       7.5088103       6.2238298       7.2055150       7.4471115       7.5476739       8.8119465       7.3148431       7.7773000       6.1669980       7.4791455       6.3523909       6.5793715       6.3196640      11.1517407      12.2491914             nan       6.5626253       6.0084761      10.2622842
     2.85000       6.0479595       6.2688326       8.7222648             nan       6.1877255       8.5434960       8.9465374      10.2935111      13.0078207             nan       6.0568335       8.5252069             nan             nan       6.2365729       8.5603137       8.7078591       9.8760785       6.0811820       8.7355913       8.5075514             nan       7.8464689      10.4999978       6.1379781       7.2675603       7.5668525       7.7137328       9.0367312       6.1106565       7.2772609       7.5892233       8.9018051       7.5731024       7.8286787       6.1801615       6.3072741       7.5006744       6.2316109       7.2406115       7.4577669       7.5413502       8.8231114       7.3368588       7.7476796       6.1845265       7.4744605       6.3458596       6.5399152       6.3133491      11.2003844      12.2396481             nan       6.5244029       6.0402435      10.2864446
     2.90000       6.0755546       6.2759663       8.7314854             nan       6.2005986       8.5657783       8.9224531      10.2805757      13.0304298             nan       6.0862599       8.5444454             nan             nan       6.2377035       8.5826195       8.7124464       9.9041103       6.1035527       8.7413716       8.5332335             nan       7.8073311      10.4989730       6.1570370       7.2899384       7.5603963       7.6868482       9.0170533       6.1404013       7.2897986       7.5746009       8.9026816       7.5669880       7.7908641       6.1937835       6.3097033       7.4957181       6.2382159       7.2719174       7.4669271       7.5361409       8.8339450       7.3568991       7.7215278       6.1992914       7.4724020       6.3401942       6.5058052       6.3082047      11.2497679      12.2298528             nan       6.4913962       6.0684190      10.3095373
     2.95000       6.0994884       6.2818568       8.7397971             nan       6.2114685       8.5862723       8.9013950      10.2699363      13.0574834             nan       6.1116886       8.5636798             nan             nan       6.2389278       8.6025507       8.7169899       9.9303018       6.1234987       8.7461189       8.5565686             nan       7.7731935      10.4979221       6.1727861       7.3115184       7.5546683       7.6634609       9.0019011       6.1644793       7.3042873       7.5628380       8.9043665       7.5617950       7.7579388       6.2052496       6.3115708       7.4931989       6.2438833       7.2998330       7.4748271       7.5318366       8.8442856       7.3750551       7.6984496       6.2117104       7.4723664       6.3352776       6.4763271       6.3040632      11.2988880      12.2211770             nan       6.4629043       6.0934020      10.3311249
     3.00000       6.1202409       6.2866871       8.7469399             nan       6.2206755       8.6049121       8.8829304      10.2611032      13.0886911             nan       6.1336586       8.5824486             nan             nan       6.2402230       8.6202670       8.7213203       9.9544949       6.1412334       8.7500417       8.5776469             nan       7.7433748      10.4969667       6.1858797       7.3318102       7.5496331       7.6431027       8.9898451       6.1839175       7.3198565       7.5533766       8.9065981       7.5573707       7.7292036       6.2148857       6.3129447       7.4924854       6.2487546       7.3246074       7.4815973       7.5282003       8.8539963       7.3914222       7.6780565       6.2221256       7.4737969       6.3309606       6.4508464       6.3007466      11.3468625      12.2145818             nan       6.4382869       6.1155157      10.3509854
     3.05000       6.1382584       6.2906365       8.7528499             nan       6.2284944       8.6217554       8.8667639      10.2536832      13.1196362             nan       6.1526679       8.6004726             nan             nan       6.2415929       8.6359895       8.7253941       9.9767041       6.1569905       8.7533822       8.5966361             nan       7.7173334      10.4961438       6.1968922       7.3506958       7.5452415       7.6254152       8.9801633       6.1996430       7.3358190       7.5457999       8.9091924       7.5536291       7.7041024       6.2230148       6.3139134       7.4930938       6.2529740       7.3466872       7.4874262       7.5251750       8.8629475       7.4061420       7.6600782       6.2308702       7.4762677       6.3271395       6.4288585       6.2981295      11.3929096      12.2109893             nan       6.4170343       6.1350858      10.3689833
     3.10000       6.1538576       6.2937057       8.7572815             nan       6.2350502       8.6364912       8.8524172      10.2470444      13.1472391             nan       6.1690742       8.6173298             nan             nan       6.2429017       8.6495116       8.7289640       9.9965433       6.1709137       8.7560883       8.6134617             nan       7.6944644      10.4955248       6.2061196       7.3678536       7.5411562       7.6099412       8.9720521       6.2123088       7.3515080       7.5396082       8.9117179       7.5502320       7.6819472       6.2298174       6.3144166       7.4944930       6.2565262       7.3660963       7.4921752       7.5224892       8.8708470       7.4192655       7.6440376       6.2381577       7.4793028       6.3235868       6.4098396       6.2959833      11.4364196      12.2110416             nan       6.3986045       6.1522793      10.3851746
     3.15000       6.1674949       6.2963017       8.7609298             nan       6.2407863       8.6500403       8.8401577      10.2417542      13.1676958             nan       6.1833776       8.6334019             nan             nan       6.2443962       8.6618468       8.7324890      10.0149995       6.1833360       8.7587466       8.6287866             nan       7.6746153      10.4950113       6.2141537       7.3837658       7.5378054       7.5966784       8.9657127       6.2227005       7.3668452       7.5348312       8.9146821       7.5476987       7.6626592       6.2356573       6.3147796       7.4966724       6.2597538       7.3835375       7.4964759       7.5203681       8.8783290       7.4311193       7.6300888       6.2443750       7.4829369       6.3204823       6.3935870       6.2944407      11.4765561      12.2158985             nan       6.3828056       6.1676062      10.3994419
     3.20000       6.1793460       6.2982794       8.7635853             nan       6.2456438       8.6618661       8.8293079      10.2370249      13.1831051             nan       6.1957773       8.6482591             nan             nan       6.2458468       8.6725033       8.7356259      10.0314719       6.1943204       8.7610710       8.6423850             nan       7.6572275      10.4947136       6.2210268       7.3980722       7.5346870       7.5851924       8.9604054       6.2311851       7.3813230       7.5309982       8.9174742       7.5455841       7.6455718       6.2405820       6.3148318       7.4991661       6.2625138       7.3988978       7.4999900       7.5185259       8.8849093       7.4416909       7.6177291       6.2496066       7.4867160       6.3175306       6.3796336       6.2932265      11.5130673      12.2255754             nan       6.3691468       6.1810897      10.4120609
     3.30000       6.2021562       6.3027821       8.7691852             nan       6.2588974       8.6896756       8.8215043      10.2386301             nan             nan       6.2174689       8.6778803      10.0207359             nan       6.2530717       8.6972829       8.7475186      10.0679545       6.2141360       8.7694665       8.6722922             nan       7.6341398      10.4998652       6.2359081       7.4287079       7.5366666       7.5737296       8.9615447       6.2454727       7.4133037       7.5313580       8.9295961       7.5476619       7.6225164       6.2507389       6.3159009       7.5095137       6.2705931       7.4301819       7.5122417       7.5226176       8.9050046       7.4637904       7.6031501       6.2590816       7.5000229       6.3120103       6.3594261       6.2915340             nan             nan             nan       6.3566370       6.2065204      10.4381087
     3.40000       6.2170452       6.3046022       8.7708323             nan       6.2650826       8.7055388       8.8081674      10.2329644             nan             nan       6.2328918       8.7003896      10.0520630             nan       6.2563058       8.7114937       8.7519051      10.0910785       6.2286430       8.7734266       8.6908920             nan       7.6128634      10.4997765       6.2449437       7.4488837       7.5329289       7.5602453       8.9567808       6.2545994       7.4355270       7.5284638       8.9351119       7.5482540       7.5987932       6.2568568       6.3153828       7.5152567       6.2744901       7.4508340       7.5166926       7.5207997       8.9144965       7.4780435       7.5877808       6.2652926       7.5075610       6.3076167       6.3436860       6.2912967             nan             nan             nan       6.3402424       6.2244796      10.4531327
     3.50000       6.2268331       6.3056363       8.7539468             nan       6.2699336       8.7180925       8.7982246      10.2286672             nan             nan       6.2448046       8.7197255      10.0776551             nan       6.2595208       8.7229214       8.7555683      10.1099191       6.2401596       8.7770212       8.7059042             nan       7.5968136      10.5000021       6.2523036       7.4652753       7.5297576       7.5506965       8.9538118       6.2613532       7.4540259       7.5270401       8.9400464       7.5502116       7.5793401       6.2616167       6.3146563       7.5205719       6.2777264       7.4673459       7.5185860       7.5211289       8.9221894       7.4896040       7.5761392       6.2700750       7.5143375       6.3034934       6.3328131       6.2916423             nan             nan             nan       6.3282500       6.2387188      10.4642366
     3.60000       6.2358888       6.3060768       8.7596155       8.7656273       6.2738017       8.7281063       8.7870116      10.2253493             nan             nan       6.2540873       8.7365367      10.0986383             nan       6.2626447       8.7322549       8.7586067      10.1252848       6.2493476       8.7802784       8.7180960             nan       7.5847641      10.5004448       6.2584139       7.4786242       7.5269094       7.5442602       8.9520820       6.2665471       7.4692833       7.5265306       8.9443520       7.5512416       7.5650070       6.2654077       6.3138372       7.5252528       6.2804529       7.4806394       7.5182391       7.5234228       8.9284513       7.4991160       7.5673445       6.2738642       7.5202326       6.2996359       6.3255512       6.2923432             nan             nan             nan       6.3195476       6.2500681      10.4724658
     3.70000       6.2430079       6.3061448       8.7639679       8.7583632       6.2769356       8.7360145       8.7854532      10.2227436             nan             nan       6.2613696       8.7512096      10.1159154             nan       6.2656200       8.7399950       8.7611194      10.1378486       6.2567055       8.7832058       8.7280571             nan       7.5757664      10.5010206       6.2635568       7.4895321       7.5153035       7.5401554       8.9512019       6.2706620       7.4818490       7.5265309       8.9480514       7.5506821       7.5555326       6.2684851       6.3129923       7.5292719       6.2827738       7.4914013       7.5180064       7.5253720       8.9335132       7.5071406       7.5606219       6.2769331       7.5252566       6.2962290       6.3207315       6.2932385             nan             nan             nan       6.3132903       6.2591695      10.4785987
     3.80000       6.2486311       6.3059802       8.7671081       8.7533449       6.2794948       8.7423218       8.7816317      10.2206586             nan             nan       6.2671112       8.7638512      10.1301970             nan       6.2684056       8.7464217       8.7632327      10.1481574       6.2626164       8.7858165       8.7362314             nan       7.5690822      10.5016620       6.2679240       7.4984371       7.5224212       7.5375717       8.9508798       6.2739938       7.4922516       7.5267426       8.9511965       7.5493498       7.5493597       6.2710133       6.3121591       7.5326532       6.2847594       7.5001715       7.5179087       7.5268664       8.9376411       7.5142705       7.5551886       6.2794556       7.5294776       6.2934437       6.3174436       6.2942301             nan             nan             nan       6.3088401       6.2665128      10.4832138
     3.90000       6.2530840       6.3056708       8.7692638       8.7500781       6.2816032       8.7473401       8.7788654      10.2189603             nan             nan       6.2716569       8.7742884      10.1420471             nan       6.2709782       8.7516638       8.7651892      10.1566503       6.2673841       8.7881238       8.7429632             nan       7.5641439      10.5023208       6.2716547       7.5058611       7.5213556       7.5358614       8.9509211       6.2767350       7.5009647       7.5269489       8.9538502       7.5478832       7.5452641       6.2731097       6.3113588       7.5354609       6.2864620       7.5073662       7.5176668       7.5279944       8.9410192       7.5213077       7.5500897       6.2815512       7.5329895       6.2913154       6.3150966       6.2952429             nan             nan             nan       6.3057176       6.2724721      10.4867249
     4.00000       6.2566310       6.3052779       8.7706992       8.7480781       6.2833409       8.7513783       8.7769132      10.2175541             nan             nan       6.2752700       8.7823784      10.1519199             nan       6.2733162       8.7558840       8.7669612      10.1636766       6.2712239       8.7901551       8.7485287             nan       7.5605171      10.5029660       6.2748545       7.5119660       7.5194443       7.5347599       8.9512017       6.2790164       7.5083885       7.5270017       8.9560780       7.5466521       7.5423802       6.2748583       6.3106059       7.5377717       6.2879241       7.5133152       7.5172472       7.5288760       8.9437966       7.5289824       7.5444069       6.2833050       7.5359289       6.2897494       6.3133436       6.2962255             nan             nan             nan       6.3035649       6.2773361      10.4894299
     4.10000       6.2594389       6.3048390       8.7715961       8.7469050       6.2847975       8.7546997       8.7753864      10.2163709             nan             nan       6.2781517       8.7882971      10.1601775             nan       6.2754433       8.7591610       8.7686888      10.1695257       6.2743334       8.7919380       8.7531484             nan       7.5578711      10.5035774       6.2776074       7.5170654       7.5199283       7.5341591       8.9516172       6.2809305       7.5148327       7.5268150       8.9579422       7.5457443       7.5402506       6.2763217       6.3099049       7.5396612       6.2891791       7.5182734       7.5144575       7.5296292       8.9460789       7.5361082       7.5392226       6.2847798       7.5383320       6.2886819       6.3119836       6.2971493             nan             nan             nan       6.3021151       6.2813291      10.4915394
     4.20000       6.2616814       6.3043933       8.7722399       8.7462977       6.2860169       8.7578688       8.7738057      10.2153616             nan             nan       6.2804589       8.7924781      10.1671131             nan       6.2773571       8.7615545       8.7703332      10.1744147       6.2768594       8.7934988       8.7569986             nan       7.5559565      10.5041437       6.2799816       7.5213550       7.5201507       7.5339294       8.9521086       6.2825460       7.5205066       7.5263777       8.9594998       7.5451430       7.5386160       6.2775489       6.3092611       7.5412047       6.2902569       7.5224528       7.5163364       7.5303386       8.9479722       7.5405353       7.5366106       6.2860247       7.5402999       6.2879883       6.3108905       6.2979994             nan             nan             nan       6.3011706       6.2846261      10.4932053
     4.30000       6.2634706       6.3039546       8.7727041       8.7460081       6.2870416       8.7622939       8.7707950      10.2144890             nan             nan       6.2823128       8.7954066      10.1729616             nan       6.2790700       8.7631399       8.7718802      10.1785226       6.2789190       8.7948632       8.7602201             nan       7.5545853      10.5046585       6.2820339       7.5250000       7.5202647       7.5339599       8.9526341       6.2839156       7.5255285       7.5257611       8.9607991       7.5447606       7.5373232       6.2785789       6.3086725       7.5424556       6.2911827       7.5260166       7.5174009       7.5310469       8.9495486       7.5427195       7.5361692       6.2870781       7.5419179       6.2875467       6.3099991       6.2987700             nan             nan             nan       6.3005853       6.2873646      10.4945373
     4.40000       6.2649087       6.3035350       8.7730696       8.7458884       6.2879064       8.7673873       8.7668398      10.2137268             nan             nan       6.2838086       8.7974815      10.1779174             nan       6.2805977       8.7640953       8.7733178      10.1819896       6.2806048       8.7960548       8.7629287             nan       7.5536185      10.5051236       6.2838122       7.5281323       7.5203479       7.5341635       8.9531652       6.2850813       7.5298673       7.5250490       8.9618914       7.5446431       7.5362759       6.2794412       6.3081378       7.5434730       6.2919789       7.5291225       7.5180785       7.5317444       8.9508310       7.5438333       7.5367131       6.2879717       7.5432504       6.2873124       6.3092570       6.2994606             nan             nan             nan       6.3002528       6.2896526      10.4956135
     4.50000       6.2660630       6.3031415       8.7733363       8.7458838       6.2886387       8.7697838       8.7654509      10.2130533             nan             nan       6.2850201       8.7989855      10.1821330             nan       6.2819561       8.7646855       8.7746427      10.1849355       6.2819907       8.7970943       8.7652145             nan       7.5529314      10.5055345       6.2853553       7.5308654       7.5204497       7.5344758       8.9536752       6.2860759       7.5335281       7.5244784       8.9628035       7.5446328       7.5354124       6.2801661       6.3076551       7.5443016       6.2926638       7.5318543       7.5185280       7.5324548       8.9519375       7.5445016       7.5375932       6.2887309       7.5443484       6.2872131       6.3086279       6.3000745             nan             nan             nan       6.3000944       6.2915748      10.4964929
     4.60000       6.2669931       6.3027769       8.7735741       8.7459238       6.2892604       8.7706426       8.7654681      10.2124530             nan             nan       6.2860052       8.8001047      10.1857339             nan       6.2831629       8.7565901       8.7758509      10.1874411       6.2831341       8.7980001       8.7671506             nan       7.5524661      10.5059021       6.2866982       7.5333144       7.5204698       7.5348451       8.9541655       6.2869265       7.5365104       7.5241080       8.9635690       7.5447209       7.5346905       6.2807746       6.3072197       7.5449596       6.2932537       7.5343653       7.5187514       7.5331438       8.9528692       7.5449824       7.5385399       6.2893769       7.5452551       6.2872147       6.3080905       6.3006171             nan             nan             nan       6.3000544       6.2931988      10.4972176
     4.70000       6.2677436       6.3024422       8.7737844       8.7459817       6.2897903       8.7709931       8.7658673      10.2119134             nan             nan       6.2868098       8.8009602      10.1888221             nan       6.2842310       8.7589482       8.7769472      10.1895837       6.2840818       8.7987890       8.7687969             nan       7.5521532      10.5062276       6.2878691       7.5356848       7.5202881       7.5352421       8.9546224       6.2876558       7.5388721       7.5239657       8.9642123       7.5448730       7.5340802       6.2812856       6.3068287       7.5455136       6.2937620       7.5366642       7.5188309       7.5337980       8.9536561       7.5453775       7.5394487       6.2899274       7.5460050       6.2872517       6.3076249       6.3010947             nan             nan             nan       6.3000917       6.2945781      10.4978198
     4.80000       6.2683512       6.3021363       8.7739738       8.7460389       6.2902430       8.7711662       8.7663492      10.2114250             nan             nan       6.2874694       8.8016293      10.1914815             nan       6.2851771       8.7608454       8.7779366      10.1914229       6.2848707       8.7994753       8.7702023             nan       7.5519485      10.5065122       6.2888917       7.5369556       7.5209608       7.5356438       8.9550480       6.2882825       7.5407121       7.5240220       8.9647538       7.5450632       7.5335588       6.2817147       6.3064768       7.5459574       6.2942007       7.5288989       7.5288725       7.5344102       8.9543212       7.5457275       7.5402800       6.2903968       7.5466276       6.2873431       6.3072194       6.3015132             nan             nan             nan       6.3001774       6.2957553      10.4983237
     4.90000       6.2688443       6.3018580       8.7741333       8.7460843       6.2906311       8.7712622       8.7668156      10.2109801             nan             nan       6.2880128       8.8021632      10.1937800             nan       6.2860152       8.7623736       8.7788259      10.1930075       6.2855191       8.8001357       8.7714067             nan       7.5518187      10.5067620       6.2897870       7.5226016       7.5371200       7.5360380       8.9554241       6.2888221       7.5421383       7.5242229       8.9652101       7.5452730       7.5331095       6.2820655       6.3061609       7.5463226       6.2945800       7.5230441       7.5365355       7.5242675       8.9548847       7.5460477       7.5410251       6.2907976       7.5471455       6.2874561       6.3068643       6.3018797             nan             nan             nan       6.3002917       6.2967654      10.4987485
     5.00000       6.2692416       6.3016049       8.7743031       8.7461347       6.2909647       8.7713199       8.7672393      10.2105724             nan             nan       6.2884621       8.8025956      10.1957743             nan       6.2867578       8.7636136       8.7796229      10.1943773       6.2860729       8.8006546       8.7724427             nan       7.5517360      10.5069759       6.2905720       7.5221248       7.5391772       7.5364138       8.9557675       6.2892874       7.5432480       7.5245143       8.9655957       7.5454888       7.5327202       6.2823675       6.3058760       7.5466031       6.2949068       7.5222824       7.5389603       7.5242993       8.9553647       7.5463438       7.5416863       6.2911405       7.5475773       6.2875758       6.3065511       6.3022000             nan             nan             nan       6.3004201       6.2976356      10.4991085
     5.25000       6.2699515       6.3010683       8.7745741       8.7461706       6.2916129       8.7713809       8.7680907      10.2096894             nan             nan       6.2892839       8.8033717      10.1997151             nan       6.2882683       8.7658295       8.7812659      10.1970636       6.2871132       8.8016759       8.7744639             nan       7.5516892      10.5074028       6.2921506       7.5221752       7.5424771       7.5372498       8.9564725       6.2901954       7.5451062       7.5253878       8.9663176       7.5460039       7.5319444       6.2829224       6.3052792       7.5471185       6.2955520       7.5221855       7.5425029       7.5240476       8.9562810       7.5469876       7.5430191       6.2917990       7.5483740       6.2878452       6.3059138       6.3028351             nan             nan             nan       6.3007502       6.2993398      10.4997959
     5.50000       6.2703863       6.3006435       8.7747505       8.7461186       6.2920689       8.7713757       8.7686935      10.2089593             nan             nan       6.2898150       8.8038650      10.2025617             nan       6.2893943       8.7672355       8.7825079      10.1989779       6.2878106       8.8023295       8.7758941             nan       7.5517420      10.5077114       6.2933119       7.5223744       7.5449152       7.5379249       8.9569887       6.2908346       7.5461977       7.5262256       8.9667927       7.5464377       7.5313716       6.2832788       6.3048131       7.5474051       6.2960113       7.5223648       7.5449958       7.5235121       8.9569006       7.5475011       7.5439933       6.2922507       7.5488913       6.2880879       6.3054295       6.3032898             nan             nan             nan       6.3010424       6.3005578      10.5002696
     5.75000       6.2706440       6.3003050       8.7748604       8.7460332       6.2923952       8.7713319       8.7691182      10.2083503             nan             nan       6.2901671       8.8041850      10.2046572             nan       6.2902411       8.7681601       8.7834505      10.2003643       6.2882909       8.8028345       8.7769279             nan       7.5517924      10.5079277       6.2941669       7.5225311       7.5468679       7.5383984       8.9573762       6.2912795       7.5468823       7.5269268       8.9671315       7.5467770       7.5309373       6.2835074       6.3044460       7.5475730       6.2963414       7.5225346       7.5469283       7.5228851       8.9573191       7.5478984       7.5447111       6.2925634       7.5492318       6.2882680       6.3050558       6.3036180             nan             nan             nan       6.3012770       6.3014487      10.5006040
     6.00000       6.2708095       6.3000345       8.7749222       8.7459211       6.2926328       8.7712647       8.7694200      10.2078407             nan             nan       6.2904052       8.8043940      10.2062260             nan       6.2908847       8.7687838       8.7841721      10.2013848       6.2886280       8.8031913       8.7776882             nan       7.5518498      10.5081084       6.2948211       7.5226527       7.5483885       7.5388090       8.9576385       6.2916069       7.5473327       7.5274871       8.9673416       7.5470323       7.5306020       6.2836524       6.3041549       7.5476592       6.2965803       7.5226372       7.5484712       7.5385692       8.9576097       7.5481980       7.5452477       6.2927816       7.5494571       6.2883962       6.3047647       6.3038577             nan             nan             nan       6.3014560       6.3021127      10.5008440
     6.25000       6.2708936       6.2998176       8.7749431       8.7457994       6.2928083       8.7711866       8.7696366      10.2074148             nan             nan       6.2905628       8.8045888      10.2074184             nan       6.2913786       8.7692135       8.7847294      10.2021475       6.2888694       8.8034449       8.7782572             nan       7.5518767      10.5082327       6.2953221       7.5227355       7.5495871       7.5391274       8.9578236       6.2918447       7.5476396       7.5279288       8.9674842       7.5472200       7.5303405       6.2837436       6.3039239       7.5476959       6.2967588       7.5227409       7.5496783       7.5388903       8.9577974       7.5484211       7.5456543       6.2929343       7.5496070       6.2884849       6.3045358       6.3040349             nan             nan             nan       6.3015888       6.3026163      10.5010187
     6.50000       6.2709439       6.2996432       8.7749654       8.7456898       6.2929397       8.7711068       8.7697942      10.2070605             nan             nan       6.2906768       8.8046800      10.2083376             nan       6.2917614       8.7695155       8.7851662      10.2027263       6.2890444       8.8036277       8.7786904             nan       7.5518966      10.5083209       6.2957093       7.5227896       7.5505232       7.5393752       8.9579539       6.2920186       7.5478543       7.5282765       8.9675827       7.5473566       7.5301345       6.2837999       6.3037391       7.5477041       6.2968930       7.5227942       7.5506168       7.5391826       8.9579341       7.5486233       7.5459786       6.2930300       7.5496576       6.2885573       6.3043641       6.3041701             nan             nan             nan       6.3016860       6.3030063      10.5011559
     6.75000       6.2709711       6.2995023       8.7749744       8.7455853       6.2930396       8.7710309       8.7699103      10.2067666             nan             nan       6.2907576       8.8047404      10.2090548             nan       6.2920619       8.7697321       8.7855109      10.2031737       6.2891739       8.8037619       8.7790248             nan       7.5518938      10.5083876       6.2960127       7.5228245       7.5512465       7.5395701       8.9580489       6.2921479       7.5480081       7.5285519       8.9676529       7.5474565       7.5299704       6.2838334       6.3035908       7.5476959       6.2969950       7.5228280       7.5513376       7.5394117       8.9580309       7.5487468       7.5462216       6.2931060       7.5497226       6.2886036       6.3042322       6.3042713             nan             nan             nan       6.3017565       6.3032969      10.5012691
     7.00000       6.2709638       6.2993877       8.7749488       8.7454960       6.2931043       8.7709599       8.7699765      10.2065201             nan             nan       6.2908131       8.8047042      10.2096219             nan       6.2922997       8.7698916       8.7857855      10.2035263       6.2892711       8.8038620       8.7792869             nan       7.5518957      10.5084387       6.2962527       7.5228468       7.5517997       7.5397244       8.9581185       6.2922447       7.5481204       7.5287718       8.9677046       7.5475300       7.5298387       6.2838527       6.3034708       7.5476791       6.2970625       7.5228519       7.5518868       7.5395932       8.9581194       7.5488396       7.5464129       6.2931604       7.5497657       6.2886302       6.3041160       6.3043494             nan             nan             nan       6.3018079       6.3035355      10.5013257
     7.25000       6.2709542       6.2992941       8.7748781       8.7454225       6.2931642       8.7709000       8.7700431      10.2063201             nan             nan       6.2908558       8.8047301      10.2100747             nan       6.2924896       8.7700118       8.7860067      10.2038060       6.2893451       8.8039390       8.7794945             nan       7.5519012      10.5084877       6.2964459       7.5228615       7.5521883       7.5398691       8.9581724       6.2923179       7.5481874       7.5289437       8.9677429       7.5475841       7.5297329       6.2838631       6.3033728       7.5476576       6.2971240       7.5228658       7.5523017       7.5397382       8.9581721       7.5489099       7.5465653       6.2931996       7.5497937       6.2886523       6.3040251       6.3044104             nan             nan             nan       6.3018457       6.3037257      10.5013836
     7.50000       6.2709254       6.2992165       8.7748664       8.7453668       6.2932115       8.7708483       8.7700954      10.2061552             nan             nan       6.2908874       8.8047475      10.2104394             nan       6.2926428       8.7701041       8.7861863      10.2040319       6.2894022       8.8039981       8.7796607             nan       7.5518868      10.5085193       6.2966004       7.5228713       7.5525135       7.5399693       8.9582135       6.2923745       7.5482505       7.5290874       8.9677734       7.5476260       7.5296464       6.2838688       6.3032934       7.5476418       6.2971730       7.5228753       7.5526139       7.5398552       8.9582132       7.5489634       7.5466842       6.2932284       7.5498116       6.2886642       6.3039486       6.3044645             nan             nan             nan       6.3018737       6.3038849      10.5014326
     7.75000       6.2708982       6.2991521       8.7748438       8.7453243       6.2932586       8.7708067       8.7701833      10.2060232             nan             nan       6.2909111       8.8047589      10.2107422             nan       6.2927609       8.7701729       8.7863569      10.2042150       6.2894463       8.8040449       8.7797949             nan       7.5518813      10.5085446       6.2967262       7.5228783       7.5527624       7.5400509       8.9582462       6.2924183       7.5482990       7.5292047       8.9677982       7.5476581       7.5295756       6.2838693       6.3032272       7.5476173       6.2972119       7.5228816       7.5528498       7.5399508       8.9582462       7.5490045       7.5467827       6.2932491       7.5498222       6.2886727       6.3038858       6.3045029             nan             nan             nan       6.3018944       6.3040096      10.5014688
     8.00000       6.2708666       6.2990982       8.7748258       8.7452925       6.2932891       8.7707702       8.7702176      10.2059119             nan             nan       6.2909288       8.8047668      10.2109828             nan       6.2928627       8.7702309       8.7864786      10.2043674       6.2894811       8.8040822       8.7799040             nan       7.5518694      10.5085650       6.2968290       7.5228832       7.5529537       7.5401178       8.9582731       6.2924521       7.5483362       7.5293013       8.9678186       7.5476832       7.5295174       6.2838674       6.3031720       7.5475925       6.2972432       7.5228862       7.5530286       7.5400289       8.9582726       7.5490361       7.5468627       6.2932641       7.5498277       6.2886787       6.3038338       6.3045228             nan             nan             nan       6.3019097       6.3041113      10.5014979
     8.50000       6.2708144       6.2990146       8.7747973       8.7452538       6.2933340       8.7707147       8.7702690      10.2057440             nan             nan       6.2909519       8.8047755      10.2113458             nan       6.2930164       8.7703169       8.7866587      10.2046031       6.2895296       8.8041371       8.7800670             nan       7.5518574      10.5085957       6.2969844       7.5228925       7.5532269       7.5402017       8.9583145       6.2924994       7.5483887       7.5294480       8.9678510       7.5477191       7.5294292       6.2838590       6.3030874       7.5475452       6.2972903       7.5228925       7.5532599       7.5401633       8.9583115       7.5490797       7.5469811       6.2932823       7.5498293       6.2886857       6.3037551       6.3045690             nan             nan             nan       6.3019295       6.3042653      10.5015407
     9.00000       6.2707749       6.2989545       8.7747222       8.7452342       6.2933620       8.7706777       8.7870854      10.2056287             nan             nan       6.2909655       8.8047796      10.2116108             nan       6.2931250       8.7703803       8.7701659      10.2047797       6.2895600       8.8041747       8.7801780             nan       7.5518468      10.5086186       6.2970930       7.5228976       7.5533848       7.5402732       8.9583449       6.2925291       7.5484225       7.5295527       8.9678765       7.5476932       7.5293683       6.2838413       6.3030267       7.5475025             nan             nan             nan             nan             nan       7.5491066       7.5470608       6.2932913       7.5498244       6.2886901       6.3037002       6.3046009             nan             nan             nan       6.3019323       6.3043731      10.5015690
     9.50000       6.2707377       6.2989118       8.7747080       8.7452315       6.2933857       8.7706519       8.7871044      10.2055470             nan             nan       6.2909742       8.8047812      10.2117942             nan       6.2932020       8.7704238       8.7702440      10.2049029       6.2895799       8.8042013       8.7802548             nan       7.5518555      10.5086306       6.2971705       7.5229020       7.5534849       7.5403252       8.9583683       6.2925487       7.5484456       7.5296270       8.9678956       7.5477117       7.5293253       6.2838326       6.3029832       7.5474627             nan             nan             nan             nan             nan       7.5491240       7.5471158       6.2932962       7.5498179       6.2886925       6.3036604       6.3046240             nan             nan             nan       6.3019396       6.3044504      10.5015896
    10.00000       6.2707317       6.2988701       8.7747208       8.7452353       6.2933901       8.7706372       8.7871055      10.2054804             nan             nan       6.2909802       8.8047820      10.2119099             nan       6.2932586       8.7704660       8.7702829      10.2050001       6.2895930       8.8042212       8.7803087             nan       7.5518302      10.5086426       6.2972274       7.5229066       7.5535510       7.5403641       8.9583868       6.2925620       7.5484636       7.5296812       8.9679106       7.5477259       7.5292926       6.2838252       6.3029513       7.5474293             nan             nan             nan             nan             nan       7.5491357       7.5471525       6.2932992       7.5498114       6.2886868       6.3036224       6.3046411             nan             nan             nan       6.3019448       6.3045073      10.5016049
    10.50000       6.2707118       6.2988470       8.7747349       8.7452884       6.2934023       8.7706293       8.7871221      10.2054425             nan             nan       6.2909846       8.8047823      10.2120095             nan       6.2933005       8.7704954       8.7703136      10.2050722       6.2903168       8.8042568       8.7803935             nan       7.5518334      10.5086513       6.2972707       7.5229153       7.5535978       7.5403954       8.9584078       6.2925721       7.5484970       7.5297196       8.9679250       7.5478208       7.5292575       6.2838217       6.3029287       7.5474110       6.2973754       7.5228713       7.5536074       7.5403897       8.9584092       7.5490960       7.5471773       6.2933016       7.5498067       6.2886996       6.3036011       6.3046545             nan             nan             nan       6.3019494       6.3045497      10.5016166
    11.00000       6.2706987       6.2988296       8.7747162       8.7452476       6.2934118       8.7706211       8.7871349      10.2054132             nan             nan       6.2909878       8.8047826      10.2120846             nan       6.2933324       8.7705153       8.7703351      10.2051255       6.2903247       8.8043083       8.7804183             nan       7.5518362      10.5086583       6.2973036       7.5229205       7.5536299       7.5404188       8.9584209       6.2925800       7.5485224       7.5297503       8.9679356       7.5478364       7.5292393       6.2838429       6.3029116       7.5474091       6.2973858       7.5228756       7.5536362       7.5404166       8.9584225       7.5491020       7.5471944       6.2933038       7.5498029       6.2887048       6.3035851       6.3046651             nan             nan             nan       6.3019538       6.3045826      10.5016261
    11.50000       6.2706968       6.2988171       8.7747189       8.7452802       6.2934197       8.7706154       8.7871455      10.2053919             nan             nan       6.2909911       8.8047826      10.2121265             nan       6.2933571       8.7705311       8.7703525      10.2051677       6.2903211       8.8043657       8.7804216             nan       7.5518389      10.5086657       6.2973283       7.5228816       7.5535951       7.5404381       8.9584383       6.2925862       7.5485417       7.5297737       8.9679432       7.5478492       7.5292325       6.2838432       6.3028991       7.5474146       6.2973942       7.5228810       7.5536569       7.5404384       8.9584356       7.5491069       7.5472059       6.2933062       7.5498002       6.2887097       6.3035734       6.3046741             nan             nan             nan       6.3019578       6.3046082      10.5016337
    12.00000       6.2706914       6.2988081       8.7747191       8.7452938       6.2934262       8.7706119       8.7871542      10.2053767             nan             nan       6.2909941       8.8047829      10.2121719             nan       6.2933767       8.7705438       8.7703672      10.2052012       6.2903263       8.8043720       8.7804349             nan       7.5518421      10.5086706       6.2973485       7.5228876       7.5536114       7.5404534       8.9584481       6.2925914       7.5485452       7.5297919       8.9679495       7.5478535       7.5292213       6.2838421       6.3028895       7.5474102       6.2974010       7.5228841       7.5536721       7.5404558       8.9584443       7.5491109       7.5472132       6.2933084       7.5497983       6.2887143       6.3035644       6.3046811             nan             nan             nan       6.3019616       6.3046283      10.5016400
    12.50000       6.2706881       6.2988010       8.7747202       8.7454601       6.2934317       8.7706100       8.7871618      10.2053658             nan             nan       6.2909968       8.8047831      10.2122078             nan       6.2933925       8.7705545       8.7703795      10.2052284       6.2904507       8.8044117       8.7804602             nan       7.5518440      10.5086744       6.2973645       7.5228949       7.5536245       7.5404664       8.9584611       6.2925960       7.5485488       7.5298061       8.9679549       7.5478581       7.5292126       6.2838443       6.3028825       7.5474119       6.2974067       7.5228911       7.5536838       7.5404700       8.9584560       7.5491145       7.5472178       6.2933109       7.5497975       6.2887189       6.3035576       6.3046874             nan             nan             nan       6.3019654       6.3046447      10.5016454
    13.00000       6.2706764       6.2987961       8.7747377       8.7454473       6.2934363       8.7706086       8.7871681      10.2053579             nan             nan       6.2909995       8.8047834      10.2122369             nan       6.2934050       8.7705632       8.7703901      10.2052504       6.2904545       8.8044149       8.7804665             nan       7.5518460      10.5086777       6.2973776       7.5228979       7.5536343       7.5404770       8.9584679       6.2926001       7.5485517       7.5298175       8.9679593       7.5478622       7.5292050       6.2838440       6.3028770       7.5474053       6.2974116       7.5228938       7.5536928       7.5404819       8.9584622       7.5491177       7.5472203       6.2933133       7.5497972       6.2887236       6.3035530       6.3046926             nan             nan             nan       6.3019693       6.3046577      10.5016501
    14.00000       6.2707023       6.2987899       8.7747385       8.7454571       6.2934437       8.7706078       8.7871784      10.2053481             nan             nan       6.2910044       8.8047837      10.2122797             nan       6.2934243       8.7705765       8.7704070      10.2052836       6.2904610       8.8044193       8.7804733             nan       7.5518495      10.5086831       6.2973969       7.5229031       7.5536493       7.5404936       8.9584802       6.2926072       7.5485577       7.5298344       8.9679666       7.5478698       7.5291927       6.2838435       6.3028699       7.5473961       6.2974198       7.5228987       7.5537059       7.5405004       8.9584734       7.5491235       7.5472214       6.2933179       7.5497977       6.2887320       6.3035459       6.3047013             nan             nan             nan       6.3019761       6.3046779      10.5016577
    15.00000       6.2706957       6.2987874       8.7747083       8.7454680       6.2934496       8.7706083       8.7871866      10.2053435             nan             nan       6.2910091       8.8047839      10.2123093             nan       6.2934377       8.7705866       8.7704200      10.2053076       6.2904665       8.8044223       8.7804752             nan       7.5518530      10.5086872       6.2974108       7.5229072       7.5536588       7.5405159       8.9584881       6.2926129       7.5485632       7.5298458       8.9679726       7.5478769       7.5291829       6.2838456       6.3028659       7.5473925             nan             nan             nan             nan             nan       7.5491286       7.5472195       6.2933223       7.5497994       6.2887399       6.3035418       6.3047084             nan             nan             nan       6.3019823       6.3046923      10.5016636
    16.00000       6.2706963       6.2987858       8.7747094       8.7454753       6.2934545       8.7706100       8.7871931      10.2053419             nan             nan       6.2910134       8.8047845      10.2123308             nan       6.2934477       8.7705942       8.7704306      10.2053253       6.2904711       8.8044250       8.7804746             nan       7.5518566      10.5086907       6.2974108       7.5229352       7.5537086       7.5405445       8.9584606       6.2926181       7.5485681       7.5298540       8.9679775       7.5478832       7.5291745       6.2838475       6.3028637       7.5473925             nan             nan             nan             nan             nan       7.5491330       7.5472159       6.2933266       7.5498013       6.2887470       6.3035396       6.3047141             nan             nan             nan       6.3019880       6.3047029      10.5016685
    17.00000       6.2706979       6.2987855       8.7747096       8.7455061       6.2934589       8.7706116       8.7871988      10.2053419             nan             nan       6.2910080       8.8047842      10.2123469             nan       6.2934554       8.7706004       8.7704396      10.2053391       6.2904754       8.8044272       8.7804725             nan       7.5518601      10.5086934       6.2974187       7.5229396       7.5537140       7.5405530       8.9584666       6.2926224       7.5485724       7.5298600       8.9679816       7.5478889       7.5291677       6.2838503       6.3028629       7.5473923             nan             nan             nan             nan             nan       7.5491368       7.5472119       6.2933307       7.5498037       6.2887418       6.3035445       6.3047187             nan             nan             nan       6.3019935       6.3047111      10.5016726
    18.00000       6.2707001       6.2987858       8.7747104       8.7454987       6.2934624       8.7706138       8.7872035      10.2053432             nan             nan       6.2910115       8.8047850      10.2123548             nan       6.2934616       8.7706010       8.7704472      10.2053157       6.2904792       8.8044294       8.7804700             nan       7.5518647      10.5086959       6.2974244       7.5229425       7.5537176       7.5405600       8.9584717       6.2926265       7.5485765       7.5298646       8.9679854       7.5478943       7.5291623       6.2838519       6.3028577       7.5473928             nan             nan             nan             nan             nan       7.5491403       7.5472078       6.2933345       7.5498062       6.2887584       6.3035442       6.3047230             nan             nan             nan       6.3019984       6.3047179      10.5016762
    19.00000       6.2707012       6.2987863       8.7747113       8.7454955       6.2934657       8.7706159       8.7872078      10.2053454             nan             nan       6.2910148       8.8047856      10.2123649             nan       6.2934665       8.7706053       8.7704538      10.2053242       6.2904828       8.8044313       8.7804673             nan       7.5518674      10.5086981       6.2974293       7.5229464       7.5537211       7.5405663       8.9584766       6.2926303       7.5485803       7.5298684       8.9679887       7.5478992       7.5291579       6.2838568       6.3028574       7.5473939             nan             nan             nan             nan             nan       7.5491439       7.5472034       6.2933381       7.5498086       6.2887644       6.3035442       6.3047269             nan             nan             nan       6.3020027       6.3047233      10.5016794
    20.00000       6.2707028       6.2987872       8.7747118       8.7454887       6.2934684       8.7706181       8.7872114      10.2053476             nan             nan       6.2910178       8.8047864      10.2123814             nan       6.2934706       8.7706091       8.7704595      10.2053310       6.2904861       8.8044329       8.7804643             nan       7.5518715      10.5087000       6.2974337       7.5229502       7.5537238       7.5405717       8.9584815       6.2926376       7.5485904       7.5298719       8.9679925       7.5479038       7.5292205       6.2838592       6.3028577       7.5473950             nan             nan             nan             nan             nan       7.5491469       7.5471996       6.2933413       7.5498111       6.2887690       6.3035445       6.3047301             nan             nan             nan       6.3020068       6.3047280      10.5016824


==> Table_S4.txt <==
================================================================================
Byte-by-byte Description of file: table S4.txt
--------------------------------------------------------------------------------
  Bytes  Format Units       Label           Explanations
--------------------------------------------------------------------------------
  3- 12 F10.5   cm-1        Wavenumber               Wavenumber
 17- 26  E8.4   cm2         sigma                    Photodissociation cross section of F^1\Pi_u - X^1\Sigma_g^+ transition
--------------------------------------------------------------------------------
--------------------------------------------------------------------------------
  Wavenumber         sigma
 72000.00000    1.0853e-24
 72000.10000    1.0854e-24
 72000.20000    1.0855e-24
 72000.30000    1.0856e-24
 72000.40000    1.0857e-24
 72000.50000    1.0859e-24
 72000.60000    1.0860e-24
 72000.70000    1.0861e-24
 72000.80000    1.0862e-24
 72000.90000    1.0863e-24
 72001.00000    1.0864e-24
 72001.10000    1.0866e-24
 72001.20000    1.0867e-24
 72001.30000    1.0868e-24
 72001.40000    1.0869e-24
 72001.50000    1.0870e-24
 72001.60000    1.0871e-24
 72001.70000    1.0872e-24
 72001.80000    1.0874e-24
 72001.90000    1.0875e-24
 72002.00000    1.0876e-24
 72002.10000    1.0877e-24
 72002.20000    1.0878e-24
 72002.30000    1.0879e-24
 72002.40000    1.0881e-24
 72002.50000    1.0882e-24
 72002.60000    1.0883e-24
 72002.70000    1.0884e-24
 72002.80000    1.0885e-24
 72002.90000    1.0886e-24
 72003.00000    1.0888e-24
 72003.10000    1.0889e-24
 72003.20000    1.0890e-24
 72003.30000    1.0891e-24
 72003.40000    1.0892e-24
 72003.50000    1.0893e-24
 72003.60000    1.0895e-24
 72003.70000    1.0896e-24
 72003.80000    1.0897e-24
 72003.90000    1.0898e-24
 72004.00000    1.0899e-24
 72004.10000    1.0900e-24
 72004.20000    1.0902e-24
 72004.30000    1.0903e-24
 72004.40000    1.0904e-24
 72004.50000    1.0905e-24
 72004.60000    1.0906e-24
 72004.70000    1.0908e-24
 72004.80000    1.0909e-24
 72004.90000    1.0910e-24
 72005.00000    1.0911e-24
 72005.10000    1.0912e-24
 72005.20000    1.0913e-24
 72005.30000    1.0915e-24
 72005.40000    1.0916e-24
 72005.50000    1.0917e-24
 72005.60000    1.0918e-24
 72005.70000    1.0919e-24
 72005.80000    1.0920e-24
 72005.90000    1.0922e-24
 72006.00000    1.0923e-24
 72006.10000    1.0924e-24
 72006.20000    1.0925e-24
 72006.30000    1.0926e-24
 72006.40000    1.0927e-24
 72006.50000    1.0929e-24
 72006.60000    1.0930e-24
 72006.70000    1.0931e-24
 72006.80000    1.0932e-24
 72006.90000    1.0933e-24
 72007.00000    1.0934e-24
 72007.10000    1.0936e-24
 72007.20000    1.0937e-24
 72007.30000    1.0938e-24
 72007.40000    1.0939e-24
 72007.50000    1.0940e-24
 72007.60000    1.0941e-24
 72007.70000    1.0943e-24
 72007.80000    1.0944e-24
 72007.90000    1.0945e-24
 72008.00000    1.0946e-24
 72008.10000    1.0947e-24
 72008.20000    1.0949e-24
 72008.30000    1.0950e-24
 72008.40000    1.0951e-24
 72008.50000    1.0952e-24
 72008.60000    1.0953e-24
 72008.70000    1.0954e-24
 72008.80000    1.0956e-24
 72008.90000    1.0957e-24
 72009.00000    1.0958e-24
 72009.10000    1.0959e-24
 72009.20000    1.0960e-24
 72009.30000    1.0961e-24
 72009.40000    1.0963e-24
 72009.50000    1.0964e-24
 72009.60000    1.0965e-24
 72009.70000    1.0966e-24
 72009.80000    1.0967e-24
 72009.90000    1.0969e-24
 72010.00000    1.0970e-24
 72010.10000    1.0971e-24
 72010.20000    1.0972e-24
 72010.30000    1.0973e-24
 72010.40000    1.0974e-24
 72010.50000    1.0976e-24
 72010.60000    1.0977e-24
 72010.70000    1.0978e-24
 72010.80000    1.0979e-24
 72010.90000    1.0980e-24
 72011.00000    1.0982e-24
 72011.10000    1.0983e-24
 72011.20000    1.0984e-24
 72011.30000    1.0985e-24
 72011.40000    1.0986e-24
 72011.50000    1.0987e-24
 72011.60000    1.0989e-24
 72011.70000    1.0990e-24
 72011.80000    1.0991e-24
 72011.90000    1.0992e-24
 72012.00000    1.0993e-24
 72012.10000    1.0994e-24
 72012.20000    1.0996e-24
 72012.30000    1.0997e-24
 72012.40000    1.0998e-24
 72012.50000    1.0999e-24
 72012.60000    1.1000e-24
 72012.70000    1.1002e-24
 72012.80000    1.1003e-24
 72012.90000    1.1004e-24
 72013.00000    1.1005e-24
 72013.10000    1.1006e-24
 72013.20000    1.1007e-24
 72013.30000    1.1009e-24
 72013.40000    1.1010e-24
 72013.50000    1.1011e-24
 72013.60000    1.1012e-24
 72013.70000    1.1013e-24
 72013.80000    1.1015e-24
 72013.90000    1.1016e-24
 72014.00000    1.1017e-24
 72014.10000    1.1018e-24
 72014.20000    1.1019e-24
 72014.30000    1.1021e-24
 72014.40000    1.1022e-24
 72014.50000    1.1023e-24
 72014.60000    1.1024e-24
 72014.70000    1.1025e-24
 72014.80000    1.1026e-24
 72014.90000    1.1028e-24
 72015.00000    1.1029e-24
 72015.10000    1.1030e-24
 72015.20000    1.1031e-24
 72015.30000    1.1032e-24
 72015.40000    1.1034e-24
 72015.50000    1.1035e-24
 72015.60000    1.1036e-24
 72015.70000    1.1037e-24
 72015.80000    1.1038e-24
 72015.90000    1.1039e-24
 72016.00000    1.1041e-24
 72016.10000    1.1042e-24
 72016.20000    1.1043e-24
 72016.30000    1.1044e-24
 72016.40000    1.1045e-24
 72016.50000    1.1047e-24
 72016.60000    1.1048e-24
 72016.70000    1.1049e-24
 72016.80000    1.1050e-24
 72016.90000    1.1051e-24
 72017.00000    1.1053e-24
 72017.10000    1.1054e-24
 72017.20000    1.1055e-24
 72017.30000    1.1056e-24
 72017.40000    1.1057e-24
 72017.50000    1.1058e-24
 72017.60000    1.1060e-24
 72017.70000    1.1061e-24
 72017.80000    1.1062e-24
 72017.90000    1.1063e-24
 72018.00000    1.1064e-24
 72018.10000    1.1066e-24
 72018.20000    1.1067e-24
 72018.30000    1.1068e-24
 72018.40000    1.1069e-24
 72018.50000    1.1070e-24
 72018.60000    1.1072e-24
 72018.70000    1.1073e-24
 72018.80000    1.1074e-24
 72018.90000    1.1075e-24
 72019.00000    1.1076e-24
 72019.10000    1.1078e-24
 72019.20000    1.1079e-24
 72019.30000    1.1080e-24
 72019.40000    1.1081e-24
 72019.50000    1.1082e-24
 72019.60000    1.1084e-24
 72019.70000    1.1085e-24
 72019.80000    1.1086e-24
 72019.90000    1.1087e-24
 72020.00000    1.1088e-24
 72020.10000    1.1089e-24
 72020.20000    1.1091e-24
 72020.30000    1.1092e-24
 72020.40000    1.1093e-24
 72020.50000    1.1094e-24
 72020.60000    1.1095e-24
 72020.70000    1.1097e-24
 72020.80000    1.1098e-24
 72020.90000    1.1099e-24
 72021.00000    1.1100e-24
 72021.10000    1.1101e-24
 72021.20000    1.1103e-24
 72021.30000    1.1104e-24
 72021.40000    1.1105e-24
 72021.50000    1.1106e-24
 72021.60000    1.1107e-24
 72021.70000    1.1109e-24
 72021.80000    1.1110e-24
 72021.90000    1.1111e-24
 72022.00000    1.1112e-24
 72022.10000    1.1113e-24
 72022.20000    1.1115e-24
 72022.30000    1.1116e-24
 72022.40000    1.1117e-24
 72022.50000    1.1118e-24
 72022.60000    1.1119e-24
 72022.70000    1.1121e-24
 72022.80000    1.1122e-24
 72022.90000    1.1123e-24
 72023.00000    1.1124e-24
 72023.10000    1.1125e-24
 72023.20000    1.1127e-24
 72023.30000    1.1128e-24
 72023.40000    1.1129e-24
 72023.50000    1.1130e-24
 72023.60000    1.1131e-24
 72023.70000    1.1133e-24
 72023.80000    1.1134e-24
 72023.90000    1.1135e-24
 72024.00000    1.1136e-24
 72024.10000    1.1137e-24
 72024.20000    1.1139e-24
 72024.30000    1.1140e-24
 72024.40000    1.1141e-24
 72024.50000    1.1142e-24
 72024.60000    1.1143e-24
 72024.70000    1.1145e-24
 72024.80000    1.1146e-24
 72024.90000    1.1147e-24
 72025.00000    1.1148e-24
 72025.10000    1.1149e-24
 72025.20000    1.1151e-24
 72025.30000    1.1152e-24
 72025.40000    1.1153e-24
 72025.50000    1.1154e-24
 72025.60000    1.1155e-24
 72025.70000    1.1157e-24
 72025.80000    1.1158e-24
 72025.90000    1.1159e-24
 72026.00000    1.1160e-24
 72026.10000    1.1161e-24
 72026.20000    1.1163e-24
 72026.30000    1.1164e-24
 72026.40000    1.1165e-24
 72026.50000    1.1166e-24
 72026.60000    1.1167e-24
 72026.70000    1.1169e-24
 72026.80000    1.1170e-24
 72026.90000    1.1171e-24
 72027.00000    1.1172e-24
 72027.10000    1.1173e-24
 72027.20000    1.1175e-24
 72027.30000    1.1176e-24
 72027.40000    1.1177e-24
 72027.50000    1.1178e-24
 72027.60000    1.1179e-24
 72027.70000    1.1181e-24
 72027.80000    1.1182e-24
 72027.90000    1.1183e-24
 72028.00000    1.1184e-24
 72028.10000    1.1186e-24
 72028.20000    1.1187e-24
 72028.30000    1.1188e-24
 72028.40000    1.1189e-24
 72028.50000    1.1190e-24
 72028.60000    1.1192e-24
 72028.70000    1.1193e-24
 72028.80000    1.1194e-24
 72028.90000    1.1195e-24
 72029.00000    1.1196e-24
 72029.10000    1.1198e-24
 72029.20000    1.1199e-24
 72029.30000    1.1200e-24
 72029.40000    1.1201e-24
 72029.50000    1.1202e-24
 72029.60000    1.1204e-24
 72029.70000    1.1205e-24
 72029.80000    1.1206e-24
 72029.90000    1.1207e-24
 72030.00000    1.1208e-24
 72030.10000    1.1210e-24
 72030.20000    1.1211e-24
 72030.30000    1.1212e-24
 72030.40000    1.1213e-24
 72030.50000    1.1215e-24
 72030.60000    1.1216e-24
 72030.70000    1.1217e-24
 72030.80000    1.1218e-24
 72030.90000    1.1219e-24
 72031.00000    1.1221e-24
 72031.10000    1.1222e-24
 72031.20000    1.1223e-24
 72031.30000    1.1224e-24
 72031.40000    1.1225e-24
 72031.50000    1.1227e-24
 72031.60000    1.1228e-24
 72031.70000    1.1229e-24
 72031.80000    1.1230e-24
 72031.90000    1.1231e-24
 72032.00000    1.1233e-24
 72032.10000    1.1234e-24
 72032.20000    1.1235e-24
 72032.30000    1.1236e-24
 72032.40000    1.1238e-24
 72032.50000    1.1239e-24
 72032.60000    1.1240e-24
 72032.70000    1.1241e-24
 72032.80000    1.1242e-24
 72032.90000    1.1244e-24
 72033.00000    1.1245e-24
 72033.10000    1.1246e-24
 72033.20000    1.1247e-24
 72033.30000    1.1248e-24
 72033.40000    1.1250e-24
 72033.50000    1.1251e-24
 72033.60000    1.1252e-24
 72033.70000    1.1253e-24
 72033.80000    1.1255e-24
 72033.90000    1.1256e-24
 72034.00000    1.1257e-24
 72034.10000    1.1258e-24
 72034.20000    1.1259e-24
 72034.30000    1.1261e-24
 72034.40000    1.1262e-24
 72034.50000    1.1263e-24
 72034.60000    1.1264e-24
 72034.70000    1.1265e-24
 72034.80000    1.1267e-24
 72034.90000    1.1268e-24
 72035.00000    1.1269e-24
 72035.10000    1.1270e-24
 72035.20000    1.1272e-24
 72035.30000    1.1273e-24
 72035.40000    1.1274e-24
 72035.50000    1.1275e-24
 72035.60000    1.1276e-24
 72035.70000    1.1278e-24
 72035.80000    1.1279e-24
 72035.90000    1.1280e-24
 72036.00000    1.1281e-24
 72036.10000    1.1283e-24
 72036.20000    1.1284e-24
 72036.30000    1.1285e-24
 72036.40000    1.1286e-24
 72036.50000    1.1287e-24
 72036.60000    1.1289e-24
 72036.70000    1.1290e-24
 72036.80000    1.1291e-24
 72036.90000    1.1292e-24
 72037.00000    1.1294e-24
 72037.10000    1.1295e-24
 72037.20000    1.1296e-24
 72037.30000    1.1297e-24
 72037.40000    1.1298e-24
 72037.50000    1.1300e-24
 72037.60000    1.1301e-24
 72037.70000    1.1302e-24
 72037.80000    1.1303e-24
 72037.90000    1.1305e-24
 72038.00000    1.1306e-24
 72038.10000    1.1307e-24
 72038.20000    1.1308e-24
 72038.30000    1.1309e-24
 72038.40000    1.1311e-24
 72038.50000    1.1312e-24
 72038.60000    1.1313e-24
 72038.70000    1.1314e-24
 72038.80000    1.1316e-24
 72038.90000    1.1317e-24
 72039.00000    1.1318e-24
 72039.10000    1.1319e-24
 72039.20000    1.1320e-24
 72039.30000    1.1322e-24
 72039.40000    1.1323e-24
 72039.50000    1.1324e-24
 72039.60000    1.1325e-24
 72039.70000    1.1327e-24
 72039.80000    1.1328e-24
 72039.90000    1.1329e-24
 72040.00000    1.1330e-24
 72040.10000    1.1331e-24
 72040.20000    1.1333e-24
 72040.30000    1.1334e-24
 72040.40000    1.1335e-24
 72040.50000    1.1336e-24
 72040.60000    1.1338e-24
 72040.70000    1.1339e-24
 72040.80000    1.1340e-24
 72040.90000    1.1341e-24
 72041.00000    1.1343e-24
 72041.10000    1.1344e-24
 72041.20000    1.1345e-24
 72041.30000    1.1346e-24
 72041.40000    1.1347e-24
 72041.50000    1.1349e-24
 72041.60000    1.1350e-24
 72041.70000    1.1351e-24
 72041.80000    1.1352e-24
 72041.90000    1.1354e-24
 72042.00000    1.1355e-24
 72042.10000    1.1356e-24
 72042.20000    1.1357e-24
 72042.30000    1.1358e-24
 72042.40000    1.1360e-24
 72042.50000    1.1361e-24
 72042.60000    1.1362e-24
 72042.70000    1.1363e-24
 72042.80000    1.1365e-24
 72042.90000    1.1366e-24
 72043.00000    1.1367e-24
 72043.10000    1.1368e-24
 72043.20000    1.1370e-24
 72043.30000    1.1371e-24
 72043.40000    1.1372e-24
 72043.50000    1.1373e-24
 72043.60000    1.1374e-24
 72043.70000    1.1376e-24
 72043.80000    1.1377e-24
 72043.90000    1.1378e-24
 72044.00000    1.1379e-24
 72044.10000    1.1381e-24
 72044.20000    1.1382e-24
 72044.30000    1.1383e-24
 72044.40000    1.1384e-24
 72044.50000    1.1386e-24
 72044.60000    1.1387e-24
 72044.70000    1.1388e-24
 72044.80000    1.1389e-24
 72044.90000    1.1390e-24
 72045.00000    1.1392e-24
 72045.10000    1.1393e-24
 72045.20000    1.1394e-24
 72045.30000    1.1395e-24
 72045.40000    1.1397e-24
 72045.50000    1.1398e-24
 72045.60000    1.1399e-24
 72045.70000    1.1400e-24
 72045.80000    1.1402e-24
 72045.90000    1.1403e-24
 72046.00000    1.1404e-24
 72046.10000    1.1405e-24
 72046.20000    1.1407e-24
 72046.30000    1.1408e-24
 72046.40000    1.1409e-24
 72046.50000    1.1410e-24
 72046.60000    1.1411e-24
 72046.70000    1.1413e-24
 72046.80000    1.1414e-24
 72046.90000    1.1415e-24
 72047.00000    1.1416e-24
 72047.10000    1.1418e-24
 72047.20000    1.1419e-24
 72047.30000    1.1420e-24
 72047.40000    1.1421e-24
 72047.50000    1.1423e-24
 72047.60000    1.1424e-24
 72047.70000    1.1425e-24
 72047.80000    1.1426e-24
 72047.90000    1.1428e-24
 72048.00000    1.1429e-24
 72048.10000    1.1430e-24
 72048.20000    1.1431e-24
 72048.30000    1.1433e-24
 72048.40000    1.1434e-24
 72048.50000    1.1435e-24
 72048.60000    1.1436e-24
 72048.70000    1.1437e-24
 72048.80000    1.1439e-24
 72048.90000    1.1440e-24
 72049.00000    1.1441e-24
 72049.10000    1.1442e-24
 72049.20000    1.1444e-24
 72049.30000    1.1445e-24
 72049.40000    1.1446e-24
 72049.50000    1.1447e-24
 72049.60000    1.1449e-24
 72049.70000    1.1450e-24
 72049.80000    1.1451e-24
 72049.90000    1.1452e-24
 72050.00000    1.1454e-24
 72050.10000    1.1455e-24
 72050.20000    1.1456e-24
 72050.30000    1.1457e-24
 72050.40000    1.1459e-24
 72050.50000    1.1460e-24
 72050.60000    1.1461e-24
 72050.70000    1.1462e-24
 72050.80000    1.1464e-24
 72050.90000    1.1465e-24
 72051.00000    1.1466e-24
 72051.10000    1.1467e-24
 72051.20000    1.1469e-24
 72051.30000    1.1470e-24
 72051.40000    1.1471e-24
 72051.50000    1.1472e-24
 72051.60000    1.1474e-24
 72051.70000    1.1475e-24
 72051.80000    1.1476e-24
 72051.90000    1.1477e-24
 72052.00000    1.1479e-24
 72052.10000    1.1480e-24
 72052.20000    1.1481e-24
 72052.30000    1.1482e-24
 72052.40000    1.1483e-24
 72052.50000    1.1485e-24
 72052.60000    1.1486e-24
 72052.70000    1.1487e-24
 72052.80000    1.1488e-24
 72052.90000    1.1490e-24
 72053.00000    1.1491e-24
 72053.10000    1.1492e-24
 72053.20000    1.1493e-24
 72053.30000    1.1495e-24
 72053.40000    1.1496e-24
 72053.50000    1.1497e-24
 72053.60000    1.1498e-24
 72053.70000    1.1500e-24
 72053.80000    1.1501e-24
 72053.90000    1.1502e-24
 72054.00000    1.1503e-24
 72054.10000    1.1505e-24
 72054.20000    1.1506e-24
 72054.30000    1.1507e-24
 72054.40000    1.1508e-24
 72054.50000    1.1510e-24
 72054.60000    1.1511e-24
 72054.70000    1.1512e-24
 72054.80000    1.1513e-24
 72054.90000    1.1515e-24
 72055.00000    1.1516e-24
 72055.10000    1.1517e-24
 72055.20000    1.1518e-24
 72055.30000    1.1520e-24
 72055.40000    1.1521e-24
 72055.50000    1.1522e-24
 72055.60000    1.1523e-24
 72055.70000    1.1525e-24
 72055.80000    1.1526e-24
 72055.90000    1.1527e-24
 72056.00000    1.1528e-24
 72056.10000    1.1530e-24
 72056.20000    1.1531e-24
 72056.30000    1.1532e-24
 72056.40000    1.1533e-24
 72056.50000    1.1535e-24
 72056.60000    1.1536e-24
 72056.70000    1.1537e-24
 72056.80000    1.1538e-24
 72056.90000    1.1540e-24
 72057.00000    1.1541e-24
 72057.10000    1.1542e-24
 72057.20000    1.1543e-24
 72057.30000    1.1545e-24
 72057.40000    1.1546e-24
 72057.50000    1.1547e-24
 72057.60000    1.1549e-24
 72057.70000    1.1550e-24
 72057.80000    1.1551e-24
 72057.90000    1.1552e-24
 72058.00000    1.1554e-24
 72058.10000    1.1555e-24
 72058.20000    1.1556e-24
 72058.30000    1.1557e-24
 72058.40000    1.1559e-24
 72058.50000    1.1560e-24
 72058.60000    1.1561e-24
 72058.70000    1.1562e-24
 72058.80000    1.1564e-24
 72058.90000    1.1565e-24
 72059.00000    1.1566e-24
 72059.10000    1.1567e-24
 72059.20000    1.1569e-24
 72059.30000    1.1570e-24
 72059.40000    1.1571e-24
 72059.50000    1.1572e-24
 72059.60000    1.1574e-24
 72059.70000    1.1575e-24
 72059.80000    1.1576e-24
 72059.90000    1.1577e-24
 72060.00000    1.1579e-24
 72060.10000    1.1580e-24
 72060.20000    1.1581e-24
 72060.30000    1.1582e-24
 72060.40000    1.1584e-24
 72060.50000    1.1585e-24
 72060.60000    1.1586e-24
 72060.70000    1.1587e-24
 72060.80000    1.1589e-24
 72060.90000    1.1590e-24
 72061.00000    1.1591e-24
 72061.10000    1.1593e-24
 72061.20000    1.1594e-24
 72061.30000    1.1595e-24
 72061.40000    1.1596e-24
 72061.50000    1.1598e-24
 72061.60000    1.1599e-24
 72061.70000    1.1600e-24
 72061.80000    1.1601e-24
 72061.90000    1.1603e-24
 72062.00000    1.1604e-24
 72062.10000    1.1605e-24
 72062.20000    1.1606e-24
 72062.30000    1.1608e-24
 72062.40000    1.1609e-24
 72062.50000    1.1610e-24
 72062.60000    1.1611e-24
 72062.70000    1.1613e-24
 72062.80000    1.1614e-24
 72062.90000    1.1615e-24
 72063.00000    1.1617e-24
 72063.10000    1.1618e-24
 72063.20000    1.1619e-24
 72063.30000    1.1620e-24
 72063.40000    1.1622e-24
 72063.50000    1.1623e-24
 72063.60000    1.1624e-24
 72063.70000    1.1625e-24
 72063.80000    1.1627e-24
 72063.90000    1.1628e-24
 72064.00000    1.1629e-24
 72064.10000    1.1630e-24
 72064.20000    1.1632e-24
 72064.30000    1.1633e-24
 72064.40000    1.1634e-24
 72064.50000    1.1636e-24
 72064.60000    1.1637e-24
 72064.70000    1.1638e-24
 72064.80000    1.1639e-24
 72064.90000    1.1641e-24
 72065.00000    1.1642e-24
 72065.10000    1.1643e-24
 72065.20000    1.1644e-24
 72065.30000    1.1646e-24
 72065.40000    1.1647e-24
 72065.50000    1.1648e-24
 72065.60000    1.1649e-24
 72065.70000    1.1651e-24
 72065.80000    1.1652e-24
 72065.90000    1.1653e-24
 72066.00000    1.1655e-24
 72066.10000    1.1656e-24
 72066.20000    1.1657e-24
 72066.30000    1.1658e-24
 72066.40000    1.1660e-24
 72066.50000    1.1661e-24
 72066.60000    1.1662e-24
 72066.70000    1.1663e-24
 72066.80000    1.1665e-24
 72066.90000    1.1666e-24
 72067.00000    1.1667e-24
 72067.10000    1.1668e-24
 72067.20000    1.1670e-24
 72067.30000    1.1671e-24
 72067.40000    1.1672e-24
 72067.50000    1.1674e-24
 72067.60000    1.1675e-24
 72067.70000    1.1676e-24
 72067.80000    1.1677e-24
 72067.90000    1.1679e-24
 72068.00000    1.1680e-24
 72068.10000    1.1681e-24
 72068.20000    1.1682e-24
 72068.30000    1.1684e-24
 72068.40000    1.1685e-24
 72068.50000    1.1686e-24
 72068.60000    1.1688e-24
 72068.70000    1.1689e-24
 72068.80000    1.1690e-24
 72068.90000    1.1691e-24
 72069.00000    1.1693e-24
 72069.10000    1.1694e-24
 72069.20000    1.1695e-24
 72069.30000    1.1696e-24
 72069.40000    1.1698e-24
 72069.50000    1.1699e-24
 72069.60000    1.1700e-24
 72069.70000    1.1702e-24
 72069.80000    1.1703e-24
 72069.90000    1.1704e-24
 72070.00000    1.1705e-24
 72070.10000    1.1707e-24
 72070.20000    1.1708e-24
 72070.30000    1.1709e-24
 72070.40000    1.1711e-24
 72070.50000    1.1712e-24
 72070.60000    1.1713e-24
 72070.70000    1.1714e-24
 72070.80000    1.1716e-24
 72070.90000    1.1717e-24
 72071.00000    1.1718e-24
 72071.10000    1.1719e-24
 72071.20000    1.1721e-24
 72071.30000    1.1722e-24
 72071.40000    1.1723e-24
 72071.50000    1.1725e-24
 72071.60000    1.1726e-24
 72071.70000    1.1727e-24
 72071.80000    1.1728e-24
 72071.90000    1.1730e-24
 72072.00000    1.1731e-24
 72072.10000    1.1732e-24
 72072.20000    1.1734e-24
 72072.30000    1.1735e-24
 72072.40000    1.1736e-24
 72072.50000    1.1737e-24
 72072.60000    1.1739e-24
 72072.70000    1.1740e-24
 72072.80000    1.1741e-24
 72072.90000    1.1743e-24
 72073.00000    1.1744e-24
 72073.10000    1.1745e-24
 72073.20000    1.1746e-24
 72073.30000    1.1748e-24
 72073.40000    1.1749e-24
 72073.50000    1.1750e-24
 72073.60000    1.1751e-24
 72073.70000    1.1753e-24
 72073.80000    1.1754e-24
 72073.90000    1.1755e-24
 72074.00000    1.1757e-24
 72074.10000    1.1758e-24
 72074.20000    1.1759e-24
 72074.30000    1.1760e-24
 72074.40000    1.1762e-24
 72074.50000    1.1763e-24
 72074.60000    1.1764e-24
 72074.70000    1.1766e-24
 72074.80000    1.1767e-24
 72074.90000    1.1768e-24
 72075.00000    1.1769e-24
 72075.10000    1.1771e-24
 72075.20000    1.1772e-24
 72075.30000    1.1773e-24
 72075.40000    1.1775e-24
 72075.50000    1.1776e-24
 72075.60000    1.1777e-24
 72075.70000    1.1778e-24
 72075.80000    1.1780e-24
 72075.90000    1.1781e-24
 72076.00000    1.1782e-24
 72076.10000    1.1784e-24
 72076.20000    1.1785e-24
 72076.30000    1.1786e-24
 72076.40000    1.1787e-24
 72076.50000    1.1789e-24
 72076.60000    1.1790e-24
 72076.70000    1.1791e-24
 72076.80000    1.1793e-24
 72076.90000    1.1794e-24
 72077.00000    1.1795e-24
 72077.10000    1.1796e-24
 72077.20000    1.1798e-24
 72077.30000    1.1799e-24
 72077.40000    1.1800e-24
 72077.50000    1.1802e-24
 72077.60000    1.1803e-24
 72077.70000    1.1804e-24
 72077.80000    1.1805e-24
 72077.90000    1.1807e-24
 72078.00000    1.1808e-24
 72078.10000    1.1809e-24
 72078.20000    1.1811e-24
 72078.30000    1.1812e-24
 72078.40000    1.1813e-24
 72078.50000    1.1815e-24
 72078.60000    1.1816e-24
 72078.70000    1.1817e-24
 72078.80000    1.1818e-24
 72078.90000    1.1820e-24
 72079.00000    1.1821e-24
 72079.10000    1.1822e-24
 72079.20000    1.1824e-24
 72079.30000    1.1825e-24
 72079.40000    1.1826e-24
 72079.50000    1.1827e-24
 72079.60000    1.1829e-24
 72079.70000    1.1830e-24
 72079.80000    1.1831e-24
 72079.90000    1.1833e-24
 72080.00000    1.1834e-24
 72080.10000    1.1835e-24
 72080.20000    1.1836e-24
 72080.30000    1.1838e-24
 72080.40000    1.1839e-24
 72080.50000    1.1840e-24
 72080.60000    1.1842e-24
 72080.70000    1.1843e-24
 72080.80000    1.1844e-24
 72080.90000    1.1846e-24
 72081.00000    1.1847e-24
 72081.10000    1.1848e-24
 72081.20000    1.1849e-24
 72081.30000    1.1851e-24
 72081.40000    1.1852e-24
 72081.50000    1.1853e-24
 72081.60000    1.1855e-24
 72081.70000    1.1856e-24
 72081.80000    1.1857e-24
 72081.90000    1.1859e-24
 72082.00000    1.1860e-24
 72082.10000    1.1861e-24
 72082.20000    1.1862e-24
 72082.30000    1.1864e-24
 72082.40000    1.1865e-24
 72082.50000    1.1866e-24
 72082.60000    1.1868e-24
 72082.70000    1.1869e-24
 72082.80000    1.1870e-24
 72082.90000    1.1872e-24
 72083.00000    1.1873e-24
 72083.10000    1.1874e-24
 72083.20000    1.1875e-24
 72083.30000    1.1877e-24
 72083.40000    1.1878e-24
 72083.50000    1.1879e-24
 72083.60000    1.1881e-24
 72083.70000    1.1882e-24
 72083.80000    1.1883e-24
 72083.90000    1.1885e-24
 72084.00000    1.1886e-24
 72084.10000    1.1887e-24
 72084.20000    1.1888e-24
 72084.30000    1.1890e-24
 72084.40000    1.1891e-24
 72084.50000    1.1892e-24
 72084.60000    1.1894e-24
 72084.70000    1.1895e-24
 72084.80000    1.1896e-24
 72084.90000    1.1898e-24
 72085.00000    1.1899e-24
 72085.10000    1.1900e-24
 72085.20000    1.1901e-24
 72085.30000    1.1903e-24
 72085.40000    1.1904e-24
 72085.50000    1.1905e-24
 72085.60000    1.1907e-24
 72085.70000    1.1908e-24
 72085.80000    1.1909e-24
 72085.90000    1.1911e-24
 72086.00000    1.1912e-24
 72086.10000    1.1913e-24
 72086.20000    1.1914e-24
 72086.30000    1.1916e-24
 72086.40000    1.1917e-24
 72086.50000    1.1918e-24
 72086.60000    1.1920e-24
 72086.70000    1.1921e-24
 72086.80000    1.1922e-24
 72086.90000    1.1924e-24
 72087.00000    1.1925e-24
 72087.10000    1.1926e-24
 72087.20000    1.1928e-24
 72087.30000    1.1929e-24
 72087.40000    1.1930e-24
 72087.50000    1.1931e-24
 72087.60000    1.1933e-24
 72087.70000    1.1934e-24
 72087.80000    1.1935e-24
 72087.90000    1.1937e-24
 72088.00000    1.1938e-24
 72088.10000    1.1939e-24
 72088.20000    1.1941e-24
 72088.30000    1.1942e-24
 72088.40000    1.1943e-24
 72088.50000    1.1945e-24
 72088.60000    1.1946e-24
 72088.70000    1.1947e-24
 72088.80000    1.1948e-24
 72088.90000    1.1950e-24
 72089.00000    1.1951e-24
 72089.10000    1.1952e-24
 72089.20000    1.1954e-24
 72089.30000    1.1955e-24
 72089.40000    1.1956e-24
 72089.50000    1.1958e-24
 72089.60000    1.1959e-24
 72089.70000    1.1960e-24
 72089.80000    1.1962e-24
 72089.90000    1.1963e-24
 72090.00000    1.1964e-24
 72090.10000    1.1966e-24
 72090.20000    1.1967e-24
 72090.30000    1.1968e-24
 72090.40000    1.1969e-24
 72090.50000    1.1971e-24
 72090.60000    1.1972e-24
 72090.70000    1.1973e-24
 72090.80000    1.1975e-24
 72090.90000    1.1976e-24
 72091.00000    1.1977e-24
 72091.10000    1.1979e-24
 72091.20000    1.1980e-24
 72091.30000    1.1981e-24
 72091.40000    1.1983e-24
 72091.50000    1.1984e-24
 72091.60000    1.1985e-24
 72091.70000    1.1987e-24
 72091.80000    1.1988e-24
 72091.90000    1.1989e-24
 72092.00000    1.1990e-24
 72092.10000    1.1992e-24
 72092.20000    1.1993e-24
 72092.30000    1.1994e-24
 72092.40000    1.1996e-24
 72092.50000    1.1997e-24
 72092.60000    1.1998e-24
 72092.70000    1.2000e-24
 72092.80000    1.2001e-24
 72092.90000    1.2002e-24
 72093.00000    1.2004e-24
 72093.10000    1.2005e-24
 72093.20000    1.2006e-24
 72093.30000    1.2008e-24
 72093.40000    1.2009e-24
 72093.50000    1.2010e-24
 72093.60000    1.2012e-24
 72093.70000    1.2013e-24
 72093.80000    1.2014e-24
 72093.90000    1.2016e-24
 72094.00000    1.2017e-24
 72094.10000    1.2018e-24
 72094.20000    1.2019e-24
 72094.30000    1.2021e-24
 72094.40000    1.2022e-24
 72094.50000    1.2023e-24
 72094.60000    1.2025e-24
 72094.70000    1.2026e-24
 72094.80000    1.2027e-24
 72094.90000    1.2029e-24
 72095.00000    1.2030e-24
 72095.10000    1.2031e-24
 72095.20000    1.2033e-24
 72095.30000    1.2034e-24
 72095.40000    1.2035e-24
 72095.50000    1.2037e-24
 72095.60000    1.2038e-24
 72095.70000    1.2039e-24
 72095.80000    1.2041e-24
 72095.90000    1.2042e-24
 72096.00000    1.2043e-24
 72096.10000    1.2045e-24
 72096.20000    1.2046e-24
 72096.30000    1.2047e-24
 72096.40000    1.2049e-24
 72096.50000    1.2050e-24
 72096.60000    1.2051e-24
 72096.70000    1.2053e-24
 72096.80000    1.2054e-24
 72096.90000    1.2055e-24
 72097.00000    1.2056e-24
 72097.10000    1.2058e-24
 72097.20000    1.2059e-24
 72097.30000    1.2060e-24
 72097.40000    1.2062e-24
 72097.50000    1.2063e-24
 72097.60000    1.2064e-24
 72097.70000    1.2066e-24
 72097.80000    1.2067e-24
 72097.90000    1.2068e-24
 72098.00000    1.2070e-24
 72098.10000    1.2071e-24
 72098.20000    1.2072e-24
 72098.30000    1.2074e-24
 72098.40000    1.2075e-24
 72098.50000    1.2076e-24
 72098.60000    1.2078e-24
 72098.70000    1.2079e-24
 72098.80000    1.2080e-24
 72098.90000    1.2082e-24
 72099.00000    1.2083e-24
 72099.10000    1.2084e-24
 72099.20000    1.2086e-24
 72099.30000    1.2087e-24
 72099.40000    1.2088e-24
 72099.50000    1.2090e-24
 72099.60000    1.2091e-24
 72099.70000    1.2092e-24
 72099.80000    1.2094e-24
 72099.90000    1.2095e-24
 72100.00000    1.2096e-24
 72100.10000    1.2098e-24
 72100.20000    1.2099e-24
 72100.30000    1.2100e-24
 72100.40000    1.2102e-24
 72100.50000    1.2103e-24
 72100.60000    1.2104e-24
 72100.70000    1.2106e-24
 72100.80000    1.2107e-24
 72100.90000    1.2108e-24
 72101.00000    1.2110e-24
 72101.10000    1.2111e-24
 72101.20000    1.2112e-24
 72101.30000    1.2114e-24
 72101.40000    1.2115e-24
 72101.50000    1.2116e-24
 72101.60000    1.2118e-24
 72101.70000    1.2119e-24
 72101.80000    1.2120e-24
 72101.90000    1.2122e-24
 72102.00000    1.2123e-24
 72102.10000    1.2124e-24
 72102.20000    1.2126e-24
 72102.30000    1.2127e-24
 72102.40000    1.2128e-24
 72102.50000    1.2130e-24
 72102.60000    1.2131e-24
 72102.70000    1.2132e-24
 72102.80000    1.2134e-24
 72102.90000    1.2135e-24
 72103.00000    1.2136e-24
 72103.10000    1.2138e-24
 72103.20000    1.2139e-24
 72103.30000    1.2140e-24
 72103.40000    1.2142e-24
 72103.50000    1.2143e-24
 72103.60000    1.2144e-24
 72103.70000    1.2146e-24
 72103.80000    1.2147e-24
 72103.90000    1.2148e-24
 72104.00000    1.2150e-24
 72104.10000    1.2151e-24
 72104.20000    1.2152e-24
 72104.30000    1.2154e-24
 72104.40000    1.2155e-24
 72104.50000    1.2156e-24
 72104.60000    1.2158e-24
 72104.70000    1.2159e-24
 72104.80000    1.2160e-24
 72104.90000    1.2162e-24
 72105.00000    1.2163e-24
 72105.10000    1.2164e-24
 72105.20000    1.2166e-24
 72105.30000    1.2167e-24
 72105.40000    1.2168e-24
 72105.50000    1.2170e-24
 72105.60000    1.2171e-24
 72105.70000    1.2173e-24
 72105.80000    1.2174e-24
 72105.90000    1.2175e-24
 72106.00000    1.2177e-24
 72106.10000    1.2178e-24
 72106.20000    1.2179e-24
 72106.30000    1.2181e-24
 72106.40000    1.2182e-24
 72106.50000    1.2183e-24
 72106.60000    1.2185e-24
 72106.70000    1.2186e-24
 72106.80000    1.2187e-24
 72106.90000    1.2189e-24
 72107.00000    1.2190e-24
 72107.10000    1.2191e-24
 72107.20000    1.2193e-24
 72107.30000    1.2194e-24
 72107.40000    1.2195e-24
 72107.50000    1.2197e-24
 72107.60000    1.2198e-24
 72107.70000    1.2199e-24
 72107.80000    1.2201e-24
 72107.90000    1.2202e-24
 72108.00000    1.2203e-24
 72108.10000    1.2205e-24
 72108.20000    1.2206e-24
 72108.30000    1.2207e-24
 72108.40000    1.2209e-24
 72108.50000    1.2210e-24
 72108.60000    1.2211e-24
 72108.70000    1.2213e-24
 72108.80000    1.2214e-24
 72108.90000    1.2216e-24
 72109.00000    1.2217e-24
 72109.10000    1.2218e-24
 72109.20000    1.2220e-24
 72109.30000    1.2221e-24
 72109.40000    1.2222e-24
 72109.50000    1.2224e-24
 72109.60000    1.2225e-24
 72109.70000    1.2226e-24
 72109.80000    1.2228e-24
 72109.90000    1.2229e-24
 72110.00000    1.2230e-24
 72110.10000    1.2232e-24
 72110.20000    1.2233e-24
 72110.30000    1.2234e-24
 72110.40000    1.2236e-24
 72110.50000    1.2237e-24
 72110.60000    1.2238e-24
 72110.70000    1.2240e-24
 72110.80000    1.2241e-24
 72110.90000    1.2243e-24
 72111.00000    1.2244e-24
 72111.10000    1.2245e-24
 72111.20000    1.2247e-24
 72111.30000    1.2248e-24
 72111.40000    1.2249e-24
 72111.50000    1.2251e-24
 72111.60000    1.2252e-24
 72111.70000    1.2253e-24
 72111.80000    1.2255e-24
 72111.90000    1.2256e-24
 72112.00000    1.2257e-24
 72112.10000    1.2259e-24
 72112.20000    1.2260e-24
 72112.30000    1.2261e-24
 72112.40000    1.2263e-24
 72112.50000    1.2264e-24
 72112.60000    1.2266e-24
 72112.70000    1.2267e-24
 72112.80000    1.2268e-24
 72112.90000    1.2270e-24
 72113.00000    1.2271e-24
 72113.10000    1.2272e-24
 72113.20000    1.2274e-24
 72113.30000    1.2275e-24
 72113.40000    1.2276e-24
 72113.50000    1.2278e-24
 72113.60000    1.2279e-24
 72113.70000    1.2280e-24
 72113.80000    1.2282e-24
 72113.90000    1.2283e-24
 72114.00000    1.2285e-24
 72114.10000    1.2286e-24
 72114.20000    1.2287e-24
 72114.30000    1.2289e-24
 72114.40000    1.2290e-24
 72114.50000    1.2291e-24
 72114.60000    1.2293e-24
 72114.70000    1.2294e-24
 72114.80000    1.2295e-24
 72114.90000    1.2297e-24
 72115.00000    1.2298e-24
 72115.10000    1.2299e-24
 72115.20000    1.2301e-24
 72115.30000    1.2302e-24
 72115.40000    1.2304e-24
 72115.50000    1.2305e-24
 72115.60000    1.2306e-24
 72115.70000    1.2308e-24
 72115.80000    1.2309e-24
 72115.90000    1.2310e-24
 72116.00000    1.2312e-24
 72116.10000    1.2313e-24
 72116.20000    1.2314e-24
 72116.30000    1.2316e-24
 72116.40000    1.2317e-24
 72116.50000    1.2319e-24
 72116.60000    1.2320e-24
 72116.70000    1.2321e-24
 72116.80000    1.2323e-24
 72116.90000    1.2324e-24
 72117.00000    1.2325e-24
 72117.10000    1.2327e-24
 72117.20000    1.2328e-24
 72117.30000    1.2329e-24
 72117.40000    1.2331e-24
 72117.50000    1.2332e-24
 72117.60000    1.2334e-24
 72117.70000    1.2335e-24
 72117.80000    1.2336e-24
 72117.90000    1.2338e-24
 72118.00000    1.2339e-24
 72118.10000    1.2340e-24
 72118.20000    1.2342e-24
 72118.30000    1.2343e-24
 72118.40000    1.2345e-24
 72118.50000    1.2346e-24
 72118.60000    1.2347e-24
 72118.70000    1.2349e-24
 72118.80000    1.2350e-24
 72118.90000    1.2351e-24
 72119.00000    1.2353e-24
 72119.10000    1.2354e-24
 72119.20000    1.2355e-24
 72119.30000    1.2357e-24
 72119.40000    1.2358e-24
 72119.50000    1.2360e-24
 72119.60000    1.2361e-24
 72119.70000    1.2362e-24
 72119.80000    1.2364e-24
 72119.90000    1.2365e-24
 72120.00000    1.2366e-24
 72120.10000    1.2368e-24
 72120.20000    1.2369e-24
 72120.30000    1.2371e-24
 72120.40000    1.2372e-24
 72120.50000    1.2373e-24
 72120.60000    1.2375e-24
 72120.70000    1.2376e-24
 72120.80000    1.2377e-24
 72120.90000    1.2379e-24
 72121.00000    1.2380e-24
 72121.10000    1.2381e-24
 72121.20000    1.2383e-24
 72121.30000    1.2384e-24
 72121.40000    1.2386e-24
 72121.50000    1.2387e-24
 72121.60000    1.2388e-24
 72121.70000    1.2390e-24
 72121.80000    1.2391e-24
 72121.90000    1.2392e-24
 72122.00000    1.2394e-24
 72122.10000    1.2395e-24
 72122.20000    1.2397e-24
 72122.30000    1.2398e-24
 72122.40000    1.2399e-24
 72122.50000    1.2401e-24
 72122.60000    1.2402e-24
 72122.70000    1.2403e-24
 72122.80000    1.2405e-24
 72122.90000    1.2406e-24
 72123.00000    1.2408e-24
 72123.10000    1.2409e-24
 72123.20000    1.2410e-24
 72123.30000    1.2412e-24
 72123.40000    1.2413e-24
 72123.50000    1.2414e-24
 72123.60000    1.2416e-24
 72123.70000    1.2417e-24
 72123.80000    1.2419e-24
 72123.90000    1.2420e-24
 72124.00000    1.2421e-24
 72124.10000    1.2423e-24
 72124.20000    1.2424e-24
 72124.30000    1.2426e-24
 72124.40000    1.2427e-24
 72124.50000    1.2428e-24
 72124.60000    1.2430e-24
 72124.70000    1.2431e-24
 72124.80000    1.2432e-24
 72124.90000    1.2434e-24
 72125.00000    1.2435e-24
 72125.10000    1.2437e-24
 72125.20000    1.2438e-24
 72125.30000    1.2439e-24
 72125.40000    1.2441e-24
 72125.50000    1.2442e-24
 72125.60000    1.2443e-24
 72125.70000    1.2445e-24
 72125.80000    1.2446e-24
 72125.90000    1.2448e-24
 72126.00000    1.2449e-24
 72126.10000    1.2450e-24
 72126.20000    1.2452e-24
 72126.30000    1.2453e-24
 72126.40000    1.2455e-24
 72126.50000    1.2456e-24
 72126.60000    1.2457e-24
 72126.70000    1.2459e-24
 72126.80000    1.2460e-24
 72126.90000    1.2461e-24
 72127.00000    1.2463e-24
 72127.10000    1.2464e-24
 72127.20000    1.2466e-24
 72127.30000    1.2467e-24
 72127.40000    1.2468e-24
 72127.50000    1.2470e-24
 72127.60000    1.2471e-24
 72127.70000    1.2473e-24
 72127.80000    1.2474e-24
 72127.90000    1.2475e-24
 72128.00000    1.2477e-24
 72128.10000    1.2478e-24
 72128.20000    1.2479e-24
 72128.30000    1.2481e-24
 72128.40000    1.2482e-24
 72128.50000    1.2484e-24
 72128.60000    1.2485e-24
 72128.70000    1.2486e-24
 72128.80000    1.2488e-24
 72128.90000    1.2489e-24
 72129.00000    1.2491e-24
 72129.10000    1.2492e-24
 72129.20000    1.2493e-24
 72129.30000    1.2495e-24
 72129.40000    1.2496e-24
 72129.50000    1.2498e-24
 72129.60000    1.2499e-24
 72129.70000    1.2500e-24
 72129.80000    1.2502e-24
 72129.90000    1.2503e-24
 72130.00000    1.2504e-24
 72130.10000    1.2506e-24
 72130.20000    1.2507e-24
 72130.30000    1.2509e-24
 72130.40000    1.2510e-24
 72130.50000    1.2511e-24
 72130.60000    1.2513e-24
 72130.70000    1.2514e-24
 72130.80000    1.2516e-24
 72130.90000    1.2517e-24
 72131.00000    1.2518e-24
 72131.10000    1.2520e-24
 72131.20000    1.2521e-24
 72131.30000    1.2523e-24
 72131.40000    1.2524e-24
 72131.50000    1.2525e-24
 72131.60000    1.2527e-24
 72131.70000    1.2528e-24
 72131.80000    1.2530e-24
 72131.90000    1.2531e-24
 72132.00000    1.2532e-24
 72132.10000    1.2534e-24
 72132.20000    1.2535e-24
 72132.30000    1.2537e-24
 72132.40000    1.2538e-24
 72132.50000    1.2539e-24
 72132.60000    1.2541e-24
 72132.70000    1.2542e-24
 72132.80000    1.2543e-24
 72132.90000    1.2545e-24
 72133.00000    1.2546e-24
 72133.10000    1.2548e-24
 72133.20000    1.2549e-24
 72133.30000    1.2550e-24
 72133.40000    1.2552e-24
 72133.50000    1.2553e-24
 72133.60000    1.2555e-24
 72133.70000    1.2556e-24
 72133.80000    1.2557e-24
 72133.90000    1.2559e-24
 72134.00000    1.2560e-24
 72134.10000    1.2562e-24
 72134.20000    1.2563e-24
 72134.30000    1.2564e-24
 72134.40000    1.2566e-24
 72134.50000    1.2567e-24
 72134.60000    1.2569e-24
 72134.70000    1.2570e-24
 72134.80000    1.2571e-24
 72134.90000    1.2573e-24
 72135.00000    1.2574e-24
 72135.10000    1.2576e-24
 72135.20000    1.2577e-24
 72135.30000    1.2578e-24
 72135.40000    1.2580e-24
 72135.50000    1.2581e-24
 72135.60000    1.2583e-24
 72135.70000    1.2584e-24
 72135.80000    1.2585e-24
 72135.90000    1.2587e-24
 72136.00000    1.2588e-24
 72136.10000    1.2590e-24
 72136.20000    1.2591e-24
 72136.30000    1.2593e-24
 72136.40000    1.2594e-24
 72136.50000    1.2595e-24
 72136.60000    1.2597e-24
 72136.70000    1.2598e-24
 72136.80000    1.2600e-24
 72136.90000    1.2601e-24
 72137.00000    1.2602e-24
 72137.10000    1.2604e-24
 72137.20000    1.2605e-24
 72137.30000    1.2607e-24
 72137.40000    1.2608e-24
 72137.50000    1.2609e-24
 72137.60000    1.2611e-24
 72137.70000    1.2612e-24
 72137.80000    1.2614e-24
 72137.90000    1.2615e-24
 72138.00000    1.2616e-24
 72138.10000    1.2618e-24
 72138.20000    1.2619e-24
 72138.30000    1.2621e-24
 72138.40000    1.2622e-24
 72138.50000    1.2623e-24
 72138.60000    1.2625e-24
 72138.70000    1.2626e-24
 72138.80000    1.2628e-24
 72138.90000    1.2629e-24
 72139.00000    1.2631e-24
 72139.10000    1.2632e-24
 72139.20000    1.2633e-24
 72139.30000    1.2635e-24
 72139.40000    1.2636e-24
 72139.50000    1.2638e-24
 72139.60000    1.2639e-24
 72139.70000    1.2640e-24
 72139.80000    1.2642e-24
 72139.90000    1.2643e-24
 72140.00000    1.2645e-24
 72140.10000    1.2646e-24
 72140.20000    1.2647e-24
 72140.30000    1.2649e-24
 72140.40000    1.2650e-24
 72140.50000    1.2652e-24
 72140.60000    1.2653e-24
 72140.70000    1.2655e-24
 72140.80000    1.2656e-24
 72140.90000    1.2657e-24
 72141.00000    1.2659e-24
 72141.10000    1.2660e-24
 72141.20000    1.2662e-24
 72141.30000    1.2663e-24
 72141.40000    1.2664e-24
 72141.50000    1.2666e-24
 72141.60000    1.2667e-24
 72141.70000    1.2669e-24
 72141.80000    1.2670e-24
 72141.90000    1.2671e-24
 72142.00000    1.2673e-24
 72142.10000    1.2674e-24
 72142.20000    1.2676e-24
 72142.30000    1.2677e-24
 72142.40000    1.2679e-24
 72142.50000    1.2680e-24
 72142.60000    1.2681e-24
 72142.70000    1.2683e-24
 72142.80000    1.2684e-24
 72142.90000    1.2686e-24
 72143.00000    1.2687e-24
 72143.10000    1.2689e-24
 72143.20000    1.2690e-24
 72143.30000    1.2691e-24
 72143.40000    1.2693e-24
 72143.50000    1.2694e-24
 72143.60000    1.2696e-24
 72143.70000    1.2697e-24
 72143.80000    1.2698e-24
 72143.90000    1.2700e-24
 72144.00000    1.2701e-24
 72144.10000    1.2703e-24
 72144.20000    1.2704e-24
 72144.30000    1.2706e-24
 72144.40000    1.2707e-24
 72144.50000    1.2708e-24
 72144.60000    1.2710e-24
 72144.70000    1.2711e-24
 72144.80000    1.2713e-24
 72144.90000    1.2714e-24
 72145.00000    1.2716e-24
 72145.10000    1.2717e-24
 72145.20000    1.2718e-24
 72145.30000    1.2720e-24
 72145.40000    1.2721e-24
 72145.50000    1.2723e-24
 72145.60000    1.2724e-24
 72145.70000    1.2725e-24
 72145.80000    1.2727e-24
 72145.90000    1.2728e-24
 72146.00000    1.2730e-24
 72146.10000    1.2731e-24
 72146.20000    1.2733e-24
 72146.30000    1.2734e-24
 72146.40000    1.2735e-24
 72146.50000    1.2737e-24
 72146.60000    1.2738e-24
 72146.70000    1.2740e-24
 72146.80000    1.2741e-24
 72146.90000    1.2743e-24
 72147.00000    1.2744e-24
 72147.10000    1.2745e-24
 72147.20000    1.2747e-24
 72147.30000    1.2748e-24
 72147.40000    1.2750e-24
 72147.50000    1.2751e-24
 72147.60000    1.2753e-24
 72147.70000    1.2754e-24
 72147.80000    1.2755e-24
 72147.90000    1.2757e-24
 72148.00000    1.2758e-24
 72148.10000    1.2760e-24
 72148.20000    1.2761e-24
 72148.30000    1.2763e-24
 72148.40000    1.2764e-24
 72148.50000    1.2765e-24
 72148.60000    1.2767e-24
 72148.70000    1.2768e-24
 72148.80000    1.2770e-24
 72148.90000    1.2771e-24
 72149.00000    1.2773e-24
 72149.10000    1.2774e-24
 72149.20000    1.2775e-24
 72149.30000    1.2777e-24
 72149.40000    1.2778e-24
 72149.50000    1.2780e-24
 72149.60000    1.2781e-24
 72149.70000    1.2783e-24
 72149.80000    1.2784e-24
 72149.90000    1.2786e-24
 72150.00000    1.2787e-24
 72150.10000    1.2788e-24
 72150.20000    1.2790e-24
 72150.30000    1.2791e-24
 72150.40000    1.2793e-24
 72150.50000    1.2794e-24
 72150.60000    1.2796e-24
 72150.70000    1.2797e-24
 72150.80000    1.2798e-24
 72150.90000    1.2800e-24
 72151.00000    1.2801e-24
 72151.10000    1.2803e-24
 72151.20000    1.2804e-24
 72151.30000    1.2806e-24
 72151.40000    1.2807e-24
 72151.50000    1.2808e-24
 72151.60000    1.2810e-24
 72151.70000    1.2811e-24
 72151.80000    1.2813e-24
 72151.90000    1.2814e-24
 72152.00000    1.2816e-24
 72152.10000    1.2817e-24
 72152.20000    1.2819e-24
 72152.30000    1.2820e-24
 72152.40000    1.2821e-24
 72152.50000    1.2823e-24
 72152.60000    1.2824e-24
 72152.70000    1.2826e-24
 72152.80000    1.2827e-24
 72152.90000    1.2829e-24
 72153.00000    1.2830e-24
 72153.10000    1.2832e-24
 72153.20000    1.2833e-24
 72153.30000    1.2834e-24
 72153.40000    1.2836e-24
 72153.50000    1.2837e-24
 72153.60000    1.2839e-24
 72153.70000    1.2840e-24
 72153.80000    1.2842e-24
 72153.90000    1.2843e-24
 72154.00000    1.2844e-24
 72154.10000    1.2846e-24
 72154.20000    1.2847e-24
 72154.30000    1.2849e-24
 72154.40000    1.2850e-24
 72154.50000    1.2852e-24
 72154.60000    1.2853e-24
 72154.70000    1.2855e-24
 72154.80000    1.2856e-24
 72154.90000    1.2857e-24
 72155.00000    1.2859e-24
 72155.10000    1.2860e-24
 72155.20000    1.2862e-24
 72155.30000    1.2863e-24
 72155.40000    1.2865e-24
 72155.50000    1.2866e-24
 72155.60000    1.2868e-24
 72155.70000    1.2869e-24
 72155.80000    1.2871e-24
 72155.90000    1.2872e-24
 72156.00000    1.2873e-24
 72156.10000    1.2875e-24
 72156.20000    1.2876e-24
 72156.30000    1.2878e-24
 72156.40000    1.2879e-24
 72156.50000    1.2881e-24
 72156.60000    1.2882e-24
 72156.70000    1.2884e-24
 72156.80000    1.2885e-24
 72156.90000    1.2886e-24
 72157.00000    1.2888e-24
 72157.10000    1.2889e-24
 72157.20000    1.2891e-24
 72157.30000    1.2892e-24
 72157.40000    1.2894e-24
 72157.50000    1.2895e-24
 72157.60000    1.2897e-24
 72157.70000    1.2898e-24
 72157.80000    1.2900e-24
 72157.90000    1.2901e-24
 72158.00000    1.2902e-24
 72158.10000    1.2904e-24
 72158.20000    1.2905e-24
 72158.30000    1.2907e-24
 72158.40000    1.2908e-24
 72158.50000    1.2910e-24
 72158.60000    1.2911e-24
 72158.70000    1.2913e-24
 72158.80000    1.2914e-24
 72158.90000    1.2915e-24
 72159.00000    1.2917e-24
 72159.10000    1.2918e-24
 72159.20000    1.2920e-24
 72159.30000    1.2921e-24
 72159.40000    1.2923e-24
 72159.50000    1.2924e-24
 72159.60000    1.2926e-24
 72159.70000    1.2927e-24
 72159.80000    1.2929e-24
 72159.90000    1.2930e-24
 72160.00000    1.2932e-24
 72160.10000    1.2933e-24
 72160.20000    1.2934e-24
 72160.30000    1.2936e-24
 72160.40000    1.2937e-24
 72160.50000    1.2939e-24
 72160.60000    1.2940e-24
 72160.70000    1.2942e-24
 72160.80000    1.2943e-24
 72160.90000    1.2945e-24
 72161.00000    1.2946e-24
 72161.10000    1.2948e-24
 72161.20000    1.2949e-24
 72161.30000    1.2950e-24
 72161.40000    1.2952e-24
 72161.50000    1.2953e-24
 72161.60000    1.2955e-24
 72161.70000    1.2956e-24
 72161.80000    1.2958e-24
 72161.90000    1.2959e-24
 72162.00000    1.2961e-24
 72162.10000    1.2962e-24
 72162.20000    1.2964e-24
 72162.30000    1.2965e-24
 72162.40000    1.2967e-24
 72162.50000    1.2968e-24
 72162.60000    1.2969e-24
 72162.70000    1.2971e-24
 72162.80000    1.2972e-24
 72162.90000    1.2974e-24
 72163.00000    1.2975e-24
 72163.10000    1.2977e-24
 72163.20000    1.2978e-24
 72163.30000    1.2980e-24
 72163.40000    1.2981e-24
 72163.50000    1.2983e-24
 72163.60000    1.2984e-24
 72163.70000    1.2986e-24
 72163.80000    1.2987e-24
 72163.90000    1.2989e-24
 72164.00000    1.2990e-24
 72164.10000    1.2991e-24
 72164.20000    1.2993e-24
 72164.30000    1.2994e-24
 72164.40000    1.2996e-24
 72164.50000    1.2997e-24
 72164.60000    1.2999e-24
 72164.70000    1.3000e-24
 72164.80000    1.3002e-24
 72164.90000    1.3003e-24
 72165.00000    1.3005e-24
 72165.10000    1.3006e-24
 72165.20000    1.3008e-24
 72165.30000    1.3009e-24
 72165.40000    1.3011e-24
 72165.50000    1.3012e-24
 72165.60000    1.3013e-24
 72165.70000    1.3015e-24
 72165.80000    1.3016e-24
 72165.90000    1.3018e-24
 72166.00000    1.3019e-24
 72166.10000    1.3021e-24
 72166.20000    1.3022e-24
 72166.30000    1.3024e-24
 72166.40000    1.3025e-24
 72166.50000    1.3027e-24
 72166.60000    1.3028e-24
 72166.70000    1.3030e-24
 72166.80000    1.3031e-24
 72166.90000    1.3033e-24
 72167.00000    1.3034e-24
 72167.10000    1.3036e-24
 72167.20000    1.3037e-24
 72167.30000    1.3038e-24
 72167.40000    1.3040e-24
 72167.50000    1.3041e-24
 72167.60000    1.3043e-24
 72167.70000    1.3044e-24
 72167.80000    1.3046e-24
 72167.90000    1.3047e-24
 72168.00000    1.3049e-24
 72168.10000    1.3050e-24
 72168.20000    1.3052e-24
 72168.30000    1.3053e-24
 72168.40000    1.3055e-24
 72168.50000    1.3056e-24
 72168.60000    1.3058e-24
 72168.70000    1.3059e-24
 72168.80000    1.3061e-24
 72168.90000    1.3062e-24
 72169.00000    1.3064e-24
 72169.10000    1.3065e-24
 72169.20000    1.3067e-24
 72169.30000    1.3068e-24
 72169.40000    1.3069e-24
 72169.50000    1.3071e-24
 72169.60000    1.3072e-24
 72169.70000    1.3074e-24
 72169.80000    1.3075e-24
 72169.90000    1.3077e-24
 72170.00000    1.3078e-24
 72170.10000    1.3080e-24
 72170.20000    1.3081e-24
 72170.30000    1.3083e-24
 72170.40000    1.3084e-24
 72170.50000    1.3086e-24
 72170.60000    1.3087e-24
 72170.70000    1.3089e-24
 72170.80000    1.3090e-24
 72170.90000    1.3092e-24
 72171.00000    1.3093e-24
 72171.10000    1.3095e-24
 72171.20000    1.3096e-24
 72171.30000    1.3098e-24
 72171.40000    1.3099e-24
 72171.50000    1.3101e-24
 72171.60000    1.3102e-24
 72171.70000    1.3104e-24
 72171.80000    1.3105e-24
 72171.90000    1.3107e-24
 72172.00000    1.3108e-24
 72172.10000    1.3110e-24
 72172.20000    1.3111e-24
 72172.30000    1.3112e-24
 72172.40000    1.3114e-24
 72172.50000    1.3115e-24
 72172.60000    1.3117e-24
 72172.70000    1.3118e-24
 72172.80000    1.3120e-24
 72172.90000    1.3121e-24
 72173.00000    1.3123e-24
 72173.10000    1.3124e-24
 72173.20000    1.3126e-24
 72173.30000    1.3127e-24
 72173.40000    1.3129e-24
 72173.50000    1.3130e-24
 72173.60000    1.3132e-24
 72173.70000    1.3133e-24
 72173.80000    1.3135e-24
 72173.90000    1.3136e-24
 72174.00000    1.3138e-24
 72174.10000    1.3139e-24
 72174.20000    1.3141e-24
 72174.30000    1.3142e-24
 72174.40000    1.3144e-24
 72174.50000    1.3145e-24
 72174.60000    1.3147e-24
 72174.70000    1.3148e-24
 72174.80000    1.3150e-24
 72174.90000    1.3151e-24
 72175.00000    1.3153e-24
 72175.10000    1.3154e-24
 72175.20000    1.3156e-24
 72175.30000    1.3157e-24
 72175.40000    1.3159e-24
 72175.50000    1.3160e-24
 72175.60000    1.3162e-24
 72175.70000    1.3163e-24
 72175.80000    1.3165e-24
 72175.90000    1.3166e-24
 72176.00000    1.3168e-24
 72176.10000    1.3169e-24
 72176.20000    1.3171e-24
 72176.30000    1.3172e-24
 72176.40000    1.3174e-24
 72176.50000    1.3175e-24
 72176.60000    1.3177e-24
 72176.70000    1.3178e-24
 72176.80000    1.3180e-24
 72176.90000    1.3181e-24
 72177.00000    1.3183e-24
 72177.10000    1.3184e-24
 72177.20000    1.3186e-24
 72177.30000    1.3187e-24
 72177.40000    1.3189e-24
 72177.50000    1.3190e-24
 72177.60000    1.3192e-24
 72177.70000    1.3193e-24
 72177.80000    1.3195e-24
 72177.90000    1.3196e-24
 72178.00000    1.3198e-24
 72178.10000    1.3199e-24
 72178.20000    1.3201e-24
 72178.30000    1.3202e-24
 72178.40000    1.3204e-24
 72178.50000    1.3205e-24
 72178.60000    1.3207e-24
 72178.70000    1.3208e-24
 72178.80000    1.3210e-24
 72178.90000    1.3211e-24
 72179.00000    1.3213e-24
 72179.10000    1.3214e-24
 72179.20000    1.3216e-24
 72179.30000    1.3217e-24
 72179.40000    1.3219e-24
 72179.50000    1.3220e-24
 72179.60000    1.3222e-24
 72179.70000    1.3223e-24
 72179.80000    1.3225e-24
 72179.90000    1.3226e-24
 72180.00000    1.3228e-24
 72180.10000    1.3229e-24
 72180.20000    1.3231e-24
 72180.30000    1.3232e-24
 72180.40000    1.3234e-24
 72180.50000    1.3235e-24
 72180.60000    1.3237e-24
 72180.70000    1.3238e-24
 72180.80000    1.3240e-24
 72180.90000    1.3241e-24
 72181.00000    1.3243e-24
 72181.10000    1.3244e-24
 72181.20000    1.3246e-24
 72181.30000    1.3247e-24
 72181.40000    1.3249e-24
 72181.50000    1.3250e-24
 72181.60000    1.3252e-24
 72181.70000    1.3253e-24
 72181.80000    1.3255e-24
 72181.90000    1.3256e-24
 72182.00000    1.3258e-24
 72182.10000    1.3259e-24
 72182.20000    1.3261e-24
 72182.30000    1.3262e-24
 72182.40000    1.3264e-24
 72182.50000    1.3265e-24
 72182.60000    1.3267e-24
 72182.70000    1.3268e-24
 72182.80000    1.3270e-24
 72182.90000    1.3271e-24
 72183.00000    1.3273e-24
 72183.10000    1.3274e-24
 72183.20000    1.3276e-24
 72183.30000    1.3277e-24
 72183.40000    1.3279e-24
 72183.50000    1.3280e-24
 72183.60000    1.3282e-24
 72183.70000    1.3283e-24
 72183.80000    1.3285e-24
 72183.90000    1.3286e-24
 72184.00000    1.3288e-24
 72184.10000    1.3289e-24
 72184.20000    1.3291e-24
 72184.30000    1.3292e-24
 72184.40000    1.3294e-24
 72184.50000    1.3296e-24
 72184.60000    1.3297e-24
 72184.70000    1.3299e-24
 72184.80000    1.3300e-24
 72184.90000    1.3302e-24
 72185.00000    1.3303e-24
 72185.10000    1.3305e-24
 72185.20000    1.3306e-24
 72185.30000    1.3308e-24
 72185.40000    1.3309e-24
 72185.50000    1.3311e-24
 72185.60000    1.3312e-24
 72185.70000    1.3314e-24
 72185.80000    1.3315e-24
 72185.90000    1.3317e-24
 72186.00000    1.3318e-24
 72186.10000    1.3320e-24
 72186.20000    1.3321e-24
 72186.30000    1.3323e-24
 72186.40000    1.3324e-24
 72186.50000    1.3326e-24
 72186.60000    1.3327e-24
 72186.70000    1.3329e-24
 72186.80000    1.3330e-24
 72186.90000    1.3332e-24
 72187.00000    1.3333e-24
 72187.10000    1.3335e-24
 72187.20000    1.3336e-24
 72187.30000    1.3338e-24
 72187.40000    1.3340e-24
 72187.50000    1.3341e-24
 72187.60000    1.3343e-24
 72187.70000    1.3344e-24
 72187.80000    1.3346e-24
 72187.90000    1.3347e-24
 72188.00000    1.3349e-24
 72188.10000    1.3350e-24
 72188.20000    1.3352e-24
 72188.30000    1.3353e-24
 72188.40000    1.3355e-24
 72188.50000    1.3356e-24
 72188.60000    1.3358e-24
 72188.70000    1.3359e-24
 72188.80000    1.3361e-24
 72188.90000    1.3362e-24
 72189.00000    1.3364e-24
 72189.10000    1.3365e-24
 72189.20000    1.3367e-24
 72189.30000    1.3369e-24
 72189.40000    1.3370e-24
 72189.50000    1.3372e-24
 72189.60000    1.3373e-24
 72189.70000    1.3375e-24
 72189.80000    1.3376e-24
 72189.90000    1.3378e-24
 72190.00000    1.3379e-24
 72190.10000    1.3381e-24
 72190.20000    1.3382e-24
 72190.30000    1.3384e-24
 72190.40000    1.3385e-24
 72190.50000    1.3387e-24
 72190.60000    1.3388e-24
 72190.70000    1.3390e-24
 72190.80000    1.3391e-24
 72190.90000    1.3393e-24
 72191.00000    1.3394e-24
 72191.10000    1.3396e-24
 72191.20000    1.3398e-24
 72191.30000    1.3399e-24
 72191.40000    1.3401e-24
 72191.50000    1.3402e-24
 72191.60000    1.3404e-24
 72191.70000    1.3405e-24
 72191.80000    1.3407e-24
 72191.90000    1.3408e-24
 72192.00000    1.3410e-24
 72192.10000    1.3411e-24
 72192.20000    1.3413e-24
 72192.30000    1.3414e-24
 72192.40000    1.3416e-24
 72192.50000    1.3417e-24
 72192.60000    1.3419e-24
 72192.70000    1.3421e-24
 72192.80000    1.3422e-24
 72192.90000    1.3424e-24
 72193.00000    1.3425e-24
 72193.10000    1.3427e-24
 72193.20000    1.3428e-24
 72193.30000    1.3430e-24
 72193.40000    1.3431e-24
 72193.50000    1.3433e-24
 72193.60000    1.3434e-24
 72193.70000    1.3436e-24
 72193.80000    1.3437e-24
 72193.90000    1.3439e-24
 72194.00000    1.3441e-24
 72194.10000    1.3442e-24
 72194.20000    1.3444e-24
 72194.30000    1.3445e-24
 72194.40000    1.3447e-24
 72194.50000    1.3448e-24
 72194.60000    1.3450e-24
 72194.70000    1.3451e-24
 72194.80000    1.3453e-24
 72194.90000    1.3454e-24
 72195.00000    1.3456e-24
 72195.10000    1.3457e-24
 72195.20000    1.3459e-24
 72195.30000    1.3461e-24
 72195.40000    1.3462e-24
 72195.50000    1.3464e-24
 72195.60000    1.3465e-24
 72195.70000    1.3467e-24
 72195.80000    1.3468e-24
 72195.90000    1.3470e-24
 72196.00000    1.3471e-24
 72196.10000    1.3473e-24
 72196.20000    1.3474e-24
 72196.30000    1.3476e-24
 72196.40000    1.3478e-24
 72196.50000    1.3479e-24
 72196.60000    1.3481e-24
 72196.70000    1.3482e-24
 72196.80000    1.3484e-24
 72196.90000    1.3485e-24
 72197.00000    1.3487e-24
 72197.10000    1.3488e-24
 72197.20000    1.3490e-24
 72197.30000    1.3491e-24
 72197.40000    1.3493e-24
 72197.50000    1.3495e-24
 72197.60000    1.3496e-24
 72197.70000    1.3498e-24
 72197.80000    1.3499e-24
 72197.90000    1.3501e-24
 72198.00000    1.3502e-24
 72198.10000    1.3504e-24
 72198.20000    1.3505e-24
 72198.30000    1.3507e-24
 72198.40000    1.3508e-24
 72198.50000    1.3510e-24
 72198.60000    1.3512e-24
 72198.70000    1.3513e-24
 72198.80000    1.3515e-24
 72198.90000    1.3516e-24
 72199.00000    1.3518e-24
 72199.10000    1.3519e-24
 72199.20000    1.3521e-24
 72199.30000    1.3522e-24
 72199.40000    1.3524e-24
 72199.50000    1.3525e-24
 72199.60000    1.3527e-24
 72199.70000    1.3529e-24
 72199.80000    1.3530e-24
 72199.90000    1.3532e-24
 72200.00000    1.3533e-24
 72200.10000    1.3535e-24
 72200.20000    1.3536e-24
 72200.30000    1.3538e-24
 72200.40000    1.3539e-24
 72200.50000    1.3541e-24
 72200.60000    1.3543e-24
 72200.70000    1.3544e-24
 72200.80000    1.3546e-24
 72200.90000    1.3547e-24
 72201.00000    1.3549e-24
 72201.10000    1.3550e-24
 72201.20000    1.3552e-24
 72201.30000    1.3553e-24
 72201.40000    1.3555e-24
 72201.50000    1.3557e-24
 72201.60000    1.3558e-24
 72201.70000    1.3560e-24
 72201.80000    1.3561e-24
 72201.90000    1.3563e-24
 72202.00000    1.3564e-24
 72202.10000    1.3566e-24
 72202.20000    1.3567e-24
 72202.30000    1.3569e-24
 72202.40000    1.3571e-24
 72202.50000    1.3572e-24
 72202.60000    1.3574e-24
 72202.70000    1.3575e-24
 72202.80000    1.3577e-24
 72202.90000    1.3578e-24
 72203.00000    1.3580e-24
 72203.10000    1.3582e-24
 72203.20000    1.3583e-24
 72203.30000    1.3585e-24
 72203.40000    1.3586e-24
 72203.50000    1.3588e-24
 72203.60000    1.3589e-24
 72203.70000    1.3591e-24
 72203.80000    1.3592e-24
 72203.90000    1.3594e-24
 72204.00000    1.3596e-24
 72204.10000    1.3597e-24
 72204.20000    1.3599e-24
 72204.30000    1.3600e-24
 72204.40000    1.3602e-24
 72204.50000    1.3603e-24
 72204.60000    1.3605e-24
 72204.70000    1.3607e-24
 72204.80000    1.3608e-24
 72204.90000    1.3610e-24
 72205.00000    1.3611e-24
 72205.10000    1.3613e-24
 72205.20000    1.3614e-24
 72205.30000    1.3616e-24
 72205.40000    1.3617e-24
 72205.50000    1.3619e-24
 72205.60000    1.3621e-24
 72205.70000    1.3622e-24
 72205.80000    1.3624e-24
 72205.90000    1.3625e-24
 72206.00000    1.3627e-24
 72206.10000    1.3628e-24
 72206.20000    1.3630e-24
 72206.30000    1.3632e-24
 72206.40000    1.3633e-24
 72206.50000    1.3635e-24
 72206.60000    1.3636e-24
 72206.70000    1.3638e-24
 72206.80000    1.3639e-24
 72206.90000    1.3641e-24
 72207.00000    1.3643e-24
 72207.10000    1.3644e-24
 72207.20000    1.3646e-24
 72207.30000    1.3647e-24
 72207.40000    1.3649e-24
 72207.50000    1.3650e-24
 72207.60000    1.3652e-24
 72207.70000    1.3654e-24
 72207.80000    1.3655e-24
 72207.90000    1.3657e-24
 72208.00000    1.3658e-24
 72208.10000    1.3660e-24
 72208.20000    1.3661e-24
 72208.30000    1.3663e-24
 72208.40000    1.3665e-24
 72208.50000    1.3666e-24
 72208.60000    1.3668e-24
 72208.70000    1.3669e-24
 72208.80000    1.3671e-24
 72208.90000    1.3672e-24
 72209.00000    1.3674e-24
 72209.10000    1.3676e-24
 72209.20000    1.3677e-24
 72209.30000    1.3679e-24
 72209.40000    1.3680e-24
 72209.50000    1.3682e-24
 72209.60000    1.3683e-24
 72209.70000    1.3685e-24
 72209.80000    1.3687e-24
 72209.90000    1.3688e-24
 72210.00000    1.3690e-24
 72210.10000    1.3691e-24
 72210.20000    1.3693e-24
 72210.30000    1.3695e-24
 72210.40000    1.3696e-24
 72210.50000    1.3698e-24
 72210.60000    1.3699e-24
 72210.70000    1.3701e-24
 72210.80000    1.3702e-24
 72210.90000    1.3704e-24
 72211.00000    1.3706e-24
 72211.10000    1.3707e-24
 72211.20000    1.3709e-24
 72211.30000    1.3710e-24
 72211.40000    1.3712e-24
 72211.50000    1.3713e-24
 72211.60000    1.3715e-24
 72211.70000    1.3717e-24
 72211.80000    1.3718e-24
 72211.90000    1.3720e-24
 72212.00000    1.3721e-24
 72212.10000    1.3723e-24
 72212.20000    1.3725e-24
 72212.30000    1.3726e-24
 72212.40000    1.3728e-24
 72212.50000    1.3729e-24
 72212.60000    1.3731e-24
 72212.70000    1.3732e-24
 72212.80000    1.3734e-24
 72212.90000    1.3736e-24
 72213.00000    1.3737e-24
 72213.10000    1.3739e-24
 72213.20000    1.3740e-24
 72213.30000    1.3742e-24
 72213.40000    1.3744e-24
 72213.50000    1.3745e-24
 72213.60000    1.3747e-24
 72213.70000    1.3748e-24
 72213.80000    1.3750e-24
 72213.90000    1.3752e-24
 72214.00000    1.3753e-24
 72214.10000    1.3755e-24
 72214.20000    1.3756e-24
 72214.30000    1.3758e-24
 72214.40000    1.3759e-24
 72214.50000    1.3761e-24
 72214.60000    1.3763e-24
 72214.70000    1.3764e-24
 72214.80000    1.3766e-24
 72214.90000    1.3767e-24
 72215.00000    1.3769e-24
 72215.10000    1.3771e-24
 72215.20000    1.3772e-24
 72215.30000    1.3774e-24
 72215.40000    1.3775e-24
 72215.50000    1.3777e-24
 72215.60000    1.3779e-24
 72215.70000    1.3780e-24
 72215.80000    1.3782e-24
 72215.90000    1.3783e-24
 72216.00000    1.3785e-24
 72216.10000    1.3787e-24
 72216.20000    1.3788e-24
 72216.30000    1.3790e-24
 72216.40000    1.3791e-24
 72216.50000    1.3793e-24
 72216.60000    1.3794e-24
 72216.70000    1.3796e-24
 72216.80000    1.3798e-24
 72216.90000    1.3799e-24
 72217.00000    1.3801e-24
 72217.10000    1.3802e-24
 72217.20000    1.3804e-24
 72217.30000    1.3806e-24
 72217.40000    1.3807e-24
 72217.50000    1.3809e-24
 72217.60000    1.3810e-24
 72217.70000    1.3812e-24
 72217.80000    1.3814e-24
 72217.90000    1.3815e-24
 72218.00000    1.3817e-24
 72218.10000    1.3818e-24
 72218.20000    1.3820e-24
 72218.30000    1.3822e-24
 72218.40000    1.3823e-24
 72218.50000    1.3825e-24
 72218.60000    1.3826e-24
 72218.70000    1.3828e-24
 72218.80000    1.3830e-24
 72218.90000    1.3831e-24
 72219.00000    1.3833e-24
 72219.10000    1.3834e-24
 72219.20000    1.3836e-24
 72219.30000    1.3838e-24
 72219.40000    1.3839e-24
 72219.50000    1.3841e-24
 72219.60000    1.3842e-24
 72219.70000    1.3844e-24
 72219.80000    1.3846e-24
 72219.90000    1.3847e-24
 72220.00000    1.3849e-24
 72220.10000    1.3850e-24
 72220.20000    1.3852e-24
 72220.30000    1.3854e-24
 72220.40000    1.3855e-24
 72220.50000    1.3857e-24
 72220.60000    1.3858e-24
 72220.70000    1.3860e-24
 72220.80000    1.3862e-24
 72220.90000    1.3863e-24
 72221.00000    1.3865e-24
 72221.10000    1.3866e-24
 72221.20000    1.3868e-24
 72221.30000    1.3870e-24
 72221.40000    1.3871e-24
 72221.50000    1.3873e-24
 72221.60000    1.3875e-24
 72221.70000    1.3876e-24
 72221.80000    1.3878e-24
 72221.90000    1.3879e-24
 72222.00000    1.3881e-24
 72222.10000    1.3883e-24
 72222.20000    1.3884e-24
 72222.30000    1.3886e-24
 72222.40000    1.3887e-24
 72222.50000    1.3889e-24
 72222.60000    1.3891e-24
 72222.70000    1.3892e-24
 72222.80000    1.3894e-24
 72222.90000    1.3895e-24
 72223.00000    1.3897e-24
 72223.10000    1.3899e-24
 72223.20000    1.3900e-24
 72223.30000    1.3902e-24
 72223.40000    1.3904e-24
 72223.50000    1.3905e-24
 72223.60000    1.3907e-24
 72223.70000    1.3908e-24
 72223.80000    1.3910e-24
 72223.90000    1.3912e-24
 72224.00000    1.3913e-24
 72224.10000    1.3915e-24
 72224.20000    1.3916e-24
 72224.30000    1.3918e-24
 72224.40000    1.3920e-24
 72224.50000    1.3921e-24
 72224.60000    1.3923e-24
 72224.70000    1.3924e-24
 72224.80000    1.3926e-24
 72224.90000    1.3928e-24
 72225.00000    1.3929e-24
 72225.10000    1.3931e-24
 72225.20000    1.3933e-24
 72225.30000    1.3934e-24
 72225.40000    1.3936e-24
 72225.50000    1.3937e-24
 72225.60000    1.3939e-24
 72225.70000    1.3941e-24
 72225.80000    1.3942e-24
 72225.90000    1.3944e-24
 72226.00000    1.3945e-24
 72226.10000    1.3947e-24
 72226.20000    1.3949e-24
 72226.30000    1.3950e-24
 72226.40000    1.3952e-24
 72226.50000    1.3954e-24
 72226.60000    1.3955e-24
 72226.70000    1.3957e-24
 72226.80000    1.3958e-24
 72226.90000    1.3960e-24
 72227.00000    1.3962e-24
 72227.10000    1.3963e-24
 72227.20000    1.3965e-24
 72227.30000    1.3967e-24
 72227.40000    1.3968e-24
 72227.50000    1.3970e-24
 72227.60000    1.3971e-24
 72227.70000    1.3973e-24
 72227.80000    1.3975e-24
 72227.90000    1.3976e-24
 72228.00000    1.3978e-24
 72228.10000    1.3980e-24
 72228.20000    1.3981e-24
 72228.30000    1.3983e-24
 72228.40000    1.3984e-24
 72228.50000    1.3986e-24
 72228.60000    1.3988e-24
 72228.70000    1.3989e-24
 72228.80000    1.3991e-24
 72228.90000    1.3993e-24
 72229.00000    1.3994e-24
 72229.10000    1.3996e-24
 72229.20000    1.3997e-24
 72229.30000    1.3999e-24
 72229.40000    1.4001e-24
 72229.50000    1.4002e-24
 72229.60000    1.4004e-24
 72229.70000    1.4006e-24
 72229.80000    1.4007e-24
 72229.90000    1.4009e-24
 72230.00000    1.4010e-24
 72230.10000    1.4012e-24
 72230.20000    1.4014e-24
 72230.30000    1.4015e-24
 72230.40000    1.4017e-24
 72230.50000    1.4019e-24
 72230.60000    1.4020e-24
 72230.70000    1.4022e-24
 72230.80000    1.4023e-24
 72230.90000    1.4025e-24
 72231.00000    1.4027e-24
 72231.10000    1.4028e-24
 72231.20000    1.4030e-24
 72231.30000    1.4032e-24
 72231.40000    1.4033e-24
 72231.50000    1.4035e-24
 72231.60000    1.4037e-24
 72231.70000    1.4038e-24
 72231.80000    1.4040e-24
 72231.90000    1.4041e-24
 72232.00000    1.4043e-24
 72232.10000    1.4045e-24
 72232.20000    1.4046e-24
 72232.30000    1.4048e-24
 72232.40000    1.4050e-24
 72232.50000    1.4051e-24
 72232.60000    1.4053e-24
 72232.70000    1.4055e-24
 72232.80000    1.4056e-24
 72232.90000    1.4058e-24
 72233.00000    1.4059e-24
 72233.10000    1.4061e-24
 72233.20000    1.4063e-24
 72233.30000    1.4064e-24
 72233.40000    1.4066e-24
 72233.50000    1.4068e-24
 72233.60000    1.4069e-24
 72233.70000    1.4071e-24
 72233.80000    1.4073e-24
 72233.90000    1.4074e-24
 72234.00000    1.4076e-24
 72234.10000    1.4077e-24
 72234.20000    1.4079e-24
 72234.30000    1.4081e-24
 72234.40000    1.4082e-24
 72234.50000    1.4084e-24
 72234.60000    1.4086e-24
 72234.70000    1.4087e-24
 72234.80000    1.4089e-24
 72234.90000    1.4091e-24
 72235.00000    1.4092e-24
 72235.10000    1.4094e-24
 72235.20000    1.4095e-24
 72235.30000    1.4097e-24
 72235.40000    1.4099e-24
 72235.50000    1.4100e-24
 72235.60000    1.4102e-24
 72235.70000    1.4104e-24
 72235.80000    1.4105e-24
 72235.90000    1.4107e-24
 72236.00000    1.4109e-24
 72236.10000    1.4110e-24
 72236.20000    1.4112e-24
 72236.30000    1.4114e-24
 72236.40000    1.4115e-24
 72236.50000    1.4117e-24
 72236.60000    1.4119e-24
 72236.70000    1.4120e-24
 72236.80000    1.4122e-24
 72236.90000    1.4123e-24
 72237.00000    1.4125e-24
 72237.10000    1.4127e-24
 72237.20000    1.4128e-24
 72237.30000    1.4130e-24
 72237.40000    1.4132e-24
 72237.50000    1.4133e-24
 72237.60000    1.4135e-24
 72237.70000    1.4137e-24
 72237.80000    1.4138e-24
 72237.90000    1.4140e-24
 72238.00000    1.4142e-24
 72238.10000    1.4143e-24
 72238.20000    1.4145e-24
 72238.30000    1.4147e-24
 72238.40000    1.4148e-24
 72238.50000    1.4150e-24
 72238.60000    1.4151e-24
 72238.70000    1.4153e-24
 72238.80000    1.4155e-24
 72238.90000    1.4156e-24
 72239.00000    1.4158e-24
 72239.10000    1.4160e-24
 72239.20000    1.4161e-24
 72239.30000    1.4163e-24
 72239.40000    1.4165e-24
 72239.50000    1.4166e-24
 72239.60000    1.4168e-24
 72239.70000    1.4170e-24
 72239.80000    1.4171e-24
 72239.90000    1.4173e-24
 72240.00000    1.4175e-24
 72240.10000    1.4176e-24
 72240.20000    1.4178e-24
 72240.30000    1.4180e-24
 72240.40000    1.4181e-24
 72240.50000    1.4183e-24
 72240.60000    1.4185e-24
 72240.70000    1.4186e-24
 72240.80000    1.4188e-24
 72240.90000    1.4190e-24
 72241.00000    1.4191e-24
 72241.10000    1.4193e-24
 72241.20000    1.4195e-24
 72241.30000    1.4196e-24
 72241.40000    1.4198e-24
 72241.50000    1.4199e-24
 72241.60000    1.4201e-24
 72241.70000    1.4203e-24
 72241.80000    1.4204e-24
 72241.90000    1.4206e-24
 72242.00000    1.4208e-24
 72242.10000    1.4209e-24
 72242.20000    1.4211e-24
 72242.30000    1.4213e-24
 72242.40000    1.4214e-24
 72242.50000    1.4216e-24
 72242.60000    1.4218e-24
 72242.70000    1.4219e-24
 72242.80000    1.4221e-24
 72242.90000    1.4223e-24
 72243.00000    1.4224e-24
 72243.10000    1.4226e-24
 72243.20000    1.4228e-24
 72243.30000    1.4229e-24
 72243.40000    1.4231e-24
 72243.50000    1.4233e-24
 72243.60000    1.4234e-24
 72243.70000    1.4236e-24
 72243.80000    1.4238e-24
 72243.90000    1.4239e-24
 72244.00000    1.4241e-24
 72244.10000    1.4243e-24
 72244.20000    1.4244e-24
 72244.30000    1.4246e-24
 72244.40000    1.4248e-24
 72244.50000    1.4249e-24
 72244.60000    1.4251e-24
 72244.70000    1.4253e-24
 72244.80000    1.4254e-24
 72244.90000    1.4256e-24
 72245.00000    1.4258e-24
 72245.10000    1.4259e-24
 72245.20000    1.4261e-24
 72245.30000    1.4263e-24
 72245.40000    1.4264e-24
 72245.50000    1.4266e-24
 72245.60000    1.4268e-24
 72245.70000    1.4269e-24
 72245.80000    1.4271e-24
 72245.90000    1.4273e-24
 72246.00000    1.4274e-24
 72246.10000    1.4276e-24
 72246.20000    1.4278e-24
 72246.30000    1.4279e-24
 72246.40000    1.4281e-24
 72246.50000    1.4283e-24
 72246.60000    1.4284e-24
 72246.70000    1.4286e-24
 72246.80000    1.4288e-24
 72246.90000    1.4289e-24
 72247.00000    1.4291e-24
 72247.10000    1.4293e-24
 72247.20000    1.4294e-24
 72247.30000    1.4296e-24
 72247.40000    1.4298e-24
 72247.50000    1.4299e-24
 72247.60000    1.4301e-24
 72247.70000    1.4303e-24
 72247.80000    1.4305e-24
 72247.90000    1.4306e-24
 72248.00000    1.4308e-24
 72248.10000    1.4310e-24
 72248.20000    1.4311e-24
 72248.30000    1.4313e-24
 72248.40000    1.4315e-24
 72248.50000    1.4316e-24
 72248.60000    1.4318e-24
 72248.70000    1.4320e-24
 72248.80000    1.4321e-24
 72248.90000    1.4323e-24
 72249.00000    1.4325e-24
 72249.10000    1.4326e-24
 72249.20000    1.4328e-24
 72249.30000    1.4330e-24
 72249.40000    1.4331e-24
 72249.50000    1.4333e-24
 72249.60000    1.4335e-24
 72249.70000    1.4336e-24
 72249.80000    1.4338e-24
 72249.90000    1.4340e-24
 72250.00000    1.4341e-24
 72250.10000    1.4343e-24
 72250.20000    1.4345e-24
 72250.30000    1.4346e-24
 72250.40000    1.4348e-24
 72250.50000    1.4350e-24
 72250.60000    1.4352e-24
 72250.70000    1.4353e-24
 72250.80000    1.4355e-24
 72250.90000    1.4357e-24
 72251.00000    1.4358e-24
 72251.10000    1.4360e-24
 72251.20000    1.4362e-24
 72251.30000    1.4363e-24
 72251.40000    1.4365e-24
 72251.50000    1.4367e-24
 72251.60000    1.4368e-24
 72251.70000    1.4370e-24
 72251.80000    1.4372e-24
 72251.90000    1.4373e-24
 72252.00000    1.4375e-24
 72252.10000    1.4377e-24
 72252.20000    1.4378e-24
 72252.30000    1.4380e-24
 72252.40000    1.4382e-24
 72252.50000    1.4384e-24
 72252.60000    1.4385e-24
 72252.70000    1.4387e-24
 72252.80000    1.4389e-24
 72252.90000    1.4390e-24
 72253.00000    1.4392e-24
 72253.10000    1.4394e-24
 72253.20000    1.4395e-24
 72253.30000    1.4397e-24
 72253.40000    1.4399e-24
 72253.50000    1.4400e-24
 72253.60000    1.4402e-24
 72253.70000    1.4404e-24
 72253.80000    1.4406e-24
 72253.90000    1.4407e-24
 72254.00000    1.4409e-24
 72254.10000    1.4411e-24
 72254.20000    1.4412e-24
 72254.30000    1.4414e-24
 72254.40000    1.4416e-24
 72254.50000    1.4417e-24
 72254.60000    1.4419e-24
 72254.70000    1.4421e-24
 72254.80000    1.4422e-24
 72254.90000    1.4424e-24
 72255.00000    1.4426e-24
 72255.10000    1.4428e-24
 72255.20000    1.4429e-24
 72255.30000    1.4431e-24
 72255.40000    1.4433e-24
 72255.50000    1.4434e-24
 72255.60000    1.4436e-24
 72255.70000    1.4438e-24
 72255.80000    1.4439e-24
 72255.90000    1.4441e-24
 72256.00000    1.4443e-24
 72256.10000    1.4444e-24
 72256.20000    1.4446e-24
 72256.30000    1.4448e-24
 72256.40000    1.4450e-24
 72256.50000    1.4451e-24
 72256.60000    1.4453e-24
 72256.70000    1.4455e-24
 72256.80000    1.4456e-24
 72256.90000    1.4458e-24
 72257.00000    1.4460e-24
 72257.10000    1.4461e-24
 72257.20000    1.4463e-24
 72257.30000    1.4465e-24
 72257.40000    1.4467e-24
 72257.50000    1.4468e-24
 72257.60000    1.4470e-24
 72257.70000    1.4472e-24
 72257.80000    1.4473e-24
 72257.90000    1.4475e-24
 72258.00000    1.4477e-24
 72258.10000    1.4478e-24
 72258.20000    1.4480e-24
 72258.30000    1.4482e-24
 72258.40000    1.4484e-24
 72258.50000    1.4485e-24
 72258.60000    1.4487e-24
 72258.70000    1.4489e-24
 72258.80000    1.4490e-24
 72258.90000    1.4492e-24
 72259.00000    1.4494e-24
 72259.10000    1.4496e-24
 72259.20000    1.4497e-24
 72259.30000    1.4499e-24
 72259.40000    1.4501e-24
 72259.50000    1.4502e-24
 72259.60000    1.4504e-24
 72259.70000    1.4506e-24
 72259.80000    1.4507e-24
 72259.90000    1.4509e-24
 72260.00000    1.4511e-24
 72260.10000    1.4513e-24
 72260.20000    1.4514e-24
 72260.30000    1.4516e-24
 72260.40000    1.4518e-24
 72260.50000    1.4519e-24
 72260.60000    1.4521e-24
 72260.70000    1.4523e-24
 72260.80000    1.4525e-24
 72260.90000    1.4526e-24
 72261.00000    1.4528e-24
 72261.10000    1.4530e-24
 72261.20000    1.4531e-24
 72261.30000    1.4533e-24
 72261.40000    1.4535e-24
 72261.50000    1.4537e-24
 72261.60000    1.4538e-24
 72261.70000    1.4540e-24
 72261.80000    1.4542e-24
 72261.90000    1.4543e-24
 72262.00000    1.4545e-24
 72262.10000    1.4547e-24
 72262.20000    1.4549e-24
 72262.30000    1.4550e-24
 72262.40000    1.4552e-24
 72262.50000    1.4554e-24
 72262.60000    1.4555e-24
 72262.70000    1.4557e-24
 72262.80000    1.4559e-24
 72262.90000    1.4561e-24
 72263.00000    1.4562e-24
 72263.10000    1.4564e-24
 72263.20000    1.4566e-24
 72263.30000    1.4567e-24
 72263.40000    1.4569e-24
 72263.50000    1.4571e-24
 72263.60000    1.4573e-24
 72263.70000    1.4574e-24
 72263.80000    1.4576e-24
 72263.90000    1.4578e-24
 72264.00000    1.4579e-24
 72264.10000    1.4581e-24
 72264.20000    1.4583e-24
 72264.30000    1.4585e-24
 72264.40000    1.4586e-24
 72264.50000    1.4588e-24
 72264.60000    1.4590e-24
 72264.70000    1.4591e-24
 72264.80000    1.4593e-24
 72264.90000    1.4595e-24
 72265.00000    1.4597e-24
 72265.10000    1.4598e-24
 72265.20000    1.4600e-24
 72265.30000    1.4602e-24
 72265.40000    1.4604e-24
 72265.50000    1.4605e-24
 72265.60000    1.4607e-24
 72265.70000    1.4609e-24
 72265.80000    1.4610e-24
 72265.90000    1.4612e-24
 72266.00000    1.4614e-24
 72266.10000    1.4616e-24
 72266.20000    1.4617e-24
 72266.30000    1.4619e-24
 72266.40000    1.4621e-24
 72266.50000    1.4622e-24
 72266.60000    1.4624e-24
 72266.70000    1.4626e-24
 72266.80000    1.4628e-24
 72266.90000    1.4629e-24
 72267.00000    1.4631e-24
 72267.10000    1.4633e-24
 72267.20000    1.4635e-24
 72267.30000    1.4636e-24
 72267.40000    1.4638e-24
 72267.50000    1.4640e-24
 72267.60000    1.4641e-24
 72267.70000    1.4643e-24
 72267.80000    1.4645e-24
 72267.90000    1.4647e-24
 72268.00000    1.4648e-24
 72268.10000    1.4650e-24
 72268.20000    1.4652e-24
 72268.30000    1.4654e-24
 72268.40000    1.4655e-24
 72268.50000    1.4657e-24
 72268.60000    1.4659e-24
 72268.70000    1.4660e-24
 72268.80000    1.4662e-24
 72268.90000    1.4664e-24
 72269.00000    1.4666e-24
 72269.10000    1.4667e-24
 72269.20000    1.4669e-24
 72269.30000    1.4671e-24
 72269.40000    1.4673e-24
 72269.50000    1.4674e-24
 72269.60000    1.4676e-24
 72269.70000    1.4678e-24
 72269.80000    1.4680e-24
 72269.90000    1.4681e-24
 72270.00000    1.4683e-24
 72270.10000    1.4685e-24
 72270.20000    1.4686e-24
 72270.30000    1.4688e-24
 72270.40000    1.4690e-24
 72270.50000    1.4692e-24
 72270.60000    1.4693e-24
 72270.70000    1.4695e-24
 72270.80000    1.4697e-24
 72270.90000    1.4699e-24
 72271.00000    1.4700e-24
 72271.10000    1.4702e-24
 72271.20000    1.4704e-24
 72271.30000    1.4706e-24
 72271.40000    1.4707e-24
 72271.50000    1.4709e-24
 72271.60000    1.4711e-24
 72271.70000    1.4713e-24
 72271.80000    1.4714e-24
 72271.90000    1.4716e-24
 72272.00000    1.4718e-24
 72272.10000    1.4720e-24
 72272.20000    1.4721e-24
 72272.30000    1.4723e-24
 72272.40000    1.4725e-24
 72272.50000    1.4726e-24
 72272.60000    1.4728e-24
 72272.70000    1.4730e-24
 72272.80000    1.4732e-24
 72272.90000    1.4733e-24
 72273.00000    1.4735e-24
 72273.10000    1.4737e-24
 72273.20000    1.4739e-24
 72273.30000    1.4740e-24
 72273.40000    1.4742e-24
 72273.50000    1.4744e-24
 72273.60000    1.4746e-24
 72273.70000    1.4747e-24
 72273.80000    1.4749e-24
 72273.90000    1.4751e-24
 72274.00000    1.4753e-24
 72274.10000    1.4754e-24
 72274.20000    1.4756e-24
 72274.30000    1.4758e-24
 72274.40000    1.4760e-24
 72274.50000    1.4761e-24
 72274.60000    1.4763e-24
 72274.70000    1.4765e-24
 72274.80000    1.4767e-24
 72274.90000    1.4768e-24
 72275.00000    1.4770e-24
 72275.10000    1.4772e-24
 72275.20000    1.4774e-24
 72275.30000    1.4775e-24
 72275.40000    1.4777e-24
 72275.50000    1.4779e-24
 72275.60000    1.4781e-24
 72275.70000    1.4782e-24
 72275.80000    1.4784e-24
 72275.90000    1.4786e-24
 72276.00000    1.4788e-24
 72276.10000    1.4789e-24
 72276.20000    1.4791e-24
 72276.30000    1.4793e-24
 72276.40000    1.4795e-24
 72276.50000    1.4796e-24
 72276.60000    1.4798e-24
 72276.70000    1.4800e-24
 72276.80000    1.4802e-24
 72276.90000    1.4803e-24
 72277.00000    1.4805e-24
 72277.10000    1.4807e-24
 72277.20000    1.4809e-24
 72277.30000    1.4810e-24
 72277.40000    1.4812e-24
 72277.50000    1.4814e-24
 72277.60000    1.4816e-24
 72277.70000    1.4817e-24
 72277.80000    1.4819e-24
 72277.90000    1.4821e-24
 72278.00000    1.4823e-24
 72278.10000    1.4824e-24
 72278.20000    1.4826e-24
 72278.30000    1.4828e-24
 72278.40000    1.4830e-24
 72278.50000    1.4831e-24
 72278.60000    1.4833e-24
 72278.70000    1.4835e-24
 72278.80000    1.4837e-24
 72278.90000    1.4839e-24
 72279.00000    1.4840e-24
 72279.10000    1.4842e-24
 72279.20000    1.4844e-24
 72279.30000    1.4846e-24
 72279.40000    1.4847e-24
 72279.50000    1.4849e-24
 72279.60000    1.4851e-24
 72279.70000    1.4853e-24
 72279.80000    1.4854e-24
 72279.90000    1.4856e-24
 72280.00000    1.4858e-24
 72280.10000    1.4860e-24
 72280.20000    1.4861e-24
 72280.30000    1.4863e-24
 72280.40000    1.4865e-24
 72280.50000    1.4867e-24
 72280.60000    1.4868e-24
 72280.70000    1.4870e-24
 72280.80000    1.4872e-24
 72280.90000    1.4874e-24
 72281.00000    1.4876e-24
 72281.10000    1.4877e-24
 72281.20000    1.4879e-24
 72281.30000    1.4881e-24
 72281.40000    1.4883e-24
 72281.50000    1.4884e-24
 72281.60000    1.4886e-24
 72281.70000    1.4888e-24
 72281.80000    1.4890e-24
 72281.90000    1.4891e-24
 72282.00000    1.4893e-24
 72282.10000    1.4895e-24
 72282.20000    1.4897e-24
 72282.30000    1.4899e-24
 72282.40000    1.4900e-24
 72282.50000    1.4902e-24
 72282.60000    1.4904e-24
 72282.70000    1.4906e-24
 72282.80000    1.4907e-24
 72282.90000    1.4909e-24
 72283.00000    1.4911e-24
 72283.10000    1.4913e-24
 72283.20000    1.4914e-24
 72283.30000    1.4916e-24
 72283.40000    1.4918e-24
 72283.50000    1.4920e-24
 72283.60000    1.4922e-24
 72283.70000    1.4923e-24
 72283.80000    1.4925e-24
 72283.90000    1.4927e-24
 72284.00000    1.4929e-24
 72284.10000    1.4930e-24
 72284.20000    1.4932e-24
 72284.30000    1.4934e-24
 72284.40000    1.4936e-24
 72284.50000    1.4937e-24
 72284.60000    1.4939e-24
 72284.70000    1.4941e-24
 72284.80000    1.4943e-24
 72284.90000    1.4945e-24
 72285.00000    1.4946e-24
 72285.10000    1.4948e-24
 72285.20000    1.4950e-24
 72285.30000    1.4952e-24
 72285.40000    1.4953e-24
 72285.50000    1.4955e-24
 72285.60000    1.4957e-24
 72285.70000    1.4959e-24
 72285.80000    1.4961e-24
 72285.90000    1.4962e-24
 72286.00000    1.4964e-24
 72286.10000    1.4966e-24
 72286.20000    1.4968e-24
 72286.30000    1.4969e-24
 72286.40000    1.4971e-24
 72286.50000    1.4973e-24
 72286.60000    1.4975e-24
 72286.70000    1.4977e-24
 72286.80000    1.4978e-24
 72286.90000    1.4980e-24
 72287.00000    1.4982e-24
 72287.10000    1.4984e-24
 72287.20000    1.4986e-24
 72287.30000    1.4987e-24
 72287.40000    1.4989e-24
 72287.50000    1.4991e-24
 72287.60000    1.4993e-24
 72287.70000    1.4994e-24
 72287.80000    1.4996e-24
 72287.90000    1.4998e-24
 72288.00000    1.5000e-24
 72288.10000    1.5002e-24
 72288.20000    1.5003e-24
 72288.30000    1.5005e-24
 72288.40000    1.5007e-24
 72288.50000    1.5009e-24
 72288.60000    1.5011e-24
 72288.70000    1.5012e-24
 72288.80000    1.5014e-24
 72288.90000    1.5016e-24
 72289.00000    1.5018e-24
 72289.10000    1.5019e-24
 72289.20000    1.5021e-24
 72289.30000    1.5023e-24
 72289.40000    1.5025e-24
 72289.50000    1.5027e-24
 72289.60000    1.5028e-24
 72289.70000    1.5030e-24
 72289.80000    1.5032e-24
 72289.90000    1.5034e-24
 72290.00000    1.5036e-24
 72290.10000    1.5037e-24
 72290.20000    1.5039e-24
 72290.30000    1.5041e-24
 72290.40000    1.5043e-24
 72290.50000    1.5044e-24
 72290.60000    1.5046e-24
 72290.70000    1.5048e-24
 72290.80000    1.5050e-24
 72290.90000    1.5052e-24
 72291.00000    1.5053e-24
 72291.10000    1.5055e-24
 72291.20000    1.5057e-24
 72291.30000    1.5059e-24
 72291.40000    1.5061e-24
 72291.50000    1.5062e-24
 72291.60000    1.5064e-24
 72291.70000    1.5066e-24
 72291.80000    1.5068e-24
 72291.90000    1.5070e-24
 72292.00000    1.5071e-24
 72292.10000    1.5073e-24
 72292.20000    1.5075e-24
 72292.30000    1.5077e-24
 72292.40000    1.5079e-24
 72292.50000    1.5080e-24
 72292.60000    1.5082e-24
 72292.70000    1.5084e-24
 72292.80000    1.5086e-24
 72292.90000    1.5088e-24
 72293.00000    1.5089e-24
 72293.10000    1.5091e-24
 72293.20000    1.5093e-24
 72293.30000    1.5095e-24
 72293.40000    1.5097e-24
 72293.50000    1.5098e-24
 72293.60000    1.5100e-24
 72293.70000    1.5102e-24
 72293.80000    1.5104e-24
 72293.90000    1.5106e-24
 72294.00000    1.5107e-24
 72294.10000    1.5109e-24
 72294.20000    1.5111e-24
 72294.30000    1.5113e-24
 72294.40000    1.5115e-24
 72294.50000    1.5116e-24
 72294.60000    1.5118e-24
 72294.70000    1.5120e-24
 72294.80000    1.5122e-24
 72294.90000    1.5124e-24
 72295.00000    1.5125e-24
 72295.10000    1.5127e-24
 72295.20000    1.5129e-24
 72295.30000    1.5131e-24
 72295.40000    1.5133e-24
 72295.50000    1.5134e-24
 72295.60000    1.5136e-24
 72295.70000    1.5138e-24
 72295.80000    1.5140e-24
 72295.90000    1.5142e-24
 72296.00000    1.5143e-24
 72296.10000    1.5145e-24
 72296.20000    1.5147e-24
 72296.30000    1.5149e-24
 72296.40000    1.5151e-24
 72296.50000    1.5153e-24
 72296.60000    1.5154e-24
 72296.70000    1.5156e-24
 72296.80000    1.5158e-24
 72296.90000    1.5160e-24
 72297.00000    1.5162e-24
 72297.10000    1.5163e-24
 72297.20000    1.5165e-24
 72297.30000    1.5167e-24
 72297.40000    1.5169e-24
 72297.50000    1.5171e-24
 72297.60000    1.5172e-24
 72297.70000    1.5174e-24
 72297.80000    1.5176e-24
 72297.90000    1.5178e-24
 72298.00000    1.5180e-24
 72298.10000    1.5181e-24
 72298.20000    1.5183e-24
 72298.30000    1.5185e-24
 72298.40000    1.5187e-24
 72298.50000    1.5189e-24
 72298.60000    1.5191e-24
 72298.70000    1.5192e-24
 72298.80000    1.5194e-24
 72298.90000    1.5196e-24
 72299.00000    1.5198e-24
 72299.10000    1.5200e-24
 72299.20000    1.5201e-24
 72299.30000    1.5203e-24
 72299.40000    1.5205e-24
 72299.50000    1.5207e-24
 72299.60000    1.5209e-24
 72299.70000    1.5211e-24
 72299.80000    1.5212e-24
 72299.90000    1.5214e-24
 72300.00000    1.5216e-24
 72300.10000    1.5218e-24
 72300.20000    1.5220e-24
 72300.30000    1.5221e-24
 72300.40000    1.5223e-24
 72300.50000    1.5225e-24
 72300.60000    1.5227e-24
 72300.70000    1.5229e-24
 72300.80000    1.5231e-24
 72300.90000    1.5232e-24
 72301.00000    1.5234e-24
 72301.10000    1.5236e-24
 72301.20000    1.5238e-24
 72301.30000    1.5240e-24
 72301.40000    1.5241e-24
 72301.50000    1.5243e-24
 72301.60000    1.5245e-24
 72301.70000    1.5247e-24
 72301.80000    1.5249e-24
 72301.90000    1.5251e-24
 72302.00000    1.5252e-24
 72302.10000    1.5254e-24
 72302.20000    1.5256e-24
 72302.30000    1.5258e-24
 72302.40000    1.5260e-24
 72302.50000    1.5262e-24
 72302.60000    1.5263e-24
 72302.70000    1.5265e-24
 72302.80000    1.5267e-24
 72302.90000    1.5269e-24
 72303.00000    1.5271e-24
 72303.10000    1.5273e-24
 72303.20000    1.5274e-24
 72303.30000    1.5276e-24
 72303.40000    1.5278e-24
 72303.50000    1.5280e-24
 72303.60000    1.5282e-24
 72303.70000    1.5283e-24
 72303.80000    1.5285e-24
 72303.90000    1.5287e-24
 72304.00000    1.5289e-24
 72304.10000    1.5291e-24
 72304.20000    1.5293e-24
 72304.30000    1.5294e-24
 72304.40000    1.5296e-24
 72304.50000    1.5298e-24
 72304.60000    1.5300e-24
 72304.70000    1.5302e-24
 72304.80000    1.5304e-24
 72304.90000    1.5305e-24
 72305.00000    1.5307e-24
 72305.10000    1.5309e-24
 72305.20000    1.5311e-24
 72305.30000    1.5313e-24
 72305.40000    1.5315e-24
 72305.50000    1.5316e-24
 72305.60000    1.5318e-24
 72305.70000    1.5320e-24
 72305.80000    1.5322e-24
 72305.90000    1.5324e-24
 72306.00000    1.5326e-24
 72306.10000    1.5327e-24
 72306.20000    1.5329e-24
 72306.30000    1.5331e-24
 72306.40000    1.5333e-24
 72306.50000    1.5335e-24
 72306.60000    1.5337e-24
 72306.70000    1.5339e-24
 72306.80000    1.5340e-24
 72306.90000    1.5342e-24
 72307.00000    1.5344e-24
 72307.10000    1.5346e-24
 72307.20000    1.5348e-24
 72307.30000    1.5350e-24
 72307.40000    1.5351e-24
 72307.50000    1.5353e-24
 72307.60000    1.5355e-24
 72307.70000    1.5357e-24
 72307.80000    1.5359e-24
 72307.90000    1.5361e-24
 72308.00000    1.5362e-24
 72308.10000    1.5364e-24
 72308.20000    1.5366e-24
 72308.30000    1.5368e-24
 72308.40000    1.5370e-24
 72308.50000    1.5372e-24
 72308.60000    1.5373e-24
 72308.70000    1.5375e-24
 72308.80000    1.5377e-24
 72308.90000    1.5379e-24
 72309.00000    1.5381e-24
 72309.10000    1.5383e-24
 72309.20000    1.5385e-24
 72309.30000    1.5386e-24
 72309.40000    1.5388e-24
 72309.50000    1.5390e-24
 72309.60000    1.5392e-24
 72309.70000    1.5394e-24
 72309.80000    1.5396e-24
 72309.90000    1.5397e-24
 72310.00000    1.5399e-24
 72310.10000    1.5401e-24
 72310.20000    1.5403e-24
 72310.30000    1.5405e-24
 72310.40000    1.5407e-24
 72310.50000    1.5409e-24
 72310.60000    1.5410e-24
 72310.70000    1.5412e-24
 72310.80000    1.5414e-24
 72310.90000    1.5416e-24
 72311.00000    1.5418e-24
 72311.10000    1.5420e-24
 72311.20000    1.5422e-24
 72311.30000    1.5423e-24
 72311.40000    1.5425e-24
 72311.50000    1.5427e-24
 72311.60000    1.5429e-24
 72311.70000    1.5431e-24
 72311.80000    1.5433e-24
 72311.90000    1.5434e-24
 72312.00000    1.5436e-24
 72312.10000    1.5438e-24
 72312.20000    1.5440e-24
 72312.30000    1.5442e-24
 72312.40000    1.5444e-24
 72312.50000    1.5446e-24
 72312.60000    1.5447e-24
 72312.70000    1.5449e-24
 72312.80000    1.5451e-24
 72312.90000    1.5453e-24
 72313.00000    1.5455e-24
 72313.10000    1.5457e-24
 72313.20000    1.5459e-24
 72313.30000    1.5460e-24
 72313.40000    1.5462e-24
 72313.50000    1.5464e-24
 72313.60000    1.5466e-24
 72313.70000    1.5468e-24
 72313.80000    1.5470e-24
 72313.90000    1.5472e-24
 72314.00000    1.5473e-24
 72314.10000    1.5475e-24
 72314.20000    1.5477e-24
 72314.30000    1.5479e-24
 72314.40000    1.5481e-24
 72314.50000    1.5483e-24
 72314.60000    1.5485e-24
 72314.70000    1.5486e-24
 72314.80000    1.5488e-24
 72314.90000    1.5490e-24
 72315.00000    1.5492e-24
 72315.10000    1.5494e-24
 72315.20000    1.5496e-24
 72315.30000    1.5498e-24
 72315.40000    1.5500e-24
 72315.50000    1.5501e-24
 72315.60000    1.5503e-24
 72315.70000    1.5505e-24
 72315.80000    1.5507e-24
 72315.90000    1.5509e-24
 72316.00000    1.5511e-24
 72316.10000    1.5513e-24
 72316.20000    1.5514e-24
 72316.30000    1.5516e-24
 72316.40000    1.5518e-24
 72316.50000    1.5520e-24
 72316.60000    1.5522e-24
 72316.70000    1.5524e-24
 72316.80000    1.5526e-24
 72316.90000    1.5528e-24
 72317.00000    1.5529e-24
 72317.10000    1.5531e-24
 72317.20000    1.5533e-24
 72317.30000    1.5535e-24
 72317.40000    1.5537e-24
 72317.50000    1.5539e-24
 72317.60000    1.5541e-24
 72317.70000    1.5542e-24
 72317.80000    1.5544e-24
 72317.90000    1.5546e-24
 72318.00000    1.5548e-24
 72318.10000    1.5550e-24
 72318.20000    1.5552e-24
 72318.30000    1.5554e-24
 72318.40000    1.5556e-24
 72318.50000    1.5557e-24
 72318.60000    1.5559e-24
 72318.70000    1.5561e-24
 72318.80000    1.5563e-24
 72318.90000    1.5565e-24
 72319.00000    1.5567e-24
 72319.10000    1.5569e-24
 72319.20000    1.5571e-24
 72319.30000    1.5572e-24
 72319.40000    1.5574e-24
 72319.50000    1.5576e-24
 72319.60000    1.5578e-24
 72319.70000    1.5580e-24
 72319.80000    1.5582e-24
 72319.90000    1.5584e-24
 72320.00000    1.5586e-24
 72320.10000    1.5587e-24
 72320.20000    1.5589e-24
 72320.30000    1.5591e-24
 72320.40000    1.5593e-24
 72320.50000    1.5595e-24
 72320.60000    1.5597e-24
 72320.70000    1.5599e-24
 72320.80000    1.5601e-24
 72320.90000    1.5602e-24
 72321.00000    1.5604e-24
 72321.10000    1.5606e-24
 72321.20000    1.5608e-24
 72321.30000    1.5610e-24
 72321.40000    1.5612e-24
 72321.50000    1.5614e-24
 72321.60000    1.5616e-24
 72321.70000    1.5618e-24
 72321.80000    1.5619e-24
 72321.90000    1.5621e-24
 72322.00000    1.5623e-24
 72322.10000    1.5625e-24
 72322.20000    1.5627e-24
 72322.30000    1.5629e-24
 72322.40000    1.5631e-24
 72322.50000    1.5633e-24
 72322.60000    1.5634e-24
 72322.70000    1.5636e-24
 72322.80000    1.5638e-24
 72322.90000    1.5640e-24
 72323.00000    1.5642e-24
 72323.10000    1.5644e-24
 72323.20000    1.5646e-24
 72323.30000    1.5648e-24
 72323.40000    1.5650e-24
 72323.50000    1.5651e-24
 72323.60000    1.5653e-24
 72323.70000    1.5655e-24
 72323.80000    1.5657e-24
 72323.90000    1.5659e-24
 72324.00000    1.5661e-24
 72324.10000    1.5663e-24
 72324.20000    1.5665e-24
 72324.30000    1.5667e-24
 72324.40000    1.5668e-24
 72324.50000    1.5670e-24
 72324.60000    1.5672e-24
 72324.70000    1.5674e-24
 72324.80000    1.5676e-24
 72324.90000    1.5678e-24
 72325.00000    1.5680e-24
 72325.10000    1.5682e-24
 72325.20000    1.5684e-24
 72325.30000    1.5685e-24
 72325.40000    1.5687e-24
 72325.50000    1.5689e-24
 72325.60000    1.5691e-24
 72325.70000    1.5693e-24
 72325.80000    1.5695e-24
 72325.90000    1.5697e-24
 72326.00000    1.5699e-24
 72326.10000    1.5701e-24
 72326.20000    1.5703e-24
 72326.30000    1.5704e-24
 72326.40000    1.5706e-24
 72326.50000    1.5708e-24
 72326.60000    1.5710e-24
 72326.70000    1.5712e-24
 72326.80000    1.5714e-24
 72326.90000    1.5716e-24
 72327.00000    1.5718e-24
 72327.10000    1.5720e-24
 72327.20000    1.5721e-24
 72327.30000    1.5723e-24
 72327.40000    1.5725e-24
 72327.50000    1.5727e-24
 72327.60000    1.5729e-24
 72327.70000    1.5731e-24
 72327.80000    1.5733e-24
 72327.90000    1.5735e-24
 72328.00000    1.5737e-24
 72328.10000    1.5739e-24
 72328.20000    1.5740e-24
 72328.30000    1.5742e-24
 72328.40000    1.5744e-24
 72328.50000    1.5746e-24
 72328.60000    1.5748e-24
 72328.70000    1.5750e-24
 72328.80000    1.5752e-24
 72328.90000    1.5754e-24
 72329.00000    1.5756e-24
 72329.10000    1.5758e-24
 72329.20000    1.5760e-24
 72329.30000    1.5761e-24
 72329.40000    1.5763e-24
 72329.50000    1.5765e-24
 72329.60000    1.5767e-24
 72329.70000    1.5769e-24
 72329.80000    1.5771e-24
 72329.90000    1.5773e-24
 72330.00000    1.5775e-24
 72330.10000    1.5777e-24
 72330.20000    1.5779e-24
 72330.30000    1.5780e-24
 72330.40000    1.5782e-24
 72330.50000    1.5784e-24
 72330.60000    1.5786e-24
 72330.70000    1.5788e-24
 72330.80000    1.5790e-24
 72330.90000    1.5792e-24
 72331.00000    1.5794e-24
 72331.10000    1.5796e-24
 72331.20000    1.5798e-24
 72331.30000    1.5800e-24
 72331.40000    1.5801e-24
 72331.50000    1.5803e-24
 72331.60000    1.5805e-24
 72331.70000    1.5807e-24
 72331.80000    1.5809e-24
 72331.90000    1.5811e-24
 72332.00000    1.5813e-24
 72332.10000    1.5815e-24
 72332.20000    1.5817e-24
 72332.30000    1.5819e-24
 72332.40000    1.5821e-24
 72332.50000    1.5823e-24
 72332.60000    1.5824e-24
 72332.70000    1.5826e-24
 72332.80000    1.5828e-24
 72332.90000    1.5830e-24
 72333.00000    1.5832e-24
 72333.10000    1.5834e-24
 72333.20000    1.5836e-24
 72333.30000    1.5838e-24
 72333.40000    1.5840e-24
 72333.50000    1.5842e-24
 72333.60000    1.5844e-24
 72333.70000    1.5846e-24
 72333.80000    1.5847e-24
 72333.90000    1.5849e-24
 72334.00000    1.5851e-24
 72334.10000    1.5853e-24
 72334.20000    1.5855e-24
 72334.30000    1.5857e-24
 72334.40000    1.5859e-24
 72334.50000    1.5861e-24
 72334.60000    1.5863e-24
 72334.70000    1.5865e-24
 72334.80000    1.5867e-24
 72334.90000    1.5869e-24
 72335.00000    1.5870e-24
 72335.10000    1.5872e-24
 72335.20000    1.5874e-24
 72335.30000    1.5876e-24
 72335.40000    1.5878e-24
 72335.50000    1.5880e-24
 72335.60000    1.5882e-24
 72335.70000    1.5884e-24
 72335.80000    1.5886e-24
 72335.90000    1.5888e-24
 72336.00000    1.5890e-24
 72336.10000    1.5892e-24
 72336.20000    1.5894e-24
 72336.30000    1.5896e-24
 72336.40000    1.5897e-24
 72336.50000    1.5899e-24
 72336.60000    1.5901e-24
 72336.70000    1.5903e-24
 72336.80000    1.5905e-24
 72336.90000    1.5907e-24
 72337.00000    1.5909e-24
 72337.10000    1.5911e-24
 72337.20000    1.5913e-24
 72337.30000    1.5915e-24
 72337.40000    1.5917e-24
 72337.50000    1.5919e-24
 72337.60000    1.5921e-24
 72337.70000    1.5923e-24
 72337.80000    1.5924e-24
 72337.90000    1.5926e-24
 72338.00000    1.5928e-24
 72338.10000    1.5930e-24
 72338.20000    1.5932e-24
 72338.30000    1.5934e-24
 72338.40000    1.5936e-24
 72338.50000    1.5938e-24
 72338.60000    1.5940e-24
 72338.70000    1.5942e-24
 72338.80000    1.5944e-24
 72338.90000    1.5946e-24
 72339.00000    1.5948e-24
 72339.10000    1.5950e-24
 72339.20000    1.5951e-24
 72339.30000    1.5953e-24
 72339.40000    1.5955e-24
 72339.50000    1.5957e-24
 72339.60000    1.5959e-24
 72339.70000    1.5961e-24
 72339.80000    1.5963e-24
 72339.90000    1.5965e-24
 72340.00000    1.5967e-24
 72340.10000    1.5969e-24
 72340.20000    1.5971e-24
 72340.30000    1.5973e-24
 72340.40000    1.5975e-24
 72340.50000    1.5977e-24
 72340.60000    1.5979e-24
 72340.70000    1.5981e-24
 72340.80000    1.5982e-24
 72340.90000    1.5984e-24
 72341.00000    1.5986e-24
 72341.10000    1.5988e-24
 72341.20000    1.5990e-24
 72341.30000    1.5992e-24
 72341.40000    1.5994e-24
 72341.50000    1.5996e-24
 72341.60000    1.5998e-24
 72341.70000    1.6000e-24
 72341.80000    1.6002e-24
 72341.90000    1.6004e-24
 72342.00000    1.6006e-24
 72342.10000    1.6008e-24
 72342.20000    1.6010e-24
 72342.30000    1.6012e-24
 72342.40000    1.6014e-24
 72342.50000    1.6016e-24
 72342.60000    1.6017e-24
 72342.70000    1.6019e-24
 72342.80000    1.6021e-24
 72342.90000    1.6023e-24
 72343.00000    1.6025e-24
 72343.10000    1.6027e-24
 72343.20000    1.6029e-24
 72343.30000    1.6031e-24
 72343.40000    1.6033e-24
 72343.50000    1.6035e-24
 72343.60000    1.6037e-24
 72343.70000    1.6039e-24
 72343.80000    1.6041e-24
 72343.90000    1.6043e-24
 72344.00000    1.6045e-24
 72344.10000    1.6047e-24
 72344.20000    1.6049e-24
 72344.30000    1.6051e-24
 72344.40000    1.6053e-24
 72344.50000    1.6054e-24
 72344.60000    1.6056e-24
 72344.70000    1.6058e-24
 72344.80000    1.6060e-24
 72344.90000    1.6062e-24
 72345.00000    1.6064e-24
 72345.10000    1.6066e-24
 72345.20000    1.6068e-24
 72345.30000    1.6070e-24
 72345.40000    1.6072e-24
 72345.50000    1.6074e-24
 72345.60000    1.6076e-24
 72345.70000    1.6078e-24
 72345.80000    1.6080e-24
 72345.90000    1.6082e-24
 72346.00000    1.6084e-24
 72346.10000    1.6086e-24
 72346.20000    1.6088e-24
 72346.30000    1.6090e-24
 72346.40000    1.6092e-24
 72346.50000    1.6094e-24
 72346.60000    1.6096e-24
 72346.70000    1.6097e-24
 72346.80000    1.6099e-24
 72346.90000    1.6101e-24
 72347.00000    1.6103e-24
 72347.10000    1.6105e-24
 72347.20000    1.6107e-24
 72347.30000    1.6109e-24
 72347.40000    1.6111e-24
 72347.50000    1.6113e-24
 72347.60000    1.6115e-24
 72347.70000    1.6117e-24
 72347.80000    1.6119e-24
 72347.90000    1.6121e-24
 72348.00000    1.6123e-24
 72348.10000    1.6125e-24
 72348.20000    1.6127e-24
 72348.30000    1.6129e-24
 72348.40000    1.6131e-24
 72348.50000    1.6133e-24
 72348.60000    1.6135e-24
 72348.70000    1.6137e-24
 72348.80000    1.6139e-24
 72348.90000    1.6141e-24
 72349.00000    1.6143e-24
 72349.10000    1.6145e-24
 72349.20000    1.6147e-24
 72349.30000    1.6148e-24
 72349.40000    1.6150e-24
 72349.50000    1.6152e-24
 72349.60000    1.6154e-24
 72349.70000    1.6156e-24
 72349.80000    1.6158e-24
 72349.90000    1.6160e-24
 72350.00000    1.6162e-24
 72350.10000    1.6164e-24
 72350.20000    1.6166e-24
 72350.30000    1.6168e-24
 72350.40000    1.6170e-24
 72350.50000    1.6172e-24
 72350.60000    1.6174e-24
 72350.70000    1.6176e-24
 72350.80000    1.6178e-24
 72350.90000    1.6180e-24
 72351.00000    1.6182e-24
 72351.10000    1.6184e-24
 72351.20000    1.6186e-24
 72351.30000    1.6188e-24
 72351.40000    1.6190e-24
 72351.50000    1.6192e-24
 72351.60000    1.6194e-24
 72351.70000    1.6196e-24
 72351.80000    1.6198e-24
 72351.90000    1.6200e-24
 72352.00000    1.6202e-24
 72352.10000    1.6204e-24
 72352.20000    1.6206e-24
 72352.30000    1.6208e-24
 72352.40000    1.6210e-24
 72352.50000    1.6212e-24
 72352.60000    1.6214e-24
 72352.70000    1.6216e-24
 72352.80000    1.6217e-24
 72352.90000    1.6219e-24
 72353.00000    1.6221e-24
 72353.10000    1.6223e-24
 72353.20000    1.6225e-24
 72353.30000    1.6227e-24
 72353.40000    1.6229e-24
 72353.50000    1.6231e-24
 72353.60000    1.6233e-24
 72353.70000    1.6235e-24
 72353.80000    1.6237e-24
 72353.90000    1.6239e-24
 72354.00000    1.6241e-24
 72354.10000    1.6243e-24
 72354.20000    1.6245e-24
 72354.30000    1.6247e-24
 72354.40000    1.6249e-24
 72354.50000    1.6251e-24
 72354.60000    1.6253e-24
 72354.70000    1.6255e-24
 72354.80000    1.6257e-24
 72354.90000    1.6259e-24
 72355.00000    1.6261e-24
 72355.10000    1.6263e-24
 72355.20000    1.6265e-24
 72355.30000    1.6267e-24
 72355.40000    1.6269e-24
 72355.50000    1.6271e-24
 72355.60000    1.6273e-24
 72355.70000    1.6275e-24
 72355.80000    1.6277e-24
 72355.90000    1.6279e-24
 72356.00000    1.6281e-24
 72356.10000    1.6283e-24
 72356.20000    1.6285e-24
 72356.30000    1.6287e-24
 72356.40000    1.6289e-24
 72356.50000    1.6291e-24
 72356.60000    1.6293e-24
 72356.70000    1.6295e-24
 72356.80000    1.6297e-24
 72356.90000    1.6299e-24
 72357.00000    1.6301e-24
 72357.10000    1.6303e-24
 72357.20000    1.6305e-24
 72357.30000    1.6307e-24
 72357.40000    1.6309e-24
 72357.50000    1.6311e-24
 72357.60000    1.6313e-24
 72357.70000    1.6315e-24
 72357.80000    1.6317e-24
 72357.90000    1.6319e-24
 72358.00000    1.6321e-24
 72358.10000    1.6323e-24
 72358.20000    1.6325e-24
 72358.30000    1.6327e-24
 72358.40000    1.6329e-24
 72358.50000    1.6331e-24
 72358.60000    1.6333e-24
 72358.70000    1.6335e-24
 72358.80000    1.6337e-24
 72358.90000    1.6339e-24
 72359.00000    1.6341e-24
 72359.10000    1.6343e-24
 72359.20000    1.6345e-24
 72359.30000    1.6347e-24
 72359.40000    1.6349e-24
 72359.50000    1.6351e-24
 72359.60000    1.6353e-24
 72359.70000    1.6355e-24
 72359.80000    1.6357e-24
 72359.90000    1.6359e-24
 72360.00000    1.6361e-24
 72360.10000    1.6363e-24
 72360.20000    1.6365e-24
 72360.30000    1.6367e-24
 72360.40000    1.6369e-24
 72360.50000    1.6371e-24
 72360.60000    1.6373e-24
 72360.70000    1.6375e-24
 72360.80000    1.6377e-24
 72360.90000    1.6379e-24
 72361.00000    1.6381e-24
 72361.10000    1.6383e-24
 72361.20000    1.6385e-24
 72361.30000    1.6387e-24
 72361.40000    1.6389e-24
 72361.50000    1.6391e-24
 72361.60000    1.6393e-24
 72361.70000    1.6395e-24
 72361.80000    1.6397e-24
 72361.90000    1.6399e-24
 72362.00000    1.6401e-24
 72362.10000    1.6403e-24
 72362.20000    1.6405e-24
 72362.30000    1.6407e-24
 72362.40000    1.6409e-24
 72362.50000    1.6411e-24
 72362.60000    1.6413e-24
 72362.70000    1.6415e-24
 72362.80000    1.6417e-24
 72362.90000    1.6419e-24
 72363.00000    1.6421e-24
 72363.10000    1.6423e-24
 72363.20000    1.6425e-24
 72363.30000    1.6427e-24
 72363.40000    1.6429e-24
 72363.50000    1.6431e-24
 72363.60000    1.6433e-24
 72363.70000    1.6435e-24
 72363.80000    1.6437e-24
 72363.90000    1.6439e-24
 72364.00000    1.6441e-24
 72364.10000    1.6443e-24
 72364.20000    1.6445e-24
 72364.30000    1.6447e-24
 72364.40000    1.6449e-24
 72364.50000    1.6451e-24
 72364.60000    1.6453e-24
 72364.70000    1.6455e-24
 72364.80000    1.6457e-24
 72364.90000    1.6459e-24
 72365.00000    1.6461e-24
 72365.10000    1.6463e-24
 72365.20000    1.6465e-24
 72365.30000    1.6467e-24
 72365.40000    1.6469e-24
 72365.50000    1.6471e-24
 72365.60000    1.6473e-24
 72365.70000    1.6475e-24
 72365.80000    1.6477e-24
 72365.90000    1.6479e-24
 72366.00000    1.6481e-24
 72366.10000    1.6483e-24
 72366.20000    1.6485e-24
 72366.30000    1.6487e-24
 72366.40000    1.6489e-24
 72366.50000    1.6491e-24
 72366.60000    1.6493e-24
 72366.70000    1.6495e-24
 72366.80000    1.6497e-24
 72366.90000    1.6499e-24
 72367.00000    1.6501e-24
 72367.10000    1.6503e-24
 72367.20000    1.6505e-24
 72367.30000    1.6507e-24
 72367.40000    1.6509e-24
 72367.50000    1.6511e-24
 72367.60000    1.6514e-24
 72367.70000    1.6516e-24
 72367.80000    1.6518e-24
 72367.90000    1.6520e-24
 72368.00000    1.6522e-24
 72368.10000    1.6524e-24
 72368.20000    1.6526e-24
 72368.30000    1.6528e-24
 72368.40000    1.6530e-24
 72368.50000    1.6532e-24
 72368.60000    1.6534e-24
 72368.70000    1.6536e-24
 72368.80000    1.6538e-24
 72368.90000    1.6540e-24
 72369.00000    1.6542e-24
 72369.10000    1.6544e-24
 72369.20000    1.6546e-24
 72369.30000    1.6548e-24
 72369.40000    1.6550e-24
 72369.50000    1.6552e-24
 72369.60000    1.6554e-24
 72369.70000    1.6556e-24
 72369.80000    1.6558e-24
 72369.90000    1.6560e-24
 72370.00000    1.6562e-24
 72370.10000    1.6564e-24
 72370.20000    1.6566e-24
 72370.30000    1.6568e-24
 72370.40000    1.6570e-24
 72370.50000    1.6572e-24
 72370.60000    1.6574e-24
 72370.70000    1.6576e-24
 72370.80000    1.6578e-24
 72370.90000    1.6580e-24
 72371.00000    1.6582e-24
 72371.10000    1.6585e-24
 72371.20000    1.6587e-24
 72371.30000    1.6589e-24
 72371.40000    1.6591e-24
 72371.50000    1.6593e-24
 72371.60000    1.6595e-24
 72371.70000    1.6597e-24
 72371.80000    1.6599e-24
 72371.90000    1.6601e-24
 72372.00000    1.6603e-24
 72372.10000    1.6605e-24
 72372.20000    1.6607e-24
 72372.30000    1.6609e-24
 72372.40000    1.6611e-24
 72372.50000    1.6613e-24
 72372.60000    1.6615e-24
 72372.70000    1.6617e-24
 72372.80000    1.6619e-24
 72372.90000    1.6621e-24
 72373.00000    1.6623e-24
 72373.10000    1.6625e-24
 72373.20000    1.6627e-24
 72373.30000    1.6629e-24
 72373.40000    1.6631e-24
 72373.50000    1.6633e-24
 72373.60000    1.6635e-24
 72373.70000    1.6638e-24
 72373.80000    1.6640e-24
 72373.90000    1.6642e-24
 72374.00000    1.6644e-24
 72374.10000    1.6646e-24
 72374.20000    1.6648e-24
 72374.30000    1.6650e-24
 72374.40000    1.6652e-24
 72374.50000    1.6654e-24
 72374.60000    1.6656e-24
 72374.70000    1.6658e-24
 72374.80000    1.6660e-24
 72374.90000    1.6662e-24
 72375.00000    1.6664e-24
 72375.10000    1.6666e-24
 72375.20000    1.6668e-24
 72375.30000    1.6670e-24
 72375.40000    1.6672e-24
 72375.50000    1.6674e-24
 72375.60000    1.6676e-24
 72375.70000    1.6678e-24
 72375.80000    1.6680e-24
 72375.90000    1.6683e-24
 72376.00000    1.6685e-24
 72376.10000    1.6687e-24
 72376.20000    1.6689e-24
 72376.30000    1.6691e-24
 72376.40000    1.6693e-24
 72376.50000    1.6695e-24
 72376.60000    1.6697e-24
 72376.70000    1.6699e-24
 72376.80000    1.6701e-24
 72376.90000    1.6703e-24
 72377.00000    1.6705e-24
 72377.10000    1.6707e-24
 72377.20000    1.6709e-24
 72377.30000    1.6711e-24
 72377.40000    1.6713e-24
 72377.50000    1.6715e-24
 72377.60000    1.6717e-24
 72377.70000    1.6719e-24
 72377.80000    1.6722e-24
 72377.90000    1.6724e-24
 72378.00000    1.6726e-24
 72378.10000    1.6728e-24
 72378.20000    1.6730e-24
 72378.30000    1.6732e-24
 72378.40000    1.6734e-24
 72378.50000    1.6736e-24
 72378.60000    1.6738e-24
 72378.70000    1.6740e-24
 72378.80000    1.6742e-24
 72378.90000    1.6744e-24
 72379.00000    1.6746e-24
 72379.10000    1.6748e-24
 72379.20000    1.6750e-24
 72379.30000    1.6752e-24
 72379.40000    1.6754e-24
 72379.50000    1.6757e-24
 72379.60000    1.6759e-24
 72379.70000    1.6761e-24
 72379.80000    1.6763e-24
 72379.90000    1.6765e-24
 72380.00000    1.6767e-24
 72380.10000    1.6769e-24
 72380.20000    1.6771e-24
 72380.30000    1.6773e-24
 72380.40000    1.6775e-24
 72380.50000    1.6777e-24
 72380.60000    1.6779e-24
 72380.70000    1.6781e-24
 72380.80000    1.6783e-24
 72380.90000    1.6785e-24
 72381.00000    1.6788e-24
 72381.10000    1.6790e-24
 72381.20000    1.6792e-24
 72381.30000    1.6794e-24
 72381.40000    1.6796e-24
 72381.50000    1.6798e-24
 72381.60000    1.6800e-24
 72381.70000    1.6802e-24
 72381.80000    1.6804e-24
 72381.90000    1.6806e-24
 72382.00000    1.6808e-24
 72382.10000    1.6810e-24
 72382.20000    1.6812e-24
 72382.30000    1.6814e-24
 72382.40000    1.6816e-24
 72382.50000    1.6819e-24
 72382.60000    1.6821e-24
 72382.70000    1.6823e-24
 72382.80000    1.6825e-24
 72382.90000    1.6827e-24
 72383.00000    1.6829e-24
 72383.10000    1.6831e-24
 72383.20000    1.6833e-24
 72383.30000    1.6835e-24
 72383.40000    1.6837e-24
 72383.50000    1.6839e-24
 72383.60000    1.6841e-24
 72383.70000    1.6843e-24
 72383.80000    1.6846e-24
 72383.90000    1.6848e-24
 72384.00000    1.6850e-24
 72384.10000    1.6852e-24
 72384.20000    1.6854e-24
 72384.30000    1.6856e-24
 72384.40000    1.6858e-24
 72384.50000    1.6860e-24
 72384.60000    1.6862e-24
 72384.70000    1.6864e-24
 72384.80000    1.6866e-24
 72384.90000    1.6868e-24
 72385.00000    1.6870e-24
 72385.10000    1.6873e-24
 72385.20000    1.6875e-24
 72385.30000    1.6877e-24
 72385.40000    1.6879e-24
 72385.50000    1.6881e-24
 72385.60000    1.6883e-24
 72385.70000    1.6885e-24
 72385.80000    1.6887e-24
 72385.90000    1.6889e-24
 72386.00000    1.6891e-24
 72386.10000    1.6893e-24
 72386.20000    1.6895e-24
 72386.30000    1.6898e-24
 72386.40000    1.6900e-24
 72386.50000    1.6902e-24
 72386.60000    1.6904e-24
 72386.70000    1.6906e-24
 72386.80000    1.6908e-24
 72386.90000    1.6910e-24
 72387.00000    1.6912e-24
 72387.10000    1.6914e-24
 72387.20000    1.6916e-24
 72387.30000    1.6918e-24
 72387.40000    1.6920e-24
 72387.50000    1.6923e-24
 72387.60000    1.6925e-24
 72387.70000    1.6927e-24
 72387.80000    1.6929e-24
 72387.90000    1.6931e-24
 72388.00000    1.6933e-24
 72388.10000    1.6935e-24
 72388.20000    1.6937e-24
 72388.30000    1.6939e-24
 72388.40000    1.6941e-24
 72388.50000    1.6943e-24
 72388.60000    1.6946e-24
 72388.70000    1.6948e-24
 72388.80000    1.6950e-24
 72388.90000    1.6952e-24
 72389.00000    1.6954e-24
 72389.10000    1.6956e-24
 72389.20000    1.6958e-24
 72389.30000    1.6960e-24
 72389.40000    1.6962e-24
 72389.50000    1.6964e-24
 72389.60000    1.6966e-24
 72389.70000    1.6969e-24
 72389.80000    1.6971e-24
 72389.90000    1.6973e-24
 72390.00000    1.6975e-24
 72390.10000    1.6977e-24
 72390.20000    1.6979e-24
 72390.30000    1.6981e-24
 72390.40000    1.6983e-24
 72390.50000    1.6985e-24
 72390.60000    1.6987e-24
 72390.70000    1.6990e-24
 72390.80000    1.6992e-24
 72390.90000    1.6994e-24
 72391.00000    1.6996e-24
 72391.10000    1.6998e-24
 72391.20000    1.7000e-24
 72391.30000    1.7002e-24
 72391.40000    1.7004e-24
 72391.50000    1.7006e-24
 72391.60000    1.7008e-24
 72391.70000    1.7011e-24
 72391.80000    1.7013e-24
 72391.90000    1.7015e-24
 72392.00000    1.7017e-24
 72392.10000    1.7019e-24
 72392.20000    1.7021e-24
 72392.30000    1.7023e-24
 72392.40000    1.7025e-24
 72392.50000    1.7027e-24
 72392.60000    1.7029e-24
 72392.70000    1.7032e-24
 72392.80000    1.7034e-24
 72392.90000    1.7036e-24
 72393.00000    1.7038e-24
 72393.10000    1.7040e-24
 72393.20000    1.7042e-24
 72393.30000    1.7044e-24
 72393.40000    1.7046e-24
 72393.50000    1.7048e-24
 72393.60000    1.7050e-24
 72393.70000    1.7053e-24
 72393.80000    1.7055e-24
 72393.90000    1.7057e-24
 72394.00000    1.7059e-24
 72394.10000    1.7061e-24
 72394.20000    1.7063e-24
 72394.30000    1.7065e-24
 72394.40000    1.7067e-24
 72394.50000    1.7069e-24
 72394.60000    1.7072e-24
 72394.70000    1.7074e-24
 72394.80000    1.7076e-24
 72394.90000    1.7078e-24
 72395.00000    1.7080e-24
 72395.10000    1.7082e-24
 72395.20000    1.7084e-24
 72395.30000    1.7086e-24
 72395.40000    1.7088e-24
 72395.50000    1.7091e-24
 72395.60000    1.7093e-24
 72395.70000    1.7095e-24
 72395.80000    1.7097e-24
 72395.90000    1.7099e-24
 72396.00000    1.7101e-24
 72396.10000    1.7103e-24
 72396.20000    1.7105e-24
 72396.30000    1.7108e-24
 72396.40000    1.7110e-24
 72396.50000    1.7112e-24
 72396.60000    1.7114e-24
 72396.70000    1.7116e-24
 72396.80000    1.7118e-24
 72396.90000    1.7120e-24
 72397.00000    1.7122e-24
 72397.10000    1.7124e-24
 72397.20000    1.7127e-24
 72397.30000    1.7129e-24
 72397.40000    1.7131e-24
 72397.50000    1.7133e-24
 72397.60000    1.7135e-24
 72397.70000    1.7137e-24
 72397.80000    1.7139e-24
 72397.90000    1.7141e-24
 72398.00000    1.7144e-24
 72398.10000    1.7146e-24
 72398.20000    1.7148e-24
 72398.30000    1.7150e-24
 72398.40000    1.7152e-24
 72398.50000    1.7154e-24
 72398.60000    1.7156e-24
 72398.70000    1.7158e-24
 72398.80000    1.7161e-24
 72398.90000    1.7163e-24
 72399.00000    1.7165e-24
 72399.10000    1.7167e-24
 72399.20000    1.7169e-24
 72399.30000    1.7171e-24
 72399.40000    1.7173e-24
 72399.50000    1.7175e-24
 72399.60000    1.7178e-24
 72399.70000    1.7180e-24
 72399.80000    1.7182e-24
 72399.90000    1.7184e-24
 72400.00000    1.7186e-24
 72400.10000    1.7188e-24
 72400.20000    1.7190e-24
 72400.30000    1.7192e-24
 72400.40000    1.7195e-24
 72400.50000    1.7197e-24
 72400.60000    1.7199e-24
 72400.70000    1.7201e-24
 72400.80000    1.7203e-24
 72400.90000    1.7205e-24
 72401.00000    1.7207e-24
 72401.10000    1.7210e-24
 72401.20000    1.7212e-24
 72401.30000    1.7214e-24
 72401.40000    1.7216e-24
 72401.50000    1.7218e-24
 72401.60000    1.7220e-24
 72401.70000    1.7222e-24
 72401.80000    1.7224e-24
 72401.90000    1.7227e-24
 72402.00000    1.7229e-24
 72402.10000    1.7231e-24
 72402.20000    1.7233e-24
 72402.30000    1.7235e-24
 72402.40000    1.7237e-24
 72402.50000    1.7239e-24
 72402.60000    1.7242e-24
 72402.70000    1.7244e-24
 72402.80000    1.7246e-24
 72402.90000    1.7248e-24
 72403.00000    1.7250e-24
 72403.10000    1.7252e-24
 72403.20000    1.7254e-24
 72403.30000    1.7257e-24
 72403.40000    1.7259e-24
 72403.50000    1.7261e-24
 72403.60000    1.7263e-24
 72403.70000    1.7265e-24
 72403.80000    1.7267e-24
 72403.90000    1.7269e-24
 72404.00000    1.7272e-24
 72404.10000    1.7274e-24
 72404.20000    1.7276e-24
 72404.30000    1.7278e-24
 72404.40000    1.7280e-24
 72404.50000    1.7282e-24
 72404.60000    1.7284e-24
 72404.70000    1.7287e-24
 72404.80000    1.7289e-24
 72404.90000    1.7291e-24
 72405.00000    1.7293e-24
 72405.10000    1.7295e-24
 72405.20000    1.7297e-24
 72405.30000    1.7299e-24
 72405.40000    1.7302e-24
 72405.50000    1.7304e-24
 72405.60000    1.7306e-24
 72405.70000    1.7308e-24
 72405.80000    1.7310e-24
 72405.90000    1.7312e-24
 72406.00000    1.7314e-24
 72406.10000    1.7317e-24
 72406.20000    1.7319e-24
 72406.30000    1.7321e-24
 72406.40000    1.7323e-24
 72406.50000    1.7325e-24
 72406.60000    1.7327e-24
 72406.70000    1.7330e-24
 72406.80000    1.7332e-24
 72406.90000    1.7334e-24
 72407.00000    1.7336e-24
 72407.10000    1.7338e-24
 72407.20000    1.7340e-24
 72407.30000    1.7342e-24
 72407.40000    1.7345e-24
 72407.50000    1.7347e-24
 72407.60000    1.7349e-24
 72407.70000    1.7351e-24
 72407.80000    1.7353e-24
 72407.90000    1.7355e-24
 72408.00000    1.7358e-24
 72408.10000    1.7360e-24
 72408.20000    1.7362e-24
 72408.30000    1.7364e-24
 72408.40000    1.7366e-24
 72408.50000    1.7368e-24
 72408.60000    1.7370e-24
 72408.70000    1.7373e-24
 72408.80000    1.7375e-24
 72408.90000    1.7377e-24
 72409.00000    1.7379e-24
 72409.10000    1.7381e-24
 72409.20000    1.7383e-24
 72409.30000    1.7386e-24
 72409.40000    1.7388e-24
 72409.50000    1.7390e-24
 72409.60000    1.7392e-24
 72409.70000    1.7394e-24
 72409.80000    1.7396e-24
 72409.90000    1.7399e-24
 72410.00000    1.7401e-24
 72410.10000    1.7403e-24
 72410.20000    1.7405e-24
 72410.30000    1.7407e-24
 72410.40000    1.7409e-24
 72410.50000    1.7412e-24
 72410.60000    1.7414e-24
 72410.70000    1.7416e-24
 72410.80000    1.7418e-24
 72410.90000    1.7420e-24
 72411.00000    1.7422e-24
 72411.10000    1.7425e-24
 72411.20000    1.7427e-24
 72411.30000    1.7429e-24
 72411.40000    1.7431e-24
 72411.50000    1.7433e-24
 72411.60000    1.7435e-24
 72411.70000    1.7438e-24
 72411.80000    1.7440e-24
 72411.90000    1.7442e-24
 72412.00000    1.7444e-24
 72412.10000    1.7446e-24
 72412.20000    1.7448e-24
 72412.30000    1.7451e-24
 72412.40000    1.7453e-24
 72412.50000    1.7455e-24
 72412.60000    1.7457e-24
 72412.70000    1.7459e-24
 72412.80000    1.7461e-24
 72412.90000    1.7464e-24
 72413.00000    1.7466e-24
 72413.10000    1.7468e-24
 72413.20000    1.7470e-24
 72413.30000    1.7472e-24
 72413.40000    1.7475e-24
 72413.50000    1.7477e-24
 72413.60000    1.7479e-24
 72413.70000    1.7481e-24
 72413.80000    1.7483e-24
 72413.90000    1.7485e-24
 72414.00000    1.7488e-24
 72414.10000    1.7490e-24
 72414.20000    1.7492e-24
 72414.30000    1.7494e-24
 72414.40000    1.7496e-24
 72414.50000    1.7498e-24
 72414.60000    1.7501e-24
 72414.70000    1.7503e-24
 72414.80000    1.7505e-24
 72414.90000    1.7507e-24
 72415.00000    1.7509e-24
 72415.10000    1.7512e-24
 72415.20000    1.7514e-24
 72415.30000    1.7516e-24
 72415.40000    1.7518e-24
 72415.50000    1.7520e-24
 72415.60000    1.7522e-24
 72415.70000    1.7525e-24
 72415.80000    1.7527e-24
 72415.90000    1.7529e-24
 72416.00000    1.7531e-24
 72416.10000    1.7533e-24
 72416.20000    1.7536e-24
 72416.30000    1.7538e-24
 72416.40000    1.7540e-24
 72416.50000    1.7542e-24
 72416.60000    1.7544e-24
 72416.70000    1.7547e-24
 72416.80000    1.7549e-24
 72416.90000    1.7551e-24
 72417.00000    1.7553e-24
 72417.10000    1.7555e-24
 72417.20000    1.7557e-24
 72417.30000    1.7560e-24
 72417.40000    1.7562e-24
 72417.50000    1.7564e-24
 72417.60000    1.7566e-24
 72417.70000    1.7568e-24
 72417.80000    1.7571e-24
 72417.90000    1.7573e-24
 72418.00000    1.7575e-24
 72418.10000    1.7577e-24
 72418.20000    1.7579e-24
 72418.30000    1.7582e-24
 72418.40000    1.7584e-24
 72418.50000    1.7586e-24
 72418.60000    1.7588e-24
 72418.70000    1.7590e-24
 72418.80000    1.7593e-24
 72418.90000    1.7595e-24
 72419.00000    1.7597e-24
 72419.10000    1.7599e-24
 72419.20000    1.7601e-24
 72419.30000    1.7604e-24
 72419.40000    1.7606e-24
 72419.50000    1.7608e-24
 72419.60000    1.7610e-24
 72419.70000    1.7612e-24
 72419.80000    1.7615e-24
 72419.90000    1.7617e-24
 72420.00000    1.7619e-24
 72420.10000    1.7621e-24
 72420.20000    1.7623e-24
 72420.30000    1.7625e-24
 72420.40000    1.7628e-24
 72420.50000    1.7630e-24
 72420.60000    1.7632e-24
 72420.70000    1.7634e-24
 72420.80000    1.7637e-24
 72420.90000    1.7639e-24
 72421.00000    1.7641e-24
 72421.10000    1.7643e-24
 72421.20000    1.7645e-24
 72421.30000    1.7648e-24
 72421.40000    1.7650e-24
 72421.50000    1.7652e-24
 72421.60000    1.7654e-24
 72421.70000    1.7656e-24
 72421.80000    1.7659e-24
 72421.90000    1.7661e-24
 72422.00000    1.7663e-24
 72422.10000    1.7665e-24
 72422.20000    1.7667e-24
 72422.30000    1.7670e-24
 72422.40000    1.7672e-24
 72422.50000    1.7674e-24
 72422.60000    1.7676e-24
 72422.70000    1.7678e-24
 72422.80000    1.7681e-24
 72422.90000    1.7683e-24
 72423.00000    1.7685e-24
 72423.10000    1.7687e-24
 72423.20000    1.7689e-24
 72423.30000    1.7692e-24
 72423.40000    1.7694e-24
 72423.50000    1.7696e-24
 72423.60000    1.7698e-24
 72423.70000    1.7701e-24
 72423.80000    1.7703e-24
 72423.90000    1.7705e-24
 72424.00000    1.7707e-24
 72424.10000    1.7709e-24
 72424.20000    1.7712e-24
 72424.30000    1.7714e-24
 72424.40000    1.7716e-24
 72424.50000    1.7718e-24
 72424.60000    1.7720e-24
 72424.70000    1.7723e-24
 72424.80000    1.7725e-24
 72424.90000    1.7727e-24
 72425.00000    1.7729e-24
 72425.10000    1.7732e-24
 72425.20000    1.7734e-24
 72425.30000    1.7736e-24
 72425.40000    1.7738e-24
 72425.50000    1.7740e-24
 72425.60000    1.7743e-24
 72425.70000    1.7745e-24
 72425.80000    1.7747e-24
 72425.90000    1.7749e-24
 72426.00000    1.7751e-24
 72426.10000    1.7754e-24
 72426.20000    1.7756e-24
 72426.30000    1.7758e-24
 72426.40000    1.7760e-24
 72426.50000    1.7763e-24
 72426.60000    1.7765e-24
 72426.70000    1.7767e-24
 72426.80000    1.7769e-24
 72426.90000    1.7771e-24
 72427.00000    1.7774e-24
 72427.10000    1.7776e-24
 72427.20000    1.7778e-24
 72427.30000    1.7780e-24
 72427.40000    1.7783e-24
 72427.50000    1.7785e-24
 72427.60000    1.7787e-24
 72427.70000    1.7789e-24
 72427.80000    1.7792e-24
 72427.90000    1.7794e-24
 72428.00000    1.7796e-24
 72428.10000    1.7798e-24
 72428.20000    1.7800e-24
 72428.30000    1.7803e-24
 72428.40000    1.7805e-24
 72428.50000    1.7807e-24
 72428.60000    1.7809e-24
 72428.70000    1.7812e-24
 72428.80000    1.7814e-24
 72428.90000    1.7816e-24
 72429.00000    1.7818e-24
 72429.10000    1.7821e-24
 72429.20000    1.7823e-24
 72429.30000    1.7825e-24
 72429.40000    1.7827e-24
 72429.50000    1.7829e-24
 72429.60000    1.7832e-24
 72429.70000    1.7834e-24
 72429.80000    1.7836e-24
 72429.90000    1.7838e-24
 72430.00000    1.7841e-24
 72430.10000    1.7843e-24
 72430.20000    1.7845e-24
 72430.30000    1.7847e-24
 72430.40000    1.7850e-24
 72430.50000    1.7852e-24
 72430.60000    1.7854e-24
 72430.70000    1.7856e-24
 72430.80000    1.7859e-24
 72430.90000    1.7861e-24
 72431.00000    1.7863e-24
 72431.10000    1.7865e-24
 72431.20000    1.7867e-24
 72431.30000    1.7870e-24
 72431.40000    1.7872e-24
 72431.50000    1.7874e-24
 72431.60000    1.7876e-24
 72431.70000    1.7879e-24
 72431.80000    1.7881e-24
 72431.90000    1.7883e-24
 72432.00000    1.7885e-24
 72432.10000    1.7888e-24
 72432.20000    1.7890e-24
 72432.30000    1.7892e-24
 72432.40000    1.7894e-24
 72432.50000    1.7897e-24
 72432.60000    1.7899e-24
 72432.70000    1.7901e-24
 72432.80000    1.7903e-24
 72432.90000    1.7906e-24
 72433.00000    1.7908e-24
 72433.10000    1.7910e-24
 72433.20000    1.7912e-24
 72433.30000    1.7915e-24
 72433.40000    1.7917e-24
 72433.50000    1.7919e-24
 72433.60000    1.7921e-24
 72433.70000    1.7924e-24
 72433.80000    1.7926e-24
 72433.90000    1.7928e-24
 72434.00000    1.7930e-24
 72434.10000    1.7933e-24
 72434.20000    1.7935e-24
 72434.30000    1.7937e-24
 72434.40000    1.7939e-24
 72434.50000    1.7942e-24
 72434.60000    1.7944e-24
 72434.70000    1.7946e-24
 72434.80000    1.7948e-24
 72434.90000    1.7951e-24
 72435.00000    1.7953e-24
 72435.10000    1.7955e-24
 72435.20000    1.7957e-24
 72435.30000    1.7960e-24
 72435.40000    1.7962e-24
 72435.50000    1.7964e-24
 72435.60000    1.7966e-24
 72435.70000    1.7969e-24
 72435.80000    1.7971e-24
 72435.90000    1.7973e-24
 72436.00000    1.7975e-24
 72436.10000    1.7978e-24
 72436.20000    1.7980e-24
 72436.30000    1.7982e-24
 72436.40000    1.7984e-24
 72436.50000    1.7987e-24
 72436.60000    1.7989e-24
 72436.70000    1.7991e-24
 72436.80000    1.7993e-24
 72436.90000    1.7996e-24
 72437.00000    1.7998e-24
 72437.10000    1.8000e-24
 72437.20000    1.8003e-24
 72437.30000    1.8005e-24
 72437.40000    1.8007e-24
 72437.50000    1.8009e-24
 72437.60000    1.8012e-24
 72437.70000    1.8014e-24
 72437.80000    1.8016e-24
 72437.90000    1.8018e-24
 72438.00000    1.8021e-24
 72438.10000    1.8023e-24
 72438.20000    1.8025e-24
 72438.30000    1.8027e-24
 72438.40000    1.8030e-24
 72438.50000    1.8032e-24
 72438.60000    1.8034e-24
 72438.70000    1.8036e-24
 72438.80000    1.8039e-24
 72438.90000    1.8041e-24
 72439.00000    1.8043e-24
 72439.10000    1.8046e-24
 72439.20000    1.8048e-24
 72439.30000    1.8050e-24
 72439.40000    1.8052e-24
 72439.50000    1.8055e-24
 72439.60000    1.8057e-24
 72439.70000    1.8059e-24
 72439.80000    1.8061e-24
 72439.90000    1.8064e-24
 72440.00000    1.8066e-24
 72440.10000    1.8068e-24
 72440.20000    1.8071e-24
 72440.30000    1.8073e-24
 72440.40000    1.8075e-24
 72440.50000    1.8077e-24
 72440.60000    1.8080e-24
 72440.70000    1.8082e-24
 72440.80000    1.8084e-24
 72440.90000    1.8086e-24
 72441.00000    1.8089e-24
 72441.10000    1.8091e-24
 72441.20000    1.8093e-24
 72441.30000    1.8096e-24
 72441.40000    1.8098e-24
 72441.50000    1.8100e-24
 72441.60000    1.8102e-24
 72441.70000    1.8105e-24
 72441.80000    1.8107e-24
 72441.90000    1.8109e-24
 72442.00000    1.8112e-24
 72442.10000    1.8114e-24
 72442.20000    1.8116e-24
 72442.30000    1.8118e-24
 72442.40000    1.8121e-24
 72442.50000    1.8123e-24
 72442.60000    1.8125e-24
 72442.70000    1.8128e-24
 72442.80000    1.8130e-24
 72442.90000    1.8132e-24
 72443.00000    1.8134e-24
 72443.10000    1.8137e-24
 72443.20000    1.8139e-24
 72443.30000    1.8141e-24
 72443.40000    1.8144e-24
 72443.50000    1.8146e-24
 72443.60000    1.8148e-24
 72443.70000    1.8150e-24
 72443.80000    1.8153e-24
 72443.90000    1.8155e-24
 72444.00000    1.8157e-24
 72444.10000    1.8160e-24
 72444.20000    1.8162e-24
 72444.30000    1.8164e-24
 72444.40000    1.8166e-24
 72444.50000    1.8169e-24
 72444.60000    1.8171e-24
 72444.70000    1.8173e-24
 72444.80000    1.8176e-24
 72444.90000    1.8178e-24
 72445.00000    1.8180e-24
 72445.10000    1.8182e-24
 72445.20000    1.8185e-24
 72445.30000    1.8187e-24
 72445.40000    1.8189e-24
 72445.50000    1.8192e-24
 72445.60000    1.8194e-24
 72445.70000    1.8196e-24
 72445.80000    1.8198e-24
 72445.90000    1.8201e-24
 72446.00000    1.8203e-24
 72446.10000    1.8205e-24
 72446.20000    1.8208e-24
 72446.30000    1.8210e-24
 72446.40000    1.8212e-24
 72446.50000    1.8215e-24
 72446.60000    1.8217e-24
 72446.70000    1.8219e-24
 72446.80000    1.8221e-24
 72446.90000    1.8224e-24
 72447.00000    1.8226e-24
 72447.10000    1.8228e-24
 72447.20000    1.8231e-24
 72447.30000    1.8233e-24
 72447.40000    1.8235e-24
 72447.50000    1.8238e-24
 72447.60000    1.8240e-24
 72447.70000    1.8242e-24
 72447.80000    1.8244e-24
 72447.90000    1.8247e-24
 72448.00000    1.8249e-24
 72448.10000    1.8251e-24
 72448.20000    1.8254e-24
 72448.30000    1.8256e-24
 72448.40000    1.8258e-24
 72448.50000    1.8261e-24
 72448.60000    1.8263e-24
 72448.70000    1.8265e-24
 72448.80000    1.8268e-24
 72448.90000    1.8270e-24
 72449.00000    1.8272e-24
 72449.10000    1.8274e-24
 72449.20000    1.8277e-24
 72449.30000    1.8279e-24
 72449.40000    1.8281e-24
 72449.50000    1.8284e-24
 72449.60000    1.8286e-24
 72449.70000    1.8288e-24
 72449.80000    1.8291e-24
 72449.90000    1.8293e-24
 72450.00000    1.8295e-24
 72450.10000    1.8298e-24
 72450.20000    1.8300e-24
 72450.30000    1.8302e-24
 72450.40000    1.8304e-24
 72450.50000    1.8307e-24
 72450.60000    1.8309e-24
 72450.70000    1.8311e-24
 72450.80000    1.8314e-24
 72450.90000    1.8316e-24
 72451.00000    1.8318e-24
 72451.10000    1.8321e-24
 72451.20000    1.8323e-24
 72451.30000    1.8325e-24
 72451.40000    1.8328e-24
 72451.50000    1.8330e-24
 72451.60000    1.8332e-24
 72451.70000    1.8335e-24
 72451.80000    1.8337e-24
 72451.90000    1.8339e-24
 72452.00000    1.8342e-24
 72452.10000    1.8344e-24
 72452.20000    1.8346e-24
 72452.30000    1.8348e-24
 72452.40000    1.8351e-24
 72452.50000    1.8353e-24
 72452.60000    1.8355e-24
 72452.70000    1.8358e-24
 72452.80000    1.8360e-24
 72452.90000    1.8362e-24
 72453.00000    1.8365e-24
 72453.10000    1.8367e-24
 72453.20000    1.8369e-24
 72453.30000    1.8372e-24
 72453.40000    1.8374e-24
 72453.50000    1.8376e-24
 72453.60000    1.8379e-24
 72453.70000    1.8381e-24
 72453.80000    1.8383e-24
 72453.90000    1.8386e-24
 72454.00000    1.8388e-24
 72454.10000    1.8390e-24
 72454.20000    1.8393e-24
 72454.30000    1.8395e-24
 72454.40000    1.8397e-24
 72454.50000    1.8400e-24
 72454.60000    1.8402e-24
 72454.70000    1.8404e-24
 72454.80000    1.8407e-24
 72454.90000    1.8409e-24
 72455.00000    1.8411e-24
 72455.10000    1.8414e-24
 72455.20000    1.8416e-24
 72455.30000    1.8418e-24
 72455.40000    1.8421e-24
 72455.50000    1.8423e-24
 72455.60000    1.8425e-24
 72455.70000    1.8428e-24
 72455.80000    1.8430e-24
 72455.90000    1.8432e-24
 72456.00000    1.8435e-24
 72456.10000    1.8437e-24
 72456.20000    1.8439e-24
 72456.30000    1.8442e-24
 72456.40000    1.8444e-24
 72456.50000    1.8446e-24
 72456.60000    1.8449e-24
 72456.70000    1.8451e-24
 72456.80000    1.8453e-24
 72456.90000    1.8456e-24
 72457.00000    1.8458e-24
 72457.10000    1.8460e-24
 72457.20000    1.8463e-24
 72457.30000    1.8465e-24
 72457.40000    1.8467e-24
 72457.50000    1.8470e-24
 72457.60000    1.8472e-24
 72457.70000    1.8474e-24
 72457.80000    1.8477e-24
 72457.90000    1.8479e-24
 72458.00000    1.8481e-24
 72458.10000    1.8484e-24
 72458.20000    1.8486e-24
 72458.30000    1.8488e-24
 72458.40000    1.8491e-24
 72458.50000    1.8493e-24
 72458.60000    1.8495e-24
 72458.70000    1.8498e-24
 72458.80000    1.8500e-24
 72458.90000    1.8502e-24
 72459.00000    1.8505e-24
 72459.10000    1.8507e-24
 72459.20000    1.8510e-24
 72459.30000    1.8512e-24
 72459.40000    1.8514e-24
 72459.50000    1.8517e-24
 72459.60000    1.8519e-24
 72459.70000    1.8521e-24
 72459.80000    1.8524e-24
 72459.90000    1.8526e-24
 72460.00000    1.8528e-24
 72460.10000    1.8531e-24
 72460.20000    1.8533e-24
 72460.30000    1.8535e-24
 72460.40000    1.8538e-24
 72460.50000    1.8540e-24
 72460.60000    1.8542e-24
 72460.70000    1.8545e-24
 72460.80000    1.8547e-24
 72460.90000    1.8549e-24
 72461.00000    1.8552e-24
 72461.10000    1.8554e-24
 72461.20000    1.8557e-24
 72461.30000    1.8559e-24
 72461.40000    1.8561e-24
 72461.50000    1.8564e-24
 72461.60000    1.8566e-24
 72461.70000    1.8568e-24
 72461.80000    1.8571e-24
 72461.90000    1.8573e-24
 72462.00000    1.8575e-24
 72462.10000    1.8578e-24
 72462.20000    1.8580e-24
 72462.30000    1.8582e-24
 72462.40000    1.8585e-24
 72462.50000    1.8587e-24
 72462.60000    1.8590e-24
 72462.70000    1.8592e-24
 72462.80000    1.8594e-24
 72462.90000    1.8597e-24
 72463.00000    1.8599e-24
 72463.10000    1.8601e-24
 72463.20000    1.8604e-24
 72463.30000    1.8606e-24
 72463.40000    1.8608e-24
 72463.50000    1.8611e-24
 72463.60000    1.8613e-24
 72463.70000    1.8616e-24
 72463.80000    1.8618e-24
 72463.90000    1.8620e-24
 72464.00000    1.8623e-24
 72464.10000    1.8625e-24
 72464.20000    1.8627e-24
 72464.30000    1.8630e-24
 72464.40000    1.8632e-24
 72464.50000    1.8635e-24
 72464.60000    1.8637e-24
 72464.70000    1.8639e-24
 72464.80000    1.8642e-24
 72464.90000    1.8644e-24
 72465.00000    1.8646e-24
 72465.10000    1.8649e-24
 72465.20000    1.8651e-24
 72465.30000    1.8653e-24
 72465.40000    1.8656e-24
 72465.50000    1.8658e-24
 72465.60000    1.8661e-24
 72465.70000    1.8663e-24
 72465.80000    1.8665e-24
 72465.90000    1.8668e-24
 72466.00000    1.8670e-24
 72466.10000    1.8672e-24
 72466.20000    1.8675e-24
 72466.30000    1.8677e-24
 72466.40000    1.8680e-24
 72466.50000    1.8682e-24
 72466.60000    1.8684e-24
 72466.70000    1.8687e-24
 72466.80000    1.8689e-24
 72466.90000    1.8692e-24
 72467.00000    1.8694e-24
 72467.10000    1.8696e-24
 72467.20000    1.8699e-24
 72467.30000    1.8701e-24
 72467.40000    1.8703e-24
 72467.50000    1.8706e-24
 72467.60000    1.8708e-24
 72467.70000    1.8711e-24
 72467.80000    1.8713e-24
 72467.90000    1.8715e-24
 72468.00000    1.8718e-24
 72468.10000    1.8720e-24
 72468.20000    1.8722e-24
 72468.30000    1.8725e-24
 72468.40000    1.8727e-24
 72468.50000    1.8730e-24
 72468.60000    1.8732e-24
 72468.70000    1.8734e-24
 72468.80000    1.8737e-24
 72468.90000    1.8739e-24
 72469.00000    1.8742e-24
 72469.10000    1.8744e-24
 72469.20000    1.8746e-24
 72469.30000    1.8749e-24
 72469.40000    1.8751e-24
 72469.50000    1.8753e-24
 72469.60000    1.8756e-24
 72469.70000    1.8758e-24
 72469.80000    1.8761e-24
 72469.90000    1.8763e-24
 72470.00000    1.8765e-24
 72470.10000    1.8768e-24
 72470.20000    1.8770e-24
 72470.30000    1.8773e-24
 72470.40000    1.8775e-24
 72470.50000    1.8777e-24
 72470.60000    1.8780e-24
 72470.70000    1.8782e-24
 72470.80000    1.8785e-24
 72470.90000    1.8787e-24
 72471.00000    1.8789e-24
 72471.10000    1.8792e-24
 72471.20000    1.8794e-24
 72471.30000    1.8797e-24
 72471.40000    1.8799e-24
 72471.50000    1.8801e-24
 72471.60000    1.8804e-24
 72471.70000    1.8806e-24
 72471.80000    1.8809e-24
 72471.90000    1.8811e-24
 72472.00000    1.8813e-24
 72472.10000    1.8816e-24
 72472.20000    1.8818e-24
 72472.30000    1.8821e-24
 72472.40000    1.8823e-24
 72472.50000    1.8825e-24
 72472.60000    1.8828e-24
 72472.70000    1.8830e-24
 72472.80000    1.8833e-24
 72472.90000    1.8835e-24
 72473.00000    1.8837e-24
 72473.10000    1.8840e-24
 72473.20000    1.8842e-24
 72473.30000    1.8845e-24
 72473.40000    1.8847e-24
 72473.50000    1.8849e-24
 72473.60000    1.8852e-24
 72473.70000    1.8854e-24
 72473.80000    1.8857e-24
 72473.90000    1.8859e-24
 72474.00000    1.8861e-24
 72474.10000    1.8864e-24
 72474.20000    1.8866e-24
 72474.30000    1.8869e-24
 72474.40000    1.8871e-24
 72474.50000    1.8874e-24
 72474.60000    1.8876e-24
 72474.70000    1.8878e-24
 72474.80000    1.8881e-24
 72474.90000    1.8883e-24
 72475.00000    1.8886e-24
 72475.10000    1.8888e-24
 72475.20000    1.8890e-24
 72475.30000    1.8893e-24
 72475.40000    1.8895e-24
 72475.50000    1.8898e-24
 72475.60000    1.8900e-24
 72475.70000    1.8902e-24
 72475.80000    1.8905e-24
 72475.90000    1.8907e-24
 72476.00000    1.8910e-24
 72476.10000    1.8912e-24
 72476.20000    1.8915e-24
 72476.30000    1.8917e-24
 72476.40000    1.8919e-24
 72476.50000    1.8922e-24
 72476.60000    1.8924e-24
 72476.70000    1.8927e-24
 72476.80000    1.8929e-24
 72476.90000    1.8931e-24
 72477.00000    1.8934e-24
 72477.10000    1.8936e-24
 72477.20000    1.8939e-24
 72477.30000    1.8941e-24
 72477.40000    1.8944e-24
 72477.50000    1.8946e-24
 72477.60000    1.8948e-24
 72477.70000    1.8951e-24
 72477.80000    1.8953e-24
 72477.90000    1.8956e-24
 72478.00000    1.8958e-24
 72478.10000    1.8961e-24
 72478.20000    1.8963e-24
 72478.30000    1.8965e-24
 72478.40000    1.8968e-24
 72478.50000    1.8970e-24
 72478.60000    1.8973e-24
 72478.70000    1.8975e-24
 72478.80000    1.8978e-24
 72478.90000    1.8980e-24
 72479.00000    1.8982e-24
 72479.10000    1.8985e-24
 72479.20000    1.8987e-24
 72479.30000    1.8990e-24
 72479.40000    1.8992e-24
 72479.50000    1.8995e-24
 72479.60000    1.8997e-24
 72479.70000    1.8999e-24
 72479.80000    1.9002e-24
 72479.90000    1.9004e-24
 72480.00000    1.9007e-24
 72480.10000    1.9009e-24
 72480.20000    1.9012e-24
 72480.30000    1.9014e-24
 72480.40000    1.9016e-24
 72480.50000    1.9019e-24
 72480.60000    1.9021e-24
 72480.70000    1.9024e-24
 72480.80000    1.9026e-24
 72480.90000    1.9029e-24
 72481.00000    1.9031e-24
 72481.10000    1.9034e-24
 72481.20000    1.9036e-24
 72481.30000    1.9038e-24
 72481.40000    1.9041e-24
 72481.50000    1.9043e-24
 72481.60000    1.9046e-24
 72481.70000    1.9048e-24
 72481.80000    1.9051e-24
 72481.90000    1.9053e-24
 72482.00000    1.9055e-24
 72482.10000    1.9058e-24
 72482.20000    1.9060e-24
 72482.30000    1.9063e-24
 72482.40000    1.9065e-24
 72482.50000    1.9068e-24
 72482.60000    1.9070e-24
 72482.70000    1.9073e-24
 72482.80000    1.9075e-24
 72482.90000    1.9077e-24
 72483.00000    1.9080e-24
 72483.10000    1.9082e-24
 72483.20000    1.9085e-24
 72483.30000    1.9087e-24
 72483.40000    1.9090e-24
 72483.50000    1.9092e-24
 72483.60000    1.9095e-24
 72483.70000    1.9097e-24
 72483.80000    1.9100e-24
 72483.90000    1.9102e-24
 72484.00000    1.9104e-24
 72484.10000    1.9107e-24
 72484.20000    1.9109e-24
 72484.30000    1.9112e-24
 72484.40000    1.9114e-24
 72484.50000    1.9117e-24
 72484.60000    1.9119e-24
 72484.70000    1.9122e-24
 72484.80000    1.9124e-24
 72484.90000    1.9127e-24
 72485.00000    1.9129e-24
 72485.10000    1.9131e-24
 72485.20000    1.9134e-24
 72485.30000    1.9136e-24
 72485.40000    1.9139e-24
 72485.50000    1.9141e-24
 72485.60000    1.9144e-24
 72485.70000    1.9146e-24
 72485.80000    1.9149e-24
 72485.90000    1.9151e-24
 72486.00000    1.9154e-24
 72486.10000    1.9156e-24
 72486.20000    1.9158e-24
 72486.30000    1.9161e-24
 72486.40000    1.9163e-24
 72486.50000    1.9166e-24
 72486.60000    1.9168e-24
 72486.70000    1.9171e-24
 72486.80000    1.9173e-24
 72486.90000    1.9176e-24
 72487.00000    1.9178e-24
 72487.10000    1.9181e-24
 72487.20000    1.9183e-24
 72487.30000    1.9186e-24
 72487.40000    1.9188e-24
 72487.50000    1.9190e-24
 72487.60000    1.9193e-24
 72487.70000    1.9195e-24
 72487.80000    1.9198e-24
 72487.90000    1.9200e-24
 72488.00000    1.9203e-24
 72488.10000    1.9205e-24
 72488.20000    1.9208e-24
 72488.30000    1.9210e-24
 72488.40000    1.9213e-24
 72488.50000    1.9215e-24
 72488.60000    1.9218e-24
 72488.70000    1.9220e-24
 72488.80000    1.9223e-24
 72488.90000    1.9225e-24
 72489.00000    1.9228e-24
 72489.10000    1.9230e-24
 72489.20000    1.9232e-24
 72489.30000    1.9235e-24
 72489.40000    1.9237e-24
 72489.50000    1.9240e-24
 72489.60000    1.9242e-24
 72489.70000    1.9245e-24
 72489.80000    1.9247e-24
 72489.90000    1.9250e-24
 72490.00000    1.9252e-24
 72490.10000    1.9255e-24
 72490.20000    1.9257e-24
 72490.30000    1.9260e-24
 72490.40000    1.9262e-24
 72490.50000    1.9265e-24
 72490.60000    1.9267e-24
 72490.70000    1.9270e-24
 72490.80000    1.9272e-24
 72490.90000    1.9275e-24
 72491.00000    1.9277e-24
 72491.10000    1.9280e-24
 72491.20000    1.9282e-24
 72491.30000    1.9285e-24
 72491.40000    1.9287e-24
 72491.50000    1.9289e-24
 72491.60000    1.9292e-24
 72491.70000    1.9294e-24
 72491.80000    1.9297e-24
 72491.90000    1.9299e-24
 72492.00000    1.9302e-24
 72492.10000    1.9304e-24
 72492.20000    1.9307e-24
 72492.30000    1.9309e-24
 72492.40000    1.9312e-24
 72492.50000    1.9314e-24
 72492.60000    1.9317e-24
 72492.70000    1.9319e-24
 72492.80000    1.9322e-24
 72492.90000    1.9324e-24
 72493.00000    1.9327e-24
 72493.10000    1.9329e-24
 72493.20000    1.9332e-24
 72493.30000    1.9334e-24
 72493.40000    1.9337e-24
 72493.50000    1.9339e-24
 72493.60000    1.9342e-24
 72493.70000    1.9344e-24
 72493.80000    1.9347e-24
 72493.90000    1.9349e-24
 72494.00000    1.9352e-24
 72494.10000    1.9354e-24
 72494.20000    1.9357e-24
 72494.30000    1.9359e-24
 72494.40000    1.9362e-24
 72494.50000    1.9364e-24
 72494.60000    1.9367e-24
 72494.70000    1.9369e-24
 72494.80000    1.9372e-24
 72494.90000    1.9374e-24
 72495.00000    1.9377e-24
 72495.10000    1.9379e-24
 72495.20000    1.9382e-24
 72495.30000    1.9384e-24
 72495.40000    1.9387e-24
 72495.50000    1.9389e-24
 72495.60000    1.9392e-24
 72495.70000    1.9394e-24
 72495.80000    1.9397e-24
 72495.90000    1.9399e-24
 72496.00000    1.9402e-24
 72496.10000    1.9404e-24
 72496.20000    1.9407e-24
 72496.30000    1.9409e-24
 72496.40000    1.9412e-24
 72496.50000    1.9414e-24
 72496.60000    1.9417e-24
 72496.70000    1.9419e-24
 72496.80000    1.9422e-24
 72496.90000    1.9424e-24
 72497.00000    1.9427e-24
 72497.10000    1.9429e-24
 72497.20000    1.9432e-24
 72497.30000    1.9434e-24
 72497.40000    1.9437e-24
 72497.50000    1.9439e-24
 72497.60000    1.9442e-24
 72497.70000    1.9444e-24
 72497.80000    1.9447e-24
 72497.90000    1.9449e-24
 72498.00000    1.9452e-24
 72498.10000    1.9454e-24
 72498.20000    1.9457e-24
 72498.30000    1.9459e-24
 72498.40000    1.9462e-24
 72498.50000    1.9464e-24
 72498.60000    1.9467e-24
 72498.70000    1.9469e-24
 72498.80000    1.9472e-24
 72498.90000    1.9474e-24
 72499.00000    1.9477e-24
 72499.10000    1.9479e-24
 72499.20000    1.9482e-24
 72499.30000    1.9485e-24
 72499.40000    1.9487e-24
 72499.50000    1.9490e-24
 72499.60000    1.9492e-24
 72499.70000    1.9495e-24
 72499.80000    1.9497e-24
 72499.90000    1.9500e-24
 72500.00000    1.9502e-24
 72500.10000    1.9505e-24
 72500.20000    1.9507e-24
 72500.30000    1.9510e-24
 72500.40000    1.9512e-24
 72500.50000    1.9515e-24
 72500.60000    1.9517e-24
 72500.70000    1.9520e-24
 72500.80000    1.9522e-24
 72500.90000    1.9525e-24
 72501.00000    1.9527e-24
 72501.10000    1.9530e-24
 72501.20000    1.9532e-24
 72501.30000    1.9535e-24
 72501.40000    1.9538e-24
 72501.50000    1.9540e-24
 72501.60000    1.9543e-24
 72501.70000    1.9545e-24
 72501.80000    1.9548e-24
 72501.90000    1.9550e-24
 72502.00000    1.9553e-24
 72502.10000    1.9555e-24
 72502.20000    1.9558e-24
 72502.30000    1.9560e-24
 72502.40000    1.9563e-24
 72502.50000    1.9565e-24
 72502.60000    1.9568e-24
 72502.70000    1.9570e-24
 72502.80000    1.9573e-24
 72502.90000    1.9575e-24
 72503.00000    1.9578e-24
 72503.10000    1.9581e-24
 72503.20000    1.9583e-24
 72503.30000    1.9586e-24
 72503.40000    1.9588e-24
 72503.50000    1.9591e-24
 72503.60000    1.9593e-24
 72503.70000    1.9596e-24
 72503.80000    1.9598e-24
 72503.90000    1.9601e-24
 72504.00000    1.9603e-24
 72504.10000    1.9606e-24
 72504.20000    1.9608e-24
 72504.30000    1.9611e-24
 72504.40000    1.9614e-24
 72504.50000    1.9616e-24
 72504.60000    1.9619e-24
 72504.70000    1.9621e-24
 72504.80000    1.9624e-24
 72504.90000    1.9626e-24
 72505.00000    1.9629e-24
 72505.10000    1.9631e-24
 72505.20000    1.9634e-24
 72505.30000    1.9636e-24
 72505.40000    1.9639e-24
 72505.50000    1.9642e-24
 72505.60000    1.9644e-24
 72505.70000    1.9647e-24
 72505.80000    1.9649e-24
 72505.90000    1.9652e-24
 72506.00000    1.9654e-24
 72506.10000    1.9657e-24
 72506.20000    1.9659e-24
 72506.30000    1.9662e-24
 72506.40000    1.9664e-24
 72506.50000    1.9667e-24
 72506.60000    1.9670e-24
 72506.70000    1.9672e-24
 72506.80000    1.9675e-24
 72506.90000    1.9677e-24
 72507.00000    1.9680e-24
 72507.10000    1.9682e-24
 72507.20000    1.9685e-24
 72507.30000    1.9687e-24
 72507.40000    1.9690e-24
 72507.50000    1.9693e-24
 72507.60000    1.9695e-24
 72507.70000    1.9698e-24
 72507.80000    1.9700e-24
 72507.90000    1.9703e-24
 72508.00000    1.9705e-24
 72508.10000    1.9708e-24
 72508.20000    1.9710e-24
 72508.30000    1.9713e-24
 72508.40000    1.9716e-24
 72508.50000    1.9718e-24
 72508.60000    1.9721e-24
 72508.70000    1.9723e-24
 72508.80000    1.9726e-24
 72508.90000    1.9728e-24
 72509.00000    1.9731e-24
 72509.10000    1.9733e-24
 72509.20000    1.9736e-24
 72509.30000    1.9739e-24
 72509.40000    1.9741e-24
 72509.50000    1.9744e-24
 72509.60000    1.9746e-24
 72509.70000    1.9749e-24
 72509.80000    1.9751e-24
 72509.90000    1.9754e-24
 72510.00000    1.9757e-24
 72510.10000    1.9759e-24
 72510.20000    1.9762e-24
 72510.30000    1.9764e-24
 72510.40000    1.9767e-24
 72510.50000    1.9769e-24
 72510.60000    1.9772e-24
 72510.70000    1.9775e-24
 72510.80000    1.9777e-24
 72510.90000    1.9780e-24
 72511.00000    1.9782e-24
 72511.10000    1.9785e-24
 72511.20000    1.9787e-24
 72511.30000    1.9790e-24
 72511.40000    1.9793e-24
 72511.50000    1.9795e-24
 72511.60000    1.9798e-24
 72511.70000    1.9800e-24
 72511.80000    1.9803e-24
 72511.90000    1.9805e-24
 72512.00000    1.9808e-24
 72512.10000    1.9811e-24
 72512.20000    1.9813e-24
 72512.30000    1.9816e-24
 72512.40000    1.9818e-24
 72512.50000    1.9821e-24
 72512.60000    1.9823e-24
 72512.70000    1.9826e-24
 72512.80000    1.9829e-24
 72512.90000    1.9831e-24
 72513.00000    1.9834e-24
 72513.10000    1.9836e-24
 72513.20000    1.9839e-24
 72513.30000    1.9841e-24
 72513.40000    1.9844e-24
 72513.50000    1.9847e-24
 72513.60000    1.9849e-24
 72513.70000    1.9852e-24
 72513.80000    1.9854e-24
 72513.90000    1.9857e-24
 72514.00000    1.9860e-24
 72514.10000    1.9862e-24
 72514.20000    1.9865e-24
 72514.30000    1.9867e-24
 72514.40000    1.9870e-24
 72514.50000    1.9872e-24
 72514.60000    1.9875e-24
 72514.70000    1.9878e-24
 72514.80000    1.9880e-24
 72514.90000    1.9883e-24
 72515.00000    1.9885e-24
 72515.10000    1.9888e-24
 72515.20000    1.9891e-24
 72515.30000    1.9893e-24
 72515.40000    1.9896e-24
 72515.50000    1.9898e-24
 72515.60000    1.9901e-24
 72515.70000    1.9904e-24
 72515.80000    1.9906e-24
 72515.90000    1.9909e-24
 72516.00000    1.9911e-24
 72516.10000    1.9914e-24
 72516.20000    1.9917e-24
 72516.30000    1.9919e-24
 72516.40000    1.9922e-24
 72516.50000    1.9924e-24
 72516.60000    1.9927e-24
 72516.70000    1.9929e-24
 72516.80000    1.9932e-24
 72516.90000    1.9935e-24
 72517.00000    1.9937e-24
 72517.10000    1.9940e-24
 72517.20000    1.9942e-24
 72517.30000    1.9945e-24
 72517.40000    1.9948e-24
 72517.50000    1.9950e-24
 72517.60000    1.9953e-24
 72517.70000    1.9955e-24
 72517.80000    1.9958e-24
 72517.90000    1.9961e-24
 72518.00000    1.9963e-24
 72518.10000    1.9966e-24
 72518.20000    1.9969e-24
 72518.30000    1.9971e-24
 72518.40000    1.9974e-24
 72518.50000    1.9976e-24
 72518.60000    1.9979e-24
 72518.70000    1.9982e-24
 72518.80000    1.9984e-24
 72518.90000    1.9987e-24
 72519.00000    1.9989e-24
 72519.10000    1.9992e-24
 72519.20000    1.9995e-24
 72519.30000    1.9997e-24
 72519.40000    2.0000e-24
 72519.50000    2.0002e-24
 72519.60000    2.0005e-24
 72519.70000    2.0008e-24
 72519.80000    2.0010e-24
 72519.90000    2.0013e-24
 72520.00000    2.0015e-24
 72520.10000    2.0018e-24
 72520.20000    2.0021e-24
 72520.30000    2.0023e-24
 72520.40000    2.0026e-24
 72520.50000    2.0029e-24
 72520.60000    2.0031e-24
 72520.70000    2.0034e-24
 72520.80000    2.0036e-24
 72520.90000    2.0039e-24
 72521.00000    2.0042e-24
 72521.10000    2.0044e-24
 72521.20000    2.0047e-24
 72521.30000    2.0049e-24
 72521.40000    2.0052e-24
 72521.50000    2.0055e-24
 72521.60000    2.0057e-24
 72521.70000    2.0060e-24
 72521.80000    2.0063e-24
 72521.90000    2.0065e-24
 72522.00000    2.0068e-24
 72522.10000    2.0070e-24
 72522.20000    2.0073e-24
 72522.30000    2.0076e-24
 72522.40000    2.0078e-24
 72522.50000    2.0081e-24
 72522.60000    2.0084e-24
 72522.70000    2.0086e-24
 72522.80000    2.0089e-24
 72522.90000    2.0091e-24
 72523.00000    2.0094e-24
 72523.10000    2.0097e-24
 72523.20000    2.0099e-24
 72523.30000    2.0102e-24
 72523.40000    2.0105e-24
 72523.50000    2.0107e-24
 72523.60000    2.0110e-24
 72523.70000    2.0112e-24
 72523.80000    2.0115e-24
 72523.90000    2.0118e-24
 72524.00000    2.0120e-24
 72524.10000    2.0123e-24
 72524.20000    2.0126e-24
 72524.30000    2.0128e-24
 72524.40000    2.0131e-24
 72524.50000    2.0133e-24
 72524.60000    2.0136e-24
 72524.70000    2.0139e-24
 72524.80000    2.0141e-24
 72524.90000    2.0144e-24
 72525.00000    2.0147e-24
 72525.10000    2.0149e-24
 72525.20000    2.0152e-24
 72525.30000    2.0155e-24
 72525.40000    2.0157e-24
 72525.50000    2.0160e-24
 72525.60000    2.0162e-24
 72525.70000    2.0165e-24
 72525.80000    2.0168e-24
 72525.90000    2.0170e-24
 72526.00000    2.0173e-24
 72526.10000    2.0176e-24
 72526.20000    2.0178e-24
 72526.30000    2.0181e-24
 72526.40000    2.0184e-24
 72526.50000    2.0186e-24
 72526.60000    2.0189e-24
 72526.70000    2.0192e-24
 72526.80000    2.0194e-24
 72526.90000    2.0197e-24
 72527.00000    2.0199e-24
 72527.10000    2.0202e-24
 72527.20000    2.0205e-24
 72527.30000    2.0207e-24
 72527.40000    2.0210e-24
 72527.50000    2.0213e-24
 72527.60000    2.0215e-24
 72527.70000    2.0218e-24
 72527.80000    2.0221e-24
 72527.90000    2.0223e-24
 72528.00000    2.0226e-24
 72528.10000    2.0229e-24
 72528.20000    2.0231e-24
 72528.30000    2.0234e-24
 72528.40000    2.0237e-24
 72528.50000    2.0239e-24
 72528.60000    2.0242e-24
 72528.70000    2.0244e-24
 72528.80000    2.0247e-24
 72528.90000    2.0250e-24
 72529.00000    2.0252e-24
 72529.10000    2.0255e-24
 72529.20000    2.0258e-24
 72529.30000    2.0260e-24
 72529.40000    2.0263e-24
 72529.50000    2.0266e-24
 72529.60000    2.0268e-24
 72529.70000    2.0271e-24
 72529.80000    2.0274e-24
 72529.90000    2.0276e-24
 72530.00000    2.0279e-24
 72530.10000    2.0282e-24
 72530.20000    2.0284e-24
 72530.30000    2.0287e-24
 72530.40000    2.0290e-24
 72530.50000    2.0292e-24
 72530.60000    2.0295e-24
 72530.70000    2.0298e-24
 72530.80000    2.0300e-24
 72530.90000    2.0303e-24
 72531.00000    2.0306e-24
 72531.10000    2.0308e-24
 72531.20000    2.0311e-24
 72531.30000    2.0314e-24
 72531.40000    2.0316e-24
 72531.50000    2.0319e-24
 72531.60000    2.0322e-24
 72531.70000    2.0324e-24
 72531.80000    2.0327e-24
 72531.90000    2.0330e-24
 72532.00000    2.0332e-24
 72532.10000    2.0335e-24
 72532.20000    2.0338e-24
 72532.30000    2.0340e-24
 72532.40000    2.0343e-24
 72532.50000    2.0346e-24
 72532.60000    2.0348e-24
 72532.70000    2.0351e-24
 72532.80000    2.0354e-24
 72532.90000    2.0356e-24
 72533.00000    2.0359e-24
 72533.10000    2.0362e-24
 72533.20000    2.0364e-24
 72533.30000    2.0367e-24
 72533.40000    2.0370e-24
 72533.50000    2.0372e-24
 72533.60000    2.0375e-24
 72533.70000    2.0378e-24
 72533.80000    2.0380e-24
 72533.90000    2.0383e-24
 72534.00000    2.0386e-24
 72534.10000    2.0388e-24
 72534.20000    2.0391e-24
 72534.30000    2.0394e-24
 72534.40000    2.0396e-24
 72534.50000    2.0399e-24
 72534.60000    2.0402e-24
 72534.70000    2.0404e-24
 72534.80000    2.0407e-24
 72534.90000    2.0410e-24
 72535.00000    2.0413e-24
 72535.10000    2.0415e-24
 72535.20000    2.0418e-24
 72535.30000    2.0421e-24
 72535.40000    2.0423e-24
 72535.50000    2.0426e-24
 72535.60000    2.0429e-24
 72535.70000    2.0431e-24
 72535.80000    2.0434e-24
 72535.90000    2.0437e-24
 72536.00000    2.0439e-24
 72536.10000    2.0442e-24
 72536.20000    2.0445e-24
 72536.30000    2.0447e-24
 72536.40000    2.0450e-24
 72536.50000    2.0453e-24
 72536.60000    2.0456e-24
 72536.70000    2.0458e-24
 72536.80000    2.0461e-24
 72536.90000    2.0464e-24
 72537.00000    2.0466e-24
 72537.10000    2.0469e-24
 72537.20000    2.0472e-24
 72537.30000    2.0474e-24
 72537.40000    2.0477e-24
 72537.50000    2.0480e-24
 72537.60000    2.0482e-24
 72537.70000    2.0485e-24
 72537.80000    2.0488e-24
 72537.90000    2.0491e-24
 72538.00000    2.0493e-24
 72538.10000    2.0496e-24
 72538.20000    2.0499e-24
 72538.30000    2.0501e-24
 72538.40000    2.0504e-24
 72538.50000    2.0507e-24
 72538.60000    2.0509e-24
 72538.70000    2.0512e-24
 72538.80000    2.0515e-24
 72538.90000    2.0517e-24
 72539.00000    2.0520e-24
 72539.10000    2.0523e-24
 72539.20000    2.0526e-24
 72539.30000    2.0528e-24
 72539.40000    2.0531e-24
 72539.50000    2.0534e-24
 72539.60000    2.0536e-24
 72539.70000    2.0539e-24
 72539.80000    2.0542e-24
 72539.90000    2.0545e-24
 72540.00000    2.0547e-24
 72540.10000    2.0550e-24
 72540.20000    2.0553e-24
 72540.30000    2.0555e-24
 72540.40000    2.0558e-24
 72540.50000    2.0561e-24
 72540.60000    2.0563e-24
 72540.70000    2.0566e-24
 72540.80000    2.0569e-24
 72540.90000    2.0572e-24
 72541.00000    2.0574e-24
 72541.10000    2.0577e-24
 72541.20000    2.0580e-24
 72541.30000    2.0582e-24
 72541.40000    2.0585e-24
 72541.50000    2.0588e-24
 72541.60000    2.0591e-24
 72541.70000    2.0593e-24
 72541.80000    2.0596e-24
 72541.90000    2.0599e-24
 72542.00000    2.0601e-24
 72542.10000    2.0604e-24
 72542.20000    2.0607e-24
 72542.30000    2.0610e-24
 72542.40000    2.0612e-24
 72542.50000    2.0615e-24
 72542.60000    2.0618e-24
 72542.70000    2.0620e-24
 72542.80000    2.0623e-24
 72542.90000    2.0626e-24
 72543.00000    2.0629e-24
 72543.10000    2.0631e-24
 72543.20000    2.0634e-24
 72543.30000    2.0637e-24
 72543.40000    2.0640e-24
 72543.50000    2.0642e-24
 72543.60000    2.0645e-24
 72543.70000    2.0648e-24
 72543.80000    2.0650e-24
 72543.90000    2.0653e-24
 72544.00000    2.0656e-24
 72544.10000    2.0659e-24
 72544.20000    2.0661e-24
 72544.30000    2.0664e-24
 72544.40000    2.0667e-24
 72544.50000    2.0670e-24
 72544.60000    2.0672e-24
 72544.70000    2.0675e-24
 72544.80000    2.0678e-24
 72544.90000    2.0680e-24
 72545.00000    2.0683e-24
 72545.10000    2.0686e-24
 72545.20000    2.0689e-24
 72545.30000    2.0691e-24
 72545.40000    2.0694e-24
 72545.50000    2.0697e-24
 72545.60000    2.0700e-24
 72545.70000    2.0702e-24
 72545.80000    2.0705e-24
 72545.90000    2.0708e-24
 72546.00000    2.0710e-24
 72546.10000    2.0713e-24
 72546.20000    2.0716e-24
 72546.30000    2.0719e-24
 72546.40000    2.0721e-24
 72546.50000    2.0724e-24
 72546.60000    2.0727e-24
 72546.70000    2.0730e-24
 72546.80000    2.0732e-24
 72546.90000    2.0735e-24
 72547.00000    2.0738e-24
 72547.10000    2.0741e-24
 72547.20000    2.0743e-24
 72547.30000    2.0746e-24
 72547.40000    2.0749e-24
 72547.50000    2.0752e-24
 72547.60000    2.0754e-24
 72547.70000    2.0757e-24
 72547.80000    2.0760e-24
 72547.90000    2.0763e-24
 72548.00000    2.0765e-24
 72548.10000    2.0768e-24
 72548.20000    2.0771e-24
 72548.30000    2.0774e-24
 72548.40000    2.0776e-24
 72548.50000    2.0779e-24
 72548.60000    2.0782e-24
 72548.70000    2.0784e-24
 72548.80000    2.0787e-24
 72548.90000    2.0790e-24
 72549.00000    2.0793e-24
 72549.10000    2.0795e-24
 72549.20000    2.0798e-24
 72549.30000    2.0801e-24
 72549.40000    2.0804e-24
 72549.50000    2.0806e-24
 72549.60000    2.0809e-24
 72549.70000    2.0812e-24
 72549.80000    2.0815e-24
 72549.90000    2.0818e-24
 72550.00000    2.0820e-24
 72550.10000    2.0823e-24
 72550.20000    2.0826e-24
 72550.30000    2.0829e-24
 72550.40000    2.0831e-24
 72550.50000    2.0834e-24
 72550.60000    2.0837e-24
 72550.70000    2.0840e-24
 72550.80000    2.0842e-24
 72550.90000    2.0845e-24
 72551.00000    2.0848e-24
 72551.10000    2.0851e-24
 72551.20000    2.0853e-24
 72551.30000    2.0856e-24
 72551.40000    2.0859e-24
 72551.50000    2.0862e-24
 72551.60000    2.0864e-24
 72551.70000    2.0867e-24
 72551.80000    2.0870e-24
 72551.90000    2.0873e-24
 72552.00000    2.0875e-24
 72552.10000    2.0878e-24
 72552.20000    2.0881e-24
 72552.30000    2.0884e-24
 72552.40000    2.0886e-24
 72552.50000    2.0889e-24
 72552.60000    2.0892e-24
 72552.70000    2.0895e-24
 72552.80000    2.0898e-24
 72552.90000    2.0900e-24
 72553.00000    2.0903e-24
 72553.10000    2.0906e-24
 72553.20000    2.0909e-24
 72553.30000    2.0911e-24
 72553.40000    2.0914e-24
 72553.50000    2.0917e-24
 72553.60000    2.0920e-24
 72553.70000    2.0922e-24
 72553.80000    2.0925e-24
 72553.90000    2.0928e-24
 72554.00000    2.0931e-24
 72554.10000    2.0934e-24
 72554.20000    2.0936e-24
 72554.30000    2.0939e-24
 72554.40000    2.0942e-24
 72554.50000    2.0945e-24
 72554.60000    2.0947e-24
 72554.70000    2.0950e-24
 72554.80000    2.0953e-24
 72554.90000    2.0956e-24
 72555.00000    2.0959e-24
 72555.10000    2.0961e-24
 72555.20000    2.0964e-24
 72555.30000    2.0967e-24
 72555.40000    2.0970e-24
 72555.50000    2.0972e-24
 72555.60000    2.0975e-24
 72555.70000    2.0978e-24
 72555.80000    2.0981e-24
 72555.90000    2.0984e-24
 72556.00000    2.0986e-24
 72556.10000    2.0989e-24
 72556.20000    2.0992e-24
 72556.30000    2.0995e-24
 72556.40000    2.0998e-24
 72556.50000    2.1000e-24
 72556.60000    2.1003e-24
 72556.70000    2.1006e-24
 72556.80000    2.1009e-24
 72556.90000    2.1011e-24
 72557.00000    2.1014e-24
 72557.10000    2.1017e-24
 72557.20000    2.1020e-24
 72557.30000    2.1023e-24
 72557.40000    2.1025e-24
 72557.50000    2.1028e-24
 72557.60000    2.1031e-24
 72557.70000    2.1034e-24
 72557.80000    2.1037e-24
 72557.90000    2.1039e-24
 72558.00000    2.1042e-24
 72558.10000    2.1045e-24
 72558.20000    2.1048e-24
 72558.30000    2.1051e-24
 72558.40000    2.1053e-24
 72558.50000    2.1056e-24
 72558.60000    2.1059e-24
 72558.70000    2.1062e-24
 72558.80000    2.1065e-24
 72558.90000    2.1067e-24
 72559.00000    2.1070e-24
 72559.10000    2.1073e-24
 72559.20000    2.1076e-24
 72559.30000    2.1078e-24
 72559.40000    2.1081e-24
 72559.50000    2.1084e-24
 72559.60000    2.1087e-24
 72559.70000    2.1090e-24
 72559.80000    2.1093e-24
 72559.90000    2.1095e-24
 72560.00000    2.1098e-24
 72560.10000    2.1101e-24
 72560.20000    2.1104e-24
 72560.30000    2.1107e-24
 72560.40000    2.1109e-24
 72560.50000    2.1112e-24
 72560.60000    2.1115e-24
 72560.70000    2.1118e-24
 72560.80000    2.1121e-24
 72560.90000    2.1123e-24
 72561.00000    2.1126e-24
 72561.10000    2.1129e-24
 72561.20000    2.1132e-24
 72561.30000    2.1135e-24
 72561.40000    2.1137e-24
 72561.50000    2.1140e-24
 72561.60000    2.1143e-24
 72561.70000    2.1146e-24
 72561.80000    2.1149e-24
 72561.90000    2.1151e-24
 72562.00000    2.1154e-24
 72562.10000    2.1157e-24
 72562.20000    2.1160e-24
 72562.30000    2.1163e-24
 72562.40000    2.1166e-24
 72562.50000    2.1168e-24
 72562.60000    2.1171e-24
 72562.70000    2.1174e-24
 72562.80000    2.1177e-24
 72562.90000    2.1180e-24
 72563.00000    2.1182e-24
 72563.10000    2.1185e-24
 72563.20000    2.1188e-24
 72563.30000    2.1191e-24
 72563.40000    2.1194e-24
 72563.50000    2.1197e-24
 72563.60000    2.1199e-24
 72563.70000    2.1202e-24
 72563.80000    2.1205e-24
 72563.90000    2.1208e-24
 72564.00000    2.1211e-24
 72564.10000    2.1213e-24
 72564.20000    2.1216e-24
 72564.30000    2.1219e-24
 72564.40000    2.1222e-24
 72564.50000    2.1225e-24
 72564.60000    2.1228e-24
 72564.70000    2.1230e-24
 72564.80000    2.1233e-24
 72564.90000    2.1236e-24
 72565.00000    2.1239e-24
 72565.10000    2.1242e-24
 72565.20000    2.1245e-24
 72565.30000    2.1247e-24
 72565.40000    2.1250e-24
 72565.50000    2.1253e-24
 72565.60000    2.1256e-24
 72565.70000    2.1259e-24
 72565.80000    2.1262e-24
 72565.90000    2.1264e-24
 72566.00000    2.1267e-24
 72566.10000    2.1270e-24
 72566.20000    2.1273e-24
 72566.30000    2.1276e-24
 72566.40000    2.1279e-24
 72566.50000    2.1281e-24
 72566.60000    2.1284e-24
 72566.70000    2.1287e-24
 72566.80000    2.1290e-24
 72566.90000    2.1293e-24
 72567.00000    2.1296e-24
 72567.10000    2.1298e-24
 72567.20000    2.1301e-24
 72567.30000    2.1304e-24
 72567.40000    2.1307e-24
 72567.50000    2.1310e-24
 72567.60000    2.1313e-24
 72567.70000    2.1315e-24
 72567.80000    2.1318e-24
 72567.90000    2.1321e-24
 72568.00000    2.1324e-24
 72568.10000    2.1327e-24
 72568.20000    2.1330e-24
 72568.30000    2.1332e-24
 72568.40000    2.1335e-24
 72568.50000    2.1338e-24
 72568.60000    2.1341e-24
 72568.70000    2.1344e-24
 72568.80000    2.1347e-24
 72568.90000    2.1350e-24
 72569.00000    2.1352e-24
 72569.10000    2.1355e-24
 72569.20000    2.1358e-24
 72569.30000    2.1361e-24
 72569.40000    2.1364e-24
 72569.50000    2.1367e-24
 72569.60000    2.1369e-24
 72569.70000    2.1372e-24
 72569.80000    2.1375e-24
 72569.90000    2.1378e-24
 72570.00000    2.1381e-24
 72570.10000    2.1384e-24
 72570.20000    2.1387e-24
 72570.30000    2.1389e-24
 72570.40000    2.1392e-24
 72570.50000    2.1395e-24
 72570.60000    2.1398e-24
 72570.70000    2.1401e-24
 72570.80000    2.1404e-24
 72570.90000    2.1407e-24
 72571.00000    2.1409e-24
 72571.10000    2.1412e-24
 72571.20000    2.1415e-24
 72571.30000    2.1418e-24
 72571.40000    2.1421e-24
 72571.50000    2.1424e-24
 72571.60000    2.1427e-24
 72571.70000    2.1429e-24
 72571.80000    2.1432e-24
 72571.90000    2.1435e-24
 72572.00000    2.1438e-24
 72572.10000    2.1441e-24
 72572.20000    2.1444e-24
 72572.30000    2.1447e-24
 72572.40000    2.1449e-24
 72572.50000    2.1452e-24
 72572.60000    2.1455e-24
 72572.70000    2.1458e-24
 72572.80000    2.1461e-24
 72572.90000    2.1464e-24
 72573.00000    2.1467e-24
 72573.10000    2.1470e-24
 72573.20000    2.1472e-24
 72573.30000    2.1475e-24
 72573.40000    2.1478e-24
 72573.50000    2.1481e-24
 72573.60000    2.1484e-24
 72573.70000    2.1487e-24
 72573.80000    2.1490e-24
 72573.90000    2.1492e-24
 72574.00000    2.1495e-24
 72574.10000    2.1498e-24
 72574.20000    2.1501e-24
 72574.30000    2.1504e-24
 72574.40000    2.1507e-24
 72574.50000    2.1510e-24
 72574.60000    2.1513e-24
 72574.70000    2.1515e-24
 72574.80000    2.1518e-24
 72574.90000    2.1521e-24
 72575.00000    2.1524e-24
 72575.10000    2.1527e-24
 72575.20000    2.1530e-24
 72575.30000    2.1533e-24
 72575.40000    2.1536e-24
 72575.50000    2.1538e-24
 72575.60000    2.1541e-24
 72575.70000    2.1544e-24
 72575.80000    2.1547e-24
 72575.90000    2.1550e-24
 72576.00000    2.1553e-24
 72576.10000    2.1556e-24
 72576.20000    2.1559e-24
 72576.30000    2.1562e-24
 72576.40000    2.1564e-24
 72576.50000    2.1567e-24
 72576.60000    2.1570e-24
 72576.70000    2.1573e-24
 72576.80000    2.1576e-24
 72576.90000    2.1579e-24
 72577.00000    2.1582e-24
 72577.10000    2.1585e-24
 72577.20000    2.1588e-24
 72577.30000    2.1590e-24
 72577.40000    2.1593e-24
 72577.50000    2.1596e-24
 72577.60000    2.1599e-24
 72577.70000    2.1602e-24
 72577.80000    2.1605e-24
 72577.90000    2.1608e-24
 72578.00000    2.1611e-24
 72578.10000    2.1614e-24
 72578.20000    2.1616e-24
 72578.30000    2.1619e-24
 72578.40000    2.1622e-24
 72578.50000    2.1625e-24
 72578.60000    2.1628e-24
 72578.70000    2.1631e-24
 72578.80000    2.1634e-24
 72578.90000    2.1637e-24
 72579.00000    2.1640e-24
 72579.10000    2.1642e-24
 72579.20000    2.1645e-24
 72579.30000    2.1648e-24
 72579.40000    2.1651e-24
 72579.50000    2.1654e-24
 72579.60000    2.1657e-24
 72579.70000    2.1660e-24
 72579.80000    2.1663e-24
 72579.90000    2.1666e-24
 72580.00000    2.1669e-24
 72580.10000    2.1672e-24
 72580.20000    2.1674e-24
 72580.30000    2.1677e-24
 72580.40000    2.1680e-24
 72580.50000    2.1683e-24
 72580.60000    2.1686e-24
 72580.70000    2.1689e-24
 72580.80000    2.1692e-24
 72580.90000    2.1695e-24
 72581.00000    2.1698e-24
 72581.10000    2.1701e-24
 72581.20000    2.1703e-24
 72581.30000    2.1706e-24
 72581.40000    2.1709e-24
 72581.50000    2.1712e-24
 72581.60000    2.1715e-24
 72581.70000    2.1718e-24
 72581.80000    2.1721e-24
 72581.90000    2.1724e-24
 72582.00000    2.1727e-24
 72582.10000    2.1730e-24
 72582.20000    2.1733e-24
 72582.30000    2.1735e-24
 72582.40000    2.1738e-24
 72582.50000    2.1741e-24
 72582.60000    2.1744e-24
 72582.70000    2.1747e-24
 72582.80000    2.1750e-24
 72582.90000    2.1753e-24
 72583.00000    2.1756e-24
 72583.10000    2.1759e-24
 72583.20000    2.1762e-24
 72583.30000    2.1765e-24
 72583.40000    2.1768e-24
 72583.50000    2.1771e-24
 72583.60000    2.1773e-24
 72583.70000    2.1776e-24
 72583.80000    2.1779e-24
 72583.90000    2.1782e-24
 72584.00000    2.1785e-24
 72584.10000    2.1788e-24
 72584.20000    2.1791e-24
 72584.30000    2.1794e-24
 72584.40000    2.1797e-24
 72584.50000    2.1800e-24
 72584.60000    2.1803e-24
 72584.70000    2.1806e-24
 72584.80000    2.1809e-24
 72584.90000    2.1811e-24
 72585.00000    2.1814e-24
 72585.10000    2.1817e-24
 72585.20000    2.1820e-24
 72585.30000    2.1823e-24
 72585.40000    2.1826e-24
 72585.50000    2.1829e-24
 72585.60000    2.1832e-24
 72585.70000    2.1835e-24
 72585.80000    2.1838e-24
 72585.90000    2.1841e-24
 72586.00000    2.1844e-24
 72586.10000    2.1847e-24
 72586.20000    2.1850e-24
 72586.30000    2.1852e-24
 72586.40000    2.1855e-24
 72586.50000    2.1858e-24
 72586.60000    2.1861e-24
 72586.70000    2.1864e-24
 72586.80000    2.1867e-24
 72586.90000    2.1870e-24
 72587.00000    2.1873e-24
 72587.10000    2.1876e-24
 72587.20000    2.1879e-24
 72587.30000    2.1882e-24
 72587.40000    2.1885e-24
 72587.50000    2.1888e-24
 72587.60000    2.1891e-24
 72587.70000    2.1894e-24
 72587.80000    2.1897e-24
 72587.90000    2.1899e-24
 72588.00000    2.1902e-24
 72588.10000    2.1905e-24
 72588.20000    2.1908e-24
 72588.30000    2.1911e-24
 72588.40000    2.1914e-24
 72588.50000    2.1917e-24
 72588.60000    2.1920e-24
 72588.70000    2.1923e-24
 72588.80000    2.1926e-24
 72588.90000    2.1929e-24
 72589.00000    2.1932e-24
 72589.10000    2.1935e-24
 72589.20000    2.1938e-24
 72589.30000    2.1941e-24
 72589.40000    2.1944e-24
 72589.50000    2.1947e-24
 72589.60000    2.1950e-24
 72589.70000    2.1953e-24
 72589.80000    2.1956e-24
 72589.90000    2.1958e-24
 72590.00000    2.1961e-24
 72590.10000    2.1964e-24
 72590.20000    2.1967e-24
 72590.30000    2.1970e-24
 72590.40000    2.1973e-24
 72590.50000    2.1976e-24
 72590.60000    2.1979e-24
 72590.70000    2.1982e-24
 72590.80000    2.1985e-24
 72590.90000    2.1988e-24
 72591.00000    2.1991e-24
 72591.10000    2.1994e-24
 72591.20000    2.1997e-24
 72591.30000    2.2000e-24
 72591.40000    2.2003e-24
 72591.50000    2.2006e-24
 72591.60000    2.2009e-24
 72591.70000    2.2012e-24
 72591.80000    2.2015e-24
 72591.90000    2.2018e-24
 72592.00000    2.2021e-24
 72592.10000    2.2024e-24
 72592.20000    2.2027e-24
 72592.30000    2.2029e-24
 72592.40000    2.2032e-24
 72592.50000    2.2035e-24
 72592.60000    2.2038e-24
 72592.70000    2.2041e-24
 72592.80000    2.2044e-24
 72592.90000    2.2047e-24
 72593.00000    2.2050e-24
 72593.10000    2.2053e-24
 72593.20000    2.2056e-24
 72593.30000    2.2059e-24
 72593.40000    2.2062e-24
 72593.50000    2.2065e-24
 72593.60000    2.2068e-24
 72593.70000    2.2071e-24
 72593.80000    2.2074e-24
 72593.90000    2.2077e-24
 72594.00000    2.2080e-24
 72594.10000    2.2083e-24
 72594.20000    2.2086e-24
 72594.30000    2.2089e-24
 72594.40000    2.2092e-24
 72594.50000    2.2095e-24
 72594.60000    2.2098e-24
 72594.70000    2.2101e-24
 72594.80000    2.2104e-24
 72594.90000    2.2107e-24
 72595.00000    2.2110e-24
 72595.10000    2.2113e-24
 72595.20000    2.2116e-24
 72595.30000    2.2119e-24
 72595.40000    2.2122e-24
 72595.50000    2.2125e-24
 72595.60000    2.2128e-24
 72595.70000    2.2131e-24
 72595.80000    2.2134e-24
 72595.90000    2.2137e-24
 72596.00000    2.2140e-24
 72596.10000    2.2143e-24
 72596.20000    2.2146e-24
 72596.30000    2.2149e-24
 72596.40000    2.2152e-24
 72596.50000    2.2155e-24
 72596.60000    2.2157e-24
 72596.70000    2.2160e-24
 72596.80000    2.2163e-24
 72596.90000    2.2166e-24
 72597.00000    2.2169e-24
 72597.10000    2.2172e-24
 72597.20000    2.2175e-24
 72597.30000    2.2178e-24
 72597.40000    2.2181e-24
 72597.50000    2.2184e-24
 72597.60000    2.2187e-24
 72597.70000    2.2190e-24
 72597.80000    2.2193e-24
 72597.90000    2.2196e-24
 72598.00000    2.2199e-24
 72598.10000    2.2202e-24
 72598.20000    2.2205e-24
 72598.30000    2.2208e-24
 72598.40000    2.2211e-24
 72598.50000    2.2214e-24
 72598.60000    2.2217e-24
 72598.70000    2.2220e-24
 72598.80000    2.2223e-24
 72598.90000    2.2226e-24
 72599.00000    2.2229e-24
 72599.10000    2.2232e-24
 72599.20000    2.2235e-24
 72599.30000    2.2238e-24
 72599.40000    2.2241e-24
 72599.50000    2.2244e-24
 72599.60000    2.2247e-24
 72599.70000    2.2250e-24
 72599.80000    2.2253e-24
 72599.90000    2.2256e-24
 72600.00000    2.2259e-24
 72600.10000    2.2262e-24
 72600.20000    2.2265e-24
 72600.30000    2.2268e-24
 72600.40000    2.2271e-24
 72600.50000    2.2274e-24
 72600.60000    2.2277e-24
 72600.70000    2.2280e-24
 72600.80000    2.2283e-24
 72600.90000    2.2286e-24
 72601.00000    2.2289e-24
 72601.10000    2.2292e-24
 72601.20000    2.2295e-24
 72601.30000    2.2299e-24
 72601.40000    2.2302e-24
 72601.50000    2.2305e-24
 72601.60000    2.2308e-24
 72601.70000    2.2311e-24
 72601.80000    2.2314e-24
 72601.90000    2.2317e-24
 72602.00000    2.2320e-24
 72602.10000    2.2323e-24
 72602.20000    2.2326e-24
 72602.30000    2.2329e-24
 72602.40000    2.2332e-24
 72602.50000    2.2335e-24
 72602.60000    2.2338e-24
 72602.70000    2.2341e-24
 72602.80000    2.2344e-24
 72602.90000    2.2347e-24
 72603.00000    2.2350e-24
 72603.10000    2.2353e-24
 72603.20000    2.2356e-24
 72603.30000    2.2359e-24
 72603.40000    2.2362e-24
 72603.50000    2.2365e-24
 72603.60000    2.2368e-24
 72603.70000    2.2371e-24
 72603.80000    2.2374e-24
 72603.90000    2.2377e-24
 72604.00000    2.2380e-24
 72604.10000    2.2383e-24
 72604.20000    2.2386e-24
 72604.30000    2.2389e-24
 72604.40000    2.2392e-24
 72604.50000    2.2395e-24
 72604.60000    2.2398e-24
 72604.70000    2.2401e-24
 72604.80000    2.2404e-24
 72604.90000    2.2407e-24
 72605.00000    2.2410e-24
 72605.10000    2.2413e-24
 72605.20000    2.2416e-24
 72605.30000    2.2419e-24
 72605.40000    2.2422e-24
 72605.50000    2.2426e-24
 72605.60000    2.2429e-24
 72605.70000    2.2432e-24
 72605.80000    2.2435e-24
 72605.90000    2.2438e-24
 72606.00000    2.2441e-24
 72606.10000    2.2444e-24
 72606.20000    2.2447e-24
 72606.30000    2.2450e-24
 72606.40000    2.2453e-24
 72606.50000    2.2456e-24
 72606.60000    2.2459e-24
 72606.70000    2.2462e-24
 72606.80000    2.2465e-24
 72606.90000    2.2468e-24
 72607.00000    2.2471e-24
 72607.10000    2.2474e-24
 72607.20000    2.2477e-24
 72607.30000    2.2480e-24
 72607.40000    2.2483e-24
 72607.50000    2.2486e-24
 72607.60000    2.2489e-24
 72607.70000    2.2492e-24
 72607.80000    2.2495e-24
 72607.90000    2.2499e-24
 72608.00000    2.2502e-24
 72608.10000    2.2505e-24
 72608.20000    2.2508e-24
 72608.30000    2.2511e-24
 72608.40000    2.2514e-24
 72608.50000    2.2517e-24
 72608.60000    2.2520e-24
 72608.70000    2.2523e-24
 72608.80000    2.2526e-24
 72608.90000    2.2529e-24
 72609.00000    2.2532e-24
 72609.10000    2.2535e-24
 72609.20000    2.2538e-24
 72609.30000    2.2541e-24
 72609.40000    2.2544e-24
 72609.50000    2.2547e-24
 72609.60000    2.2550e-24
 72609.70000    2.2553e-24
 72609.80000    2.2557e-24
 72609.90000    2.2560e-24
 72610.00000    2.2563e-24
 72610.10000    2.2566e-24
 72610.20000    2.2569e-24
 72610.30000    2.2572e-24
 72610.40000    2.2575e-24
 72610.50000    2.2578e-24
 72610.60000    2.2581e-24
 72610.70000    2.2584e-24
 72610.80000    2.2587e-24
 72610.90000    2.2590e-24
 72611.00000    2.2593e-24
 72611.10000    2.2596e-24
 72611.20000    2.2599e-24
 72611.30000    2.2602e-24
 72611.40000    2.2606e-24
 72611.50000    2.2609e-24
 72611.60000    2.2612e-24
 72611.70000    2.2615e-24
 72611.80000    2.2618e-24
 72611.90000    2.2621e-24
 72612.00000    2.2624e-24
 72612.10000    2.2627e-24
 72612.20000    2.2630e-24
 72612.30000    2.2633e-24
 72612.40000    2.2636e-24
 72612.50000    2.2639e-24
 72612.60000    2.2642e-24
 72612.70000    2.2645e-24
 72612.80000    2.2649e-24
 72612.90000    2.2652e-24
 72613.00000    2.2655e-24
 72613.10000    2.2658e-24
 72613.20000    2.2661e-24
 72613.30000    2.2664e-24
 72613.40000    2.2667e-24
 72613.50000    2.2670e-24
 72613.60000    2.2673e-24
 72613.70000    2.2676e-24
 72613.80000    2.2679e-24
 72613.90000    2.2682e-24
 72614.00000    2.2685e-24
 72614.10000    2.2689e-24
 72614.20000    2.2692e-24
 72614.30000    2.2695e-24
 72614.40000    2.2698e-24
 72614.50000    2.2701e-24
 72614.60000    2.2704e-24
 72614.70000    2.2707e-24
 72614.80000    2.2710e-24
 72614.90000    2.2713e-24
 72615.00000    2.2716e-24
 72615.10000    2.2719e-24
 72615.20000    2.2722e-24
 72615.30000    2.2726e-24
 72615.40000    2.2729e-24
 72615.50000    2.2732e-24
 72615.60000    2.2735e-24
 72615.70000    2.2738e-24
 72615.80000    2.2741e-24
 72615.90000    2.2744e-24
 72616.00000    2.2747e-24
 72616.10000    2.2750e-24
 72616.20000    2.2753e-24
 72616.30000    2.2756e-24
 72616.40000    2.2760e-24
 72616.50000    2.2763e-24
 72616.60000    2.2766e-24
 72616.70000    2.2769e-24
 72616.80000    2.2772e-24
 72616.90000    2.2775e-24
 72617.00000    2.2778e-24
 72617.10000    2.2781e-24
 72617.20000    2.2784e-24
 72617.30000    2.2787e-24
 72617.40000    2.2791e-24
 72617.50000    2.2794e-24
 72617.60000    2.2797e-24
 72617.70000    2.2800e-24
 72617.80000    2.2803e-24
 72617.90000    2.2806e-24
 72618.00000    2.2809e-24
 72618.10000    2.2812e-24
 72618.20000    2.2815e-24
 72618.30000    2.2818e-24
 72618.40000    2.2822e-24
 72618.50000    2.2825e-24
 72618.60000    2.2828e-24
 72618.70000    2.2831e-24
 72618.80000    2.2834e-24
 72618.90000    2.2837e-24
 72619.00000    2.2840e-24
 72619.10000    2.2843e-24
 72619.20000    2.2846e-24
 72619.30000    2.2850e-24
 72619.40000    2.2853e-24
 72619.50000    2.2856e-24
 72619.60000    2.2859e-24
 72619.70000    2.2862e-24
 72619.80000    2.2865e-24
 72619.90000    2.2868e-24
 72620.00000    2.2871e-24
 72620.10000    2.2874e-24
 72620.20000    2.2878e-24
 72620.30000    2.2881e-24
 72620.40000    2.2884e-24
 72620.50000    2.2887e-24
 72620.60000    2.2890e-24
 72620.70000    2.2893e-24
 72620.80000    2.2896e-24
 72620.90000    2.2899e-24
 72621.00000    2.2902e-24
 72621.10000    2.2906e-24
 72621.20000    2.2909e-24
 72621.30000    2.2912e-24
 72621.40000    2.2915e-24
 72621.50000    2.2918e-24
 72621.60000    2.2921e-24
 72621.70000    2.2924e-24
 72621.80000    2.2927e-24
 72621.90000    2.2931e-24
 72622.00000    2.2934e-24
 72622.10000    2.2937e-24
 72622.20000    2.2940e-24
 72622.30000    2.2943e-24
 72622.40000    2.2946e-24
 72622.50000    2.2949e-24
 72622.60000    2.2952e-24
 72622.70000    2.2956e-24
 72622.80000    2.2959e-24
 72622.90000    2.2962e-24
 72623.00000    2.2965e-24
 72623.10000    2.2968e-24
 72623.20000    2.2971e-24
 72623.30000    2.2974e-24
 72623.40000    2.2977e-24
 72623.50000    2.2981e-24
 72623.60000    2.2984e-24
 72623.70000    2.2987e-24
 72623.80000    2.2990e-24
 72623.90000    2.2993e-24
 72624.00000    2.2996e-24
 72624.10000    2.2999e-24
 72624.20000    2.3003e-24
 72624.30000    2.3006e-24
 72624.40000    2.3009e-24
 72624.50000    2.3012e-24
 72624.60000    2.3015e-24
 72624.70000    2.3018e-24
 72624.80000    2.3021e-24
 72624.90000    2.3025e-24
 72625.00000    2.3028e-24
 72625.10000    2.3031e-24
 72625.20000    2.3034e-24
 72625.30000    2.3037e-24
 72625.40000    2.3040e-24
 72625.50000    2.3043e-24
 72625.60000    2.3047e-24
 72625.70000    2.3050e-24
 72625.80000    2.3053e-24
 72625.90000    2.3056e-24
 72626.00000    2.3059e-24
 72626.10000    2.3062e-24
 72626.20000    2.3065e-24
 72626.30000    2.3069e-24
 72626.40000    2.3072e-24
 72626.50000    2.3075e-24
 72626.60000    2.3078e-24
 72626.70000    2.3081e-24
 72626.80000    2.3084e-24
 72626.90000    2.3087e-24
 72627.00000    2.3091e-24
 72627.10000    2.3094e-24
 72627.20000    2.3097e-24
 72627.30000    2.3100e-24
 72627.40000    2.3103e-24
 72627.50000    2.3106e-24
 72627.60000    2.3110e-24
 72627.70000    2.3113e-24
 72627.80000    2.3116e-24
 72627.90000    2.3119e-24
 72628.00000    2.3122e-24
 72628.10000    2.3125e-24
 72628.20000    2.3128e-24
 72628.30000    2.3132e-24
 72628.40000    2.3135e-24
 72628.50000    2.3138e-24
 72628.60000    2.3141e-24
 72628.70000    2.3144e-24
 72628.80000    2.3147e-24
 72628.90000    2.3151e-24
 72629.00000    2.3154e-24
 72629.10000    2.3157e-24
 72629.20000    2.3160e-24
 72629.30000    2.3163e-24
 72629.40000    2.3166e-24
 72629.50000    2.3170e-24
 72629.60000    2.3173e-24
 72629.70000    2.3176e-24
 72629.80000    2.3179e-24
 72629.90000    2.3182e-24
 72630.00000    2.3185e-24
 72630.10000    2.3189e-24
 72630.20000    2.3192e-24
 72630.30000    2.3195e-24
 72630.40000    2.3198e-24
 72630.50000    2.3201e-24
 72630.60000    2.3204e-24
 72630.70000    2.3208e-24
 72630.80000    2.3211e-24
 72630.90000    2.3214e-24
 72631.00000    2.3217e-24
 72631.10000    2.3220e-24
 72631.20000    2.3224e-24
 72631.30000    2.3227e-24
 72631.40000    2.3230e-24
 72631.50000    2.3233e-24
 72631.60000    2.3236e-24
 72631.70000    2.3239e-24
 72631.80000    2.3243e-24
 72631.90000    2.3246e-24
 72632.00000    2.3249e-24
 72632.10000    2.3252e-24
 72632.20000    2.3255e-24
 72632.30000    2.3258e-24
 72632.40000    2.3262e-24
 72632.50000    2.3265e-24
 72632.60000    2.3268e-24
 72632.70000    2.3271e-24
 72632.80000    2.3274e-24
 72632.90000    2.3278e-24
 72633.00000    2.3281e-24
 72633.10000    2.3284e-24
 72633.20000    2.3287e-24
 72633.30000    2.3290e-24
 72633.40000    2.3294e-24
 72633.50000    2.3297e-24
 72633.60000    2.3300e-24
 72633.70000    2.3303e-24
 72633.80000    2.3306e-24
 72633.90000    2.3309e-24
 72634.00000    2.3313e-24
 72634.10000    2.3316e-24
 72634.20000    2.3319e-24
 72634.30000    2.3322e-24
 72634.40000    2.3325e-24
 72634.50000    2.3329e-24
 72634.60000    2.3332e-24
 72634.70000    2.3335e-24
 72634.80000    2.3338e-24
 72634.90000    2.3341e-24
 72635.00000    2.3345e-24
 72635.10000    2.3348e-24
 72635.20000    2.3351e-24
 72635.30000    2.3354e-24
 72635.40000    2.3357e-24
 72635.50000    2.3361e-24
 72635.60000    2.3364e-24
 72635.70000    2.3367e-24
 72635.80000    2.3370e-24
 72635.90000    2.3373e-24
 72636.00000    2.3377e-24
 72636.10000    2.3380e-24
 72636.20000    2.3383e-24
 72636.30000    2.3386e-24
 72636.40000    2.3389e-24
 72636.50000    2.3393e-24
 72636.60000    2.3396e-24
 72636.70000    2.3399e-24
 72636.80000    2.3402e-24
 72636.90000    2.3405e-24
 72637.00000    2.3409e-24
 72637.10000    2.3412e-24
 72637.20000    2.3415e-24
 72637.30000    2.3418e-24
 72637.40000    2.3422e-24
 72637.50000    2.3425e-24
 72637.60000    2.3428e-24
 72637.70000    2.3431e-24
 72637.80000    2.3434e-24
 72637.90000    2.3438e-24
 72638.00000    2.3441e-24
 72638.10000    2.3444e-24
 72638.20000    2.3447e-24
 72638.30000    2.3450e-24
 72638.40000    2.3454e-24
 72638.50000    2.3457e-24
 72638.60000    2.3460e-24
 72638.70000    2.3463e-24
 72638.80000    2.3467e-24
 72638.90000    2.3470e-24
 72639.00000    2.3473e-24
 72639.10000    2.3476e-24
 72639.20000    2.3479e-24
 72639.30000    2.3483e-24
 72639.40000    2.3486e-24
 72639.50000    2.3489e-24
 72639.60000    2.3492e-24
 72639.70000    2.3496e-24
 72639.80000    2.3499e-24
 72639.90000    2.3502e-24
 72640.00000    2.3505e-24
 72640.10000    2.3508e-24
 72640.20000    2.3512e-24
 72640.30000    2.3515e-24
 72640.40000    2.3518e-24
 72640.50000    2.3521e-24
 72640.60000    2.3525e-24
 72640.70000    2.3528e-24
 72640.80000    2.3531e-24
 72640.90000    2.3534e-24
 72641.00000    2.3538e-24
 72641.10000    2.3541e-24
 72641.20000    2.3544e-24
 72641.30000    2.3547e-24
 72641.40000    2.3550e-24
 72641.50000    2.3554e-24
 72641.60000    2.3557e-24
 72641.70000    2.3560e-24
 72641.80000    2.3563e-24
 72641.90000    2.3567e-24
 72642.00000    2.3570e-24
 72642.10000    2.3573e-24
 72642.20000    2.3576e-24
 72642.30000    2.3580e-24
 72642.40000    2.3583e-24
 72642.50000    2.3586e-24
 72642.60000    2.3589e-24
 72642.70000    2.3593e-24
 72642.80000    2.3596e-24
 72642.90000    2.3599e-24
 72643.00000    2.3602e-24
 72643.10000    2.3606e-24
 72643.20000    2.3609e-24
 72643.30000    2.3612e-24
 72643.40000    2.3615e-24
 72643.50000    2.3619e-24
 72643.60000    2.3622e-24
 72643.70000    2.3625e-24
 72643.80000    2.3628e-24
 72643.90000    2.3632e-24
 72644.00000    2.3635e-24
 72644.10000    2.3638e-24
 72644.20000    2.3641e-24
 72644.30000    2.3645e-24
 72644.40000    2.3648e-24
 72644.50000    2.3651e-24
 72644.60000    2.3654e-24
 72644.70000    2.3658e-24
 72644.80000    2.3661e-24
 72644.90000    2.3664e-24
 72645.00000    2.3667e-24
 72645.10000    2.3671e-24
 72645.20000    2.3674e-24
 72645.30000    2.3677e-24
 72645.40000    2.3680e-24
 72645.50000    2.3684e-24
 72645.60000    2.3687e-24
 72645.70000    2.3690e-24
 72645.80000    2.3693e-24
 72645.90000    2.3697e-24
 72646.00000    2.3700e-24
 72646.10000    2.3703e-24
 72646.20000    2.3706e-24
 72646.30000    2.3710e-24
 72646.40000    2.3713e-24
 72646.50000    2.3716e-24
 72646.60000    2.3719e-24
 72646.70000    2.3723e-24
 72646.80000    2.3726e-24
 72646.90000    2.3729e-24
 72647.00000    2.3733e-24
 72647.10000    2.3736e-24
 72647.20000    2.3739e-24
 72647.30000    2.3742e-24
 72647.40000    2.3746e-24
 72647.50000    2.3749e-24
 72647.60000    2.3752e-24
 72647.70000    2.3755e-24
 72647.80000    2.3759e-24
 72647.90000    2.3762e-24
 72648.00000    2.3765e-24
 72648.10000    2.3769e-24
 72648.20000    2.3772e-24
 72648.30000    2.3775e-24
 72648.40000    2.3778e-24
 72648.50000    2.3782e-24
 72648.60000    2.3785e-24
 72648.70000    2.3788e-24
 72648.80000    2.3791e-24
 72648.90000    2.3795e-24
 72649.00000    2.3798e-24
 72649.10000    2.3801e-24
 72649.20000    2.3805e-24
 72649.30000    2.3808e-24
 72649.40000    2.3811e-24
 72649.50000    2.3814e-24
 72649.60000    2.3818e-24
 72649.70000    2.3821e-24
 72649.80000    2.3824e-24
 72649.90000    2.3828e-24
 72650.00000    2.3831e-24
 72650.10000    2.3834e-24
 72650.20000    2.3837e-24
 72650.30000    2.3841e-24
 72650.40000    2.3844e-24
 72650.50000    2.3847e-24
 72650.60000    2.3851e-24
 72650.70000    2.3854e-24
 72650.80000    2.3857e-24
 72650.90000    2.3860e-24
 72651.00000    2.3864e-24
 72651.10000    2.3867e-24
 72651.20000    2.3870e-24
 72651.30000    2.3874e-24
 72651.40000    2.3877e-24
 72651.50000    2.3880e-24
 72651.60000    2.3883e-24
 72651.70000    2.3887e-24
 72651.80000    2.3890e-24
 72651.90000    2.3893e-24
 72652.00000    2.3897e-24
 72652.10000    2.3900e-24
 72652.20000    2.3903e-24
 72652.30000    2.3907e-24
 72652.40000    2.3910e-24
 72652.50000    2.3913e-24
 72652.60000    2.3916e-24
 72652.70000    2.3920e-24
 72652.80000    2.3923e-24
 72652.90000    2.3926e-24
 72653.00000    2.3930e-24
 72653.10000    2.3933e-24
 72653.20000    2.3936e-24
 72653.30000    2.3940e-24
 72653.40000    2.3943e-24
 72653.50000    2.3946e-24
 72653.60000    2.3949e-24
 72653.70000    2.3953e-24
 72653.80000    2.3956e-24
 72653.90000    2.3959e-24
 72654.00000    2.3963e-24
 72654.10000    2.3966e-24
 72654.20000    2.3969e-24
 72654.30000    2.3973e-24
 72654.40000    2.3976e-24
 72654.50000    2.3979e-24
 72654.60000    2.3983e-24
 72654.70000    2.3986e-24
 72654.80000    2.3989e-24
 72654.90000    2.3992e-24
 72655.00000    2.3996e-24
 72655.10000    2.3999e-24
 72655.20000    2.4002e-24
 72655.30000    2.4006e-24
 72655.40000    2.4009e-24
 72655.50000    2.4012e-24
 72655.60000    2.4016e-24
 72655.70000    2.4019e-24
 72655.80000    2.4022e-24
 72655.90000    2.4026e-24
 72656.00000    2.4029e-24
 72656.10000    2.4032e-24
 72656.20000    2.4036e-24
 72656.30000    2.4039e-24
 72656.40000    2.4042e-24
 72656.50000    2.4046e-24
 72656.60000    2.4049e-24
 72656.70000    2.4052e-24
 72656.80000    2.4056e-24
 72656.90000    2.4059e-24
 72657.00000    2.4062e-24
 72657.10000    2.4066e-24
 72657.20000    2.4069e-24
 72657.30000    2.4072e-24
 72657.40000    2.4076e-24
 72657.50000    2.4079e-24
 72657.60000    2.4082e-24
 72657.70000    2.4086e-24
 72657.80000    2.4089e-24
 72657.90000    2.4092e-24
 72658.00000    2.4096e-24
 72658.10000    2.4099e-24
 72658.20000    2.4102e-24
 72658.30000    2.4106e-24
 72658.40000    2.4109e-24
 72658.50000    2.4112e-24
 72658.60000    2.4116e-24
 72658.70000    2.4119e-24
 72658.80000    2.4122e-24
 72658.90000    2.4126e-24
 72659.00000    2.4129e-24
 72659.10000    2.4132e-24
 72659.20000    2.4136e-24
 72659.30000    2.4139e-24
 72659.40000    2.4142e-24
 72659.50000    2.4146e-24
 72659.60000    2.4149e-24
 72659.70000    2.4152e-24
 72659.80000    2.4156e-24
 72659.90000    2.4159e-24
 72660.00000    2.4162e-24
 72660.10000    2.4166e-24
 72660.20000    2.4169e-24
 72660.30000    2.4172e-24
 72660.40000    2.4176e-24
 72660.50000    2.4179e-24
 72660.60000    2.4182e-24
 72660.70000    2.4186e-24
 72660.80000    2.4189e-24
 72660.90000    2.4192e-24
 72661.00000    2.4196e-24
 72661.10000    2.4199e-24
 72661.20000    2.4202e-24
 72661.30000    2.4206e-24
 72661.40000    2.4209e-24
 72661.50000    2.4213e-24
 72661.60000    2.4216e-24
 72661.70000    2.4219e-24
 72661.80000    2.4223e-24
 72661.90000    2.4226e-24
 72662.00000    2.4229e-24
 72662.10000    2.4233e-24
 72662.20000    2.4236e-24
 72662.30000    2.4239e-24
 72662.40000    2.4243e-24
 72662.50000    2.4246e-24
 72662.60000    2.4249e-24
 72662.70000    2.4253e-24
 72662.80000    2.4256e-24
 72662.90000    2.4260e-24
 72663.00000    2.4263e-24
 72663.10000    2.4266e-24
 72663.20000    2.4270e-24
 72663.30000    2.4273e-24
 72663.40000    2.4276e-24
 72663.50000    2.4280e-24
 72663.60000    2.4283e-24
 72663.70000    2.4286e-24
 72663.80000    2.4290e-24
 72663.90000    2.4293e-24
 72664.00000    2.4297e-24
 72664.10000    2.4300e-24
 72664.20000    2.4303e-24
 72664.30000    2.4307e-24
 72664.40000    2.4310e-24
 72664.50000    2.4313e-24
 72664.60000    2.4317e-24
 72664.70000    2.4320e-24
 72664.80000    2.4324e-24
 72664.90000    2.4327e-24
 72665.00000    2.4330e-24
 72665.10000    2.4334e-24
 72665.20000    2.4337e-24
 72665.30000    2.4340e-24
 72665.40000    2.4344e-24
 72665.50000    2.4347e-24
 72665.60000    2.4351e-24
 72665.70000    2.4354e-24
 72665.80000    2.4357e-24
 72665.90000    2.4361e-24
 72666.00000    2.4364e-24
 72666.10000    2.4367e-24
 72666.20000    2.4371e-24
 72666.30000    2.4374e-24
 72666.40000    2.4378e-24
 72666.50000    2.4381e-24
 72666.60000    2.4384e-24
 72666.70000    2.4388e-24
 72666.80000    2.4391e-24
 72666.90000    2.4395e-24
 72667.00000    2.4398e-24
 72667.10000    2.4401e-24
 72667.20000    2.4405e-24
 72667.30000    2.4408e-24
 72667.40000    2.4411e-24
 72667.50000    2.4415e-24
 72667.60000    2.4418e-24
 72667.70000    2.4422e-24
 72667.80000    2.4425e-24
 72667.90000    2.4428e-24
 72668.00000    2.4432e-24
 72668.10000    2.4435e-24
 72668.20000    2.4439e-24
 72668.30000    2.4442e-24
 72668.40000    2.4445e-24
 72668.50000    2.4449e-24
 72668.60000    2.4452e-24
 72668.70000    2.4456e-24
 72668.80000    2.4459e-24
 72668.90000    2.4462e-24
 72669.00000    2.4466e-24
 72669.10000    2.4469e-24
 72669.20000    2.4473e-24
 72669.30000    2.4476e-24
 72669.40000    2.4479e-24
 72669.50000    2.4483e-24
 72669.60000    2.4486e-24
 72669.70000    2.4490e-24
 72669.80000    2.4493e-24
 72669.90000    2.4496e-24
 72670.00000    2.4500e-24
 72670.10000    2.4503e-24
 72670.20000    2.4507e-24
 72670.30000    2.4510e-24
 72670.40000    2.4513e-24
 72670.50000    2.4517e-24
 72670.60000    2.4520e-24
 72670.70000    2.4524e-24
 72670.80000    2.4527e-24
 72670.90000    2.4531e-24
 72671.00000    2.4534e-24
 72671.10000    2.4537e-24
 72671.20000    2.4541e-24
 72671.30000    2.4544e-24
 72671.40000    2.4548e-24
 72671.50000    2.4551e-24
 72671.60000    2.4554e-24
 72671.70000    2.4558e-24
 72671.80000    2.4561e-24
 72671.90000    2.4565e-24
 72672.00000    2.4568e-24
 72672.10000    2.4571e-24
 72672.20000    2.4575e-24
 72672.30000    2.4578e-24
 72672.40000    2.4582e-24
 72672.50000    2.4585e-24
 72672.60000    2.4589e-24
 72672.70000    2.4592e-24
 72672.80000    2.4595e-24
 72672.90000    2.4599e-24
 72673.00000    2.4602e-24
 72673.10000    2.4606e-24
 72673.20000    2.4609e-24
 72673.30000    2.4613e-24
 72673.40000    2.4616e-24
 72673.50000    2.4619e-24
 72673.60000    2.4623e-24
 72673.70000    2.4626e-24
 72673.80000    2.4630e-24
 72673.90000    2.4633e-24
 72674.00000    2.4637e-24
 72674.10000    2.4640e-24
 72674.20000    2.4643e-24
 72674.30000    2.4647e-24
 72674.40000    2.4650e-24
 72674.50000    2.4654e-24
 72674.60000    2.4657e-24
 72674.70000    2.4661e-24
 72674.80000    2.4664e-24
 72674.90000    2.4667e-24
 72675.00000    2.4671e-24
 72675.10000    2.4674e-24
 72675.20000    2.4678e-24
 72675.30000    2.4681e-24
 72675.40000    2.4685e-24
 72675.50000    2.4688e-24
 72675.60000    2.4692e-24
 72675.70000    2.4695e-24
 72675.80000    2.4698e-24
 72675.90000    2.4702e-24
 72676.00000    2.4705e-24
 72676.10000    2.4709e-24
 72676.20000    2.4712e-24
 72676.30000    2.4716e-24
 72676.40000    2.4719e-24
 72676.50000    2.4723e-24
 72676.60000    2.4726e-24
 72676.70000    2.4729e-24
 72676.80000    2.4733e-24
 72676.90000    2.4736e-24
 72677.00000    2.4740e-24
 72677.10000    2.4743e-24
 72677.20000    2.4747e-24
 72677.30000    2.4750e-24
 72677.40000    2.4754e-24
 72677.50000    2.4757e-24
 72677.60000    2.4760e-24
 72677.70000    2.4764e-24
 72677.80000    2.4767e-24
 72677.90000    2.4771e-24
 72678.00000    2.4774e-24
 72678.10000    2.4778e-24
 72678.20000    2.4781e-24
 72678.30000    2.4785e-24
 72678.40000    2.4788e-24
 72678.50000    2.4792e-24
 72678.60000    2.4795e-24
 72678.70000    2.4799e-24
 72678.80000    2.4802e-24
 72678.90000    2.4805e-24
 72679.00000    2.4809e-24
 72679.10000    2.4812e-24
 72679.20000    2.4816e-24
 72679.30000    2.4819e-24
 72679.40000    2.4823e-24
 72679.50000    2.4826e-24
 72679.60000    2.4830e-24
 72679.70000    2.4833e-24
 72679.80000    2.4837e-24
 72679.90000    2.4840e-24
 72680.00000    2.4844e-24
 72680.10000    2.4847e-24
 72680.20000    2.4851e-24
 72680.30000    2.4854e-24
 72680.40000    2.4857e-24
 72680.50000    2.4861e-24
 72680.60000    2.4864e-24
 72680.70000    2.4868e-24
 72680.80000    2.4871e-24
 72680.90000    2.4875e-24
 72681.00000    2.4878e-24
 72681.10000    2.4882e-24
 72681.20000    2.4885e-24
 72681.30000    2.4889e-24
 72681.40000    2.4892e-24
 72681.50000    2.4896e-24
 72681.60000    2.4899e-24
 72681.70000    2.4903e-24
 72681.80000    2.4906e-24
 72681.90000    2.4910e-24
 72682.00000    2.4913e-24
 72682.10000    2.4917e-24
 72682.20000    2.4920e-24
 72682.30000    2.4924e-24
 72682.40000    2.4927e-24
 72682.50000    2.4930e-24
 72682.60000    2.4934e-24
 72682.70000    2.4937e-24
 72682.80000    2.4941e-24
 72682.90000    2.4944e-24
 72683.00000    2.4948e-24
 72683.10000    2.4951e-24
 72683.20000    2.4955e-24
 72683.30000    2.4958e-24
 72683.40000    2.4962e-24
 72683.50000    2.4965e-24
 72683.60000    2.4969e-24
 72683.70000    2.4972e-24
 72683.80000    2.4976e-24
 72683.90000    2.4979e-24
 72684.00000    2.4983e-24
 72684.10000    2.4986e-24
 72684.20000    2.4990e-24
 72684.30000    2.4993e-24
 72684.40000    2.4997e-24
 72684.50000    2.5000e-24
 72684.60000    2.5004e-24
 72684.70000    2.5007e-24
 72684.80000    2.5011e-24
 72684.90000    2.5014e-24
 72685.00000    2.5018e-24
 72685.10000    2.5021e-24
 72685.20000    2.5025e-24
 72685.30000    2.5028e-24
 72685.40000    2.5032e-24
 72685.50000    2.5035e-24
 72685.60000    2.5039e-24
 72685.70000    2.5042e-24
 72685.80000    2.5046e-24
 72685.90000    2.5049e-24
 72686.00000    2.5053e-24
 72686.10000    2.5056e-24
 72686.20000    2.5060e-24
 72686.30000    2.5063e-24
 72686.40000    2.5067e-24
 72686.50000    2.5070e-24
 72686.60000    2.5074e-24
 72686.70000    2.5077e-24
 72686.80000    2.5081e-24
 72686.90000    2.5084e-24
 72687.00000    2.5088e-24
 72687.10000    2.5091e-24
 72687.20000    2.5095e-24
 72687.30000    2.5099e-24
 72687.40000    2.5102e-24
 72687.50000    2.5106e-24
 72687.60000    2.5109e-24
 72687.70000    2.5113e-24
 72687.80000    2.5116e-24
 72687.90000    2.5120e-24
 72688.00000    2.5123e-24
 72688.10000    2.5127e-24
 72688.20000    2.5130e-24
 72688.30000    2.5134e-24
 72688.40000    2.5137e-24
 72688.50000    2.5141e-24
 72688.60000    2.5144e-24
 72688.70000    2.5148e-24
 72688.80000    2.5151e-24
 72688.90000    2.5155e-24
 72689.00000    2.5158e-24
 72689.10000    2.5162e-24
 72689.20000    2.5165e-24
 72689.30000    2.5169e-24
 72689.40000    2.5172e-24
 72689.50000    2.5176e-24
 72689.60000    2.5180e-24
 72689.70000    2.5183e-24
 72689.80000    2.5187e-24
 72689.90000    2.5190e-24
 72690.00000    2.5194e-24
 72690.10000    2.5197e-24
 72690.20000    2.5201e-24
 72690.30000    2.5204e-24
 72690.40000    2.5208e-24
 72690.50000    2.5211e-24
 72690.60000    2.5215e-24
 72690.70000    2.5218e-24
 72690.80000    2.5222e-24
 72690.90000    2.5226e-24
 72691.00000    2.5229e-24
 72691.10000    2.5233e-24
 72691.20000    2.5236e-24
 72691.30000    2.5240e-24
 72691.40000    2.5243e-24
 72691.50000    2.5247e-24
 72691.60000    2.5250e-24
 72691.70000    2.5254e-24
 72691.80000    2.5257e-24
 72691.90000    2.5261e-24
 72692.00000    2.5264e-24
 72692.10000    2.5268e-24
 72692.20000    2.5272e-24
 72692.30000    2.5275e-24
 72692.40000    2.5279e-24
 72692.50000    2.5282e-24
 72692.60000    2.5286e-24
 72692.70000    2.5289e-24
 72692.80000    2.5293e-24
 72692.90000    2.5296e-24
 72693.00000    2.5300e-24
 72693.10000    2.5304e-24
 72693.20000    2.5307e-24
 72693.30000    2.5311e-24
 72693.40000    2.5314e-24
 72693.50000    2.5318e-24
 72693.60000    2.5321e-24
 72693.70000    2.5325e-24
 72693.80000    2.5328e-24
 72693.90000    2.5332e-24
 72694.00000    2.5336e-24
 72694.10000    2.5339e-24
 72694.20000    2.5343e-24
 72694.30000    2.5346e-24
 72694.40000    2.5350e-24
 72694.50000    2.5353e-24
 72694.60000    2.5357e-24
 72694.70000    2.5360e-24
 72694.80000    2.5364e-24
 72694.90000    2.5368e-24
 72695.00000    2.5371e-24
 72695.10000    2.5375e-24
 72695.20000    2.5378e-24
 72695.30000    2.5382e-24
 72695.40000    2.5385e-24
 72695.50000    2.5389e-24
 72695.60000    2.5393e-24
 72695.70000    2.5396e-24
 72695.80000    2.5400e-24
 72695.90000    2.5403e-24
 72696.00000    2.5407e-24
 72696.10000    2.5410e-24
 72696.20000    2.5414e-24
 72696.30000    2.5418e-24
 72696.40000    2.5421e-24
 72696.50000    2.5425e-24
 72696.60000    2.5428e-24
 72696.70000    2.5432e-24
 72696.80000    2.5435e-24
 72696.90000    2.5439e-24
 72697.00000    2.5443e-24
 72697.10000    2.5446e-24
 72697.20000    2.5450e-24
 72697.30000    2.5453e-24
 72697.40000    2.5457e-24
 72697.50000    2.5461e-24
 72697.60000    2.5464e-24
 72697.70000    2.5468e-24
 72697.80000    2.5471e-24
 72697.90000    2.5475e-24
 72698.00000    2.5478e-24
 72698.10000    2.5482e-24
 72698.20000    2.5486e-24
 72698.30000    2.5489e-24
 72698.40000    2.5493e-24
 72698.50000    2.5496e-24
 72698.60000    2.5500e-24
 72698.70000    2.5504e-24
 72698.80000    2.5507e-24
 72698.90000    2.5511e-24
 72699.00000    2.5514e-24
 72699.10000    2.5518e-24
 72699.20000    2.5522e-24
 72699.30000    2.5525e-24
 72699.40000    2.5529e-24
 72699.50000    2.5532e-24
 72699.60000    2.5536e-24
 72699.70000    2.5540e-24
 72699.80000    2.5543e-24
 72699.90000    2.5547e-24
 72700.00000    2.5550e-24
 72700.10000    2.5554e-24
 72700.20000    2.5558e-24
 72700.30000    2.5561e-24
 72700.40000    2.5565e-24
 72700.50000    2.5568e-24
 72700.60000    2.5572e-24
 72700.70000    2.5576e-24
 72700.80000    2.5579e-24
 72700.90000    2.5583e-24
 72701.00000    2.5586e-24
 72701.10000    2.5590e-24
 72701.20000    2.5594e-24
 72701.30000    2.5597e-24
 72701.40000    2.5601e-24
 72701.50000    2.5604e-24
 72701.60000    2.5608e-24
 72701.70000    2.5612e-24
 72701.80000    2.5615e-24
 72701.90000    2.5619e-24
 72702.00000    2.5622e-24
 72702.10000    2.5626e-24
 72702.20000    2.5630e-24
 72702.30000    2.5633e-24
 72702.40000    2.5637e-24
 72702.50000    2.5641e-24
 72702.60000    2.5644e-24
 72702.70000    2.5648e-24
 72702.80000    2.5651e-24
 72702.90000    2.5655e-24
 72703.00000    2.5659e-24
 72703.10000    2.5662e-24
 72703.20000    2.5666e-24
 72703.30000    2.5669e-24
 72703.40000    2.5673e-24
 72703.50000    2.5677e-24
 72703.60000    2.5680e-24
 72703.70000    2.5684e-24
 72703.80000    2.5688e-24
 72703.90000    2.5691e-24
 72704.00000    2.5695e-24
 72704.10000    2.5698e-24
 72704.20000    2.5702e-24
 72704.30000    2.5706e-24
 72704.40000    2.5709e-24
 72704.50000    2.5713e-24
 72704.60000    2.5717e-24
 72704.70000    2.5720e-24
 72704.80000    2.5724e-24
 72704.90000    2.5727e-24
 72705.00000    2.5731e-24
 72705.10000    2.5735e-24
 72705.20000    2.5738e-24
 72705.30000    2.5742e-24
 72705.40000    2.5746e-24
 72705.50000    2.5749e-24
 72705.60000    2.5753e-24
 72705.70000    2.5757e-24
 72705.80000    2.5760e-24
 72705.90000    2.5764e-24
 72706.00000    2.5767e-24
 72706.10000    2.5771e-24
 72706.20000    2.5775e-24
 72706.30000    2.5778e-24
 72706.40000    2.5782e-24
 72706.50000    2.5786e-24
 72706.60000    2.5789e-24
 72706.70000    2.5793e-24
 72706.80000    2.5797e-24
 72706.90000    2.5800e-24
 72707.00000    2.5804e-24
 72707.10000    2.5808e-24
 72707.20000    2.5811e-24
 72707.30000    2.5815e-24
 72707.40000    2.5819e-24
 72707.50000    2.5822e-24
 72707.60000    2.5826e-24
 72707.70000    2.5829e-24
 72707.80000    2.5833e-24
 72707.90000    2.5837e-24
 72708.00000    2.5840e-24
 72708.10000    2.5844e-24
 72708.20000    2.5848e-24
 72708.30000    2.5851e-24
 72708.40000    2.5855e-24
 72708.50000    2.5859e-24
 72708.60000    2.5862e-24
 72708.70000    2.5866e-24
 72708.80000    2.5870e-24
 72708.90000    2.5873e-24
 72709.00000    2.5877e-24
 72709.10000    2.5881e-24
 72709.20000    2.5884e-24
 72709.30000    2.5888e-24
 72709.40000    2.5892e-24
 72709.50000    2.5895e-24
 72709.60000    2.5899e-24
 72709.70000    2.5903e-24
 72709.80000    2.5906e-24
 72709.90000    2.5910e-24
 72710.00000    2.5914e-24
 72710.10000    2.5917e-24
 72710.20000    2.5921e-24
 72710.30000    2.5925e-24
 72710.40000    2.5928e-24
 72710.50000    2.5932e-24
 72710.60000    2.5936e-24
 72710.70000    2.5939e-24
 72710.80000    2.5943e-24
 72710.90000    2.5947e-24
 72711.00000    2.5950e-24
 72711.10000    2.5954e-24
 72711.20000    2.5958e-24
 72711.30000    2.5961e-24
 72711.40000    2.5965e-24
 72711.50000    2.5969e-24
 72711.60000    2.5972e-24
 72711.70000    2.5976e-24
 72711.80000    2.5980e-24
 72711.90000    2.5983e-24
 72712.00000    2.5987e-24
 72712.10000    2.5991e-24
 72712.20000    2.5994e-24
 72712.30000    2.5998e-24
 72712.40000    2.6002e-24
 72712.50000    2.6006e-24
 72712.60000    2.6009e-24
 72712.70000    2.6013e-24
 72712.80000    2.6017e-24
 72712.90000    2.6020e-24
 72713.00000    2.6024e-24
 72713.10000    2.6028e-24
 72713.20000    2.6031e-24
 72713.30000    2.6035e-24
 72713.40000    2.6039e-24
 72713.50000    2.6042e-24
 72713.60000    2.6046e-24
 72713.70000    2.6050e-24
 72713.80000    2.6054e-24
 72713.90000    2.6057e-24
 72714.00000    2.6061e-24
 72714.10000    2.6065e-24
 72714.20000    2.6068e-24
 72714.30000    2.6072e-24
 72714.40000    2.6076e-24
 72714.50000    2.6079e-24
 72714.60000    2.6083e-24
 72714.70000    2.6087e-24
 72714.80000    2.6090e-24
 72714.90000    2.6094e-24
 72715.00000    2.6098e-24
 72715.10000    2.6102e-24
 72715.20000    2.6105e-24
 72715.30000    2.6109e-24
 72715.40000    2.6113e-24
 72715.50000    2.6116e-24
 72715.60000    2.6120e-24
 72715.70000    2.6124e-24
 72715.80000    2.6128e-24
 72715.90000    2.6131e-24
 72716.00000    2.6135e-24
 72716.10000    2.6139e-24
 72716.20000    2.6142e-24
 72716.30000    2.6146e-24
 72716.40000    2.6150e-24
 72716.50000    2.6153e-24
 72716.60000    2.6157e-24
 72716.70000    2.6161e-24
 72716.80000    2.6165e-24
 72716.90000    2.6168e-24
 72717.00000    2.6172e-24
 72717.10000    2.6176e-24
 72717.20000    2.6179e-24
 72717.30000    2.6183e-24
 72717.40000    2.6187e-24
 72717.50000    2.6191e-24
 72717.60000    2.6194e-24
 72717.70000    2.6198e-24
 72717.80000    2.6202e-24
 72717.90000    2.6206e-24
 72718.00000    2.6209e-24
 72718.10000    2.6213e-24
 72718.20000    2.6217e-24
 72718.30000    2.6220e-24
 72718.40000    2.6224e-24
 72718.50000    2.6228e-24
 72718.60000    2.6232e-24
 72718.70000    2.6235e-24
 72718.80000    2.6239e-24
 72718.90000    2.6243e-24
 72719.00000    2.6247e-24
 72719.10000    2.6250e-24
 72719.20000    2.6254e-24
 72719.30000    2.6258e-24
 72719.40000    2.6261e-24
 72719.50000    2.6265e-24
 72719.60000    2.6269e-24
 72719.70000    2.6273e-24
 72719.80000    2.6276e-24
 72719.90000    2.6280e-24
 72720.00000    2.6284e-24
 72720.10000    2.6288e-24
 72720.20000    2.6291e-24
 72720.30000    2.6295e-24
 72720.40000    2.6299e-24
 72720.50000    2.6303e-24
 72720.60000    2.6306e-24
 72720.70000    2.6310e-24
 72720.80000    2.6314e-24
 72720.90000    2.6318e-24
 72721.00000    2.6321e-24
 72721.10000    2.6325e-24
 72721.20000    2.6329e-24
 72721.30000    2.6332e-24
 72721.40000    2.6336e-24
 72721.50000    2.6340e-24
 72721.60000    2.6344e-24
 72721.70000    2.6347e-24
 72721.80000    2.6351e-24
 72721.90000    2.6355e-24
 72722.00000    2.6359e-24
 72722.10000    2.6362e-24
 72722.20000    2.6366e-24
 72722.30000    2.6370e-24
 72722.40000    2.6374e-24
 72722.50000    2.6377e-24
 72722.60000    2.6381e-24
 72722.70000    2.6385e-24
 72722.80000    2.6389e-24
 72722.90000    2.6393e-24
 72723.00000    2.6396e-24
 72723.10000    2.6400e-24
 72723.20000    2.6404e-24
 72723.30000    2.6408e-24
 72723.40000    2.6411e-24
 72723.50000    2.6415e-24
 72723.60000    2.6419e-24
 72723.70000    2.6423e-24
 72723.80000    2.6426e-24
 72723.90000    2.6430e-24
 72724.00000    2.6434e-24
 72724.10000    2.6438e-24
 72724.20000    2.6441e-24
 72724.30000    2.6445e-24
 72724.40000    2.6449e-24
 72724.50000    2.6453e-24
 72724.60000    2.6456e-24
 72724.70000    2.6460e-24
 72724.80000    2.6464e-24
 72724.90000    2.6468e-24
 72725.00000    2.6472e-24
 72725.10000    2.6475e-24
 72725.20000    2.6479e-24
 72725.30000    2.6483e-24
 72725.40000    2.6487e-24
 72725.50000    2.6490e-24
 72725.60000    2.6494e-24
 72725.70000    2.6498e-24
 72725.80000    2.6502e-24
 72725.90000    2.6506e-24
 72726.00000    2.6509e-24
 72726.10000    2.6513e-24
 72726.20000    2.6517e-24
 72726.30000    2.6521e-24
 72726.40000    2.6524e-24
 72726.50000    2.6528e-24
 72726.60000    2.6532e-24
 72726.70000    2.6536e-24
 72726.80000    2.6540e-24
 72726.90000    2.6543e-24
 72727.00000    2.6547e-24
 72727.10000    2.6551e-24
 72727.20000    2.6555e-24
 72727.30000    2.6559e-24
 72727.40000    2.6562e-24
 72727.50000    2.6566e-24
 72727.60000    2.6570e-24
 72727.70000    2.6574e-24
 72727.80000    2.6577e-24
 72727.90000    2.6581e-24
 72728.00000    2.6585e-24
 72728.10000    2.6589e-24
 72728.20000    2.6593e-24
 72728.30000    2.6596e-24
 72728.40000    2.6600e-24
 72728.50000    2.6604e-24
 72728.60000    2.6608e-24
 72728.70000    2.6612e-24
 72728.80000    2.6615e-24
 72728.90000    2.6619e-24
 72729.00000    2.6623e-24
 72729.10000    2.6627e-24
 72729.20000    2.6631e-24
 72729.30000    2.6634e-24
 72729.40000    2.6638e-24
 72729.50000    2.6642e-24
 72729.60000    2.6646e-24
 72729.70000    2.6650e-24
 72729.80000    2.6653e-24
 72729.90000    2.6657e-24
 72730.00000    2.6661e-24
 72730.10000    2.6665e-24
 72730.20000    2.6669e-24
 72730.30000    2.6673e-24
 72730.40000    2.6676e-24
 72730.50000    2.6680e-24
 72730.60000    2.6684e-24
 72730.70000    2.6688e-24
 72730.80000    2.6692e-24
 72730.90000    2.6695e-24
 72731.00000    2.6699e-24
 72731.10000    2.6703e-24
 72731.20000    2.6707e-24
 72731.30000    2.6711e-24
 72731.40000    2.6714e-24
 72731.50000    2.6718e-24
 72731.60000    2.6722e-24
 72731.70000    2.6726e-24
 72731.80000    2.6730e-24
 72731.90000    2.6734e-24
 72732.00000    2.6737e-24
 72732.10000    2.6741e-24
 72732.20000    2.6745e-24
 72732.30000    2.6749e-24
 72732.40000    2.6753e-24
 72732.50000    2.6757e-24
 72732.60000    2.6760e-24
 72732.70000    2.6764e-24
 72732.80000    2.6768e-24
 72732.90000    2.6772e-24
 72733.00000    2.6776e-24
 72733.10000    2.6779e-24
 72733.20000    2.6783e-24
 72733.30000    2.6787e-24
 72733.40000    2.6791e-24
 72733.50000    2.6795e-24
 72733.60000    2.6799e-24
 72733.70000    2.6802e-24
 72733.80000    2.6806e-24
 72733.90000    2.6810e-24
 72734.00000    2.6814e-24
 72734.10000    2.6818e-24
 72734.20000    2.6822e-24
 72734.30000    2.6825e-24
 72734.40000    2.6829e-24
 72734.50000    2.6833e-24
 72734.60000    2.6837e-24
 72734.70000    2.6841e-24
 72734.80000    2.6845e-24
 72734.90000    2.6849e-24
 72735.00000    2.6852e-24
 72735.10000    2.6856e-24
 72735.20000    2.6860e-24
 72735.30000    2.6864e-24
 72735.40000    2.6868e-24
 72735.50000    2.6872e-24
 72735.60000    2.6875e-24
 72735.70000    2.6879e-24
 72735.80000    2.6883e-24
 72735.90000    2.6887e-24
 72736.00000    2.6891e-24
 72736.10000    2.6895e-24
 72736.20000    2.6899e-24
 72736.30000    2.6902e-24
 72736.40000    2.6906e-24
 72736.50000    2.6910e-24
 72736.60000    2.6914e-24
 72736.70000    2.6918e-24
 72736.80000    2.6922e-24
 72736.90000    2.6926e-24
 72737.00000    2.6929e-24
 72737.10000    2.6933e-24
 72737.20000    2.6937e-24
 72737.30000    2.6941e-24
 72737.40000    2.6945e-24
 72737.50000    2.6949e-24
 72737.60000    2.6953e-24
 72737.70000    2.6956e-24
 72737.80000    2.6960e-24
 72737.90000    2.6964e-24
 72738.00000    2.6968e-24
 72738.10000    2.6972e-24
 72738.20000    2.6976e-24
 72738.30000    2.6980e-24
 72738.40000    2.6984e-24
 72738.50000    2.6987e-24
 72738.60000    2.6991e-24
 72738.70000    2.6995e-24
 72738.80000    2.6999e-24
 72738.90000    2.7003e-24
 72739.00000    2.7007e-24
 72739.10000    2.7011e-24
 72739.20000    2.7015e-24
 72739.30000    2.7018e-24
 72739.40000    2.7022e-24
 72739.50000    2.7026e-24
 72739.60000    2.7030e-24
 72739.70000    2.7034e-24
 72739.80000    2.7038e-24
 72739.90000    2.7042e-24
 72740.00000    2.7046e-24
 72740.10000    2.7049e-24
 72740.20000    2.7053e-24
 72740.30000    2.7057e-24
 72740.40000    2.7061e-24
 72740.50000    2.7065e-24
 72740.60000    2.7069e-24
 72740.70000    2.7073e-24
 72740.80000    2.7077e-24
 72740.90000    2.7080e-24
 72741.00000    2.7084e-24
 72741.10000    2.7088e-24
 72741.20000    2.7092e-24
 72741.30000    2.7096e-24
 72741.40000    2.7100e-24
 72741.50000    2.7104e-24
 72741.60000    2.7108e-24
 72741.70000    2.7112e-24
 72741.80000    2.7116e-24
 72741.90000    2.7119e-24
 72742.00000    2.7123e-24
 72742.10000    2.7127e-24
 72742.20000    2.7131e-24
 72742.30000    2.7135e-24
 72742.40000    2.7139e-24
 72742.50000    2.7143e-24
 72742.60000    2.7147e-24
 72742.70000    2.7151e-24
 72742.80000    2.7154e-24
 72742.90000    2.7158e-24
 72743.00000    2.7162e-24
 72743.10000    2.7166e-24
 72743.20000    2.7170e-24
 72743.30000    2.7174e-24
 72743.40000    2.7178e-24
 72743.50000    2.7182e-24
 72743.60000    2.7186e-24
 72743.70000    2.7190e-24
 72743.80000    2.7194e-24
 72743.90000    2.7197e-24
 72744.00000    2.7201e-24
 72744.10000    2.7205e-24
 72744.20000    2.7209e-24
 72744.30000    2.7213e-24
 72744.40000    2.7217e-24
 72744.50000    2.7221e-24
 72744.60000    2.7225e-24
 72744.70000    2.7229e-24
 72744.80000    2.7233e-24
 72744.90000    2.7237e-24
 72745.00000    2.7241e-24
 72745.10000    2.7244e-24
 72745.20000    2.7248e-24
 72745.30000    2.7252e-24
 72745.40000    2.7256e-24
 72745.50000    2.7260e-24
 72745.60000    2.7264e-24
 72745.70000    2.7268e-24
 72745.80000    2.7272e-24
 72745.90000    2.7276e-24
 72746.00000    2.7280e-24
 72746.10000    2.7284e-24
 72746.20000    2.7288e-24
 72746.30000    2.7292e-24
 72746.40000    2.7295e-24
 72746.50000    2.7299e-24
 72746.60000    2.7303e-24
 72746.70000    2.7307e-24
 72746.80000    2.7311e-24
 72746.90000    2.7315e-24
 72747.00000    2.7319e-24
 72747.10000    2.7323e-24
 72747.20000    2.7327e-24
 72747.30000    2.7331e-24
 72747.40000    2.7335e-24
 72747.50000    2.7339e-24
 72747.60000    2.7343e-24
 72747.70000    2.7347e-24
 72747.80000    2.7351e-24
 72747.90000    2.7354e-24
 72748.00000    2.7358e-24
 72748.10000    2.7362e-24
 72748.20000    2.7366e-24
 72748.30000    2.7370e-24
 72748.40000    2.7374e-24
 72748.50000    2.7378e-24
 72748.60000    2.7382e-24
 72748.70000    2.7386e-24
 72748.80000    2.7390e-24
 72748.90000    2.7394e-24
 72749.00000    2.7398e-24
 72749.10000    2.7402e-24
 72749.20000    2.7406e-24
 72749.30000    2.7410e-24
 72749.40000    2.7414e-24
 72749.50000    2.7418e-24
 72749.60000    2.7422e-24
 72749.70000    2.7425e-24
 72749.80000    2.7429e-24
 72749.90000    2.7433e-24
 72750.00000    2.7437e-24
 72750.10000    2.7441e-24
 72750.20000    2.7445e-24
 72750.30000    2.7449e-24
 72750.40000    2.7453e-24
 72750.50000    2.7457e-24
 72750.60000    2.7461e-24
 72750.70000    2.7465e-24
 72750.80000    2.7469e-24
 72750.90000    2.7473e-24
 72751.00000    2.7477e-24
 72751.10000    2.7481e-24
 72751.20000    2.7485e-24
 72751.30000    2.7489e-24
 72751.40000    2.7493e-24
 72751.50000    2.7497e-24
 72751.60000    2.7501e-24
 72751.70000    2.7505e-24
 72751.80000    2.7509e-24
 72751.90000    2.7513e-24
 72752.00000    2.7517e-24
 72752.10000    2.7521e-24
 72752.20000    2.7525e-24
 72752.30000    2.7529e-24
 72752.40000    2.7533e-24
 72752.50000    2.7536e-24
 72752.60000    2.7540e-24
 72752.70000    2.7544e-24
 72752.80000    2.7548e-24
 72752.90000    2.7552e-24
 72753.00000    2.7556e-24
 72753.10000    2.7560e-24
 72753.20000    2.7564e-24
 72753.30000    2.7568e-24
 72753.40000    2.7572e-24
 72753.50000    2.7576e-24
 72753.60000    2.7580e-24
 72753.70000    2.7584e-24
 72753.80000    2.7588e-24
 72753.90000    2.7592e-24
 72754.00000    2.7596e-24
 72754.10000    2.7600e-24
 72754.20000    2.7604e-24
 72754.30000    2.7608e-24
 72754.40000    2.7612e-24
 72754.50000    2.7616e-24
 72754.60000    2.7620e-24
 72754.70000    2.7624e-24
 72754.80000    2.7628e-24
 72754.90000    2.7632e-24
 72755.00000    2.7636e-24
 72755.10000    2.7640e-24
 72755.20000    2.7644e-24
 72755.30000    2.7648e-24
 72755.40000    2.7652e-24
 72755.50000    2.7656e-24
 72755.60000    2.7660e-24
 72755.70000    2.7664e-24
 72755.80000    2.7668e-24
 72755.90000    2.7672e-24
 72756.00000    2.7676e-24
 72756.10000    2.7680e-24
 72756.20000    2.7684e-24
 72756.30000    2.7688e-24
 72756.40000    2.7692e-24
 72756.50000    2.7696e-24
 72756.60000    2.7700e-24
 72756.70000    2.7704e-24
 72756.80000    2.7708e-24
 72756.90000    2.7712e-24
 72757.00000    2.7716e-24
 72757.10000    2.7720e-24
 72757.20000    2.7724e-24
 72757.30000    2.7728e-24
 72757.40000    2.7732e-24
 72757.50000    2.7736e-24
 72757.60000    2.7740e-24
 72757.70000    2.7744e-24
 72757.80000    2.7748e-24
 72757.90000    2.7752e-24
 72758.00000    2.7756e-24
 72758.10000    2.7760e-24
 72758.20000    2.7764e-24
 72758.30000    2.7768e-24
 72758.40000    2.7772e-24
 72758.50000    2.7776e-24
 72758.60000    2.7780e-24
 72758.70000    2.7784e-24
 72758.80000    2.7788e-24
 72758.90000    2.7792e-24
 72759.00000    2.7796e-24
 72759.10000    2.7800e-24
 72759.20000    2.7805e-24
 72759.30000    2.7809e-24
 72759.40000    2.7813e-24
 72759.50000    2.7817e-24
 72759.60000    2.7821e-24
 72759.70000    2.7825e-24
 72759.80000    2.7829e-24
 72759.90000    2.7833e-24
 72760.00000    2.7837e-24
 72760.10000    2.7841e-24
 72760.20000    2.7845e-24
 72760.30000    2.7849e-24
 72760.40000    2.7853e-24
 72760.50000    2.7857e-24
 72760.60000    2.7861e-24
 72760.70000    2.7865e-24
 72760.80000    2.7869e-24
 72760.90000    2.7873e-24
 72761.00000    2.7877e-24
 72761.10000    2.7881e-24
 72761.20000    2.7885e-24
 72761.30000    2.7889e-24
 72761.40000    2.7893e-24
 72761.50000    2.7897e-24
 72761.60000    2.7901e-24
 72761.70000    2.7905e-24
 72761.80000    2.7909e-24
 72761.90000    2.7914e-24
 72762.00000    2.7918e-24
 72762.10000    2.7922e-24
 72762.20000    2.7926e-24
 72762.30000    2.7930e-24
 72762.40000    2.7934e-24
 72762.50000    2.7938e-24
 72762.60000    2.7942e-24
 72762.70000    2.7946e-24
 72762.80000    2.7950e-24
 72762.90000    2.7954e-24
 72763.00000    2.7958e-24
 72763.10000    2.7962e-24
 72763.20000    2.7966e-24
 72763.30000    2.7970e-24
 72763.40000    2.7974e-24
 72763.50000    2.7978e-24
 72763.60000    2.7982e-24
 72763.70000    2.7986e-24
 72763.80000    2.7991e-24
 72763.90000    2.7995e-24
 72764.00000    2.7999e-24
 72764.10000    2.8003e-24
 72764.20000    2.8007e-24
 72764.30000    2.8011e-24
 72764.40000    2.8015e-24
 72764.50000    2.8019e-24
 72764.60000    2.8023e-24
 72764.70000    2.8027e-24
 72764.80000    2.8031e-24
 72764.90000    2.8035e-24
 72765.00000    2.8039e-24
 72765.10000    2.8043e-24
 72765.20000    2.8048e-24
 72765.30000    2.8052e-24
 72765.40000    2.8056e-24
 72765.50000    2.8060e-24
 72765.60000    2.8064e-24
 72765.70000    2.8068e-24
 72765.80000    2.8072e-24
 72765.90000    2.8076e-24
 72766.00000    2.8080e-24
 72766.10000    2.8084e-24
 72766.20000    2.8088e-24
 72766.30000    2.8092e-24
 72766.40000    2.8096e-24
 72766.50000    2.8101e-24
 72766.60000    2.8105e-24
 72766.70000    2.8109e-24
 72766.80000    2.8113e-24
 72766.90000    2.8117e-24
 72767.00000    2.8121e-24
 72767.10000    2.8125e-24
 72767.20000    2.8129e-24
 72767.30000    2.8133e-24
 72767.40000    2.8137e-24
 72767.50000    2.8141e-24
 72767.60000    2.8145e-24
 72767.70000    2.8150e-24
 72767.80000    2.8154e-24
 72767.90000    2.8158e-24
 72768.00000    2.8162e-24
 72768.10000    2.8166e-24
 72768.20000    2.8170e-24
 72768.30000    2.8174e-24
 72768.40000    2.8178e-24
 72768.50000    2.8182e-24
 72768.60000    2.8186e-24
 72768.70000    2.8191e-24
 72768.80000    2.8195e-24
 72768.90000    2.8199e-24
 72769.00000    2.8203e-24
 72769.10000    2.8207e-24
 72769.20000    2.8211e-24
 72769.30000    2.8215e-24
 72769.40000    2.8219e-24
 72769.50000    2.8223e-24
 72769.60000    2.8227e-24
 72769.70000    2.8232e-24
 72769.80000    2.8236e-24
 72769.90000    2.8240e-24
 72770.00000    2.8244e-24
 72770.10000    2.8248e-24
 72770.20000    2.8252e-24
 72770.30000    2.8256e-24
 72770.40000    2.8260e-24
 72770.50000    2.8264e-24
 72770.60000    2.8269e-24
 72770.70000    2.8273e-24
 72770.80000    2.8277e-24
 72770.90000    2.8281e-24
 72771.00000    2.8285e-24
 72771.10000    2.8289e-24
 72771.20000    2.8293e-24
 72771.30000    2.8297e-24
 72771.40000    2.8302e-24
 72771.50000    2.8306e-24
 72771.60000    2.8310e-24
 72771.70000    2.8314e-24
 72771.80000    2.8318e-24
 72771.90000    2.8322e-24
 72772.00000    2.8326e-24
 72772.10000    2.8330e-24
 72772.20000    2.8335e-24
 72772.30000    2.8339e-24
 72772.40000    2.8343e-24
 72772.50000    2.8347e-24
 72772.60000    2.8351e-24
 72772.70000    2.8355e-24
 72772.80000    2.8359e-24
 72772.90000    2.8363e-24
 72773.00000    2.8368e-24
 72773.10000    2.8372e-24
 72773.20000    2.8376e-24
 72773.30000    2.8380e-24
 72773.40000    2.8384e-24
 72773.50000    2.8388e-24
 72773.60000    2.8392e-24
 72773.70000    2.8397e-24
 72773.80000    2.8401e-24
 72773.90000    2.8405e-24
 72774.00000    2.8409e-24
 72774.10000    2.8413e-24
 72774.20000    2.8417e-24
 72774.30000    2.8421e-24
 72774.40000    2.8426e-24
 72774.50000    2.8430e-24
 72774.60000    2.8434e-24
 72774.70000    2.8438e-24
 72774.80000    2.8442e-24
 72774.90000    2.8446e-24
 72775.00000    2.8450e-24
 72775.10000    2.8455e-24
 72775.20000    2.8459e-24
 72775.30000    2.8463e-24
 72775.40000    2.8467e-24
 72775.50000    2.8471e-24
 72775.60000    2.8475e-24
 72775.70000    2.8480e-24
 72775.80000    2.8484e-24
 72775.90000    2.8488e-24
 72776.00000    2.8492e-24
 72776.10000    2.8496e-24
 72776.20000    2.8500e-24
 72776.30000    2.8505e-24
 72776.40000    2.8509e-24
 72776.50000    2.8513e-24
 72776.60000    2.8517e-24
 72776.70000    2.8521e-24
 72776.80000    2.8525e-24
 72776.90000    2.8530e-24
 72777.00000    2.8534e-24
 72777.10000    2.8538e-24
 72777.20000    2.8542e-24
 72777.30000    2.8546e-24
 72777.40000    2.8550e-24
 72777.50000    2.8555e-24
 72777.60000    2.8559e-24
 72777.70000    2.8563e-24
 72777.80000    2.8567e-24
 72777.90000    2.8571e-24
 72778.00000    2.8575e-24
 72778.10000    2.8580e-24
 72778.20000    2.8584e-24
 72778.30000    2.8588e-24
 72778.40000    2.8592e-24
 72778.50000    2.8596e-24
 72778.60000    2.8600e-24
 72778.70000    2.8605e-24
 72778.80000    2.8609e-24
 72778.90000    2.8613e-24
 72779.00000    2.8617e-24
 72779.10000    2.8621e-24
 72779.20000    2.8626e-24
 72779.30000    2.8630e-24
 72779.40000    2.8634e-24
 72779.50000    2.8638e-24
 72779.60000    2.8642e-24
 72779.70000    2.8647e-24
 72779.80000    2.8651e-24
 72779.90000    2.8655e-24
 72780.00000    2.8659e-24
 72780.10000    2.8663e-24
 72780.20000    2.8667e-24
 72780.30000    2.8672e-24
 72780.40000    2.8676e-24
 72780.50000    2.8680e-24
 72780.60000    2.8684e-24
 72780.70000    2.8688e-24
 72780.80000    2.8693e-24
 72780.90000    2.8697e-24
 72781.00000    2.8701e-24
 72781.10000    2.8705e-24
 72781.20000    2.8709e-24
 72781.30000    2.8714e-24
 72781.40000    2.8718e-24
 72781.50000    2.8722e-24
 72781.60000    2.8726e-24
 72781.70000    2.8730e-24
 72781.80000    2.8735e-24
 72781.90000    2.8739e-24
 72782.00000    2.8743e-24
 72782.10000    2.8747e-24
 72782.20000    2.8752e-24
 72782.30000    2.8756e-24
 72782.40000    2.8760e-24
 72782.50000    2.8764e-24
 72782.60000    2.8768e-24
 72782.70000    2.8773e-24
 72782.80000    2.8777e-24
 72782.90000    2.8781e-24
 72783.00000    2.8785e-24
 72783.10000    2.8789e-24
 72783.20000    2.8794e-24
 72783.30000    2.8798e-24
 72783.40000    2.8802e-24
 72783.50000    2.8806e-24
 72783.60000    2.8811e-24
 72783.70000    2.8815e-24
 72783.80000    2.8819e-24
 72783.90000    2.8823e-24
 72784.00000    2.8827e-24
 72784.10000    2.8832e-24
 72784.20000    2.8836e-24
 72784.30000    2.8840e-24
 72784.40000    2.8844e-24
 72784.50000    2.8849e-24
 72784.60000    2.8853e-24
 72784.70000    2.8857e-24
 72784.80000    2.8861e-24
 72784.90000    2.8865e-24
 72785.00000    2.8870e-24
 72785.10000    2.8874e-24
 72785.20000    2.8878e-24
 72785.30000    2.8882e-24
 72785.40000    2.8887e-24
 72785.50000    2.8891e-24
 72785.60000    2.8895e-24
 72785.70000    2.8899e-24
 72785.80000    2.8904e-24
 72785.90000    2.8908e-24
 72786.00000    2.8912e-24
 72786.10000    2.8916e-24
 72786.20000    2.8921e-24
 72786.30000    2.8925e-24
 72786.40000    2.8929e-24
 72786.50000    2.8933e-24
 72786.60000    2.8938e-24
 72786.70000    2.8942e-24
 72786.80000    2.8946e-24
 72786.90000    2.8950e-24
 72787.00000    2.8955e-24
 72787.10000    2.8959e-24
 72787.20000    2.8963e-24
 72787.30000    2.8967e-24
 72787.40000    2.8972e-24
 72787.50000    2.8976e-24
 72787.60000    2.8980e-24
 72787.70000    2.8984e-24
 72787.80000    2.8989e-24
 72787.90000    2.8993e-24
 72788.00000    2.8997e-24
 72788.10000    2.9001e-24
 72788.20000    2.9006e-24
 72788.30000    2.9010e-24
 72788.40000    2.9014e-24
 72788.50000    2.9018e-24
 72788.60000    2.9023e-24
 72788.70000    2.9027e-24
 72788.80000    2.9031e-24
 72788.90000    2.9035e-24
 72789.00000    2.9040e-24
 72789.10000    2.9044e-24
 72789.20000    2.9048e-24
 72789.30000    2.9053e-24
 72789.40000    2.9057e-24
 72789.50000    2.9061e-24
 72789.60000    2.9065e-24
 72789.70000    2.9070e-24
 72789.80000    2.9074e-24
 72789.90000    2.9078e-24
 72790.00000    2.9082e-24
 72790.10000    2.9087e-24
 72790.20000    2.9091e-24
 72790.30000    2.9095e-24
 72790.40000    2.9100e-24
 72790.50000    2.9104e-24
 72790.60000    2.9108e-24
 72790.70000    2.9112e-24
 72790.80000    2.9117e-24
 72790.90000    2.9121e-24
 72791.00000    2.9125e-24
 72791.10000    2.9130e-24
 72791.20000    2.9134e-24
 72791.30000    2.9138e-24
 72791.40000    2.9142e-24
 72791.50000    2.9147e-24
 72791.60000    2.9151e-24
 72791.70000    2.9155e-24
 72791.80000    2.9160e-24
 72791.90000    2.9164e-24
 72792.00000    2.9168e-24
 72792.10000    2.9172e-24
 72792.20000    2.9177e-24
 72792.30000    2.9181e-24
 72792.40000    2.9185e-24
 72792.50000    2.9190e-24
 72792.60000    2.9194e-24
 72792.70000    2.9198e-24
 72792.80000    2.9203e-24
 72792.90000    2.9207e-24
 72793.00000    2.9211e-24
 72793.10000    2.9215e-24
 72793.20000    2.9220e-24
 72793.30000    2.9224e-24
 72793.40000    2.9228e-24
 72793.50000    2.9233e-24
 72793.60000    2.9237e-24
 72793.70000    2.9241e-24
 72793.80000    2.9246e-24
 72793.90000    2.9250e-24
 72794.00000    2.9254e-24
 72794.10000    2.9258e-24
 72794.20000    2.9263e-24
 72794.30000    2.9267e-24
 72794.40000    2.9271e-24
 72794.50000    2.9276e-24
 72794.60000    2.9280e-24
 72794.70000    2.9284e-24
 72794.80000    2.9289e-24
 72794.90000    2.9293e-24
 72795.00000    2.9297e-24
 72795.10000    2.9302e-24
 72795.20000    2.9306e-24
 72795.30000    2.9310e-24
 72795.40000    2.9315e-24
 72795.50000    2.9319e-24
 72795.60000    2.9323e-24
 72795.70000    2.9328e-24
 72795.80000    2.9332e-24
 72795.90000    2.9336e-24
 72796.00000    2.9341e-24
 72796.10000    2.9345e-24
 72796.20000    2.9349e-24
 72796.30000    2.9354e-24
 72796.40000    2.9358e-24
 72796.50000    2.9362e-24
 72796.60000    2.9367e-24
 72796.70000    2.9371e-24
 72796.80000    2.9375e-24
 72796.90000    2.9380e-24
 72797.00000    2.9384e-24
 72797.10000    2.9388e-24
 72797.20000    2.9393e-24
 72797.30000    2.9397e-24
 72797.40000    2.9401e-24
 72797.50000    2.9406e-24
 72797.60000    2.9410e-24
 72797.70000    2.9414e-24
 72797.80000    2.9419e-24
 72797.90000    2.9423e-24
 72798.00000    2.9427e-24
 72798.10000    2.9432e-24
 72798.20000    2.9436e-24
 72798.30000    2.9440e-24
 72798.40000    2.9445e-24
 72798.50000    2.9449e-24
 72798.60000    2.9453e-24
 72798.70000    2.9458e-24
 72798.80000    2.9462e-24
 72798.90000    2.9466e-24
 72799.00000    2.9471e-24
 72799.10000    2.9475e-24
 72799.20000    2.9479e-24
 72799.30000    2.9484e-24
 72799.40000    2.9488e-24
 72799.50000    2.9493e-24
 72799.60000    2.9497e-24
 72799.70000    2.9501e-24
 72799.80000    2.9506e-24
 72799.90000    2.9510e-24
 72800.00000    2.9514e-24
 72800.10000    2.9519e-24
 72800.20000    2.9523e-24
 72800.30000    2.9527e-24
 72800.40000    2.9532e-24
 72800.50000    2.9536e-24
 72800.60000    2.9541e-24
 72800.70000    2.9545e-24
 72800.80000    2.9549e-24
 72800.90000    2.9554e-24
 72801.00000    2.9558e-24
 72801.10000    2.9562e-24
 72801.20000    2.9567e-24
 72801.30000    2.9571e-24
 72801.40000    2.9575e-24
 72801.50000    2.9580e-24
 72801.60000    2.9584e-24
 72801.70000    2.9589e-24
 72801.80000    2.9593e-24
 72801.90000    2.9597e-24
 72802.00000    2.9602e-24
 72802.10000    2.9606e-24
 72802.20000    2.9611e-24
 72802.30000    2.9615e-24
 72802.40000    2.9619e-24
 72802.50000    2.9624e-24
 72802.60000    2.9628e-24
 72802.70000    2.9632e-24
 72802.80000    2.9637e-24
 72802.90000    2.9641e-24
 72803.00000    2.9646e-24
 72803.10000    2.9650e-24
 72803.20000    2.9654e-24
 72803.30000    2.9659e-24
 72803.40000    2.9663e-24
 72803.50000    2.9668e-24
 72803.60000    2.9672e-24
 72803.70000    2.9676e-24
 72803.80000    2.9681e-24
 72803.90000    2.9685e-24
 72804.00000    2.9690e-24
 72804.10000    2.9694e-24
 72804.20000    2.9698e-24
 72804.30000    2.9703e-24
 72804.40000    2.9707e-24
 72804.50000    2.9712e-24
 72804.60000    2.9716e-24
 72804.70000    2.9720e-24
 72804.80000    2.9725e-24
 72804.90000    2.9729e-24
 72805.00000    2.9734e-24
 72805.10000    2.9738e-24
 72805.20000    2.9742e-24
 72805.30000    2.9747e-24
 72805.40000    2.9751e-24
 72805.50000    2.9756e-24
 72805.60000    2.9760e-24
 72805.70000    2.9764e-24
 72805.80000    2.9769e-24
 72805.90000    2.9773e-24
 72806.00000    2.9778e-24
 72806.10000    2.9782e-24
 72806.20000    2.9786e-24
 72806.30000    2.9791e-24
 72806.40000    2.9795e-24
 72806.50000    2.9800e-24
 72806.60000    2.9804e-24
 72806.70000    2.9809e-24
 72806.80000    2.9813e-24
 72806.90000    2.9817e-24
 72807.00000    2.9822e-24
 72807.10000    2.9826e-24
 72807.20000    2.9831e-24
 72807.30000    2.9835e-24
 72807.40000    2.9840e-24
 72807.50000    2.9844e-24
 72807.60000    2.9848e-24
 72807.70000    2.9853e-24
 72807.80000    2.9857e-24
 72807.90000    2.9862e-24
 72808.00000    2.9866e-24
 72808.10000    2.9871e-24
 72808.20000    2.9875e-24
 72808.30000    2.9879e-24
 72808.40000    2.9884e-24
 72808.50000    2.9888e-24
 72808.60000    2.9893e-24
 72808.70000    2.9897e-24
 72808.80000    2.9902e-24
 72808.90000    2.9906e-24
 72809.00000    2.9910e-24
 72809.10000    2.9915e-24
 72809.20000    2.9919e-24
 72809.30000    2.9924e-24
 72809.40000    2.9928e-24
 72809.50000    2.9933e-24
 72809.60000    2.9937e-24
 72809.70000    2.9942e-24
 72809.80000    2.9946e-24
 72809.90000    2.9950e-24
 72810.00000    2.9955e-24
 72810.10000    2.9959e-24
 72810.20000    2.9964e-24
 72810.30000    2.9968e-24
 72810.40000    2.9973e-24
 72810.50000    2.9977e-24
 72810.60000    2.9982e-24
 72810.70000    2.9986e-24
 72810.80000    2.9991e-24
 72810.90000    2.9995e-24
 72811.00000    3.0000e-24
 72811.10000    3.0004e-24
 72811.20000    3.0008e-24
 72811.30000    3.0013e-24
 72811.40000    3.0017e-24
 72811.50000    3.0022e-24
 72811.60000    3.0026e-24
 72811.70000    3.0031e-24
 72811.80000    3.0035e-24
 72811.90000    3.0040e-24
 72812.00000    3.0044e-24
 72812.10000    3.0049e-24
 72812.20000    3.0053e-24
 72812.30000    3.0058e-24
 72812.40000    3.0062e-24
 72812.50000    3.0067e-24
 72812.60000    3.0071e-24
 72812.70000    3.0075e-24
 72812.80000    3.0080e-24
 72812.90000    3.0084e-24
 72813.00000    3.0089e-24
 72813.10000    3.0093e-24
 72813.20000    3.0098e-24
 72813.30000    3.0102e-24
 72813.40000    3.0107e-24
 72813.50000    3.0111e-24
 72813.60000    3.0116e-24
 72813.70000    3.0120e-24
 72813.80000    3.0125e-24
 72813.90000    3.0129e-24
 72814.00000    3.0134e-24
 72814.10000    3.0138e-24
 72814.20000    3.0143e-24
 72814.30000    3.0147e-24
 72814.40000    3.0152e-24
 72814.50000    3.0156e-24
 72814.60000    3.0161e-24
 72814.70000    3.0165e-24
 72814.80000    3.0170e-24
 72814.90000    3.0174e-24
 72815.00000    3.0179e-24
 72815.10000    3.0183e-24
 72815.20000    3.0188e-24
 72815.30000    3.0192e-24
 72815.40000    3.0197e-24
 72815.50000    3.0201e-24
 72815.60000    3.0206e-24
 72815.70000    3.0210e-24
 72815.80000    3.0215e-24
 72815.90000    3.0219e-24
 72816.00000    3.0224e-24
 72816.10000    3.0228e-24
 72816.20000    3.0233e-24
 72816.30000    3.0237e-24
 72816.40000    3.0242e-24
 72816.50000    3.0246e-24
 72816.60000    3.0251e-24
 72816.70000    3.0255e-24
 72816.80000    3.0260e-24
 72816.90000    3.0264e-24
 72817.00000    3.0269e-24
 72817.10000    3.0273e-24
 72817.20000    3.0278e-24
 72817.30000    3.0282e-24
 72817.40000    3.0287e-24
 72817.50000    3.0291e-24
 72817.60000    3.0296e-24
 72817.70000    3.0300e-24
 72817.80000    3.0305e-24
 72817.90000    3.0309e-24
 72818.00000    3.0314e-24
 72818.10000    3.0318e-24
 72818.20000    3.0323e-24
 72818.30000    3.0328e-24
 72818.40000    3.0332e-24
 72818.50000    3.0337e-24
 72818.60000    3.0341e-24
 72818.70000    3.0346e-24
 72818.80000    3.0350e-24
 72818.90000    3.0355e-24
 72819.00000    3.0359e-24
 72819.10000    3.0364e-24
 72819.20000    3.0368e-24
 72819.30000    3.0373e-24
 72819.40000    3.0377e-24
 72819.50000    3.0382e-24
 72819.60000    3.0386e-24
 72819.70000    3.0391e-24
 72819.80000    3.0396e-24
 72819.90000    3.0400e-24
 72820.00000    3.0405e-24
 72820.10000    3.0409e-24
 72820.20000    3.0414e-24
 72820.30000    3.0418e-24
 72820.40000    3.0423e-24
 72820.50000    3.0427e-24
 72820.60000    3.0432e-24
 72820.70000    3.0436e-24
 72820.80000    3.0441e-24
 72820.90000    3.0446e-24
 72821.00000    3.0450e-24
 72821.10000    3.0455e-24
 72821.20000    3.0459e-24
 72821.30000    3.0464e-24
 72821.40000    3.0468e-24
 72821.50000    3.0473e-24
 72821.60000    3.0477e-24
 72821.70000    3.0482e-24
 72821.80000    3.0487e-24
 72821.90000    3.0491e-24
 72822.00000    3.0496e-24
 72822.10000    3.0500e-24
 72822.20000    3.0505e-24
 72822.30000    3.0509e-24
 72822.40000    3.0514e-24
 72822.50000    3.0518e-24
 72822.60000    3.0523e-24
 72822.70000    3.0528e-24
 72822.80000    3.0532e-24
 72822.90000    3.0537e-24
 72823.00000    3.0541e-24
 72823.10000    3.0546e-24
 72823.20000    3.0550e-24
 72823.30000    3.0555e-24
 72823.40000    3.0560e-24
 72823.50000    3.0564e-24
 72823.60000    3.0569e-24
 72823.70000    3.0573e-24
 72823.80000    3.0578e-24
 72823.90000    3.0582e-24
 72824.00000    3.0587e-24
 72824.10000    3.0592e-24
 72824.20000    3.0596e-24
 72824.30000    3.0601e-24
 72824.40000    3.0605e-24
 72824.50000    3.0610e-24
 72824.60000    3.0615e-24
 72824.70000    3.0619e-24
 72824.80000    3.0624e-24
 72824.90000    3.0628e-24
 72825.00000    3.0633e-24
 72825.10000    3.0637e-24
 72825.20000    3.0642e-24
 72825.30000    3.0647e-24
 72825.40000    3.0651e-24
 72825.50000    3.0656e-24
 72825.60000    3.0660e-24
 72825.70000    3.0665e-24
 72825.80000    3.0670e-24
 72825.90000    3.0674e-24
 72826.00000    3.0679e-24
 72826.10000    3.0683e-24
 72826.20000    3.0688e-24
 72826.30000    3.0693e-24
 72826.40000    3.0697e-24
 72826.50000    3.0702e-24
 72826.60000    3.0706e-24
 72826.70000    3.0711e-24
 72826.80000    3.0716e-24
 72826.90000    3.0720e-24
 72827.00000    3.0725e-24
 72827.10000    3.0729e-24
 72827.20000    3.0734e-24
 72827.30000    3.0739e-24
 72827.40000    3.0743e-24
 72827.50000    3.0748e-24
 72827.60000    3.0753e-24
 72827.70000    3.0757e-24
 72827.80000    3.0762e-24
 72827.90000    3.0766e-24
 72828.00000    3.0771e-24
 72828.10000    3.0776e-24
 72828.20000    3.0780e-24
 72828.30000    3.0785e-24
 72828.40000    3.0789e-24
 72828.50000    3.0794e-24
 72828.60000    3.0799e-24
 72828.70000    3.0803e-24
 72828.80000    3.0808e-24
 72828.90000    3.0813e-24
 72829.00000    3.0817e-24
 72829.10000    3.0822e-24
 72829.20000    3.0826e-24
 72829.30000    3.0831e-24
 72829.40000    3.0836e-24
 72829.50000    3.0840e-24
 72829.60000    3.0845e-24
 72829.70000    3.0850e-24
 72829.80000    3.0854e-24
 72829.90000    3.0859e-24
 72830.00000    3.0864e-24
 72830.10000    3.0868e-24
 72830.20000    3.0873e-24
 72830.30000    3.0877e-24
 72830.40000    3.0882e-24
 72830.50000    3.0887e-24
 72830.60000    3.0891e-24
 72830.70000    3.0896e-24
 72830.80000    3.0901e-24
 72830.90000    3.0905e-24
 72831.00000    3.0910e-24
 72831.10000    3.0915e-24
 72831.20000    3.0919e-24
 72831.30000    3.0924e-24
 72831.40000    3.0929e-24
 72831.50000    3.0933e-24
 72831.60000    3.0938e-24
 72831.70000    3.0943e-24
 72831.80000    3.0947e-24
 72831.90000    3.0952e-24
 72832.00000    3.0956e-24
 72832.10000    3.0961e-24
 72832.20000    3.0966e-24
 72832.30000    3.0970e-24
 72832.40000    3.0975e-24
 72832.50000    3.0980e-24
 72832.60000    3.0984e-24
 72832.70000    3.0989e-24
 72832.80000    3.0994e-24
 72832.90000    3.0998e-24
 72833.00000    3.1003e-24
 72833.10000    3.1008e-24
 72833.20000    3.1012e-24
 72833.30000    3.1017e-24
 72833.40000    3.1022e-24
 72833.50000    3.1026e-24
 72833.60000    3.1031e-24
 72833.70000    3.1036e-24
 72833.80000    3.1040e-24
 72833.90000    3.1045e-24
 72834.00000    3.1050e-24
 72834.10000    3.1054e-24
 72834.20000    3.1059e-24
 72834.30000    3.1064e-24
 72834.40000    3.1069e-24
 72834.50000    3.1073e-24
 72834.60000    3.1078e-24
 72834.70000    3.1083e-24
 72834.80000    3.1087e-24
 72834.90000    3.1092e-24
 72835.00000    3.1097e-24
 72835.10000    3.1101e-24
 72835.20000    3.1106e-24
 72835.30000    3.1111e-24
 72835.40000    3.1115e-24
 72835.50000    3.1120e-24
 72835.60000    3.1125e-24
 72835.70000    3.1129e-24
 72835.80000    3.1134e-24
 72835.90000    3.1139e-24
 72836.00000    3.1144e-24
 72836.10000    3.1148e-24
 72836.20000    3.1153e-24
 72836.30000    3.1158e-24
 72836.40000    3.1162e-24
 72836.50000    3.1167e-24
 72836.60000    3.1172e-24
 72836.70000    3.1176e-24
 72836.80000    3.1181e-24
 72836.90000    3.1186e-24
 72837.00000    3.1191e-24
 72837.10000    3.1195e-24
 72837.20000    3.1200e-24
 72837.30000    3.1205e-24
 72837.40000    3.1209e-24
 72837.50000    3.1214e-24
 72837.60000    3.1219e-24
 72837.70000    3.1223e-24
 72837.80000    3.1228e-24
 72837.90000    3.1233e-24
 72838.00000    3.1238e-24
 72838.10000    3.1242e-24
 72838.20000    3.1247e-24
 72838.30000    3.1252e-24
 72838.40000    3.1256e-24
 72838.50000    3.1261e-24
 72838.60000    3.1266e-24
 72838.70000    3.1271e-24
 72838.80000    3.1275e-24
 72838.90000    3.1280e-24
 72839.00000    3.1285e-24
 72839.10000    3.1290e-24
 72839.20000    3.1294e-24
 72839.30000    3.1299e-24
 72839.40000    3.1304e-24
 72839.50000    3.1308e-24
 72839.60000    3.1313e-24
 72839.70000    3.1318e-24
 72839.80000    3.1323e-24
 72839.90000    3.1327e-24
 72840.00000    3.1332e-24
 72840.10000    3.1337e-24
 72840.20000    3.1342e-24
 72840.30000    3.1346e-24
 72840.40000    3.1351e-24
 72840.50000    3.1356e-24
 72840.60000    3.1361e-24
 72840.70000    3.1365e-24
 72840.80000    3.1370e-24
 72840.90000    3.1375e-24
 72841.00000    3.1379e-24
 72841.10000    3.1384e-24
 72841.20000    3.1389e-24
 72841.30000    3.1394e-24
 72841.40000    3.1398e-24
 72841.50000    3.1403e-24
 72841.60000    3.1408e-24
 72841.70000    3.1413e-24
 72841.80000    3.1417e-24
 72841.90000    3.1422e-24
 72842.00000    3.1427e-24
 72842.10000    3.1432e-24
 72842.20000    3.1436e-24
 72842.30000    3.1441e-24
 72842.40000    3.1446e-24
 72842.50000    3.1451e-24
 72842.60000    3.1456e-24
 72842.70000    3.1460e-24
 72842.80000    3.1465e-24
 72842.90000    3.1470e-24
 72843.00000    3.1475e-24
 72843.10000    3.1479e-24
 72843.20000    3.1484e-24
 72843.30000    3.1489e-24
 72843.40000    3.1494e-24
 72843.50000    3.1498e-24
 72843.60000    3.1503e-24
 72843.70000    3.1508e-24
 72843.80000    3.1513e-24
 72843.90000    3.1517e-24
 72844.00000    3.1522e-24
 72844.10000    3.1527e-24
 72844.20000    3.1532e-24
 72844.30000    3.1537e-24
 72844.40000    3.1541e-24
 72844.50000    3.1546e-24
 72844.60000    3.1551e-24
 72844.70000    3.1556e-24
 72844.80000    3.1560e-24
 72844.90000    3.1565e-24
 72845.00000    3.1570e-24
 72845.10000    3.1575e-24
 72845.20000    3.1580e-24
 72845.30000    3.1584e-24
 72845.40000    3.1589e-24
 72845.50000    3.1594e-24
 72845.60000    3.1599e-24
 72845.70000    3.1604e-24
 72845.80000    3.1608e-24
 72845.90000    3.1613e-24
 72846.00000    3.1618e-24
 72846.10000    3.1623e-24
 72846.20000    3.1627e-24
 72846.30000    3.1632e-24
 72846.40000    3.1637e-24
 72846.50000    3.1642e-24
 72846.60000    3.1647e-24
 72846.70000    3.1651e-24
 72846.80000    3.1656e-24
 72846.90000    3.1661e-24
 72847.00000    3.1666e-24
 72847.10000    3.1671e-24
 72847.20000    3.1676e-24
 72847.30000    3.1680e-24
 72847.40000    3.1685e-24
 72847.50000    3.1690e-24
 72847.60000    3.1695e-24
 72847.70000    3.1700e-24
 72847.80000    3.1704e-24
 72847.90000    3.1709e-24
 72848.00000    3.1714e-24
 72848.10000    3.1719e-24
 72848.20000    3.1724e-24
 72848.30000    3.1728e-24
 72848.40000    3.1733e-24
 72848.50000    3.1738e-24
 72848.60000    3.1743e-24
 72848.70000    3.1748e-24
 72848.80000    3.1753e-24
 72848.90000    3.1757e-24
 72849.00000    3.1762e-24
 72849.10000    3.1767e-24
 72849.20000    3.1772e-24
 72849.30000    3.1777e-24
 72849.40000    3.1781e-24
 72849.50000    3.1786e-24
 72849.60000    3.1791e-24
 72849.70000    3.1796e-24
 72849.80000    3.1801e-24
 72849.90000    3.1806e-24
 72850.00000    3.1810e-24
 72850.10000    3.1815e-24
 72850.20000    3.1820e-24
 72850.30000    3.1825e-24
 72850.40000    3.1830e-24
 72850.50000    3.1835e-24
 72850.60000    3.1839e-24
 72850.70000    3.1844e-24
 72850.80000    3.1849e-24
 72850.90000    3.1854e-24
 72851.00000    3.1859e-24
 72851.10000    3.1864e-24
 72851.20000    3.1869e-24
 72851.30000    3.1873e-24
 72851.40000    3.1878e-24
 72851.50000    3.1883e-24
 72851.60000    3.1888e-24
 72851.70000    3.1893e-24
 72851.80000    3.1898e-24
 72851.90000    3.1902e-24
 72852.00000    3.1907e-24
 72852.10000    3.1912e-24
 72852.20000    3.1917e-24
 72852.30000    3.1922e-24
 72852.40000    3.1927e-24
 72852.50000    3.1932e-24
 72852.60000    3.1936e-24
 72852.70000    3.1941e-24
 72852.80000    3.1946e-24
 72852.90000    3.1951e-24
 72853.00000    3.1956e-24
 72853.10000    3.1961e-24
 72853.20000    3.1966e-24
 72853.30000    3.1971e-24
 72853.40000    3.1975e-24
 72853.50000    3.1980e-24
 72853.60000    3.1985e-24
 72853.70000    3.1990e-24
 72853.80000    3.1995e-24
 72853.90000    3.2000e-24
 72854.00000    3.2005e-24
 72854.10000    3.2009e-24
 72854.20000    3.2014e-24
 72854.30000    3.2019e-24
 72854.40000    3.2024e-24
 72854.50000    3.2029e-24
 72854.60000    3.2034e-24
 72854.70000    3.2039e-24
 72854.80000    3.2044e-24
 72854.90000    3.2049e-24
 72855.00000    3.2053e-24
 72855.10000    3.2058e-24
 72855.20000    3.2063e-24
 72855.30000    3.2068e-24
 72855.40000    3.2073e-24
 72855.50000    3.2078e-24
 72855.60000    3.2083e-24
 72855.70000    3.2088e-24
 72855.80000    3.2093e-24
 72855.90000    3.2097e-24
 72856.00000    3.2102e-24
 72856.10000    3.2107e-24
 72856.20000    3.2112e-24
 72856.30000    3.2117e-24
 72856.40000    3.2122e-24
 72856.50000    3.2127e-24
 72856.60000    3.2132e-24
 72856.70000    3.2137e-24
 72856.80000    3.2142e-24
 72856.90000    3.2146e-24
 72857.00000    3.2151e-24
 72857.10000    3.2156e-24
 72857.20000    3.2161e-24
 72857.30000    3.2166e-24
 72857.40000    3.2171e-24
 72857.50000    3.2176e-24
 72857.60000    3.2181e-24
 72857.70000    3.2186e-24
 72857.80000    3.2191e-24
 72857.90000    3.2196e-24
 72858.00000    3.2200e-24
 72858.10000    3.2205e-24
 72858.20000    3.2210e-24
 72858.30000    3.2215e-24
 72858.40000    3.2220e-24
 72858.50000    3.2225e-24
 72858.60000    3.2230e-24
 72858.70000    3.2235e-24
 72858.80000    3.2240e-24
 72858.90000    3.2245e-24
 72859.00000    3.2250e-24
 72859.10000    3.2255e-24
 72859.20000    3.2259e-24
 72859.30000    3.2264e-24
 72859.40000    3.2269e-24
 72859.50000    3.2274e-24
 72859.60000    3.2279e-24
 72859.70000    3.2284e-24
 72859.80000    3.2289e-24
 72859.90000    3.2294e-24
 72860.00000    3.2299e-24
 72860.10000    3.2304e-24
 72860.20000    3.2309e-24
 72860.30000    3.2314e-24
 72860.40000    3.2319e-24
 72860.50000    3.2324e-24
 72860.60000    3.2329e-24
 72860.70000    3.2334e-24
 72860.80000    3.2338e-24
 72860.90000    3.2343e-24
 72861.00000    3.2348e-24
 72861.10000    3.2353e-24
 72861.20000    3.2358e-24
 72861.30000    3.2363e-24
 72861.40000    3.2368e-24
 72861.50000    3.2373e-24
 72861.60000    3.2378e-24
 72861.70000    3.2383e-24
 72861.80000    3.2388e-24
 72861.90000    3.2393e-24
 72862.00000    3.2398e-24
 72862.10000    3.2403e-24
 72862.20000    3.2408e-24
 72862.30000    3.2413e-24
 72862.40000    3.2418e-24
 72862.50000    3.2423e-24
 72862.60000    3.2428e-24
 72862.70000    3.2433e-24
 72862.80000    3.2438e-24
 72862.90000    3.2443e-24
 72863.00000    3.2447e-24
 72863.10000    3.2452e-24
 72863.20000    3.2457e-24
 72863.30000    3.2462e-24
 72863.40000    3.2467e-24
 72863.50000    3.2472e-24
 72863.60000    3.2477e-24
 72863.70000    3.2482e-24
 72863.80000    3.2487e-24
 72863.90000    3.2492e-24
 72864.00000    3.2497e-24
 72864.10000    3.2502e-24
 72864.20000    3.2507e-24
 72864.30000    3.2512e-24
 72864.40000    3.2517e-24
 72864.50000    3.2522e-24
 72864.60000    3.2527e-24
 72864.70000    3.2532e-24
 72864.80000    3.2537e-24
 72864.90000    3.2542e-24
 72865.00000    3.2547e-24
 72865.10000    3.2552e-24
 72865.20000    3.2557e-24
 72865.30000    3.2562e-24
 72865.40000    3.2567e-24
 72865.50000    3.2572e-24
 72865.60000    3.2577e-24
 72865.70000    3.2582e-24
 72865.80000    3.2587e-24
 72865.90000    3.2592e-24
 72866.00000    3.2597e-24
 72866.10000    3.2602e-24
 72866.20000    3.2607e-24
 72866.30000    3.2612e-24
 72866.40000    3.2617e-24
 72866.50000    3.2622e-24
 72866.60000    3.2627e-24
 72866.70000    3.2632e-24
 72866.80000    3.2637e-24
 72866.90000    3.2642e-24
 72867.00000    3.2647e-24
 72867.10000    3.2652e-24
 72867.20000    3.2657e-24
 72867.30000    3.2662e-24
 72867.40000    3.2667e-24
 72867.50000    3.2672e-24
 72867.60000    3.2677e-24
 72867.70000    3.2682e-24
 72867.80000    3.2687e-24
 72867.90000    3.2692e-24
 72868.00000    3.2697e-24
 72868.10000    3.2702e-24
 72868.20000    3.2707e-24
 72868.30000    3.2712e-24
 72868.40000    3.2717e-24
 72868.50000    3.2722e-24
 72868.60000    3.2727e-24
 72868.70000    3.2732e-24
 72868.80000    3.2737e-24
 72868.90000    3.2742e-24
 72869.00000    3.2747e-24
 72869.10000    3.2752e-24
 72869.20000    3.2757e-24
 72869.30000    3.2762e-24
 72869.40000    3.2768e-24
 72869.50000    3.2773e-24
 72869.60000    3.2778e-24
 72869.70000    3.2783e-24
 72869.80000    3.2788e-24
 72869.90000    3.2793e-24
 72870.00000    3.2798e-24
 72870.10000    3.2803e-24
 72870.20000    3.2808e-24
 72870.30000    3.2813e-24
 72870.40000    3.2818e-24
 72870.50000    3.2823e-24
 72870.60000    3.2828e-24
 72870.70000    3.2833e-24
 72870.80000    3.2838e-24
 72870.90000    3.2843e-24
 72871.00000    3.2848e-24
 72871.10000    3.2853e-24
 72871.20000    3.2858e-24
 72871.30000    3.2863e-24
 72871.40000    3.2868e-24
 72871.50000    3.2873e-24
 72871.60000    3.2879e-24
 72871.70000    3.2884e-24
 72871.80000    3.2889e-24
 72871.90000    3.2894e-24
 72872.00000    3.2899e-24
 72872.10000    3.2904e-24
 72872.20000    3.2909e-24
 72872.30000    3.2914e-24
 72872.40000    3.2919e-24
 72872.50000    3.2924e-24
 72872.60000    3.2929e-24
 72872.70000    3.2934e-24
 72872.80000    3.2939e-24
 72872.90000    3.2944e-24
 72873.00000    3.2949e-24
 72873.10000    3.2955e-24
 72873.20000    3.2960e-24
 72873.30000    3.2965e-24
 72873.40000    3.2970e-24
 72873.50000    3.2975e-24
 72873.60000    3.2980e-24
 72873.70000    3.2985e-24
 72873.80000    3.2990e-24
 72873.90000    3.2995e-24
 72874.00000    3.3000e-24
 72874.10000    3.3005e-24
 72874.20000    3.3010e-24
 72874.30000    3.3015e-24
 72874.40000    3.3021e-24
 72874.50000    3.3026e-24
 72874.60000    3.3031e-24
 72874.70000    3.3036e-24
 72874.80000    3.3041e-24
 72874.90000    3.3046e-24
 72875.00000    3.3051e-24
 72875.10000    3.3056e-24
 72875.20000    3.3061e-24
 72875.30000    3.3066e-24
 72875.40000    3.3071e-24
 72875.50000    3.3077e-24
 72875.60000    3.3082e-24
 72875.70000    3.3087e-24
 72875.80000    3.3092e-24
 72875.90000    3.3097e-24
 72876.00000    3.3102e-24
 72876.10000    3.3107e-24
 72876.20000    3.3112e-24
 72876.30000    3.3117e-24
 72876.40000    3.3123e-24
 72876.50000    3.3128e-24
 72876.60000    3.3133e-24
 72876.70000    3.3138e-24
 72876.80000    3.3143e-24
 72876.90000    3.3148e-24
 72877.00000    3.3153e-24
 72877.10000    3.3158e-24
 72877.20000    3.3163e-24
 72877.30000    3.3169e-24
 72877.40000    3.3174e-24
 72877.50000    3.3179e-24
 72877.60000    3.3184e-24
 72877.70000    3.3189e-24
 72877.80000    3.3194e-24
 72877.90000    3.3199e-24
 72878.00000    3.3204e-24
 72878.10000    3.3210e-24
 72878.20000    3.3215e-24
 72878.30000    3.3220e-24
 72878.40000    3.3225e-24
 72878.50000    3.3230e-24
 72878.60000    3.3235e-24
 72878.70000    3.3240e-24
 72878.80000    3.3245e-24
 72878.90000    3.3251e-24
 72879.00000    3.3256e-24
 72879.10000    3.3261e-24
 72879.20000    3.3266e-24
 72879.30000    3.3271e-24
 72879.40000    3.3276e-24
 72879.50000    3.3281e-24
 72879.60000    3.3287e-24
 72879.70000    3.3292e-24
 72879.80000    3.3297e-24
 72879.90000    3.3302e-24
 72880.00000    3.3307e-24
 72880.10000    3.3312e-24
 72880.20000    3.3317e-24
 72880.30000    3.3323e-24
 72880.40000    3.3328e-24
 72880.50000    3.3333e-24
 72880.60000    3.3338e-24
 72880.70000    3.3343e-24
 72880.80000    3.3348e-24
 72880.90000    3.3353e-24
 72881.00000    3.3359e-24
 72881.10000    3.3364e-24
 72881.20000    3.3369e-24
 72881.30000    3.3374e-24
 72881.40000    3.3379e-24
 72881.50000    3.3384e-24
 72881.60000    3.3390e-24
 72881.70000    3.3395e-24
 72881.80000    3.3400e-24
 72881.90000    3.3405e-24
 72882.00000    3.3410e-24
 72882.10000    3.3415e-24
 72882.20000    3.3421e-24
 72882.30000    3.3426e-24
 72882.40000    3.3431e-24
 72882.50000    3.3436e-24
 72882.60000    3.3441e-24
 72882.70000    3.3446e-24
 72882.80000    3.3452e-24
 72882.90000    3.3457e-24
 72883.00000    3.3462e-24
 72883.10000    3.3467e-24
 72883.20000    3.3472e-24
 72883.30000    3.3478e-24
 72883.40000    3.3483e-24
 72883.50000    3.3488e-24
 72883.60000    3.3493e-24
 72883.70000    3.3498e-24
 72883.80000    3.3504e-24
 72883.90000    3.3509e-24
 72884.00000    3.3514e-24
 72884.10000    3.3519e-24
 72884.20000    3.3524e-24
 72884.30000    3.3529e-24
 72884.40000    3.3535e-24
 72884.50000    3.3540e-24
 72884.60000    3.3545e-24
 72884.70000    3.3550e-24
 72884.80000    3.3555e-24
 72884.90000    3.3561e-24
 72885.00000    3.3566e-24
 72885.10000    3.3571e-24
 72885.20000    3.3576e-24
 72885.30000    3.3581e-24
 72885.40000    3.3587e-24
 72885.50000    3.3592e-24
 72885.60000    3.3597e-24
 72885.70000    3.3602e-24
 72885.80000    3.3608e-24
 72885.90000    3.3613e-24
 72886.00000    3.3618e-24
 72886.10000    3.3623e-24
 72886.20000    3.3628e-24
 72886.30000    3.3634e-24
 72886.40000    3.3639e-24
 72886.50000    3.3644e-24
 72886.60000    3.3649e-24
 72886.70000    3.3654e-24
 72886.80000    3.3660e-24
 72886.90000    3.3665e-24
 72887.00000    3.3670e-24
 72887.10000    3.3675e-24
 72887.20000    3.3681e-24
 72887.30000    3.3686e-24
 72887.40000    3.3691e-24
 72887.50000    3.3696e-24
 72887.60000    3.3701e-24
 72887.70000    3.3707e-24
 72887.80000    3.3712e-24
 72887.90000    3.3717e-24
 72888.00000    3.3722e-24
 72888.10000    3.3728e-24
 72888.20000    3.3733e-24
 72888.30000    3.3738e-24
 72888.40000    3.3743e-24
 72888.50000    3.3749e-24
 72888.60000    3.3754e-24
 72888.70000    3.3759e-24
 72888.80000    3.3764e-24
 72888.90000    3.3770e-24
 72889.00000    3.3775e-24
 72889.10000    3.3780e-24
 72889.20000    3.3785e-24
 72889.30000    3.3791e-24
 72889.40000    3.3796e-24
 72889.50000    3.3801e-24
 72889.60000    3.3806e-24
 72889.70000    3.3812e-24
 72889.80000    3.3817e-24
 72889.90000    3.3822e-24
 72890.00000    3.3827e-24
 72890.10000    3.3833e-24
 72890.20000    3.3838e-24
 72890.30000    3.3843e-24
 72890.40000    3.3848e-24
 72890.50000    3.3854e-24
 72890.60000    3.3859e-24
 72890.70000    3.3864e-24
 72890.80000    3.3869e-24
 72890.90000    3.3875e-24
 72891.00000    3.3880e-24
 72891.10000    3.3885e-24
 72891.20000    3.3890e-24
 72891.30000    3.3896e-24
 72891.40000    3.3901e-24
 72891.50000    3.3906e-24
 72891.60000    3.3912e-24
 72891.70000    3.3917e-24
 72891.80000    3.3922e-24
 72891.90000    3.3927e-24
 72892.00000    3.3933e-24
 72892.10000    3.3938e-24
 72892.20000    3.3943e-24
 72892.30000    3.3949e-24
 72892.40000    3.3954e-24
 72892.50000    3.3959e-24
 72892.60000    3.3964e-24
 72892.70000    3.3970e-24
 72892.80000    3.3975e-24
 72892.90000    3.3980e-24
 72893.00000    3.3986e-24
 72893.10000    3.3991e-24
 72893.20000    3.3996e-24
 72893.30000    3.4001e-24
 72893.40000    3.4007e-24
 72893.50000    3.4012e-24
 72893.60000    3.4017e-24
 72893.70000    3.4023e-24
 72893.80000    3.4028e-24
 72893.90000    3.4033e-24
 72894.00000    3.4038e-24
 72894.10000    3.4044e-24
 72894.20000    3.4049e-24
 72894.30000    3.4054e-24
 72894.40000    3.4060e-24
 72894.50000    3.4065e-24
 72894.60000    3.4070e-24
 72894.70000    3.4076e-24
 72894.80000    3.4081e-24
 72894.90000    3.4086e-24
 72895.00000    3.4092e-24
 72895.10000    3.4097e-24
 72895.20000    3.4102e-24
 72895.30000    3.4107e-24
 72895.40000    3.4113e-24
 72895.50000    3.4118e-24
 72895.60000    3.4123e-24
 72895.70000    3.4129e-24
 72895.80000    3.4134e-24
 72895.90000    3.4139e-24
 72896.00000    3.4145e-24
 72896.10000    3.4150e-24
 72896.20000    3.4155e-24
 72896.30000    3.4161e-24
 72896.40000    3.4166e-24
 72896.50000    3.4171e-24
 72896.60000    3.4177e-24
 72896.70000    3.4182e-24
 72896.80000    3.4187e-24
 72896.90000    3.4193e-24
 72897.00000    3.4198e-24
 72897.10000    3.4203e-24
 72897.20000    3.4209e-24
 72897.30000    3.4214e-24
 72897.40000    3.4219e-24
 72897.50000    3.4225e-24
 72897.60000    3.4230e-24
 72897.70000    3.4235e-24
 72897.80000    3.4241e-24
 72897.90000    3.4246e-24
 72898.00000    3.4251e-24
 72898.10000    3.4257e-24
 72898.20000    3.4262e-24
 72898.30000    3.4267e-24
 72898.40000    3.4273e-24
 72898.50000    3.4278e-24
 72898.60000    3.4284e-24
 72898.70000    3.4289e-24
 72898.80000    3.4294e-24
 72898.90000    3.4300e-24
 72899.00000    3.4305e-24
 72899.10000    3.4310e-24
 72899.20000    3.4316e-24
 72899.30000    3.4321e-24
 72899.40000    3.4326e-24
 72899.50000    3.4332e-24
 72899.60000    3.4337e-24
 72899.70000    3.4342e-24
 72899.80000    3.4348e-24
 72899.90000    3.4353e-24
 72900.00000    3.4359e-24
 72900.10000    3.4364e-24
 72900.20000    3.4369e-24
 72900.30000    3.4375e-24
 72900.40000    3.4380e-24
 72900.50000    3.4385e-24
 72900.60000    3.4391e-24
 72900.70000    3.4396e-24
 72900.80000    3.4402e-24
 72900.90000    3.4407e-24
 72901.00000    3.4412e-24
 72901.10000    3.4418e-24
 72901.20000    3.4423e-24
 72901.30000    3.4428e-24
 72901.40000    3.4434e-24
 72901.50000    3.4439e-24
 72901.60000    3.4445e-24
 72901.70000    3.4450e-24
 72901.80000    3.4455e-24
 72901.90000    3.4461e-24
 72902.00000    3.4466e-24
 72902.10000    3.4472e-24
 72902.20000    3.4477e-24
 72902.30000    3.4482e-24
 72902.40000    3.4488e-24
 72902.50000    3.4493e-24
 72902.60000    3.4499e-24
 72902.70000    3.4504e-24
 72902.80000    3.4509e-24
 72902.90000    3.4515e-24
 72903.00000    3.4520e-24
 72903.10000    3.4526e-24
 72903.20000    3.4531e-24
 72903.30000    3.4536e-24
 72903.40000    3.4542e-24
 72903.50000    3.4547e-24
 72903.60000    3.4553e-24
 72903.70000    3.4558e-24
 72903.80000    3.4563e-24
 72903.90000    3.4569e-24
 72904.00000    3.4574e-24
 72904.10000    3.4580e-24
 72904.20000    3.4585e-24
 72904.30000    3.4590e-24
 72904.40000    3.4596e-24
 72904.50000    3.4601e-24
 72904.60000    3.4607e-24
 72904.70000    3.4612e-24
 72904.80000    3.4618e-24
 72904.90000    3.4623e-24
 72905.00000    3.4628e-24
 72905.10000    3.4634e-24
 72905.20000    3.4639e-24
 72905.30000    3.4645e-24
 72905.40000    3.4650e-24
 72905.50000    3.4656e-24
 72905.60000    3.4661e-24
 72905.70000    3.4666e-24
 72905.80000    3.4672e-24
 72905.90000    3.4677e-24
 72906.00000    3.4683e-24
 72906.10000    3.4688e-24
 72906.20000    3.4694e-24
 72906.30000    3.4699e-24
 72906.40000    3.4704e-24
 72906.50000    3.4710e-24
 72906.60000    3.4715e-24
 72906.70000    3.4721e-24
 72906.80000    3.4726e-24
 72906.90000    3.4732e-24
 72907.00000    3.4737e-24
 72907.10000    3.4743e-24
 72907.20000    3.4748e-24
 72907.30000    3.4753e-24
 72907.40000    3.4759e-24
 72907.50000    3.4764e-24
 72907.60000    3.4770e-24
 72907.70000    3.4775e-24
 72907.80000    3.4781e-24
 72907.90000    3.4786e-24
 72908.00000    3.4792e-24
 72908.10000    3.4797e-24
 72908.20000    3.4803e-24
 72908.30000    3.4808e-24
 72908.40000    3.4813e-24
 72908.50000    3.4819e-24
 72908.60000    3.4824e-24
 72908.70000    3.4830e-24
 72908.80000    3.4835e-24
 72908.90000    3.4841e-24
 72909.00000    3.4846e-24
 72909.10000    3.4852e-24
 72909.20000    3.4857e-24
 72909.30000    3.4863e-24
 72909.40000    3.4868e-24
 72909.50000    3.4874e-24
 72909.60000    3.4879e-24
 72909.70000    3.4885e-24
 72909.80000    3.4890e-24
 72909.90000    3.4896e-24
 72910.00000    3.4901e-24
 72910.10000    3.4907e-24
 72910.20000    3.4912e-24
 72910.30000    3.4918e-24
 72910.40000    3.4923e-24
 72910.50000    3.4928e-24
 72910.60000    3.4934e-24
 72910.70000    3.4939e-24
 72910.80000    3.4945e-24
 72910.90000    3.4950e-24
 72911.00000    3.4956e-24
 72911.10000    3.4961e-24
 72911.20000    3.4967e-24
 72911.30000    3.4972e-24
 72911.40000    3.4978e-24
 72911.50000    3.4983e-24
 72911.60000    3.4989e-24
 72911.70000    3.4994e-24
 72911.80000    3.5000e-24
 72911.90000    3.5005e-24
 72912.00000    3.5011e-24
 72912.10000    3.5016e-24
 72912.20000    3.5022e-24
 72912.30000    3.5027e-24
 72912.40000    3.5033e-24
 72912.50000    3.5038e-24
 72912.60000    3.5044e-24
 72912.70000    3.5050e-24
 72912.80000    3.5055e-24
 72912.90000    3.5061e-24
 72913.00000    3.5066e-24
 72913.10000    3.5072e-24
 72913.20000    3.5077e-24
 72913.30000    3.5083e-24
 72913.40000    3.5088e-24
 72913.50000    3.5094e-24
 72913.60000    3.5099e-24
 72913.70000    3.5105e-24
 72913.80000    3.5110e-24
 72913.90000    3.5116e-24
 72914.00000    3.5121e-24
 72914.10000    3.5127e-24
 72914.20000    3.5132e-24
 72914.30000    3.5138e-24
 72914.40000    3.5143e-24
 72914.50000    3.5149e-24
 72914.60000    3.5154e-24
 72914.70000    3.5160e-24
 72914.80000    3.5166e-24
 72914.90000    3.5171e-24
 72915.00000    3.5177e-24
 72915.10000    3.5182e-24
 72915.20000    3.5188e-24
 72915.30000    3.5193e-24
 72915.40000    3.5199e-24
 72915.50000    3.5204e-24
 72915.60000    3.5210e-24
 72915.70000    3.5215e-24
 72915.80000    3.5221e-24
 72915.90000    3.5227e-24
 72916.00000    3.5232e-24
 72916.10000    3.5238e-24
 72916.20000    3.5243e-24
 72916.30000    3.5249e-24
 72916.40000    3.5254e-24
 72916.50000    3.5260e-24
 72916.60000    3.5265e-24
 72916.70000    3.5271e-24
 72916.80000    3.5277e-24
 72916.90000    3.5282e-24
 72917.00000    3.5288e-24
 72917.10000    3.5293e-24
 72917.20000    3.5299e-24
 72917.30000    3.5304e-24
 72917.40000    3.5310e-24
 72917.50000    3.5315e-24
 72917.60000    3.5321e-24
 72917.70000    3.5327e-24
 72917.80000    3.5332e-24
 72917.90000    3.5338e-24
 72918.00000    3.5343e-24
 72918.10000    3.5349e-24
 72918.20000    3.5355e-24
 72918.30000    3.5360e-24
 72918.40000    3.5366e-24
 72918.50000    3.5371e-24
 72918.60000    3.5377e-24
 72918.70000    3.5382e-24
 72918.80000    3.5388e-24
 72918.90000    3.5394e-24
 72919.00000    3.5399e-24
 72919.10000    3.5405e-24
 72919.20000    3.5410e-24
 72919.30000    3.5416e-24
 72919.40000    3.5422e-24
 72919.50000    3.5427e-24
 72919.60000    3.5433e-24
 72919.70000    3.5438e-24
 72919.80000    3.5444e-24
 72919.90000    3.5449e-24
 72920.00000    3.5455e-24
 72920.10000    3.5461e-24
 72920.20000    3.5466e-24
 72920.30000    3.5472e-24
 72920.40000    3.5477e-24
 72920.50000    3.5483e-24
 72920.60000    3.5489e-24
 72920.70000    3.5494e-24
 72920.80000    3.5500e-24
 72920.90000    3.5506e-24
 72921.00000    3.5511e-24
 72921.10000    3.5517e-24
 72921.20000    3.5522e-24
 72921.30000    3.5528e-24
 72921.40000    3.5534e-24
 72921.50000    3.5539e-24
 72921.60000    3.5545e-24
 72921.70000    3.5550e-24
 72921.80000    3.5556e-24
 72921.90000    3.5562e-24
 72922.00000    3.5567e-24
 72922.10000    3.5573e-24
 72922.20000    3.5579e-24
 72922.30000    3.5584e-24
 72922.40000    3.5590e-24
 72922.50000    3.5595e-24
 72922.60000    3.5601e-24
 72922.70000    3.5607e-24
 72922.80000    3.5612e-24
 72922.90000    3.5618e-24
 72923.00000    3.5624e-24
 72923.10000    3.5629e-24
 72923.20000    3.5635e-24
 72923.30000    3.5640e-24
 72923.40000    3.5646e-24
 72923.50000    3.5652e-24
 72923.60000    3.5657e-24
 72923.70000    3.5663e-24
 72923.80000    3.5669e-24
 72923.90000    3.5674e-24
 72924.00000    3.5680e-24
 72924.10000    3.5686e-24
 72924.20000    3.5691e-24
 72924.30000    3.5697e-24
 72924.40000    3.5703e-24
 72924.50000    3.5708e-24
 72924.60000    3.5714e-24
 72924.70000    3.5720e-24
 72924.80000    3.5725e-24
 72924.90000    3.5731e-24
 72925.00000    3.5737e-24
 72925.10000    3.5742e-24
 72925.20000    3.5748e-24
 72925.30000    3.5753e-24
 72925.40000    3.5759e-24
 72925.50000    3.5765e-24
 72925.60000    3.5770e-24
 72925.70000    3.5776e-24
 72925.80000    3.5782e-24
 72925.90000    3.5787e-24
 72926.00000    3.5793e-24
 72926.10000    3.5799e-24
 72926.20000    3.5804e-24
 72926.30000    3.5810e-24
 72926.40000    3.5816e-24
 72926.50000    3.5822e-24
 72926.60000    3.5827e-24
 72926.70000    3.5833e-24
 72926.80000    3.5839e-24
 72926.90000    3.5844e-24
 72927.00000    3.5850e-24
 72927.10000    3.5856e-24
 72927.20000    3.5861e-24
 72927.30000    3.5867e-24
 72927.40000    3.5873e-24
 72927.50000    3.5878e-24
 72927.60000    3.5884e-24
 72927.70000    3.5890e-24
 72927.80000    3.5895e-24
 72927.90000    3.5901e-24
 72928.00000    3.5907e-24
 72928.10000    3.5912e-24
 72928.20000    3.5918e-24
 72928.30000    3.5924e-24
 72928.40000    3.5930e-24
 72928.50000    3.5935e-24
 72928.60000    3.5941e-24
 72928.70000    3.5947e-24
 72928.80000    3.5952e-24
 72928.90000    3.5958e-24
 72929.00000    3.5964e-24
 72929.10000    3.5969e-24
 72929.20000    3.5975e-24
 72929.30000    3.5981e-24
 72929.40000    3.5987e-24
 72929.50000    3.5992e-24
 72929.60000    3.5998e-24
 72929.70000    3.6004e-24
 72929.80000    3.6009e-24
 72929.90000    3.6015e-24
 72930.00000    3.6021e-24
 72930.10000    3.6027e-24
 72930.20000    3.6032e-24
 72930.30000    3.6038e-24
 72930.40000    3.6044e-24
 72930.50000    3.6050e-24
 72930.60000    3.6055e-24
 72930.70000    3.6061e-24
 72930.80000    3.6067e-24
 72930.90000    3.6072e-24
 72931.00000    3.6078e-24
 72931.10000    3.6084e-24
 72931.20000    3.6090e-24
 72931.30000    3.6095e-24
 72931.40000    3.6101e-24
 72931.50000    3.6107e-24
 72931.60000    3.6113e-24
 72931.70000    3.6118e-24
 72931.80000    3.6124e-24
 72931.90000    3.6130e-24
 72932.00000    3.6136e-24
 72932.10000    3.6141e-24
 72932.20000    3.6147e-24
 72932.30000    3.6153e-24
 72932.40000    3.6158e-24
 72932.50000    3.6164e-24
 72932.60000    3.6170e-24
 72932.70000    3.6176e-24
 72932.80000    3.6181e-24
 72932.90000    3.6187e-24
 72933.00000    3.6193e-24
 72933.10000    3.6199e-24
 72933.20000    3.6205e-24
 72933.30000    3.6210e-24
 72933.40000    3.6216e-24
 72933.50000    3.6222e-24
 72933.60000    3.6228e-24
 72933.70000    3.6233e-24
 72933.80000    3.6239e-24
 72933.90000    3.6245e-24
 72934.00000    3.6251e-24
 72934.10000    3.6256e-24
 72934.20000    3.6262e-24
 72934.30000    3.6268e-24
 72934.40000    3.6274e-24
 72934.50000    3.6279e-24
 72934.60000    3.6285e-24
 72934.70000    3.6291e-24
 72934.80000    3.6297e-24
 72934.90000    3.6303e-24
 72935.00000    3.6308e-24
 72935.10000    3.6314e-24
 72935.20000    3.6320e-24
 72935.30000    3.6326e-24
 72935.40000    3.6331e-24
 72935.50000    3.6337e-24
 72935.60000    3.6343e-24
 72935.70000    3.6349e-24
 72935.80000    3.6355e-24
 72935.90000    3.6360e-24
 72936.00000    3.6366e-24
 72936.10000    3.6372e-24
 72936.20000    3.6378e-24
 72936.30000    3.6384e-24
 72936.40000    3.6389e-24
 72936.50000    3.6395e-24
 72936.60000    3.6401e-24
 72936.70000    3.6407e-24
 72936.80000    3.6413e-24
 72936.90000    3.6418e-24
 72937.00000    3.6424e-24
 72937.10000    3.6430e-24
 72937.20000    3.6436e-24
 72937.30000    3.6442e-24
 72937.40000    3.6447e-24
 72937.50000    3.6453e-24
 72937.60000    3.6459e-24
 72937.70000    3.6465e-24
 72937.80000    3.6471e-24
 72937.90000    3.6476e-24
 72938.00000    3.6482e-24
 72938.10000    3.6488e-24
 72938.20000    3.6494e-24
 72938.30000    3.6500e-24
 72938.40000    3.6506e-24
 72938.50000    3.6511e-24
 72938.60000    3.6517e-24
 72938.70000    3.6523e-24
 72938.80000    3.6529e-24
 72938.90000    3.6535e-24
 72939.00000    3.6540e-24
 72939.10000    3.6546e-24
 72939.20000    3.6552e-24
 72939.30000    3.6558e-24
 72939.40000    3.6564e-24
 72939.50000    3.6570e-24
 72939.60000    3.6575e-24
 72939.70000    3.6581e-24
 72939.80000    3.6587e-24
 72939.90000    3.6593e-24
 72940.00000    3.6599e-24
 72940.10000    3.6605e-24
 72940.20000    3.6610e-24
 72940.30000    3.6616e-24
 72940.40000    3.6622e-24
 72940.50000    3.6628e-24
 72940.60000    3.6634e-24
 72940.70000    3.6640e-24
 72940.80000    3.6646e-24
 72940.90000    3.6651e-24
 72941.00000    3.6657e-24
 72941.10000    3.6663e-24
 72941.20000    3.6669e-24
 72941.30000    3.6675e-24
 72941.40000    3.6681e-24
 72941.50000    3.6687e-24
 72941.60000    3.6692e-24
 72941.70000    3.6698e-24
 72941.80000    3.6704e-24
 72941.90000    3.6710e-24
 72942.00000    3.6716e-24
 72942.10000    3.6722e-24
 72942.20000    3.6728e-24
 72942.30000    3.6733e-24
 72942.40000    3.6739e-24
 72942.50000    3.6745e-24
 72942.60000    3.6751e-24
 72942.70000    3.6757e-24
 72942.80000    3.6763e-24
 72942.90000    3.6769e-24
 72943.00000    3.6775e-24
 72943.10000    3.6780e-24
 72943.20000    3.6786e-24
 72943.30000    3.6792e-24
 72943.40000    3.6798e-24
 72943.50000    3.6804e-24
 72943.60000    3.6810e-24
 72943.70000    3.6816e-24
 72943.80000    3.6822e-24
 72943.90000    3.6828e-24
 72944.00000    3.6833e-24
 72944.10000    3.6839e-24
 72944.20000    3.6845e-24
 72944.30000    3.6851e-24
 72944.40000    3.6857e-24
 72944.50000    3.6863e-24
 72944.60000    3.6869e-24
 72944.70000    3.6875e-24
 72944.80000    3.6881e-24
 72944.90000    3.6886e-24
 72945.00000    3.6892e-24
 72945.10000    3.6898e-24
 72945.20000    3.6904e-24
 72945.30000    3.6910e-24
 72945.40000    3.6916e-24
 72945.50000    3.6922e-24
 72945.60000    3.6928e-24
 72945.70000    3.6934e-24
 72945.80000    3.6940e-24
 72945.90000    3.6946e-24
 72946.00000    3.6951e-24
 72946.10000    3.6957e-24
 72946.20000    3.6963e-24
 72946.30000    3.6969e-24
 72946.40000    3.6975e-24
 72946.50000    3.6981e-24
 72946.60000    3.6987e-24
 72946.70000    3.6993e-24
 72946.80000    3.6999e-24
 72946.90000    3.7005e-24
 72947.00000    3.7011e-24
 72947.10000    3.7017e-24
 72947.20000    3.7023e-24
 72947.30000    3.7028e-24
 72947.40000    3.7034e-24
 72947.50000    3.7040e-24
 72947.60000    3.7046e-24
 72947.70000    3.7052e-24
 72947.80000    3.7058e-24
 72947.90000    3.7064e-24
 72948.00000    3.7070e-24
 72948.10000    3.7076e-24
 72948.20000    3.7082e-24
 72948.30000    3.7088e-24
 72948.40000    3.7094e-24
 72948.50000    3.7100e-24
 72948.60000    3.7106e-24
 72948.70000    3.7112e-24
 72948.80000    3.7118e-24
 72948.90000    3.7124e-24
 72949.00000    3.7129e-24
 72949.10000    3.7135e-24
 72949.20000    3.7141e-24
 72949.30000    3.7147e-24
 72949.40000    3.7153e-24
 72949.50000    3.7159e-24
 72949.60000    3.7165e-24
 72949.70000    3.7171e-24
 72949.80000    3.7177e-24
 72949.90000    3.7183e-24
 72950.00000    3.7189e-24
 72950.10000    3.7195e-24
 72950.20000    3.7201e-24
 72950.30000    3.7207e-24
 72950.40000    3.7213e-24
 72950.50000    3.7219e-24
 72950.60000    3.7225e-24
 72950.70000    3.7231e-24
 72950.80000    3.7237e-24
 72950.90000    3.7243e-24
 72951.00000    3.7249e-24
 72951.10000    3.7255e-24
 72951.20000    3.7261e-24
 72951.30000    3.7267e-24
 72951.40000    3.7273e-24
 72951.50000    3.7279e-24
 72951.60000    3.7285e-24
 72951.70000    3.7291e-24
 72951.80000    3.7297e-24
 72951.90000    3.7303e-24
 72952.00000    3.7309e-24
 72952.10000    3.7315e-24
 72952.20000    3.7321e-24
 72952.30000    3.7327e-24
 72952.40000    3.7333e-24
 72952.50000    3.7339e-24
 72952.60000    3.7345e-24
 72952.70000    3.7351e-24
 72952.80000    3.7357e-24
 72952.90000    3.7363e-24
 72953.00000    3.7369e-24
 72953.10000    3.7375e-24
 72953.20000    3.7381e-24
 72953.30000    3.7387e-24
 72953.40000    3.7393e-24
 72953.50000    3.7399e-24
 72953.60000    3.7405e-24
 72953.70000    3.7411e-24
 72953.80000    3.7417e-24
 72953.90000    3.7423e-24
 72954.00000    3.7429e-24
 72954.10000    3.7435e-24
 72954.20000    3.7441e-24
 72954.30000    3.7447e-24
 72954.40000    3.7453e-24
 72954.50000    3.7459e-24
 72954.60000    3.7465e-24
 72954.70000    3.7471e-24
 72954.80000    3.7477e-24
 72954.90000    3.7483e-24
 72955.00000    3.7489e-24
 72955.10000    3.7495e-24
 72955.20000    3.7501e-24
 72955.30000    3.7507e-24
 72955.40000    3.7513e-24
 72955.50000    3.7519e-24
 72955.60000    3.7525e-24
 72955.70000    3.7531e-24
 72955.80000    3.7537e-24
 72955.90000    3.7543e-24
 72956.00000    3.7549e-24
 72956.10000    3.7555e-24
 72956.20000    3.7561e-24
 72956.30000    3.7567e-24
 72956.40000    3.7574e-24
 72956.50000    3.7580e-24
 72956.60000    3.7586e-24
 72956.70000    3.7592e-24
 72956.80000    3.7598e-24
 72956.90000    3.7604e-24
 72957.00000    3.7610e-24
 72957.10000    3.7616e-24
 72957.20000    3.7622e-24
 72957.30000    3.7628e-24
 72957.40000    3.7634e-24
 72957.50000    3.7640e-24
 72957.60000    3.7646e-24
 72957.70000    3.7652e-24
 72957.80000    3.7658e-24
 72957.90000    3.7664e-24
 72958.00000    3.7670e-24
 72958.10000    3.7677e-24
 72958.20000    3.7683e-24
 72958.30000    3.7689e-24
 72958.40000    3.7695e-24
 72958.50000    3.7701e-24
 72958.60000    3.7707e-24
 72958.70000    3.7713e-24
 72958.80000    3.7719e-24
 72958.90000    3.7725e-24
 72959.00000    3.7731e-24
 72959.10000    3.7737e-24
 72959.20000    3.7743e-24
 72959.30000    3.7749e-24
 72959.40000    3.7756e-24
 72959.50000    3.7762e-24
 72959.60000    3.7768e-24
 72959.70000    3.7774e-24
 72959.80000    3.7780e-24
 72959.90000    3.7786e-24
 72960.00000    3.7792e-24
 72960.10000    3.7798e-24
 72960.20000    3.7804e-24
 72960.30000    3.7810e-24
 72960.40000    3.7816e-24
 72960.50000    3.7823e-24
 72960.60000    3.7829e-24
 72960.70000    3.7835e-24
 72960.80000    3.7841e-24
 72960.90000    3.7847e-24
 72961.00000    3.7853e-24
 72961.10000    3.7859e-24
 72961.20000    3.7865e-24
 72961.30000    3.7871e-24
 72961.40000    3.7878e-24
 72961.50000    3.7884e-24
 72961.60000    3.7890e-24
 72961.70000    3.7896e-24
 72961.80000    3.7902e-24
 72961.90000    3.7908e-24
 72962.00000    3.7914e-24
 72962.10000    3.7920e-24
 72962.20000    3.7926e-24
 72962.30000    3.7933e-24
 72962.40000    3.7939e-24
 72962.50000    3.7945e-24
 72962.60000    3.7951e-24
 72962.70000    3.7957e-24
 72962.80000    3.7963e-24
 72962.90000    3.7969e-24
 72963.00000    3.7976e-24
 72963.10000    3.7982e-24
 72963.20000    3.7988e-24
 72963.30000    3.7994e-24
 72963.40000    3.8000e-24
 72963.50000    3.8006e-24
 72963.60000    3.8012e-24
 72963.70000    3.8019e-24
 72963.80000    3.8025e-24
 72963.90000    3.8031e-24
 72964.00000    3.8037e-24
 72964.10000    3.8043e-24
 72964.20000    3.8049e-24
 72964.30000    3.8055e-24
 72964.40000    3.8062e-24
 72964.50000    3.8068e-24
 72964.60000    3.8074e-24
 72964.70000    3.8080e-24
 72964.80000    3.8086e-24
 72964.90000    3.8092e-24
 72965.00000    3.8098e-24
 72965.10000    3.8105e-24
 72965.20000    3.8111e-24
 72965.30000    3.8117e-24
 72965.40000    3.8123e-24
 72965.50000    3.8129e-24
 72965.60000    3.8135e-24
 72965.70000    3.8142e-24
 72965.80000    3.8148e-24
 72965.90000    3.8154e-24
 72966.00000    3.8160e-24
 72966.10000    3.8166e-24
 72966.20000    3.8173e-24
 72966.30000    3.8179e-24
 72966.40000    3.8185e-24
 72966.50000    3.8191e-24
 72966.60000    3.8197e-24
 72966.70000    3.8203e-24
 72966.80000    3.8210e-24
 72966.90000    3.8216e-24
 72967.00000    3.8222e-24
 72967.10000    3.8228e-24
 72967.20000    3.8234e-24
 72967.30000    3.8241e-24
 72967.40000    3.8247e-24
 72967.50000    3.8253e-24
 72967.60000    3.8259e-24
 72967.70000    3.8265e-24
 72967.80000    3.8272e-24
 72967.90000    3.8278e-24
 72968.00000    3.8284e-24
 72968.10000    3.8290e-24
 72968.20000    3.8296e-24
 72968.30000    3.8303e-24
 72968.40000    3.8309e-24
 72968.50000    3.8315e-24
 72968.60000    3.8321e-24
 72968.70000    3.8327e-24
 72968.80000    3.8334e-24
 72968.90000    3.8340e-24
 72969.00000    3.8346e-24
 72969.10000    3.8352e-24
 72969.20000    3.8358e-24
 72969.30000    3.8365e-24
 72969.40000    3.8371e-24
 72969.50000    3.8377e-24
 72969.60000    3.8383e-24
 72969.70000    3.8390e-24
 72969.80000    3.8396e-24
 72969.90000    3.8402e-24
 72970.00000    3.8408e-24
 72970.10000    3.8414e-24
 72970.20000    3.8421e-24
 72970.30000    3.8427e-24
 72970.40000    3.8433e-24
 72970.50000    3.8439e-24
 72970.60000    3.8446e-24
 72970.70000    3.8452e-24
 72970.80000    3.8458e-24
 72970.90000    3.8464e-24
 72971.00000    3.8471e-24
 72971.10000    3.8477e-24
 72971.20000    3.8483e-24
 72971.30000    3.8489e-24
 72971.40000    3.8496e-24
 72971.50000    3.8502e-24
 72971.60000    3.8508e-24
 72971.70000    3.8514e-24
 72971.80000    3.8521e-24
 72971.90000    3.8527e-24
 72972.00000    3.8533e-24
 72972.10000    3.8539e-24
 72972.20000    3.8546e-24
 72972.30000    3.8552e-24
 72972.40000    3.8558e-24
 72972.50000    3.8564e-24
 72972.60000    3.8571e-24
 72972.70000    3.8577e-24
 72972.80000    3.8583e-24
 72972.90000    3.8589e-24
 72973.00000    3.8596e-24
 72973.10000    3.8602e-24
 72973.20000    3.8608e-24
 72973.30000    3.8615e-24
 72973.40000    3.8621e-24
 72973.50000    3.8627e-24
 72973.60000    3.8633e-24
 72973.70000    3.8640e-24
 72973.80000    3.8646e-24
 72973.90000    3.8652e-24
 72974.00000    3.8659e-24
 72974.10000    3.8665e-24
 72974.20000    3.8671e-24
 72974.30000    3.8677e-24
 72974.40000    3.8684e-24
 72974.50000    3.8690e-24
 72974.60000    3.8696e-24
 72974.70000    3.8703e-24
 72974.80000    3.8709e-24
 72974.90000    3.8715e-24
 72975.00000    3.8721e-24
 72975.10000    3.8728e-24
 72975.20000    3.8734e-24
 72975.30000    3.8740e-24
 72975.40000    3.8747e-24
 72975.50000    3.8753e-24
 72975.60000    3.8759e-24
 72975.70000    3.8766e-24
 72975.80000    3.8772e-24
 72975.90000    3.8778e-24
 72976.00000    3.8784e-24
 72976.10000    3.8791e-24
 72976.20000    3.8797e-24
 72976.30000    3.8803e-24
 72976.40000    3.8810e-24
 72976.50000    3.8816e-24
 72976.60000    3.8822e-24
 72976.70000    3.8829e-24
 72976.80000    3.8835e-24
 72976.90000    3.8841e-24
 72977.00000    3.8848e-24
 72977.10000    3.8854e-24
 72977.20000    3.8860e-24
 72977.30000    3.8867e-24
 72977.40000    3.8873e-24
 72977.50000    3.8879e-24
 72977.60000    3.8886e-24
 72977.70000    3.8892e-24
 72977.80000    3.8898e-24
 72977.90000    3.8905e-24
 72978.00000    3.8911e-24
 72978.10000    3.8917e-24
 72978.20000    3.8924e-24
 72978.30000    3.8930e-24
 72978.40000    3.8936e-24
 72978.50000    3.8943e-24
 72978.60000    3.8949e-24
 72978.70000    3.8955e-24
 72978.80000    3.8962e-24
 72978.90000    3.8968e-24
 72979.00000    3.8974e-24
 72979.10000    3.8981e-24
 72979.20000    3.8987e-24
 72979.30000    3.8994e-24
 72979.40000    3.9000e-24
 72979.50000    3.9006e-24
 72979.60000    3.9013e-24
 72979.70000    3.9019e-24
 72979.80000    3.9025e-24
 72979.90000    3.9032e-24
 72980.00000    3.9038e-24
 72980.10000    3.9044e-24
 72980.20000    3.9051e-24
 72980.30000    3.9057e-24
 72980.40000    3.9064e-24
 72980.50000    3.9070e-24
 72980.60000    3.9076e-24
 72980.70000    3.9083e-24
 72980.80000    3.9089e-24
 72980.90000    3.9095e-24
 72981.00000    3.9102e-24
 72981.10000    3.9108e-24
 72981.20000    3.9115e-24
 72981.30000    3.9121e-24
 72981.40000    3.9127e-24
 72981.50000    3.9134e-24
 72981.60000    3.9140e-24
 72981.70000    3.9146e-24
 72981.80000    3.9153e-24
 72981.90000    3.9159e-24
 72982.00000    3.9166e-24
 72982.10000    3.9172e-24
 72982.20000    3.9178e-24
 72982.30000    3.9185e-24
 72982.40000    3.9191e-24
 72982.50000    3.9198e-24
 72982.60000    3.9204e-24
 72982.70000    3.9210e-24
 72982.80000    3.9217e-24
 72982.90000    3.9223e-24
 72983.00000    3.9230e-24
 72983.10000    3.9236e-24
 72983.20000    3.9243e-24
 72983.30000    3.9249e-24
 72983.40000    3.9255e-24
 72983.50000    3.9262e-24
 72983.60000    3.9268e-24
 72983.70000    3.9275e-24
 72983.80000    3.9281e-24
 72983.90000    3.9287e-24
 72984.00000    3.9294e-24
 72984.10000    3.9300e-24
 72984.20000    3.9307e-24
 72984.30000    3.9313e-24
 72984.40000    3.9320e-24
 72984.50000    3.9326e-24
 72984.60000    3.9332e-24
 72984.70000    3.9339e-24
 72984.80000    3.9345e-24
 72984.90000    3.9352e-24
 72985.00000    3.9358e-24
 72985.10000    3.9365e-24
 72985.20000    3.9371e-24
 72985.30000    3.9378e-24
 72985.40000    3.9384e-24
 72985.50000    3.9390e-24
 72985.60000    3.9397e-24
 72985.70000    3.9403e-24
 72985.80000    3.9410e-24
 72985.90000    3.9416e-24
 72986.00000    3.9423e-24
 72986.10000    3.9429e-24
 72986.20000    3.9436e-24
 72986.30000    3.9442e-24
 72986.40000    3.9448e-24
 72986.50000    3.9455e-24
 72986.60000    3.9461e-24
 72986.70000    3.9468e-24
 72986.80000    3.9474e-24
 72986.90000    3.9481e-24
 72987.00000    3.9487e-24
 72987.10000    3.9494e-24
 72987.20000    3.9500e-24
 72987.30000    3.9507e-24
 72987.40000    3.9513e-24
 72987.50000    3.9520e-24
 72987.60000    3.9526e-24
 72987.70000    3.9533e-24
 72987.80000    3.9539e-24
 72987.90000    3.9546e-24
 72988.00000    3.9552e-24
 72988.10000    3.9559e-24
 72988.20000    3.9565e-24
 72988.30000    3.9571e-24
 72988.40000    3.9578e-24
 72988.50000    3.9584e-24
 72988.60000    3.9591e-24
 72988.70000    3.9597e-24
 72988.80000    3.9604e-24
 72988.90000    3.9610e-24
 72989.00000    3.9617e-24
 72989.10000    3.9623e-24
 72989.20000    3.9630e-24
 72989.30000    3.9636e-24
 72989.40000    3.9643e-24
 72989.50000    3.9649e-24
 72989.60000    3.9656e-24
 72989.70000    3.9662e-24
 72989.80000    3.9669e-24
 72989.90000    3.9675e-24
 72990.00000    3.9682e-24
 72990.10000    3.9688e-24
 72990.20000    3.9695e-24
 72990.30000    3.9702e-24
 72990.40000    3.9708e-24
 72990.50000    3.9715e-24
 72990.60000    3.9721e-24
 72990.70000    3.9728e-24
 72990.80000    3.9734e-24
 72990.90000    3.9741e-24
 72991.00000    3.9747e-24
 72991.10000    3.9754e-24
 72991.20000    3.9760e-24
 72991.30000    3.9767e-24
 72991.40000    3.9773e-24
 72991.50000    3.9780e-24
 72991.60000    3.9786e-24
 72991.70000    3.9793e-24
 72991.80000    3.9799e-24
 72991.90000    3.9806e-24
 72992.00000    3.9813e-24
 72992.10000    3.9819e-24
 72992.20000    3.9826e-24
 72992.30000    3.9832e-24
 72992.40000    3.9839e-24
 72992.50000    3.9845e-24
 72992.60000    3.9852e-24
 72992.70000    3.9858e-24
 72992.80000    3.9865e-24
 72992.90000    3.9871e-24
 72993.00000    3.9878e-24
 72993.10000    3.9885e-24
 72993.20000    3.9891e-24
 72993.30000    3.9898e-24
 72993.40000    3.9904e-24
 72993.50000    3.9911e-24
 72993.60000    3.9917e-24
 72993.70000    3.9924e-24
 72993.80000    3.9931e-24
 72993.90000    3.9937e-24
 72994.00000    3.9944e-24
 72994.10000    3.9950e-24
 72994.20000    3.9957e-24
 72994.30000    3.9963e-24
 72994.40000    3.9970e-24
 72994.50000    3.9977e-24
 72994.60000    3.9983e-24
 72994.70000    3.9990e-24
 72994.80000    3.9996e-24
 72994.90000    4.0003e-24
 72995.00000    4.0009e-24
 72995.10000    4.0016e-24
 72995.20000    4.0023e-24
 72995.30000    4.0029e-24
 72995.40000    4.0036e-24
 72995.50000    4.0042e-24
 72995.60000    4.0049e-24
 72995.70000    4.0056e-24
 72995.80000    4.0062e-24
 72995.90000    4.0069e-24
 72996.00000    4.0075e-24
 72996.10000    4.0082e-24
 72996.20000    4.0089e-24
 72996.30000    4.0095e-24
 72996.40000    4.0102e-24
 72996.50000    4.0108e-24
 72996.60000    4.0115e-24
 72996.70000    4.0122e-24
 72996.80000    4.0128e-24
 72996.90000    4.0135e-24
 72997.00000    4.0141e-24
 72997.10000    4.0148e-24
 72997.20000    4.0155e-24
 72997.30000    4.0161e-24
 72997.40000    4.0168e-24
 72997.50000    4.0175e-24
 72997.60000    4.0181e-24
 72997.70000    4.0188e-24
 72997.80000    4.0194e-24
 72997.90000    4.0201e-24
 72998.00000    4.0208e-24
 72998.10000    4.0214e-24
 72998.20000    4.0221e-24
 72998.30000    4.0228e-24
 72998.40000    4.0234e-24
 72998.50000    4.0241e-24
 72998.60000    4.0248e-24
 72998.70000    4.0254e-24
 72998.80000    4.0261e-24
 72998.90000    4.0267e-24
 72999.00000    4.0274e-24
 72999.10000    4.0281e-24
 72999.20000    4.0287e-24
 72999.30000    4.0294e-24
 72999.40000    4.0301e-24
 72999.50000    4.0307e-24
 72999.60000    4.0314e-24
 72999.70000    4.0321e-24
 72999.80000    4.0327e-24
 72999.90000    4.0334e-24
 73000.00000    4.0341e-24
 73000.10000    4.0347e-24
 73000.20000    4.0354e-24
 73000.30000    4.0361e-24
 73000.40000    4.0367e-24
 73000.50000    4.0374e-24
 73000.60000    4.0381e-24
 73000.70000    4.0387e-24
 73000.80000    4.0394e-24
 73000.90000    4.0401e-24
 73001.00000    4.0407e-24
 73001.10000    4.0414e-24
 73001.20000    4.0421e-24
 73001.30000    4.0427e-24
 73001.40000    4.0434e-24
 73001.50000    4.0441e-24
 73001.60000    4.0447e-24
 73001.70000    4.0454e-24
 73001.80000    4.0461e-24
 73001.90000    4.0468e-24
 73002.00000    4.0474e-24
 73002.10000    4.0481e-24
 73002.20000    4.0488e-24
 73002.30000    4.0494e-24
 73002.40000    4.0501e-24
 73002.50000    4.0508e-24
 73002.60000    4.0514e-24
 73002.70000    4.0521e-24
 73002.80000    4.0528e-24
 73002.90000    4.0535e-24
 73003.00000    4.0541e-24
 73003.10000    4.0548e-24
 73003.20000    4.0555e-24
 73003.30000    4.0561e-24
 73003.40000    4.0568e-24
 73003.50000    4.0575e-24
 73003.60000    4.0582e-24
 73003.70000    4.0588e-24
 73003.80000    4.0595e-24
 73003.90000    4.0602e-24
 73004.00000    4.0608e-24
 73004.10000    4.0615e-24
 73004.20000    4.0622e-24
 73004.30000    4.0629e-24
 73004.40000    4.0635e-24
 73004.50000    4.0642e-24
 73004.60000    4.0649e-24
 73004.70000    4.0656e-24
 73004.80000    4.0662e-24
 73004.90000    4.0669e-24
 73005.00000    4.0676e-24
 73005.10000    4.0682e-24
 73005.20000    4.0689e-24
 73005.30000    4.0696e-24
 73005.40000    4.0703e-24
 73005.50000    4.0709e-24
 73005.60000    4.0716e-24
 73005.70000    4.0723e-24
 73005.80000    4.0730e-24
 73005.90000    4.0736e-24
 73006.00000    4.0743e-24
 73006.10000    4.0750e-24
 73006.20000    4.0757e-24
 73006.30000    4.0764e-24
 73006.40000    4.0770e-24
 73006.50000    4.0777e-24
 73006.60000    4.0784e-24
 73006.70000    4.0791e-24
 73006.80000    4.0797e-24
 73006.90000    4.0804e-24
 73007.00000    4.0811e-24
 73007.10000    4.0818e-24
 73007.20000    4.0824e-24
 73007.30000    4.0831e-24
 73007.40000    4.0838e-24
 73007.50000    4.0845e-24
 73007.60000    4.0852e-24
 73007.70000    4.0858e-24
 73007.80000    4.0865e-24
 73007.90000    4.0872e-24
 73008.00000    4.0879e-24
 73008.10000    4.0885e-24
 73008.20000    4.0892e-24
 73008.30000    4.0899e-24
 73008.40000    4.0906e-24
 73008.50000    4.0913e-24
 73008.60000    4.0919e-24
 73008.70000    4.0926e-24
 73008.80000    4.0933e-24
 73008.90000    4.0940e-24
 73009.00000    4.0947e-24
 73009.10000    4.0953e-24
 73009.20000    4.0960e-24
 73009.30000    4.0967e-24
 73009.40000    4.0974e-24
 73009.50000    4.0981e-24
 73009.60000    4.0987e-24
 73009.70000    4.0994e-24
 73009.80000    4.1001e-24
 73009.90000    4.1008e-24
 73010.00000    4.1015e-24
 73010.10000    4.1022e-24
 73010.20000    4.1028e-24
 73010.30000    4.1035e-24
 73010.40000    4.1042e-24
 73010.50000    4.1049e-24
 73010.60000    4.1056e-24
 73010.70000    4.1063e-24
 73010.80000    4.1069e-24
 73010.90000    4.1076e-24
 73011.00000    4.1083e-24
 73011.10000    4.1090e-24
 73011.20000    4.1097e-24
 73011.30000    4.1104e-24
 73011.40000    4.1110e-24
 73011.50000    4.1117e-24
 73011.60000    4.1124e-24
 73011.70000    4.1131e-24
 73011.80000    4.1138e-24
 73011.90000    4.1145e-24
 73012.00000    4.1152e-24
 73012.10000    4.1158e-24
 73012.20000    4.1165e-24
 73012.30000    4.1172e-24
 73012.40000    4.1179e-24
 73012.50000    4.1186e-24
 73012.60000    4.1193e-24
 73012.70000    4.1200e-24
 73012.80000    4.1206e-24
 73012.90000    4.1213e-24
 73013.00000    4.1220e-24
 73013.10000    4.1227e-24
 73013.20000    4.1234e-24
 73013.30000    4.1241e-24
 73013.40000    4.1248e-24
 73013.50000    4.1254e-24
 73013.60000    4.1261e-24
 73013.70000    4.1268e-24
 73013.80000    4.1275e-24
 73013.90000    4.1282e-24
 73014.00000    4.1289e-24
 73014.10000    4.1296e-24
 73014.20000    4.1303e-24
 73014.30000    4.1310e-24
 73014.40000    4.1316e-24
 73014.50000    4.1323e-24
 73014.60000    4.1330e-24
 73014.70000    4.1337e-24
 73014.80000    4.1344e-24
 73014.90000    4.1351e-24
 73015.00000    4.1358e-24
 73015.10000    4.1365e-24
 73015.20000    4.1372e-24
 73015.30000    4.1379e-24
 73015.40000    4.1385e-24
 73015.50000    4.1392e-24
 73015.60000    4.1399e-24
 73015.70000    4.1406e-24
 73015.80000    4.1413e-24
 73015.90000    4.1420e-24
 73016.00000    4.1427e-24
 73016.10000    4.1434e-24
 73016.20000    4.1441e-24
 73016.30000    4.1448e-24
 73016.40000    4.1455e-24
 73016.50000    4.1462e-24
 73016.60000    4.1468e-24
 73016.70000    4.1475e-24
 73016.80000    4.1482e-24
 73016.90000    4.1489e-24
 73017.00000    4.1496e-24
 73017.10000    4.1503e-24
 73017.20000    4.1510e-24
 73017.30000    4.1517e-24
 73017.40000    4.1524e-24
 73017.50000    4.1531e-24
 73017.60000    4.1538e-24
 73017.70000    4.1545e-24
 73017.80000    4.1552e-24
 73017.90000    4.1559e-24
 73018.00000    4.1566e-24
 73018.10000    4.1573e-24
 73018.20000    4.1580e-24
 73018.30000    4.1587e-24
 73018.40000    4.1593e-24
 73018.50000    4.1600e-24
 73018.60000    4.1607e-24
 73018.70000    4.1614e-24
 73018.80000    4.1621e-24
 73018.90000    4.1628e-24
 73019.00000    4.1635e-24
 73019.10000    4.1642e-24
 73019.20000    4.1649e-24
 73019.30000    4.1656e-24
 73019.40000    4.1663e-24
 73019.50000    4.1670e-24
 73019.60000    4.1677e-24
 73019.70000    4.1684e-24
 73019.80000    4.1691e-24
 73019.90000    4.1698e-24
 73020.00000    4.1705e-24
 73020.10000    4.1712e-24
 73020.20000    4.1719e-24
 73020.30000    4.1726e-24
 73020.40000    4.1733e-24
 73020.50000    4.1740e-24
 73020.60000    4.1747e-24
 73020.70000    4.1754e-24
 73020.80000    4.1761e-24
 73020.90000    4.1768e-24
 73021.00000    4.1775e-24
 73021.10000    4.1782e-24
 73021.20000    4.1789e-24
 73021.30000    4.1796e-24
 73021.40000    4.1803e-24
 73021.50000    4.1810e-24
 73021.60000    4.1817e-24
 73021.70000    4.1824e-24
 73021.80000    4.1831e-24
 73021.90000    4.1838e-24
 73022.00000    4.1845e-24
 73022.10000    4.1852e-24
 73022.20000    4.1859e-24
 73022.30000    4.1866e-24
 73022.40000    4.1873e-24
 73022.50000    4.1880e-24
 73022.60000    4.1887e-24
 73022.70000    4.1894e-24
 73022.80000    4.1901e-24
 73022.90000    4.1908e-24
 73023.00000    4.1915e-24
 73023.10000    4.1922e-24
 73023.20000    4.1929e-24
 73023.30000    4.1937e-24
 73023.40000    4.1944e-24
 73023.50000    4.1951e-24
 73023.60000    4.1958e-24
 73023.70000    4.1965e-24
 73023.80000    4.1972e-24
 73023.90000    4.1979e-24
 73024.00000    4.1986e-24
 73024.10000    4.1993e-24
 73024.20000    4.2000e-24
 73024.30000    4.2007e-24
 73024.40000    4.2014e-24
 73024.50000    4.2021e-24
 73024.60000    4.2028e-24
 73024.70000    4.2035e-24
 73024.80000    4.2042e-24
 73024.90000    4.2049e-24
 73025.00000    4.2057e-24
 73025.10000    4.2064e-24
 73025.20000    4.2071e-24
 73025.30000    4.2078e-24
 73025.40000    4.2085e-24
 73025.50000    4.2092e-24
 73025.60000    4.2099e-24
 73025.70000    4.2106e-24
 73025.80000    4.2113e-24
 73025.90000    4.2120e-24
 73026.00000    4.2127e-24
 73026.10000    4.2134e-24
 73026.20000    4.2142e-24
 73026.30000    4.2149e-24
 73026.40000    4.2156e-24
 73026.50000    4.2163e-24
 73026.60000    4.2170e-24
 73026.70000    4.2177e-24
 73026.80000    4.2184e-24
 73026.90000    4.2191e-24
 73027.00000    4.2198e-24
 73027.10000    4.2205e-24
 73027.20000    4.2213e-24
 73027.30000    4.2220e-24
 73027.40000    4.2227e-24
 73027.50000    4.2234e-24
 73027.60000    4.2241e-24
 73027.70000    4.2248e-24
 73027.80000    4.2255e-24
 73027.90000    4.2262e-24
 73028.00000    4.2270e-24
 73028.10000    4.2277e-24
 73028.20000    4.2284e-24
 73028.30000    4.2291e-24
 73028.40000    4.2298e-24
 73028.50000    4.2305e-24
 73028.60000    4.2312e-24
 73028.70000    4.2319e-24
 73028.80000    4.2327e-24
 73028.90000    4.2334e-24
 73029.00000    4.2341e-24
 73029.10000    4.2348e-24
 73029.20000    4.2355e-24
 73029.30000    4.2362e-24
 73029.40000    4.2369e-24
 73029.50000    4.2377e-24
 73029.60000    4.2384e-24
 73029.70000    4.2391e-24
 73029.80000    4.2398e-24
 73029.90000    4.2405e-24
 73030.00000    4.2412e-24
 73030.10000    4.2420e-24
 73030.20000    4.2427e-24
 73030.30000    4.2434e-24
 73030.40000    4.2441e-24
 73030.50000    4.2448e-24
 73030.60000    4.2455e-24
 73030.70000    4.2463e-24
 73030.80000    4.2470e-24
 73030.90000    4.2477e-24
 73031.00000    4.2484e-24
 73031.10000    4.2491e-24
 73031.20000    4.2498e-24
 73031.30000    4.2506e-24
 73031.40000    4.2513e-24
 73031.50000    4.2520e-24
 73031.60000    4.2527e-24
 73031.70000    4.2534e-24
 73031.80000    4.2542e-24
 73031.90000    4.2549e-24
 73032.00000    4.2556e-24
 73032.10000    4.2563e-24
 73032.20000    4.2570e-24
 73032.30000    4.2578e-24
 73032.40000    4.2585e-24
 73032.50000    4.2592e-24
 73032.60000    4.2599e-24
 73032.70000    4.2606e-24
 73032.80000    4.2614e-24
 73032.90000    4.2621e-24
 73033.00000    4.2628e-24
 73033.10000    4.2635e-24
 73033.20000    4.2642e-24
 73033.30000    4.2650e-24
 73033.40000    4.2657e-24
 73033.50000    4.2664e-24
 73033.60000    4.2671e-24
 73033.70000    4.2679e-24
 73033.80000    4.2686e-24
 73033.90000    4.2693e-24
 73034.00000    4.2700e-24
 73034.10000    4.2708e-24
 73034.20000    4.2715e-24
 73034.30000    4.2722e-24
 73034.40000    4.2729e-24
 73034.50000    4.2737e-24
 73034.60000    4.2744e-24
 73034.70000    4.2751e-24
 73034.80000    4.2758e-24
 73034.90000    4.2765e-24
 73035.00000    4.2773e-24
 73035.10000    4.2780e-24
 73035.20000    4.2787e-24
 73035.30000    4.2795e-24
 73035.40000    4.2802e-24
 73035.50000    4.2809e-24
 73035.60000    4.2816e-24
 73035.70000    4.2824e-24
 73035.80000    4.2831e-24
 73035.90000    4.2838e-24
 73036.00000    4.2845e-24
 73036.10000    4.2853e-24
 73036.20000    4.2860e-24
 73036.30000    4.2867e-24
 73036.40000    4.2874e-24
 73036.50000    4.2882e-24
 73036.60000    4.2889e-24
 73036.70000    4.2896e-24
 73036.80000    4.2904e-24
 73036.90000    4.2911e-24
 73037.00000    4.2918e-24
 73037.10000    4.2925e-24
 73037.20000    4.2933e-24
 73037.30000    4.2940e-24
 73037.40000    4.2947e-24
 73037.50000    4.2955e-24
 73037.60000    4.2962e-24
 73037.70000    4.2969e-24
 73037.80000    4.2977e-24
 73037.90000    4.2984e-24
 73038.00000    4.2991e-24
 73038.10000    4.2998e-24
 73038.20000    4.3006e-24
 73038.30000    4.3013e-24
 73038.40000    4.3020e-24
 73038.50000    4.3028e-24
 73038.60000    4.3035e-24
 73038.70000    4.3042e-24
 73038.80000    4.3050e-24
 73038.90000    4.3057e-24
 73039.00000    4.3064e-24
 73039.10000    4.3072e-24
 73039.20000    4.3079e-24
 73039.30000    4.3086e-24
 73039.40000    4.3094e-24
 73039.50000    4.3101e-24
 73039.60000    4.3108e-24
 73039.70000    4.3116e-24
 73039.80000    4.3123e-24
 73039.90000    4.3130e-24
 73040.00000    4.3138e-24
 73040.10000    4.3145e-24
 73040.20000    4.3152e-24
 73040.30000    4.3160e-24
 73040.40000    4.3167e-24
 73040.50000    4.3175e-24
 73040.60000    4.3182e-24
 73040.70000    4.3189e-24
 73040.80000    4.3197e-24
 73040.90000    4.3204e-24
 73041.00000    4.3211e-24
 73041.10000    4.3219e-24
 73041.20000    4.3226e-24
 73041.30000    4.3233e-24
 73041.40000    4.3241e-24
 73041.50000    4.3248e-24
 73041.60000    4.3256e-24
 73041.70000    4.3263e-24
 73041.80000    4.3270e-24
 73041.90000    4.3278e-24
 73042.00000    4.3285e-24
 73042.10000    4.3292e-24
 73042.20000    4.3300e-24
 73042.30000    4.3307e-24
 73042.40000    4.3315e-24
 73042.50000    4.3322e-24
 73042.60000    4.3329e-24
 73042.70000    4.3337e-24
 73042.80000    4.3344e-24
 73042.90000    4.3352e-24
 73043.00000    4.3359e-24
 73043.10000    4.3366e-24
 73043.20000    4.3374e-24
 73043.30000    4.3381e-24
 73043.40000    4.3389e-24
 73043.50000    4.3396e-24
 73043.60000    4.3404e-24
 73043.70000    4.3411e-24
 73043.80000    4.3418e-24
 73043.90000    4.3426e-24
 73044.00000    4.3433e-24
 73044.10000    4.3441e-24
 73044.20000    4.3448e-24
 73044.30000    4.3456e-24
 73044.40000    4.3463e-24
 73044.50000    4.3470e-24
 73044.60000    4.3478e-24
 73044.70000    4.3485e-24
 73044.80000    4.3493e-24
 73044.90000    4.3500e-24
 73045.00000    4.3508e-24
 73045.10000    4.3515e-24
 73045.20000    4.3522e-24
 73045.30000    4.3530e-24
 73045.40000    4.3537e-24
 73045.50000    4.3545e-24
 73045.60000    4.3552e-24
 73045.70000    4.3560e-24
 73045.80000    4.3567e-24
 73045.90000    4.3575e-24
 73046.00000    4.3582e-24
 73046.10000    4.3590e-24
 73046.20000    4.3597e-24
 73046.30000    4.3605e-24
 73046.40000    4.3612e-24
 73046.50000    4.3619e-24
 73046.60000    4.3627e-24
 73046.70000    4.3634e-24
 73046.80000    4.3642e-24
 73046.90000    4.3649e-24
 73047.00000    4.3657e-24
 73047.10000    4.3664e-24
 73047.20000    4.3672e-24
 73047.30000    4.3679e-24
 73047.40000    4.3687e-24
 73047.50000    4.3694e-24
 73047.60000    4.3702e-24
 73047.70000    4.3709e-24
 73047.80000    4.3717e-24
 73047.90000    4.3724e-24
 73048.00000    4.3732e-24
 73048.10000    4.3739e-24
 73048.20000    4.3747e-24
 73048.30000    4.3754e-24
 73048.40000    4.3762e-24
 73048.50000    4.3769e-24
 73048.60000    4.3777e-24
 73048.70000    4.3784e-24
 73048.80000    4.3792e-24
 73048.90000    4.3799e-24
 73049.00000    4.3807e-24
 73049.10000    4.3815e-24
 73049.20000    4.3822e-24
 73049.30000    4.3830e-24
 73049.40000    4.3837e-24
 73049.50000    4.3845e-24
 73049.60000    4.3852e-24
 73049.70000    4.3860e-24
 73049.80000    4.3867e-24
 73049.90000    4.3875e-24
 73050.00000    4.3882e-24
 73050.10000    4.3890e-24
 73050.20000    4.3897e-24
 73050.30000    4.3905e-24
 73050.40000    4.3913e-24
 73050.50000    4.3920e-24
 73050.60000    4.3928e-24
 73050.70000    4.3935e-24
 73050.80000    4.3943e-24
 73050.90000    4.3950e-24
 73051.00000    4.3958e-24
 73051.10000    4.3965e-24
 73051.20000    4.3973e-24
 73051.30000    4.3981e-24
 73051.40000    4.3988e-24
 73051.50000    4.3996e-24
 73051.60000    4.4003e-24
 73051.70000    4.4011e-24
 73051.80000    4.4019e-24
 73051.90000    4.4026e-24
 73052.00000    4.4034e-24
 73052.10000    4.4041e-24
 73052.20000    4.4049e-24
 73052.30000    4.4056e-24
 73052.40000    4.4064e-24
 73052.50000    4.4072e-24
 73052.60000    4.4079e-24
 73052.70000    4.4087e-24
 73052.80000    4.4094e-24
 73052.90000    4.4102e-24
 73053.00000    4.4110e-24
 73053.10000    4.4117e-24
 73053.20000    4.4125e-24
 73053.30000    4.4133e-24
 73053.40000    4.4140e-24
 73053.50000    4.4148e-24
 73053.60000    4.4155e-24
 73053.70000    4.4163e-24
 73053.80000    4.4171e-24
 73053.90000    4.4178e-24
 73054.00000    4.4186e-24
 73054.10000    4.4194e-24
 73054.20000    4.4201e-24
 73054.30000    4.4209e-24
 73054.40000    4.4216e-24
 73054.50000    4.4224e-24
 73054.60000    4.4232e-24
 73054.70000    4.4239e-24
 73054.80000    4.4247e-24
 73054.90000    4.4255e-24
 73055.00000    4.4262e-24
 73055.10000    4.4270e-24
 73055.20000    4.4278e-24
 73055.30000    4.4285e-24
 73055.40000    4.4293e-24
 73055.50000    4.4301e-24
 73055.60000    4.4308e-24
 73055.70000    4.4316e-24
 73055.80000    4.4324e-24
 73055.90000    4.4331e-24
 73056.00000    4.4339e-24
 73056.10000    4.4347e-24
 73056.20000    4.4354e-24
 73056.30000    4.4362e-24
 73056.40000    4.4370e-24
 73056.50000    4.4377e-24
 73056.60000    4.4385e-24
 73056.70000    4.4393e-24
 73056.80000    4.4400e-24
 73056.90000    4.4408e-24
 73057.00000    4.4416e-24
 73057.10000    4.4423e-24
 73057.20000    4.4431e-24
 73057.30000    4.4439e-24
 73057.40000    4.4447e-24
 73057.50000    4.4454e-24
 73057.60000    4.4462e-24
 73057.70000    4.4470e-24
 73057.80000    4.4477e-24
 73057.90000    4.4485e-24
 73058.00000    4.4493e-24
 73058.10000    4.4501e-24
 73058.20000    4.4508e-24
 73058.30000    4.4516e-24
 73058.40000    4.4524e-24
 73058.50000    4.4531e-24
 73058.60000    4.4539e-24
 73058.70000    4.4547e-24
 73058.80000    4.4555e-24
 73058.90000    4.4562e-24
 73059.00000    4.4570e-24
 73059.10000    4.4578e-24
 73059.20000    4.4586e-24
 73059.30000    4.4593e-24
 73059.40000    4.4601e-24
 73059.50000    4.4609e-24
 73059.60000    4.4617e-24
 73059.70000    4.4624e-24
 73059.80000    4.4632e-24
 73059.90000    4.4640e-24
 73060.00000    4.4648e-24
 73060.10000    4.4655e-24
 73060.20000    4.4663e-24
 73060.30000    4.4671e-24
 73060.40000    4.4679e-24
 73060.50000    4.4686e-24
 73060.60000    4.4694e-24
 73060.70000    4.4702e-24
 73060.80000    4.4710e-24
 73060.90000    4.4718e-24
 73061.00000    4.4725e-24
 73061.10000    4.4733e-24
 73061.20000    4.4741e-24
 73061.30000    4.4749e-24
 73061.40000    4.4757e-24
 73061.50000    4.4764e-24
 73061.60000    4.4772e-24
 73061.70000    4.4780e-24
 73061.80000    4.4788e-24
 73061.90000    4.4796e-24
 73062.00000    4.4803e-24
 73062.10000    4.4811e-24
 73062.20000    4.4819e-24
 73062.30000    4.4827e-24
 73062.40000    4.4835e-24
 73062.50000    4.4842e-24
 73062.60000    4.4850e-24
 73062.70000    4.4858e-24
 73062.80000    4.4866e-24
 73062.90000    4.4874e-24
 73063.00000    4.4881e-24
 73063.10000    4.4889e-24
 73063.20000    4.4897e-24
 73063.30000    4.4905e-24
 73063.40000    4.4913e-24
 73063.50000    4.4921e-24
 73063.60000    4.4929e-24
 73063.70000    4.4936e-24
 73063.80000    4.4944e-24
 73063.90000    4.4952e-24
 73064.00000    4.4960e-24
 73064.10000    4.4968e-24
 73064.20000    4.4976e-24
 73064.30000    4.4983e-24
 73064.40000    4.4991e-24
 73064.50000    4.4999e-24
 73064.60000    4.5007e-24
 73064.70000    4.5015e-24
 73064.80000    4.5023e-24
 73064.90000    4.5031e-24
 73065.00000    4.5039e-24
 73065.10000    4.5046e-24
 73065.20000    4.5054e-24
 73065.30000    4.5062e-24
 73065.40000    4.5070e-24
 73065.50000    4.5078e-24
 73065.60000    4.5086e-24
 73065.70000    4.5094e-24
 73065.80000    4.5102e-24
 73065.90000    4.5110e-24
 73066.00000    4.5117e-24
 73066.10000    4.5125e-24
 73066.20000    4.5133e-24
 73066.30000    4.5141e-24
 73066.40000    4.5149e-24
 73066.50000    4.5157e-24
 73066.60000    4.5165e-24
 73066.70000    4.5173e-24
 73066.80000    4.5181e-24
 73066.90000    4.5189e-24
 73067.00000    4.5197e-24
 73067.10000    4.5204e-24
 73067.20000    4.5212e-24
 73067.30000    4.5220e-24
 73067.40000    4.5228e-24
 73067.50000    4.5236e-24
 73067.60000    4.5244e-24
 73067.70000    4.5252e-24
 73067.80000    4.5260e-24
 73067.90000    4.5268e-24
 73068.00000    4.5276e-24
 73068.10000    4.5284e-24
 73068.20000    4.5292e-24
 73068.30000    4.5300e-24
 73068.40000    4.5308e-24
 73068.50000    4.5316e-24
 73068.60000    4.5324e-24
 73068.70000    4.5332e-24
 73068.80000    4.5340e-24
 73068.90000    4.5348e-24
 73069.00000    4.5356e-24
 73069.10000    4.5363e-24
 73069.20000    4.5371e-24
 73069.30000    4.5379e-24
 73069.40000    4.5387e-24
 73069.50000    4.5395e-24
 73069.60000    4.5403e-24
 73069.70000    4.5411e-24
 73069.80000    4.5419e-24
 73069.90000    4.5427e-24
 73070.00000    4.5435e-24
 73070.10000    4.5443e-24
 73070.20000    4.5451e-24
 73070.30000    4.5459e-24
 73070.40000    4.5467e-24
 73070.50000    4.5475e-24
 73070.60000    4.5483e-24
 73070.70000    4.5491e-24
 73070.80000    4.5499e-24
 73070.90000    4.5507e-24
 73071.00000    4.5515e-24
 73071.10000    4.5523e-24
 73071.20000    4.5531e-24
 73071.30000    4.5540e-24
 73071.40000    4.5548e-24
 73071.50000    4.5556e-24
 73071.60000    4.5564e-24
 73071.70000    4.5572e-24
 73071.80000    4.5580e-24
 73071.90000    4.5588e-24
 73072.00000    4.5596e-24
 73072.10000    4.5604e-24
 73072.20000    4.5612e-24
 73072.30000    4.5620e-24
 73072.40000    4.5628e-24
 73072.50000    4.5636e-24
 73072.60000    4.5644e-24
 73072.70000    4.5652e-24
 73072.80000    4.5660e-24
 73072.90000    4.5668e-24
 73073.00000    4.5676e-24
 73073.10000    4.5684e-24
 73073.20000    4.5693e-24
 73073.30000    4.5701e-24
 73073.40000    4.5709e-24
 73073.50000    4.5717e-24
 73073.60000    4.5725e-24
 73073.70000    4.5733e-24
 73073.80000    4.5741e-24
 73073.90000    4.5749e-24
 73074.00000    4.5757e-24
 73074.10000    4.5765e-24
 73074.20000    4.5773e-24
 73074.30000    4.5782e-24
 73074.40000    4.5790e-24
 73074.50000    4.5798e-24
 73074.60000    4.5806e-24
 73074.70000    4.5814e-24
 73074.80000    4.5822e-24
 73074.90000    4.5830e-24
 73075.00000    4.5838e-24
 73075.10000    4.5846e-24
 73075.20000    4.5855e-24
 73075.30000    4.5863e-24
 73075.40000    4.5871e-24
 73075.50000    4.5879e-24
 73075.60000    4.5887e-24
 73075.70000    4.5895e-24
 73075.80000    4.5903e-24
 73075.90000    4.5912e-24
 73076.00000    4.5920e-24
 73076.10000    4.5928e-24
 73076.20000    4.5936e-24
 73076.30000    4.5944e-24
 73076.40000    4.5952e-24
 73076.50000    4.5961e-24
 73076.60000    4.5969e-24
 73076.70000    4.5977e-24
 73076.80000    4.5985e-24
 73076.90000    4.5993e-24
 73077.00000    4.6001e-24
 73077.10000    4.6010e-24
 73077.20000    4.6018e-24
 73077.30000    4.6026e-24
 73077.40000    4.6034e-24
 73077.50000    4.6042e-24
 73077.60000    4.6050e-24
 73077.70000    4.6059e-24
 73077.80000    4.6067e-24
 73077.90000    4.6075e-24
 73078.00000    4.6083e-24
 73078.10000    4.6091e-24
 73078.20000    4.6100e-24
 73078.30000    4.6108e-24
 73078.40000    4.6116e-24
 73078.50000    4.6124e-24
 73078.60000    4.6133e-24
 73078.70000    4.6141e-24
 73078.80000    4.6149e-24
 73078.90000    4.6157e-24
 73079.00000    4.6165e-24
 73079.10000    4.6174e-24
 73079.20000    4.6182e-24
 73079.30000    4.6190e-24
 73079.40000    4.6198e-24
 73079.50000    4.6207e-24
 73079.60000    4.6215e-24
 73079.70000    4.6223e-24
 73079.80000    4.6231e-24
 73079.90000    4.6240e-24
 73080.00000    4.6248e-24
 73080.10000    4.6256e-24
 73080.20000    4.6264e-24
 73080.30000    4.6273e-24
 73080.40000    4.6281e-24
 73080.50000    4.6289e-24
 73080.60000    4.6298e-24
 73080.70000    4.6306e-24
 73080.80000    4.6314e-24
 73080.90000    4.6322e-24
 73081.00000    4.6331e-24
 73081.10000    4.6339e-24
 73081.20000    4.6347e-24
 73081.30000    4.6356e-24
 73081.40000    4.6364e-24
 73081.50000    4.6372e-24
 73081.60000    4.6380e-24
 73081.70000    4.6389e-24
 73081.80000    4.6397e-24
 73081.90000    4.6405e-24
 73082.00000    4.6414e-24
 73082.10000    4.6422e-24
 73082.20000    4.6430e-24
 73082.30000    4.6439e-24
 73082.40000    4.6447e-24
 73082.50000    4.6455e-24
 73082.60000    4.6464e-24
 73082.70000    4.6472e-24
 73082.80000    4.6480e-24
 73082.90000    4.6489e-24
 73083.00000    4.6497e-24
 73083.10000    4.6505e-24
 73083.20000    4.6514e-24
 73083.30000    4.6522e-24
 73083.40000    4.6530e-24
 73083.50000    4.6539e-24
 73083.60000    4.6547e-24
 73083.70000    4.6556e-24
 73083.80000    4.6564e-24
 73083.90000    4.6572e-24
 73084.00000    4.6581e-24
 73084.10000    4.6589e-24
 73084.20000    4.6597e-24
 73084.30000    4.6606e-24
 73084.40000    4.6614e-24
 73084.50000    4.6623e-24
 73084.60000    4.6631e-24
 73084.70000    4.6639e-24
 73084.80000    4.6648e-24
 73084.90000    4.6656e-24
 73085.00000    4.6665e-24
 73085.10000    4.6673e-24
 73085.20000    4.6681e-24
 73085.30000    4.6690e-24
 73085.40000    4.6698e-24
 73085.50000    4.6707e-24
 73085.60000    4.6715e-24
 73085.70000    4.6723e-24
 73085.80000    4.6732e-24
 73085.90000    4.6740e-24
 73086.00000    4.6749e-24
 73086.10000    4.6757e-24
 73086.20000    4.6766e-24
 73086.30000    4.6774e-24
 73086.40000    4.6782e-24
 73086.50000    4.6791e-24
 73086.60000    4.6799e-24
 73086.70000    4.6808e-24
 73086.80000    4.6816e-24
 73086.90000    4.6825e-24
 73087.00000    4.6833e-24
 73087.10000    4.6842e-24
 73087.20000    4.6850e-24
 73087.30000    4.6859e-24
 73087.40000    4.6867e-24
 73087.50000    4.6876e-24
 73087.60000    4.6884e-24
 73087.70000    4.6893e-24
 73087.80000    4.6901e-24
 73087.90000    4.6910e-24
 73088.00000    4.6918e-24
 73088.10000    4.6927e-24
 73088.20000    4.6935e-24
 73088.30000    4.6944e-24
 73088.40000    4.6952e-24
 73088.50000    4.6961e-24
 73088.60000    4.6969e-24
 73088.70000    4.6978e-24
 73088.80000    4.6986e-24
 73088.90000    4.6995e-24
 73089.00000    4.7003e-24
 73089.10000    4.7012e-24
 73089.20000    4.7020e-24
 73089.30000    4.7029e-24
 73089.40000    4.7037e-24
 73089.50000    4.7046e-24
 73089.60000    4.7054e-24
 73089.70000    4.7063e-24
 73089.80000    4.7072e-24
 73089.90000    4.7080e-24
 73090.00000    4.7089e-24
 73090.10000    4.7097e-24
 73090.20000    4.7106e-24
 73090.30000    4.7114e-24
 73090.40000    4.7123e-24
 73090.50000    4.7132e-24
 73090.60000    4.7140e-24
 73090.70000    4.7149e-24
 73090.80000    4.7157e-24
 73090.90000    4.7166e-24
 73091.00000    4.7174e-24
 73091.10000    4.7183e-24
 73091.20000    4.7192e-24
 73091.30000    4.7200e-24
 73091.40000    4.7209e-24
 73091.50000    4.7217e-24
 73091.60000    4.7226e-24
 73091.70000    4.7235e-24
 73091.80000    4.7243e-24
 73091.90000    4.7252e-24
 73092.00000    4.7261e-24
 73092.10000    4.7269e-24
 73092.20000    4.7278e-24
 73092.30000    4.7286e-24
 73092.40000    4.7295e-24
 73092.50000    4.7304e-24
 73092.60000    4.7312e-24
 73092.70000    4.7321e-24
 73092.80000    4.7330e-24
 73092.90000    4.7338e-24
 73093.00000    4.7347e-24
 73093.10000    4.7356e-24
 73093.20000    4.7364e-24
 73093.30000    4.7373e-24
 73093.40000    4.7382e-24
 73093.50000    4.7390e-24
 73093.60000    4.7399e-24
 73093.70000    4.7408e-24
 73093.80000    4.7416e-24
 73093.90000    4.7425e-24
 73094.00000    4.7434e-24
 73094.10000    4.7443e-24
 73094.20000    4.7451e-24
 73094.30000    4.7460e-24
 73094.40000    4.7469e-24
 73094.50000    4.7477e-24
 73094.60000    4.7486e-24
 73094.70000    4.7495e-24
 73094.80000    4.7504e-24
 73094.90000    4.7512e-24
 73095.00000    4.7521e-24
 73095.10000    4.7530e-24
 73095.20000    4.7538e-24
 73095.30000    4.7547e-24
 73095.40000    4.7556e-24
 73095.50000    4.7565e-24
 73095.60000    4.7573e-24
 73095.70000    4.7582e-24
 73095.80000    4.7591e-24
 73095.90000    4.7600e-24
 73096.00000    4.7609e-24
 73096.10000    4.7617e-24
 73096.20000    4.7626e-24
 73096.30000    4.7635e-24
 73096.40000    4.7644e-24
 73096.50000    4.7652e-24
 73096.60000    4.7661e-24
 73096.70000    4.7670e-24
 73096.80000    4.7679e-24
 73096.90000    4.7688e-24
 73097.00000    4.7696e-24
 73097.10000    4.7705e-24
 73097.20000    4.7714e-24
 73097.30000    4.7723e-24
 73097.40000    4.7732e-24
 73097.50000    4.7741e-24
 73097.60000    4.7749e-24
 73097.70000    4.7758e-24
 73097.80000    4.7767e-24
 73097.90000    4.7776e-24
 73098.00000    4.7785e-24
 73098.10000    4.7794e-24
 73098.20000    4.7802e-24
 73098.30000    4.7811e-24
 73098.40000    4.7820e-24
 73098.50000    4.7829e-24
 73098.60000    4.7838e-24
 73098.70000    4.7847e-24
 73098.80000    4.7856e-24
 73098.90000    4.7864e-24
 73099.00000    4.7873e-24
 73099.10000    4.7882e-24
 73099.20000    4.7891e-24
 73099.30000    4.7900e-24
 73099.40000    4.7909e-24
 73099.50000    4.7918e-24
 73099.60000    4.7927e-24
 73099.70000    4.7936e-24
 73099.80000    4.7945e-24
 73099.90000    4.7953e-24
 73100.00000    4.7962e-24
 73100.10000    4.7971e-24
 73100.20000    4.7980e-24
 73100.30000    4.7989e-24
 73100.40000    4.7998e-24
 73100.50000    4.8007e-24
 73100.60000    4.8016e-24
 73100.70000    4.8025e-24
 73100.80000    4.8034e-24
 73100.90000    4.8043e-24
 73101.00000    4.8052e-24
 73101.10000    4.8061e-24
 73101.20000    4.8070e-24
 73101.30000    4.8079e-24
 73101.40000    4.8088e-24
 73101.50000    4.8097e-24
 73101.60000    4.8106e-24
 73101.70000    4.8115e-24
 73101.80000    4.8124e-24
 73101.90000    4.8133e-24
 73102.00000    4.8142e-24
 73102.10000    4.8151e-24
 73102.20000    4.8160e-24
 73102.30000    4.8169e-24
 73102.40000    4.8178e-24
 73102.50000    4.8187e-24
 73102.60000    4.8196e-24
 73102.70000    4.8205e-24
 73102.80000    4.8214e-24
 73102.90000    4.8223e-24
 73103.00000    4.8232e-24
 73103.10000    4.8241e-24
 73103.20000    4.8250e-24
 73103.30000    4.8259e-24
 73103.40000    4.8268e-24
 73103.50000    4.8277e-24
 73103.60000    4.8286e-24
 73103.70000    4.8295e-24
 73103.80000    4.8305e-24
 73103.90000    4.8314e-24
 73104.00000    4.8323e-24
 73104.10000    4.8332e-24
 73104.20000    4.8341e-24
 73104.30000    4.8350e-24
 73104.40000    4.8359e-24
 73104.50000    4.8368e-24
 73104.60000    4.8377e-24
 73104.70000    4.8387e-24
 73104.80000    4.8396e-24
 73104.90000    4.8405e-24
 73105.00000    4.8414e-24
 73105.10000    4.8423e-24
 73105.20000    4.8432e-24
 73105.30000    4.8441e-24
 73105.40000    4.8451e-24
 73105.50000    4.8460e-24
 73105.60000    4.8469e-24
 73105.70000    4.8478e-24
 73105.80000    4.8487e-24
 73105.90000    4.8496e-24
 73106.00000    4.8506e-24
 73106.10000    4.8515e-24
 73106.20000    4.8524e-24
 73106.30000    4.8533e-24
 73106.40000    4.8542e-24
 73106.50000    4.8552e-24
 73106.60000    4.8561e-24
 73106.70000    4.8570e-24
 73106.80000    4.8579e-24
 73106.90000    4.8588e-24
 73107.00000    4.8598e-24
 73107.10000    4.8607e-24
 73107.20000    4.8616e-24
 73107.30000    4.8625e-24
 73107.40000    4.8635e-24
 73107.50000    4.8644e-24
 73107.60000    4.8653e-24
 73107.70000    4.8662e-24
 73107.80000    4.8672e-24
 73107.90000    4.8681e-24
 73108.00000    4.8690e-24
 73108.10000    4.8700e-24
 73108.20000    4.8709e-24
 73108.30000    4.8718e-24
 73108.40000    4.8727e-24
 73108.50000    4.8737e-24
 73108.60000    4.8746e-24
 73108.70000    4.8755e-24
 73108.80000    4.8765e-24
 73108.90000    4.8774e-24
 73109.00000    4.8783e-24
 73109.10000    4.8793e-24
 73109.20000    4.8802e-24
 73109.30000    4.8811e-24
 73109.40000    4.8821e-24
 73109.50000    4.8830e-24
 73109.60000    4.8839e-24
 73109.70000    4.8849e-24
 73109.80000    4.8858e-24
 73109.90000    4.8868e-24
 73110.00000    4.8877e-24
 73110.10000    4.8886e-24
 73110.20000    4.8896e-24
 73110.30000    4.8905e-24
 73110.40000    4.8915e-24
 73110.50000    4.8924e-24
 73110.60000    4.8933e-24
 73110.70000    4.8943e-24
 73110.80000    4.8952e-24
 73110.90000    4.8962e-24
 73111.00000    4.8971e-24
 73111.10000    4.8980e-24
 73111.20000    4.8990e-24
 73111.30000    4.8999e-24
 73111.40000    4.9009e-24
 73111.50000    4.9018e-24
 73111.60000    4.9028e-24
 73111.70000    4.9037e-24
 73111.80000    4.9047e-24
 73111.90000    4.9056e-24
 73112.00000    4.9066e-24
 73112.10000    4.9075e-24
 73112.20000    4.9085e-24
 73112.30000    4.9094e-24
 73112.40000    4.9104e-24
 73112.50000    4.9113e-24
 73112.60000    4.9123e-24
 73112.70000    4.9132e-24
 73112.80000    4.9142e-24
 73112.90000    4.9151e-24
 73113.00000    4.9161e-24
 73113.10000    4.9171e-24
 73113.20000    4.9180e-24
 73113.30000    4.9190e-24
 73113.40000    4.9199e-24
 73113.50000    4.9209e-24
 73113.60000    4.9218e-24
 73113.70000    4.9228e-24
 73113.80000    4.9238e-24
 73113.90000    4.9247e-24
 73114.00000    4.9257e-24
 73114.10000    4.9266e-24
 73114.20000    4.9276e-24
 73114.30000    4.9286e-24
 73114.40000    4.9295e-24
 73114.50000    4.9305e-24
 73114.60000    4.9315e-24
 73114.70000    4.9324e-24
 73114.80000    4.9334e-24
 73114.90000    4.9344e-24
 73115.00000    4.9353e-24
 73115.10000    4.9363e-24
 73115.20000    4.9373e-24
 73115.30000    4.9382e-24
 73115.40000    4.9392e-24
 73115.50000    4.9402e-24
 73115.60000    4.9411e-24
 73115.70000    4.9421e-24
 73115.80000    4.9431e-24
 73115.90000    4.9441e-24
 73116.00000    4.9450e-24
 73116.10000    4.9460e-24
 73116.20000    4.9470e-24
 73116.30000    4.9480e-24
 73116.40000    4.9489e-24
 73116.50000    4.9499e-24
 73116.60000    4.9509e-24
 73116.70000    4.9519e-24
 73116.80000    4.9528e-24
 73116.90000    4.9538e-24
 73117.00000    4.9548e-24
 73117.10000    4.9558e-24
 73117.20000    4.9568e-24
 73117.30000    4.9578e-24
 73117.40000    4.9587e-24
 73117.50000    4.9597e-24
 73117.60000    4.9607e-24
 73117.70000    4.9617e-24
 73117.80000    4.9627e-24
 73117.90000    4.9637e-24
 73118.00000    4.9646e-24
 73118.10000    4.9656e-24
 73118.20000    4.9666e-24
 73118.30000    4.9676e-24
 73118.40000    4.9686e-24
 73118.50000    4.9696e-24
 73118.60000    4.9706e-24
 73118.70000    4.9716e-24
 73118.80000    4.9726e-24
 73118.90000    4.9736e-24
 73119.00000    4.9746e-24
 73119.10000    4.9756e-24
 73119.20000    4.9766e-24
 73119.30000    4.9775e-24
 73119.40000    4.9785e-24
 73119.50000    4.9795e-24
 73119.60000    4.9805e-24
 73119.70000    4.9815e-24
 73119.80000    4.9825e-24
 73119.90000    4.9835e-24
 73120.00000    4.9845e-24
 73120.10000    4.9855e-24
 73120.20000    4.9866e-24
 73120.30000    4.9876e-24
 73120.40000    4.9886e-24
 73120.50000    4.9896e-24
 73120.60000    4.9906e-24
 73120.70000    4.9916e-24
 73120.80000    4.9926e-24
 73120.90000    4.9936e-24
 73121.00000    4.9946e-24
 73121.10000    4.9956e-24
 73121.20000    4.9966e-24
 73121.30000    4.9976e-24
 73121.40000    4.9987e-24
 73121.50000    4.9997e-24
 73121.60000    5.0007e-24
 73121.70000    5.0017e-24
 73121.80000    5.0027e-24
 73121.90000    5.0037e-24
 73122.00000    5.0048e-24
 73122.10000    5.0058e-24
 73122.20000    5.0068e-24
 73122.30000    5.0078e-24
 73122.40000    5.0088e-24
 73122.50000    5.0099e-24
 73122.60000    5.0109e-24
 73122.70000    5.0119e-24
 73122.80000    5.0129e-24
 73122.90000    5.0140e-24
 73123.00000    5.0150e-24
 73123.10000    5.0160e-24
 73123.20000    5.0170e-24
 73123.30000    5.0181e-24
 73123.40000    5.0191e-24
 73123.50000    5.0201e-24
 73123.60000    5.0212e-24
 73123.70000    5.0222e-24
 73123.80000    5.0232e-24
 73123.90000    5.0243e-24
 73124.00000    5.0253e-24
 73124.10000    5.0263e-24
 73124.20000    5.0274e-24
 73124.30000    5.0284e-24
 73124.40000    5.0294e-24
 73124.50000    5.0305e-24
 73124.60000    5.0315e-24
 73124.70000    5.0326e-24
 73124.80000    5.0336e-24
 73124.90000    5.0347e-24
 73125.00000    5.0357e-24
 73125.10000    5.0368e-24
 73125.20000    5.0378e-24
 73125.30000    5.0388e-24
 73125.40000    5.0399e-24
 73125.50000    5.0409e-24
 73125.60000    5.0420e-24
 73125.70000    5.0430e-24
 73125.80000    5.0441e-24
 73125.90000    5.0452e-24
 73126.00000    5.0462e-24
 73126.10000    5.0473e-24
 73126.20000    5.0483e-24
 73126.30000    5.0494e-24
 73126.40000    5.0504e-24
 73126.50000    5.0515e-24
 73126.60000    5.0526e-24
 73126.70000    5.0536e-24
 73126.80000    5.0547e-24
 73126.90000    5.0557e-24
 73127.00000    5.0568e-24
 73127.10000    5.0579e-24
 73127.20000    5.0589e-24
 73127.30000    5.0600e-24
 73127.40000    5.0611e-24
 73127.50000    5.0622e-24
 73127.60000    5.0632e-24
 73127.70000    5.0643e-24
 73127.80000    5.0654e-24
 73127.90000    5.0665e-24
 73128.00000    5.0675e-24
 73128.10000    5.0686e-24
 73128.20000    5.0697e-24
 73128.30000    5.0708e-24
 73128.40000    5.0718e-24
 73128.50000    5.0729e-24
 73128.60000    5.0740e-24
 73128.70000    5.0751e-24
 73128.80000    5.0762e-24
 73128.90000    5.0773e-24
 73129.00000    5.0784e-24
 73129.10000    5.0794e-24
 73129.20000    5.0805e-24
 73129.30000    5.0816e-24
 73129.40000    5.0827e-24
 73129.50000    5.0838e-24
 73129.60000    5.0849e-24
 73129.70000    5.0860e-24
 73129.80000    5.0871e-24
 73129.90000    5.0882e-24
 73130.00000    5.0893e-24
 73130.10000    5.0904e-24
 73130.20000    5.0915e-24
 73130.30000    5.0926e-24
 73130.40000    5.0937e-24
 73130.50000    5.0948e-24
 73130.60000    5.0959e-24
 73130.70000    5.0970e-24
 73130.80000    5.0982e-24
 73130.90000    5.0993e-24
 73131.00000    5.1004e-24
 73131.10000    5.1015e-24
 73131.20000    5.1026e-24
 73131.30000    5.1037e-24
 73131.40000    5.1048e-24
 73131.50000    5.1060e-24
 73131.60000    5.1071e-24
 73131.70000    5.1082e-24
 73131.80000    5.1093e-24
 73131.90000    5.1105e-24
 73132.00000    5.1116e-24
 73132.10000    5.1127e-24
 73132.20000    5.1138e-24
 73132.30000    5.1150e-24
 73132.40000    5.1161e-24
 73132.50000    5.1172e-24
 73132.60000    5.1184e-24
 73132.70000    5.1195e-24
 73132.80000    5.1207e-24
 73132.90000    5.1218e-24
 73133.00000    5.1229e-24
 73133.10000    5.1241e-24
 73133.20000    5.1252e-24
 73133.30000    5.1264e-24
 73133.40000    5.1275e-24
 73133.50000    5.1287e-24
 73133.60000    5.1298e-24
 73133.70000    5.1310e-24
 73133.80000    5.1321e-24
 73133.90000    5.1333e-24
 73134.00000    5.1344e-24
 73134.10000    5.1356e-24
 73134.20000    5.1368e-24
 73134.30000    5.1379e-24
 73134.40000    5.1391e-24
 73134.50000    5.1402e-24
 73134.60000    5.1414e-24
 73134.70000    5.1426e-24
 73134.80000    5.1437e-24
 73134.90000    5.1449e-24
 73135.00000    5.1461e-24
 73135.10000    5.1473e-24
 73135.20000    5.1484e-24
 73135.30000    5.1496e-24
 73135.40000    5.1508e-24
 73135.50000    5.1520e-24
 73135.60000    5.1532e-24
 73135.70000    5.1544e-24
 73135.80000    5.1555e-24
 73135.90000    5.1567e-24
 73136.00000    5.1579e-24
 73136.10000    5.1591e-24
 73136.20000    5.1603e-24
 73136.30000    5.1615e-24
 73136.40000    5.1627e-24
 73136.50000    5.1639e-24
 73136.60000    5.1651e-24
 73136.70000    5.1663e-24
 73136.80000    5.1675e-24
 73136.90000    5.1687e-24
 73137.00000    5.1699e-24
 73137.10000    5.1712e-24
 73137.20000    5.1724e-24
 73137.30000    5.1736e-24
 73137.40000    5.1748e-24
 73137.50000    5.1760e-24
 73137.60000    5.1772e-24
 73137.70000    5.1785e-24
 73137.80000    5.1797e-24
 73137.90000    5.1809e-24
 73138.00000    5.1822e-24
 73138.10000    5.1834e-24
 73138.20000    5.1846e-24
 73138.30000    5.1859e-24
 73138.40000    5.1871e-24
 73138.50000    5.1883e-24
 73138.60000    5.1896e-24
 73138.70000    5.1908e-24
 73138.80000    5.1921e-24
 73138.90000    5.1933e-24
 73139.00000    5.1946e-24
 73139.10000    5.1958e-24
 73139.20000    5.1971e-24
 73139.30000    5.1984e-24
 73139.40000    5.1996e-24
 73139.50000    5.2009e-24
 73139.60000    5.2021e-24
 73139.70000    5.2034e-24
 73139.80000    5.2047e-24
 73139.90000    5.2060e-24
 73140.00000    5.2072e-24
 73140.10000    5.2085e-24
 73140.20000    5.2098e-24
 73140.30000    5.2111e-24
 73140.40000    5.2124e-24
 73140.50000    5.2137e-24
 73140.60000    5.2149e-24
 73140.70000    5.2162e-24
 73140.80000    5.2175e-24
 73140.90000    5.2188e-24
 73141.00000    5.2201e-24
 73141.10000    5.2214e-24
 73141.20000    5.2227e-24
 73141.30000    5.2241e-24
 73141.40000    5.2254e-24
 73141.50000    5.2267e-24
 73141.60000    5.2280e-24
 73141.70000    5.2293e-24
 73141.80000    5.2306e-24
 73141.90000    5.2320e-24
 73142.00000    5.2333e-24
 73142.10000    5.2346e-24
 73142.20000    5.2360e-24
 73142.30000    5.2373e-24
 73142.40000    5.2386e-24
 73142.50000    5.2400e-24
 73142.60000    5.2413e-24
 73142.70000    5.2427e-24
 73142.80000    5.2440e-24
 73142.90000    5.2454e-24
 73143.00000    5.2467e-24
 73143.10000    5.2481e-24
 73143.20000    5.2495e-24
 73143.30000    5.2508e-24
 73143.40000    5.2522e-24
 73143.50000    5.2536e-24
 73143.60000    5.2550e-24
 73143.70000    5.2563e-24
 73143.80000    5.2577e-24
 73143.90000    5.2591e-24
 73144.00000    5.2605e-24
 73144.10000    5.2619e-24
 73144.20000    5.2633e-24
 73144.30000    5.2647e-24
 73144.40000    5.2661e-24
 73144.50000    5.2675e-24
 73144.60000    5.2689e-24
 73144.70000    5.2703e-24
 73144.80000    5.2718e-24
 73144.90000    5.2732e-24
 73145.00000    5.2746e-24
 73145.10000    5.2760e-24
 73145.20000    5.2775e-24
 73145.30000    5.2789e-24
 73145.40000    5.2803e-24
 73145.50000    5.2818e-24
 73145.60000    5.2832e-24
 73145.70000    5.2847e-24
 73145.80000    5.2861e-24
 73145.90000    5.2876e-24
 73146.00000    5.2891e-24
 73146.10000    5.2905e-24
 73146.20000    5.2920e-24
 73146.30000    5.2935e-24
 73146.40000    5.2950e-24
 73146.50000    5.2964e-24
 73146.60000    5.2979e-24
 73146.70000    5.2994e-24
 73146.80000    5.3009e-24
 73146.90000    5.3024e-24
 73147.00000    5.3039e-24
 73147.10000    5.3054e-24
 73147.20000    5.3070e-24
 73147.30000    5.3085e-24
 73147.40000    5.3100e-24
 73147.50000    5.3115e-24
 73147.60000    5.3131e-24
 73147.70000    5.3146e-24
 73147.80000    5.3161e-24
 73147.90000    5.3177e-24
 73148.00000    5.3192e-24
 73148.10000    5.3208e-24
 73148.20000    5.3224e-24
 73148.30000    5.3239e-24
 73148.40000    5.3255e-24
 73148.50000    5.3271e-24
 73148.60000    5.3287e-24
 73148.70000    5.3303e-24
 73148.80000    5.3318e-24
 73148.90000    5.3334e-24
 73149.00000    5.3350e-24
 73149.10000    5.3367e-24
 73149.20000    5.3383e-24
 73149.30000    5.3399e-24
 73149.40000    5.3415e-24
 73149.50000    5.3431e-24
 73149.60000    5.3448e-24
 73149.70000    5.3464e-24
 73149.80000    5.3481e-24
 73149.90000    5.3497e-24
 73150.00000    5.3514e-24
 73150.10000    5.3530e-24
 73150.20000    5.3547e-24
 73150.30000    5.3564e-24
 73150.40000    5.3581e-24
 73150.50000    5.3598e-24
 73150.60000    5.3615e-24
 73150.70000    5.3632e-24
 73150.80000    5.3649e-24
 73150.90000    5.3666e-24
 73151.00000    5.3683e-24
 73151.10000    5.3700e-24
 73151.20000    5.3718e-24
 73151.30000    5.3735e-24
 73151.40000    5.3753e-24
 73151.50000    5.3770e-24
 73151.60000    5.3788e-24
 73151.70000    5.3805e-24
 73151.80000    5.3823e-24
 73151.90000    5.3841e-24
 73152.00000    5.3859e-24
 73152.10000    5.3877e-24
 73152.20000    5.3895e-24
 73152.30000    5.3913e-24
 73152.40000    5.3931e-24
 73152.50000    5.3950e-24
 73152.60000    5.3968e-24
 73152.70000    5.3986e-24
 73152.80000    5.4005e-24
 73152.90000    5.4023e-24
 73153.00000    5.4042e-24
 73153.10000    5.4061e-24
 73153.20000    5.4080e-24
 73153.30000    5.4099e-24
 73153.40000    5.4118e-24
 73153.50000    5.4137e-24
 73153.60000    5.4156e-24
 73153.70000    5.4175e-24
 73153.80000    5.4195e-24
 73153.90000    5.4214e-24
 73154.00000    5.4234e-24
 73154.10000    5.4253e-24
 73154.20000    5.4273e-24
 73154.30000    5.4293e-24
 73154.40000    5.4313e-24
 73154.50000    5.4333e-24
 73154.60000    5.4353e-24
 73154.70000    5.4373e-24
 73154.80000    5.4393e-24
 73154.90000    5.4414e-24
 73155.00000    5.4434e-24
 73155.10000    5.4455e-24
 73155.20000    5.4475e-24
 73155.30000    5.4496e-24
 73155.40000    5.4517e-24
 73155.50000    5.4538e-24
 73155.60000    5.4559e-24
 73155.70000    5.4581e-24
 73155.80000    5.4602e-24
 73155.90000    5.4624e-24
 73156.00000    5.4645e-24
 73156.10000    5.4667e-24
 73156.20000    5.4689e-24
 73156.30000    5.4711e-24
 73156.40000    5.4733e-24
 73156.50000    5.4755e-24
 73156.60000    5.4777e-24
 73156.70000    5.4800e-24
 73156.80000    5.4822e-24
 73156.90000    5.4845e-24
 73157.00000    5.4868e-24
 73157.10000    5.4891e-24
 73157.20000    5.4914e-24
 73157.30000    5.4937e-24
 73157.40000    5.4961e-24
 73157.50000    5.4984e-24
 73157.60000    5.5008e-24
 73157.70000    5.5032e-24
 73157.80000    5.5056e-24
 73157.90000    5.5080e-24
 73158.00000    5.5104e-24
 73158.10000    5.5128e-24
 73158.20000    5.5153e-24
 73158.30000    5.5178e-24
 73158.40000    5.5202e-24
 73158.50000    5.5227e-24
 73158.60000    5.5253e-24
 73158.70000    5.5278e-24
 73158.80000    5.5304e-24
 73158.90000    5.5329e-24
 73159.00000    5.5355e-24
 73159.10000    5.5381e-24
 73159.20000    5.5407e-24
 73159.30000    5.5434e-24
 73159.40000    5.5460e-24
 73159.50000    5.5487e-24
 73159.60000    5.5514e-24
 73159.70000    5.5541e-24
 73159.80000    5.5569e-24
 73159.90000    5.5596e-24
 73160.00000    5.5624e-24
 73160.10000    5.5652e-24
 73160.20000    5.5680e-24
 73160.30000    5.5708e-24
 73160.40000    5.5737e-24
 73160.50000    5.5766e-24
 73160.60000    5.5795e-24
 73160.70000    5.5824e-24
 73160.80000    5.5853e-24
 73160.90000    5.5883e-24
 73161.00000    5.5913e-24
 73161.10000    5.5943e-24
 73161.20000    5.5973e-24
 73161.30000    5.6004e-24
 73161.40000    5.6035e-24
 73161.50000    5.6066e-24
 73161.60000    5.6097e-24
 73161.70000    5.6129e-24
 73161.80000    5.6161e-24
 73161.90000    5.6193e-24
 73162.00000    5.6225e-24
 73162.10000    5.6258e-24
 73162.20000    5.6291e-24
 73162.30000    5.6324e-24
 73162.40000    5.6357e-24
 73162.50000    5.6391e-24
 73162.60000    5.6425e-24
 73162.70000    5.6460e-24
 73162.80000    5.6494e-24
 73162.90000    5.6529e-24
 73163.00000    5.6565e-24
 73163.10000    5.6600e-24
 73163.20000    5.6636e-24
 73163.30000    5.6673e-24
 73163.40000    5.6709e-24
 73163.50000    5.6746e-24
 73163.60000    5.6784e-24
 73163.70000    5.6821e-24
 73163.80000    5.6859e-24
 73163.90000    5.6898e-24
 73164.00000    5.6936e-24
 73164.10000    5.6976e-24
 73164.20000    5.7015e-24
 73164.30000    5.7055e-24
 73164.40000    5.7095e-24
 73164.50000    5.7136e-24
 73164.60000    5.7177e-24
 73164.70000    5.7219e-24
 73164.80000    5.7261e-24
 73164.90000    5.7303e-24
 73165.00000    5.7346e-24
 73165.10000    5.7390e-24
 73165.20000    5.7433e-24
 73165.30000    5.7478e-24
 73165.40000    5.7522e-24
 73165.50000    5.7568e-24
 73165.60000    5.7613e-24
 73165.70000    5.7660e-24
 73165.80000    5.7706e-24
 73165.90000    5.7754e-24
 73166.00000    5.7801e-24
 73166.10000    5.7850e-24
 73166.20000    5.7899e-24
 73166.30000    5.7948e-24
 73166.40000    5.7998e-24
 73166.50000    5.8049e-24
 73166.60000    5.8100e-24
 73166.70000    5.8152e-24
 73166.80000    5.8205e-24
 73166.90000    5.8258e-24
 73167.00000    5.8311e-24
 73167.10000    5.8366e-24
 73167.20000    5.8421e-24
 73167.30000    5.8477e-24
 73167.40000    5.8533e-24
 73167.50000    5.8591e-24
 73167.60000    5.8649e-24
 73167.70000    5.8707e-24
 73167.80000    5.8767e-24
 73167.90000    5.8827e-24
 73168.00000    5.8888e-24
 73168.10000    5.8950e-24
 73168.20000    5.9013e-24
 73168.30000    5.9076e-24
 73168.40000    5.9141e-24
 73168.50000    5.9206e-24
 73168.60000    5.9272e-24
 73168.70000    5.9339e-24
 73168.80000    5.9407e-24
 73168.90000    5.9476e-24
 73169.00000    5.9546e-24
 73169.10000    5.9617e-24
 73169.20000    5.9689e-24
 73169.30000    5.9763e-24
 73169.40000    5.9837e-24
 73169.50000    5.9912e-24
 73169.60000    5.9989e-24
 73169.70000    6.0066e-24
 73169.80000    6.0145e-24
 73169.90000    6.0225e-24
 73170.00000    6.0306e-24
 73170.10000    6.0389e-24
 73170.20000    6.0473e-24
 73170.30000    6.0558e-24
 73170.40000    6.0644e-24
 73170.50000    6.0732e-24
 73170.60000    6.0822e-24
 73170.70000    6.0912e-24
 73170.80000    6.1005e-24
 73170.90000    6.1099e-24
 73171.00000    6.1194e-24
 73171.10000    6.1291e-24
 73171.20000    6.1390e-24
 73171.30000    6.1491e-24
 73171.40000    6.1593e-24
 73171.50000    6.1697e-24
 73171.60000    6.1803e-24
 73171.70000    6.1911e-24
 73171.80000    6.2020e-24
 73171.90000    6.2132e-24
 73172.00000    6.2246e-24
 73172.10000    6.2362e-24
 73172.20000    6.2480e-24
 73172.30000    6.2600e-24
 73172.40000    6.2723e-24
 73172.50000    6.2848e-24
 73172.60000    6.2975e-24
 73172.70000    6.3105e-24
 73172.80000    6.3237e-24
 73172.90000    6.3372e-24
 73173.00000    6.3510e-24
 73173.10000    6.3651e-24
 73173.20000    6.3794e-24
 73173.30000    6.3940e-24
 73173.40000    6.4090e-24
 73173.50000    6.4242e-24
 73173.60000    6.4398e-24
 73173.70000    6.4557e-24
 73173.80000    6.4720e-24
 73173.90000    6.4886e-24
 73174.00000    6.5056e-24
 73174.10000    6.5229e-24
 73174.20000    6.5407e-24
 73174.30000    6.5588e-24
 73174.40000    6.5774e-24
 73174.50000    6.5964e-24
 73174.60000    6.6158e-24
 73174.70000    6.6357e-24
 73174.80000    6.6561e-24
 73174.90000    6.6769e-24
 73175.00000    6.6983e-24
 73175.10000    6.7201e-24
 73175.20000    6.7426e-24
 73175.30000    6.7655e-24
 73175.40000    6.7891e-24
 73175.50000    6.8133e-24
 73175.60000    6.8380e-24
 73175.70000    6.8635e-24
 73175.80000    6.8896e-24
 73175.90000    6.9163e-24
 73176.00000    6.9438e-24
 73176.10000    6.9721e-24
 73176.20000    7.0011e-24
 73176.30000    7.0309e-24
 73176.40000    7.0616e-24
 73176.50000    7.0931e-24
 73176.60000    7.1256e-24
 73176.70000    7.1589e-24
 73176.80000    7.1933e-24
 73176.90000    7.2287e-24
 73177.00000    7.2651e-24
 73177.10000    7.3026e-24
 73177.20000    7.3413e-24
 73177.30000    7.3812e-24
 73177.40000    7.4223e-24
 73177.50000    7.4647e-24
 73177.60000    7.5085e-24
 73177.70000    7.5537e-24
 73177.80000    7.6004e-24
 73177.90000    7.6487e-24
 73178.00000    7.6986e-24
 73178.10000    7.7502e-24
 73178.20000    7.8035e-24
 73178.30000    7.8588e-24
 73178.40000    7.9160e-24
 73178.50000    7.9752e-24
 73178.60000    8.0366e-24
 73178.70000    8.1003e-24
 73178.80000    8.1664e-24
 73178.90000    8.2349e-24
 73179.00000    8.3061e-24
 73179.10000    8.3801e-24
 73179.20000    8.4569e-24
 73179.30000    8.5369e-24
 73179.40000    8.6201e-24
 73179.50000    8.7068e-24
 73179.60000    8.7970e-24
 73179.70000    8.8911e-24
 73179.80000    8.9893e-24
 73179.90000    9.0918e-24
 73180.00000    9.1988e-24
 73180.10000    9.3106e-24
 73180.20000    9.4276e-24
 73180.30000    9.5501e-24
 73180.40000    9.6783e-24
 73180.50000    9.8128e-24
 73180.60000    9.9538e-24
 73180.70000    1.0102e-23
 73180.80000    1.0258e-23
 73180.90000    1.0421e-23
 73181.00000    1.0593e-23
 73181.10000    1.0775e-23
 73181.20000    1.0966e-23
 73181.30000    1.1169e-23
 73181.40000    1.1382e-23
 73181.50000    1.1608e-23
 73181.60000    1.1847e-23
 73181.70000    1.2101e-23
 73181.80000    1.2371e-23
 73181.90000    1.2657e-23
 73182.00000    1.2962e-23
 73182.10000    1.3286e-23
 73182.20000    1.3633e-23
 73182.30000    1.4003e-23
 73182.40000    1.4400e-23
 73182.50000    1.4825e-23
 73182.60000    1.5282e-23
 73182.70000    1.5774e-23
 73182.80000    1.6303e-23
 73182.90000    1.6875e-23
 73183.00000    1.7495e-23
 73183.10000    1.8166e-23
 73183.20000    1.8897e-23
 73183.30000    1.9693e-23
 73183.40000    2.0562e-23
 73183.50000    2.1515e-23
 73183.60000    2.2562e-23
 73183.70000    2.3716e-23
 73183.80000    2.4992e-23
 73183.90000    2.6409e-23
 73184.00000    2.7987e-23
 73184.10000    2.9751e-23
 73184.20000    3.1734e-23
 73184.30000    3.3973e-23
 73184.40000    3.6512e-23
 73184.50000    3.9410e-23
 73184.60000    4.2737e-23
 73184.70000    4.6582e-23
 73184.80000    5.1059e-23
 73184.90000    5.6314e-23
 73185.00000    6.2540e-23
 73185.10000    6.9991e-23
 73185.20000    7.9013e-23
 73185.30000    9.0080e-23
 73185.40000    1.0386e-22
 73185.50000    1.2132e-22
 73185.60000    1.4391e-22
 73185.70000    1.7383e-22
 73185.80000    2.1466e-22
 73185.90000    2.7244e-22
 73186.00000    3.5802e-22
 73186.10000    4.9262e-22
 73186.20000    7.2233e-22
 73186.30000    1.1636e-21
 73186.40000    2.1864e-21
 73186.50000    5.5456e-21
 73186.60000    3.3668e-20
 73186.70000    1.5493e-19
 73186.80000    9.0105e-21
 73186.90000    2.9143e-21
 73187.00000    1.4240e-21
 73187.10000    8.4241e-22
 73187.20000    5.5684e-22
 73187.30000    3.9583e-22
 73187.40000    2.9623e-22
 73187.50000    2.3036e-22
 73187.60000    1.8456e-22
 73187.70000    1.5143e-22
 73187.80000    1.2670e-22
 73187.90000    1.0775e-22
 73188.00000    9.2912e-23
 73188.10000    8.1079e-23
 73188.20000    7.1491e-23
 73188.30000    6.3614e-23
 73188.40000    5.7065e-23
 73188.50000    5.1561e-23
 73188.60000    4.6891e-23
 73188.70000    4.2896e-23
 73188.80000    3.9451e-23
 73188.90000    3.6460e-23
 73189.00000    3.3847e-23
 73189.10000    3.1550e-23
 73189.20000    2.9521e-23
 73189.30000    2.7720e-23
 73189.40000    2.6114e-23
 73189.50000    2.4675e-23
 73189.60000    2.3382e-23
 73189.70000    2.2215e-23
 73189.80000    2.1159e-23
 73189.90000    2.0200e-23
 73190.00000    1.9326e-23
 73190.10000    1.8528e-23
 73190.20000    1.7797e-23
 73190.30000    1.7126e-23
 73190.40000    1.6509e-23
 73190.50000    1.5939e-23
 73190.60000    1.5413e-23
 73190.70000    1.4926e-23
 73190.80000    1.4474e-23
 73190.90000    1.4054e-23
 73191.00000    1.3662e-23
 73191.10000    1.3298e-23
 73191.20000    1.2957e-23
 73191.30000    1.2638e-23
 73191.40000    1.2340e-23
 73191.50000    1.2060e-23
 73191.60000    1.1797e-23
 73191.70000    1.1549e-23
 73191.80000    1.1317e-23
 73191.90000    1.1097e-23
 73192.00000    1.0890e-23
 73192.10000    1.0695e-23
 73192.20000    1.0510e-23
 73192.30000    1.0335e-23
 73192.40000    1.0169e-23
 73192.50000    1.0011e-23
 73192.60000    9.8622e-24
 73192.70000    9.7203e-24
 73192.80000    9.5855e-24
 73192.90000    9.4572e-24
 73193.00000    9.3351e-24
 73193.10000    9.2187e-24
 73193.20000    9.1077e-24
 73193.30000    9.0018e-24
 73193.40000    8.9006e-24
 73193.50000    8.8039e-24
 73193.60000    8.7115e-24
 73193.70000    8.6231e-24
 73193.80000    8.5384e-24
 73193.90000    8.4573e-24
 73194.00000    8.3796e-24
 73194.10000    8.3051e-24
 73194.20000    8.2335e-24
 73194.30000    8.1649e-24
 73194.40000    8.0990e-24
 73194.50000    8.0356e-24
 73194.60000    7.9747e-24
 73194.70000    7.9161e-24
 73194.80000    7.8597e-24
 73194.90000    7.8054e-24
 73195.00000    7.7531e-24
 73195.10000    7.7028e-24
 73195.20000    7.6542e-24
 73195.30000    7.6074e-24
 73195.40000    7.5622e-24
 73195.50000    7.5187e-24
 73195.60000    7.4766e-24
 73195.70000    7.4360e-24
 73195.80000    7.3967e-24
 73195.90000    7.3588e-24
 73196.00000    7.3221e-24
 73196.10000    7.2866e-24
 73196.20000    7.2523e-24
 73196.30000    7.2191e-24
 73196.40000    7.1870e-24
 73196.50000    7.1559e-24
 73196.60000    7.1257e-24
 73196.70000    7.0965e-24
 73196.80000    7.0683e-24
 73196.90000    7.0408e-24
 73197.00000    7.0142e-24
 73197.10000    6.9885e-24
 73197.20000    6.9635e-24
 73197.30000    6.9392e-24
 73197.40000    6.9156e-24
 73197.50000    6.8928e-24
 73197.60000    6.8706e-24
 73197.70000    6.8490e-24
 73197.80000    6.8280e-24
 73197.90000    6.8077e-24
 73198.00000    6.7879e-24
 73198.10000    6.7687e-24
 73198.20000    6.7500e-24
 73198.30000    6.7318e-24
 73198.40000    6.7141e-24
 73198.50000    6.6969e-24
 73198.60000    6.6802e-24
 73198.70000    6.6639e-24
 73198.80000    6.6481e-24
 73198.90000    6.6326e-24
 73199.00000    6.6176e-24
 73199.10000    6.6030e-24
 73199.20000    6.5887e-24
 73199.30000    6.5748e-24
 73199.40000    6.5613e-24
 73199.50000    6.5481e-24
 73199.60000    6.5353e-24
 73199.70000    6.5228e-24
 73199.80000    6.5106e-24
 73199.90000    6.4987e-24
 73200.00000    6.4871e-24
 73200.10000    6.4757e-24
 73200.20000    6.4647e-24
 73200.30000    6.4539e-24
 73200.40000    6.4434e-24
 73200.50000    6.4332e-24
 73200.60000    6.4232e-24
 73200.70000    6.4134e-24
 73200.80000    6.4039e-24
 73200.90000    6.3946e-24
 73201.00000    6.3855e-24
 73201.10000    6.3766e-24
 73201.20000    6.3680e-24
 73201.30000    6.3595e-24
 73201.40000    6.3513e-24
 73201.50000    6.3432e-24
 73201.60000    6.3353e-24
 73201.70000    6.3276e-24
 73201.80000    6.3201e-24
 73201.90000    6.3128e-24
 73202.00000    6.3056e-24
 73202.10000    6.2986e-24
 73202.20000    6.2917e-24
 73202.30000    6.2850e-24
 73202.40000    6.2785e-24
 73202.50000    6.2721e-24
 73202.60000    6.2658e-24
 73202.70000    6.2597e-24
 73202.80000    6.2537e-24
 73202.90000    6.2479e-24
 73203.00000    6.2421e-24
 73203.10000    6.2365e-24
 73203.20000    6.2311e-24
 73203.30000    6.2257e-24
 73203.40000    6.2205e-24
 73203.50000    6.2154e-24
 73203.60000    6.2104e-24
 73203.70000    6.2055e-24
 73203.80000    6.2007e-24
 73203.90000    6.1960e-24
 73204.00000    6.1914e-24
 73204.10000    6.1869e-24
 73204.20000    6.1825e-24
 73204.30000    6.1783e-24
 73204.40000    6.1741e-24
 73204.50000    6.1700e-24
 73204.60000    6.1659e-24
 73204.70000    6.1620e-24
 73204.80000    6.1582e-24
 73204.90000    6.1544e-24
 73205.00000    6.1507e-24
 73205.10000    6.1471e-24
 73205.20000    6.1436e-24
 73205.30000    6.1401e-24
 73205.40000    6.1368e-24
 73205.50000    6.1335e-24
 73205.60000    6.1302e-24
 73205.70000    6.1271e-24
 73205.80000    6.1240e-24
 73205.90000    6.1210e-24
 73206.00000    6.1180e-24
 73206.10000    6.1151e-24
 73206.20000    6.1123e-24
 73206.30000    6.1095e-24
 73206.40000    6.1068e-24
 73206.50000    6.1041e-24
 73206.60000    6.1015e-24
 73206.70000    6.0990e-24
 73206.80000    6.0965e-24
 73206.90000    6.0941e-24
 73207.00000    6.0917e-24
 73207.10000    6.0894e-24
 73207.20000    6.0871e-24
 73207.30000    6.0849e-24
 73207.40000    6.0827e-24
 73207.50000    6.0806e-24
 73207.60000    6.0785e-24
 73207.70000    6.0765e-24
 73207.80000    6.0745e-24
 73207.90000    6.0726e-24
 73208.00000    6.0707e-24
 73208.10000    6.0688e-24
 73208.20000    6.0670e-24
 73208.30000    6.0653e-24
 73208.40000    6.0635e-24
 73208.50000    6.0619e-24
 73208.60000    6.0602e-24
 73208.70000    6.0586e-24
 73208.80000    6.0570e-24
 73208.90000    6.0555e-24
 73209.00000    6.0540e-24
 73209.10000    6.0525e-24
 73209.20000    6.0511e-24
 73209.30000    6.0497e-24
 73209.40000    6.0484e-24
 73209.50000    6.0470e-24
 73209.60000    6.0457e-24
 73209.70000    6.0445e-24
 73209.80000    6.0433e-24
 73209.90000    6.0421e-24
 73210.00000    6.0409e-24
 73210.10000    6.0398e-24
 73210.20000    6.0386e-24
 73210.30000    6.0376e-24
 73210.40000    6.0365e-24
 73210.50000    6.0355e-24
 73210.60000    6.0345e-24
 73210.70000    6.0335e-24
 73210.80000    6.0326e-24
 73210.90000    6.0317e-24
 73211.00000    6.0308e-24
 73211.10000    6.0299e-24
 73211.20000    6.0291e-24
 73211.30000    6.0283e-24
 73211.40000    6.0275e-24
 73211.50000    6.0267e-24
 73211.60000    6.0260e-24
 73211.70000    6.0253e-24
 73211.80000    6.0246e-24
 73211.90000    6.0239e-24
 73212.00000    6.0232e-24
 73212.10000    6.0226e-24
 73212.20000    6.0220e-24
 73212.30000    6.0214e-24
 73212.40000    6.0208e-24
 73212.50000    6.0203e-24
 73212.60000    6.0198e-24
 73212.70000    6.0193e-24
 73212.80000    6.0188e-24
 73212.90000    6.0183e-24
 73213.00000    6.0179e-24
 73213.10000    6.0174e-24
 73213.20000    6.0170e-24
 73213.30000    6.0166e-24
 73213.40000    6.0162e-24
 73213.50000    6.0159e-24
 73213.60000    6.0155e-24
 73213.70000    6.0152e-24
 73213.80000    6.0149e-24
 73213.90000    6.0146e-24
 73214.00000    6.0143e-24
 73214.10000    6.0141e-24
 73214.20000    6.0138e-24
 73214.30000    6.0136e-24
 73214.40000    6.0134e-24
 73214.50000    6.0132e-24
 73214.60000    6.0130e-24
 73214.70000    6.0128e-24
 73214.80000    6.0126e-24
 73214.90000    6.0125e-24
 73215.00000    6.0124e-24
 73215.10000    6.0123e-24
 73215.20000    6.0122e-24
 73215.30000    6.0121e-24
 73215.40000    6.0120e-24
 73215.50000    6.0119e-24
 73215.60000    6.0119e-24
 73215.70000    6.0118e-24
 73215.80000    6.0118e-24
 73215.90000    6.0118e-24
 73216.00000    6.0118e-24
 73216.10000    6.0118e-24
 73216.20000    6.0118e-24
 73216.30000    6.0119e-24
 73216.40000    6.0119e-24
 73216.50000    6.0120e-24
 73216.60000    6.0121e-24
 73216.70000    6.0121e-24
 73216.80000    6.0122e-24
 73216.90000    6.0123e-24
 73217.00000    6.0124e-24
 73217.10000    6.0126e-24
 73217.20000    6.0127e-24
 73217.30000    6.0128e-24
 73217.40000    6.0130e-24
 73217.50000    6.0132e-24
 73217.60000    6.0133e-24
 73217.70000    6.0135e-24
 73217.80000    6.0137e-24
 73217.90000    6.0139e-24
 73218.00000    6.0141e-24
 73218.10000    6.0144e-24
 73218.20000    6.0146e-24
 73218.30000    6.0148e-24
 73218.40000    6.0151e-24
 73218.50000    6.0153e-24
 73218.60000    6.0156e-24
 73218.70000    6.0159e-24
 73218.80000    6.0162e-24
 73218.90000    6.0164e-24
 73219.00000    6.0167e-24
 73219.10000    6.0171e-24
 73219.20000    6.0174e-24
 73219.30000    6.0177e-24
 73219.40000    6.0180e-24
 73219.50000    6.0184e-24
 73219.60000    6.0187e-24
 73219.70000    6.0191e-24
 73219.80000    6.0194e-24
 73219.90000    6.0198e-24
 73220.00000    6.0202e-24
 73220.10000    6.0206e-24
 73220.20000    6.0209e-24
 73220.30000    6.0213e-24
 73220.40000    6.0217e-24
 73220.50000    6.0222e-24
 73220.60000    6.0226e-24
 73220.70000    6.0230e-24
 73220.80000    6.0234e-24
 73220.90000    6.0239e-24
 73221.00000    6.0243e-24
 73221.10000    6.0248e-24
 73221.20000    6.0252e-24
 73221.30000    6.0257e-24
 73221.40000    6.0262e-24
 73221.50000    6.0266e-24
 73221.60000    6.0271e-24
 73221.70000    6.0276e-24
 73221.80000    6.0281e-24
 73221.90000    6.0286e-24
 73222.00000    6.0291e-24
 73222.10000    6.0296e-24
 73222.20000    6.0301e-24
 73222.30000    6.0307e-24
 73222.40000    6.0312e-24
 73222.50000    6.0317e-24
 73222.60000    6.0323e-24
 73222.70000    6.0328e-24
 73222.80000    6.0334e-24
 73222.90000    6.0339e-24
 73223.00000    6.0345e-24
 73223.10000    6.0351e-24
 73223.20000    6.0356e-24
 73223.30000    6.0362e-24
 73223.40000    6.0368e-24
 73223.50000    6.0374e-24
 73223.60000    6.0380e-24
 73223.70000    6.0386e-24
 73223.80000    6.0392e-24
 73223.90000    6.0398e-24
 73224.00000    6.0404e-24
 73224.10000    6.0410e-24
 73224.20000    6.0416e-24
 73224.30000    6.0422e-24
 73224.40000    6.0429e-24
 73224.50000    6.0435e-24
 73224.60000    6.0441e-24
 73224.70000    6.0448e-24
 73224.80000    6.0454e-24
 73224.90000    6.0461e-24
 73225.00000    6.0467e-24
 73225.10000    6.0474e-24
 73225.20000    6.0481e-24
 73225.30000    6.0487e-24
 73225.40000    6.0494e-24
 73225.50000    6.0501e-24
 73225.60000    6.0508e-24
 73225.70000    6.0514e-24
 73225.80000    6.0521e-24
 73225.90000    6.0528e-24
 73226.00000    6.0535e-24
 73226.10000    6.0542e-24
 73226.20000    6.0549e-24
 73226.30000    6.0556e-24
 73226.40000    6.0563e-24
 73226.50000    6.0570e-24
 73226.60000    6.0578e-24
 73226.70000    6.0585e-24
 73226.80000    6.0592e-24
 73226.90000    6.0599e-24
 73227.00000    6.0607e-24
 73227.10000    6.0614e-24
 73227.20000    6.0621e-24
 73227.30000    6.0629e-24
 73227.40000    6.0636e-24
 73227.50000    6.0644e-24
 73227.60000    6.0651e-24
 73227.70000    6.0659e-24
 73227.80000    6.0666e-24
 73227.90000    6.0674e-24
 73228.00000    6.0682e-24
 73228.10000    6.0689e-24
 73228.20000    6.0697e-24
 73228.30000    6.0705e-24
 73228.40000    6.0713e-24
 73228.50000    6.0720e-24
 73228.60000    6.0728e-24
 73228.70000    6.0736e-24
 73228.80000    6.0744e-24
 73228.90000    6.0752e-24
 73229.00000    6.0760e-24
 73229.10000    6.0768e-24
 73229.20000    6.0776e-24
 73229.30000    6.0784e-24
 73229.40000    6.0792e-24
 73229.50000    6.0800e-24
 73229.60000    6.0808e-24
 73229.70000    6.0816e-24
 73229.80000    6.0825e-24
 73229.90000    6.0833e-24
 73230.00000    6.0841e-24
 73230.10000    6.0849e-24
 73230.20000    6.0858e-24
 73230.30000    6.0866e-24
 73230.40000    6.0874e-24
 73230.50000    6.0883e-24
 73230.60000    6.0891e-24
 73230.70000    6.0899e-24
 73230.80000    6.0908e-24
 73230.90000    6.0916e-24
 73231.00000    6.0925e-24
 73231.10000    6.0933e-24
 73231.20000    6.0942e-24
 73231.30000    6.0950e-24
 73231.40000    6.0959e-24
 73231.50000    6.0968e-24
 73231.60000    6.0976e-24
 73231.70000    6.0985e-24
 73231.80000    6.0993e-24
 73231.90000    6.1002e-24
 73232.00000    6.1011e-24
 73232.10000    6.1020e-24
 73232.20000    6.1028e-24
 73232.30000    6.1037e-24
 73232.40000    6.1046e-24
 73232.50000    6.1055e-24
 73232.60000    6.1064e-24
 73232.70000    6.1073e-24
 73232.80000    6.1081e-24
 73232.90000    6.1090e-24
 73233.00000    6.1099e-24
 73233.10000    6.1108e-24
 73233.20000    6.1117e-24
 73233.30000    6.1126e-24
 73233.40000    6.1135e-24
 73233.50000    6.1144e-24
 73233.60000    6.1153e-24
 73233.70000    6.1162e-24
 73233.80000    6.1172e-24
 73233.90000    6.1181e-24
 73234.00000    6.1190e-24
 73234.10000    6.1199e-24
 73234.20000    6.1208e-24
 73234.30000    6.1217e-24
 73234.40000    6.1227e-24
 73234.50000    6.1236e-24
 73234.60000    6.1245e-24
 73234.70000    6.1254e-24
 73234.80000    6.1264e-24
 73234.90000    6.1273e-24
 73235.00000    6.1282e-24
 73235.10000    6.1292e-24
 73235.20000    6.1301e-24
 73235.30000    6.1310e-24
 73235.40000    6.1320e-24
 73235.50000    6.1329e-24
 73235.60000    6.1339e-24
 73235.70000    6.1348e-24
 73235.80000    6.1358e-24
 73235.90000    6.1367e-24
 73236.00000    6.1377e-24
 73236.10000    6.1386e-24
 73236.20000    6.1396e-24
 73236.30000    6.1405e-24
 73236.40000    6.1415e-24
 73236.50000    6.1424e-24
 73236.60000    6.1434e-24
 73236.70000    6.1444e-24
 73236.80000    6.1453e-24
 73236.90000    6.1463e-24
 73237.00000    6.1473e-24
 73237.10000    6.1482e-24
 73237.20000    6.1492e-24
 73237.30000    6.1502e-24
 73237.40000    6.1511e-24
 73237.50000    6.1521e-24
 73237.60000    6.1531e-24
 73237.70000    6.1541e-24
 73237.80000    6.1550e-24
 73237.90000    6.1560e-24
 73238.00000    6.1570e-24
 73238.10000    6.1580e-24
 73238.20000    6.1590e-24
 73238.30000    6.1600e-24
 73238.40000    6.1609e-24
 73238.50000    6.1619e-24
 73238.60000    6.1629e-24
 73238.70000    6.1639e-24
 73238.80000    6.1649e-24
 73238.90000    6.1659e-24
 73239.00000    6.1669e-24
 73239.10000    6.1679e-24
 73239.20000    6.1689e-24
 73239.30000    6.1699e-24
 73239.40000    6.1709e-24
 73239.50000    6.1719e-24
 73239.60000    6.1729e-24
 73239.70000    6.1739e-24
 73239.80000    6.1749e-24
 73239.90000    6.1759e-24
 73240.00000    6.1769e-24
 73240.10000    6.1779e-24
 73240.20000    6.1790e-24
 73240.30000    6.1800e-24
 73240.40000    6.1810e-24
 73240.50000    6.1820e-24
 73240.60000    6.1830e-24
 73240.70000    6.1840e-24
 73240.80000    6.1851e-24
 73240.90000    6.1861e-24
 73241.00000    6.1871e-24
 73241.10000    6.1881e-24
 73241.20000    6.1892e-24
 73241.30000    6.1902e-24
 73241.40000    6.1912e-24
 73241.50000    6.1922e-24
 73241.60000    6.1933e-24
 73241.70000    6.1943e-24
 73241.80000    6.1953e-24
 73241.90000    6.1964e-24
 73242.00000    6.1974e-24
 73242.10000    6.1984e-24
 73242.20000    6.1995e-24
 73242.30000    6.2005e-24
 73242.40000    6.2015e-24
 73242.50000    6.2026e-24
 73242.60000    6.2036e-24
 73242.70000    6.2047e-24
 73242.80000    6.2057e-24
 73242.90000    6.2068e-24
 73243.00000    6.2078e-24
 73243.10000    6.2088e-24
 73243.20000    6.2099e-24
 73243.30000    6.2109e-24
 73243.40000    6.2120e-24
 73243.50000    6.2130e-24
 73243.60000    6.2141e-24
 73243.70000    6.2151e-24
 73243.80000    6.2162e-24
 73243.90000    6.2173e-24
 73244.00000    6.2183e-24
 73244.10000    6.2194e-24
 73244.20000    6.2204e-24
 73244.30000    6.2215e-24
 73244.40000    6.2226e-24
 73244.50000    6.2236e-24
 73244.60000    6.2247e-24
 73244.70000    6.2257e-24
 73244.80000    6.2268e-24
 73244.90000    6.2279e-24
 73245.00000    6.2289e-24
 73245.10000    6.2300e-24
 73245.20000    6.2311e-24
 73245.30000    6.2321e-24
 73245.40000    6.2332e-24
 73245.50000    6.2343e-24
 73245.60000    6.2354e-24
 73245.70000    6.2364e-24
 73245.80000    6.2375e-24
 73245.90000    6.2386e-24
 73246.00000    6.2397e-24
 73246.10000    6.2407e-24
 73246.20000    6.2418e-24
 73246.30000    6.2429e-24
 73246.40000    6.2440e-24
 73246.50000    6.2450e-24
 73246.60000    6.2461e-24
 73246.70000    6.2472e-24
 73246.80000    6.2483e-24
 73246.90000    6.2494e-24
 73247.00000    6.2505e-24
 73247.10000    6.2516e-24
 73247.20000    6.2526e-24
 73247.30000    6.2537e-24
 73247.40000    6.2548e-24
 73247.50000    6.2559e-24
 73247.60000    6.2570e-24
 73247.70000    6.2581e-24
 73247.80000    6.2592e-24
 73247.90000    6.2603e-24
 73248.00000    6.2614e-24
 73248.10000    6.2625e-24
 73248.20000    6.2636e-24
 73248.30000    6.2647e-24
 73248.40000    6.2658e-24
 73248.50000    6.2669e-24
 73248.60000    6.2680e-24
 73248.70000    6.2691e-24
 73248.80000    6.2702e-24
 73248.90000    6.2713e-24
 73249.00000    6.2724e-24
 73249.10000    6.2735e-24
 73249.20000    6.2746e-24
 73249.30000    6.2757e-24
 73249.40000    6.2768e-24
 73249.50000    6.2779e-24
 73249.60000    6.2790e-24
 73249.70000    6.2801e-24
 73249.80000    6.2812e-24
 73249.90000    6.2823e-24
 73250.00000    6.2834e-24
 73250.10000    6.2845e-24
 73250.20000    6.2857e-24
 73250.30000    6.2868e-24
 73250.40000    6.2879e-24
 73250.50000    6.2890e-24
 73250.60000    6.2901e-24
 73250.70000    6.2912e-24
 73250.80000    6.2924e-24
 73250.90000    6.2935e-24
 73251.00000    6.2946e-24
 73251.10000    6.2957e-24
 73251.20000    6.2968e-24
 73251.30000    6.2980e-24
 73251.40000    6.2991e-24
 73251.50000    6.3002e-24
 73251.60000    6.3013e-24
 73251.70000    6.3024e-24
 73251.80000    6.3036e-24
 73251.90000    6.3047e-24
 73252.00000    6.3058e-24
 73252.10000    6.3069e-24
 73252.20000    6.3081e-24
 73252.30000    6.3092e-24
 73252.40000    6.3103e-24
 73252.50000    6.3115e-24
 73252.60000    6.3126e-24
 73252.70000    6.3137e-24
 73252.80000    6.3149e-24
 73252.90000    6.3160e-24
 73253.00000    6.3171e-24
 73253.10000    6.3183e-24
 73253.20000    6.3194e-24
 73253.30000    6.3205e-24
 73253.40000    6.3217e-24
 73253.50000    6.3228e-24
 73253.60000    6.3239e-24
 73253.70000    6.3251e-24
 73253.80000    6.3262e-24
 73253.90000    6.3274e-24
 73254.00000    6.3285e-24
 73254.10000    6.3296e-24
 73254.20000    6.3308e-24
 73254.30000    6.3319e-24
 73254.40000    6.3331e-24
 73254.50000    6.3342e-24
 73254.60000    6.3354e-24
 73254.70000    6.3365e-24
 73254.80000    6.3377e-24
 73254.90000    6.3388e-24
 73255.00000    6.3399e-24
 73255.10000    6.3411e-24
 73255.20000    6.3422e-24
 73255.30000    6.3434e-24
 73255.40000    6.3445e-24
 73255.50000    6.3457e-24
 73255.60000    6.3468e-24
 73255.70000    6.3480e-24
 73255.80000    6.3492e-24
 73255.90000    6.3503e-24
 73256.00000    6.3515e-24
 73256.10000    6.3526e-24
 73256.20000    6.3538e-24
 73256.30000    6.3549e-24
 73256.40000    6.3561e-24
 73256.50000    6.3572e-24
 73256.60000    6.3584e-24
 73256.70000    6.3596e-24
 73256.80000    6.3607e-24
 73256.90000    6.3619e-24
 73257.00000    6.3630e-24
 73257.10000    6.3642e-24
 73257.20000    6.3654e-24
 73257.30000    6.3665e-24
 73257.40000    6.3677e-24
 73257.50000    6.3688e-24
 73257.60000    6.3700e-24
 73257.70000    6.3712e-24
 73257.80000    6.3723e-24
 73257.90000    6.3735e-24
 73258.00000    6.3747e-24
 73258.10000    6.3758e-24
 73258.20000    6.3770e-24
 73258.30000    6.3782e-24
 73258.40000    6.3794e-24
 73258.50000    6.3805e-24
 73258.60000    6.3817e-24
 73258.70000    6.3829e-24
 73258.80000    6.3840e-24
 73258.90000    6.3852e-24
 73259.00000    6.3864e-24
 73259.10000    6.3876e-24
 73259.20000    6.3887e-24
 73259.30000    6.3899e-24
 73259.40000    6.3911e-24
 73259.50000    6.3923e-24
 73259.60000    6.3934e-24
 73259.70000    6.3946e-24
 73259.80000    6.3958e-24
 73259.90000    6.3970e-24
 73260.00000    6.3981e-24
 73260.10000    6.3993e-24
 73260.20000    6.4005e-24
 73260.30000    6.4017e-24
 73260.40000    6.4029e-24
 73260.50000    6.4040e-24
 73260.60000    6.4052e-24
 73260.70000    6.4064e-24
 73260.80000    6.4076e-24
 73260.90000    6.4088e-24
 73261.00000    6.4100e-24
 73261.10000    6.4111e-24
 73261.20000    6.4123e-24
 73261.30000    6.4135e-24
 73261.40000    6.4147e-24
 73261.50000    6.4159e-24
 73261.60000    6.4171e-24
 73261.70000    6.4183e-24
 73261.80000    6.4195e-24
 73261.90000    6.4206e-24
 73262.00000    6.4218e-24
 73262.10000    6.4230e-24
 73262.20000    6.4242e-24
 73262.30000    6.4254e-24
 73262.40000    6.4266e-24
 73262.50000    6.4278e-24
 73262.60000    6.4290e-24
 73262.70000    6.4302e-24
 73262.80000    6.4314e-24
 73262.90000    6.4326e-24
 73263.00000    6.4338e-24
 73263.10000    6.4350e-24
 73263.20000    6.4362e-24
 73263.30000    6.4374e-24
 73263.40000    6.4386e-24
 73263.50000    6.4398e-24
 73263.60000    6.4410e-24
 73263.70000    6.4422e-24
 73263.80000    6.4434e-24
 73263.90000    6.4446e-24
 73264.00000    6.4458e-24
 73264.10000    6.4470e-24
 73264.20000    6.4482e-24
 73264.30000    6.4494e-24
 73264.40000    6.4506e-24
 73264.50000    6.4518e-24
 73264.60000    6.4530e-24
 73264.70000    6.4542e-24
 73264.80000    6.4554e-24
 73264.90000    6.4566e-24
 73265.00000    6.4578e-24
 73265.10000    6.4590e-24
 73265.20000    6.4602e-24
 73265.30000    6.4614e-24
 73265.40000    6.4626e-24
 73265.50000    6.4638e-24
 73265.60000    6.4650e-24
 73265.70000    6.4663e-24
 73265.80000    6.4675e-24
 73265.90000    6.4687e-24
 73266.00000    6.4699e-24
 73266.10000    6.4711e-24
 73266.20000    6.4723e-24
 73266.30000    6.4735e-24
 73266.40000    6.4747e-24
 73266.50000    6.4760e-24
 73266.60000    6.4772e-24
 73266.70000    6.4784e-24
 73266.80000    6.4796e-24
 73266.90000    6.4808e-24
 73267.00000    6.4820e-24
 73267.10000    6.4832e-24
 73267.20000    6.4845e-24
 73267.30000    6.4857e-24
 73267.40000    6.4869e-24
 73267.50000    6.4881e-24
 73267.60000    6.4893e-24
 73267.70000    6.4906e-24
 73267.80000    6.4918e-24
 73267.90000    6.4930e-24
 73268.00000    6.4942e-24
 73268.10000    6.4954e-24
 73268.20000    6.4967e-24
 73268.30000    6.4979e-24
 73268.40000    6.4991e-24
 73268.50000    6.5003e-24
 73268.60000    6.5016e-24
 73268.70000    6.5028e-24
 73268.80000    6.5040e-24
 73268.90000    6.5052e-24
 73269.00000    6.5065e-24
 73269.10000    6.5077e-24
 73269.20000    6.5089e-24
 73269.30000    6.5102e-24
 73269.40000    6.5114e-24
 73269.50000    6.5126e-24
 73269.60000    6.5138e-24
 73269.70000    6.5151e-24
 73269.80000    6.5163e-24
 73269.90000    6.5175e-24
 73270.00000    6.5188e-24
 73270.10000    6.5200e-24
 73270.20000    6.5212e-24
 73270.30000    6.5225e-24
 73270.40000    6.5237e-24
 73270.50000    6.5249e-24
 73270.60000    6.5262e-24
 73270.70000    6.5274e-24
 73270.80000    6.5286e-24
 73270.90000    6.5299e-24
 73271.00000    6.5311e-24
 73271.10000    6.5323e-24
 73271.20000    6.5336e-24
 73271.30000    6.5348e-24
 73271.40000    6.5361e-24
 73271.50000    6.5373e-24
 73271.60000    6.5385e-24
 73271.70000    6.5398e-24
 73271.80000    6.5410e-24
 73271.90000    6.5423e-24
 73272.00000    6.5435e-24
 73272.10000    6.5447e-24
 73272.20000    6.5460e-24
 73272.30000    6.5472e-24
 73272.40000    6.5485e-24
 73272.50000    6.5497e-24
 73272.60000    6.5510e-24
 73272.70000    6.5522e-24
 73272.80000    6.5534e-24
 73272.90000    6.5547e-24
 73273.00000    6.5559e-24
 73273.10000    6.5572e-24
 73273.20000    6.5584e-24
 73273.30000    6.5597e-24
 73273.40000    6.5609e-24
 73273.50000    6.5622e-24
 73273.60000    6.5634e-24
 73273.70000    6.5647e-24
 73273.80000    6.5659e-24
 73273.90000    6.5672e-24
 73274.00000    6.5684e-24
 73274.10000    6.5697e-24
 73274.20000    6.5709e-24
 73274.30000    6.5722e-24
 73274.40000    6.5734e-24
 73274.50000    6.5747e-24
 73274.60000    6.5759e-24
 73274.70000    6.5772e-24
 73274.80000    6.5784e-24
 73274.90000    6.5797e-24
 73275.00000    6.5809e-24
 73275.10000    6.5822e-24
 73275.20000    6.5835e-24
 73275.30000    6.5847e-24
 73275.40000    6.5860e-24
 73275.50000    6.5872e-24
 73275.60000    6.5885e-24
 73275.70000    6.5897e-24
 73275.80000    6.5910e-24
 73275.90000    6.5923e-24
 73276.00000    6.5935e-24
 73276.10000    6.5948e-24
 73276.20000    6.5960e-24
 73276.30000    6.5973e-24
 73276.40000    6.5986e-24
 73276.50000    6.5998e-24
 73276.60000    6.6011e-24
 73276.70000    6.6023e-24
 73276.80000    6.6036e-24
 73276.90000    6.6049e-24
 73277.00000    6.6061e-24
 73277.10000    6.6074e-24
 73277.20000    6.6087e-24
 73277.30000    6.6099e-24
 73277.40000    6.6112e-24
 73277.50000    6.6125e-24
 73277.60000    6.6137e-24
 73277.70000    6.6150e-24
 73277.80000    6.6163e-24
 73277.90000    6.6175e-24
 73278.00000    6.6188e-24
 73278.10000    6.6201e-24
 73278.20000    6.6213e-24
 73278.30000    6.6226e-24
 73278.40000    6.6239e-24
 73278.50000    6.6251e-24
 73278.60000    6.6264e-24
 73278.70000    6.6277e-24
 73278.80000    6.6290e-24
 73278.90000    6.6302e-24
 73279.00000    6.6315e-24
 73279.10000    6.6328e-24
 73279.20000    6.6341e-24
 73279.30000    6.6353e-24
 73279.40000    6.6366e-24
 73279.50000    6.6379e-24
 73279.60000    6.6392e-24
 73279.70000    6.6404e-24
 73279.80000    6.6417e-24
 73279.90000    6.6430e-24
 73280.00000    6.6443e-24
 73280.10000    6.6455e-24
 73280.20000    6.6468e-24
 73280.30000    6.6481e-24
 73280.40000    6.6494e-24
 73280.50000    6.6506e-24
 73280.60000    6.6519e-24
 73280.70000    6.6532e-24
 73280.80000    6.6545e-24
 73280.90000    6.6558e-24
 73281.00000    6.6571e-24
 73281.10000    6.6583e-24
 73281.20000    6.6596e-24
 73281.30000    6.6609e-24
 73281.40000    6.6622e-24
 73281.50000    6.6635e-24
 73281.60000    6.6647e-24
 73281.70000    6.6660e-24
 73281.80000    6.6673e-24
 73281.90000    6.6686e-24
 73282.00000    6.6699e-24
 73282.10000    6.6712e-24
 73282.20000    6.6725e-24
 73282.30000    6.6737e-24
 73282.40000    6.6750e-24
 73282.50000    6.6763e-24
 73282.60000    6.6776e-24
 73282.70000    6.6789e-24
 73282.80000    6.6802e-24
 73282.90000    6.6815e-24
 73283.00000    6.6828e-24
 73283.10000    6.6841e-24
 73283.20000    6.6854e-24
 73283.30000    6.6866e-24
 73283.40000    6.6879e-24
 73283.50000    6.6892e-24
 73283.60000    6.6905e-24
 73283.70000    6.6918e-24
 73283.80000    6.6931e-24
 73283.90000    6.6944e-24
 73284.00000    6.6957e-24
 73284.10000    6.6970e-24
 73284.20000    6.6983e-24
 73284.30000    6.6996e-24
 73284.40000    6.7009e-24
 73284.50000    6.7022e-24
 73284.60000    6.7035e-24
 73284.70000    6.7048e-24
 73284.80000    6.7061e-24
 73284.90000    6.7074e-24
 73285.00000    6.7087e-24
 73285.10000    6.7100e-24
 73285.20000    6.7113e-24
 73285.30000    6.7126e-24
 73285.40000    6.7139e-24
 73285.50000    6.7152e-24
 73285.60000    6.7165e-24
 73285.70000    6.7178e-24
 73285.80000    6.7191e-24
 73285.90000    6.7204e-24
 73286.00000    6.7217e-24
 73286.10000    6.7230e-24
 73286.20000    6.7243e-24
 73286.30000    6.7256e-24
 73286.40000    6.7269e-24
 73286.50000    6.7282e-24
 73286.60000    6.7295e-24
 73286.70000    6.7308e-24
 73286.80000    6.7321e-24
 73286.90000    6.7334e-24
 73287.00000    6.7347e-24
 73287.10000    6.7360e-24
 73287.20000    6.7373e-24
 73287.30000    6.7386e-24
 73287.40000    6.7399e-24
 73287.50000    6.7413e-24
 73287.60000    6.7426e-24
 73287.70000    6.7439e-24
 73287.80000    6.7452e-24
 73287.90000    6.7465e-24
 73288.00000    6.7478e-24
 73288.10000    6.7491e-24
 73288.20000    6.7504e-24
 73288.30000    6.7517e-24
 73288.40000    6.7531e-24
 73288.50000    6.7544e-24
 73288.60000    6.7557e-24
 73288.70000    6.7570e-24
 73288.80000    6.7583e-24
 73288.90000    6.7596e-24
 73289.00000    6.7609e-24
 73289.10000    6.7623e-24
 73289.20000    6.7636e-24
 73289.30000    6.7649e-24
 73289.40000    6.7662e-24
 73289.50000    6.7675e-24
 73289.60000    6.7688e-24
 73289.70000    6.7702e-24
 73289.80000    6.7715e-24
 73289.90000    6.7728e-24
 73290.00000    6.7741e-24
 73290.10000    6.7754e-24
 73290.20000    6.7767e-24
 73290.30000    6.7781e-24
 73290.40000    6.7794e-24
 73290.50000    6.7807e-24
 73290.60000    6.7820e-24
 73290.70000    6.7834e-24
 73290.80000    6.7847e-24
 73290.90000    6.7860e-24
 73291.00000    6.7873e-24
 73291.10000    6.7886e-24
 73291.20000    6.7900e-24
 73291.30000    6.7913e-24
 73291.40000    6.7926e-24
 73291.50000    6.7939e-24
 73291.60000    6.7953e-24
 73291.70000    6.7966e-24
 73291.80000    6.7979e-24
 73291.90000    6.7993e-24
 73292.00000    6.8006e-24
 73292.10000    6.8019e-24
 73292.20000    6.8032e-24
 73292.30000    6.8046e-24
 73292.40000    6.8059e-24
 73292.50000    6.8072e-24
 73292.60000    6.8086e-24
 73292.70000    6.8099e-24
 73292.80000    6.8112e-24
 73292.90000    6.8125e-24
 73293.00000    6.8139e-24
 73293.10000    6.8152e-24
 73293.20000    6.8165e-24
 73293.30000    6.8179e-24
 73293.40000    6.8192e-24
 73293.50000    6.8205e-24
 73293.60000    6.8219e-24
 73293.70000    6.8232e-24
 73293.80000    6.8245e-24
 73293.90000    6.8259e-24
 73294.00000    6.8272e-24
 73294.10000    6.8286e-24
 73294.20000    6.8299e-24
 73294.30000    6.8312e-24
 73294.40000    6.8326e-24
 73294.50000    6.8339e-24
 73294.60000    6.8352e-24
 73294.70000    6.8366e-24
 73294.80000    6.8379e-24
 73294.90000    6.8393e-24
 73295.00000    6.8406e-24
 73295.10000    6.8419e-24
 73295.20000    6.8433e-24
 73295.30000    6.8446e-24
 73295.40000    6.8460e-24
 73295.50000    6.8473e-24
 73295.60000    6.8486e-24
 73295.70000    6.8500e-24
 73295.80000    6.8513e-24
 73295.90000    6.8527e-24
 73296.00000    6.8540e-24
 73296.10000    6.8554e-24
 73296.20000    6.8567e-24
 73296.30000    6.8580e-24
 73296.40000    6.8594e-24
 73296.50000    6.8607e-24
 73296.60000    6.8621e-24
 73296.70000    6.8634e-24
 73296.80000    6.8648e-24
 73296.90000    6.8661e-24
 73297.00000    6.8675e-24
 73297.10000    6.8688e-24
 73297.20000    6.8702e-24
 73297.30000    6.8715e-24
 73297.40000    6.8729e-24
 73297.50000    6.8742e-24
 73297.60000    6.8756e-24
 73297.70000    6.8769e-24
 73297.80000    6.8783e-24
 73297.90000    6.8796e-24
 73298.00000    6.8810e-24
 73298.10000    6.8823e-24
 73298.20000    6.8837e-24
 73298.30000    6.8850e-24
 73298.40000    6.8864e-24
 73298.50000    6.8877e-24
 73298.60000    6.8891e-24
 73298.70000    6.8904e-24
 73298.80000    6.8918e-24
 73298.90000    6.8932e-24
 73299.00000    6.8945e-24
 73299.10000    6.8959e-24
 73299.20000    6.8972e-24
 73299.30000    6.8986e-24
 73299.40000    6.8999e-24
 73299.50000    6.9013e-24
 73299.60000    6.9027e-24
 73299.70000    6.9040e-24
 73299.80000    6.9054e-24
 73299.90000    6.9067e-24
 73300.00000    6.9081e-24
 73300.10000    6.9094e-24
 73300.20000    6.9108e-24
 73300.30000    6.9122e-24
 73300.40000    6.9135e-24
 73300.50000    6.9149e-24
 73300.60000    6.9163e-24
 73300.70000    6.9176e-24
 73300.80000    6.9190e-24
 73300.90000    6.9203e-24
 73301.00000    6.9217e-24
 73301.10000    6.9231e-24
 73301.20000    6.9244e-24
 73301.30000    6.9258e-24
 73301.40000    6.9272e-24
 73301.50000    6.9285e-24
 73301.60000    6.9299e-24
 73301.70000    6.9313e-24
 73301.80000    6.9326e-24
 73301.90000    6.9340e-24
 73302.00000    6.9354e-24
 73302.10000    6.9367e-24
 73302.20000    6.9381e-24
 73302.30000    6.9395e-24
 73302.40000    6.9408e-24
 73302.50000    6.9422e-24
 73302.60000    6.9436e-24
 73302.70000    6.9450e-24
 73302.80000    6.9463e-24
 73302.90000    6.9477e-24
 73303.00000    6.9491e-24
 73303.10000    6.9504e-24
 73303.20000    6.9518e-24
 73303.30000    6.9532e-24
 73303.40000    6.9546e-24
 73303.50000    6.9559e-24
 73303.60000    6.9573e-24
 73303.70000    6.9587e-24
 73303.80000    6.9601e-24
 73303.90000    6.9614e-24
 73304.00000    6.9628e-24
 73304.10000    6.9642e-24
 73304.20000    6.9656e-24
 73304.30000    6.9669e-24
 73304.40000    6.9683e-24
 73304.50000    6.9697e-24
 73304.60000    6.9711e-24
 73304.70000    6.9725e-24
 73304.80000    6.9738e-24
 73304.90000    6.9752e-24
 73305.00000    6.9766e-24
 73305.10000    6.9780e-24
 73305.20000    6.9794e-24
 73305.30000    6.9807e-24
 73305.40000    6.9821e-24
 73305.50000    6.9835e-24
 73305.60000    6.9849e-24
 73305.70000    6.9863e-24
 73305.80000    6.9876e-24
 73305.90000    6.9890e-24
 73306.00000    6.9904e-24
 73306.10000    6.9918e-24
 73306.20000    6.9932e-24
 73306.30000    6.9946e-24
 73306.40000    6.9960e-24
 73306.50000    6.9973e-24
 73306.60000    6.9987e-24
 73306.70000    7.0001e-24
 73306.80000    7.0015e-24
 73306.90000    7.0029e-24
 73307.00000    7.0043e-24
 73307.10000    7.0057e-24
 73307.20000    7.0071e-24
 73307.30000    7.0084e-24
 73307.40000    7.0098e-24
 73307.50000    7.0112e-24
 73307.60000    7.0126e-24
 73307.70000    7.0140e-24
 73307.80000    7.0154e-24
 73307.90000    7.0168e-24
 73308.00000    7.0182e-24
 73308.10000    7.0196e-24
 73308.20000    7.0210e-24
 73308.30000    7.0224e-24
 73308.40000    7.0237e-24
 73308.50000    7.0251e-24
 73308.60000    7.0265e-24
 73308.70000    7.0279e-24
 73308.80000    7.0293e-24
 73308.90000    7.0307e-24
 73309.00000    7.0321e-24
 73309.10000    7.0335e-24
 73309.20000    7.0349e-24
 73309.30000    7.0363e-24
 73309.40000    7.0377e-24
 73309.50000    7.0391e-24
 73309.60000    7.0405e-24
 73309.70000    7.0419e-24
 73309.80000    7.0433e-24
 73309.90000    7.0447e-24
 73310.00000    7.0461e-24
 73310.10000    7.0475e-24
 73310.20000    7.0489e-24
 73310.30000    7.0503e-24
 73310.40000    7.0517e-24
 73310.50000    7.0531e-24
 73310.60000    7.0545e-24
 73310.70000    7.0559e-24
 73310.80000    7.0573e-24
 73310.90000    7.0587e-24
 73311.00000    7.0601e-24
 73311.10000    7.0615e-24
 73311.20000    7.0629e-24
 73311.30000    7.0643e-24
 73311.40000    7.0657e-24
 73311.50000    7.0671e-24
 73311.60000    7.0686e-24
 73311.70000    7.0700e-24
 73311.80000    7.0714e-24
 73311.90000    7.0728e-24
 73312.00000    7.0742e-24
 73312.10000    7.0756e-24
 73312.20000    7.0770e-24
 73312.30000    7.0784e-24
 73312.40000    7.0798e-24
 73312.50000    7.0812e-24
 73312.60000    7.0826e-24
 73312.70000    7.0841e-24
 73312.80000    7.0855e-24
 73312.90000    7.0869e-24
 73313.00000    7.0883e-24
 73313.10000    7.0897e-24
 73313.20000    7.0911e-24
 73313.30000    7.0925e-24
 73313.40000    7.0939e-24
 73313.50000    7.0954e-24
 73313.60000    7.0968e-24
 73313.70000    7.0982e-24
 73313.80000    7.0996e-24
 73313.90000    7.1010e-24
 73314.00000    7.1024e-24
 73314.10000    7.1038e-24
 73314.20000    7.1053e-24
 73314.30000    7.1067e-24
 73314.40000    7.1081e-24
 73314.50000    7.1095e-24
 73314.60000    7.1109e-24
 73314.70000    7.1124e-24
 73314.80000    7.1138e-24
 73314.90000    7.1152e-24
 73315.00000    7.1166e-24
 73315.10000    7.1180e-24
 73315.20000    7.1195e-24
 73315.30000    7.1209e-24
 73315.40000    7.1223e-24
 73315.50000    7.1237e-24
 73315.60000    7.1251e-24
 73315.70000    7.1266e-24
 73315.80000    7.1280e-24
 73315.90000    7.1294e-24
 73316.00000    7.1308e-24
 73316.10000    7.1323e-24
 73316.20000    7.1337e-24
 73316.30000    7.1351e-24
 73316.40000    7.1365e-24
 73316.50000    7.1380e-24
 73316.60000    7.1394e-24
 73316.70000    7.1408e-24
 73316.80000    7.1422e-24
 73316.90000    7.1437e-24
 73317.00000    7.1451e-24
 73317.10000    7.1465e-24
 73317.20000    7.1480e-24
 73317.30000    7.1494e-24
 73317.40000    7.1508e-24
 73317.50000    7.1522e-24
 73317.60000    7.1537e-24
 73317.70000    7.1551e-24
 73317.80000    7.1565e-24
 73317.90000    7.1580e-24
 73318.00000    7.1594e-24
 73318.10000    7.1608e-24
 73318.20000    7.1623e-24
 73318.30000    7.1637e-24
 73318.40000    7.1651e-24
 73318.50000    7.1666e-24
 73318.60000    7.1680e-24
 73318.70000    7.1694e-24
 73318.80000    7.1709e-24
 73318.90000    7.1723e-24
 73319.00000    7.1738e-24
 73319.10000    7.1752e-24
 73319.20000    7.1766e-24
 73319.30000    7.1781e-24
 73319.40000    7.1795e-24
 73319.50000    7.1809e-24
 73319.60000    7.1824e-24
 73319.70000    7.1838e-24
 73319.80000    7.1853e-24
 73319.90000    7.1867e-24
 73320.00000    7.1881e-24
 73320.10000    7.1896e-24
 73320.20000    7.1910e-24
 73320.30000    7.1925e-24
 73320.40000    7.1939e-24
 73320.50000    7.1953e-24
 73320.60000    7.1968e-24
 73320.70000    7.1982e-24
 73320.80000    7.1997e-24
 73320.90000    7.2011e-24
 73321.00000    7.2026e-24
 73321.10000    7.2040e-24
 73321.20000    7.2055e-24
 73321.30000    7.2069e-24
 73321.40000    7.2083e-24
 73321.50000    7.2098e-24
 73321.60000    7.2112e-24
 73321.70000    7.2127e-24
 73321.80000    7.2141e-24
 73321.90000    7.2156e-24
 73322.00000    7.2170e-24
 73322.10000    7.2185e-24
 73322.20000    7.2199e-24
 73322.30000    7.2214e-24
 73322.40000    7.2228e-24
 73322.50000    7.2243e-24
 73322.60000    7.2257e-24
 73322.70000    7.2272e-24
 73322.80000    7.2286e-24
 73322.90000    7.2301e-24
 73323.00000    7.2315e-24
 73323.10000    7.2330e-24
 73323.20000    7.2344e-24
 73323.30000    7.2359e-24
 73323.40000    7.2374e-24
 73323.50000    7.2388e-24
 73323.60000    7.2403e-24
 73323.70000    7.2417e-24
 73323.80000    7.2432e-24
 73323.90000    7.2446e-24
 73324.00000    7.2461e-24
 73324.10000    7.2475e-24
 73324.20000    7.2490e-24
 73324.30000    7.2505e-24
 73324.40000    7.2519e-24
 73324.50000    7.2534e-24
 73324.60000    7.2548e-24
 73324.70000    7.2563e-24
 73324.80000    7.2578e-24
 73324.90000    7.2592e-24
 73325.00000    7.2607e-24
 73325.10000    7.2621e-24
 73325.20000    7.2636e-24
 73325.30000    7.2651e-24
 73325.40000    7.2665e-24
 73325.50000    7.2680e-24
 73325.60000    7.2695e-24
 73325.70000    7.2709e-24
 73325.80000    7.2724e-24
 73325.90000    7.2738e-24
 73326.00000    7.2753e-24
 73326.10000    7.2768e-24
 73326.20000    7.2782e-24
 73326.30000    7.2797e-24
 73326.40000    7.2812e-24
 73326.50000    7.2826e-24
 73326.60000    7.2841e-24
 73326.70000    7.2856e-24
 73326.80000    7.2870e-24
 73326.90000    7.2885e-24
 73327.00000    7.2900e-24
 73327.10000    7.2915e-24
 73327.20000    7.2929e-24
 73327.30000    7.2944e-24
 73327.40000    7.2959e-24
 73327.50000    7.2973e-24
 73327.60000    7.2988e-24
 73327.70000    7.3003e-24
 73327.80000    7.3018e-24
 73327.90000    7.3032e-24
 73328.00000    7.3047e-24
 73328.10000    7.3062e-24
 73328.20000    7.3076e-24
 73328.30000    7.3091e-24
 73328.40000    7.3106e-24
 73328.50000    7.3121e-24
 73328.60000    7.3136e-24
 73328.70000    7.3150e-24
 73328.80000    7.3165e-24
 73328.90000    7.3180e-24
 73329.00000    7.3195e-24
 73329.10000    7.3209e-24
 73329.20000    7.3224e-24
 73329.30000    7.3239e-24
 73329.40000    7.3254e-24
 73329.50000    7.3269e-24
 73329.60000    7.3283e-24
 73329.70000    7.3298e-24
 73329.80000    7.3313e-24
 73329.90000    7.3328e-24
 73330.00000    7.3343e-24
 73330.10000    7.3357e-24
 73330.20000    7.3372e-24
 73330.30000    7.3387e-24
 73330.40000    7.3402e-24
 73330.50000    7.3417e-24
 73330.60000    7.3432e-24
 73330.70000    7.3446e-24
 73330.80000    7.3461e-24
 73330.90000    7.3476e-24
 73331.00000    7.3491e-24
 73331.10000    7.3506e-24
 73331.20000    7.3521e-24
 73331.30000    7.3536e-24
 73331.40000    7.3550e-24
 73331.50000    7.3565e-24
 73331.60000    7.3580e-24
 73331.70000    7.3595e-24
 73331.80000    7.3610e-24
 73331.90000    7.3625e-24
 73332.00000    7.3640e-24
 73332.10000    7.3655e-24
 73332.20000    7.3670e-24
 73332.30000    7.3684e-24
 73332.40000    7.3699e-24
 73332.50000    7.3714e-24
 73332.60000    7.3729e-24
 73332.70000    7.3744e-24
 73332.80000    7.3759e-24
 73332.90000    7.3774e-24
 73333.00000    7.3789e-24
 73333.10000    7.3804e-24
 73333.20000    7.3819e-24
 73333.30000    7.3834e-24
 73333.40000    7.3849e-24
 73333.50000    7.3864e-24
 73333.60000    7.3879e-24
 73333.70000    7.3894e-24
 73333.80000    7.3909e-24
 73333.90000    7.3924e-24
 73334.00000    7.3939e-24
 73334.10000    7.3954e-24
 73334.20000    7.3969e-24
 73334.30000    7.3984e-24
 73334.40000    7.3999e-24
 73334.50000    7.4014e-24
 73334.60000    7.4029e-24
 73334.70000    7.4044e-24
 73334.80000    7.4059e-24
 73334.90000    7.4074e-24
 73335.00000    7.4089e-24
 73335.10000    7.4104e-24
 73335.20000    7.4119e-24
 73335.30000    7.4134e-24
 73335.40000    7.4149e-24
 73335.50000    7.4164e-24
 73335.60000    7.4179e-24
 73335.70000    7.4194e-24
 73335.80000    7.4209e-24
 73335.90000    7.4224e-24
 73336.00000    7.4239e-24
 73336.10000    7.4254e-24
 73336.20000    7.4269e-24
 73336.30000    7.4284e-24
 73336.40000    7.4300e-24
 73336.50000    7.4315e-24
 73336.60000    7.4330e-24
 73336.70000    7.4345e-24
 73336.80000    7.4360e-24
 73336.90000    7.4375e-24
 73337.00000    7.4390e-24
 73337.10000    7.4405e-24
 73337.20000    7.4420e-24
 73337.30000    7.4435e-24
 73337.40000    7.4451e-24
 73337.50000    7.4466e-24
 73337.60000    7.4481e-24
 73337.70000    7.4496e-24
 73337.80000    7.4511e-24
 73337.90000    7.4526e-24
 73338.00000    7.4541e-24
 73338.10000    7.4557e-24
 73338.20000    7.4572e-24
 73338.30000    7.4587e-24
 73338.40000    7.4602e-24
 73338.50000    7.4617e-24
 73338.60000    7.4632e-24
 73338.70000    7.4648e-24
 73338.80000    7.4663e-24
 73338.90000    7.4678e-24
 73339.00000    7.4693e-24
 73339.10000    7.4708e-24
 73339.20000    7.4724e-24
 73339.30000    7.4739e-24
 73339.40000    7.4754e-24
 73339.50000    7.4769e-24
 73339.60000    7.4785e-24
 73339.70000    7.4800e-24
 73339.80000    7.4815e-24
 73339.90000    7.4830e-24
 73340.00000    7.4845e-24
 73340.10000    7.4861e-24
 73340.20000    7.4876e-24
 73340.30000    7.4891e-24
 73340.40000    7.4906e-24
 73340.50000    7.4922e-24
 73340.60000    7.4937e-24
 73340.70000    7.4952e-24
 73340.80000    7.4968e-24
 73340.90000    7.4983e-24
 73341.00000    7.4998e-24
 73341.10000    7.5013e-24
 73341.20000    7.5029e-24
 73341.30000    7.5044e-24
 73341.40000    7.5059e-24
 73341.50000    7.5075e-24
 73341.60000    7.5090e-24
 73341.70000    7.5105e-24
 73341.80000    7.5120e-24
 73341.90000    7.5136e-24
 73342.00000    7.5151e-24
 73342.10000    7.5166e-24
 73342.20000    7.5182e-24
 73342.30000    7.5197e-24
 73342.40000    7.5212e-24
 73342.50000    7.5228e-24
 73342.60000    7.5243e-24
 73342.70000    7.5259e-24
 73342.80000    7.5274e-24
 73342.90000    7.5289e-24
 73343.00000    7.5305e-24
 73343.10000    7.5320e-24
 73343.20000    7.5335e-24
 73343.30000    7.5351e-24
 73343.40000    7.5366e-24
 73343.50000    7.5382e-24
 73343.60000    7.5397e-24
 73343.70000    7.5412e-24
 73343.80000    7.5428e-24
 73343.90000    7.5443e-24
 73344.00000    7.5459e-24
 73344.10000    7.5474e-24
 73344.20000    7.5489e-24
 73344.30000    7.5505e-24
 73344.40000    7.5520e-24
 73344.50000    7.5536e-24
 73344.60000    7.5551e-24
 73344.70000    7.5567e-24
 73344.80000    7.5582e-24
 73344.90000    7.5597e-24
 73345.00000    7.5613e-24
 73345.10000    7.5628e-24
 73345.20000    7.5644e-24
 73345.30000    7.5659e-24
 73345.40000    7.5675e-24
 73345.50000    7.5690e-24
 73345.60000    7.5706e-24
 73345.70000    7.5721e-24
 73345.80000    7.5737e-24
 73345.90000    7.5752e-24
 73346.00000    7.5768e-24
 73346.10000    7.5783e-24
 73346.20000    7.5799e-24
 73346.30000    7.5814e-24
 73346.40000    7.5830e-24
 73346.50000    7.5845e-24
 73346.60000    7.5861e-24
 73346.70000    7.5876e-24
 73346.80000    7.5892e-24
 73346.90000    7.5907e-24
 73347.00000    7.5923e-24
 73347.10000    7.5938e-24
 73347.20000    7.5954e-24
 73347.30000    7.5970e-24
 73347.40000    7.5985e-24
 73347.50000    7.6001e-24
 73347.60000    7.6016e-24
 73347.70000    7.6032e-24
 73347.80000    7.6047e-24
 73347.90000    7.6063e-24
 73348.00000    7.6079e-24
 73348.10000    7.6094e-24
 73348.20000    7.6110e-24
 73348.30000    7.6125e-24
 73348.40000    7.6141e-24
 73348.50000    7.6157e-24
 73348.60000    7.6172e-24
 73348.70000    7.6188e-24
 73348.80000    7.6203e-24
 73348.90000    7.6219e-24
 73349.00000    7.6235e-24
 73349.10000    7.6250e-24
 73349.20000    7.6266e-24
 73349.30000    7.6282e-24
 73349.40000    7.6297e-24
 73349.50000    7.6313e-24
 73349.60000    7.6329e-24
 73349.70000    7.6344e-24
 73349.80000    7.6360e-24
 73349.90000    7.6376e-24
 73350.00000    7.6391e-24
 73350.10000    7.6407e-24
 73350.20000    7.6423e-24
 73350.30000    7.6438e-24
 73350.40000    7.6454e-24
 73350.50000    7.6470e-24
 73350.60000    7.6485e-24
 73350.70000    7.6501e-24
 73350.80000    7.6517e-24
 73350.90000    7.6533e-24
 73351.00000    7.6548e-24
 73351.10000    7.6564e-24
 73351.20000    7.6580e-24
 73351.30000    7.6595e-24
 73351.40000    7.6611e-24
 73351.50000    7.6627e-24
 73351.60000    7.6643e-24
 73351.70000    7.6658e-24
 73351.80000    7.6674e-24
 73351.90000    7.6690e-24
 73352.00000    7.6706e-24
 73352.10000    7.6721e-24
 73352.20000    7.6737e-24
 73352.30000    7.6753e-24
 73352.40000    7.6769e-24
 73352.50000    7.6785e-24
 73352.60000    7.6800e-24
 73352.70000    7.6816e-24
 73352.80000    7.6832e-24
 73352.90000    7.6848e-24
 73353.00000    7.6864e-24
 73353.10000    7.6879e-24
 73353.20000    7.6895e-24
 73353.30000    7.6911e-24
 73353.40000    7.6927e-24
 73353.50000    7.6943e-24
 73353.60000    7.6958e-24
 73353.70000    7.6974e-24
 73353.80000    7.6990e-24
 73353.90000    7.7006e-24
 73354.00000    7.7022e-24
 73354.10000    7.7038e-24
 73354.20000    7.7054e-24
 73354.30000    7.7069e-24
 73354.40000    7.7085e-24
 73354.50000    7.7101e-24
 73354.60000    7.7117e-24
 73354.70000    7.7133e-24
 73354.80000    7.7149e-24
 73354.90000    7.7165e-24
 73355.00000    7.7181e-24
 73355.10000    7.7197e-24
 73355.20000    7.7212e-24
 73355.30000    7.7228e-24
 73355.40000    7.7244e-24
 73355.50000    7.7260e-24
 73355.60000    7.7276e-24
 73355.70000    7.7292e-24
 73355.80000    7.7308e-24
 73355.90000    7.7324e-24
 73356.00000    7.7340e-24
 73356.10000    7.7356e-24
 73356.20000    7.7372e-24
 73356.30000    7.7388e-24
 73356.40000    7.7404e-24
 73356.50000    7.7420e-24
 73356.60000    7.7436e-24
 73356.70000    7.7452e-24
 73356.80000    7.7468e-24
 73356.90000    7.7484e-24
 73357.00000    7.7500e-24
 73357.10000    7.7516e-24
 73357.20000    7.7532e-24
 73357.30000    7.7548e-24
 73357.40000    7.7564e-24
 73357.50000    7.7580e-24
 73357.60000    7.7596e-24
 73357.70000    7.7612e-24
 73357.80000    7.7628e-24
 73357.90000    7.7644e-24
 73358.00000    7.7660e-24
 73358.10000    7.7676e-24
 73358.20000    7.7692e-24
 73358.30000    7.7708e-24
 73358.40000    7.7724e-24
 73358.50000    7.7740e-24
 73358.60000    7.7756e-24
 73358.70000    7.7772e-24
 73358.80000    7.7788e-24
 73358.90000    7.7804e-24
 73359.00000    7.7820e-24
 73359.10000    7.7836e-24
 73359.20000    7.7852e-24
 73359.30000    7.7869e-24
 73359.40000    7.7885e-24
 73359.50000    7.7901e-24
 73359.60000    7.7917e-24
 73359.70000    7.7933e-24
 73359.80000    7.7949e-24
 73359.90000    7.7965e-24
 73360.00000    7.7981e-24
 73360.10000    7.7998e-24
 73360.20000    7.8014e-24
 73360.30000    7.8030e-24
 73360.40000    7.8046e-24
 73360.50000    7.8062e-24
 73360.60000    7.8078e-24
 73360.70000    7.8094e-24
 73360.80000    7.8111e-24
 73360.90000    7.8127e-24
 73361.00000    7.8143e-24
 73361.10000    7.8159e-24
 73361.20000    7.8175e-24
 73361.30000    7.8191e-24
 73361.40000    7.8208e-24
 73361.50000    7.8224e-24
 73361.60000    7.8240e-24
 73361.70000    7.8256e-24
 73361.80000    7.8272e-24
 73361.90000    7.8289e-24
 73362.00000    7.8305e-24
 73362.10000    7.8321e-24
 73362.20000    7.8337e-24
 73362.30000    7.8354e-24
 73362.40000    7.8370e-24
 73362.50000    7.8386e-24
 73362.60000    7.8402e-24
 73362.70000    7.8419e-24
 73362.80000    7.8435e-24
 73362.90000    7.8451e-24
 73363.00000    7.8467e-24
 73363.10000    7.8484e-24
 73363.20000    7.8500e-24
 73363.30000    7.8516e-24
 73363.40000    7.8532e-24
 73363.50000    7.8549e-24
 73363.60000    7.8565e-24
 73363.70000    7.8581e-24
 73363.80000    7.8598e-24
 73363.90000    7.8614e-24
 73364.00000    7.8630e-24
 73364.10000    7.8647e-24
 73364.20000    7.8663e-24
 73364.30000    7.8679e-24
 73364.40000    7.8695e-24
 73364.50000    7.8712e-24
 73364.60000    7.8728e-24
 73364.70000    7.8744e-24
 73364.80000    7.8761e-24
 73364.90000    7.8777e-24
 73365.00000    7.8794e-24
 73365.10000    7.8810e-24
 73365.20000    7.8826e-24
 73365.30000    7.8843e-24
 73365.40000    7.8859e-24
 73365.50000    7.8875e-24
 73365.60000    7.8892e-24
 73365.70000    7.8908e-24
 73365.80000    7.8925e-24
 73365.90000    7.8941e-24
 73366.00000    7.8957e-24
 73366.10000    7.8974e-24
 73366.20000    7.8990e-24
 73366.30000    7.9007e-24
 73366.40000    7.9023e-24
 73366.50000    7.9039e-24
 73366.60000    7.9056e-24
 73366.70000    7.9072e-24
 73366.80000    7.9089e-24
 73366.90000    7.9105e-24
 73367.00000    7.9122e-24
 73367.10000    7.9138e-24
 73367.20000    7.9155e-24
 73367.30000    7.9171e-24
 73367.40000    7.9188e-24
 73367.50000    7.9204e-24
 73367.60000    7.9221e-24
 73367.70000    7.9237e-24
 73367.80000    7.9253e-24
 73367.90000    7.9270e-24
 73368.00000    7.9286e-24
 73368.10000    7.9303e-24
 73368.20000    7.9319e-24
 73368.30000    7.9336e-24
 73368.40000    7.9353e-24
 73368.50000    7.9369e-24
 73368.60000    7.9386e-24
 73368.70000    7.9402e-24
 73368.80000    7.9419e-24
 73368.90000    7.9435e-24
 73369.00000    7.9452e-24
 73369.10000    7.9468e-24
 73369.20000    7.9485e-24
 73369.30000    7.9501e-24
 73369.40000    7.9518e-24
 73369.50000    7.9535e-24
 73369.60000    7.9551e-24
 73369.70000    7.9568e-24
 73369.80000    7.9584e-24
 73369.90000    7.9601e-24
 73370.00000    7.9617e-24
 73370.10000    7.9634e-24
 73370.20000    7.9651e-24
 73370.30000    7.9667e-24
 73370.40000    7.9684e-24
 73370.50000    7.9700e-24
 73370.60000    7.9717e-24
 73370.70000    7.9734e-24
 73370.80000    7.9750e-24
 73370.90000    7.9767e-24
 73371.00000    7.9784e-24
 73371.10000    7.9800e-24
 73371.20000    7.9817e-24
 73371.30000    7.9834e-24
 73371.40000    7.9850e-24
 73371.50000    7.9867e-24
 73371.60000    7.9884e-24
 73371.70000    7.9900e-24
 73371.80000    7.9917e-24
 73371.90000    7.9934e-24
 73372.00000    7.9950e-24
 73372.10000    7.9967e-24
 73372.20000    7.9984e-24
 73372.30000    8.0000e-24
 73372.40000    8.0017e-24
 73372.50000    8.0034e-24
 73372.60000    8.0051e-24
 73372.70000    8.0067e-24
 73372.80000    8.0084e-24
 73372.90000    8.0101e-24
 73373.00000    8.0117e-24
 73373.10000    8.0134e-24
 73373.20000    8.0151e-24
 73373.30000    8.0168e-24
 73373.40000    8.0184e-24
 73373.50000    8.0201e-24
 73373.60000    8.0218e-24
 73373.70000    8.0235e-24
 73373.80000    8.0252e-24
 73373.90000    8.0268e-24
 73374.00000    8.0285e-24
 73374.10000    8.0302e-24
 73374.20000    8.0319e-24
 73374.30000    8.0336e-24
 73374.40000    8.0352e-24
 73374.50000    8.0369e-24
 73374.60000    8.0386e-24
 73374.70000    8.0403e-24
 73374.80000    8.0420e-24
 73374.90000    8.0436e-24
 73375.00000    8.0453e-24
 73375.10000    8.0470e-24
 73375.20000    8.0487e-24
 73375.30000    8.0504e-24
 73375.40000    8.0521e-24
 73375.50000    8.0537e-24
 73375.60000    8.0554e-24
 73375.70000    8.0571e-24
 73375.80000    8.0588e-24
 73375.90000    8.0605e-24
 73376.00000    8.0622e-24
 73376.10000    8.0639e-24
 73376.20000    8.0656e-24
 73376.30000    8.0673e-24
 73376.40000    8.0689e-24
 73376.50000    8.0706e-24
 73376.60000    8.0723e-24
 73376.70000    8.0740e-24
 73376.80000    8.0757e-24
 73376.90000    8.0774e-24
 73377.00000    8.0791e-24
 73377.10000    8.0808e-24
 73377.20000    8.0825e-24
 73377.30000    8.0842e-24
 73377.40000    8.0859e-24
 73377.50000    8.0876e-24
 73377.60000    8.0893e-24
 73377.70000    8.0910e-24
 73377.80000    8.0927e-24
 73377.90000    8.0944e-24
 73378.00000    8.0961e-24
 73378.10000    8.0978e-24
 73378.20000    8.0995e-24
 73378.30000    8.1012e-24
 73378.40000    8.1029e-24
 73378.50000    8.1046e-24
 73378.60000    8.1063e-24
 73378.70000    8.1080e-24
 73378.80000    8.1097e-24
 73378.90000    8.1114e-24
 73379.00000    8.1131e-24
 73379.10000    8.1148e-24
 73379.20000    8.1165e-24
 73379.30000    8.1182e-24
 73379.40000    8.1199e-24
 73379.50000    8.1216e-24
 73379.60000    8.1233e-24
 73379.70000    8.1250e-24
 73379.80000    8.1267e-24
 73379.90000    8.1284e-24
 73380.00000    8.1301e-24
 73380.10000    8.1318e-24
 73380.20000    8.1335e-24
 73380.30000    8.1352e-24
 73380.40000    8.1370e-24
 73380.50000    8.1387e-24
 73380.60000    8.1404e-24
 73380.70000    8.1421e-24
 73380.80000    8.1438e-24
 73380.90000    8.1455e-24
 73381.00000    8.1472e-24
 73381.10000    8.1489e-24
 73381.20000    8.1507e-24
 73381.30000    8.1524e-24
 73381.40000    8.1541e-24
 73381.50000    8.1558e-24
 73381.60000    8.1575e-24
 73381.70000    8.1592e-24
 73381.80000    8.1609e-24
 73381.90000    8.1627e-24
 73382.00000    8.1644e-24
 73382.10000    8.1661e-24
 73382.20000    8.1678e-24
 73382.30000    8.1695e-24
 73382.40000    8.1713e-24
 73382.50000    8.1730e-24
 73382.60000    8.1747e-24
 73382.70000    8.1764e-24
 73382.80000    8.1781e-24
 73382.90000    8.1799e-24
 73383.00000    8.1816e-24
 73383.10000    8.1833e-24
 73383.20000    8.1850e-24
 73383.30000    8.1868e-24
 73383.40000    8.1885e-24
 73383.50000    8.1902e-24
 73383.60000    8.1919e-24
 73383.70000    8.1937e-24
 73383.80000    8.1954e-24
 73383.90000    8.1971e-24
 73384.00000    8.1988e-24
 73384.10000    8.2006e-24
 73384.20000    8.2023e-24
 73384.30000    8.2040e-24
 73384.40000    8.2058e-24
 73384.50000    8.2075e-24
 73384.60000    8.2092e-24
 73384.70000    8.2110e-24
 73384.80000    8.2127e-24
 73384.90000    8.2144e-24
 73385.00000    8.2162e-24
 73385.10000    8.2179e-24
 73385.20000    8.2196e-24
 73385.30000    8.2214e-24
 73385.40000    8.2231e-24
 73385.50000    8.2248e-24
 73385.60000    8.2266e-24
 73385.70000    8.2283e-24
 73385.80000    8.2300e-24
 73385.90000    8.2318e-24
 73386.00000    8.2335e-24
 73386.10000    8.2353e-24
 73386.20000    8.2370e-24
 73386.30000    8.2387e-24
 73386.40000    8.2405e-24
 73386.50000    8.2422e-24
 73386.60000    8.2440e-24
 73386.70000    8.2457e-24
 73386.80000    8.2474e-24
 73386.90000    8.2492e-24
 73387.00000    8.2509e-24
 73387.10000    8.2527e-24
 73387.20000    8.2544e-24
 73387.30000    8.2562e-24
 73387.40000    8.2579e-24
 73387.50000    8.2596e-24
 73387.60000    8.2614e-24
 73387.70000    8.2631e-24
 73387.80000    8.2649e-24
 73387.90000    8.2666e-24
 73388.00000    8.2684e-24
 73388.10000    8.2701e-24
 73388.20000    8.2719e-24
 73388.30000    8.2736e-24
 73388.40000    8.2754e-24
 73388.50000    8.2771e-24
 73388.60000    8.2789e-24
 73388.70000    8.2806e-24
 73388.80000    8.2824e-24
 73388.90000    8.2841e-24
 73389.00000    8.2859e-24
 73389.10000    8.2876e-24
 73389.20000    8.2894e-24
 73389.30000    8.2912e-24
 73389.40000    8.2929e-24
 73389.50000    8.2947e-24
 73389.60000    8.2964e-24
 73389.70000    8.2982e-24
 73389.80000    8.2999e-24
 73389.90000    8.3017e-24
 73390.00000    8.3035e-24
 73390.10000    8.3052e-24
 73390.20000    8.3070e-24
 73390.30000    8.3087e-24
 73390.40000    8.3105e-24
 73390.50000    8.3123e-24
 73390.60000    8.3140e-24
 73390.70000    8.3158e-24
 73390.80000    8.3175e-24
 73390.90000    8.3193e-24
 73391.00000    8.3211e-24
 73391.10000    8.3228e-24
 73391.20000    8.3246e-24
 73391.30000    8.3264e-24
 73391.40000    8.3281e-24
 73391.50000    8.3299e-24
 73391.60000    8.3317e-24
 73391.70000    8.3334e-24
 73391.80000    8.3352e-24
 73391.90000    8.3370e-24
 73392.00000    8.3387e-24
 73392.10000    8.3405e-24
 73392.20000    8.3423e-24
 73392.30000    8.3440e-24
 73392.40000    8.3458e-24
 73392.50000    8.3476e-24
 73392.60000    8.3494e-24
 73392.70000    8.3511e-24
 73392.80000    8.3529e-24
 73392.90000    8.3547e-24
 73393.00000    8.3565e-24
 73393.10000    8.3582e-24
 73393.20000    8.3600e-24
 73393.30000    8.3618e-24
 73393.40000    8.3636e-24
 73393.50000    8.3653e-24
 73393.60000    8.3671e-24
 73393.70000    8.3689e-24
 73393.80000    8.3707e-24
 73393.90000    8.3724e-24
 73394.00000    8.3742e-24
 73394.10000    8.3760e-24
 73394.20000    8.3778e-24
 73394.30000    8.3796e-24
 73394.40000    8.3813e-24
 73394.50000    8.3831e-24
 73394.60000    8.3849e-24
 73394.70000    8.3867e-24
 73394.80000    8.3885e-24
 73394.90000    8.3903e-24
 73395.00000    8.3920e-24
 73395.10000    8.3938e-24
 73395.20000    8.3956e-24
 73395.30000    8.3974e-24
 73395.40000    8.3992e-24
 73395.50000    8.4010e-24
 73395.60000    8.4028e-24
 73395.70000    8.4046e-24
 73395.80000    8.4063e-24
 73395.90000    8.4081e-24
 73396.00000    8.4099e-24
 73396.10000    8.4117e-24
 73396.20000    8.4135e-24
 73396.30000    8.4153e-24
 73396.40000    8.4171e-24
 73396.50000    8.4189e-24
 73396.60000    8.4207e-24
 73396.70000    8.4225e-24
 73396.80000    8.4243e-24
 73396.90000    8.4261e-24
 73397.00000    8.4279e-24
 73397.10000    8.4296e-24
 73397.20000    8.4314e-24
 73397.30000    8.4332e-24
 73397.40000    8.4350e-24
 73397.50000    8.4368e-24
 73397.60000    8.4386e-24
 73397.70000    8.4404e-24
 73397.80000    8.4422e-24
 73397.90000    8.4440e-24
 73398.00000    8.4458e-24
 73398.10000    8.4476e-24
 73398.20000    8.4494e-24
 73398.30000    8.4512e-24
 73398.40000    8.4530e-24
 73398.50000    8.4548e-24
 73398.60000    8.4566e-24
 73398.70000    8.4584e-24
 73398.80000    8.4603e-24
 73398.90000    8.4621e-24
 73399.00000    8.4639e-24
 73399.10000    8.4657e-24
 73399.20000    8.4675e-24
 73399.30000    8.4693e-24
 73399.40000    8.4711e-24
 73399.50000    8.4729e-24
 73399.60000    8.4747e-24
 73399.70000    8.4765e-24
 73399.80000    8.4783e-24
 73399.90000    8.4801e-24
 73400.00000    8.4820e-24
 73400.10000    8.4838e-24
 73400.20000    8.4856e-24
 73400.30000    8.4874e-24
 73400.40000    8.4892e-24
 73400.50000    8.4910e-24
 73400.60000    8.4928e-24
 73400.70000    8.4946e-24
 73400.80000    8.4965e-24
 73400.90000    8.4983e-24
 73401.00000    8.5001e-24
 73401.10000    8.5019e-24
 73401.20000    8.5037e-24
 73401.30000    8.5055e-24
 73401.40000    8.5074e-24
 73401.50000    8.5092e-24
 73401.60000    8.5110e-24
 73401.70000    8.5128e-24
 73401.80000    8.5146e-24
 73401.90000    8.5165e-24
 73402.00000    8.5183e-24
 73402.10000    8.5201e-24
 73402.20000    8.5219e-24
 73402.30000    8.5238e-24
 73402.40000    8.5256e-24
 73402.50000    8.5274e-24
 73402.60000    8.5292e-24
 73402.70000    8.5311e-24
 73402.80000    8.5329e-24
 73402.90000    8.5347e-24
 73403.00000    8.5365e-24
 73403.10000    8.5384e-24
 73403.20000    8.5402e-24
 73403.30000    8.5420e-24
 73403.40000    8.5439e-24
 73403.50000    8.5457e-24
 73403.60000    8.5475e-24
 73403.70000    8.5493e-24
 73403.80000    8.5512e-24
 73403.90000    8.5530e-24
 73404.00000    8.5548e-24
 73404.10000    8.5567e-24
 73404.20000    8.5585e-24
 73404.30000    8.5603e-24
 73404.40000    8.5622e-24
 73404.50000    8.5640e-24
 73404.60000    8.5659e-24
 73404.70000    8.5677e-24
 73404.80000    8.5695e-24
 73404.90000    8.5714e-24
 73405.00000    8.5732e-24
 73405.10000    8.5750e-24
 73405.20000    8.5769e-24
 73405.30000    8.5787e-24
 73405.40000    8.5806e-24
 73405.50000    8.5824e-24
 73405.60000    8.5842e-24
 73405.70000    8.5861e-24
 73405.80000    8.5879e-24
 73405.90000    8.5898e-24
 73406.00000    8.5916e-24
 73406.10000    8.5935e-24
 73406.20000    8.5953e-24
 73406.30000    8.5972e-24
 73406.40000    8.5990e-24
 73406.50000    8.6008e-24
 73406.60000    8.6027e-24
 73406.70000    8.6045e-24
 73406.80000    8.6064e-24
 73406.90000    8.6082e-24
 73407.00000    8.6101e-24
 73407.10000    8.6119e-24
 73407.20000    8.6138e-24
 73407.30000    8.6156e-24
 73407.40000    8.6175e-24
 73407.50000    8.6193e-24
 73407.60000    8.6212e-24
 73407.70000    8.6230e-24
 73407.80000    8.6249e-24
 73407.90000    8.6268e-24
 73408.00000    8.6286e-24
 73408.10000    8.6305e-24
 73408.20000    8.6323e-24
 73408.30000    8.6342e-24
 73408.40000    8.6360e-24
 73408.50000    8.6379e-24
 73408.60000    8.6398e-24
 73408.70000    8.6416e-24
 73408.80000    8.6435e-24
 73408.90000    8.6453e-24
 73409.00000    8.6472e-24
 73409.10000    8.6491e-24
 73409.20000    8.6509e-24
 73409.30000    8.6528e-24
 73409.40000    8.6546e-24
 73409.50000    8.6565e-24
 73409.60000    8.6584e-24
 73409.70000    8.6602e-24
 73409.80000    8.6621e-24
 73409.90000    8.6640e-24
 73410.00000    8.6658e-24
 73410.10000    8.6677e-24
 73410.20000    8.6696e-24
 73410.30000    8.6714e-24
 73410.40000    8.6733e-24
 73410.50000    8.6752e-24
 73410.60000    8.6770e-24
 73410.70000    8.6789e-24
 73410.80000    8.6808e-24
 73410.90000    8.6826e-24
 73411.00000    8.6845e-24
 73411.10000    8.6864e-24
 73411.20000    8.6883e-24
 73411.30000    8.6901e-24
 73411.40000    8.6920e-24
 73411.50000    8.6939e-24
 73411.60000    8.6958e-24
 73411.70000    8.6976e-24
 73411.80000    8.6995e-24
 73411.90000    8.7014e-24
 73412.00000    8.7033e-24
 73412.10000    8.7051e-24
 73412.20000    8.7070e-24
 73412.30000    8.7089e-24
 73412.40000    8.7108e-24
 73412.50000    8.7127e-24
 73412.60000    8.7145e-24
 73412.70000    8.7164e-24
 73412.80000    8.7183e-24
 73412.90000    8.7202e-24
 73413.00000    8.7221e-24
 73413.10000    8.7240e-24
 73413.20000    8.7258e-24
 73413.30000    8.7277e-24
 73413.40000    8.7296e-24
 73413.50000    8.7315e-24
 73413.60000    8.7334e-24
 73413.70000    8.7353e-24
 73413.80000    8.7372e-24
 73413.90000    8.7390e-24
 73414.00000    8.7409e-24
 73414.10000    8.7428e-24
 73414.20000    8.7447e-24
 73414.30000    8.7466e-24
 73414.40000    8.7485e-24
 73414.50000    8.7504e-24
 73414.60000    8.7523e-24
 73414.70000    8.7542e-24
 73414.80000    8.7561e-24
 73414.90000    8.7580e-24
 73415.00000    8.7598e-24
 73415.10000    8.7617e-24
 73415.20000    8.7636e-24
 73415.30000    8.7655e-24
 73415.40000    8.7674e-24
 73415.50000    8.7693e-24
 73415.60000    8.7712e-24
 73415.70000    8.7731e-24
 73415.80000    8.7750e-24
 73415.90000    8.7769e-24
 73416.00000    8.7788e-24
 73416.10000    8.7807e-24
 73416.20000    8.7826e-24
 73416.30000    8.7845e-24
 73416.40000    8.7864e-24
 73416.50000    8.7883e-24
 73416.60000    8.7902e-24
 73416.70000    8.7921e-24
 73416.80000    8.7940e-24
 73416.90000    8.7959e-24
 73417.00000    8.7979e-24
 73417.10000    8.7998e-24
 73417.20000    8.8017e-24
 73417.30000    8.8036e-24
 73417.40000    8.8055e-24
 73417.50000    8.8074e-24
 73417.60000    8.8093e-24
 73417.70000    8.8112e-24
 73417.80000    8.8131e-24
 73417.90000    8.8150e-24
 73418.00000    8.8169e-24
 73418.10000    8.8189e-24
 73418.20000    8.8208e-24
 73418.30000    8.8227e-24
 73418.40000    8.8246e-24
 73418.50000    8.8265e-24
 73418.60000    8.8284e-24
 73418.70000    8.8303e-24
 73418.80000    8.8323e-24
 73418.90000    8.8342e-24
 73419.00000    8.8361e-24
 73419.10000    8.8380e-24
 73419.20000    8.8399e-24
 73419.30000    8.8418e-24
 73419.40000    8.8438e-24
 73419.50000    8.8457e-24
 73419.60000    8.8476e-24
 73419.70000    8.8495e-24
 73419.80000    8.8515e-24
 73419.90000    8.8534e-24
 73420.00000    8.8553e-24
 73420.10000    8.8572e-24
 73420.20000    8.8591e-24
 73420.30000    8.8611e-24
 73420.40000    8.8630e-24
 73420.50000    8.8649e-24
 73420.60000    8.8668e-24
 73420.70000    8.8688e-24
 73420.80000    8.8707e-24
 73420.90000    8.8726e-24
 73421.00000    8.8746e-24
 73421.10000    8.8765e-24
 73421.20000    8.8784e-24
 73421.30000    8.8804e-24
 73421.40000    8.8823e-24
 73421.50000    8.8842e-24
 73421.60000    8.8861e-24
 73421.70000    8.8881e-24
 73421.80000    8.8900e-24
 73421.90000    8.8920e-24
 73422.00000    8.8939e-24
 73422.10000    8.8958e-24
 73422.20000    8.8978e-24
 73422.30000    8.8997e-24
 73422.40000    8.9016e-24
 73422.50000    8.9036e-24
 73422.60000    8.9055e-24
 73422.70000    8.9074e-24
 73422.80000    8.9094e-24
 73422.90000    8.9113e-24
 73423.00000    8.9133e-24
 73423.10000    8.9152e-24
 73423.20000    8.9172e-24
 73423.30000    8.9191e-24
 73423.40000    8.9210e-24
 73423.50000    8.9230e-24
 73423.60000    8.9249e-24
 73423.70000    8.9269e-24
 73423.80000    8.9288e-24
 73423.90000    8.9308e-24
 73424.00000    8.9327e-24
 73424.10000    8.9347e-24
 73424.20000    8.9366e-24
 73424.30000    8.9386e-24
 73424.40000    8.9405e-24
 73424.50000    8.9425e-24
 73424.60000    8.9444e-24
 73424.70000    8.9464e-24
 73424.80000    8.9483e-24
 73424.90000    8.9503e-24
 73425.00000    8.9522e-24
 73425.10000    8.9542e-24
 73425.20000    8.9561e-24
 73425.30000    8.9581e-24
 73425.40000    8.9600e-24
 73425.50000    8.9620e-24
 73425.60000    8.9639e-24
 73425.70000    8.9659e-24
 73425.80000    8.9679e-24
 73425.90000    8.9698e-24
 73426.00000    8.9718e-24
 73426.10000    8.9737e-24
 73426.20000    8.9757e-24
 73426.30000    8.9776e-24
 73426.40000    8.9796e-24
 73426.50000    8.9816e-24
 73426.60000    8.9835e-24
 73426.70000    8.9855e-24
 73426.80000    8.9875e-24
 73426.90000    8.9894e-24
 73427.00000    8.9914e-24
 73427.10000    8.9934e-24
 73427.20000    8.9953e-24
 73427.30000    8.9973e-24
 73427.40000    8.9993e-24
 73427.50000    9.0012e-24
 73427.60000    9.0032e-24
 73427.70000    9.0052e-24
 73427.80000    9.0071e-24
 73427.90000    9.0091e-24
 73428.00000    9.0111e-24
 73428.10000    9.0130e-24
 73428.20000    9.0150e-24
 73428.30000    9.0170e-24
 73428.40000    9.0190e-24
 73428.50000    9.0209e-24
 73428.60000    9.0229e-24
 73428.70000    9.0249e-24
 73428.80000    9.0269e-24
 73428.90000    9.0288e-24
 73429.00000    9.0308e-24
 73429.10000    9.0328e-24
 73429.20000    9.0348e-24
 73429.30000    9.0367e-24
 73429.40000    9.0387e-24
 73429.50000    9.0407e-24
 73429.60000    9.0427e-24
 73429.70000    9.0447e-24
 73429.80000    9.0466e-24
 73429.90000    9.0486e-24
 73430.00000    9.0506e-24
 73430.10000    9.0526e-24
 73430.20000    9.0546e-24
 73430.30000    9.0566e-24
 73430.40000    9.0585e-24
 73430.50000    9.0605e-24
 73430.60000    9.0625e-24
 73430.70000    9.0645e-24
 73430.80000    9.0665e-24
 73430.90000    9.0685e-24
 73431.00000    9.0705e-24
 73431.10000    9.0725e-24
 73431.20000    9.0744e-24
 73431.30000    9.0764e-24
 73431.40000    9.0784e-24
 73431.50000    9.0804e-24
 73431.60000    9.0824e-24
 73431.70000    9.0844e-24
 73431.80000    9.0864e-24
 73431.90000    9.0884e-24
 73432.00000    9.0904e-24
 73432.10000    9.0924e-24
 73432.20000    9.0944e-24
 73432.30000    9.0964e-24
 73432.40000    9.0984e-24
 73432.50000    9.1004e-24
 73432.60000    9.1024e-24
 73432.70000    9.1044e-24
 73432.80000    9.1064e-24
 73432.90000    9.1084e-24
 73433.00000    9.1104e-24
 73433.10000    9.1124e-24
 73433.20000    9.1144e-24
 73433.30000    9.1164e-24
 73433.40000    9.1184e-24
 73433.50000    9.1204e-24
 73433.60000    9.1224e-24
 73433.70000    9.1244e-24
 73433.80000    9.1264e-24
 73433.90000    9.1284e-24
 73434.00000    9.1304e-24
 73434.10000    9.1324e-24
 73434.20000    9.1344e-24
 73434.30000    9.1364e-24
 73434.40000    9.1385e-24
 73434.50000    9.1405e-24
 73434.60000    9.1425e-24
 73434.70000    9.1445e-24
 73434.80000    9.1465e-24
 73434.90000    9.1485e-24
 73435.00000    9.1505e-24
 73435.10000    9.1525e-24
 73435.20000    9.1546e-24
 73435.30000    9.1566e-24
 73435.40000    9.1586e-24
 73435.50000    9.1606e-24
 73435.60000    9.1626e-24
 73435.70000    9.1646e-24
 73435.80000    9.1667e-24
 73435.90000    9.1687e-24
 73436.00000    9.1707e-24
 73436.10000    9.1727e-24
 73436.20000    9.1747e-24
 73436.30000    9.1768e-24
 73436.40000    9.1788e-24
 73436.50000    9.1808e-24
 73436.60000    9.1828e-24
 73436.70000    9.1848e-24
 73436.80000    9.1869e-24
 73436.90000    9.1889e-24
 73437.00000    9.1909e-24
 73437.10000    9.1930e-24
 73437.20000    9.1950e-24
 73437.30000    9.1970e-24
 73437.40000    9.1990e-24
 73437.50000    9.2011e-24
 73437.60000    9.2031e-24
 73437.70000    9.2051e-24
 73437.80000    9.2072e-24
 73437.90000    9.2092e-24
 73438.00000    9.2112e-24
 73438.10000    9.2132e-24
 73438.20000    9.2153e-24
 73438.30000    9.2173e-24
 73438.40000    9.2194e-24
 73438.50000    9.2214e-24
 73438.60000    9.2234e-24
 73438.70000    9.2255e-24
 73438.80000    9.2275e-24
 73438.90000    9.2295e-24
 73439.00000    9.2316e-24
 73439.10000    9.2336e-24
 73439.20000    9.2357e-24
 73439.30000    9.2377e-24
 73439.40000    9.2397e-24
 73439.50000    9.2418e-24
 73439.60000    9.2438e-24
 73439.70000    9.2459e-24
 73439.80000    9.2479e-24
 73439.90000    9.2499e-24
 73440.00000    9.2520e-24
 73440.10000    9.2540e-24
 73440.20000    9.2561e-24
 73440.30000    9.2581e-24
 73440.40000    9.2602e-24
 73440.50000    9.2622e-24
 73440.60000    9.2643e-24
 73440.70000    9.2663e-24
 73440.80000    9.2684e-24
 73440.90000    9.2704e-24
 73441.00000    9.2725e-24
 73441.10000    9.2745e-24
 73441.20000    9.2766e-24
 73441.30000    9.2786e-24
 73441.40000    9.2807e-24
 73441.50000    9.2827e-24
 73441.60000    9.2848e-24
 73441.70000    9.2869e-24
 73441.80000    9.2889e-24
 73441.90000    9.2910e-24
 73442.00000    9.2930e-24
 73442.10000    9.2951e-24
 73442.20000    9.2971e-24
 73442.30000    9.2992e-24
 73442.40000    9.3013e-24
 73442.50000    9.3033e-24
 73442.60000    9.3054e-24
 73442.70000    9.3074e-24
 73442.80000    9.3095e-24
 73442.90000    9.3116e-24
 73443.00000    9.3136e-24
 73443.10000    9.3157e-24
 73443.20000    9.3178e-24
 73443.30000    9.3198e-24
 73443.40000    9.3219e-24
 73443.50000    9.3240e-24
 73443.60000    9.3260e-24
 73443.70000    9.3281e-24
 73443.80000    9.3302e-24
 73443.90000    9.3322e-24
 73444.00000    9.3343e-24
 73444.10000    9.3364e-24
 73444.20000    9.3384e-24
 73444.30000    9.3405e-24
 73444.40000    9.3426e-24
 73444.50000    9.3447e-24
 73444.60000    9.3467e-24
 73444.70000    9.3488e-24
 73444.80000    9.3509e-24
 73444.90000    9.3530e-24
 73445.00000    9.3550e-24
 73445.10000    9.3571e-24
 73445.20000    9.3592e-24
 73445.30000    9.3613e-24
 73445.40000    9.3634e-24
 73445.50000    9.3654e-24
 73445.60000    9.3675e-24
 73445.70000    9.3696e-24
 73445.80000    9.3717e-24
 73445.90000    9.3738e-24
 73446.00000    9.3758e-24
 73446.10000    9.3779e-24
 73446.20000    9.3800e-24
 73446.30000    9.3821e-24
 73446.40000    9.3842e-24
 73446.50000    9.3863e-24
 73446.60000    9.3884e-24
 73446.70000    9.3904e-24
 73446.80000    9.3925e-24
 73446.90000    9.3946e-24
 73447.00000    9.3967e-24
 73447.10000    9.3988e-24
 73447.20000    9.4009e-24
 73447.30000    9.4030e-24
 73447.40000    9.4051e-24
 73447.50000    9.4072e-24
 73447.60000    9.4093e-24
 73447.70000    9.4114e-24
 73447.80000    9.4135e-24
 73447.90000    9.4155e-24
 73448.00000    9.4176e-24
 73448.10000    9.4197e-24
 73448.20000    9.4218e-24
 73448.30000    9.4239e-24
 73448.40000    9.4260e-24
 73448.50000    9.4281e-24
 73448.60000    9.4302e-24
 73448.70000    9.4323e-24
 73448.80000    9.4344e-24
 73448.90000    9.4365e-24
 73449.00000    9.4386e-24
 73449.10000    9.4407e-24
 73449.20000    9.4428e-24
 73449.30000    9.4450e-24
 73449.40000    9.4471e-24
 73449.50000    9.4492e-24
 73449.60000    9.4513e-24
 73449.70000    9.4534e-24
 73449.80000    9.4555e-24
 73449.90000    9.4576e-24
 73450.00000    9.4597e-24
 73450.10000    9.4618e-24
 73450.20000    9.4639e-24
 73450.30000    9.4660e-24
 73450.40000    9.4681e-24
 73450.50000    9.4703e-24
 73450.60000    9.4724e-24
 73450.70000    9.4745e-24
 73450.80000    9.4766e-24
 73450.90000    9.4787e-24
 73451.00000    9.4808e-24
 73451.10000    9.4829e-24
 73451.20000    9.4851e-24
 73451.30000    9.4872e-24
 73451.40000    9.4893e-24
 73451.50000    9.4914e-24
 73451.60000    9.4935e-24
 73451.70000    9.4957e-24
 73451.80000    9.4978e-24
 73451.90000    9.4999e-24
 73452.00000    9.5020e-24
 73452.10000    9.5042e-24
 73452.20000    9.5063e-24
 73452.30000    9.5084e-24
 73452.40000    9.5105e-24
 73452.50000    9.5126e-24
 73452.60000    9.5148e-24
 73452.70000    9.5169e-24
 73452.80000    9.5190e-24
 73452.90000    9.5212e-24
 73453.00000    9.5233e-24
 73453.10000    9.5254e-24
 73453.20000    9.5275e-24
 73453.30000    9.5297e-24
 73453.40000    9.5318e-24
 73453.50000    9.5339e-24
 73453.60000    9.5361e-24
 73453.70000    9.5382e-24
 73453.80000    9.5403e-24
 73453.90000    9.5425e-24
 73454.00000    9.5446e-24
 73454.10000    9.5468e-24
 73454.20000    9.5489e-24
 73454.30000    9.5510e-24
 73454.40000    9.5532e-24
 73454.50000    9.5553e-24
 73454.60000    9.5574e-24
 73454.70000    9.5596e-24
 73454.80000    9.5617e-24
 73454.90000    9.5639e-24
 73455.00000    9.5660e-24
 73455.10000    9.5682e-24
 73455.20000    9.5703e-24
 73455.30000    9.5724e-24
 73455.40000    9.5746e-24
 73455.50000    9.5767e-24
 73455.60000    9.5789e-24
 73455.70000    9.5810e-24
 73455.80000    9.5832e-24
 73455.90000    9.5853e-24
 73456.00000    9.5875e-24
 73456.10000    9.5896e-24
 73456.20000    9.5918e-24
 73456.30000    9.5939e-24
 73456.40000    9.5961e-24
 73456.50000    9.5982e-24
 73456.60000    9.6004e-24
 73456.70000    9.6025e-24
 73456.80000    9.6047e-24
 73456.90000    9.6068e-24
 73457.00000    9.6090e-24
 73457.10000    9.6112e-24
 73457.20000    9.6133e-24
 73457.30000    9.6155e-24
 73457.40000    9.6176e-24
 73457.50000    9.6198e-24
 73457.60000    9.6219e-24
 73457.70000    9.6241e-24
 73457.80000    9.6263e-24
 73457.90000    9.6284e-24
 73458.00000    9.6306e-24
 73458.10000    9.6328e-24
 73458.20000    9.6349e-24
 73458.30000    9.6371e-24
 73458.40000    9.6393e-24
 73458.50000    9.6414e-24
 73458.60000    9.6436e-24
 73458.70000    9.6458e-24
 73458.80000    9.6479e-24
 73458.90000    9.6501e-24
 73459.00000    9.6523e-24
 73459.10000    9.6544e-24
 73459.20000    9.6566e-24
 73459.30000    9.6588e-24
 73459.40000    9.6609e-24
 73459.50000    9.6631e-24
 73459.60000    9.6653e-24
 73459.70000    9.6675e-24
 73459.80000    9.6696e-24
 73459.90000    9.6718e-24
 73460.00000    9.6740e-24
 73460.10000    9.6762e-24
 73460.20000    9.6783e-24
 73460.30000    9.6805e-24
 73460.40000    9.6827e-24
 73460.50000    9.6849e-24
 73460.60000    9.6871e-24
 73460.70000    9.6892e-24
 73460.80000    9.6914e-24
 73460.90000    9.6936e-24
 73461.00000    9.6958e-24
 73461.10000    9.6980e-24
 73461.20000    9.7002e-24
 73461.30000    9.7023e-24
 73461.40000    9.7045e-24
 73461.50000    9.7067e-24
 73461.60000    9.7089e-24
 73461.70000    9.7111e-24
 73461.80000    9.7133e-24
 73461.90000    9.7155e-24
 73462.00000    9.7177e-24
 73462.10000    9.7199e-24
 73462.20000    9.7220e-24
 73462.30000    9.7242e-24
 73462.40000    9.7264e-24
 73462.50000    9.7286e-24
 73462.60000    9.7308e-24
 73462.70000    9.7330e-24
 73462.80000    9.7352e-24
 73462.90000    9.7374e-24
 73463.00000    9.7396e-24
 73463.10000    9.7418e-24
 73463.20000    9.7440e-24
 73463.30000    9.7462e-24
 73463.40000    9.7484e-24
 73463.50000    9.7506e-24
 73463.60000    9.7528e-24
 73463.70000    9.7550e-24
 73463.80000    9.7572e-24
 73463.90000    9.7594e-24
 73464.00000    9.7616e-24
 73464.10000    9.7638e-24
 73464.20000    9.7660e-24
 73464.30000    9.7682e-24
 73464.40000    9.7704e-24
 73464.50000    9.7726e-24
 73464.60000    9.7748e-24
 73464.70000    9.7770e-24
 73464.80000    9.7793e-24
 73464.90000    9.7815e-24
 73465.00000    9.7837e-24
 73465.10000    9.7859e-24
 73465.20000    9.7881e-24
 73465.30000    9.7903e-24
 73465.40000    9.7925e-24
 73465.50000    9.7947e-24
 73465.60000    9.7970e-24
 73465.70000    9.7992e-24
 73465.80000    9.8014e-24
 73465.90000    9.8036e-24
 73466.00000    9.8058e-24
 73466.10000    9.8080e-24
 73466.20000    9.8103e-24
 73466.30000    9.8125e-24
 73466.40000    9.8147e-24
 73466.50000    9.8169e-24
 73466.60000    9.8191e-24
 73466.70000    9.8214e-24
 73466.80000    9.8236e-24
 73466.90000    9.8258e-24
 73467.00000    9.8280e-24
 73467.10000    9.8303e-24
 73467.20000    9.8325e-24
 73467.30000    9.8347e-24
 73467.40000    9.8369e-24
 73467.50000    9.8392e-24
 73467.60000    9.8414e-24
 73467.70000    9.8436e-24
 73467.80000    9.8459e-24
 73467.90000    9.8481e-24
 73468.00000    9.8503e-24
 73468.10000    9.8526e-24
 73468.20000    9.8548e-24
 73468.30000    9.8570e-24
 73468.40000    9.8593e-24
 73468.50000    9.8615e-24
 73468.60000    9.8637e-24
 73468.70000    9.8660e-24
 73468.80000    9.8682e-24
 73468.90000    9.8704e-24
 73469.00000    9.8727e-24
 73469.10000    9.8749e-24
 73469.20000    9.8772e-24
 73469.30000    9.8794e-24
 73469.40000    9.8816e-24
 73469.50000    9.8839e-24
 73469.60000    9.8861e-24
 73469.70000    9.8884e-24
 73469.80000    9.8906e-24
 73469.90000    9.8929e-24
 73470.00000    9.8951e-24
 73470.10000    9.8974e-24
 73470.20000    9.8996e-24
 73470.30000    9.9018e-24
 73470.40000    9.9041e-24
 73470.50000    9.9063e-24
 73470.60000    9.9086e-24
 73470.70000    9.9108e-24
 73470.80000    9.9131e-24
 73470.90000    9.9154e-24
 73471.00000    9.9176e-24
 73471.10000    9.9199e-24
 73471.20000    9.9221e-24
 73471.30000    9.9244e-24
 73471.40000    9.9266e-24
 73471.50000    9.9289e-24
 73471.60000    9.9311e-24
 73471.70000    9.9334e-24
 73471.80000    9.9357e-24
 73471.90000    9.9379e-24
 73472.00000    9.9402e-24
 73472.10000    9.9424e-24
 73472.20000    9.9447e-24
 73472.30000    9.9470e-24
 73472.40000    9.9492e-24
 73472.50000    9.9515e-24
 73472.60000    9.9537e-24
 73472.70000    9.9560e-24
 73472.80000    9.9583e-24
 73472.90000    9.9605e-24
 73473.00000    9.9628e-24
 73473.10000    9.9651e-24
 73473.20000    9.9673e-24
 73473.30000    9.9696e-24
 73473.40000    9.9719e-24
 73473.50000    9.9742e-24
 73473.60000    9.9764e-24
 73473.70000    9.9787e-24
 73473.80000    9.9810e-24
 73473.90000    9.9832e-24
 73474.00000    9.9855e-24
 73474.10000    9.9878e-24
 73474.20000    9.9901e-24
 73474.30000    9.9923e-24
 73474.40000    9.9946e-24
 73474.50000    9.9969e-24
 73474.60000    9.9992e-24
 73474.70000    1.0001e-23
 73474.80000    1.0004e-23
 73474.90000    1.0006e-23
 73475.00000    1.0008e-23
 73475.10000    1.0011e-23
 73475.20000    1.0013e-23
 73475.30000    1.0015e-23
 73475.40000    1.0017e-23
 73475.50000    1.0020e-23
 73475.60000    1.0022e-23
 73475.70000    1.0024e-23
 73475.80000    1.0027e-23
 73475.90000    1.0029e-23
 73476.00000    1.0031e-23
 73476.10000    1.0033e-23
 73476.20000    1.0036e-23
 73476.30000    1.0038e-23
 73476.40000    1.0040e-23
 73476.50000    1.0043e-23
 73476.60000    1.0045e-23
 73476.70000    1.0047e-23
 73476.80000    1.0049e-23
 73476.90000    1.0052e-23
 73477.00000    1.0054e-23
 73477.10000    1.0056e-23
 73477.20000    1.0059e-23
 73477.30000    1.0061e-23
 73477.40000    1.0063e-23
 73477.50000    1.0066e-23
 73477.60000    1.0068e-23
 73477.70000    1.0070e-23
 73477.80000    1.0072e-23
 73477.90000    1.0075e-23
 73478.00000    1.0077e-23
 73478.10000    1.0079e-23
 73478.20000    1.0082e-23
 73478.30000    1.0084e-23
 73478.40000    1.0086e-23
 73478.50000    1.0089e-23
 73478.60000    1.0091e-23
 73478.70000    1.0093e-23
 73478.80000    1.0096e-23
 73478.90000    1.0098e-23
 73479.00000    1.0100e-23
 73479.10000    1.0102e-23
 73479.20000    1.0105e-23
 73479.30000    1.0107e-23
 73479.40000    1.0109e-23
 73479.50000    1.0112e-23
 73479.60000    1.0114e-23
 73479.70000    1.0116e-23
 73479.80000    1.0119e-23
 73479.90000    1.0121e-23
 73480.00000    1.0123e-23
 73480.10000    1.0126e-23
 73480.20000    1.0128e-23
 73480.30000    1.0130e-23
 73480.40000    1.0133e-23
 73480.50000    1.0135e-23
 73480.60000    1.0137e-23
 73480.70000    1.0140e-23
 73480.80000    1.0142e-23
 73480.90000    1.0144e-23
 73481.00000    1.0147e-23
 73481.10000    1.0149e-23
 73481.20000    1.0151e-23
 73481.30000    1.0154e-23
 73481.40000    1.0156e-23
 73481.50000    1.0158e-23
 73481.60000    1.0160e-23
 73481.70000    1.0163e-23
 73481.80000    1.0165e-23
 73481.90000    1.0167e-23
 73482.00000    1.0170e-23
 73482.10000    1.0172e-23
 73482.20000    1.0174e-23
 73482.30000    1.0177e-23
 73482.40000    1.0179e-23
 73482.50000    1.0181e-23
 73482.60000    1.0184e-23
 73482.70000    1.0186e-23
 73482.80000    1.0189e-23
 73482.90000    1.0191e-23
 73483.00000    1.0193e-23
 73483.10000    1.0196e-23
 73483.20000    1.0198e-23
 73483.30000    1.0200e-23
 73483.40000    1.0203e-23
 73483.50000    1.0205e-23
 73483.60000    1.0207e-23
 73483.70000    1.0210e-23
 73483.80000    1.0212e-23
 73483.90000    1.0214e-23
 73484.00000    1.0217e-23
 73484.10000    1.0219e-23
 73484.20000    1.0221e-23
 73484.30000    1.0224e-23
 73484.40000    1.0226e-23
 73484.50000    1.0228e-23
 73484.60000    1.0231e-23
 73484.70000    1.0233e-23
 73484.80000    1.0235e-23
 73484.90000    1.0238e-23
 73485.00000    1.0240e-23
 73485.10000    1.0243e-23
 73485.20000    1.0245e-23
 73485.30000    1.0247e-23
 73485.40000    1.0250e-23
 73485.50000    1.0252e-23
 73485.60000    1.0254e-23
 73485.70000    1.0257e-23
 73485.80000    1.0259e-23
 73485.90000    1.0261e-23
 73486.00000    1.0264e-23
 73486.10000    1.0266e-23
 73486.20000    1.0268e-23
 73486.30000    1.0271e-23
 73486.40000    1.0273e-23
 73486.50000    1.0276e-23
 73486.60000    1.0278e-23
 73486.70000    1.0280e-23
 73486.80000    1.0283e-23
 73486.90000    1.0285e-23
 73487.00000    1.0287e-23
 73487.10000    1.0290e-23
 73487.20000    1.0292e-23
 73487.30000    1.0295e-23
 73487.40000    1.0297e-23
 73487.50000    1.0299e-23
 73487.60000    1.0302e-23
 73487.70000    1.0304e-23
 73487.80000    1.0306e-23
 73487.90000    1.0309e-23
 73488.00000    1.0311e-23
 73488.10000    1.0314e-23
 73488.20000    1.0316e-23
 73488.30000    1.0318e-23
 73488.40000    1.0321e-23
 73488.50000    1.0323e-23
 73488.60000    1.0325e-23
 73488.70000    1.0328e-23
 73488.80000    1.0330e-23
 73488.90000    1.0333e-23
 73489.00000    1.0335e-23
 73489.10000    1.0337e-23
 73489.20000    1.0340e-23
 73489.30000    1.0342e-23
 73489.40000    1.0345e-23
 73489.50000    1.0347e-23
 73489.60000    1.0349e-23
 73489.70000    1.0352e-23
 73489.80000    1.0354e-23
 73489.90000    1.0356e-23
 73490.00000    1.0359e-23
 73490.10000    1.0361e-23
 73490.20000    1.0364e-23
 73490.30000    1.0366e-23
 73490.40000    1.0368e-23
 73490.50000    1.0371e-23
 73490.60000    1.0373e-23
 73490.70000    1.0376e-23
 73490.80000    1.0378e-23
 73490.90000    1.0380e-23
 73491.00000    1.0383e-23
 73491.10000    1.0385e-23
 73491.20000    1.0388e-23
 73491.30000    1.0390e-23
 73491.40000    1.0392e-23
 73491.50000    1.0395e-23
 73491.60000    1.0397e-23
 73491.70000    1.0400e-23
 73491.80000    1.0402e-23
 73491.90000    1.0404e-23
 73492.00000    1.0407e-23
 73492.10000    1.0409e-23
 73492.20000    1.0412e-23
 73492.30000    1.0414e-23
 73492.40000    1.0417e-23
 73492.50000    1.0419e-23
 73492.60000    1.0421e-23
 73492.70000    1.0424e-23
 73492.80000    1.0426e-23
 73492.90000    1.0429e-23
 73493.00000    1.0431e-23
 73493.10000    1.0433e-23
 73493.20000    1.0436e-23
 73493.30000    1.0438e-23
 73493.40000    1.0441e-23
 73493.50000    1.0443e-23
 73493.60000    1.0445e-23
 73493.70000    1.0448e-23
 73493.80000    1.0450e-23
 73493.90000    1.0453e-23
 73494.00000    1.0455e-23
 73494.10000    1.0458e-23
 73494.20000    1.0460e-23
 73494.30000    1.0462e-23
 73494.40000    1.0465e-23
 73494.50000    1.0467e-23
 73494.60000    1.0470e-23
 73494.70000    1.0472e-23
 73494.80000    1.0475e-23
 73494.90000    1.0477e-23
 73495.00000    1.0479e-23
 73495.10000    1.0482e-23
 73495.20000    1.0484e-23
 73495.30000    1.0487e-23
 73495.40000    1.0489e-23
 73495.50000    1.0492e-23
 73495.60000    1.0494e-23
 73495.70000    1.0497e-23
 73495.80000    1.0499e-23
 73495.90000    1.0501e-23
 73496.00000    1.0504e-23
 73496.10000    1.0506e-23
 73496.20000    1.0509e-23
 73496.30000    1.0511e-23
 73496.40000    1.0514e-23
 73496.50000    1.0516e-23
 73496.60000    1.0518e-23
 73496.70000    1.0521e-23
 73496.80000    1.0523e-23
 73496.90000    1.0526e-23
 73497.00000    1.0528e-23
 73497.10000    1.0531e-23
 73497.20000    1.0533e-23
 73497.30000    1.0536e-23
 73497.40000    1.0538e-23
 73497.50000    1.0540e-23
 73497.60000    1.0543e-23
 73497.70000    1.0545e-23
 73497.80000    1.0548e-23
 73497.90000    1.0550e-23
 73498.00000    1.0553e-23
 73498.10000    1.0555e-23
 73498.20000    1.0558e-23
 73498.30000    1.0560e-23
 73498.40000    1.0563e-23
 73498.50000    1.0565e-23
 73498.60000    1.0568e-23
 73498.70000    1.0570e-23
 73498.80000    1.0572e-23
 73498.90000    1.0575e-23
 73499.00000    1.0577e-23
 73499.10000    1.0580e-23
 73499.20000    1.0582e-23
 73499.30000    1.0585e-23
 73499.40000    1.0587e-23
 73499.50000    1.0590e-23
 73499.60000    1.0592e-23
 73499.70000    1.0595e-23
 73499.80000    1.0597e-23
 73499.90000    1.0600e-23
 73500.00000    1.0602e-23
 73500.10000    1.0604e-23
 73500.20000    1.0607e-23
 73500.30000    1.0609e-23
 73500.40000    1.0612e-23
 73500.50000    1.0614e-23
 73500.60000    1.0617e-23
 73500.70000    1.0619e-23
 73500.80000    1.0622e-23
 73500.90000    1.0624e-23
 73501.00000    1.0627e-23
 73501.10000    1.0629e-23
 73501.20000    1.0632e-23
 73501.30000    1.0634e-23
 73501.40000    1.0637e-23
 73501.50000    1.0639e-23
 73501.60000    1.0642e-23
 73501.70000    1.0644e-23
 73501.80000    1.0647e-23
 73501.90000    1.0649e-23
 73502.00000    1.0652e-23
 73502.10000    1.0654e-23
 73502.20000    1.0657e-23
 73502.30000    1.0659e-23
 73502.40000    1.0662e-23
 73502.50000    1.0664e-23
 73502.60000    1.0667e-23
 73502.70000    1.0669e-23
 73502.80000    1.0672e-23
 73502.90000    1.0674e-23
 73503.00000    1.0676e-23
 73503.10000    1.0679e-23
 73503.20000    1.0681e-23
 73503.30000    1.0684e-23
 73503.40000    1.0686e-23
 73503.50000    1.0689e-23
 73503.60000    1.0691e-23
 73503.70000    1.0694e-23
 73503.80000    1.0696e-23
 73503.90000    1.0699e-23
 73504.00000    1.0701e-23
 73504.10000    1.0704e-23
 73504.20000    1.0706e-23
 73504.30000    1.0709e-23
 73504.40000    1.0711e-23
 73504.50000    1.0714e-23
 73504.60000    1.0717e-23
 73504.70000    1.0719e-23
 73504.80000    1.0722e-23
 73504.90000    1.0724e-23
 73505.00000    1.0727e-23
 73505.10000    1.0729e-23
 73505.20000    1.0732e-23
 73505.30000    1.0734e-23
 73505.40000    1.0737e-23
 73505.50000    1.0739e-23
 73505.60000    1.0742e-23
 73505.70000    1.0744e-23
 73505.80000    1.0747e-23
 73505.90000    1.0749e-23
 73506.00000    1.0752e-23
 73506.10000    1.0754e-23
 73506.20000    1.0757e-23
 73506.30000    1.0759e-23
 73506.40000    1.0762e-23
 73506.50000    1.0764e-23
 73506.60000    1.0767e-23
 73506.70000    1.0769e-23
 73506.80000    1.0772e-23
 73506.90000    1.0774e-23
 73507.00000    1.0777e-23
 73507.10000    1.0779e-23
 73507.20000    1.0782e-23
 73507.30000    1.0784e-23
 73507.40000    1.0787e-23
 73507.50000    1.0790e-23
 73507.60000    1.0792e-23
 73507.70000    1.0795e-23
 73507.80000    1.0797e-23
 73507.90000    1.0800e-23
 73508.00000    1.0802e-23
 73508.10000    1.0805e-23
 73508.20000    1.0807e-23
 73508.30000    1.0810e-23
 73508.40000    1.0812e-23
 73508.50000    1.0815e-23
 73508.60000    1.0817e-23
 73508.70000    1.0820e-23
 73508.80000    1.0823e-23
 73508.90000    1.0825e-23
 73509.00000    1.0828e-23
 73509.10000    1.0830e-23
 73509.20000    1.0833e-23
 73509.30000    1.0835e-23
 73509.40000    1.0838e-23
 73509.50000    1.0840e-23
 73509.60000    1.0843e-23
 73509.70000    1.0845e-23
 73509.80000    1.0848e-23
 73509.90000    1.0851e-23
 73510.00000    1.0853e-23
 73510.10000    1.0856e-23
 73510.20000    1.0858e-23
 73510.30000    1.0861e-23
 73510.40000    1.0863e-23
 73510.50000    1.0866e-23
 73510.60000    1.0868e-23
 73510.70000    1.0871e-23
 73510.80000    1.0874e-23
 73510.90000    1.0876e-23
 73511.00000    1.0879e-23
 73511.10000    1.0881e-23
 73511.20000    1.0884e-23
 73511.30000    1.0886e-23
 73511.40000    1.0889e-23
 73511.50000    1.0891e-23
 73511.60000    1.0894e-23
 73511.70000    1.0897e-23
 73511.80000    1.0899e-23
 73511.90000    1.0902e-23
 73512.00000    1.0904e-23
 73512.10000    1.0907e-23
 73512.20000    1.0909e-23
 73512.30000    1.0912e-23
 73512.40000    1.0915e-23
 73512.50000    1.0917e-23
 73512.60000    1.0920e-23
 73512.70000    1.0922e-23
 73512.80000    1.0925e-23
 73512.90000    1.0927e-23
 73513.00000    1.0930e-23
 73513.10000    1.0933e-23
 73513.20000    1.0935e-23
 73513.30000    1.0938e-23
 73513.40000    1.0940e-23
 73513.50000    1.0943e-23
 73513.60000    1.0945e-23
 73513.70000    1.0948e-23
 73513.80000    1.0951e-23
 73513.90000    1.0953e-23
 73514.00000    1.0956e-23
 73514.10000    1.0958e-23
 73514.20000    1.0961e-23
 73514.30000    1.0964e-23
 73514.40000    1.0966e-23
 73514.50000    1.0969e-23
 73514.60000    1.0971e-23
 73514.70000    1.0974e-23
 73514.80000    1.0976e-23
 73514.90000    1.0979e-23
 73515.00000    1.0982e-23
 73515.10000    1.0984e-23
 73515.20000    1.0987e-23
 73515.30000    1.0989e-23
 73515.40000    1.0992e-23
 73515.50000    1.0995e-23
 73515.60000    1.0997e-23
 73515.70000    1.1000e-23
 73515.80000    1.1002e-23
 73515.90000    1.1005e-23
 73516.00000    1.1008e-23
 73516.10000    1.1010e-23
 73516.20000    1.1013e-23
 73516.30000    1.1015e-23
 73516.40000    1.1018e-23
 73516.50000    1.1021e-23
 73516.60000    1.1023e-23
 73516.70000    1.1026e-23
 73516.80000    1.1028e-23
 73516.90000    1.1031e-23
 73517.00000    1.1034e-23
 73517.10000    1.1036e-23
 73517.20000    1.1039e-23
 73517.30000    1.1042e-23
 73517.40000    1.1044e-23
 73517.50000    1.1047e-23
 73517.60000    1.1049e-23
 73517.70000    1.1052e-23
 73517.80000    1.1055e-23
 73517.90000    1.1057e-23
 73518.00000    1.1060e-23
 73518.10000    1.1062e-23
 73518.20000    1.1065e-23
 73518.30000    1.1068e-23
 73518.40000    1.1070e-23
 73518.50000    1.1073e-23
 73518.60000    1.1076e-23
 73518.70000    1.1078e-23
 73518.80000    1.1081e-23
 73518.90000    1.1083e-23
 73519.00000    1.1086e-23
 73519.10000    1.1089e-23
 73519.20000    1.1091e-23
 73519.30000    1.1094e-23
 73519.40000    1.1097e-23
 73519.50000    1.1099e-23
 73519.60000    1.1102e-23
 73519.70000    1.1104e-23
 73519.80000    1.1107e-23
 73519.90000    1.1110e-23
 73520.00000    1.1112e-23
 73520.10000    1.1115e-23
 73520.20000    1.1118e-23
 73520.30000    1.1120e-23
 73520.40000    1.1123e-23
 73520.50000    1.1126e-23
 73520.60000    1.1128e-23
 73520.70000    1.1131e-23
 73520.80000    1.1133e-23
 73520.90000    1.1136e-23
 73521.00000    1.1139e-23
 73521.10000    1.1141e-23
 73521.20000    1.1144e-23
 73521.30000    1.1147e-23
 73521.40000    1.1149e-23
 73521.50000    1.1152e-23
 73521.60000    1.1155e-23
 73521.70000    1.1157e-23
 73521.80000    1.1160e-23
 73521.90000    1.1163e-23
 73522.00000    1.1165e-23
 73522.10000    1.1168e-23
 73522.20000    1.1170e-23
 73522.30000    1.1173e-23
 73522.40000    1.1176e-23
 73522.50000    1.1178e-23
 73522.60000    1.1181e-23
 73522.70000    1.1184e-23
 73522.80000    1.1186e-23
 73522.90000    1.1189e-23
 73523.00000    1.1192e-23
 73523.10000    1.1194e-23
 73523.20000    1.1197e-23
 73523.30000    1.1200e-23
 73523.40000    1.1202e-23
 73523.50000    1.1205e-23
 73523.60000    1.1208e-23
 73523.70000    1.1210e-23
 73523.80000    1.1213e-23
 73523.90000    1.1216e-23
 73524.00000    1.1218e-23
 73524.10000    1.1221e-23
 73524.20000    1.1224e-23
 73524.30000    1.1226e-23
 73524.40000    1.1229e-23
 73524.50000    1.1232e-23
 73524.60000    1.1234e-23
 73524.70000    1.1237e-23
 73524.80000    1.1240e-23
 73524.90000    1.1242e-23
 73525.00000    1.1245e-23
 73525.10000    1.1248e-23
 73525.20000    1.1250e-23
 73525.30000    1.1253e-23
 73525.40000    1.1256e-23
 73525.50000    1.1259e-23
 73525.60000    1.1261e-23
 73525.70000    1.1264e-23
 73525.80000    1.1267e-23
 73525.90000    1.1269e-23
 73526.00000    1.1272e-23
 73526.10000    1.1275e-23
 73526.20000    1.1277e-23
 73526.30000    1.1280e-23
 73526.40000    1.1283e-23
 73526.50000    1.1285e-23
 73526.60000    1.1288e-23
 73526.70000    1.1291e-23
 73526.80000    1.1293e-23
 73526.90000    1.1296e-23
 73527.00000    1.1299e-23
 73527.10000    1.1302e-23
 73527.20000    1.1304e-23
 73527.30000    1.1307e-23
 73527.40000    1.1310e-23
 73527.50000    1.1312e-23
 73527.60000    1.1315e-23
 73527.70000    1.1318e-23
 73527.80000    1.1320e-23
 73527.90000    1.1323e-23
 73528.00000    1.1326e-23
 73528.10000    1.1329e-23
 73528.20000    1.1331e-23
 73528.30000    1.1334e-23
 73528.40000    1.1337e-23
 73528.50000    1.1339e-23
 73528.60000    1.1342e-23
 73528.70000    1.1345e-23
 73528.80000    1.1348e-23
 73528.90000    1.1350e-23
 73529.00000    1.1353e-23
 73529.10000    1.1356e-23
 73529.20000    1.1358e-23
 73529.30000    1.1361e-23
 73529.40000    1.1364e-23
 73529.50000    1.1366e-23
 73529.60000    1.1369e-23
 73529.70000    1.1372e-23
 73529.80000    1.1375e-23
 73529.90000    1.1377e-23
 73530.00000    1.1380e-23
 73530.10000    1.1383e-23
 73530.20000    1.1386e-23
 73530.30000    1.1388e-23
 73530.40000    1.1391e-23
 73530.50000    1.1394e-23
 73530.60000    1.1396e-23
 73530.70000    1.1399e-23
 73530.80000    1.1402e-23
 73530.90000    1.1405e-23
 73531.00000    1.1407e-23
 73531.10000    1.1410e-23
 73531.20000    1.1413e-23
 73531.30000    1.1416e-23
 73531.40000    1.1418e-23
 73531.50000    1.1421e-23
 73531.60000    1.1424e-23
 73531.70000    1.1426e-23
 73531.80000    1.1429e-23
 73531.90000    1.1432e-23
 73532.00000    1.1435e-23
 73532.10000    1.1437e-23
 73532.20000    1.1440e-23
 73532.30000    1.1443e-23
 73532.40000    1.1446e-23
 73532.50000    1.1448e-23
 73532.60000    1.1451e-23
 73532.70000    1.1454e-23
 73532.80000    1.1457e-23
 73532.90000    1.1459e-23
 73533.00000    1.1462e-23
 73533.10000    1.1465e-23
 73533.20000    1.1468e-23
 73533.30000    1.1470e-23
 73533.40000    1.1473e-23
 73533.50000    1.1476e-23
 73533.60000    1.1479e-23
 73533.70000    1.1481e-23
 73533.80000    1.1484e-23
 73533.90000    1.1487e-23
 73534.00000    1.1490e-23
 73534.10000    1.1492e-23
 73534.20000    1.1495e-23
 73534.30000    1.1498e-23
 73534.40000    1.1501e-23
 73534.50000    1.1503e-23
 73534.60000    1.1506e-23
 73534.70000    1.1509e-23
 73534.80000    1.1512e-23
 73534.90000    1.1515e-23
 73535.00000    1.1517e-23
 73535.10000    1.1520e-23
 73535.20000    1.1523e-23
 73535.30000    1.1526e-23
 73535.40000    1.1528e-23
 73535.50000    1.1531e-23
 73535.60000    1.1534e-23
 73535.70000    1.1537e-23
 73535.80000    1.1539e-23
 73535.90000    1.1542e-23
 73536.00000    1.1545e-23
 73536.10000    1.1548e-23
 73536.20000    1.1551e-23
 73536.30000    1.1553e-23
 73536.40000    1.1556e-23
 73536.50000    1.1559e-23
 73536.60000    1.1562e-23
 73536.70000    1.1564e-23
 73536.80000    1.1567e-23
 73536.90000    1.1570e-23
 73537.00000    1.1573e-23
 73537.10000    1.1576e-23
 73537.20000    1.1578e-23
 73537.30000    1.1581e-23
 73537.40000    1.1584e-23
 73537.50000    1.1587e-23
 73537.60000    1.1589e-23
 73537.70000    1.1592e-23
 73537.80000    1.1595e-23
 73537.90000    1.1598e-23
 73538.00000    1.1601e-23
 73538.10000    1.1603e-23
 73538.20000    1.1606e-23
 73538.30000    1.1609e-23
 73538.40000    1.1612e-23
 73538.50000    1.1615e-23
 73538.60000    1.1617e-23
 73538.70000    1.1620e-23
 73538.80000    1.1623e-23
 73538.90000    1.1626e-23
 73539.00000    1.1629e-23
 73539.10000    1.1631e-23
 73539.20000    1.1634e-23
 73539.30000    1.1637e-23
 73539.40000    1.1640e-23
 73539.50000    1.1643e-23
 73539.60000    1.1645e-23
 73539.70000    1.1648e-23
 73539.80000    1.1651e-23
 73539.90000    1.1654e-23
 73540.00000    1.1657e-23
 73540.10000    1.1660e-23
 73540.20000    1.1662e-23
 73540.30000    1.1665e-23
 73540.40000    1.1668e-23
 73540.50000    1.1671e-23
 73540.60000    1.1674e-23
 73540.70000    1.1676e-23
 73540.80000    1.1679e-23
 73540.90000    1.1682e-23
 73541.00000    1.1685e-23
 73541.10000    1.1688e-23
 73541.20000    1.1691e-23
 73541.30000    1.1693e-23
 73541.40000    1.1696e-23
 73541.50000    1.1699e-23
 73541.60000    1.1702e-23
 73541.70000    1.1705e-23
 73541.80000    1.1707e-23
 73541.90000    1.1710e-23
 73542.00000    1.1713e-23
 73542.10000    1.1716e-23
 73542.20000    1.1719e-23
 73542.30000    1.1722e-23
 73542.40000    1.1724e-23
 73542.50000    1.1727e-23
 73542.60000    1.1730e-23
 73542.70000    1.1733e-23
 73542.80000    1.1736e-23
 73542.90000    1.1739e-23
 73543.00000    1.1741e-23
 73543.10000    1.1744e-23
 73543.20000    1.1747e-23
 73543.30000    1.1750e-23
 73543.40000    1.1753e-23
 73543.50000    1.1756e-23
 73543.60000    1.1759e-23
 73543.70000    1.1761e-23
 73543.80000    1.1764e-23
 73543.90000    1.1767e-23
 73544.00000    1.1770e-23
 73544.10000    1.1773e-23
 73544.20000    1.1776e-23
 73544.30000    1.1778e-23
 73544.40000    1.1781e-23
 73544.50000    1.1784e-23
 73544.60000    1.1787e-23
 73544.70000    1.1790e-23
 73544.80000    1.1793e-23
 73544.90000    1.1796e-23
 73545.00000    1.1798e-23
 73545.10000    1.1801e-23
 73545.20000    1.1804e-23
 73545.30000    1.1807e-23
 73545.40000    1.1810e-23
 73545.50000    1.1813e-23
 73545.60000    1.1816e-23
 73545.70000    1.1818e-23
 73545.80000    1.1821e-23
 73545.90000    1.1824e-23
 73546.00000    1.1827e-23
 73546.10000    1.1830e-23
 73546.20000    1.1833e-23
 73546.30000    1.1836e-23
 73546.40000    1.1839e-23
 73546.50000    1.1841e-23
 73546.60000    1.1844e-23
 73546.70000    1.1847e-23
 73546.80000    1.1850e-23
 73546.90000    1.1853e-23
 73547.00000    1.1856e-23
 73547.10000    1.1859e-23
 73547.20000    1.1862e-23
 73547.30000    1.1864e-23
 73547.40000    1.1867e-23
 73547.50000    1.1870e-23
 73547.60000    1.1873e-23
 73547.70000    1.1876e-23
 73547.80000    1.1879e-23
 73547.90000    1.1882e-23
 73548.00000    1.1885e-23
 73548.10000    1.1887e-23
 73548.20000    1.1890e-23
 73548.30000    1.1893e-23
 73548.40000    1.1896e-23
 73548.50000    1.1899e-23
 73548.60000    1.1902e-23
 73548.70000    1.1905e-23
 73548.80000    1.1908e-23
 73548.90000    1.1911e-23
 73549.00000    1.1913e-23
 73549.10000    1.1916e-23
 73549.20000    1.1919e-23
 73549.30000    1.1922e-23
 73549.40000    1.1925e-23
 73549.50000    1.1928e-23
 73549.60000    1.1931e-23
 73549.70000    1.1934e-23
 73549.80000    1.1937e-23
 73549.90000    1.1940e-23
 73550.00000    1.1943e-23
 73550.10000    1.1945e-23
 73550.20000    1.1948e-23
 73550.30000    1.1951e-23
 73550.40000    1.1954e-23
 73550.50000    1.1957e-23
 73550.60000    1.1960e-23
 73550.70000    1.1963e-23
 73550.80000    1.1966e-23
 73550.90000    1.1969e-23
 73551.00000    1.1972e-23
 73551.10000    1.1975e-23
 73551.20000    1.1977e-23
 73551.30000    1.1980e-23
 73551.40000    1.1983e-23
 73551.50000    1.1986e-23
 73551.60000    1.1989e-23
 73551.70000    1.1992e-23
 73551.80000    1.1995e-23
 73551.90000    1.1998e-23
 73552.00000    1.2001e-23
 73552.10000    1.2004e-23
 73552.20000    1.2007e-23
 73552.30000    1.2010e-23
 73552.40000    1.2013e-23
 73552.50000    1.2015e-23
 73552.60000    1.2018e-23
 73552.70000    1.2021e-23
 73552.80000    1.2024e-23
 73552.90000    1.2027e-23
 73553.00000    1.2030e-23
 73553.10000    1.2033e-23
 73553.20000    1.2036e-23
 73553.30000    1.2039e-23
 73553.40000    1.2042e-23
 73553.50000    1.2045e-23
 73553.60000    1.2048e-23
 73553.70000    1.2051e-23
 73553.80000    1.2054e-23
 73553.90000    1.2057e-23
 73554.00000    1.2059e-23
 73554.10000    1.2062e-23
 73554.20000    1.2065e-23
 73554.30000    1.2068e-23
 73554.40000    1.2071e-23
 73554.50000    1.2074e-23
 73554.60000    1.2077e-23
 73554.70000    1.2080e-23
 73554.80000    1.2083e-23
 73554.90000    1.2086e-23
 73555.00000    1.2089e-23
 73555.10000    1.2092e-23
 73555.20000    1.2095e-23
 73555.30000    1.2098e-23
 73555.40000    1.2101e-23
 73555.50000    1.2104e-23
 73555.60000    1.2107e-23
 73555.70000    1.2110e-23
 73555.80000    1.2113e-23
 73555.90000    1.2116e-23
 73556.00000    1.2119e-23
 73556.10000    1.2122e-23
 73556.20000    1.2124e-23
 73556.30000    1.2127e-23
 73556.40000    1.2130e-23
 73556.50000    1.2133e-23
 73556.60000    1.2136e-23
 73556.70000    1.2139e-23
 73556.80000    1.2142e-23
 73556.90000    1.2145e-23
 73557.00000    1.2148e-23
 73557.10000    1.2151e-23
 73557.20000    1.2154e-23
 73557.30000    1.2157e-23
 73557.40000    1.2160e-23
 73557.50000    1.2163e-23
 73557.60000    1.2166e-23
 73557.70000    1.2169e-23
 73557.80000    1.2172e-23
 73557.90000    1.2175e-23
 73558.00000    1.2178e-23
 73558.10000    1.2181e-23
 73558.20000    1.2184e-23
 73558.30000    1.2187e-23
 73558.40000    1.2190e-23
 73558.50000    1.2193e-23
 73558.60000    1.2196e-23
 73558.70000    1.2199e-23
 73558.80000    1.2202e-23
 73558.90000    1.2205e-23
 73559.00000    1.2208e-23
 73559.10000    1.2211e-23
 73559.20000    1.2214e-23
 73559.30000    1.2217e-23
 73559.40000    1.2220e-23
 73559.50000    1.2223e-23
 73559.60000    1.2226e-23
 73559.70000    1.2229e-23
 73559.80000    1.2232e-23
 73559.90000    1.2235e-23
 73560.00000    1.2238e-23
 73560.10000    1.2241e-23
 73560.20000    1.2244e-23
 73560.30000    1.2247e-23
 73560.40000    1.2250e-23
 73560.50000    1.2253e-23
 73560.60000    1.2256e-23
 73560.70000    1.2259e-23
 73560.80000    1.2262e-23
 73560.90000    1.2265e-23
 73561.00000    1.2268e-23
 73561.10000    1.2271e-23
 73561.20000    1.2274e-23
 73561.30000    1.2277e-23
 73561.40000    1.2280e-23
 73561.50000    1.2283e-23
 73561.60000    1.2286e-23
 73561.70000    1.2289e-23
 73561.80000    1.2292e-23
 73561.90000    1.2295e-23
 73562.00000    1.2298e-23
 73562.10000    1.2301e-23
 73562.20000    1.2304e-23
 73562.30000    1.2307e-23
 73562.40000    1.2310e-23
 73562.50000    1.2313e-23
 73562.60000    1.2316e-23
 73562.70000    1.2319e-23
 73562.80000    1.2322e-23
 73562.90000    1.2325e-23
 73563.00000    1.2328e-23
 73563.10000    1.2331e-23
 73563.20000    1.2334e-23
 73563.30000    1.2338e-23
 73563.40000    1.2341e-23
 73563.50000    1.2344e-23
 73563.60000    1.2347e-23
 73563.70000    1.2350e-23
 73563.80000    1.2353e-23
 73563.90000    1.2356e-23
 73564.00000    1.2359e-23
 73564.10000    1.2362e-23
 73564.20000    1.2365e-23
 73564.30000    1.2368e-23
 73564.40000    1.2371e-23
 73564.50000    1.2374e-23
 73564.60000    1.2377e-23
 73564.70000    1.2380e-23
 73564.80000    1.2383e-23
 73564.90000    1.2386e-23
 73565.00000    1.2389e-23
 73565.10000    1.2392e-23
 73565.20000    1.2395e-23
 73565.30000    1.2398e-23
 73565.40000    1.2402e-23
 73565.50000    1.2405e-23
 73565.60000    1.2408e-23
 73565.70000    1.2411e-23
 73565.80000    1.2414e-23
 73565.90000    1.2417e-23
 73566.00000    1.2420e-23
 73566.10000    1.2423e-23
 73566.20000    1.2426e-23
 73566.30000    1.2429e-23
 73566.40000    1.2432e-23
 73566.50000    1.2435e-23
 73566.60000    1.2438e-23
 73566.70000    1.2441e-23
 73566.80000    1.2444e-23
 73566.90000    1.2447e-23
 73567.00000    1.2451e-23
 73567.10000    1.2454e-23
 73567.20000    1.2457e-23
 73567.30000    1.2460e-23
 73567.40000    1.2463e-23
 73567.50000    1.2466e-23
 73567.60000    1.2469e-23
 73567.70000    1.2472e-23
 73567.80000    1.2475e-23
 73567.90000    1.2478e-23
 73568.00000    1.2481e-23
 73568.10000    1.2484e-23
 73568.20000    1.2488e-23
 73568.30000    1.2491e-23
 73568.40000    1.2494e-23
 73568.50000    1.2497e-23
 73568.60000    1.2500e-23
 73568.70000    1.2503e-23
 73568.80000    1.2506e-23
 73568.90000    1.2509e-23
 73569.00000    1.2512e-23
 73569.10000    1.2515e-23
 73569.20000    1.2518e-23
 73569.30000    1.2522e-23
 73569.40000    1.2525e-23
 73569.50000    1.2528e-23
 73569.60000    1.2531e-23
 73569.70000    1.2534e-23
 73569.80000    1.2537e-23
 73569.90000    1.2540e-23
 73570.00000    1.2543e-23
 73570.10000    1.2546e-23
 73570.20000    1.2549e-23
 73570.30000    1.2553e-23
 73570.40000    1.2556e-23
 73570.50000    1.2559e-23
 73570.60000    1.2562e-23
 73570.70000    1.2565e-23
 73570.80000    1.2568e-23
 73570.90000    1.2571e-23
 73571.00000    1.2574e-23
 73571.10000    1.2577e-23
 73571.20000    1.2581e-23
 73571.30000    1.2584e-23
 73571.40000    1.2587e-23
 73571.50000    1.2590e-23
 73571.60000    1.2593e-23
 73571.70000    1.2596e-23
 73571.80000    1.2599e-23
 73571.90000    1.2602e-23
 73572.00000    1.2606e-23
 73572.10000    1.2609e-23
 73572.20000    1.2612e-23
 73572.30000    1.2615e-23
 73572.40000    1.2618e-23
 73572.50000    1.2621e-23
 73572.60000    1.2624e-23
 73572.70000    1.2627e-23
 73572.80000    1.2631e-23
 73572.90000    1.2634e-23
 73573.00000    1.2637e-23
 73573.10000    1.2640e-23
 73573.20000    1.2643e-23
 73573.30000    1.2646e-23
 73573.40000    1.2649e-23
 73573.50000    1.2653e-23
 73573.60000    1.2656e-23
 73573.70000    1.2659e-23
 73573.80000    1.2662e-23
 73573.90000    1.2665e-23
 73574.00000    1.2668e-23
 73574.10000    1.2671e-23
 73574.20000    1.2675e-23
 73574.30000    1.2678e-23
 73574.40000    1.2681e-23
 73574.50000    1.2684e-23
 73574.60000    1.2687e-23
 73574.70000    1.2690e-23
 73574.80000    1.2693e-23
 73574.90000    1.2697e-23
 73575.00000    1.2700e-23
 73575.10000    1.2703e-23
 73575.20000    1.2706e-23
 73575.30000    1.2709e-23
 73575.40000    1.2712e-23
 73575.50000    1.2716e-23
 73575.60000    1.2719e-23
 73575.70000    1.2722e-23
 73575.80000    1.2725e-23
 73575.90000    1.2728e-23
 73576.00000    1.2731e-23
 73576.10000    1.2735e-23
 73576.20000    1.2738e-23
 73576.30000    1.2741e-23
 73576.40000    1.2744e-23
 73576.50000    1.2747e-23
 73576.60000    1.2750e-23
 73576.70000    1.2754e-23
 73576.80000    1.2757e-23
 73576.90000    1.2760e-23
 73577.00000    1.2763e-23
 73577.10000    1.2766e-23
 73577.20000    1.2770e-23
 73577.30000    1.2773e-23
 73577.40000    1.2776e-23
 73577.50000    1.2779e-23
 73577.60000    1.2782e-23
 73577.70000    1.2785e-23
 73577.80000    1.2789e-23
 73577.90000    1.2792e-23
 73578.00000    1.2795e-23
 73578.10000    1.2798e-23
 73578.20000    1.2801e-23
 73578.30000    1.2805e-23
 73578.40000    1.2808e-23
 73578.50000    1.2811e-23
 73578.60000    1.2814e-23
 73578.70000    1.2817e-23
 73578.80000    1.2821e-23
 73578.90000    1.2824e-23
 73579.00000    1.2827e-23
 73579.10000    1.2830e-23
 73579.20000    1.2833e-23
 73579.30000    1.2837e-23
 73579.40000    1.2840e-23
 73579.50000    1.2843e-23
 73579.60000    1.2846e-23
 73579.70000    1.2849e-23
 73579.80000    1.2853e-23
 73579.90000    1.2856e-23
 73580.00000    1.2859e-23
 73580.10000    1.2862e-23
 73580.20000    1.2865e-23
 73580.30000    1.2869e-23
 73580.40000    1.2872e-23
 73580.50000    1.2875e-23
 73580.60000    1.2878e-23
 73580.70000    1.2882e-23
 73580.80000    1.2885e-23
 73580.90000    1.2888e-23
 73581.00000    1.2891e-23
 73581.10000    1.2894e-23
 73581.20000    1.2898e-23
 73581.30000    1.2901e-23
 73581.40000    1.2904e-23
 73581.50000    1.2907e-23
 73581.60000    1.2911e-23
 73581.70000    1.2914e-23
 73581.80000    1.2917e-23
 73581.90000    1.2920e-23
 73582.00000    1.2923e-23
 73582.10000    1.2927e-23
 73582.20000    1.2930e-23
 73582.30000    1.2933e-23
 73582.40000    1.2936e-23
 73582.50000    1.2940e-23
 73582.60000    1.2943e-23
 73582.70000    1.2946e-23
 73582.80000    1.2949e-23
 73582.90000    1.2953e-23
 73583.00000    1.2956e-23
 73583.10000    1.2959e-23
 73583.20000    1.2962e-23
 73583.30000    1.2966e-23
 73583.40000    1.2969e-23
 73583.50000    1.2972e-23
 73583.60000    1.2975e-23
 73583.70000    1.2979e-23
 73583.80000    1.2982e-23
 73583.90000    1.2985e-23
 73584.00000    1.2988e-23
 73584.10000    1.2992e-23
 73584.20000    1.2995e-23
 73584.30000    1.2998e-23
 73584.40000    1.3001e-23
 73584.50000    1.3005e-23
 73584.60000    1.3008e-23
 73584.70000    1.3011e-23
 73584.80000    1.3014e-23
 73584.90000    1.3018e-23
 73585.00000    1.3021e-23
 73585.10000    1.3024e-23
 73585.20000    1.3028e-23
 73585.30000    1.3031e-23
 73585.40000    1.3034e-23
 73585.50000    1.3037e-23
 73585.60000    1.3041e-23
 73585.70000    1.3044e-23
 73585.80000    1.3047e-23
 73585.90000    1.3050e-23
 73586.00000    1.3054e-23
 73586.10000    1.3057e-23
 73586.20000    1.3060e-23
 73586.30000    1.3064e-23
 73586.40000    1.3067e-23
 73586.50000    1.3070e-23
 73586.60000    1.3073e-23
 73586.70000    1.3077e-23
 73586.80000    1.3080e-23
 73586.90000    1.3083e-23
 73587.00000    1.3087e-23
 73587.10000    1.3090e-23
 73587.20000    1.3093e-23
 73587.30000    1.3096e-23
 73587.40000    1.3100e-23
 73587.50000    1.3103e-23
 73587.60000    1.3106e-23
 73587.70000    1.3110e-23
 73587.80000    1.3113e-23
 73587.90000    1.3116e-23
 73588.00000    1.3119e-23
 73588.10000    1.3123e-23
 73588.20000    1.3126e-23
 73588.30000    1.3129e-23
 73588.40000    1.3133e-23
 73588.50000    1.3136e-23
 73588.60000    1.3139e-23
 73588.70000    1.3143e-23
 73588.80000    1.3146e-23
 73588.90000    1.3149e-23
 73589.00000    1.3153e-23
 73589.10000    1.3156e-23
 73589.20000    1.3159e-23
 73589.30000    1.3162e-23
 73589.40000    1.3166e-23
 73589.50000    1.3169e-23
 73589.60000    1.3172e-23
 73589.70000    1.3176e-23
 73589.80000    1.3179e-23
 73589.90000    1.3182e-23
 73590.00000    1.3186e-23
 73590.10000    1.3189e-23
 73590.20000    1.3192e-23
 73590.30000    1.3196e-23
 73590.40000    1.3199e-23
 73590.50000    1.3202e-23
 73590.60000    1.3206e-23
 73590.70000    1.3209e-23
 73590.80000    1.3212e-23
 73590.90000    1.3216e-23
 73591.00000    1.3219e-23
 73591.10000    1.3222e-23
 73591.20000    1.3226e-23
 73591.30000    1.3229e-23
 73591.40000    1.3232e-23
 73591.50000    1.3236e-23
 73591.60000    1.3239e-23
 73591.70000    1.3242e-23
 73591.80000    1.3246e-23
 73591.90000    1.3249e-23
 73592.00000    1.3252e-23
 73592.10000    1.3256e-23
 73592.20000    1.3259e-23
 73592.30000    1.3262e-23
 73592.40000    1.3266e-23
 73592.50000    1.3269e-23
 73592.60000    1.3273e-23
 73592.70000    1.3276e-23
 73592.80000    1.3279e-23
 73592.90000    1.3283e-23
 73593.00000    1.3286e-23
 73593.10000    1.3289e-23
 73593.20000    1.3293e-23
 73593.30000    1.3296e-23
 73593.40000    1.3299e-23
 73593.50000    1.3303e-23
 73593.60000    1.3306e-23
 73593.70000    1.3309e-23
 73593.80000    1.3313e-23
 73593.90000    1.3316e-23
 73594.00000    1.3320e-23
 73594.10000    1.3323e-23
 73594.20000    1.3326e-23
 73594.30000    1.3330e-23
 73594.40000    1.3333e-23
 73594.50000    1.3336e-23
 73594.60000    1.3340e-23
 73594.70000    1.3343e-23
 73594.80000    1.3347e-23
 73594.90000    1.3350e-23
 73595.00000    1.3353e-23
 73595.10000    1.3357e-23
 73595.20000    1.3360e-23
 73595.30000    1.3363e-23
 73595.40000    1.3367e-23
 73595.50000    1.3370e-23
 73595.60000    1.3374e-23
 73595.70000    1.3377e-23
 73595.80000    1.3380e-23
 73595.90000    1.3384e-23
 73596.00000    1.3387e-23
 73596.10000    1.3391e-23
 73596.20000    1.3394e-23
 73596.30000    1.3397e-23
 73596.40000    1.3401e-23
 73596.50000    1.3404e-23
 73596.60000    1.3408e-23
 73596.70000    1.3411e-23
 73596.80000    1.3414e-23
 73596.90000    1.3418e-23
 73597.00000    1.3421e-23
 73597.10000    1.3425e-23
 73597.20000    1.3428e-23
 73597.30000    1.3431e-23
 73597.40000    1.3435e-23
 73597.50000    1.3438e-23
 73597.60000    1.3442e-23
 73597.70000    1.3445e-23
 73597.80000    1.3448e-23
 73597.90000    1.3452e-23
 73598.00000    1.3455e-23
 73598.10000    1.3459e-23
 73598.20000    1.3462e-23
 73598.30000    1.3466e-23
 73598.40000    1.3469e-23
 73598.50000    1.3472e-23
 73598.60000    1.3476e-23
 73598.70000    1.3479e-23
 73598.80000    1.3483e-23
 73598.90000    1.3486e-23
 73599.00000    1.3489e-23
 73599.10000    1.3493e-23
 73599.20000    1.3496e-23
 73599.30000    1.3500e-23
 73599.40000    1.3503e-23
 73599.50000    1.3507e-23
 73599.60000    1.3510e-23
 73599.70000    1.3514e-23
 73599.80000    1.3517e-23
 73599.90000    1.3520e-23
 73600.00000    1.3524e-23
 73600.10000    1.3527e-23
 73600.20000    1.3531e-23
 73600.30000    1.3534e-23
 73600.40000    1.3538e-23
 73600.50000    1.3541e-23
 73600.60000    1.3544e-23
 73600.70000    1.3548e-23
 73600.80000    1.3551e-23
 73600.90000    1.3555e-23
 73601.00000    1.3558e-23
 73601.10000    1.3562e-23
 73601.20000    1.3565e-23
 73601.30000    1.3569e-23
 73601.40000    1.3572e-23
 73601.50000    1.3576e-23
 73601.60000    1.3579e-23
 73601.70000    1.3582e-23
 73601.80000    1.3586e-23
 73601.90000    1.3589e-23
 73602.00000    1.3593e-23
 73602.10000    1.3596e-23
 73602.20000    1.3600e-23
 73602.30000    1.3603e-23
 73602.40000    1.3607e-23
 73602.50000    1.3610e-23
 73602.60000    1.3614e-23
 73602.70000    1.3617e-23
 73602.80000    1.3621e-23
 73602.90000    1.3624e-23
 73603.00000    1.3628e-23
 73603.10000    1.3631e-23
 73603.20000    1.3635e-23
 73603.30000    1.3638e-23
 73603.40000    1.3641e-23
 73603.50000    1.3645e-23
 73603.60000    1.3648e-23
 73603.70000    1.3652e-23
 73603.80000    1.3655e-23
 73603.90000    1.3659e-23
 73604.00000    1.3662e-23
 73604.10000    1.3666e-23
 73604.20000    1.3669e-23
 73604.30000    1.3673e-23
 73604.40000    1.3676e-23
 73604.50000    1.3680e-23
 73604.60000    1.3683e-23
 73604.70000    1.3687e-23
 73604.80000    1.3690e-23
 73604.90000    1.3694e-23
 73605.00000    1.3697e-23
 73605.10000    1.3701e-23
 73605.20000    1.3704e-23
 73605.30000    1.3708e-23
 73605.40000    1.3711e-23
 73605.50000    1.3715e-23
 73605.60000    1.3718e-23
 73605.70000    1.3722e-23
 73605.80000    1.3725e-23
 73605.90000    1.3729e-23
 73606.00000    1.3732e-23
 73606.10000    1.3736e-23
 73606.20000    1.3739e-23
 73606.30000    1.3743e-23
 73606.40000    1.3746e-23
 73606.50000    1.3750e-23
 73606.60000    1.3753e-23
 73606.70000    1.3757e-23
 73606.80000    1.3761e-23
 73606.90000    1.3764e-23
 73607.00000    1.3768e-23
 73607.10000    1.3771e-23
 73607.20000    1.3775e-23
 73607.30000    1.3778e-23
 73607.40000    1.3782e-23
 73607.50000    1.3785e-23
 73607.60000    1.3789e-23
 73607.70000    1.3792e-23
 73607.80000    1.3796e-23
 73607.90000    1.3799e-23
 73608.00000    1.3803e-23
 73608.10000    1.3806e-23
 73608.20000    1.3810e-23
 73608.30000    1.3814e-23
 73608.40000    1.3817e-23
 73608.50000    1.3821e-23
 73608.60000    1.3824e-23
 73608.70000    1.3828e-23
 73608.80000    1.3831e-23
 73608.90000    1.3835e-23
 73609.00000    1.3838e-23
 73609.10000    1.3842e-23
 73609.20000    1.3845e-23
 73609.30000    1.3849e-23
 73609.40000    1.3853e-23
 73609.50000    1.3856e-23
 73609.60000    1.3860e-23
 73609.70000    1.3863e-23
 73609.80000    1.3867e-23
 73609.90000    1.3870e-23
 73610.00000    1.3874e-23
 73610.10000    1.3877e-23
 73610.20000    1.3881e-23
 73610.30000    1.3885e-23
 73610.40000    1.3888e-23
 73610.50000    1.3892e-23
 73610.60000    1.3895e-23
 73610.70000    1.3899e-23
 73610.80000    1.3902e-23
 73610.90000    1.3906e-23
 73611.00000    1.3910e-23
 73611.10000    1.3913e-23
 73611.20000    1.3917e-23
 73611.30000    1.3920e-23
 73611.40000    1.3924e-23
 73611.50000    1.3927e-23
 73611.60000    1.3931e-23
 73611.70000    1.3935e-23
 73611.80000    1.3938e-23
 73611.90000    1.3942e-23
 73612.00000    1.3945e-23
 73612.10000    1.3949e-23
 73612.20000    1.3953e-23
 73612.30000    1.3956e-23
 73612.40000    1.3960e-23
 73612.50000    1.3963e-23
 73612.60000    1.3967e-23
 73612.70000    1.3971e-23
 73612.80000    1.3974e-23
 73612.90000    1.3978e-23
 73613.00000    1.3981e-23
 73613.10000    1.3985e-23
 73613.20000    1.3989e-23
 73613.30000    1.3992e-23
 73613.40000    1.3996e-23
 73613.50000    1.3999e-23
 73613.60000    1.4003e-23
 73613.70000    1.4007e-23
 73613.80000    1.4010e-23
 73613.90000    1.4014e-23
 73614.00000    1.4017e-23
 73614.10000    1.4021e-23
 73614.20000    1.4025e-23
 73614.30000    1.4028e-23
 73614.40000    1.4032e-23
 73614.50000    1.4035e-23
 73614.60000    1.4039e-23
 73614.70000    1.4043e-23
 73614.80000    1.4046e-23
 73614.90000    1.4050e-23
 73615.00000    1.4054e-23
 73615.10000    1.4057e-23
 73615.20000    1.4061e-23
 73615.30000    1.4064e-23
 73615.40000    1.4068e-23
 73615.50000    1.4072e-23
 73615.60000    1.4075e-23
 73615.70000    1.4079e-23
 73615.80000    1.4083e-23
 73615.90000    1.4086e-23
 73616.00000    1.4090e-23
 73616.10000    1.4094e-23
 73616.20000    1.4097e-23
 73616.30000    1.4101e-23
 73616.40000    1.4104e-23
 73616.50000    1.4108e-23
 73616.60000    1.4112e-23
 73616.70000    1.4115e-23
 73616.80000    1.4119e-23
 73616.90000    1.4123e-23
 73617.00000    1.4126e-23
 73617.10000    1.4130e-23
 73617.20000    1.4134e-23
 73617.30000    1.4137e-23
 73617.40000    1.4141e-23
 73617.50000    1.4145e-23
 73617.60000    1.4148e-23
 73617.70000    1.4152e-23
 73617.80000    1.4156e-23
 73617.90000    1.4159e-23
 73618.00000    1.4163e-23
 73618.10000    1.4167e-23
 73618.20000    1.4170e-23
 73618.30000    1.4174e-23
 73618.40000    1.4178e-23
 73618.50000    1.4181e-23
 73618.60000    1.4185e-23
 73618.70000    1.4189e-23
 73618.80000    1.4192e-23
 73618.90000    1.4196e-23
 73619.00000    1.4200e-23
 73619.10000    1.4203e-23
 73619.20000    1.4207e-23
 73619.30000    1.4211e-23
 73619.40000    1.4214e-23
 73619.50000    1.4218e-23
 73619.60000    1.4222e-23
 73619.70000    1.4225e-23
 73619.80000    1.4229e-23
 73619.90000    1.4233e-23
 73620.00000    1.4237e-23
 73620.10000    1.4240e-23
 73620.20000    1.4244e-23
 73620.30000    1.4248e-23
 73620.40000    1.4251e-23
 73620.50000    1.4255e-23
 73620.60000    1.4259e-23
 73620.70000    1.4262e-23
 73620.80000    1.4266e-23
 73620.90000    1.4270e-23
 73621.00000    1.4274e-23
 73621.10000    1.4277e-23
 73621.20000    1.4281e-23
 73621.30000    1.4285e-23
 73621.40000    1.4288e-23
 73621.50000    1.4292e-23
 73621.60000    1.4296e-23
 73621.70000    1.4299e-23
 73621.80000    1.4303e-23
 73621.90000    1.4307e-23
 73622.00000    1.4311e-23
 73622.10000    1.4314e-23
 73622.20000    1.4318e-23
 73622.30000    1.4322e-23
 73622.40000    1.4325e-23
 73622.50000    1.4329e-23
 73622.60000    1.4333e-23
 73622.70000    1.4337e-23
 73622.80000    1.4340e-23
 73622.90000    1.4344e-23
 73623.00000    1.4348e-23
 73623.10000    1.4352e-23
 73623.20000    1.4355e-23
 73623.30000    1.4359e-23
 73623.40000    1.4363e-23
 73623.50000    1.4367e-23
 73623.60000    1.4370e-23
 73623.70000    1.4374e-23
 73623.80000    1.4378e-23
 73623.90000    1.4381e-23
 73624.00000    1.4385e-23
 73624.10000    1.4389e-23
 73624.20000    1.4393e-23
 73624.30000    1.4396e-23
 73624.40000    1.4400e-23
 73624.50000    1.4404e-23
 73624.60000    1.4408e-23
 73624.70000    1.4411e-23
 73624.80000    1.4415e-23
 73624.90000    1.4419e-23
 73625.00000    1.4423e-23
 73625.10000    1.4427e-23
 73625.20000    1.4430e-23
 73625.30000    1.4434e-23
 73625.40000    1.4438e-23
 73625.50000    1.4442e-23
 73625.60000    1.4445e-23
 73625.70000    1.4449e-23
 73625.80000    1.4453e-23
 73625.90000    1.4457e-23
 73626.00000    1.4460e-23
 73626.10000    1.4464e-23
 73626.20000    1.4468e-23
 73626.30000    1.4472e-23
 73626.40000    1.4475e-23
 73626.50000    1.4479e-23
 73626.60000    1.4483e-23
 73626.70000    1.4487e-23
 73626.80000    1.4491e-23
 73626.90000    1.4494e-23
 73627.00000    1.4498e-23
 73627.10000    1.4502e-23
 73627.20000    1.4506e-23
 73627.30000    1.4510e-23
 73627.40000    1.4513e-23
 73627.50000    1.4517e-23
 73627.60000    1.4521e-23
 73627.70000    1.4525e-23
 73627.80000    1.4528e-23
 73627.90000    1.4532e-23
 73628.00000    1.4536e-23
 73628.10000    1.4540e-23
 73628.20000    1.4544e-23
 73628.30000    1.4547e-23
 73628.40000    1.4551e-23
 73628.50000    1.4555e-23
 73628.60000    1.4559e-23
 73628.70000    1.4563e-23
 73628.80000    1.4567e-23
 73628.90000    1.4570e-23
 73629.00000    1.4574e-23
 73629.10000    1.4578e-23
 73629.20000    1.4582e-23
 73629.30000    1.4586e-23
 73629.40000    1.4589e-23
 73629.50000    1.4593e-23
 73629.60000    1.4597e-23
 73629.70000    1.4601e-23
 73629.80000    1.4605e-23
 73629.90000    1.4609e-23
 73630.00000    1.4612e-23
 73630.10000    1.4616e-23
 73630.20000    1.4620e-23
 73630.30000    1.4624e-23
 73630.40000    1.4628e-23
 73630.50000    1.4631e-23
 73630.60000    1.4635e-23
 73630.70000    1.4639e-23
 73630.80000    1.4643e-23
 73630.90000    1.4647e-23
 73631.00000    1.4651e-23
 73631.10000    1.4655e-23
 73631.20000    1.4658e-23
 73631.30000    1.4662e-23
 73631.40000    1.4666e-23
 73631.50000    1.4670e-23
 73631.60000    1.4674e-23
 73631.70000    1.4678e-23
 73631.80000    1.4681e-23
 73631.90000    1.4685e-23
 73632.00000    1.4689e-23
 73632.10000    1.4693e-23
 73632.20000    1.4697e-23
 73632.30000    1.4701e-23
 73632.40000    1.4705e-23
 73632.50000    1.4708e-23
 73632.60000    1.4712e-23
 73632.70000    1.4716e-23
 73632.80000    1.4720e-23
 73632.90000    1.4724e-23
 73633.00000    1.4728e-23
 73633.10000    1.4732e-23
 73633.20000    1.4735e-23
 73633.30000    1.4739e-23
 73633.40000    1.4743e-23
 73633.50000    1.4747e-23
 73633.60000    1.4751e-23
 73633.70000    1.4755e-23
 73633.80000    1.4759e-23
 73633.90000    1.4763e-23
 73634.00000    1.4767e-23
 73634.10000    1.4770e-23
 73634.20000    1.4774e-23
 73634.30000    1.4778e-23
 73634.40000    1.4782e-23
 73634.50000    1.4786e-23
 73634.60000    1.4790e-23
 73634.70000    1.4794e-23
 73634.80000    1.4798e-23
 73634.90000    1.4802e-23
 73635.00000    1.4805e-23
 73635.10000    1.4809e-23
 73635.20000    1.4813e-23
 73635.30000    1.4817e-23
 73635.40000    1.4821e-23
 73635.50000    1.4825e-23
 73635.60000    1.4829e-23
 73635.70000    1.4833e-23
 73635.80000    1.4837e-23
 73635.90000    1.4841e-23
 73636.00000    1.4844e-23
 73636.10000    1.4848e-23
 73636.20000    1.4852e-23
 73636.30000    1.4856e-23
 73636.40000    1.4860e-23
 73636.50000    1.4864e-23
 73636.60000    1.4868e-23
 73636.70000    1.4872e-23
 73636.80000    1.4876e-23
 73636.90000    1.4880e-23
 73637.00000    1.4884e-23
 73637.10000    1.4888e-23
 73637.20000    1.4891e-23
 73637.30000    1.4895e-23
 73637.40000    1.4899e-23
 73637.50000    1.4903e-23
 73637.60000    1.4907e-23
 73637.70000    1.4911e-23
 73637.80000    1.4915e-23
 73637.90000    1.4919e-23
 73638.00000    1.4923e-23
 73638.10000    1.4927e-23
 73638.20000    1.4931e-23
 73638.30000    1.4935e-23
 73638.40000    1.4939e-23
 73638.50000    1.4943e-23
 73638.60000    1.4947e-23
 73638.70000    1.4951e-23
 73638.80000    1.4955e-23
 73638.90000    1.4958e-23
 73639.00000    1.4962e-23
 73639.10000    1.4966e-23
 73639.20000    1.4970e-23
 73639.30000    1.4974e-23
 73639.40000    1.4978e-23
 73639.50000    1.4982e-23
 73639.60000    1.4986e-23
 73639.70000    1.4990e-23
 73639.80000    1.4994e-23
 73639.90000    1.4998e-23
 73640.00000    1.5002e-23
 73640.10000    1.5006e-23
 73640.20000    1.5010e-23
 73640.30000    1.5014e-23
 73640.40000    1.5018e-23
 73640.50000    1.5022e-23
 73640.60000    1.5026e-23
 73640.70000    1.5030e-23
 73640.80000    1.5034e-23
 73640.90000    1.5038e-23
 73641.00000    1.5042e-23
 73641.10000    1.5046e-23
 73641.20000    1.5050e-23
 73641.30000    1.5054e-23
 73641.40000    1.5058e-23
 73641.50000    1.5062e-23
 73641.60000    1.5066e-23
 73641.70000    1.5070e-23
 73641.80000    1.5074e-23
 73641.90000    1.5078e-23
 73642.00000    1.5082e-23
 73642.10000    1.5086e-23
 73642.20000    1.5090e-23
 73642.30000    1.5094e-23
 73642.40000    1.5098e-23
 73642.50000    1.5102e-23
 73642.60000    1.5106e-23
 73642.70000    1.5110e-23
 73642.80000    1.5114e-23
 73642.90000    1.5118e-23
 73643.00000    1.5122e-23
 73643.10000    1.5126e-23
 73643.20000    1.5130e-23
 73643.30000    1.5134e-23
 73643.40000    1.5138e-23
 73643.50000    1.5142e-23
 73643.60000    1.5146e-23
 73643.70000    1.5150e-23
 73643.80000    1.5154e-23
 73643.90000    1.5158e-23
 73644.00000    1.5162e-23
 73644.10000    1.5166e-23
 73644.20000    1.5170e-23
 73644.30000    1.5174e-23
 73644.40000    1.5178e-23
 73644.50000    1.5182e-23
 73644.60000    1.5186e-23
 73644.70000    1.5190e-23
 73644.80000    1.5194e-23
 73644.90000    1.5198e-23
 73645.00000    1.5202e-23
 73645.10000    1.5206e-23
 73645.20000    1.5210e-23
 73645.30000    1.5214e-23
 73645.40000    1.5218e-23
 73645.50000    1.5223e-23
 73645.60000    1.5227e-23
 73645.70000    1.5231e-23
 73645.80000    1.5235e-23
 73645.90000    1.5239e-23
 73646.00000    1.5243e-23
 73646.10000    1.5247e-23
 73646.20000    1.5251e-23
 73646.30000    1.5255e-23
 73646.40000    1.5259e-23
 73646.50000    1.5263e-23
 73646.60000    1.5267e-23
 73646.70000    1.5271e-23
 73646.80000    1.5275e-23
 73646.90000    1.5279e-23
 73647.00000    1.5283e-23
 73647.10000    1.5287e-23
 73647.20000    1.5292e-23
 73647.30000    1.5296e-23
 73647.40000    1.5300e-23
 73647.50000    1.5304e-23
 73647.60000    1.5308e-23
 73647.70000    1.5312e-23
 73647.80000    1.5316e-23
 73647.90000    1.5320e-23
 73648.00000    1.5324e-23
 73648.10000    1.5328e-23
 73648.20000    1.5332e-23
 73648.30000    1.5336e-23
 73648.40000    1.5341e-23
 73648.50000    1.5345e-23
 73648.60000    1.5349e-23
 73648.70000    1.5353e-23
 73648.80000    1.5357e-23
 73648.90000    1.5361e-23
 73649.00000    1.5365e-23
 73649.10000    1.5369e-23
 73649.20000    1.5373e-23
 73649.30000    1.5377e-23
 73649.40000    1.5382e-23
 73649.50000    1.5386e-23
 73649.60000    1.5390e-23
 73649.70000    1.5394e-23
 73649.80000    1.5398e-23
 73649.90000    1.5402e-23
 73650.00000    1.5406e-23
 73650.10000    1.5410e-23
 73650.20000    1.5414e-23
 73650.30000    1.5419e-23
 73650.40000    1.5423e-23
 73650.50000    1.5427e-23
 73650.60000    1.5431e-23
 73650.70000    1.5435e-23
 73650.80000    1.5439e-23
 73650.90000    1.5443e-23
 73651.00000    1.5448e-23
 73651.10000    1.5452e-23
 73651.20000    1.5456e-23
 73651.30000    1.5460e-23
 73651.40000    1.5464e-23
 73651.50000    1.5468e-23
 73651.60000    1.5472e-23
 73651.70000    1.5476e-23
 73651.80000    1.5481e-23
 73651.90000    1.5485e-23
 73652.00000    1.5489e-23
 73652.10000    1.5493e-23
 73652.20000    1.5497e-23
 73652.30000    1.5501e-23
 73652.40000    1.5506e-23
 73652.50000    1.5510e-23
 73652.60000    1.5514e-23
 73652.70000    1.5518e-23
 73652.80000    1.5522e-23
 73652.90000    1.5526e-23
 73653.00000    1.5530e-23
 73653.10000    1.5535e-23
 73653.20000    1.5539e-23
 73653.30000    1.5543e-23
 73653.40000    1.5547e-23
 73653.50000    1.5551e-23
 73653.60000    1.5555e-23
 73653.70000    1.5560e-23
 73653.80000    1.5564e-23
 73653.90000    1.5568e-23
 73654.00000    1.5572e-23
 73654.10000    1.5576e-23
 73654.20000    1.5581e-23
 73654.30000    1.5585e-23
 73654.40000    1.5589e-23
 73654.50000    1.5593e-23
 73654.60000    1.5597e-23
 73654.70000    1.5601e-23
 73654.80000    1.5606e-23
 73654.90000    1.5610e-23
 73655.00000    1.5614e-23
 73655.10000    1.5618e-23
 73655.20000    1.5622e-23
 73655.30000    1.5627e-23
 73655.40000    1.5631e-23
 73655.50000    1.5635e-23
 73655.60000    1.5639e-23
 73655.70000    1.5643e-23
 73655.80000    1.5648e-23
 73655.90000    1.5652e-23
 73656.00000    1.5656e-23
 73656.10000    1.5660e-23
 73656.20000    1.5665e-23
 73656.30000    1.5669e-23
 73656.40000    1.5673e-23
 73656.50000    1.5677e-23
 73656.60000    1.5681e-23
 73656.70000    1.5686e-23
 73656.80000    1.5690e-23
 73656.90000    1.5694e-23
 73657.00000    1.5698e-23
 73657.10000    1.5703e-23
 73657.20000    1.5707e-23
 73657.30000    1.5711e-23
 73657.40000    1.5715e-23
 73657.50000    1.5719e-23
 73657.60000    1.5724e-23
 73657.70000    1.5728e-23
 73657.80000    1.5732e-23
 73657.90000    1.5736e-23
 73658.00000    1.5741e-23
 73658.10000    1.5745e-23
 73658.20000    1.5749e-23
 73658.30000    1.5753e-23
 73658.40000    1.5758e-23
 73658.50000    1.5762e-23
 73658.60000    1.5766e-23
 73658.70000    1.5770e-23
 73658.80000    1.5775e-23
 73658.90000    1.5779e-23
 73659.00000    1.5783e-23
 73659.10000    1.5787e-23
 73659.20000    1.5792e-23
 73659.30000    1.5796e-23
 73659.40000    1.5800e-23
 73659.50000    1.5804e-23
 73659.60000    1.5809e-23
 73659.70000    1.5813e-23
 73659.80000    1.5817e-23
 73659.90000    1.5822e-23
 73660.00000    1.5826e-23
 73660.10000    1.5830e-23
 73660.20000    1.5834e-23
 73660.30000    1.5839e-23
 73660.40000    1.5843e-23
 73660.50000    1.5847e-23
 73660.60000    1.5851e-23
 73660.70000    1.5856e-23
 73660.80000    1.5860e-23
 73660.90000    1.5864e-23
 73661.00000    1.5869e-23
 73661.10000    1.5873e-23
 73661.20000    1.5877e-23
 73661.30000    1.5882e-23
 73661.40000    1.5886e-23
 73661.50000    1.5890e-23
 73661.60000    1.5894e-23
 73661.70000    1.5899e-23
 73661.80000    1.5903e-23
 73661.90000    1.5907e-23
 73662.00000    1.5912e-23
 73662.10000    1.5916e-23
 73662.20000    1.5920e-23
 73662.30000    1.5925e-23
 73662.40000    1.5929e-23
 73662.50000    1.5933e-23
 73662.60000    1.5937e-23
 73662.70000    1.5942e-23
 73662.80000    1.5946e-23
 73662.90000    1.5950e-23
 73663.00000    1.5955e-23
 73663.10000    1.5959e-23
 73663.20000    1.5963e-23
 73663.30000    1.5968e-23
 73663.40000    1.5972e-23
 73663.50000    1.5976e-23
 73663.60000    1.5981e-23
 73663.70000    1.5985e-23
 73663.80000    1.5989e-23
 73663.90000    1.5994e-23
 73664.00000    1.5998e-23
 73664.10000    1.6002e-23
 73664.20000    1.6007e-23
 73664.30000    1.6011e-23
 73664.40000    1.6015e-23
 73664.50000    1.6020e-23
 73664.60000    1.6024e-23
 73664.70000    1.6028e-23
 73664.80000    1.6033e-23
 73664.90000    1.6037e-23
 73665.00000    1.6042e-23
 73665.10000    1.6046e-23
 73665.20000    1.6050e-23
 73665.30000    1.6055e-23
 73665.40000    1.6059e-23
 73665.50000    1.6063e-23
 73665.60000    1.6068e-23
 73665.70000    1.6072e-23
 73665.80000    1.6076e-23
 73665.90000    1.6081e-23
 73666.00000    1.6085e-23
 73666.10000    1.6090e-23
 73666.20000    1.6094e-23
 73666.30000    1.6098e-23
 73666.40000    1.6103e-23
 73666.50000    1.6107e-23
 73666.60000    1.6111e-23
 73666.70000    1.6116e-23
 73666.80000    1.6120e-23
 73666.90000    1.6125e-23
 73667.00000    1.6129e-23
 73667.10000    1.6133e-23
 73667.20000    1.6138e-23
 73667.30000    1.6142e-23
 73667.40000    1.6147e-23
 73667.50000    1.6151e-23
 73667.60000    1.6155e-23
 73667.70000    1.6160e-23
 73667.80000    1.6164e-23
 73667.90000    1.6169e-23
 73668.00000    1.6173e-23
 73668.10000    1.6177e-23
 73668.20000    1.6182e-23
 73668.30000    1.6186e-23
 73668.40000    1.6191e-23
 73668.50000    1.6195e-23
 73668.60000    1.6199e-23
 73668.70000    1.6204e-23
 73668.80000    1.6208e-23
 73668.90000    1.6213e-23
 73669.00000    1.6217e-23
 73669.10000    1.6222e-23
 73669.20000    1.6226e-23
 73669.30000    1.6230e-23
 73669.40000    1.6235e-23
 73669.50000    1.6239e-23
 73669.60000    1.6244e-23
 73669.70000    1.6248e-23
 73669.80000    1.6253e-23
 73669.90000    1.6257e-23
 73670.00000    1.6261e-23
 73670.10000    1.6266e-23
 73670.20000    1.6270e-23
 73670.30000    1.6275e-23
 73670.40000    1.6279e-23
 73670.50000    1.6284e-23
 73670.60000    1.6288e-23
 73670.70000    1.6293e-23
 73670.80000    1.6297e-23
 73670.90000    1.6301e-23
 73671.00000    1.6306e-23
 73671.10000    1.6310e-23
 73671.20000    1.6315e-23
 73671.30000    1.6319e-23
 73671.40000    1.6324e-23
 73671.50000    1.6328e-23
 73671.60000    1.6333e-23
 73671.70000    1.6337e-23
 73671.80000    1.6342e-23
 73671.90000    1.6346e-23
 73672.00000    1.6351e-23
 73672.10000    1.6355e-23
 73672.20000    1.6360e-23
 73672.30000    1.6364e-23
 73672.40000    1.6368e-23
 73672.50000    1.6373e-23
 73672.60000    1.6377e-23
 73672.70000    1.6382e-23
 73672.80000    1.6386e-23
 73672.90000    1.6391e-23
 73673.00000    1.6395e-23
 73673.10000    1.6400e-23
 73673.20000    1.6404e-23
 73673.30000    1.6409e-23
 73673.40000    1.6413e-23
 73673.50000    1.6418e-23
 73673.60000    1.6422e-23
 73673.70000    1.6427e-23
 73673.80000    1.6431e-23
 73673.90000    1.6436e-23
 73674.00000    1.6440e-23
 73674.10000    1.6445e-23
 73674.20000    1.6449e-23
 73674.30000    1.6454e-23
 73674.40000    1.6458e-23
 73674.50000    1.6463e-23
 73674.60000    1.6467e-23
 73674.70000    1.6472e-23
 73674.80000    1.6476e-23
 73674.90000    1.6481e-23
 73675.00000    1.6486e-23
 73675.10000    1.6490e-23
 73675.20000    1.6495e-23
 73675.30000    1.6499e-23
 73675.40000    1.6504e-23
 73675.50000    1.6508e-23
 73675.60000    1.6513e-23
 73675.70000    1.6517e-23
 73675.80000    1.6522e-23
 73675.90000    1.6526e-23
 73676.00000    1.6531e-23
 73676.10000    1.6535e-23
 73676.20000    1.6540e-23
 73676.30000    1.6545e-23
 73676.40000    1.6549e-23
 73676.50000    1.6554e-23
 73676.60000    1.6558e-23
 73676.70000    1.6563e-23
 73676.80000    1.6567e-23
 73676.90000    1.6572e-23
 73677.00000    1.6576e-23
 73677.10000    1.6581e-23
 73677.20000    1.6586e-23
 73677.30000    1.6590e-23
 73677.40000    1.6595e-23
 73677.50000    1.6599e-23
 73677.60000    1.6604e-23
 73677.70000    1.6608e-23
 73677.80000    1.6613e-23
 73677.90000    1.6618e-23
 73678.00000    1.6622e-23
 73678.10000    1.6627e-23
 73678.20000    1.6631e-23
 73678.30000    1.6636e-23
 73678.40000    1.6640e-23
 73678.50000    1.6645e-23
 73678.60000    1.6650e-23
 73678.70000    1.6654e-23
 73678.80000    1.6659e-23
 73678.90000    1.6663e-23
 73679.00000    1.6668e-23
 73679.10000    1.6673e-23
 73679.20000    1.6677e-23
 73679.30000    1.6682e-23
 73679.40000    1.6686e-23
 73679.50000    1.6691e-23
 73679.60000    1.6696e-23
 73679.70000    1.6700e-23
 73679.80000    1.6705e-23
 73679.90000    1.6709e-23
 73680.00000    1.6714e-23
 73680.10000    1.6719e-23
 73680.20000    1.6723e-23
 73680.30000    1.6728e-23
 73680.40000    1.6732e-23
 73680.50000    1.6737e-23
 73680.60000    1.6742e-23
 73680.70000    1.6746e-23
 73680.80000    1.6751e-23
 73680.90000    1.6756e-23
 73681.00000    1.6760e-23
 73681.10000    1.6765e-23
 73681.20000    1.6769e-23
 73681.30000    1.6774e-23
 73681.40000    1.6779e-23
 73681.50000    1.6783e-23
 73681.60000    1.6788e-23
 73681.70000    1.6793e-23
 73681.80000    1.6797e-23
 73681.90000    1.6802e-23
 73682.00000    1.6807e-23
 73682.10000    1.6811e-23
 73682.20000    1.6816e-23
 73682.30000    1.6821e-23
 73682.40000    1.6825e-23
 73682.50000    1.6830e-23
 73682.60000    1.6835e-23
 73682.70000    1.6839e-23
 73682.80000    1.6844e-23
 73682.90000    1.6849e-23
 73683.00000    1.6853e-23
 73683.10000    1.6858e-23
 73683.20000    1.6863e-23
 73683.30000    1.6867e-23
 73683.40000    1.6872e-23
 73683.50000    1.6877e-23
 73683.60000    1.6881e-23
 73683.70000    1.6886e-23
 73683.80000    1.6891e-23
 73683.90000    1.6895e-23
 73684.00000    1.6900e-23
 73684.10000    1.6905e-23
 73684.20000    1.6909e-23
 73684.30000    1.6914e-23
 73684.40000    1.6919e-23
 73684.50000    1.6923e-23
 73684.60000    1.6928e-23
 73684.70000    1.6933e-23
 73684.80000    1.6937e-23
 73684.90000    1.6942e-23
 73685.00000    1.6947e-23
 73685.10000    1.6952e-23
 73685.20000    1.6956e-23
 73685.30000    1.6961e-23
 73685.40000    1.6966e-23
 73685.50000    1.6970e-23
 73685.60000    1.6975e-23
 73685.70000    1.6980e-23
 73685.80000    1.6985e-23
 73685.90000    1.6989e-23
 73686.00000    1.6994e-23
 73686.10000    1.6999e-23
 73686.20000    1.7003e-23
 73686.30000    1.7008e-23
 73686.40000    1.7013e-23
 73686.50000    1.7018e-23
 73686.60000    1.7022e-23
 73686.70000    1.7027e-23
 73686.80000    1.7032e-23
 73686.90000    1.7037e-23
 73687.00000    1.7041e-23
 73687.10000    1.7046e-23
 73687.20000    1.7051e-23
 73687.30000    1.7056e-23
 73687.40000    1.7060e-23
 73687.50000    1.7065e-23
 73687.60000    1.7070e-23
 73687.70000    1.7075e-23
 73687.80000    1.7079e-23
 73687.90000    1.7084e-23
 73688.00000    1.7089e-23
 73688.10000    1.7094e-23
 73688.20000    1.7098e-23
 73688.30000    1.7103e-23
 73688.40000    1.7108e-23
 73688.50000    1.7113e-23
 73688.60000    1.7117e-23
 73688.70000    1.7122e-23
 73688.80000    1.7127e-23
 73688.90000    1.7132e-23
 73689.00000    1.7136e-23
 73689.10000    1.7141e-23
 73689.20000    1.7146e-23
 73689.30000    1.7151e-23
 73689.40000    1.7156e-23
 73689.50000    1.7160e-23
 73689.60000    1.7165e-23
 73689.70000    1.7170e-23
 73689.80000    1.7175e-23
 73689.90000    1.7180e-23
 73690.00000    1.7184e-23
 73690.10000    1.7189e-23
 73690.20000    1.7194e-23
 73690.30000    1.7199e-23
 73690.40000    1.7203e-23
 73690.50000    1.7208e-23
 73690.60000    1.7213e-23
 73690.70000    1.7218e-23
 73690.80000    1.7223e-23
 73690.90000    1.7228e-23
 73691.00000    1.7232e-23
 73691.10000    1.7237e-23
 73691.20000    1.7242e-23
 73691.30000    1.7247e-23
 73691.40000    1.7252e-23
 73691.50000    1.7256e-23
 73691.60000    1.7261e-23
 73691.70000    1.7266e-23
 73691.80000    1.7271e-23
 73691.90000    1.7276e-23
 73692.00000    1.7281e-23
 73692.10000    1.7285e-23
 73692.20000    1.7290e-23
 73692.30000    1.7295e-23
 73692.40000    1.7300e-23
 73692.50000    1.7305e-23
 73692.60000    1.7310e-23
 73692.70000    1.7314e-23
 73692.80000    1.7319e-23
 73692.90000    1.7324e-23
 73693.00000    1.7329e-23
 73693.10000    1.7334e-23
 73693.20000    1.7339e-23
 73693.30000    1.7344e-23
 73693.40000    1.7348e-23
 73693.50000    1.7353e-23
 73693.60000    1.7358e-23
 73693.70000    1.7363e-23
 73693.80000    1.7368e-23
 73693.90000    1.7373e-23
 73694.00000    1.7378e-23
 73694.10000    1.7382e-23
 73694.20000    1.7387e-23
 73694.30000    1.7392e-23
 73694.40000    1.7397e-23
 73694.50000    1.7402e-23
 73694.60000    1.7407e-23
 73694.70000    1.7412e-23
 73694.80000    1.7417e-23
 73694.90000    1.7422e-23
 73695.00000    1.7426e-23
 73695.10000    1.7431e-23
 73695.20000    1.7436e-23
 73695.30000    1.7441e-23
 73695.40000    1.7446e-23
 73695.50000    1.7451e-23
 73695.60000    1.7456e-23
 73695.70000    1.7461e-23
 73695.80000    1.7466e-23
 73695.90000    1.7471e-23
 73696.00000    1.7475e-23
 73696.10000    1.7480e-23
 73696.20000    1.7485e-23
 73696.30000    1.7490e-23
 73696.40000    1.7495e-23
 73696.50000    1.7500e-23
 73696.60000    1.7505e-23
 73696.70000    1.7510e-23
 73696.80000    1.7515e-23
 73696.90000    1.7520e-23
 73697.00000    1.7525e-23
 73697.10000    1.7530e-23
 73697.20000    1.7534e-23
 73697.30000    1.7539e-23
 73697.40000    1.7544e-23
 73697.50000    1.7549e-23
 73697.60000    1.7554e-23
 73697.70000    1.7559e-23
 73697.80000    1.7564e-23
 73697.90000    1.7569e-23
 73698.00000    1.7574e-23
 73698.10000    1.7579e-23
 73698.20000    1.7584e-23
 73698.30000    1.7589e-23
 73698.40000    1.7594e-23
 73698.50000    1.7599e-23
 73698.60000    1.7604e-23
 73698.70000    1.7609e-23
 73698.80000    1.7614e-23
 73698.90000    1.7619e-23
 73699.00000    1.7624e-23
 73699.10000    1.7629e-23
 73699.20000    1.7633e-23
 73699.30000    1.7638e-23
 73699.40000    1.7643e-23
 73699.50000    1.7648e-23
 73699.60000    1.7653e-23
 73699.70000    1.7658e-23
 73699.80000    1.7663e-23
 73699.90000    1.7668e-23
 73700.00000    1.7673e-23
 73700.10000    1.7678e-23
 73700.20000    1.7683e-23
 73700.30000    1.7688e-23
 73700.40000    1.7693e-23
 73700.50000    1.7698e-23
 73700.60000    1.7703e-23
 73700.70000    1.7708e-23
 73700.80000    1.7713e-23
 73700.90000    1.7718e-23
 73701.00000    1.7723e-23
 73701.10000    1.7728e-23
 73701.20000    1.7733e-23
 73701.30000    1.7738e-23
 73701.40000    1.7743e-23
 73701.50000    1.7748e-23
 73701.60000    1.7753e-23
 73701.70000    1.7758e-23
 73701.80000    1.7763e-23
 73701.90000    1.7768e-23
 73702.00000    1.7773e-23
 73702.10000    1.7778e-23
 73702.20000    1.7784e-23
 73702.30000    1.7789e-23
 73702.40000    1.7794e-23
 73702.50000    1.7799e-23
 73702.60000    1.7804e-23
 73702.70000    1.7809e-23
 73702.80000    1.7814e-23
 73702.90000    1.7819e-23
 73703.00000    1.7824e-23
 73703.10000    1.7829e-23
 73703.20000    1.7834e-23
 73703.30000    1.7839e-23
 73703.40000    1.7844e-23
 73703.50000    1.7849e-23
 73703.60000    1.7854e-23
 73703.70000    1.7859e-23
 73703.80000    1.7864e-23
 73703.90000    1.7869e-23
 73704.00000    1.7874e-23
 73704.10000    1.7879e-23
 73704.20000    1.7885e-23
 73704.30000    1.7890e-23
 73704.40000    1.7895e-23
 73704.50000    1.7900e-23
 73704.60000    1.7905e-23
 73704.70000    1.7910e-23
 73704.80000    1.7915e-23
 73704.90000    1.7920e-23
 73705.00000    1.7925e-23
 73705.10000    1.7930e-23
 73705.20000    1.7935e-23
 73705.30000    1.7940e-23
 73705.40000    1.7945e-23
 73705.50000    1.7951e-23
 73705.60000    1.7956e-23
 73705.70000    1.7961e-23
 73705.80000    1.7966e-23
 73705.90000    1.7971e-23
 73706.00000    1.7976e-23
 73706.10000    1.7981e-23
 73706.20000    1.7986e-23
 73706.30000    1.7991e-23
 73706.40000    1.7997e-23
 73706.50000    1.8002e-23
 73706.60000    1.8007e-23
 73706.70000    1.8012e-23
 73706.80000    1.8017e-23
 73706.90000    1.8022e-23
 73707.00000    1.8027e-23
 73707.10000    1.8032e-23
 73707.20000    1.8038e-23
 73707.30000    1.8043e-23
 73707.40000    1.8048e-23
 73707.50000    1.8053e-23
 73707.60000    1.8058e-23
 73707.70000    1.8063e-23
 73707.80000    1.8068e-23
 73707.90000    1.8073e-23
 73708.00000    1.8079e-23
 73708.10000    1.8084e-23
 73708.20000    1.8089e-23
 73708.30000    1.8094e-23
 73708.40000    1.8099e-23
 73708.50000    1.8104e-23
 73708.60000    1.8110e-23
 73708.70000    1.8115e-23
 73708.80000    1.8120e-23
 73708.90000    1.8125e-23
 73709.00000    1.8130e-23
 73709.10000    1.8135e-23
 73709.20000    1.8141e-23
 73709.30000    1.8146e-23
 73709.40000    1.8151e-23
 73709.50000    1.8156e-23
 73709.60000    1.8161e-23
 73709.70000    1.8166e-23
 73709.80000    1.8172e-23
 73709.90000    1.8177e-23
 73710.00000    1.8182e-23
 73710.10000    1.8187e-23
 73710.20000    1.8192e-23
 73710.30000    1.8198e-23
 73710.40000    1.8203e-23
 73710.50000    1.8208e-23
 73710.60000    1.8213e-23
 73710.70000    1.8218e-23
 73710.80000    1.8224e-23
 73710.90000    1.8229e-23
 73711.00000    1.8234e-23
 73711.10000    1.8239e-23
 73711.20000    1.8244e-23
 73711.30000    1.8250e-23
 73711.40000    1.8255e-23
 73711.50000    1.8260e-23
 73711.60000    1.8265e-23
 73711.70000    1.8270e-23
 73711.80000    1.8276e-23
 73711.90000    1.8281e-23
 73712.00000    1.8286e-23
 73712.10000    1.8291e-23
 73712.20000    1.8297e-23
 73712.30000    1.8302e-23
 73712.40000    1.8307e-23
 73712.50000    1.8312e-23
 73712.60000    1.8318e-23
 73712.70000    1.8323e-23
 73712.80000    1.8328e-23
 73712.90000    1.8333e-23
 73713.00000    1.8339e-23
 73713.10000    1.8344e-23
 73713.20000    1.8349e-23
 73713.30000    1.8354e-23
 73713.40000    1.8360e-23
 73713.50000    1.8365e-23
 73713.60000    1.8370e-23
 73713.70000    1.8375e-23
 73713.80000    1.8381e-23
 73713.90000    1.8386e-23
 73714.00000    1.8391e-23
 73714.10000    1.8396e-23
 73714.20000    1.8402e-23
 73714.30000    1.8407e-23
 73714.40000    1.8412e-23
 73714.50000    1.8418e-23
 73714.60000    1.8423e-23
 73714.70000    1.8428e-23
 73714.80000    1.8433e-23
 73714.90000    1.8439e-23
 73715.00000    1.8444e-23
 73715.10000    1.8449e-23
 73715.20000    1.8455e-23
 73715.30000    1.8460e-23
 73715.40000    1.8465e-23
 73715.50000    1.8471e-23
 73715.60000    1.8476e-23
 73715.70000    1.8481e-23
 73715.80000    1.8486e-23
 73715.90000    1.8492e-23
 73716.00000    1.8497e-23
 73716.10000    1.8502e-23
 73716.20000    1.8508e-23
 73716.30000    1.8513e-23
 73716.40000    1.8518e-23
 73716.50000    1.8524e-23
 73716.60000    1.8529e-23
 73716.70000    1.8534e-23
 73716.80000    1.8540e-23
 73716.90000    1.8545e-23
 73717.00000    1.8550e-23
 73717.10000    1.8556e-23
 73717.20000    1.8561e-23
 73717.30000    1.8566e-23
 73717.40000    1.8572e-23
 73717.50000    1.8577e-23
 73717.60000    1.8582e-23
 73717.70000    1.8588e-23
 73717.80000    1.8593e-23
 73717.90000    1.8598e-23
 73718.00000    1.8604e-23
 73718.10000    1.8609e-23
 73718.20000    1.8614e-23
 73718.30000    1.8620e-23
 73718.40000    1.8625e-23
 73718.50000    1.8631e-23
 73718.60000    1.8636e-23
 73718.70000    1.8641e-23
 73718.80000    1.8647e-23
 73718.90000    1.8652e-23
 73719.00000    1.8657e-23
 73719.10000    1.8663e-23
 73719.20000    1.8668e-23
 73719.30000    1.8674e-23
 73719.40000    1.8679e-23
 73719.50000    1.8684e-23
 73719.60000    1.8690e-23
 73719.70000    1.8695e-23
 73719.80000    1.8701e-23
 73719.90000    1.8706e-23
 73720.00000    1.8711e-23
 73720.10000    1.8717e-23
 73720.20000    1.8722e-23
 73720.30000    1.8728e-23
 73720.40000    1.8733e-23
 73720.50000    1.8738e-23
 73720.60000    1.8744e-23
 73720.70000    1.8749e-23
 73720.80000    1.8755e-23
 73720.90000    1.8760e-23
 73721.00000    1.8765e-23
 73721.10000    1.8771e-23
 73721.20000    1.8776e-23
 73721.30000    1.8782e-23
 73721.40000    1.8787e-23
 73721.50000    1.8793e-23
 73721.60000    1.8798e-23
 73721.70000    1.8803e-23
 73721.80000    1.8809e-23
 73721.90000    1.8814e-23
 73722.00000    1.8820e-23
 73722.10000    1.8825e-23
 73722.20000    1.8831e-23
 73722.30000    1.8836e-23
 73722.40000    1.8842e-23
 73722.50000    1.8847e-23
 73722.60000    1.8852e-23
 73722.70000    1.8858e-23
 73722.80000    1.8863e-23
 73722.90000    1.8869e-23
 73723.00000    1.8874e-23
 73723.10000    1.8880e-23
 73723.20000    1.8885e-23
 73723.30000    1.8891e-23
 73723.40000    1.8896e-23
 73723.50000    1.8902e-23
 73723.60000    1.8907e-23
 73723.70000    1.8913e-23
 73723.80000    1.8918e-23
 73723.90000    1.8924e-23
 73724.00000    1.8929e-23
 73724.10000    1.8935e-23
 73724.20000    1.8940e-23
 73724.30000    1.8946e-23
 73724.40000    1.8951e-23
 73724.50000    1.8957e-23
 73724.60000    1.8962e-23
 73724.70000    1.8968e-23
 73724.80000    1.8973e-23
 73724.90000    1.8979e-23
 73725.00000    1.8984e-23
 73725.10000    1.8990e-23
 73725.20000    1.8995e-23
 73725.30000    1.9001e-23
 73725.40000    1.9006e-23
 73725.50000    1.9012e-23
 73725.60000    1.9017e-23
 73725.70000    1.9023e-23
 73725.80000    1.9028e-23
 73725.90000    1.9034e-23
 73726.00000    1.9039e-23
 73726.10000    1.9045e-23
 73726.20000    1.9050e-23
 73726.30000    1.9056e-23
 73726.40000    1.9061e-23
 73726.50000    1.9067e-23
 73726.60000    1.9073e-23
 73726.70000    1.9078e-23
 73726.80000    1.9084e-23
 73726.90000    1.9089e-23
 73727.00000    1.9095e-23
 73727.10000    1.9100e-23
 73727.20000    1.9106e-23
 73727.30000    1.9111e-23
 73727.40000    1.9117e-23
 73727.50000    1.9123e-23
 73727.60000    1.9128e-23
 73727.70000    1.9134e-23
 73727.80000    1.9139e-23
 73727.90000    1.9145e-23
 73728.00000    1.9150e-23
 73728.10000    1.9156e-23
 73728.20000    1.9162e-23
 73728.30000    1.9167e-23
 73728.40000    1.9173e-23
 73728.50000    1.9178e-23
 73728.60000    1.9184e-23
 73728.70000    1.9189e-23
 73728.80000    1.9195e-23
 73728.90000    1.9201e-23
 73729.00000    1.9206e-23
 73729.10000    1.9212e-23
 73729.20000    1.9217e-23
 73729.30000    1.9223e-23
 73729.40000    1.9229e-23
 73729.50000    1.9234e-23
 73729.60000    1.9240e-23
 73729.70000    1.9246e-23
 73729.80000    1.9251e-23
 73729.90000    1.9257e-23
 73730.00000    1.9262e-23
 73730.10000    1.9268e-23
 73730.20000    1.9274e-23
 73730.30000    1.9279e-23
 73730.40000    1.9285e-23
 73730.50000    1.9291e-23
 73730.60000    1.9296e-23
 73730.70000    1.9302e-23
 73730.80000    1.9307e-23
 73730.90000    1.9313e-23
 73731.00000    1.9319e-23
 73731.10000    1.9324e-23
 73731.20000    1.9330e-23
 73731.30000    1.9336e-23
 73731.40000    1.9341e-23
 73731.50000    1.9347e-23
 73731.60000    1.9353e-23
 73731.70000    1.9358e-23
 73731.80000    1.9364e-23
 73731.90000    1.9370e-23
 73732.00000    1.9375e-23
 73732.10000    1.9381e-23
 73732.20000    1.9387e-23
 73732.30000    1.9392e-23
 73732.40000    1.9398e-23
 73732.50000    1.9404e-23
 73732.60000    1.9409e-23
 73732.70000    1.9415e-23
 73732.80000    1.9421e-23
 73732.90000    1.9426e-23
 73733.00000    1.9432e-23
 73733.10000    1.9438e-23
 73733.20000    1.9444e-23
 73733.30000    1.9449e-23
 73733.40000    1.9455e-23
 73733.50000    1.9461e-23
 73733.60000    1.9466e-23
 73733.70000    1.9472e-23
 73733.80000    1.9478e-23
 73733.90000    1.9483e-23
 73734.00000    1.9489e-23
 73734.10000    1.9495e-23
 73734.20000    1.9501e-23
 73734.30000    1.9506e-23
 73734.40000    1.9512e-23
 73734.50000    1.9518e-23
 73734.60000    1.9523e-23
 73734.70000    1.9529e-23
 73734.80000    1.9535e-23
 73734.90000    1.9541e-23
 73735.00000    1.9546e-23
 73735.10000    1.9552e-23
 73735.20000    1.9558e-23
 73735.30000    1.9564e-23
 73735.40000    1.9569e-23
 73735.50000    1.9575e-23
 73735.60000    1.9581e-23
 73735.70000    1.9587e-23
 73735.80000    1.9592e-23
 73735.90000    1.9598e-23
 73736.00000    1.9604e-23
 73736.10000    1.9610e-23
 73736.20000    1.9615e-23
 73736.30000    1.9621e-23
 73736.40000    1.9627e-23
 73736.50000    1.9633e-23
 73736.60000    1.9639e-23
 73736.70000    1.9644e-23
 73736.80000    1.9650e-23
 73736.90000    1.9656e-23
 73737.00000    1.9662e-23
 73737.10000    1.9667e-23
 73737.20000    1.9673e-23
 73737.30000    1.9679e-23
 73737.40000    1.9685e-23
 73737.50000    1.9691e-23
 73737.60000    1.9696e-23
 73737.70000    1.9702e-23
 73737.80000    1.9708e-23
 73737.90000    1.9714e-23
 73738.00000    1.9720e-23
 73738.10000    1.9725e-23
 73738.20000    1.9731e-23
 73738.30000    1.9737e-23
 73738.40000    1.9743e-23
 73738.50000    1.9749e-23
 73738.60000    1.9755e-23
 73738.70000    1.9760e-23
 73738.80000    1.9766e-23
 73738.90000    1.9772e-23
 73739.00000    1.9778e-23
 73739.10000    1.9784e-23
 73739.20000    1.9790e-23
 73739.30000    1.9795e-23
 73739.40000    1.9801e-23
 73739.50000    1.9807e-23
 73739.60000    1.9813e-23
 73739.70000    1.9819e-23
 73739.80000    1.9825e-23
 73739.90000    1.9830e-23
 73740.00000    1.9836e-23
 73740.10000    1.9842e-23
 73740.20000    1.9848e-23
 73740.30000    1.9854e-23
 73740.40000    1.9860e-23
 73740.50000    1.9866e-23
 73740.60000    1.9871e-23
 73740.70000    1.9877e-23
 73740.80000    1.9883e-23
 73740.90000    1.9889e-23
 73741.00000    1.9895e-23
 73741.10000    1.9901e-23
 73741.20000    1.9907e-23
 73741.30000    1.9913e-23
 73741.40000    1.9919e-23
 73741.50000    1.9924e-23
 73741.60000    1.9930e-23
 73741.70000    1.9936e-23
 73741.80000    1.9942e-23
 73741.90000    1.9948e-23
 73742.00000    1.9954e-23
 73742.10000    1.9960e-23
 73742.20000    1.9966e-23
 73742.30000    1.9972e-23
 73742.40000    1.9978e-23
 73742.50000    1.9983e-23
 73742.60000    1.9989e-23
 73742.70000    1.9995e-23
 73742.80000    2.0001e-23
 73742.90000    2.0007e-23
 73743.00000    2.0013e-23
 73743.10000    2.0019e-23
 73743.20000    2.0025e-23
 73743.30000    2.0031e-23
 73743.40000    2.0037e-23
 73743.50000    2.0043e-23
 73743.60000    2.0049e-23
 73743.70000    2.0055e-23
 73743.80000    2.0061e-23
 73743.90000    2.0067e-23
 73744.00000    2.0073e-23
 73744.10000    2.0078e-23
 73744.20000    2.0084e-23
 73744.30000    2.0090e-23
 73744.40000    2.0096e-23
 73744.50000    2.0102e-23
 73744.60000    2.0108e-23
 73744.70000    2.0114e-23
 73744.80000    2.0120e-23
 73744.90000    2.0126e-23
 73745.00000    2.0132e-23
 73745.10000    2.0138e-23
 73745.20000    2.0144e-23
 73745.30000    2.0150e-23
 73745.40000    2.0156e-23
 73745.50000    2.0162e-23
 73745.60000    2.0168e-23
 73745.70000    2.0174e-23
 73745.80000    2.0180e-23
 73745.90000    2.0186e-23
 73746.00000    2.0192e-23
 73746.10000    2.0198e-23
 73746.20000    2.0204e-23
 73746.30000    2.0210e-23
 73746.40000    2.0216e-23
 73746.50000    2.0222e-23
 73746.60000    2.0228e-23
 73746.70000    2.0234e-23
 73746.80000    2.0240e-23
 73746.90000    2.0246e-23
 73747.00000    2.0252e-23
 73747.10000    2.0258e-23
 73747.20000    2.0264e-23
 73747.30000    2.0270e-23
 73747.40000    2.0276e-23
 73747.50000    2.0282e-23
 73747.60000    2.0288e-23
 73747.70000    2.0295e-23
 73747.80000    2.0301e-23
 73747.90000    2.0307e-23
 73748.00000    2.0313e-23
 73748.10000    2.0319e-23
 73748.20000    2.0325e-23
 73748.30000    2.0331e-23
 73748.40000    2.0337e-23
 73748.50000    2.0343e-23
 73748.60000    2.0349e-23
 73748.70000    2.0355e-23
 73748.80000    2.0361e-23
 73748.90000    2.0367e-23
 73749.00000    2.0373e-23
 73749.10000    2.0379e-23
 73749.20000    2.0385e-23
 73749.30000    2.0392e-23
 73749.40000    2.0398e-23
 73749.50000    2.0404e-23
 73749.60000    2.0410e-23
 73749.70000    2.0416e-23
 73749.80000    2.0422e-23
 73749.90000    2.0428e-23
 73750.00000    2.0434e-23
 73750.10000    2.0440e-23
 73750.20000    2.0446e-23
 73750.30000    2.0453e-23
 73750.40000    2.0459e-23
 73750.50000    2.0465e-23
 73750.60000    2.0471e-23
 73750.70000    2.0477e-23
 73750.80000    2.0483e-23
 73750.90000    2.0489e-23
 73751.00000    2.0495e-23
 73751.10000    2.0502e-23
 73751.20000    2.0508e-23
 73751.30000    2.0514e-23
 73751.40000    2.0520e-23
 73751.50000    2.0526e-23
 73751.60000    2.0532e-23
 73751.70000    2.0538e-23
 73751.80000    2.0545e-23
 73751.90000    2.0551e-23
 73752.00000    2.0557e-23
 73752.10000    2.0563e-23
 73752.20000    2.0569e-23
 73752.30000    2.0575e-23
 73752.40000    2.0581e-23
 73752.50000    2.0588e-23
 73752.60000    2.0594e-23
 73752.70000    2.0600e-23
 73752.80000    2.0606e-23
 73752.90000    2.0612e-23
 73753.00000    2.0618e-23
 73753.10000    2.0625e-23
 73753.20000    2.0631e-23
 73753.30000    2.0637e-23
 73753.40000    2.0643e-23
 73753.50000    2.0649e-23
 73753.60000    2.0656e-23
 73753.70000    2.0662e-23
 73753.80000    2.0668e-23
 73753.90000    2.0674e-23
 73754.00000    2.0680e-23
 73754.10000    2.0687e-23
 73754.20000    2.0693e-23
 73754.30000    2.0699e-23
 73754.40000    2.0705e-23
 73754.50000    2.0711e-23
 73754.60000    2.0718e-23
 73754.70000    2.0724e-23
 73754.80000    2.0730e-23
 73754.90000    2.0736e-23
 73755.00000    2.0743e-23
 73755.10000    2.0749e-23
 73755.20000    2.0755e-23
 73755.30000    2.0761e-23
 73755.40000    2.0768e-23
 73755.50000    2.0774e-23
 73755.60000    2.0780e-23
 73755.70000    2.0786e-23
 73755.80000    2.0793e-23
 73755.90000    2.0799e-23
 73756.00000    2.0805e-23
 73756.10000    2.0811e-23
 73756.20000    2.0818e-23
 73756.30000    2.0824e-23
 73756.40000    2.0830e-23
 73756.50000    2.0836e-23
 73756.60000    2.0843e-23
 73756.70000    2.0849e-23
 73756.80000    2.0855e-23
 73756.90000    2.0861e-23
 73757.00000    2.0868e-23
 73757.10000    2.0874e-23
 73757.20000    2.0880e-23
 73757.30000    2.0887e-23
 73757.40000    2.0893e-23
 73757.50000    2.0899e-23
 73757.60000    2.0905e-23
 73757.70000    2.0912e-23
 73757.80000    2.0918e-23
 73757.90000    2.0924e-23
 73758.00000    2.0931e-23
 73758.10000    2.0937e-23
 73758.20000    2.0943e-23
 73758.30000    2.0950e-23
 73758.40000    2.0956e-23
 73758.50000    2.0962e-23
 73758.60000    2.0969e-23
 73758.70000    2.0975e-23
 73758.80000    2.0981e-23
 73758.90000    2.0988e-23
 73759.00000    2.0994e-23
 73759.10000    2.1000e-23
 73759.20000    2.1007e-23
 73759.30000    2.1013e-23
 73759.40000    2.1019e-23
 73759.50000    2.1026e-23
 73759.60000    2.1032e-23
 73759.70000    2.1038e-23
 73759.80000    2.1045e-23
 73759.90000    2.1051e-23
 73760.00000    2.1057e-23
 73760.10000    2.1064e-23
 73760.20000    2.1070e-23
 73760.30000    2.1077e-23
 73760.40000    2.1083e-23
 73760.50000    2.1089e-23
 73760.60000    2.1096e-23
 73760.70000    2.1102e-23
 73760.80000    2.1108e-23
 73760.90000    2.1115e-23
 73761.00000    2.1121e-23
 73761.10000    2.1128e-23
 73761.20000    2.1134e-23
 73761.30000    2.1140e-23
 73761.40000    2.1147e-23
 73761.50000    2.1153e-23
 73761.60000    2.1160e-23
 73761.70000    2.1166e-23
 73761.80000    2.1172e-23
 73761.90000    2.1179e-23
 73762.00000    2.1185e-23
 73762.10000    2.1192e-23
 73762.20000    2.1198e-23
 73762.30000    2.1204e-23
 73762.40000    2.1211e-23
 73762.50000    2.1217e-23
 73762.60000    2.1224e-23
 73762.70000    2.1230e-23
 73762.80000    2.1237e-23
 73762.90000    2.1243e-23
 73763.00000    2.1250e-23
 73763.10000    2.1256e-23
 73763.20000    2.1262e-23
 73763.30000    2.1269e-23
 73763.40000    2.1275e-23
 73763.50000    2.1282e-23
 73763.60000    2.1288e-23
 73763.70000    2.1295e-23
 73763.80000    2.1301e-23
 73763.90000    2.1308e-23
 73764.00000    2.1314e-23
 73764.10000    2.1321e-23
 73764.20000    2.1327e-23
 73764.30000    2.1334e-23
 73764.40000    2.1340e-23
 73764.50000    2.1346e-23
 73764.60000    2.1353e-23
 73764.70000    2.1359e-23
 73764.80000    2.1366e-23
 73764.90000    2.1372e-23
 73765.00000    2.1379e-23
 73765.10000    2.1385e-23
 73765.20000    2.1392e-23
 73765.30000    2.1398e-23
 73765.40000    2.1405e-23
 73765.50000    2.1411e-23
 73765.60000    2.1418e-23
 73765.70000    2.1424e-23
 73765.80000    2.1431e-23
 73765.90000    2.1438e-23
 73766.00000    2.1444e-23
 73766.10000    2.1451e-23
 73766.20000    2.1457e-23
 73766.30000    2.1464e-23
 73766.40000    2.1470e-23
 73766.50000    2.1477e-23
 73766.60000    2.1483e-23
 73766.70000    2.1490e-23
 73766.80000    2.1496e-23
 73766.90000    2.1503e-23
 73767.00000    2.1509e-23
 73767.10000    2.1516e-23
 73767.20000    2.1523e-23
 73767.30000    2.1529e-23
 73767.40000    2.1536e-23
 73767.50000    2.1542e-23
 73767.60000    2.1549e-23
 73767.70000    2.1555e-23
 73767.80000    2.1562e-23
 73767.90000    2.1569e-23
 73768.00000    2.1575e-23
 73768.10000    2.1582e-23
 73768.20000    2.1588e-23
 73768.30000    2.1595e-23
 73768.40000    2.1601e-23
 73768.50000    2.1608e-23
 73768.60000    2.1615e-23
 73768.70000    2.1621e-23
 73768.80000    2.1628e-23
 73768.90000    2.1634e-23
 73769.00000    2.1641e-23
 73769.10000    2.1648e-23
 73769.20000    2.1654e-23
 73769.30000    2.1661e-23
 73769.40000    2.1668e-23
 73769.50000    2.1674e-23
 73769.60000    2.1681e-23
 73769.70000    2.1687e-23
 73769.80000    2.1694e-23
 73769.90000    2.1701e-23
 73770.00000    2.1707e-23
 73770.10000    2.1714e-23
 73770.20000    2.1721e-23
 73770.30000    2.1727e-23
 73770.40000    2.1734e-23
 73770.50000    2.1740e-23
 73770.60000    2.1747e-23
 73770.70000    2.1754e-23
 73770.80000    2.1760e-23
 73770.90000    2.1767e-23
 73771.00000    2.1774e-23
 73771.10000    2.1780e-23
 73771.20000    2.1787e-23
 73771.30000    2.1794e-23
 73771.40000    2.1800e-23
 73771.50000    2.1807e-23
 73771.60000    2.1814e-23
 73771.70000    2.1820e-23
 73771.80000    2.1827e-23
 73771.90000    2.1834e-23
 73772.00000    2.1841e-23
 73772.10000    2.1847e-23
 73772.20000    2.1854e-23
 73772.30000    2.1861e-23
 73772.40000    2.1867e-23
 73772.50000    2.1874e-23
 73772.60000    2.1881e-23
 73772.70000    2.1887e-23
 73772.80000    2.1894e-23
 73772.90000    2.1901e-23
 73773.00000    2.1908e-23
 73773.10000    2.1914e-23
 73773.20000    2.1921e-23
 73773.30000    2.1928e-23
 73773.40000    2.1935e-23
 73773.50000    2.1941e-23
 73773.60000    2.1948e-23
 73773.70000    2.1955e-23
 73773.80000    2.1961e-23
 73773.90000    2.1968e-23
 73774.00000    2.1975e-23
 73774.10000    2.1982e-23
 73774.20000    2.1988e-23
 73774.30000    2.1995e-23
 73774.40000    2.2002e-23
 73774.50000    2.2009e-23
 73774.60000    2.2016e-23
 73774.70000    2.2022e-23
 73774.80000    2.2029e-23
 73774.90000    2.2036e-23
 73775.00000    2.2043e-23
 73775.10000    2.2049e-23
 73775.20000    2.2056e-23
 73775.30000    2.2063e-23
 73775.40000    2.2070e-23
 73775.50000    2.2077e-23
 73775.60000    2.2083e-23
 73775.70000    2.2090e-23
 73775.80000    2.2097e-23
 73775.90000    2.2104e-23
 73776.00000    2.2111e-23
 73776.10000    2.2117e-23
 73776.20000    2.2124e-23
 73776.30000    2.2131e-23
 73776.40000    2.2138e-23
 73776.50000    2.2145e-23
 73776.60000    2.2151e-23
 73776.70000    2.2158e-23
 73776.80000    2.2165e-23
 73776.90000    2.2172e-23
 73777.00000    2.2179e-23
 73777.10000    2.2186e-23
 73777.20000    2.2192e-23
 73777.30000    2.2199e-23
 73777.40000    2.2206e-23
 73777.50000    2.2213e-23
 73777.60000    2.2220e-23
 73777.70000    2.2227e-23
 73777.80000    2.2234e-23
 73777.90000    2.2240e-23
 73778.00000    2.2247e-23
 73778.10000    2.2254e-23
 73778.20000    2.2261e-23
 73778.30000    2.2268e-23
 73778.40000    2.2275e-23
 73778.50000    2.2282e-23
 73778.60000    2.2289e-23
 73778.70000    2.2295e-23
 73778.80000    2.2302e-23
 73778.90000    2.2309e-23
 73779.00000    2.2316e-23
 73779.10000    2.2323e-23
 73779.20000    2.2330e-23
 73779.30000    2.2337e-23
 73779.40000    2.2344e-23
 73779.50000    2.2351e-23
 73779.60000    2.2357e-23
 73779.70000    2.2364e-23
 73779.80000    2.2371e-23
 73779.90000    2.2378e-23
 73780.00000    2.2385e-23
 73780.10000    2.2392e-23
 73780.20000    2.2399e-23
 73780.30000    2.2406e-23
 73780.40000    2.2413e-23
 73780.50000    2.2420e-23
 73780.60000    2.2427e-23
 73780.70000    2.2434e-23
 73780.80000    2.2441e-23
 73780.90000    2.2448e-23
 73781.00000    2.2455e-23
 73781.10000    2.2462e-23
 73781.20000    2.2468e-23
 73781.30000    2.2475e-23
 73781.40000    2.2482e-23
 73781.50000    2.2489e-23
 73781.60000    2.2496e-23
 73781.70000    2.2503e-23
 73781.80000    2.2510e-23
 73781.90000    2.2517e-23
 73782.00000    2.2524e-23
 73782.10000    2.2531e-23
 73782.20000    2.2538e-23
 73782.30000    2.2545e-23
 73782.40000    2.2552e-23
 73782.50000    2.2559e-23
 73782.60000    2.2566e-23
 73782.70000    2.2573e-23
 73782.80000    2.2580e-23
 73782.90000    2.2587e-23
 73783.00000    2.2594e-23
 73783.10000    2.2601e-23
 73783.20000    2.2608e-23
 73783.30000    2.2615e-23
 73783.40000    2.2622e-23
 73783.50000    2.2629e-23
 73783.60000    2.2636e-23
 73783.70000    2.2643e-23
 73783.80000    2.2650e-23
 73783.90000    2.2657e-23
 73784.00000    2.2665e-23
 73784.10000    2.2672e-23
 73784.20000    2.2679e-23
 73784.30000    2.2686e-23
 73784.40000    2.2693e-23
 73784.50000    2.2700e-23
 73784.60000    2.2707e-23
 73784.70000    2.2714e-23
 73784.80000    2.2721e-23
 73784.90000    2.2728e-23
 73785.00000    2.2735e-23
 73785.10000    2.2742e-23
 73785.20000    2.2749e-23
 73785.30000    2.2756e-23
 73785.40000    2.2763e-23
 73785.50000    2.2771e-23
 73785.60000    2.2778e-23
 73785.70000    2.2785e-23
 73785.80000    2.2792e-23
 73785.90000    2.2799e-23
 73786.00000    2.2806e-23
 73786.10000    2.2813e-23
 73786.20000    2.2820e-23
 73786.30000    2.2827e-23
 73786.40000    2.2834e-23
 73786.50000    2.2842e-23
 73786.60000    2.2849e-23
 73786.70000    2.2856e-23
 73786.80000    2.2863e-23
 73786.90000    2.2870e-23
 73787.00000    2.2877e-23
 73787.10000    2.2884e-23
 73787.20000    2.2892e-23
 73787.30000    2.2899e-23
 73787.40000    2.2906e-23
 73787.50000    2.2913e-23
 73787.60000    2.2920e-23
 73787.70000    2.2927e-23
 73787.80000    2.2934e-23
 73787.90000    2.2942e-23
 73788.00000    2.2949e-23
 73788.10000    2.2956e-23
 73788.20000    2.2963e-23
 73788.30000    2.2970e-23
 73788.40000    2.2977e-23
 73788.50000    2.2985e-23
 73788.60000    2.2992e-23
 73788.70000    2.2999e-23
 73788.80000    2.3006e-23
 73788.90000    2.3013e-23
 73789.00000    2.3021e-23
 73789.10000    2.3028e-23
 73789.20000    2.3035e-23
 73789.30000    2.3042e-23
 73789.40000    2.3049e-23
 73789.50000    2.3057e-23
 73789.60000    2.3064e-23
 73789.70000    2.3071e-23
 73789.80000    2.3078e-23
 73789.90000    2.3085e-23
 73790.00000    2.3093e-23
 73790.10000    2.3100e-23
 73790.20000    2.3107e-23
 73790.30000    2.3114e-23
 73790.40000    2.3122e-23
 73790.50000    2.3129e-23
 73790.60000    2.3136e-23
 73790.70000    2.3143e-23
 73790.80000    2.3151e-23
 73790.90000    2.3158e-23
 73791.00000    2.3165e-23
 73791.10000    2.3172e-23
 73791.20000    2.3180e-23
 73791.30000    2.3187e-23
 73791.40000    2.3194e-23
 73791.50000    2.3201e-23
 73791.60000    2.3209e-23
 73791.70000    2.3216e-23
 73791.80000    2.3223e-23
 73791.90000    2.3231e-23
 73792.00000    2.3238e-23
 73792.10000    2.3245e-23
 73792.20000    2.3252e-23
 73792.30000    2.3260e-23
 73792.40000    2.3267e-23
 73792.50000    2.3274e-23
 73792.60000    2.3282e-23
 73792.70000    2.3289e-23
 73792.80000    2.3296e-23
 73792.90000    2.3304e-23
 73793.00000    2.3311e-23
 73793.10000    2.3318e-23
 73793.20000    2.3326e-23
 73793.30000    2.3333e-23
 73793.40000    2.3340e-23
 73793.50000    2.3348e-23
 73793.60000    2.3355e-23
 73793.70000    2.3362e-23
 73793.80000    2.3370e-23
 73793.90000    2.3377e-23
 73794.00000    2.3384e-23
 73794.10000    2.3392e-23
 73794.20000    2.3399e-23
 73794.30000    2.3406e-23
 73794.40000    2.3414e-23
 73794.50000    2.3421e-23
 73794.60000    2.3429e-23
 73794.70000    2.3436e-23
 73794.80000    2.3443e-23
 73794.90000    2.3451e-23
 73795.00000    2.3458e-23
 73795.10000    2.3465e-23
 73795.20000    2.3473e-23
 73795.30000    2.3480e-23
 73795.40000    2.3488e-23
 73795.50000    2.3495e-23
 73795.60000    2.3502e-23
 73795.70000    2.3510e-23
 73795.80000    2.3517e-23
 73795.90000    2.3525e-23
 73796.00000    2.3532e-23
 73796.10000    2.3540e-23
 73796.20000    2.3547e-23
 73796.30000    2.3554e-23
 73796.40000    2.3562e-23
 73796.50000    2.3569e-23
 73796.60000    2.3577e-23
 73796.70000    2.3584e-23
 73796.80000    2.3592e-23
 73796.90000    2.3599e-23
 73797.00000    2.3606e-23
 73797.10000    2.3614e-23
 73797.20000    2.3621e-23
 73797.30000    2.3629e-23
 73797.40000    2.3636e-23
 73797.50000    2.3644e-23
 73797.60000    2.3651e-23
 73797.70000    2.3659e-23
 73797.80000    2.3666e-23
 73797.90000    2.3674e-23
 73798.00000    2.3681e-23
 73798.10000    2.3689e-23
 73798.20000    2.3696e-23
 73798.30000    2.3704e-23
 73798.40000    2.3711e-23
 73798.50000    2.3719e-23
 73798.60000    2.3726e-23
 73798.70000    2.3734e-23
 73798.80000    2.3741e-23
 73798.90000    2.3749e-23
 73799.00000    2.3756e-23
 73799.10000    2.3764e-23
 73799.20000    2.3771e-23
 73799.30000    2.3779e-23
 73799.40000    2.3786e-23
 73799.50000    2.3794e-23
 73799.60000    2.3801e-23
 73799.70000    2.3809e-23
 73799.80000    2.3816e-23
 73799.90000    2.3824e-23
 73800.00000    2.3832e-23
 73800.10000    2.3839e-23
 73800.20000    2.3847e-23
 73800.30000    2.3854e-23
 73800.40000    2.3862e-23
 73800.50000    2.3869e-23
 73800.60000    2.3877e-23
 73800.70000    2.3884e-23
 73800.80000    2.3892e-23
 73800.90000    2.3900e-23
 73801.00000    2.3907e-23
 73801.10000    2.3915e-23
 73801.20000    2.3922e-23
 73801.30000    2.3930e-23
 73801.40000    2.3938e-23
 73801.50000    2.3945e-23
 73801.60000    2.3953e-23
 73801.70000    2.3960e-23
 73801.80000    2.3968e-23
 73801.90000    2.3976e-23
 73802.00000    2.3983e-23
 73802.10000    2.3991e-23
 73802.20000    2.3998e-23
 73802.30000    2.4006e-23
 73802.40000    2.4014e-23
 73802.50000    2.4021e-23
 73802.60000    2.4029e-23
 73802.70000    2.4037e-23
 73802.80000    2.4044e-23
 73802.90000    2.4052e-23
 73803.00000    2.4060e-23
 73803.10000    2.4067e-23
 73803.20000    2.4075e-23
 73803.30000    2.4082e-23
 73803.40000    2.4090e-23
 73803.50000    2.4098e-23
 73803.60000    2.4105e-23
 73803.70000    2.4113e-23
 73803.80000    2.4121e-23
 73803.90000    2.4129e-23
 73804.00000    2.4136e-23
 73804.10000    2.4144e-23
 73804.20000    2.4152e-23
 73804.30000    2.4159e-23
 73804.40000    2.4167e-23
 73804.50000    2.4175e-23
 73804.60000    2.4182e-23
 73804.70000    2.4190e-23
 73804.80000    2.4198e-23
 73804.90000    2.4205e-23
 73805.00000    2.4213e-23
 73805.10000    2.4221e-23
 73805.20000    2.4229e-23
 73805.30000    2.4236e-23
 73805.40000    2.4244e-23
 73805.50000    2.4252e-23
 73805.60000    2.4260e-23
 73805.70000    2.4267e-23
 73805.80000    2.4275e-23
 73805.90000    2.4283e-23
 73806.00000    2.4291e-23
 73806.10000    2.4298e-23
 73806.20000    2.4306e-23
 73806.30000    2.4314e-23
 73806.40000    2.4322e-23
 73806.50000    2.4329e-23
 73806.60000    2.4337e-23
 73806.70000    2.4345e-23
 73806.80000    2.4353e-23
 73806.90000    2.4360e-23
 73807.00000    2.4368e-23
 73807.10000    2.4376e-23
 73807.20000    2.4384e-23
 73807.30000    2.4392e-23
 73807.40000    2.4399e-23
 73807.50000    2.4407e-23
 73807.60000    2.4415e-23
 73807.70000    2.4423e-23
 73807.80000    2.4431e-23
 73807.90000    2.4438e-23
 73808.00000    2.4446e-23
 73808.10000    2.4454e-23
 73808.20000    2.4462e-23
 73808.30000    2.4470e-23
 73808.40000    2.4478e-23
 73808.50000    2.4485e-23
 73808.60000    2.4493e-23
 73808.70000    2.4501e-23
 73808.80000    2.4509e-23
 73808.90000    2.4517e-23
 73809.00000    2.4525e-23
 73809.10000    2.4533e-23
 73809.20000    2.4540e-23
 73809.30000    2.4548e-23
 73809.40000    2.4556e-23
 73809.50000    2.4564e-23
 73809.60000    2.4572e-23
 73809.70000    2.4580e-23
 73809.80000    2.4588e-23
 73809.90000    2.4596e-23
 73810.00000    2.4603e-23
 73810.10000    2.4611e-23
 73810.20000    2.4619e-23
 73810.30000    2.4627e-23
 73810.40000    2.4635e-23
 73810.50000    2.4643e-23
 73810.60000    2.4651e-23
 73810.70000    2.4659e-23
 73810.80000    2.4667e-23
 73810.90000    2.4675e-23
 73811.00000    2.4683e-23
 73811.10000    2.4690e-23
 73811.20000    2.4698e-23
 73811.30000    2.4706e-23
 73811.40000    2.4714e-23
 73811.50000    2.4722e-23
 73811.60000    2.4730e-23
 73811.70000    2.4738e-23
 73811.80000    2.4746e-23
 73811.90000    2.4754e-23
 73812.00000    2.4762e-23
 73812.10000    2.4770e-23
 73812.20000    2.4778e-23
 73812.30000    2.4786e-23
 73812.40000    2.4794e-23
 73812.50000    2.4802e-23
 73812.60000    2.4810e-23
 73812.70000    2.4818e-23
 73812.80000    2.4826e-23
 73812.90000    2.4834e-23
 73813.00000    2.4842e-23
 73813.10000    2.4850e-23
 73813.20000    2.4858e-23
 73813.30000    2.4866e-23
 73813.40000    2.4874e-23
 73813.50000    2.4882e-23
 73813.60000    2.4890e-23
 73813.70000    2.4898e-23
 73813.80000    2.4906e-23
 73813.90000    2.4914e-23
 73814.00000    2.4922e-23
 73814.10000    2.4930e-23
 73814.20000    2.4938e-23
 73814.30000    2.4946e-23
 73814.40000    2.4954e-23
 73814.50000    2.4962e-23
 73814.60000    2.4970e-23
 73814.70000    2.4978e-23
 73814.80000    2.4986e-23
 73814.90000    2.4994e-23
 73815.00000    2.5002e-23
 73815.10000    2.5010e-23
 73815.20000    2.5019e-23
 73815.30000    2.5027e-23
 73815.40000    2.5035e-23
 73815.50000    2.5043e-23
 73815.60000    2.5051e-23
 73815.70000    2.5059e-23
 73815.80000    2.5067e-23
 73815.90000    2.5075e-23
 73816.00000    2.5083e-23
 73816.10000    2.5091e-23
 73816.20000    2.5099e-23
 73816.30000    2.5108e-23
 73816.40000    2.5116e-23
 73816.50000    2.5124e-23
 73816.60000    2.5132e-23
 73816.70000    2.5140e-23
 73816.80000    2.5148e-23
 73816.90000    2.5156e-23
 73817.00000    2.5165e-23
 73817.10000    2.5173e-23
 73817.20000    2.5181e-23
 73817.30000    2.5189e-23
 73817.40000    2.5197e-23
 73817.50000    2.5205e-23
 73817.60000    2.5213e-23
 73817.70000    2.5222e-23
 73817.80000    2.5230e-23
 73817.90000    2.5238e-23
 73818.00000    2.5246e-23
 73818.10000    2.5254e-23
 73818.20000    2.5262e-23
 73818.30000    2.5271e-23
 73818.40000    2.5279e-23
 73818.50000    2.5287e-23
 73818.60000    2.5295e-23
 73818.70000    2.5303e-23
 73818.80000    2.5312e-23
 73818.90000    2.5320e-23
 73819.00000    2.5328e-23
 73819.10000    2.5336e-23
 73819.20000    2.5344e-23
 73819.30000    2.5353e-23
 73819.40000    2.5361e-23
 73819.50000    2.5369e-23
 73819.60000    2.5377e-23
 73819.70000    2.5386e-23
 73819.80000    2.5394e-23
 73819.90000    2.5402e-23
 73820.00000    2.5410e-23
 73820.10000    2.5419e-23
 73820.20000    2.5427e-23
 73820.30000    2.5435e-23
 73820.40000    2.5443e-23
 73820.50000    2.5452e-23
 73820.60000    2.5460e-23
 73820.70000    2.5468e-23
 73820.80000    2.5477e-23
 73820.90000    2.5485e-23
 73821.00000    2.5493e-23
 73821.10000    2.5501e-23
 73821.20000    2.5510e-23
 73821.30000    2.5518e-23
 73821.40000    2.5526e-23
 73821.50000    2.5535e-23
 73821.60000    2.5543e-23
 73821.70000    2.5551e-23
 73821.80000    2.5560e-23
 73821.90000    2.5568e-23
 73822.00000    2.5576e-23
 73822.10000    2.5584e-23
 73822.20000    2.5593e-23
 73822.30000    2.5601e-23
 73822.40000    2.5610e-23
 73822.50000    2.5618e-23
 73822.60000    2.5626e-23
 73822.70000    2.5635e-23
 73822.80000    2.5643e-23
 73822.90000    2.5651e-23
 73823.00000    2.5660e-23
 73823.10000    2.5668e-23
 73823.20000    2.5676e-23
 73823.30000    2.5685e-23
 73823.40000    2.5693e-23
 73823.50000    2.5701e-23
 73823.60000    2.5710e-23
 73823.70000    2.5718e-23
 73823.80000    2.5727e-23
 73823.90000    2.5735e-23
 73824.00000    2.5743e-23
 73824.10000    2.5752e-23
 73824.20000    2.5760e-23
 73824.30000    2.5769e-23
 73824.40000    2.5777e-23
 73824.50000    2.5786e-23
 73824.60000    2.5794e-23
 73824.70000    2.5802e-23
 73824.80000    2.5811e-23
 73824.90000    2.5819e-23
 73825.00000    2.5828e-23
 73825.10000    2.5836e-23
 73825.20000    2.5845e-23
 73825.30000    2.5853e-23
 73825.40000    2.5861e-23
 73825.50000    2.5870e-23
 73825.60000    2.5878e-23
 73825.70000    2.5887e-23
 73825.80000    2.5895e-23
 73825.90000    2.5904e-23
 73826.00000    2.5912e-23
 73826.10000    2.5921e-23
 73826.20000    2.5929e-23
 73826.30000    2.5938e-23
 73826.40000    2.5946e-23
 73826.50000    2.5955e-23
 73826.60000    2.5963e-23
 73826.70000    2.5972e-23
 73826.80000    2.5980e-23
 73826.90000    2.5989e-23
 73827.00000    2.5997e-23
 73827.10000    2.6006e-23
 73827.20000    2.6014e-23
 73827.30000    2.6023e-23
 73827.40000    2.6031e-23
 73827.50000    2.6040e-23
 73827.60000    2.6048e-23
 73827.70000    2.6057e-23
 73827.80000    2.6065e-23
 73827.90000    2.6074e-23
 73828.00000    2.6083e-23
 73828.10000    2.6091e-23
 73828.20000    2.6100e-23
 73828.30000    2.6108e-23
 73828.40000    2.6117e-23
 73828.50000    2.6125e-23
 73828.60000    2.6134e-23
 73828.70000    2.6143e-23
 73828.80000    2.6151e-23
 73828.90000    2.6160e-23
 73829.00000    2.6168e-23
 73829.10000    2.6177e-23
 73829.20000    2.6186e-23
 73829.30000    2.6194e-23
 73829.40000    2.6203e-23
 73829.50000    2.6211e-23
 73829.60000    2.6220e-23
 73829.70000    2.6229e-23
 73829.80000    2.6237e-23
 73829.90000    2.6246e-23
 73830.00000    2.6254e-23
 73830.10000    2.6263e-23
 73830.20000    2.6272e-23
 73830.30000    2.6280e-23
 73830.40000    2.6289e-23
 73830.50000    2.6298e-23
 73830.60000    2.6306e-23
 73830.70000    2.6315e-23
 73830.80000    2.6324e-23
 73830.90000    2.6332e-23
 73831.00000    2.6341e-23
 73831.10000    2.6350e-23
 73831.20000    2.6358e-23
 73831.30000    2.6367e-23
 73831.40000    2.6376e-23
 73831.50000    2.6384e-23
 73831.60000    2.6393e-23
 73831.70000    2.6402e-23
 73831.80000    2.6411e-23
 73831.90000    2.6419e-23
 73832.00000    2.6428e-23
 73832.10000    2.6437e-23
 73832.20000    2.6445e-23
 73832.30000    2.6454e-23
 73832.40000    2.6463e-23
 73832.50000    2.6472e-23
 73832.60000    2.6480e-23
 73832.70000    2.6489e-23
 73832.80000    2.6498e-23
 73832.90000    2.6507e-23
 73833.00000    2.6515e-23
 73833.10000    2.6524e-23
 73833.20000    2.6533e-23
 73833.30000    2.6542e-23
 73833.40000    2.6550e-23
 73833.50000    2.6559e-23
 73833.60000    2.6568e-23
 73833.70000    2.6577e-23
 73833.80000    2.6585e-23
 73833.90000    2.6594e-23
 73834.00000    2.6603e-23
 73834.10000    2.6612e-23
 73834.20000    2.6621e-23
 73834.30000    2.6629e-23
 73834.40000    2.6638e-23
 73834.50000    2.6647e-23
 73834.60000    2.6656e-23
 73834.70000    2.6665e-23
 73834.80000    2.6674e-23
 73834.90000    2.6682e-23
 73835.00000    2.6691e-23
 73835.10000    2.6700e-23
 73835.20000    2.6709e-23
 73835.30000    2.6718e-23
 73835.40000    2.6727e-23
 73835.50000    2.6735e-23
 73835.60000    2.6744e-23
 73835.70000    2.6753e-23
 73835.80000    2.6762e-23
 73835.90000    2.6771e-23
 73836.00000    2.6780e-23
 73836.10000    2.6789e-23
 73836.20000    2.6797e-23
 73836.30000    2.6806e-23
 73836.40000    2.6815e-23
 73836.50000    2.6824e-23
 73836.60000    2.6833e-23
 73836.70000    2.6842e-23
 73836.80000    2.6851e-23
 73836.90000    2.6860e-23
 73837.00000    2.6869e-23
 73837.10000    2.6878e-23
 73837.20000    2.6886e-23
 73837.30000    2.6895e-23
 73837.40000    2.6904e-23
 73837.50000    2.6913e-23
 73837.60000    2.6922e-23
 73837.70000    2.6931e-23
 73837.80000    2.6940e-23
 73837.90000    2.6949e-23
 73838.00000    2.6958e-23
 73838.10000    2.6967e-23
 73838.20000    2.6976e-23
 73838.30000    2.6985e-23
 73838.40000    2.6994e-23
 73838.50000    2.7003e-23
 73838.60000    2.7012e-23
 73838.70000    2.7021e-23
 73838.80000    2.7030e-23
 73838.90000    2.7039e-23
 73839.00000    2.7048e-23
 73839.10000    2.7057e-23
 73839.20000    2.7066e-23
 73839.30000    2.7075e-23
 73839.40000    2.7084e-23
 73839.50000    2.7093e-23
 73839.60000    2.7102e-23
 73839.70000    2.7111e-23
 73839.80000    2.7120e-23
 73839.90000    2.7129e-23
 73840.00000    2.7138e-23
 73840.10000    2.7147e-23
 73840.20000    2.7156e-23
 73840.30000    2.7165e-23
 73840.40000    2.7174e-23
 73840.50000    2.7183e-23
 73840.60000    2.7192e-23
 73840.70000    2.7201e-23
 73840.80000    2.7210e-23
 73840.90000    2.7220e-23
 73841.00000    2.7229e-23
 73841.10000    2.7238e-23
 73841.20000    2.7247e-23
 73841.30000    2.7256e-23
 73841.40000    2.7265e-23
 73841.50000    2.7274e-23
 73841.60000    2.7283e-23
 73841.70000    2.7292e-23
 73841.80000    2.7301e-23
 73841.90000    2.7310e-23
 73842.00000    2.7320e-23
 73842.10000    2.7329e-23
 73842.20000    2.7338e-23
 73842.30000    2.7347e-23
 73842.40000    2.7356e-23
 73842.50000    2.7365e-23
 73842.60000    2.7374e-23
 73842.70000    2.7384e-23
 73842.80000    2.7393e-23
 73842.90000    2.7402e-23
 73843.00000    2.7411e-23
 73843.10000    2.7420e-23
 73843.20000    2.7429e-23
 73843.30000    2.7439e-23
 73843.40000    2.7448e-23
 73843.50000    2.7457e-23
 73843.60000    2.7466e-23
 73843.70000    2.7475e-23
 73843.80000    2.7485e-23
 73843.90000    2.7494e-23
 73844.00000    2.7503e-23
 73844.10000    2.7512e-23
 73844.20000    2.7521e-23
 73844.30000    2.7531e-23
 73844.40000    2.7540e-23
 73844.50000    2.7549e-23
 73844.60000    2.7558e-23
 73844.70000    2.7568e-23
 73844.80000    2.7577e-23
 73844.90000    2.7586e-23
 73845.00000    2.7595e-23
 73845.10000    2.7605e-23
 73845.20000    2.7614e-23
 73845.30000    2.7623e-23
 73845.40000    2.7632e-23
 73845.50000    2.7642e-23
 73845.60000    2.7651e-23
 73845.70000    2.7660e-23
 73845.80000    2.7669e-23
 73845.90000    2.7679e-23
 73846.00000    2.7688e-23
 73846.10000    2.7697e-23
 73846.20000    2.7707e-23
 73846.30000    2.7716e-23
 73846.40000    2.7725e-23
 73846.50000    2.7735e-23
 73846.60000    2.7744e-23
 73846.70000    2.7753e-23
 73846.80000    2.7762e-23
 73846.90000    2.7772e-23
 73847.00000    2.7781e-23
 73847.10000    2.7790e-23
 73847.20000    2.7800e-23
 73847.30000    2.7809e-23
 73847.40000    2.7819e-23
 73847.50000    2.7828e-23
 73847.60000    2.7837e-23
 73847.70000    2.7847e-23
 73847.80000    2.7856e-23
 73847.90000    2.7865e-23
 73848.00000    2.7875e-23
 73848.10000    2.7884e-23
 73848.20000    2.7894e-23
 73848.30000    2.7903e-23
 73848.40000    2.7912e-23
 73848.50000    2.7922e-23
 73848.60000    2.7931e-23
 73848.70000    2.7941e-23
 73848.80000    2.7950e-23
 73848.90000    2.7959e-23
 73849.00000    2.7969e-23
 73849.10000    2.7978e-23
 73849.20000    2.7988e-23
 73849.30000    2.7997e-23
 73849.40000    2.8007e-23
 73849.50000    2.8016e-23
 73849.60000    2.8025e-23
 73849.70000    2.8035e-23
 73849.80000    2.8044e-23
 73849.90000    2.8054e-23
 73850.00000    2.8063e-23
 73850.10000    2.8073e-23
 73850.20000    2.8082e-23
 73850.30000    2.8092e-23
 73850.40000    2.8101e-23
 73850.50000    2.8111e-23
 73850.60000    2.8120e-23
 73850.70000    2.8130e-23
 73850.80000    2.8139e-23
 73850.90000    2.8149e-23
 73851.00000    2.8158e-23
 73851.10000    2.8168e-23
 73851.20000    2.8177e-23
 73851.30000    2.8187e-23
 73851.40000    2.8196e-23
 73851.50000    2.8206e-23
 73851.60000    2.8215e-23
 73851.70000    2.8225e-23
 73851.80000    2.8234e-23
 73851.90000    2.8244e-23
 73852.00000    2.8254e-23
 73852.10000    2.8263e-23
 73852.20000    2.8273e-23
 73852.30000    2.8282e-23
 73852.40000    2.8292e-23
 73852.50000    2.8301e-23
 73852.60000    2.8311e-23
 73852.70000    2.8321e-23
 73852.80000    2.8330e-23
 73852.90000    2.8340e-23
 73853.00000    2.8349e-23
 73853.10000    2.8359e-23
 73853.20000    2.8369e-23
 73853.30000    2.8378e-23
 73853.40000    2.8388e-23
 73853.50000    2.8398e-23
 73853.60000    2.8407e-23
 73853.70000    2.8417e-23
 73853.80000    2.8426e-23
 73853.90000    2.8436e-23
 73854.00000    2.8446e-23
 73854.10000    2.8455e-23
 73854.20000    2.8465e-23
 73854.30000    2.8475e-23
 73854.40000    2.8484e-23
 73854.50000    2.8494e-23
 73854.60000    2.8504e-23
 73854.70000    2.8513e-23
 73854.80000    2.8523e-23
 73854.90000    2.8533e-23
 73855.00000    2.8542e-23
 73855.10000    2.8552e-23
 73855.20000    2.8562e-23
 73855.30000    2.8572e-23
 73855.40000    2.8581e-23
 73855.50000    2.8591e-23
 73855.60000    2.8601e-23
 73855.70000    2.8610e-23
 73855.80000    2.8620e-23
 73855.90000    2.8630e-23
 73856.00000    2.8640e-23
 73856.10000    2.8649e-23
 73856.20000    2.8659e-23
 73856.30000    2.8669e-23
 73856.40000    2.8679e-23
 73856.50000    2.8688e-23
 73856.60000    2.8698e-23
 73856.70000    2.8708e-23
 73856.80000    2.8718e-23
 73856.90000    2.8728e-23
 73857.00000    2.8737e-23
 73857.10000    2.8747e-23
 73857.20000    2.8757e-23
 73857.30000    2.8767e-23
 73857.40000    2.8776e-23
 73857.50000    2.8786e-23
 73857.60000    2.8796e-23
 73857.70000    2.8806e-23
 73857.80000    2.8816e-23
 73857.90000    2.8826e-23
 73858.00000    2.8835e-23
 73858.10000    2.8845e-23
 73858.20000    2.8855e-23
 73858.30000    2.8865e-23
 73858.40000    2.8875e-23
 73858.50000    2.8885e-23
 73858.60000    2.8895e-23
 73858.70000    2.8904e-23
 73858.80000    2.8914e-23
 73858.90000    2.8924e-23
 73859.00000    2.8934e-23
 73859.10000    2.8944e-23
 73859.20000    2.8954e-23
 73859.30000    2.8964e-23
 73859.40000    2.8974e-23
 73859.50000    2.8983e-23
 73859.60000    2.8993e-23
 73859.70000    2.9003e-23
 73859.80000    2.9013e-23
 73859.90000    2.9023e-23
 73860.00000    2.9033e-23
 73860.10000    2.9043e-23
 73860.20000    2.9053e-23
 73860.30000    2.9063e-23
 73860.40000    2.9073e-23
 73860.50000    2.9083e-23
 73860.60000    2.9093e-23
 73860.70000    2.9103e-23
 73860.80000    2.9113e-23
 73860.90000    2.9123e-23
 73861.00000    2.9133e-23
 73861.10000    2.9143e-23
 73861.20000    2.9153e-23
 73861.30000    2.9163e-23
 73861.40000    2.9173e-23
 73861.50000    2.9183e-23
 73861.60000    2.9193e-23
 73861.70000    2.9203e-23
 73861.80000    2.9213e-23
 73861.90000    2.9223e-23
 73862.00000    2.9233e-23
 73862.10000    2.9243e-23
 73862.20000    2.9253e-23
 73862.30000    2.9263e-23
 73862.40000    2.9273e-23
 73862.50000    2.9283e-23
 73862.60000    2.9293e-23
 73862.70000    2.9303e-23
 73862.80000    2.9313e-23
 73862.90000    2.9323e-23
 73863.00000    2.9333e-23
 73863.10000    2.9343e-23
 73863.20000    2.9353e-23
 73863.30000    2.9363e-23
 73863.40000    2.9373e-23
 73863.50000    2.9384e-23
 73863.60000    2.9394e-23
 73863.70000    2.9404e-23
 73863.80000    2.9414e-23
 73863.90000    2.9424e-23
 73864.00000    2.9434e-23
 73864.10000    2.9444e-23
 73864.20000    2.9454e-23
 73864.30000    2.9464e-23
 73864.40000    2.9475e-23
 73864.50000    2.9485e-23
 73864.60000    2.9495e-23
 73864.70000    2.9505e-23
 73864.80000    2.9515e-23
 73864.90000    2.9525e-23
 73865.00000    2.9536e-23
 73865.10000    2.9546e-23
 73865.20000    2.9556e-23
 73865.30000    2.9566e-23
 73865.40000    2.9576e-23
 73865.50000    2.9586e-23
 73865.60000    2.9597e-23
 73865.70000    2.9607e-23
 73865.80000    2.9617e-23
 73865.90000    2.9627e-23
 73866.00000    2.9637e-23
 73866.10000    2.9648e-23
 73866.20000    2.9658e-23
 73866.30000    2.9668e-23
 73866.40000    2.9678e-23
 73866.50000    2.9689e-23
 73866.60000    2.9699e-23
 73866.70000    2.9709e-23
 73866.80000    2.9719e-23
 73866.90000    2.9730e-23
 73867.00000    2.9740e-23
 73867.10000    2.9750e-23
 73867.20000    2.9760e-23
 73867.30000    2.9771e-23
 73867.40000    2.9781e-23
 73867.50000    2.9791e-23
 73867.60000    2.9802e-23
 73867.70000    2.9812e-23
 73867.80000    2.9822e-23
 73867.90000    2.9833e-23
 73868.00000    2.9843e-23
 73868.10000    2.9853e-23
 73868.20000    2.9863e-23
 73868.30000    2.9874e-23
 73868.40000    2.9884e-23
 73868.50000    2.9894e-23
 73868.60000    2.9905e-23
 73868.70000    2.9915e-23
 73868.80000    2.9926e-23
 73868.90000    2.9936e-23
 73869.00000    2.9946e-23
 73869.10000    2.9957e-23
 73869.20000    2.9967e-23
 73869.30000    2.9977e-23
 73869.40000    2.9988e-23
 73869.50000    2.9998e-23
 73869.60000    3.0009e-23
 73869.70000    3.0019e-23
 73869.80000    3.0029e-23
 73869.90000    3.0040e-23
 73870.00000    3.0050e-23
 73870.10000    3.0061e-23
 73870.20000    3.0071e-23
 73870.30000    3.0081e-23
 73870.40000    3.0092e-23
 73870.50000    3.0102e-23
 73870.60000    3.0113e-23
 73870.70000    3.0123e-23
 73870.80000    3.0134e-23
 73870.90000    3.0144e-23
 73871.00000    3.0155e-23
 73871.10000    3.0165e-23
 73871.20000    3.0176e-23
 73871.30000    3.0186e-23
 73871.40000    3.0197e-23
 73871.50000    3.0207e-23
 73871.60000    3.0217e-23
 73871.70000    3.0228e-23
 73871.80000    3.0239e-23
 73871.90000    3.0249e-23
 73872.00000    3.0260e-23
 73872.10000    3.0270e-23
 73872.20000    3.0281e-23
 73872.30000    3.0291e-23
 73872.40000    3.0302e-23
 73872.50000    3.0312e-23
 73872.60000    3.0323e-23
 73872.70000    3.0333e-23
 73872.80000    3.0344e-23
 73872.90000    3.0354e-23
 73873.00000    3.0365e-23
 73873.10000    3.0376e-23
 73873.20000    3.0386e-23
 73873.30000    3.0397e-23
 73873.40000    3.0407e-23
 73873.50000    3.0418e-23
 73873.60000    3.0428e-23
 73873.70000    3.0439e-23
 73873.80000    3.0450e-23
 73873.90000    3.0460e-23
 73874.00000    3.0471e-23
 73874.10000    3.0482e-23
 73874.20000    3.0492e-23
 73874.30000    3.0503e-23
 73874.40000    3.0513e-23
 73874.50000    3.0524e-23
 73874.60000    3.0535e-23
 73874.70000    3.0545e-23
 73874.80000    3.0556e-23
 73874.90000    3.0567e-23
 73875.00000    3.0577e-23
 73875.10000    3.0588e-23
 73875.20000    3.0599e-23
 73875.30000    3.0609e-23
 73875.40000    3.0620e-23
 73875.50000    3.0631e-23
 73875.60000    3.0642e-23
 73875.70000    3.0652e-23
 73875.80000    3.0663e-23
 73875.90000    3.0674e-23
 73876.00000    3.0684e-23
 73876.10000    3.0695e-23
 73876.20000    3.0706e-23
 73876.30000    3.0717e-23
 73876.40000    3.0727e-23
 73876.50000    3.0738e-23
 73876.60000    3.0749e-23
 73876.70000    3.0760e-23
 73876.80000    3.0770e-23
 73876.90000    3.0781e-23
 73877.00000    3.0792e-23
 73877.10000    3.0803e-23
 73877.20000    3.0813e-23
 73877.30000    3.0824e-23
 73877.40000    3.0835e-23
 73877.50000    3.0846e-23
 73877.60000    3.0857e-23
 73877.70000    3.0868e-23
 73877.80000    3.0878e-23
 73877.90000    3.0889e-23
 73878.00000    3.0900e-23
 73878.10000    3.0911e-23
 73878.20000    3.0922e-23
 73878.30000    3.0932e-23
 73878.40000    3.0943e-23
 73878.50000    3.0954e-23
 73878.60000    3.0965e-23
 73878.70000    3.0976e-23
 73878.80000    3.0987e-23
 73878.90000    3.0998e-23
 73879.00000    3.1009e-23
 73879.10000    3.1019e-23
 73879.20000    3.1030e-23
 73879.30000    3.1041e-23
 73879.40000    3.1052e-23
 73879.50000    3.1063e-23
 73879.60000    3.1074e-23
 73879.70000    3.1085e-23
 73879.80000    3.1096e-23
 73879.90000    3.1107e-23
 73880.00000    3.1118e-23
 73880.10000    3.1129e-23
 73880.20000    3.1140e-23
 73880.30000    3.1151e-23
 73880.40000    3.1161e-23
 73880.50000    3.1172e-23
 73880.60000    3.1183e-23
 73880.70000    3.1194e-23
 73880.80000    3.1205e-23
 73880.90000    3.1216e-23
 73881.00000    3.1227e-23
 73881.10000    3.1238e-23
 73881.20000    3.1249e-23
 73881.30000    3.1260e-23
 73881.40000    3.1271e-23
 73881.50000    3.1282e-23
 73881.60000    3.1293e-23
 73881.70000    3.1304e-23
 73881.80000    3.1315e-23
 73881.90000    3.1326e-23
 73882.00000    3.1338e-23
 73882.10000    3.1349e-23
 73882.20000    3.1360e-23
 73882.30000    3.1371e-23
 73882.40000    3.1382e-23
 73882.50000    3.1393e-23
 73882.60000    3.1404e-23
 73882.70000    3.1415e-23
 73882.80000    3.1426e-23
 73882.90000    3.1437e-23
 73883.00000    3.1448e-23
 73883.10000    3.1459e-23
 73883.20000    3.1470e-23
 73883.30000    3.1482e-23
 73883.40000    3.1493e-23
 73883.50000    3.1504e-23
 73883.60000    3.1515e-23
 73883.70000    3.1526e-23
 73883.80000    3.1537e-23
 73883.90000    3.1548e-23
 73884.00000    3.1560e-23
 73884.10000    3.1571e-23
 73884.20000    3.1582e-23
 73884.30000    3.1593e-23
 73884.40000    3.1604e-23
 73884.50000    3.1615e-23
 73884.60000    3.1627e-23
 73884.70000    3.1638e-23
 73884.80000    3.1649e-23
 73884.90000    3.1660e-23
 73885.00000    3.1671e-23
 73885.10000    3.1683e-23
 73885.20000    3.1694e-23
 73885.30000    3.1705e-23
 73885.40000    3.1716e-23
 73885.50000    3.1727e-23
 73885.60000    3.1739e-23
 73885.70000    3.1750e-23
 73885.80000    3.1761e-23
 73885.90000    3.1772e-23
 73886.00000    3.1784e-23
 73886.10000    3.1795e-23
 73886.20000    3.1806e-23
 73886.30000    3.1818e-23
 73886.40000    3.1829e-23
 73886.50000    3.1840e-23
 73886.60000    3.1851e-23
 73886.70000    3.1863e-23
 73886.80000    3.1874e-23
 73886.90000    3.1885e-23
 73887.00000    3.1897e-23
 73887.10000    3.1908e-23
 73887.20000    3.1919e-23
 73887.30000    3.1931e-23
 73887.40000    3.1942e-23
 73887.50000    3.1953e-23
 73887.60000    3.1965e-23
 73887.70000    3.1976e-23
 73887.80000    3.1987e-23
 73887.90000    3.1999e-23
 73888.00000    3.2010e-23
 73888.10000    3.2022e-23
 73888.20000    3.2033e-23
 73888.30000    3.2044e-23
 73888.40000    3.2056e-23
 73888.50000    3.2067e-23
 73888.60000    3.2079e-23
 73888.70000    3.2090e-23
 73888.80000    3.2101e-23
 73888.90000    3.2113e-23
 73889.00000    3.2124e-23
 73889.10000    3.2136e-23
 73889.20000    3.2147e-23
 73889.30000    3.2159e-23
 73889.40000    3.2170e-23
 73889.50000    3.2182e-23
 73889.60000    3.2193e-23
 73889.70000    3.2204e-23
 73889.80000    3.2216e-23
 73889.90000    3.2227e-23
 73890.00000    3.2239e-23
 73890.10000    3.2250e-23
 73890.20000    3.2262e-23
 73890.30000    3.2273e-23
 73890.40000    3.2285e-23
 73890.50000    3.2296e-23
 73890.60000    3.2308e-23
 73890.70000    3.2320e-23
 73890.80000    3.2331e-23
 73890.90000    3.2343e-23
 73891.00000    3.2354e-23
 73891.10000    3.2366e-23
 73891.20000    3.2377e-23
 73891.30000    3.2389e-23
 73891.40000    3.2400e-23
 73891.50000    3.2412e-23
 73891.60000    3.2424e-23
 73891.70000    3.2435e-23
 73891.80000    3.2447e-23
 73891.90000    3.2458e-23
 73892.00000    3.2470e-23
 73892.10000    3.2482e-23
 73892.20000    3.2493e-23
 73892.30000    3.2505e-23
 73892.40000    3.2516e-23
 73892.50000    3.2528e-23
 73892.60000    3.2540e-23
 73892.70000    3.2551e-23
 73892.80000    3.2563e-23
 73892.90000    3.2575e-23
 73893.00000    3.2586e-23
 73893.10000    3.2598e-23
 73893.20000    3.2610e-23
 73893.30000    3.2621e-23
 73893.40000    3.2633e-23
 73893.50000    3.2645e-23
 73893.60000    3.2656e-23
 73893.70000    3.2668e-23
 73893.80000    3.2680e-23
 73893.90000    3.2692e-23
 73894.00000    3.2703e-23
 73894.10000    3.2715e-23
 73894.20000    3.2727e-23
 73894.30000    3.2739e-23
 73894.40000    3.2750e-23
 73894.50000    3.2762e-23
 73894.60000    3.2774e-23
 73894.70000    3.2786e-23
 73894.80000    3.2797e-23
 73894.90000    3.2809e-23
 73895.00000    3.2821e-23
 73895.10000    3.2833e-23
 73895.20000    3.2844e-23
 73895.30000    3.2856e-23
 73895.40000    3.2868e-23
 73895.50000    3.2880e-23
 73895.60000    3.2892e-23
 73895.70000    3.2904e-23
 73895.80000    3.2915e-23
 73895.90000    3.2927e-23
 73896.00000    3.2939e-23
 73896.10000    3.2951e-23
 73896.20000    3.2963e-23
 73896.30000    3.2975e-23
 73896.40000    3.2986e-23
 73896.50000    3.2998e-23
 73896.60000    3.3010e-23
 73896.70000    3.3022e-23
 73896.80000    3.3034e-23
 73896.90000    3.3046e-23
 73897.00000    3.3058e-23
 73897.10000    3.3070e-23
 73897.20000    3.3082e-23
 73897.30000    3.3094e-23
 73897.40000    3.3105e-23
 73897.50000    3.3117e-23
 73897.60000    3.3129e-23
 73897.70000    3.3141e-23
 73897.80000    3.3153e-23
 73897.90000    3.3165e-23
 73898.00000    3.3177e-23
 73898.10000    3.3189e-23
 73898.20000    3.3201e-23
 73898.30000    3.3213e-23
 73898.40000    3.3225e-23
 73898.50000    3.3237e-23
 73898.60000    3.3249e-23
 73898.70000    3.3261e-23
 73898.80000    3.3273e-23
 73898.90000    3.3285e-23
 73899.00000    3.3297e-23
 73899.10000    3.3309e-23
 73899.20000    3.3321e-23
 73899.30000    3.3333e-23
 73899.40000    3.3345e-23
 73899.50000    3.3357e-23
 73899.60000    3.3369e-23
 73899.70000    3.3381e-23
 73899.80000    3.3393e-23
 73899.90000    3.3406e-23
 73900.00000    3.3418e-23
 73900.10000    3.3430e-23
 73900.20000    3.3442e-23
 73900.30000    3.3454e-23
 73900.40000    3.3466e-23
 73900.50000    3.3478e-23
 73900.60000    3.3490e-23
 73900.70000    3.3502e-23
 73900.80000    3.3515e-23
 73900.90000    3.3527e-23
 73901.00000    3.3539e-23
 73901.10000    3.3551e-23
 73901.20000    3.3563e-23
 73901.30000    3.3575e-23
 73901.40000    3.3587e-23
 73901.50000    3.3600e-23
 73901.60000    3.3612e-23
 73901.70000    3.3624e-23
 73901.80000    3.3636e-23
 73901.90000    3.3648e-23
 73902.00000    3.3661e-23
 73902.10000    3.3673e-23
 73902.20000    3.3685e-23
 73902.30000    3.3697e-23
 73902.40000    3.3709e-23
 73902.50000    3.3722e-23
 73902.60000    3.3734e-23
 73902.70000    3.3746e-23
 73902.80000    3.3758e-23
 73902.90000    3.3771e-23
 73903.00000    3.3783e-23
 73903.10000    3.3795e-23
 73903.20000    3.3808e-23
 73903.30000    3.3820e-23
 73903.40000    3.3832e-23
 73903.50000    3.3844e-23
 73903.60000    3.3857e-23
 73903.70000    3.3869e-23
 73903.80000    3.3881e-23
 73903.90000    3.3894e-23
 73904.00000    3.3906e-23
 73904.10000    3.3918e-23
 73904.20000    3.3931e-23
 73904.30000    3.3943e-23
 73904.40000    3.3955e-23
 73904.50000    3.3968e-23
 73904.60000    3.3980e-23
 73904.70000    3.3993e-23
 73904.80000    3.4005e-23
 73904.90000    3.4017e-23
 73905.00000    3.4030e-23
 73905.10000    3.4042e-23
 73905.20000    3.4055e-23
 73905.30000    3.4067e-23
 73905.40000    3.4079e-23
 73905.50000    3.4092e-23
 73905.60000    3.4104e-23
 73905.70000    3.4117e-23
 73905.80000    3.4129e-23
 73905.90000    3.4142e-23
 73906.00000    3.4154e-23
 73906.10000    3.4166e-23
 73906.20000    3.4179e-23
 73906.30000    3.4191e-23
 73906.40000    3.4204e-23
 73906.50000    3.4216e-23
 73906.60000    3.4229e-23
 73906.70000    3.4241e-23
 73906.80000    3.4254e-23
 73906.90000    3.4266e-23
 73907.00000    3.4279e-23
 73907.10000    3.4291e-23
 73907.20000    3.4304e-23
 73907.30000    3.4317e-23
 73907.40000    3.4329e-23
 73907.50000    3.4342e-23
 73907.60000    3.4354e-23
 73907.70000    3.4367e-23
 73907.80000    3.4379e-23
 73907.90000    3.4392e-23
 73908.00000    3.4405e-23
 73908.10000    3.4417e-23
 73908.20000    3.4430e-23
 73908.30000    3.4442e-23
 73908.40000    3.4455e-23
 73908.50000    3.4468e-23
 73908.60000    3.4480e-23
 73908.70000    3.4493e-23
 73908.80000    3.4505e-23
 73908.90000    3.4518e-23
 73909.00000    3.4531e-23
 73909.10000    3.4543e-23
 73909.20000    3.4556e-23
 73909.30000    3.4569e-23
 73909.40000    3.4581e-23
 73909.50000    3.4594e-23
 73909.60000    3.4607e-23
 73909.70000    3.4619e-23
 73909.80000    3.4632e-23
 73909.90000    3.4645e-23
 73910.00000    3.4658e-23
 73910.10000    3.4670e-23
 73910.20000    3.4683e-23
 73910.30000    3.4696e-23
 73910.40000    3.4709e-23
 73910.50000    3.4721e-23
 73910.60000    3.4734e-23
 73910.70000    3.4747e-23
 73910.80000    3.4760e-23
 73910.90000    3.4772e-23
 73911.00000    3.4785e-23
 73911.10000    3.4798e-23
 73911.20000    3.4811e-23
 73911.30000    3.4824e-23
 73911.40000    3.4836e-23
 73911.50000    3.4849e-23
 73911.60000    3.4862e-23
 73911.70000    3.4875e-23
 73911.80000    3.4888e-23
 73911.90000    3.4900e-23
 73912.00000    3.4913e-23
 73912.10000    3.4926e-23
 73912.20000    3.4939e-23
 73912.30000    3.4952e-23
 73912.40000    3.4965e-23
 73912.50000    3.4978e-23
 73912.60000    3.4991e-23
 73912.70000    3.5003e-23
 73912.80000    3.5016e-23
 73912.90000    3.5029e-23
 73913.00000    3.5042e-23
 73913.10000    3.5055e-23
 73913.20000    3.5068e-23
 73913.30000    3.5081e-23
 73913.40000    3.5094e-23
 73913.50000    3.5107e-23
 73913.60000    3.5120e-23
 73913.70000    3.5133e-23
 73913.80000    3.5146e-23
 73913.90000    3.5159e-23
 73914.00000    3.5172e-23
 73914.10000    3.5185e-23
 73914.20000    3.5198e-23
 73914.30000    3.5211e-23
 73914.40000    3.5224e-23
 73914.50000    3.5237e-23
 73914.60000    3.5250e-23
 73914.70000    3.5263e-23
 73914.80000    3.5276e-23
 73914.90000    3.5289e-23
 73915.00000    3.5302e-23
 73915.10000    3.5315e-23
 73915.20000    3.5328e-23
 73915.30000    3.5341e-23
 73915.40000    3.5354e-23
 73915.50000    3.5367e-23
 73915.60000    3.5380e-23
 73915.70000    3.5393e-23
 73915.80000    3.5407e-23
 73915.90000    3.5420e-23
 73916.00000    3.5433e-23
 73916.10000    3.5446e-23
 73916.20000    3.5459e-23
 73916.30000    3.5472e-23
 73916.40000    3.5485e-23
 73916.50000    3.5499e-23
 73916.60000    3.5512e-23
 73916.70000    3.5525e-23
 73916.80000    3.5538e-23
 73916.90000    3.5551e-23
 73917.00000    3.5564e-23
 73917.10000    3.5578e-23
 73917.20000    3.5591e-23
 73917.30000    3.5604e-23
 73917.40000    3.5617e-23
 73917.50000    3.5630e-23
 73917.60000    3.5644e-23
 73917.70000    3.5657e-23
 73917.80000    3.5670e-23
 73917.90000    3.5683e-23
 73918.00000    3.5697e-23
 73918.10000    3.5710e-23
 73918.20000    3.5723e-23
 73918.30000    3.5736e-23
 73918.40000    3.5750e-23
 73918.50000    3.5763e-23
 73918.60000    3.5776e-23
 73918.70000    3.5790e-23
 73918.80000    3.5803e-23
 73918.90000    3.5816e-23
 73919.00000    3.5830e-23
 73919.10000    3.5843e-23
 73919.20000    3.5856e-23
 73919.30000    3.5870e-23
 73919.40000    3.5883e-23
 73919.50000    3.5896e-23
 73919.60000    3.5910e-23
 73919.70000    3.5923e-23
 73919.80000    3.5936e-23
 73919.90000    3.5950e-23
 73920.00000    3.5963e-23
 73920.10000    3.5977e-23
 73920.20000    3.5990e-23
 73920.30000    3.6003e-23
 73920.40000    3.6017e-23
 73920.50000    3.6030e-23
 73920.60000    3.6044e-23
 73920.70000    3.6057e-23
 73920.80000    3.6071e-23
 73920.90000    3.6084e-23
 73921.00000    3.6098e-23
 73921.10000    3.6111e-23
 73921.20000    3.6125e-23
 73921.30000    3.6138e-23
 73921.40000    3.6151e-23
 73921.50000    3.6165e-23
 73921.60000    3.6178e-23
 73921.70000    3.6192e-23
 73921.80000    3.6206e-23
 73921.90000    3.6219e-23
 73922.00000    3.6233e-23
 73922.10000    3.6246e-23
 73922.20000    3.6260e-23
 73922.30000    3.6273e-23
 73922.40000    3.6287e-23
 73922.50000    3.6300e-23
 73922.60000    3.6314e-23
 73922.70000    3.6328e-23
 73922.80000    3.6341e-23
 73922.90000    3.6355e-23
 73923.00000    3.6368e-23
 73923.10000    3.6382e-23
 73923.20000    3.6396e-23
 73923.30000    3.6409e-23
 73923.40000    3.6423e-23
 73923.50000    3.6437e-23
 73923.60000    3.6450e-23
 73923.70000    3.6464e-23
 73923.80000    3.6477e-23
 73923.90000    3.6491e-23
 73924.00000    3.6505e-23
 73924.10000    3.6519e-23
 73924.20000    3.6532e-23
 73924.30000    3.6546e-23
 73924.40000    3.6560e-23
 73924.50000    3.6573e-23
 73924.60000    3.6587e-23
 73924.70000    3.6601e-23
 73924.80000    3.6615e-23
 73924.90000    3.6628e-23
 73925.00000    3.6642e-23
 73925.10000    3.6656e-23
 73925.20000    3.6670e-23
 73925.30000    3.6683e-23
 73925.40000    3.6697e-23
 73925.50000    3.6711e-23
 73925.60000    3.6725e-23
 73925.70000    3.6738e-23
 73925.80000    3.6752e-23
 73925.90000    3.6766e-23
 73926.00000    3.6780e-23
 73926.10000    3.6794e-23
 73926.20000    3.6808e-23
 73926.30000    3.6821e-23
 73926.40000    3.6835e-23
 73926.50000    3.6849e-23
 73926.60000    3.6863e-23
 73926.70000    3.6877e-23
 73926.80000    3.6891e-23
 73926.90000    3.6905e-23
 73927.00000    3.6919e-23
 73927.10000    3.6933e-23
 73927.20000    3.6946e-23
 73927.30000    3.6960e-23
 73927.40000    3.6974e-23
 73927.50000    3.6988e-23
 73927.60000    3.7002e-23
 73927.70000    3.7016e-23
 73927.80000    3.7030e-23
 73927.90000    3.7044e-23
 73928.00000    3.7058e-23
 73928.10000    3.7072e-23
 73928.20000    3.7086e-23
 73928.30000    3.7100e-23
 73928.40000    3.7114e-23
 73928.50000    3.7128e-23
 73928.60000    3.7142e-23
 73928.70000    3.7156e-23
 73928.80000    3.7170e-23
 73928.90000    3.7184e-23
 73929.00000    3.7198e-23
 73929.10000    3.7212e-23
 73929.20000    3.7226e-23
 73929.30000    3.7240e-23
 73929.40000    3.7254e-23
 73929.50000    3.7268e-23
 73929.60000    3.7283e-23
 73929.70000    3.7297e-23
 73929.80000    3.7311e-23
 73929.90000    3.7325e-23
 73930.00000    3.7339e-23
 73930.10000    3.7353e-23
 73930.20000    3.7367e-23
 73930.30000    3.7381e-23
 73930.40000    3.7396e-23
 73930.50000    3.7410e-23
 73930.60000    3.7424e-23
 73930.70000    3.7438e-23
 73930.80000    3.7452e-23
 73930.90000    3.7466e-23
 73931.00000    3.7481e-23
 73931.10000    3.7495e-23
 73931.20000    3.7509e-23
 73931.30000    3.7523e-23
 73931.40000    3.7537e-23
 73931.50000    3.7552e-23
 73931.60000    3.7566e-23
 73931.70000    3.7580e-23
 73931.80000    3.7594e-23
 73931.90000    3.7609e-23
 73932.00000    3.7623e-23
 73932.10000    3.7637e-23
 73932.20000    3.7652e-23
 73932.30000    3.7666e-23
 73932.40000    3.7680e-23
 73932.50000    3.7694e-23
 73932.60000    3.7709e-23
 73932.70000    3.7723e-23
 73932.80000    3.7737e-23
 73932.90000    3.7752e-23
 73933.00000    3.7766e-23
 73933.10000    3.7781e-23
 73933.20000    3.7795e-23
 73933.30000    3.7809e-23
 73933.40000    3.7824e-23
 73933.50000    3.7838e-23
 73933.60000    3.7852e-23
 73933.70000    3.7867e-23
 73933.80000    3.7881e-23
 73933.90000    3.7896e-23
 73934.00000    3.7910e-23
 73934.10000    3.7925e-23
 73934.20000    3.7939e-23
 73934.30000    3.7953e-23
 73934.40000    3.7968e-23
 73934.50000    3.7982e-23
 73934.60000    3.7997e-23
 73934.70000    3.8011e-23
 73934.80000    3.8026e-23
 73934.90000    3.8040e-23
 73935.00000    3.8055e-23
 73935.10000    3.8069e-23
 73935.20000    3.8084e-23
 73935.30000    3.8098e-23
 73935.40000    3.8113e-23
 73935.50000    3.8127e-23
 73935.60000    3.8142e-23
 73935.70000    3.8157e-23
 73935.80000    3.8171e-23
 73935.90000    3.8186e-23
 73936.00000    3.8200e-23
 73936.10000    3.8215e-23
 73936.20000    3.8229e-23
 73936.30000    3.8244e-23
 73936.40000    3.8259e-23
 73936.50000    3.8273e-23
 73936.60000    3.8288e-23
 73936.70000    3.8303e-23
 73936.80000    3.8317e-23
 73936.90000    3.8332e-23
 73937.00000    3.8346e-23
 73937.10000    3.8361e-23
 73937.20000    3.8376e-23
 73937.30000    3.8391e-23
 73937.40000    3.8405e-23
 73937.50000    3.8420e-23
 73937.60000    3.8435e-23
 73937.70000    3.8449e-23
 73937.80000    3.8464e-23
 73937.90000    3.8479e-23
 73938.00000    3.8494e-23
 73938.10000    3.8508e-23
 73938.20000    3.8523e-23
 73938.30000    3.8538e-23
 73938.40000    3.8553e-23
 73938.50000    3.8567e-23
 73938.60000    3.8582e-23
 73938.70000    3.8597e-23
 73938.80000    3.8612e-23
 73938.90000    3.8627e-23
 73939.00000    3.8641e-23
 73939.10000    3.8656e-23
 73939.20000    3.8671e-23
 73939.30000    3.8686e-23
 73939.40000    3.8701e-23
 73939.50000    3.8716e-23
 73939.60000    3.8730e-23
 73939.70000    3.8745e-23
 73939.80000    3.8760e-23
 73939.90000    3.8775e-23
 73940.00000    3.8790e-23
 73940.10000    3.8805e-23
 73940.20000    3.8820e-23
 73940.30000    3.8835e-23
 73940.40000    3.8850e-23
 73940.50000    3.8865e-23
 73940.60000    3.8880e-23
 73940.70000    3.8895e-23
 73940.80000    3.8909e-23
 73940.90000    3.8924e-23
 73941.00000    3.8939e-23
 73941.10000    3.8954e-23
 73941.20000    3.8969e-23
 73941.30000    3.8984e-23
 73941.40000    3.8999e-23
 73941.50000    3.9014e-23
 73941.60000    3.9029e-23
 73941.70000    3.9045e-23
 73941.80000    3.9060e-23
 73941.90000    3.9075e-23
 73942.00000    3.9090e-23
 73942.10000    3.9105e-23
 73942.20000    3.9120e-23
 73942.30000    3.9135e-23
 73942.40000    3.9150e-23
 73942.50000    3.9165e-23
 73942.60000    3.9180e-23
 73942.70000    3.9195e-23
 73942.80000    3.9210e-23
 73942.90000    3.9226e-23
 73943.00000    3.9241e-23
 73943.10000    3.9256e-23
 73943.20000    3.9271e-23
 73943.30000    3.9286e-23
 73943.40000    3.9301e-23
 73943.50000    3.9317e-23
 73943.60000    3.9332e-23
 73943.70000    3.9347e-23
 73943.80000    3.9362e-23
 73943.90000    3.9377e-23
 73944.00000    3.9393e-23
 73944.10000    3.9408e-23
 73944.20000    3.9423e-23
 73944.30000    3.9438e-23
 73944.40000    3.9454e-23
 73944.50000    3.9469e-23
 73944.60000    3.9484e-23
 73944.70000    3.9499e-23
 73944.80000    3.9515e-23
 73944.90000    3.9530e-23
 73945.00000    3.9545e-23
 73945.10000    3.9561e-23
 73945.20000    3.9576e-23
 73945.30000    3.9591e-23
 73945.40000    3.9607e-23
 73945.50000    3.9622e-23
 73945.60000    3.9637e-23
 73945.70000    3.9653e-23
 73945.80000    3.9668e-23
 73945.90000    3.9684e-23
 73946.00000    3.9699e-23
 73946.10000    3.9714e-23
 73946.20000    3.9730e-23
 73946.30000    3.9745e-23
 73946.40000    3.9761e-23
 73946.50000    3.9776e-23
 73946.60000    3.9791e-23
 73946.70000    3.9807e-23
 73946.80000    3.9822e-23
 73946.90000    3.9838e-23
 73947.00000    3.9853e-23
 73947.10000    3.9869e-23
 73947.20000    3.9884e-23
 73947.30000    3.9900e-23
 73947.40000    3.9915e-23
 73947.50000    3.9931e-23
 73947.60000    3.9946e-23
 73947.70000    3.9962e-23
 73947.80000    3.9977e-23
 73947.90000    3.9993e-23
 73948.00000    4.0009e-23
 73948.10000    4.0024e-23
 73948.20000    4.0040e-23
 73948.30000    4.0055e-23
 73948.40000    4.0071e-23
 73948.50000    4.0087e-23
 73948.60000    4.0102e-23
 73948.70000    4.0118e-23
 73948.80000    4.0133e-23
 73948.90000    4.0149e-23
 73949.00000    4.0165e-23
 73949.10000    4.0180e-23
 73949.20000    4.0196e-23
 73949.30000    4.0212e-23
 73949.40000    4.0227e-23
 73949.50000    4.0243e-23
 73949.60000    4.0259e-23
 73949.70000    4.0274e-23
 73949.80000    4.0290e-23
 73949.90000    4.0306e-23
 73950.00000    4.0322e-23
 73950.10000    4.0337e-23
 73950.20000    4.0353e-23
 73950.30000    4.0369e-23
 73950.40000    4.0385e-23
 73950.50000    4.0400e-23
 73950.60000    4.0416e-23
 73950.70000    4.0432e-23
 73950.80000    4.0448e-23
 73950.90000    4.0464e-23
 73951.00000    4.0479e-23
 73951.10000    4.0495e-23
 73951.20000    4.0511e-23
 73951.30000    4.0527e-23
 73951.40000    4.0543e-23
 73951.50000    4.0559e-23
 73951.60000    4.0575e-23
 73951.70000    4.0590e-23
 73951.80000    4.0606e-23
 73951.90000    4.0622e-23
 73952.00000    4.0638e-23
 73952.10000    4.0654e-23
 73952.20000    4.0670e-23
 73952.30000    4.0686e-23
 73952.40000    4.0702e-23
 73952.50000    4.0718e-23
 73952.60000    4.0734e-23
 73952.70000    4.0750e-23
 73952.80000    4.0766e-23
 73952.90000    4.0782e-23
 73953.00000    4.0798e-23
 73953.10000    4.0814e-23
 73953.20000    4.0830e-23
 73953.30000    4.0846e-23
 73953.40000    4.0862e-23
 73953.50000    4.0878e-23
 73953.60000    4.0894e-23
 73953.70000    4.0910e-23
 73953.80000    4.0926e-23
 73953.90000    4.0942e-23
 73954.00000    4.0958e-23
 73954.10000    4.0974e-23
 73954.20000    4.0990e-23
 73954.30000    4.1007e-23
 73954.40000    4.1023e-23
 73954.50000    4.1039e-23
 73954.60000    4.1055e-23
 73954.70000    4.1071e-23
 73954.80000    4.1087e-23
 73954.90000    4.1103e-23
 73955.00000    4.1120e-23
 73955.10000    4.1136e-23
 73955.20000    4.1152e-23
 73955.30000    4.1168e-23
 73955.40000    4.1184e-23
 73955.50000    4.1201e-23
 73955.60000    4.1217e-23
 73955.70000    4.1233e-23
 73955.80000    4.1249e-23
 73955.90000    4.1266e-23
 73956.00000    4.1282e-23
 73956.10000    4.1298e-23
 73956.20000    4.1314e-23
 73956.30000    4.1331e-23
 73956.40000    4.1347e-23
 73956.50000    4.1363e-23
 73956.60000    4.1380e-23
 73956.70000    4.1396e-23
 73956.80000    4.1412e-23
 73956.90000    4.1429e-23
 73957.00000    4.1445e-23
 73957.10000    4.1461e-23
 73957.20000    4.1478e-23
 73957.30000    4.1494e-23
 73957.40000    4.1511e-23
 73957.50000    4.1527e-23
 73957.60000    4.1543e-23
 73957.70000    4.1560e-23
 73957.80000    4.1576e-23
 73957.90000    4.1593e-23
 73958.00000    4.1609e-23
 73958.10000    4.1626e-23
 73958.20000    4.1642e-23
 73958.30000    4.1658e-23
 73958.40000    4.1675e-23
 73958.50000    4.1691e-23
 73958.60000    4.1708e-23
 73958.70000    4.1724e-23
 73958.80000    4.1741e-23
 73958.90000    4.1758e-23
 73959.00000    4.1774e-23
 73959.10000    4.1791e-23
 73959.20000    4.1807e-23
 73959.30000    4.1824e-23
 73959.40000    4.1840e-23
 73959.50000    4.1857e-23
 73959.60000    4.1873e-23
 73959.70000    4.1890e-23
 73959.80000    4.1907e-23
 73959.90000    4.1923e-23
 73960.00000    4.1940e-23
 73960.10000    4.1957e-23
 73960.20000    4.1973e-23
 73960.30000    4.1990e-23
 73960.40000    4.2007e-23
 73960.50000    4.2023e-23
 73960.60000    4.2040e-23
 73960.70000    4.2057e-23
 73960.80000    4.2073e-23
 73960.90000    4.2090e-23
 73961.00000    4.2107e-23
 73961.10000    4.2124e-23
 73961.20000    4.2140e-23
 73961.30000    4.2157e-23
 73961.40000    4.2174e-23
 73961.50000    4.2191e-23
 73961.60000    4.2207e-23
 73961.70000    4.2224e-23
 73961.80000    4.2241e-23
 73961.90000    4.2258e-23
 73962.00000    4.2275e-23
 73962.10000    4.2291e-23
 73962.20000    4.2308e-23
 73962.30000    4.2325e-23
 73962.40000    4.2342e-23
 73962.50000    4.2359e-23
 73962.60000    4.2376e-23
 73962.70000    4.2393e-23
 73962.80000    4.2409e-23
 73962.90000    4.2426e-23
 73963.00000    4.2443e-23
 73963.10000    4.2460e-23
 73963.20000    4.2477e-23
 73963.30000    4.2494e-23
 73963.40000    4.2511e-23
 73963.50000    4.2528e-23
 73963.60000    4.2545e-23
 73963.70000    4.2562e-23
 73963.80000    4.2579e-23
 73963.90000    4.2596e-23
 73964.00000    4.2613e-23
 73964.10000    4.2630e-23
 73964.20000    4.2647e-23
 73964.30000    4.2664e-23
 73964.40000    4.2681e-23
 73964.50000    4.2698e-23
 73964.60000    4.2715e-23
 73964.70000    4.2732e-23
 73964.80000    4.2749e-23
 73964.90000    4.2767e-23
 73965.00000    4.2784e-23
 73965.10000    4.2801e-23
 73965.20000    4.2818e-23
 73965.30000    4.2835e-23
 73965.40000    4.2852e-23
 73965.50000    4.2869e-23
 73965.60000    4.2886e-23
 73965.70000    4.2904e-23
 73965.80000    4.2921e-23
 73965.90000    4.2938e-23
 73966.00000    4.2955e-23
 73966.10000    4.2972e-23
 73966.20000    4.2990e-23
 73966.30000    4.3007e-23
 73966.40000    4.3024e-23
 73966.50000    4.3041e-23
 73966.60000    4.3059e-23
 73966.70000    4.3076e-23
 73966.80000    4.3093e-23
 73966.90000    4.3110e-23
 73967.00000    4.3128e-23
 73967.10000    4.3145e-23
 73967.20000    4.3162e-23
 73967.30000    4.3180e-23
 73967.40000    4.3197e-23
 73967.50000    4.3214e-23
 73967.60000    4.3232e-23
 73967.70000    4.3249e-23
 73967.80000    4.3267e-23
 73967.90000    4.3284e-23
 73968.00000    4.3301e-23
 73968.10000    4.3319e-23
 73968.20000    4.3336e-23
 73968.30000    4.3354e-23
 73968.40000    4.3371e-23
 73968.50000    4.3388e-23
 73968.60000    4.3406e-23
 73968.70000    4.3423e-23
 73968.80000    4.3441e-23
 73968.90000    4.3458e-23
 73969.00000    4.3476e-23
 73969.10000    4.3493e-23
 73969.20000    4.3511e-23
 73969.30000    4.3528e-23
 73969.40000    4.3546e-23
 73969.50000    4.3564e-23
 73969.60000    4.3581e-23
 73969.70000    4.3599e-23
 73969.80000    4.3616e-23
 73969.90000    4.3634e-23
 73970.00000    4.3651e-23
 73970.10000    4.3669e-23
 73970.20000    4.3687e-23
 73970.30000    4.3704e-23
 73970.40000    4.3722e-23
 73970.50000    4.3740e-23
 73970.60000    4.3757e-23
 73970.70000    4.3775e-23
 73970.80000    4.3793e-23
 73970.90000    4.3810e-23
 73971.00000    4.3828e-23
 73971.10000    4.3846e-23
 73971.20000    4.3863e-23
 73971.30000    4.3881e-23
 73971.40000    4.3899e-23
 73971.50000    4.3917e-23
 73971.60000    4.3934e-23
 73971.70000    4.3952e-23
 73971.80000    4.3970e-23
 73971.90000    4.3988e-23
 73972.00000    4.4005e-23
 73972.10000    4.4023e-23
 73972.20000    4.4041e-23
 73972.30000    4.4059e-23
 73972.40000    4.4077e-23
 73972.50000    4.4095e-23
 73972.60000    4.4113e-23
 73972.70000    4.4130e-23
 73972.80000    4.4148e-23
 73972.90000    4.4166e-23
 73973.00000    4.4184e-23
 73973.10000    4.4202e-23
 73973.20000    4.4220e-23
 73973.30000    4.4238e-23
 73973.40000    4.4256e-23
 73973.50000    4.4274e-23
 73973.60000    4.4292e-23
 73973.70000    4.4310e-23
 73973.80000    4.4328e-23
 73973.90000    4.4346e-23
 73974.00000    4.4364e-23
 73974.10000    4.4382e-23
 73974.20000    4.4400e-23
 73974.30000    4.4418e-23
 73974.40000    4.4436e-23
 73974.50000    4.4454e-23
 73974.60000    4.4472e-23
 73974.70000    4.4490e-23
 73974.80000    4.4508e-23
 73974.90000    4.4526e-23
 73975.00000    4.4544e-23
 73975.10000    4.4562e-23
 73975.20000    4.4581e-23
 73975.30000    4.4599e-23
 73975.40000    4.4617e-23
 73975.50000    4.4635e-23
 73975.60000    4.4653e-23
 73975.70000    4.4671e-23
 73975.80000    4.4690e-23
 73975.90000    4.4708e-23
 73976.00000    4.4726e-23
 73976.10000    4.4744e-23
 73976.20000    4.4762e-23
 73976.30000    4.4781e-23
 73976.40000    4.4799e-23
 73976.50000    4.4817e-23
 73976.60000    4.4835e-23
 73976.70000    4.4854e-23
 73976.80000    4.4872e-23
 73976.90000    4.4890e-23
 73977.00000    4.4909e-23
 73977.10000    4.4927e-23
 73977.20000    4.4945e-23
 73977.30000    4.4964e-23
 73977.40000    4.4982e-23
 73977.50000    4.5000e-23
 73977.60000    4.5019e-23
 73977.70000    4.5037e-23
 73977.80000    4.5056e-23
 73977.90000    4.5074e-23
 73978.00000    4.5092e-23
 73978.10000    4.5111e-23
 73978.20000    4.5129e-23
 73978.30000    4.5148e-23
 73978.40000    4.5166e-23
 73978.50000    4.5185e-23
 73978.60000    4.5203e-23
 73978.70000    4.5222e-23
 73978.80000    4.5240e-23
 73978.90000    4.5259e-23
 73979.00000    4.5277e-23
 73979.10000    4.5296e-23
 73979.20000    4.5314e-23
 73979.30000    4.5333e-23
 73979.40000    4.5351e-23
 73979.50000    4.5370e-23
 73979.60000    4.5389e-23
 73979.70000    4.5407e-23
 73979.80000    4.5426e-23
 73979.90000    4.5444e-23
 73980.00000    4.5463e-23
 73980.10000    4.5482e-23
 73980.20000    4.5500e-23
 73980.30000    4.5519e-23
 73980.40000    4.5538e-23
 73980.50000    4.5556e-23
 73980.60000    4.5575e-23
 73980.70000    4.5594e-23
 73980.80000    4.5613e-23
 73980.90000    4.5631e-23
 73981.00000    4.5650e-23
 73981.10000    4.5669e-23
 73981.20000    4.5688e-23
 73981.30000    4.5706e-23
 73981.40000    4.5725e-23
 73981.50000    4.5744e-23
 73981.60000    4.5763e-23
 73981.70000    4.5782e-23
 73981.80000    4.5800e-23
 73981.90000    4.5819e-23
 73982.00000    4.5838e-23
 73982.10000    4.5857e-23
 73982.20000    4.5876e-23
 73982.30000    4.5895e-23
 73982.40000    4.5914e-23
 73982.50000    4.5933e-23
 73982.60000    4.5952e-23
 73982.70000    4.5970e-23
 73982.80000    4.5989e-23
 73982.90000    4.6008e-23
 73983.00000    4.6027e-23
 73983.10000    4.6046e-23
 73983.20000    4.6065e-23
 73983.30000    4.6084e-23
 73983.40000    4.6103e-23
 73983.50000    4.6122e-23
 73983.60000    4.6141e-23
 73983.70000    4.6160e-23
 73983.80000    4.6179e-23
 73983.90000    4.6199e-23
 73984.00000    4.6218e-23
 73984.10000    4.6237e-23
 73984.20000    4.6256e-23
 73984.30000    4.6275e-23
 73984.40000    4.6294e-23
 73984.50000    4.6313e-23
 73984.60000    4.6332e-23
 73984.70000    4.6351e-23
 73984.80000    4.6371e-23
 73984.90000    4.6390e-23
 73985.00000    4.6409e-23
 73985.10000    4.6428e-23
 73985.20000    4.6447e-23
 73985.30000    4.6467e-23
 73985.40000    4.6486e-23
 73985.50000    4.6505e-23
 73985.60000    4.6524e-23
 73985.70000    4.6544e-23
 73985.80000    4.6563e-23
 73985.90000    4.6582e-23
 73986.00000    4.6602e-23
 73986.10000    4.6621e-23
 73986.20000    4.6640e-23
 73986.30000    4.6659e-23
 73986.40000    4.6679e-23
 73986.50000    4.6698e-23
 73986.60000    4.6718e-23
 73986.70000    4.6737e-23
 73986.80000    4.6756e-23
 73986.90000    4.6776e-23
 73987.00000    4.6795e-23
 73987.10000    4.6815e-23
 73987.20000    4.6834e-23
 73987.30000    4.6853e-23
 73987.40000    4.6873e-23
 73987.50000    4.6892e-23
 73987.60000    4.6912e-23
 73987.70000    4.6931e-23
 73987.80000    4.6951e-23
 73987.90000    4.6970e-23
 73988.00000    4.6990e-23
 73988.10000    4.7009e-23
 73988.20000    4.7029e-23
 73988.30000    4.7049e-23
 73988.40000    4.7068e-23
 73988.50000    4.7088e-23
 73988.60000    4.7107e-23
 73988.70000    4.7127e-23
 73988.80000    4.7147e-23
 73988.90000    4.7166e-23
 73989.00000    4.7186e-23
 73989.10000    4.7206e-23
 73989.20000    4.7225e-23
 73989.30000    4.7245e-23
 73989.40000    4.7265e-23
 73989.50000    4.7284e-23
 73989.60000    4.7304e-23
 73989.70000    4.7324e-23
 73989.80000    4.7343e-23
 73989.90000    4.7363e-23
 73990.00000    4.7383e-23
 73990.10000    4.7403e-23
 73990.20000    4.7423e-23
 73990.30000    4.7442e-23
 73990.40000    4.7462e-23
 73990.50000    4.7482e-23
 73990.60000    4.7502e-23
 73990.70000    4.7522e-23
 73990.80000    4.7541e-23
 73990.90000    4.7561e-23
 73991.00000    4.7581e-23
 73991.10000    4.7601e-23
 73991.20000    4.7621e-23
 73991.30000    4.7641e-23
 73991.40000    4.7661e-23
 73991.50000    4.7681e-23
 73991.60000    4.7701e-23
 73991.70000    4.7721e-23
 73991.80000    4.7741e-23
 73991.90000    4.7761e-23
 73992.00000    4.7781e-23
 73992.10000    4.7801e-23
 73992.20000    4.7821e-23
 73992.30000    4.7841e-23
 73992.40000    4.7861e-23
 73992.50000    4.7881e-23
 73992.60000    4.7901e-23
 73992.70000    4.7921e-23
 73992.80000    4.7941e-23
 73992.90000    4.7961e-23
 73993.00000    4.7981e-23
 73993.10000    4.8001e-23
 73993.20000    4.8022e-23
 73993.30000    4.8042e-23
 73993.40000    4.8062e-23
 73993.50000    4.8082e-23
 73993.60000    4.8102e-23
 73993.70000    4.8122e-23
 73993.80000    4.8143e-23
 73993.90000    4.8163e-23
 73994.00000    4.8183e-23
 73994.10000    4.8203e-23
 73994.20000    4.8224e-23
 73994.30000    4.8244e-23
 73994.40000    4.8264e-23
 73994.50000    4.8284e-23
 73994.60000    4.8305e-23
 73994.70000    4.8325e-23
 73994.80000    4.8345e-23
 73994.90000    4.8366e-23
 73995.00000    4.8386e-23
 73995.10000    4.8406e-23
 73995.20000    4.8427e-23
 73995.30000    4.8447e-23
 73995.40000    4.8468e-23
 73995.50000    4.8488e-23
 73995.60000    4.8508e-23
 73995.70000    4.8529e-23
 73995.80000    4.8549e-23
 73995.90000    4.8570e-23
 73996.00000    4.8590e-23
 73996.10000    4.8611e-23
 73996.20000    4.8631e-23
 73996.30000    4.8652e-23
 73996.40000    4.8672e-23
 73996.50000    4.8693e-23
 73996.60000    4.8713e-23
 73996.70000    4.8734e-23
 73996.80000    4.8755e-23
 73996.90000    4.8775e-23
 73997.00000    4.8796e-23
 73997.10000    4.8816e-23
 73997.20000    4.8837e-23
 73997.30000    4.8858e-23
 73997.40000    4.8878e-23
 73997.50000    4.8899e-23
 73997.60000    4.8920e-23
 73997.70000    4.8940e-23
 73997.80000    4.8961e-23
 73997.90000    4.8982e-23
 73998.00000    4.9002e-23
 73998.10000    4.9023e-23
 73998.20000    4.9044e-23
 73998.30000    4.9065e-23
 73998.40000    4.9085e-23
 73998.50000    4.9106e-23
 73998.60000    4.9127e-23
 73998.70000    4.9148e-23
 73998.80000    4.9169e-23
 73998.90000    4.9190e-23
 73999.00000    4.9210e-23
 73999.10000    4.9231e-23
 73999.20000    4.9252e-23
 73999.30000    4.9273e-23
 73999.40000    4.9294e-23
 73999.50000    4.9315e-23
 73999.60000    4.9336e-23
 73999.70000    4.9357e-23
 73999.80000    4.9378e-23
 73999.90000    4.9399e-23
 74000.00000    4.9420e-23
 74000.10000    4.9441e-23
 74000.20000    4.9462e-23
 74000.30000    4.9483e-23
 74000.40000    4.9504e-23
 74000.50000    4.9525e-23
 74000.60000    4.9546e-23
 74000.70000    4.9567e-23
 74000.80000    4.9588e-23
 74000.90000    4.9609e-23
 74001.00000    4.9630e-23
 74001.10000    4.9651e-23
 74001.20000    4.9672e-23
 74001.30000    4.9693e-23
 74001.40000    4.9714e-23
 74001.50000    4.9736e-23
 74001.60000    4.9757e-23
 74001.70000    4.9778e-23
 74001.80000    4.9799e-23
 74001.90000    4.9820e-23
 74002.00000    4.9842e-23
 74002.10000    4.9863e-23
 74002.20000    4.9884e-23
 74002.30000    4.9905e-23
 74002.40000    4.9927e-23
 74002.50000    4.9948e-23
 74002.60000    4.9969e-23
 74002.70000    4.9991e-23
 74002.80000    5.0012e-23
 74002.90000    5.0033e-23
 74003.00000    5.0055e-23
 74003.10000    5.0076e-23
 74003.20000    5.0097e-23
 74003.30000    5.0119e-23
 74003.40000    5.0140e-23
 74003.50000    5.0162e-23
 74003.60000    5.0183e-23
 74003.70000    5.0205e-23
 74003.80000    5.0226e-23
 74003.90000    5.0247e-23
 74004.00000    5.0269e-23
 74004.10000    5.0290e-23
 74004.20000    5.0312e-23
 74004.30000    5.0333e-23
 74004.40000    5.0355e-23
 74004.50000    5.0377e-23
 74004.60000    5.0398e-23
 74004.70000    5.0420e-23
 74004.80000    5.0441e-23
 74004.90000    5.0463e-23
 74005.00000    5.0484e-23
 74005.10000    5.0506e-23
 74005.20000    5.0528e-23
 74005.30000    5.0549e-23
 74005.40000    5.0571e-23
 74005.50000    5.0593e-23
 74005.60000    5.0614e-23
 74005.70000    5.0636e-23
 74005.80000    5.0658e-23
 74005.90000    5.0680e-23
 74006.00000    5.0701e-23
 74006.10000    5.0723e-23
 74006.20000    5.0745e-23
 74006.30000    5.0767e-23
 74006.40000    5.0789e-23
 74006.50000    5.0810e-23
 74006.60000    5.0832e-23
 74006.70000    5.0854e-23
 74006.80000    5.0876e-23
 74006.90000    5.0898e-23
 74007.00000    5.0920e-23
 74007.10000    5.0941e-23
 74007.20000    5.0963e-23
 74007.30000    5.0985e-23
 74007.40000    5.1007e-23
 74007.50000    5.1029e-23
 74007.60000    5.1051e-23
 74007.70000    5.1073e-23
 74007.80000    5.1095e-23
 74007.90000    5.1117e-23
 74008.00000    5.1139e-23
 74008.10000    5.1161e-23
 74008.20000    5.1183e-23
 74008.30000    5.1205e-23
 74008.40000    5.1227e-23
 74008.50000    5.1249e-23
 74008.60000    5.1272e-23
 74008.70000    5.1294e-23
 74008.80000    5.1316e-23
 74008.90000    5.1338e-23
 74009.00000    5.1360e-23
 74009.10000    5.1382e-23
 74009.20000    5.1404e-23
 74009.30000    5.1427e-23
 74009.40000    5.1449e-23
 74009.50000    5.1471e-23
 74009.60000    5.1493e-23
 74009.70000    5.1515e-23
 74009.80000    5.1538e-23
 74009.90000    5.1560e-23
 74010.00000    5.1582e-23
 74010.10000    5.1605e-23
 74010.20000    5.1627e-23
 74010.30000    5.1649e-23
 74010.40000    5.1672e-23
 74010.50000    5.1694e-23
 74010.60000    5.1716e-23
 74010.70000    5.1739e-23
 74010.80000    5.1761e-23
 74010.90000    5.1783e-23
 74011.00000    5.1806e-23
 74011.10000    5.1828e-23
 74011.20000    5.1851e-23
 74011.30000    5.1873e-23
 74011.40000    5.1896e-23
 74011.50000    5.1918e-23
 74011.60000    5.1941e-23
 74011.70000    5.1963e-23
 74011.80000    5.1986e-23
 74011.90000    5.2008e-23
 74012.00000    5.2031e-23
 74012.10000    5.2053e-23
 74012.20000    5.2076e-23
 74012.30000    5.2099e-23
 74012.40000    5.2121e-23
 74012.50000    5.2144e-23
 74012.60000    5.2167e-23
 74012.70000    5.2189e-23
 74012.80000    5.2212e-23
 74012.90000    5.2235e-23
 74013.00000    5.2257e-23
 74013.10000    5.2280e-23
 74013.20000    5.2303e-23
 74013.30000    5.2325e-23
 74013.40000    5.2348e-23
 74013.50000    5.2371e-23
 74013.60000    5.2394e-23
 74013.70000    5.2417e-23
 74013.80000    5.2439e-23
 74013.90000    5.2462e-23
 74014.00000    5.2485e-23
 74014.10000    5.2508e-23
 74014.20000    5.2531e-23
 74014.30000    5.2554e-23
 74014.40000    5.2577e-23
 74014.50000    5.2599e-23
 74014.60000    5.2622e-23
 74014.70000    5.2645e-23
 74014.80000    5.2668e-23
 74014.90000    5.2691e-23
 74015.00000    5.2714e-23
 74015.10000    5.2737e-23
 74015.20000    5.2760e-23
 74015.30000    5.2783e-23
 74015.40000    5.2806e-23
 74015.50000    5.2829e-23
 74015.60000    5.2852e-23
 74015.70000    5.2875e-23
 74015.80000    5.2899e-23
 74015.90000    5.2922e-23
 74016.00000    5.2945e-23
 74016.10000    5.2968e-23
 74016.20000    5.2991e-23
 74016.30000    5.3014e-23
 74016.40000    5.3037e-23
 74016.50000    5.3061e-23
 74016.60000    5.3084e-23
 74016.70000    5.3107e-23
 74016.80000    5.3130e-23
 74016.90000    5.3154e-23
 74017.00000    5.3177e-23
 74017.10000    5.3200e-23
 74017.20000    5.3223e-23
 74017.30000    5.3247e-23
 74017.40000    5.3270e-23
 74017.50000    5.3293e-23
 74017.60000    5.3317e-23
 74017.70000    5.3340e-23
 74017.80000    5.3363e-23
 74017.90000    5.3387e-23
 74018.00000    5.3410e-23
 74018.10000    5.3434e-23
 74018.20000    5.3457e-23
 74018.30000    5.3481e-23
 74018.40000    5.3504e-23
 74018.50000    5.3528e-23
 74018.60000    5.3551e-23
 74018.70000    5.3575e-23
 74018.80000    5.3598e-23
 74018.90000    5.3622e-23
 74019.00000    5.3645e-23
 74019.10000    5.3669e-23
 74019.20000    5.3692e-23
 74019.30000    5.3716e-23
 74019.40000    5.3740e-23
 74019.50000    5.3763e-23
 74019.60000    5.3787e-23
 74019.70000    5.3811e-23
 74019.80000    5.3834e-23
 74019.90000    5.3858e-23
 74020.00000    5.3882e-23
 74020.10000    5.3905e-23
 74020.20000    5.3929e-23
 74020.30000    5.3953e-23
 74020.40000    5.3977e-23
 74020.50000    5.4000e-23
 74020.60000    5.4024e-23
 74020.70000    5.4048e-23
 74020.80000    5.4072e-23
 74020.90000    5.4096e-23
 74021.00000    5.4120e-23
 74021.10000    5.4143e-23
 74021.20000    5.4167e-23
 74021.30000    5.4191e-23
 74021.40000    5.4215e-23
 74021.50000    5.4239e-23
 74021.60000    5.4263e-23
 74021.70000    5.4287e-23
 74021.80000    5.4311e-23
 74021.90000    5.4335e-23
 74022.00000    5.4359e-23
 74022.10000    5.4383e-23
 74022.20000    5.4407e-23
 74022.30000    5.4431e-23
 74022.40000    5.4455e-23
 74022.50000    5.4479e-23
 74022.60000    5.4503e-23
 74022.70000    5.4527e-23
 74022.80000    5.4551e-23
 74022.90000    5.4576e-23
 74023.00000    5.4600e-23
 74023.10000    5.4624e-23
 74023.20000    5.4648e-23
 74023.30000    5.4672e-23
 74023.40000    5.4697e-23
 74023.50000    5.4721e-23
 74023.60000    5.4745e-23
 74023.70000    5.4769e-23
 74023.80000    5.4794e-23
 74023.90000    5.4818e-23
 74024.00000    5.4842e-23
 74024.10000    5.4867e-23
 74024.20000    5.4891e-23
 74024.30000    5.4915e-23
 74024.40000    5.4940e-23
 74024.50000    5.4964e-23
 74024.60000    5.4988e-23
 74024.70000    5.5013e-23
 74024.80000    5.5037e-23
 74024.90000    5.5062e-23
 74025.00000    5.5086e-23
 74025.10000    5.5111e-23
 74025.20000    5.5135e-23
 74025.30000    5.5160e-23
 74025.40000    5.5184e-23
 74025.50000    5.5209e-23
 74025.60000    5.5233e-23
 74025.70000    5.5258e-23
 74025.80000    5.5282e-23
 74025.90000    5.5307e-23
 74026.00000    5.5332e-23
 74026.10000    5.5356e-23
 74026.20000    5.5381e-23
 74026.30000    5.5406e-23
 74026.40000    5.5430e-23
 74026.50000    5.5455e-23
 74026.60000    5.5480e-23
 74026.70000    5.5504e-23
 74026.80000    5.5529e-23
 74026.90000    5.5554e-23
 74027.00000    5.5579e-23
 74027.10000    5.5603e-23
 74027.20000    5.5628e-23
 74027.30000    5.5653e-23
 74027.40000    5.5678e-23
 74027.50000    5.5703e-23
 74027.60000    5.5728e-23
 74027.70000    5.5752e-23
 74027.80000    5.5777e-23
 74027.90000    5.5802e-23
 74028.00000    5.5827e-23
 74028.10000    5.5852e-23
 74028.20000    5.5877e-23
 74028.30000    5.5902e-23
 74028.40000    5.5927e-23
 74028.50000    5.5952e-23
 74028.60000    5.5977e-23
 74028.70000    5.6002e-23
 74028.80000    5.6027e-23
 74028.90000    5.6052e-23
 74029.00000    5.6077e-23
 74029.10000    5.6102e-23
 74029.20000    5.6128e-23
 74029.30000    5.6153e-23
 74029.40000    5.6178e-23
 74029.50000    5.6203e-23
 74029.60000    5.6228e-23
 74029.70000    5.6253e-23
 74029.80000    5.6279e-23
 74029.90000    5.6304e-23
 74030.00000    5.6329e-23
 74030.10000    5.6354e-23
 74030.20000    5.6380e-23
 74030.30000    5.6405e-23
 74030.40000    5.6430e-23
 74030.50000    5.6456e-23
 74030.60000    5.6481e-23
 74030.70000    5.6506e-23
 74030.80000    5.6532e-23
 74030.90000    5.6557e-23
 74031.00000    5.6583e-23
 74031.10000    5.6608e-23
 74031.20000    5.6633e-23
 74031.30000    5.6659e-23
 74031.40000    5.6684e-23
 74031.50000    5.6710e-23
 74031.60000    5.6735e-23
 74031.70000    5.6761e-23
 74031.80000    5.6786e-23
 74031.90000    5.6812e-23
 74032.00000    5.6838e-23
 74032.10000    5.6863e-23
 74032.20000    5.6889e-23
 74032.30000    5.6914e-23
 74032.40000    5.6940e-23
 74032.50000    5.6966e-23
 74032.60000    5.6991e-23
 74032.70000    5.7017e-23
 74032.80000    5.7043e-23
 74032.90000    5.7068e-23
 74033.00000    5.7094e-23
 74033.10000    5.7120e-23
 74033.20000    5.7146e-23
 74033.30000    5.7171e-23
 74033.40000    5.7197e-23
 74033.50000    5.7223e-23
 74033.60000    5.7249e-23
 74033.70000    5.7275e-23
 74033.80000    5.7301e-23
 74033.90000    5.7327e-23
 74034.00000    5.7352e-23
 74034.10000    5.7378e-23
 74034.20000    5.7404e-23
 74034.30000    5.7430e-23
 74034.40000    5.7456e-23
 74034.50000    5.7482e-23
 74034.60000    5.7508e-23
 74034.70000    5.7534e-23
 74034.80000    5.7560e-23
 74034.90000    5.7586e-23
 74035.00000    5.7612e-23
 74035.10000    5.7638e-23
 74035.20000    5.7665e-23
 74035.30000    5.7691e-23
 74035.40000    5.7717e-23
 74035.50000    5.7743e-23
 74035.60000    5.7769e-23
 74035.70000    5.7795e-23
 74035.80000    5.7822e-23
 74035.90000    5.7848e-23
 74036.00000    5.7874e-23
 74036.10000    5.7900e-23
 74036.20000    5.7927e-23
 74036.30000    5.7953e-23
 74036.40000    5.7979e-23
 74036.50000    5.8005e-23
 74036.60000    5.8032e-23
 74036.70000    5.8058e-23
 74036.80000    5.8085e-23
 74036.90000    5.8111e-23
 74037.00000    5.8137e-23
 74037.10000    5.8164e-23
 74037.20000    5.8190e-23
 74037.30000    5.8217e-23
 74037.40000    5.8243e-23
 74037.50000    5.8270e-23
 74037.60000    5.8296e-23
 74037.70000    5.8323e-23
 74037.80000    5.8349e-23
 74037.90000    5.8376e-23
 74038.00000    5.8402e-23
 74038.10000    5.8429e-23
 74038.20000    5.8456e-23
 74038.30000    5.8482e-23
 74038.40000    5.8509e-23
 74038.50000    5.8535e-23
 74038.60000    5.8562e-23
 74038.70000    5.8589e-23
 74038.80000    5.8616e-23
 74038.90000    5.8642e-23
 74039.00000    5.8669e-23
 74039.10000    5.8696e-23
 74039.20000    5.8723e-23
 74039.30000    5.8749e-23
 74039.40000    5.8776e-23
 74039.50000    5.8803e-23
 74039.60000    5.8830e-23
 74039.70000    5.8857e-23
 74039.80000    5.8884e-23
 74039.90000    5.8911e-23
 74040.00000    5.8938e-23
 74040.10000    5.8965e-23
 74040.20000    5.8991e-23
 74040.30000    5.9018e-23
 74040.40000    5.9045e-23
 74040.50000    5.9072e-23
 74040.60000    5.9099e-23
 74040.70000    5.9127e-23
 74040.80000    5.9154e-23
 74040.90000    5.9181e-23
 74041.00000    5.9208e-23
 74041.10000    5.9235e-23
 74041.20000    5.9262e-23
 74041.30000    5.9289e-23
 74041.40000    5.9316e-23
 74041.50000    5.9344e-23
 74041.60000    5.9371e-23
 74041.70000    5.9398e-23
 74041.80000    5.9425e-23
 74041.90000    5.9452e-23
 74042.00000    5.9480e-23
 74042.10000    5.9507e-23
 74042.20000    5.9534e-23
 74042.30000    5.9562e-23
 74042.40000    5.9589e-23
 74042.50000    5.9616e-23
 74042.60000    5.9644e-23
 74042.70000    5.9671e-23
 74042.80000    5.9699e-23
 74042.90000    5.9726e-23
 74043.00000    5.9754e-23
 74043.10000    5.9781e-23
 74043.20000    5.9809e-23
 74043.30000    5.9836e-23
 74043.40000    5.9864e-23
 74043.50000    5.9891e-23
 74043.60000    5.9919e-23
 74043.70000    5.9946e-23
 74043.80000    5.9974e-23
 74043.90000    6.0001e-23
 74044.00000    6.0029e-23
 74044.10000    6.0057e-23
 74044.20000    6.0084e-23
 74044.30000    6.0112e-23
 74044.40000    6.0140e-23
 74044.50000    6.0168e-23
 74044.60000    6.0195e-23
 74044.70000    6.0223e-23
 74044.80000    6.0251e-23
 74044.90000    6.0279e-23
 74045.00000    6.0306e-23
 74045.10000    6.0334e-23
 74045.20000    6.0362e-23
 74045.30000    6.0390e-23
 74045.40000    6.0418e-23
 74045.50000    6.0446e-23
 74045.60000    6.0474e-23
 74045.70000    6.0502e-23
 74045.80000    6.0530e-23
 74045.90000    6.0558e-23
 74046.00000    6.0586e-23
 74046.10000    6.0614e-23
 74046.20000    6.0642e-23
 74046.30000    6.0670e-23
 74046.40000    6.0698e-23
 74046.50000    6.0726e-23
 74046.60000    6.0754e-23
 74046.70000    6.0782e-23
 74046.80000    6.0810e-23
 74046.90000    6.0839e-23
 74047.00000    6.0867e-23
 74047.10000    6.0895e-23
 74047.20000    6.0923e-23
 74047.30000    6.0951e-23
 74047.40000    6.0980e-23
 74047.50000    6.1008e-23
 74047.60000    6.1036e-23
 74047.70000    6.1065e-23
 74047.80000    6.1093e-23
 74047.90000    6.1121e-23
 74048.00000    6.1150e-23
 74048.10000    6.1178e-23
 74048.20000    6.1206e-23
 74048.30000    6.1235e-23
 74048.40000    6.1263e-23
 74048.50000    6.1292e-23
 74048.60000    6.1320e-23
 74048.70000    6.1349e-23
 74048.80000    6.1377e-23
 74048.90000    6.1406e-23
 74049.00000    6.1434e-23
 74049.10000    6.1463e-23
 74049.20000    6.1492e-23
 74049.30000    6.1520e-23
 74049.40000    6.1549e-23
 74049.50000    6.1577e-23
 74049.60000    6.1606e-23
 74049.70000    6.1635e-23
 74049.80000    6.1664e-23
 74049.90000    6.1692e-23
 74050.00000    6.1721e-23
 74050.10000    6.1750e-23
 74050.20000    6.1779e-23
 74050.30000    6.1807e-23
 74050.40000    6.1836e-23
 74050.50000    6.1865e-23
 74050.60000    6.1894e-23
 74050.70000    6.1923e-23
 74050.80000    6.1952e-23
 74050.90000    6.1981e-23
 74051.00000    6.2010e-23
 74051.10000    6.2039e-23
 74051.20000    6.2068e-23
 74051.30000    6.2097e-23
 74051.40000    6.2126e-23
 74051.50000    6.2155e-23
 74051.60000    6.2184e-23
 74051.70000    6.2213e-23
 74051.80000    6.2242e-23
 74051.90000    6.2271e-23
 74052.00000    6.2300e-23
 74052.10000    6.2329e-23
 74052.20000    6.2358e-23
 74052.30000    6.2388e-23
 74052.40000    6.2417e-23
 74052.50000    6.2446e-23
 74052.60000    6.2475e-23
 74052.70000    6.2505e-23
 74052.80000    6.2534e-23
 74052.90000    6.2563e-23
 74053.00000    6.2593e-23
 74053.10000    6.2622e-23
 74053.20000    6.2651e-23
 74053.30000    6.2681e-23
 74053.40000    6.2710e-23
 74053.50000    6.2739e-23
 74053.60000    6.2769e-23
 74053.70000    6.2798e-23
 74053.80000    6.2828e-23
 74053.90000    6.2857e-23
 74054.00000    6.2887e-23
 74054.10000    6.2916e-23
 74054.20000    6.2946e-23
 74054.30000    6.2976e-23
 74054.40000    6.3005e-23
 74054.50000    6.3035e-23
 74054.60000    6.3065e-23
 74054.70000    6.3094e-23
 74054.80000    6.3124e-23
 74054.90000    6.3154e-23
 74055.00000    6.3183e-23
 74055.10000    6.3213e-23
 74055.20000    6.3243e-23
 74055.30000    6.3273e-23
 74055.40000    6.3302e-23
 74055.50000    6.3332e-23
 74055.60000    6.3362e-23
 74055.70000    6.3392e-23
 74055.80000    6.3422e-23
 74055.90000    6.3452e-23
 74056.00000    6.3482e-23
 74056.10000    6.3512e-23
 74056.20000    6.3542e-23
 74056.30000    6.3572e-23
 74056.40000    6.3602e-23
 74056.50000    6.3632e-23
 74056.60000    6.3662e-23
 74056.70000    6.3692e-23
 74056.80000    6.3722e-23
 74056.90000    6.3752e-23
 74057.00000    6.3782e-23
 74057.10000    6.3812e-23
 74057.20000    6.3842e-23
 74057.30000    6.3873e-23
 74057.40000    6.3903e-23
 74057.50000    6.3933e-23
 74057.60000    6.3963e-23
 74057.70000    6.3993e-23
 74057.80000    6.4024e-23
 74057.90000    6.4054e-23
 74058.00000    6.4084e-23
 74058.10000    6.4115e-23
 74058.20000    6.4145e-23
 74058.30000    6.4176e-23
 74058.40000    6.4206e-23
 74058.50000    6.4236e-23
 74058.60000    6.4267e-23
 74058.70000    6.4297e-23
 74058.80000    6.4328e-23
 74058.90000    6.4358e-23
 74059.00000    6.4389e-23
 74059.10000    6.4419e-23
 74059.20000    6.4450e-23
 74059.30000    6.4481e-23
 74059.40000    6.4511e-23
 74059.50000    6.4542e-23
 74059.60000    6.4572e-23
 74059.70000    6.4603e-23
 74059.80000    6.4634e-23
 74059.90000    6.4665e-23
 74060.00000    6.4695e-23
 74060.10000    6.4726e-23
 74060.20000    6.4757e-23
 74060.30000    6.4788e-23
 74060.40000    6.4819e-23
 74060.50000    6.4849e-23
 74060.60000    6.4880e-23
 74060.70000    6.4911e-23
 74060.80000    6.4942e-23
 74060.90000    6.4973e-23
 74061.00000    6.5004e-23
 74061.10000    6.5035e-23
 74061.20000    6.5066e-23
 74061.30000    6.5097e-23
 74061.40000    6.5128e-23
 74061.50000    6.5159e-23
 74061.60000    6.5190e-23
 74061.70000    6.5221e-23
 74061.80000    6.5252e-23
 74061.90000    6.5283e-23
 74062.00000    6.5315e-23
 74062.10000    6.5346e-23
 74062.20000    6.5377e-23
 74062.30000    6.5408e-23
 74062.40000    6.5439e-23
 74062.50000    6.5471e-23
 74062.60000    6.5502e-23
 74062.70000    6.5533e-23
 74062.80000    6.5565e-23
 74062.90000    6.5596e-23
 74063.00000    6.5627e-23
 74063.10000    6.5659e-23
 74063.20000    6.5690e-23
 74063.30000    6.5722e-23
 74063.40000    6.5753e-23
 74063.50000    6.5785e-23
 74063.60000    6.5816e-23
 74063.70000    6.5848e-23
 74063.80000    6.5879e-23
 74063.90000    6.5911e-23
 74064.00000    6.5942e-23
 74064.10000    6.5974e-23
 74064.20000    6.6006e-23
 74064.30000    6.6037e-23
 74064.40000    6.6069e-23
 74064.50000    6.6101e-23
 74064.60000    6.6132e-23
 74064.70000    6.6164e-23
 74064.80000    6.6196e-23
 74064.90000    6.6228e-23
 74065.00000    6.6259e-23
 74065.10000    6.6291e-23
 74065.20000    6.6323e-23
 74065.30000    6.6355e-23
 74065.40000    6.6387e-23
 74065.50000    6.6419e-23
 74065.60000    6.6451e-23
 74065.70000    6.6483e-23
 74065.80000    6.6515e-23
 74065.90000    6.6547e-23
 74066.00000    6.6579e-23
 74066.10000    6.6611e-23
 74066.20000    6.6643e-23
 74066.30000    6.6675e-23
 74066.40000    6.6707e-23
 74066.50000    6.6739e-23
 74066.60000    6.6771e-23
 74066.70000    6.6804e-23
 74066.80000    6.6836e-23
 74066.90000    6.6868e-23
 74067.00000    6.6900e-23
 74067.10000    6.6932e-23
 74067.20000    6.6965e-23
 74067.30000    6.6997e-23
 74067.40000    6.7029e-23
 74067.50000    6.7062e-23
 74067.60000    6.7094e-23
 74067.70000    6.7127e-23
 74067.80000    6.7159e-23
 74067.90000    6.7191e-23
 74068.00000    6.7224e-23
 74068.10000    6.7256e-23
 74068.20000    6.7289e-23
 74068.30000    6.7321e-23
 74068.40000    6.7354e-23
 74068.50000    6.7387e-23
 74068.60000    6.7419e-23
 74068.70000    6.7452e-23
 74068.80000    6.7484e-23
 74068.90000    6.7517e-23
 74069.00000    6.7550e-23
 74069.10000    6.7583e-23
 74069.20000    6.7615e-23
 74069.30000    6.7648e-23
 74069.40000    6.7681e-23
 74069.50000    6.7714e-23
 74069.60000    6.7746e-23
 74069.70000    6.7779e-23
 74069.80000    6.7812e-23
 74069.90000    6.7845e-23
 74070.00000    6.7878e-23
 74070.10000    6.7911e-23
 74070.20000    6.7944e-23
 74070.30000    6.7977e-23
 74070.40000    6.8010e-23
 74070.50000    6.8043e-23
 74070.60000    6.8076e-23
 74070.70000    6.8109e-23
 74070.80000    6.8142e-23
 74070.90000    6.8175e-23
 74071.00000    6.8208e-23
 74071.10000    6.8242e-23
 74071.20000    6.8275e-23
 74071.30000    6.8308e-23
 74071.40000    6.8341e-23
 74071.50000    6.8375e-23
 74071.60000    6.8408e-23
 74071.70000    6.8441e-23
 74071.80000    6.8474e-23
 74071.90000    6.8508e-23
 74072.00000    6.8541e-23
 74072.10000    6.8575e-23
 74072.20000    6.8608e-23
 74072.30000    6.8641e-23
 74072.40000    6.8675e-23
 74072.50000    6.8708e-23
 74072.60000    6.8742e-23
 74072.70000    6.8776e-23
 74072.80000    6.8809e-23
 74072.90000    6.8843e-23
 74073.00000    6.8876e-23
 74073.10000    6.8910e-23
 74073.20000    6.8944e-23
 74073.30000    6.8977e-23
 74073.40000    6.9011e-23
 74073.50000    6.9045e-23
 74073.60000    6.9078e-23
 74073.70000    6.9112e-23
 74073.80000    6.9146e-23
 74073.90000    6.9180e-23
 74074.00000    6.9214e-23
 74074.10000    6.9248e-23
 74074.20000    6.9281e-23
 74074.30000    6.9315e-23
 74074.40000    6.9349e-23
 74074.50000    6.9383e-23
 74074.60000    6.9417e-23
 74074.70000    6.9451e-23
 74074.80000    6.9485e-23
 74074.90000    6.9519e-23
 74075.00000    6.9553e-23
 74075.10000    6.9588e-23
 74075.20000    6.9622e-23
 74075.30000    6.9656e-23
 74075.40000    6.9690e-23
 74075.50000    6.9724e-23
 74075.60000    6.9759e-23
 74075.70000    6.9793e-23
 74075.80000    6.9827e-23
 74075.90000    6.9861e-23
 74076.00000    6.9896e-23
 74076.10000    6.9930e-23
 74076.20000    6.9964e-23
 74076.30000    6.9999e-23
 74076.40000    7.0033e-23
 74076.50000    7.0068e-23
 74076.60000    7.0102e-23
 74076.70000    7.0137e-23
 74076.80000    7.0171e-23
 74076.90000    7.0206e-23
 74077.00000    7.0240e-23
 74077.10000    7.0275e-23
 74077.20000    7.0309e-23
 74077.30000    7.0344e-23
 74077.40000    7.0379e-23
 74077.50000    7.0413e-23
 74077.60000    7.0448e-23
 74077.70000    7.0483e-23
 74077.80000    7.0518e-23
 74077.90000    7.0552e-23
 74078.00000    7.0587e-23
 74078.10000    7.0622e-23
 74078.20000    7.0657e-23
 74078.30000    7.0692e-23
 74078.40000    7.0727e-23
 74078.50000    7.0762e-23
 74078.60000    7.0797e-23
 74078.70000    7.0832e-23
 74078.80000    7.0867e-23
 74078.90000    7.0902e-23
 74079.00000    7.0937e-23
 74079.10000    7.0972e-23
 74079.20000    7.1007e-23
 74079.30000    7.1042e-23
 74079.40000    7.1077e-23
 74079.50000    7.1112e-23
 74079.60000    7.1148e-23
 74079.70000    7.1183e-23
 74079.80000    7.1218e-23
 74079.90000    7.1253e-23
 74080.00000    7.1289e-23
 74080.10000    7.1324e-23
 74080.20000    7.1359e-23
 74080.30000    7.1395e-23
 74080.40000    7.1430e-23
 74080.50000    7.1465e-23
 74080.60000    7.1501e-23
 74080.70000    7.1536e-23
 74080.80000    7.1572e-23
 74080.90000    7.1607e-23
 74081.00000    7.1643e-23
 74081.10000    7.1679e-23
 74081.20000    7.1714e-23
 74081.30000    7.1750e-23
 74081.40000    7.1785e-23
 74081.50000    7.1821e-23
 74081.60000    7.1857e-23
 74081.70000    7.1893e-23
 74081.80000    7.1928e-23
 74081.90000    7.1964e-23
 74082.00000    7.2000e-23
 74082.10000    7.2036e-23
 74082.20000    7.2072e-23
 74082.30000    7.2108e-23
 74082.40000    7.2143e-23
 74082.50000    7.2179e-23
 74082.60000    7.2215e-23
 74082.70000    7.2251e-23
 74082.80000    7.2287e-23
 74082.90000    7.2323e-23
 74083.00000    7.2359e-23
 74083.10000    7.2396e-23
 74083.20000    7.2432e-23
 74083.30000    7.2468e-23
 74083.40000    7.2504e-23
 74083.50000    7.2540e-23
 74083.60000    7.2576e-23
 74083.70000    7.2613e-23
 74083.80000    7.2649e-23
 74083.90000    7.2685e-23
 74084.00000    7.2721e-23
 74084.10000    7.2758e-23
 74084.20000    7.2794e-23
 74084.30000    7.2831e-23
 74084.40000    7.2867e-23
 74084.50000    7.2903e-23
 74084.60000    7.2940e-23
 74084.70000    7.2976e-23
 74084.80000    7.3013e-23
 74084.90000    7.3050e-23
 74085.00000    7.3086e-23
 74085.10000    7.3123e-23
 74085.20000    7.3159e-23
 74085.30000    7.3196e-23
 74085.40000    7.3233e-23
 74085.50000    7.3269e-23
 74085.60000    7.3306e-23
 74085.70000    7.3343e-23
 74085.80000    7.3380e-23
 74085.90000    7.3417e-23
 74086.00000    7.3453e-23
 74086.10000    7.3490e-23
 74086.20000    7.3527e-23
 74086.30000    7.3564e-23
 74086.40000    7.3601e-23
 74086.50000    7.3638e-23
 74086.60000    7.3675e-23
 74086.70000    7.3712e-23
 74086.80000    7.3749e-23
 74086.90000    7.3786e-23
 74087.00000    7.3823e-23
 74087.10000    7.3860e-23
 74087.20000    7.3898e-23
 74087.30000    7.3935e-23
 74087.40000    7.3972e-23
 74087.50000    7.4009e-23
 74087.60000    7.4046e-23
 74087.70000    7.4084e-23
 74087.80000    7.4121e-23
 74087.90000    7.4158e-23
 74088.00000    7.4196e-23
 74088.10000    7.4233e-23
 74088.20000    7.4271e-23
 74088.30000    7.4308e-23
 74088.40000    7.4346e-23
 74088.50000    7.4383e-23
 74088.60000    7.4421e-23
 74088.70000    7.4458e-23
 74088.80000    7.4496e-23
 74088.90000    7.4533e-23
 74089.00000    7.4571e-23
 74089.10000    7.4609e-23
 74089.20000    7.4646e-23
 74089.30000    7.4684e-23
 74089.40000    7.4722e-23
 74089.50000    7.4760e-23
 74089.60000    7.4798e-23
 74089.70000    7.4835e-23
 74089.80000    7.4873e-23
 74089.90000    7.4911e-23
 74090.00000    7.4949e-23
 74090.10000    7.4987e-23
 74090.20000    7.5025e-23
 74090.30000    7.5063e-23
 74090.40000    7.5101e-23
 74090.50000    7.5139e-23
 74090.60000    7.5177e-23
 74090.70000    7.5215e-23
 74090.80000    7.5253e-23
 74090.90000    7.5292e-23
 74091.00000    7.5330e-23
 74091.10000    7.5368e-23
 74091.20000    7.5406e-23
 74091.30000    7.5444e-23
 74091.40000    7.5483e-23
 74091.50000    7.5521e-23
 74091.60000    7.5559e-23
 74091.70000    7.5598e-23
 74091.80000    7.5636e-23
 74091.90000    7.5675e-23
 74092.00000    7.5713e-23
 74092.10000    7.5752e-23
 74092.20000    7.5790e-23
 74092.30000    7.5829e-23
 74092.40000    7.5867e-23
 74092.50000    7.5906e-23
 74092.60000    7.5945e-23
 74092.70000    7.5983e-23
 74092.80000    7.6022e-23
 74092.90000    7.6061e-23
 74093.00000    7.6099e-23
 74093.10000    7.6138e-23
 74093.20000    7.6177e-23
 74093.30000    7.6216e-23
 74093.40000    7.6255e-23
 74093.50000    7.6294e-23
 74093.60000    7.6333e-23
 74093.70000    7.6372e-23
 74093.80000    7.6410e-23
 74093.90000    7.6449e-23
 74094.00000    7.6489e-23
 74094.10000    7.6528e-23
 74094.20000    7.6567e-23
 74094.30000    7.6606e-23
 74094.40000    7.6645e-23
 74094.50000    7.6684e-23
 74094.60000    7.6723e-23
 74094.70000    7.6763e-23
 74094.80000    7.6802e-23
 74094.90000    7.6841e-23
 74095.00000    7.6880e-23
 74095.10000    7.6920e-23
 74095.20000    7.6959e-23
 74095.30000    7.6999e-23
 74095.40000    7.7038e-23
 74095.50000    7.7078e-23
 74095.60000    7.7117e-23
 74095.70000    7.7157e-23
 74095.80000    7.7196e-23
 74095.90000    7.7236e-23
 74096.00000    7.7275e-23
 74096.10000    7.7315e-23
 74096.20000    7.7355e-23
 74096.30000    7.7394e-23
 74096.40000    7.7434e-23
 74096.50000    7.7474e-23
 74096.60000    7.7514e-23
 74096.70000    7.7553e-23
 74096.80000    7.7593e-23
 74096.90000    7.7633e-23
 74097.00000    7.7673e-23
 74097.10000    7.7713e-23
 74097.20000    7.7753e-23
 74097.30000    7.7793e-23
 74097.40000    7.7833e-23
 74097.50000    7.7873e-23
 74097.60000    7.7913e-23
 74097.70000    7.7953e-23
 74097.80000    7.7993e-23
 74097.90000    7.8033e-23
 74098.00000    7.8074e-23
 74098.10000    7.8114e-23
 74098.20000    7.8154e-23
 74098.30000    7.8194e-23
 74098.40000    7.8235e-23
 74098.50000    7.8275e-23
 74098.60000    7.8315e-23
 74098.70000    7.8356e-23
 74098.80000    7.8396e-23
 74098.90000    7.8437e-23
 74099.00000    7.8477e-23
 74099.10000    7.8518e-23
 74099.20000    7.8558e-23
 74099.30000    7.8599e-23
 74099.40000    7.8639e-23
 74099.50000    7.8680e-23
 74099.60000    7.8721e-23
 74099.70000    7.8761e-23
 74099.80000    7.8802e-23
 74099.90000    7.8843e-23
 74100.00000    7.8884e-23
 74100.10000    7.8925e-23
 74100.20000    7.8965e-23
 74100.30000    7.9006e-23
 74100.40000    7.9047e-23
 74100.50000    7.9088e-23
 74100.60000    7.9129e-23
 74100.70000    7.9170e-23
 74100.80000    7.9211e-23
 74100.90000    7.9252e-23
 74101.00000    7.9293e-23
 74101.10000    7.9335e-23
 74101.20000    7.9376e-23
 74101.30000    7.9417e-23
 74101.40000    7.9458e-23
 74101.50000    7.9499e-23
 74101.60000    7.9541e-23
 74101.70000    7.9582e-23
 74101.80000    7.9623e-23
 74101.90000    7.9665e-23
 74102.00000    7.9706e-23
 74102.10000    7.9747e-23
 74102.20000    7.9789e-23
 74102.30000    7.9830e-23
 74102.40000    7.9872e-23
 74102.50000    7.9914e-23
 74102.60000    7.9955e-23
 74102.70000    7.9997e-23
 74102.80000    8.0038e-23
 74102.90000    8.0080e-23
 74103.00000    8.0122e-23
 74103.10000    8.0163e-23
 74103.20000    8.0205e-23
 74103.30000    8.0247e-23
 74103.40000    8.0289e-23
 74103.50000    8.0331e-23
 74103.60000    8.0373e-23
 74103.70000    8.0415e-23
 74103.80000    8.0457e-23
 74103.90000    8.0499e-23
 74104.00000    8.0541e-23
 74104.10000    8.0583e-23
 74104.20000    8.0625e-23
 74104.30000    8.0667e-23
 74104.40000    8.0709e-23
 74104.50000    8.0751e-23
 74104.60000    8.0793e-23
 74104.70000    8.0836e-23
 74104.80000    8.0878e-23
 74104.90000    8.0920e-23
 74105.00000    8.0963e-23
 74105.10000    8.1005e-23
 74105.20000    8.1047e-23
 74105.30000    8.1090e-23
 74105.40000    8.1132e-23
 74105.50000    8.1175e-23
 74105.60000    8.1217e-23
 74105.70000    8.1260e-23
 74105.80000    8.1302e-23
 74105.90000    8.1345e-23
 74106.00000    8.1388e-23
 74106.10000    8.1430e-23
 74106.20000    8.1473e-23
 74106.30000    8.1516e-23
 74106.40000    8.1559e-23
 74106.50000    8.1601e-23
 74106.60000    8.1644e-23
 74106.70000    8.1687e-23
 74106.80000    8.1730e-23
 74106.90000    8.1773e-23
 74107.00000    8.1816e-23
 74107.10000    8.1859e-23
 74107.20000    8.1902e-23
 74107.30000    8.1945e-23
 74107.40000    8.1988e-23
 74107.50000    8.2031e-23
 74107.60000    8.2075e-23
 74107.70000    8.2118e-23
 74107.80000    8.2161e-23
 74107.90000    8.2204e-23
 74108.00000    8.2248e-23
 74108.10000    8.2291e-23
 74108.20000    8.2334e-23
 74108.30000    8.2378e-23
 74108.40000    8.2421e-23
 74108.50000    8.2465e-23
 74108.60000    8.2508e-23
 74108.70000    8.2552e-23
 74108.80000    8.2595e-23
 74108.90000    8.2639e-23
 74109.00000    8.2682e-23
 74109.10000    8.2726e-23
 74109.20000    8.2770e-23
 74109.30000    8.2813e-23
 74109.40000    8.2857e-23
 74109.50000    8.2901e-23
 74109.60000    8.2945e-23
 74109.70000    8.2989e-23
 74109.80000    8.3033e-23
 74109.90000    8.3076e-23
 74110.00000    8.3120e-23
 74110.10000    8.3164e-23
 74110.20000    8.3208e-23
 74110.30000    8.3253e-23
 74110.40000    8.3297e-23
 74110.50000    8.3341e-23
 74110.60000    8.3385e-23
 74110.70000    8.3429e-23
 74110.80000    8.3473e-23
 74110.90000    8.3518e-23
 74111.00000    8.3562e-23
 74111.10000    8.3606e-23
 74111.20000    8.3651e-23
 74111.30000    8.3695e-23
 74111.40000    8.3739e-23
 74111.50000    8.3784e-23
 74111.60000    8.3828e-23
 74111.70000    8.3873e-23
 74111.80000    8.3917e-23
 74111.90000    8.3962e-23
 74112.00000    8.4007e-23
 74112.10000    8.4051e-23
 74112.20000    8.4096e-23
 74112.30000    8.4141e-23
 74112.40000    8.4186e-23
 74112.50000    8.4230e-23
 74112.60000    8.4275e-23
 74112.70000    8.4320e-23
 74112.80000    8.4365e-23
 74112.90000    8.4410e-23
 74113.00000    8.4455e-23
 74113.10000    8.4500e-23
 74113.20000    8.4545e-23
 74113.30000    8.4590e-23
 74113.40000    8.4635e-23
 74113.50000    8.4680e-23
 74113.60000    8.4725e-23
 74113.70000    8.4771e-23
 74113.80000    8.4816e-23
 74113.90000    8.4861e-23
 74114.00000    8.4906e-23
 74114.10000    8.4952e-23
 74114.20000    8.4997e-23
 74114.30000    8.5043e-23
 74114.40000    8.5088e-23
 74114.50000    8.5134e-23
 74114.60000    8.5179e-23
 74114.70000    8.5225e-23
 74114.80000    8.5270e-23
 74114.90000    8.5316e-23
 74115.00000    8.5362e-23
 74115.10000    8.5407e-23
 74115.20000    8.5453e-23
 74115.30000    8.5499e-23
 74115.40000    8.5545e-23
 74115.50000    8.5590e-23
 74115.60000    8.5636e-23
 74115.70000    8.5682e-23
 74115.80000    8.5728e-23
 74115.90000    8.5774e-23
 74116.00000    8.5820e-23
 74116.10000    8.5866e-23
 74116.20000    8.5912e-23
 74116.30000    8.5958e-23
 74116.40000    8.6005e-23
 74116.50000    8.6051e-23
 74116.60000    8.6097e-23
 74116.70000    8.6143e-23
 74116.80000    8.6190e-23
 74116.90000    8.6236e-23
 74117.00000    8.6282e-23
 74117.10000    8.6329e-23
 74117.20000    8.6375e-23
 74117.30000    8.6422e-23
 74117.40000    8.6468e-23
 74117.50000    8.6515e-23
 74117.60000    8.6561e-23
 74117.70000    8.6608e-23
 74117.80000    8.6654e-23
 74117.90000    8.6701e-23
 74118.00000    8.6748e-23
 74118.10000    8.6795e-23
 74118.20000    8.6841e-23
 74118.30000    8.6888e-23
 74118.40000    8.6935e-23
 74118.50000    8.6982e-23
 74118.60000    8.7029e-23
 74118.70000    8.7076e-23
 74118.80000    8.7123e-23
 74118.90000    8.7170e-23
 74119.00000    8.7217e-23
 74119.10000    8.7264e-23
 74119.20000    8.7311e-23
 74119.30000    8.7359e-23
 74119.40000    8.7406e-23
 74119.50000    8.7453e-23
 74119.60000    8.7500e-23
 74119.70000    8.7548e-23
 74119.80000    8.7595e-23
 74119.90000    8.7643e-23
 74120.00000    8.7690e-23
 74120.10000    8.7738e-23
 74120.20000    8.7785e-23
 74120.30000    8.7833e-23
 74120.40000    8.7880e-23
 74120.50000    8.7928e-23
 74120.60000    8.7976e-23
 74120.70000    8.8023e-23
 74120.80000    8.8071e-23
 74120.90000    8.8119e-23
 74121.00000    8.8167e-23
 74121.10000    8.8214e-23
 74121.20000    8.8262e-23
 74121.30000    8.8310e-23
 74121.40000    8.8358e-23
 74121.50000    8.8406e-23
 74121.60000    8.8454e-23
 74121.70000    8.8502e-23
 74121.80000    8.8551e-23
 74121.90000    8.8599e-23
 74122.00000    8.8647e-23
 74122.10000    8.8695e-23
 74122.20000    8.8743e-23
 74122.30000    8.8792e-23
 74122.40000    8.8840e-23
 74122.50000    8.8888e-23
 74122.60000    8.8937e-23
 74122.70000    8.8985e-23
 74122.80000    8.9034e-23
 74122.90000    8.9082e-23
 74123.00000    8.9131e-23
 74123.10000    8.9180e-23
 74123.20000    8.9228e-23
 74123.30000    8.9277e-23
 74123.40000    8.9326e-23
 74123.50000    8.9374e-23
 74123.60000    8.9423e-23
 74123.70000    8.9472e-23
 74123.80000    8.9521e-23
 74123.90000    8.9570e-23
 74124.00000    8.9619e-23
 74124.10000    8.9668e-23
 74124.20000    8.9717e-23
 74124.30000    8.9766e-23
 74124.40000    8.9815e-23
 74124.50000    8.9864e-23
 74124.60000    8.9913e-23
 74124.70000    8.9963e-23
 74124.80000    9.0012e-23
 74124.90000    9.0061e-23
 74125.00000    9.0110e-23
 74125.10000    9.0160e-23
 74125.20000    9.0209e-23
 74125.30000    9.0259e-23
 74125.40000    9.0308e-23
 74125.50000    9.0358e-23
 74125.60000    9.0407e-23
 74125.70000    9.0457e-23
 74125.80000    9.0507e-23
 74125.90000    9.0556e-23
 74126.00000    9.0606e-23
 74126.10000    9.0656e-23
 74126.20000    9.0706e-23
 74126.30000    9.0755e-23
 74126.40000    9.0805e-23
 74126.50000    9.0855e-23
 74126.60000    9.0905e-23
 74126.70000    9.0955e-23
 74126.80000    9.1005e-23
 74126.90000    9.1055e-23
 74127.00000    9.1105e-23
 74127.10000    9.1156e-23
 74127.20000    9.1206e-23
 74127.30000    9.1256e-23
 74127.40000    9.1306e-23
 74127.50000    9.1357e-23
 74127.60000    9.1407e-23
 74127.70000    9.1457e-23
 74127.80000    9.1508e-23
 74127.90000    9.1558e-23
 74128.00000    9.1609e-23
 74128.10000    9.1659e-23
 74128.20000    9.1710e-23
 74128.30000    9.1761e-23
 74128.40000    9.1811e-23
 74128.50000    9.1862e-23
 74128.60000    9.1913e-23
 74128.70000    9.1964e-23
 74128.80000    9.2014e-23
 74128.90000    9.2065e-23
 74129.00000    9.2116e-23
 74129.10000    9.2167e-23
 74129.20000    9.2218e-23
 74129.30000    9.2269e-23
 74129.40000    9.2320e-23
 74129.50000    9.2371e-23
 74129.60000    9.2423e-23
 74129.70000    9.2474e-23
 74129.80000    9.2525e-23
 74129.90000    9.2576e-23
 74130.00000    9.2628e-23
 74130.10000    9.2679e-23
 74130.20000    9.2730e-23
 74130.30000    9.2782e-23
 74130.40000    9.2833e-23
 74130.50000    9.2885e-23
 74130.60000    9.2936e-23
 74130.70000    9.2988e-23
 74130.80000    9.3040e-23
 74130.90000    9.3091e-23
 74131.00000    9.3143e-23
 74131.10000    9.3195e-23
 74131.20000    9.3247e-23
 74131.30000    9.3299e-23
 74131.40000    9.3350e-23
 74131.50000    9.3402e-23
 74131.60000    9.3454e-23
 74131.70000    9.3506e-23
 74131.80000    9.3558e-23
 74131.90000    9.3611e-23
 74132.00000    9.3663e-23
 74132.10000    9.3715e-23
 74132.20000    9.3767e-23
 74132.30000    9.3819e-23
 74132.40000    9.3872e-23
 74132.50000    9.3924e-23
 74132.60000    9.3977e-23
 74132.70000    9.4029e-23
 74132.80000    9.4081e-23
 74132.90000    9.4134e-23
 74133.00000    9.4187e-23
 74133.10000    9.4239e-23
 74133.20000    9.4292e-23
 74133.30000    9.4344e-23
 74133.40000    9.4397e-23
 74133.50000    9.4450e-23
 74133.60000    9.4503e-23
 74133.70000    9.4556e-23
 74133.80000    9.4609e-23
 74133.90000    9.4661e-23
 74134.00000    9.4714e-23
 74134.10000    9.4768e-23
 74134.20000    9.4821e-23
 74134.30000    9.4874e-23
 74134.40000    9.4927e-23
 74134.50000    9.4980e-23
 74134.60000    9.5033e-23
 74134.70000    9.5087e-23
 74134.80000    9.5140e-23
 74134.90000    9.5193e-23
 74135.00000    9.5247e-23
 74135.10000    9.5300e-23
 74135.20000    9.5354e-23
 74135.30000    9.5407e-23
 74135.40000    9.5461e-23
 74135.50000    9.5514e-23
 74135.60000    9.5568e-23
 74135.70000    9.5622e-23
 74135.80000    9.5676e-23
 74135.90000    9.5729e-23
 74136.00000    9.5783e-23
 74136.10000    9.5837e-23
 74136.20000    9.5891e-23
 74136.30000    9.5945e-23
 74136.40000    9.5999e-23
 74136.50000    9.6053e-23
 74136.60000    9.6107e-23
 74136.70000    9.6161e-23
 74136.80000    9.6216e-23
 74136.90000    9.6270e-23
 74137.00000    9.6324e-23
 74137.10000    9.6378e-23
 74137.20000    9.6433e-23
 74137.30000    9.6487e-23
 74137.40000    9.6542e-23
 74137.50000    9.6596e-23
 74137.60000    9.6651e-23
 74137.70000    9.6705e-23
 74137.80000    9.6760e-23
 74137.90000    9.6815e-23
 74138.00000    9.6869e-23
 74138.10000    9.6924e-23
 74138.20000    9.6979e-23
 74138.30000    9.7034e-23
 74138.40000    9.7089e-23
 74138.50000    9.7144e-23
 74138.60000    9.7199e-23
 74138.70000    9.7254e-23
 74138.80000    9.7309e-23
 74138.90000    9.7364e-23
 74139.00000    9.7419e-23
 74139.10000    9.7474e-23
 74139.20000    9.7529e-23
 74139.30000    9.7585e-23
 74139.40000    9.7640e-23
 74139.50000    9.7695e-23
 74139.60000    9.7751e-23
 74139.70000    9.7806e-23
 74139.80000    9.7862e-23
 74139.90000    9.7917e-23
 74140.00000    9.7973e-23
 74140.10000    9.8029e-23
 74140.20000    9.8084e-23
 74140.30000    9.8140e-23
 74140.40000    9.8196e-23
 74140.50000    9.8252e-23
 74140.60000    9.8308e-23
 74140.70000    9.8364e-23
 74140.80000    9.8420e-23
 74140.90000    9.8476e-23
 74141.00000    9.8532e-23
 74141.10000    9.8588e-23
 74141.20000    9.8644e-23
 74141.30000    9.8700e-23
 74141.40000    9.8756e-23
 74141.50000    9.8813e-23
 74141.60000    9.8869e-23
 74141.70000    9.8926e-23
 74141.80000    9.8982e-23
 74141.90000    9.9038e-23
 74142.00000    9.9095e-23
 74142.10000    9.9152e-23
 74142.20000    9.9208e-23
 74142.30000    9.9265e-23
 74142.40000    9.9322e-23
 74142.50000    9.9378e-23
 74142.60000    9.9435e-23
 74142.70000    9.9492e-23
 74142.80000    9.9549e-23
 74142.90000    9.9606e-23
 74143.00000    9.9663e-23
 74143.10000    9.9720e-23
 74143.20000    9.9777e-23
 74143.30000    9.9834e-23
 74143.40000    9.9891e-23
 74143.50000    9.9948e-23
 74143.60000    1.0001e-22
 74143.70000    1.0006e-22
 74143.80000    1.0012e-22
 74143.90000    1.0018e-22
 74144.00000    1.0024e-22
 74144.10000    1.0029e-22
 74144.20000    1.0035e-22
 74144.30000    1.0041e-22
 74144.40000    1.0047e-22
 74144.50000    1.0052e-22
 74144.60000    1.0058e-22
 74144.70000    1.0064e-22
 74144.80000    1.0070e-22
 74144.90000    1.0075e-22
 74145.00000    1.0081e-22
 74145.10000    1.0087e-22
 74145.20000    1.0093e-22
 74145.30000    1.0099e-22
 74145.40000    1.0104e-22
 74145.50000    1.0110e-22
 74145.60000    1.0116e-22
 74145.70000    1.0122e-22
 74145.80000    1.0128e-22
 74145.90000    1.0134e-22
 74146.00000    1.0139e-22
 74146.10000    1.0145e-22
 74146.20000    1.0151e-22
 74146.30000    1.0157e-22
 74146.40000    1.0163e-22
 74146.50000    1.0169e-22
 74146.60000    1.0175e-22
 74146.70000    1.0180e-22
 74146.80000    1.0186e-22
 74146.90000    1.0192e-22
 74147.00000    1.0198e-22
 74147.10000    1.0204e-22
 74147.20000    1.0210e-22
 74147.30000    1.0216e-22
 74147.40000    1.0222e-22
 74147.50000    1.0228e-22
 74147.60000    1.0234e-22
 74147.70000    1.0240e-22
 74147.80000    1.0245e-22
 74147.90000    1.0251e-22
 74148.00000    1.0257e-22
 74148.10000    1.0263e-22
 74148.20000    1.0269e-22
 74148.30000    1.0275e-22
 74148.40000    1.0281e-22
 74148.50000    1.0287e-22
 74148.60000    1.0293e-22
 74148.70000    1.0299e-22
 74148.80000    1.0305e-22
 74148.90000    1.0311e-22
 74149.00000    1.0317e-22
 74149.10000    1.0323e-22
 74149.20000    1.0329e-22
 74149.30000    1.0335e-22
 74149.40000    1.0341e-22
 74149.50000    1.0347e-22
 74149.60000    1.0353e-22
 74149.70000    1.0359e-22
 74149.80000    1.0365e-22
 74149.90000    1.0371e-22
 74150.00000    1.0377e-22
 74150.10000    1.0383e-22
 74150.20000    1.0389e-22
 74150.30000    1.0395e-22
 74150.40000    1.0401e-22
 74150.50000    1.0407e-22
 74150.60000    1.0413e-22
 74150.70000    1.0420e-22
 74150.80000    1.0426e-22
 74150.90000    1.0432e-22
 74151.00000    1.0438e-22
 74151.10000    1.0444e-22
 74151.20000    1.0450e-22
 74151.30000    1.0456e-22
 74151.40000    1.0462e-22
 74151.50000    1.0468e-22
 74151.60000    1.0474e-22
 74151.70000    1.0481e-22
 74151.80000    1.0487e-22
 74151.90000    1.0493e-22
 74152.00000    1.0499e-22
 74152.10000    1.0505e-22
 74152.20000    1.0511e-22
 74152.30000    1.0517e-22
 74152.40000    1.0524e-22
 74152.50000    1.0530e-22
 74152.60000    1.0536e-22
 74152.70000    1.0542e-22
 74152.80000    1.0548e-22
 74152.90000    1.0555e-22
 74153.00000    1.0561e-22
 74153.10000    1.0567e-22
 74153.20000    1.0573e-22
 74153.30000    1.0579e-22
 74153.40000    1.0586e-22
 74153.50000    1.0592e-22
 74153.60000    1.0598e-22
 74153.70000    1.0604e-22
 74153.80000    1.0610e-22
 74153.90000    1.0617e-22
 74154.00000    1.0623e-22
 74154.10000    1.0629e-22
 74154.20000    1.0635e-22
 74154.30000    1.0642e-22
 74154.40000    1.0648e-22
 74154.50000    1.0654e-22
 74154.60000    1.0660e-22
 74154.70000    1.0667e-22
 74154.80000    1.0673e-22
 74154.90000    1.0679e-22
 74155.00000    1.0686e-22
 74155.10000    1.0692e-22
 74155.20000    1.0698e-22
 74155.30000    1.0705e-22
 74155.40000    1.0711e-22
 74155.50000    1.0717e-22
 74155.60000    1.0724e-22
 74155.70000    1.0730e-22
 74155.80000    1.0736e-22
 74155.90000    1.0743e-22
 74156.00000    1.0749e-22
 74156.10000    1.0755e-22
 74156.20000    1.0762e-22
 74156.30000    1.0768e-22
 74156.40000    1.0774e-22
 74156.50000    1.0781e-22
 74156.60000    1.0787e-22
 74156.70000    1.0794e-22
 74156.80000    1.0800e-22
 74156.90000    1.0806e-22
 74157.00000    1.0813e-22
 74157.10000    1.0819e-22
 74157.20000    1.0826e-22
 74157.30000    1.0832e-22
 74157.40000    1.0838e-22
 74157.50000    1.0845e-22
 74157.60000    1.0851e-22
 74157.70000    1.0858e-22
 74157.80000    1.0864e-22
 74157.90000    1.0871e-22
 74158.00000    1.0877e-22
 74158.10000    1.0884e-22
 74158.20000    1.0890e-22
 74158.30000    1.0897e-22
 74158.40000    1.0903e-22
 74158.50000    1.0909e-22
 74158.60000    1.0916e-22
 74158.70000    1.0922e-22
 74158.80000    1.0929e-22
 74158.90000    1.0936e-22
 74159.00000    1.0942e-22
 74159.10000    1.0949e-22
 74159.20000    1.0955e-22
 74159.30000    1.0962e-22
 74159.40000    1.0968e-22
 74159.50000    1.0975e-22
 74159.60000    1.0981e-22
 74159.70000    1.0988e-22
 74159.80000    1.0994e-22
 74159.90000    1.1001e-22
 74160.00000    1.1007e-22
 74160.10000    1.1014e-22
 74160.20000    1.1021e-22
 74160.30000    1.1027e-22
 74160.40000    1.1034e-22
 74160.50000    1.1040e-22
 74160.60000    1.1047e-22
 74160.70000    1.1054e-22
 74160.80000    1.1060e-22
 74160.90000    1.1067e-22
 74161.00000    1.1074e-22
 74161.10000    1.1080e-22
 74161.20000    1.1087e-22
 74161.30000    1.1093e-22
 74161.40000    1.1100e-22
 74161.50000    1.1107e-22
 74161.60000    1.1113e-22
 74161.70000    1.1120e-22
 74161.80000    1.1127e-22
 74161.90000    1.1133e-22
 74162.00000    1.1140e-22
 74162.10000    1.1147e-22
 74162.20000    1.1154e-22
 74162.30000    1.1160e-22
 74162.40000    1.1167e-22
 74162.50000    1.1174e-22
 74162.60000    1.1180e-22
 74162.70000    1.1187e-22
 74162.80000    1.1194e-22
 74162.90000    1.1201e-22
 74163.00000    1.1207e-22
 74163.10000    1.1214e-22
 74163.20000    1.1221e-22
 74163.30000    1.1228e-22
 74163.40000    1.1234e-22
 74163.50000    1.1241e-22
 74163.60000    1.1248e-22
 74163.70000    1.1255e-22
 74163.80000    1.1261e-22
 74163.90000    1.1268e-22
 74164.00000    1.1275e-22
 74164.10000    1.1282e-22
 74164.20000    1.1289e-22
 74164.30000    1.1295e-22
 74164.40000    1.1302e-22
 74164.50000    1.1309e-22
 74164.60000    1.1316e-22
 74164.70000    1.1323e-22
 74164.80000    1.1330e-22
 74164.90000    1.1337e-22
 74165.00000    1.1343e-22
 74165.10000    1.1350e-22
 74165.20000    1.1357e-22
 74165.30000    1.1364e-22
 74165.40000    1.1371e-22
 74165.50000    1.1378e-22
 74165.60000    1.1385e-22
 74165.70000    1.1392e-22
 74165.80000    1.1399e-22
 74165.90000    1.1405e-22
 74166.00000    1.1412e-22
 74166.10000    1.1419e-22
 74166.20000    1.1426e-22
 74166.30000    1.1433e-22
 74166.40000    1.1440e-22
 74166.50000    1.1447e-22
 74166.60000    1.1454e-22
 74166.70000    1.1461e-22
 74166.80000    1.1468e-22
 74166.90000    1.1475e-22
 74167.00000    1.1482e-22
 74167.10000    1.1489e-22
 74167.20000    1.1496e-22
 74167.30000    1.1503e-22
 74167.40000    1.1510e-22
 74167.50000    1.1517e-22
 74167.60000    1.1524e-22
 74167.70000    1.1531e-22
 74167.80000    1.1538e-22
 74167.90000    1.1545e-22
 74168.00000    1.1552e-22
 74168.10000    1.1559e-22
 74168.20000    1.1566e-22
 74168.30000    1.1573e-22
 74168.40000    1.1580e-22
 74168.50000    1.1587e-22
 74168.60000    1.1594e-22
 74168.70000    1.1602e-22
 74168.80000    1.1609e-22
 74168.90000    1.1616e-22
 74169.00000    1.1623e-22
 74169.10000    1.1630e-22
 74169.20000    1.1637e-22
 74169.30000    1.1644e-22
 74169.40000    1.1651e-22
 74169.50000    1.1658e-22
 74169.60000    1.1666e-22
 74169.70000    1.1673e-22
 74169.80000    1.1680e-22
 74169.90000    1.1687e-22
 74170.00000    1.1694e-22
 74170.10000    1.1701e-22
 74170.20000    1.1709e-22
 74170.30000    1.1716e-22
 74170.40000    1.1723e-22
 74170.50000    1.1730e-22
 74170.60000    1.1737e-22
 74170.70000    1.1745e-22
 74170.80000    1.1752e-22
 74170.90000    1.1759e-22
 74171.00000    1.1766e-22
 74171.10000    1.1774e-22
 74171.20000    1.1781e-22
 74171.30000    1.1788e-22
 74171.40000    1.1795e-22
 74171.50000    1.1803e-22
 74171.60000    1.1810e-22
 74171.70000    1.1817e-22
 74171.80000    1.1824e-22
 74171.90000    1.1832e-22
 74172.00000    1.1839e-22
 74172.10000    1.1846e-22
 74172.20000    1.1854e-22
 74172.30000    1.1861e-22
 74172.40000    1.1868e-22
 74172.50000    1.1876e-22
 74172.60000    1.1883e-22
 74172.70000    1.1890e-22
 74172.80000    1.1898e-22
 74172.90000    1.1905e-22
 74173.00000    1.1912e-22
 74173.10000    1.1920e-22
 74173.20000    1.1927e-22
 74173.30000    1.1934e-22
 74173.40000    1.1942e-22
 74173.50000    1.1949e-22
 74173.60000    1.1957e-22
 74173.70000    1.1964e-22
 74173.80000    1.1971e-22
 74173.90000    1.1979e-22
 74174.00000    1.1986e-22
 74174.10000    1.1994e-22
 74174.20000    1.2001e-22
 74174.30000    1.2009e-22
 74174.40000    1.2016e-22
 74174.50000    1.2023e-22
 74174.60000    1.2031e-22
 74174.70000    1.2038e-22
 74174.80000    1.2046e-22
 74174.90000    1.2053e-22
 74175.00000    1.2061e-22
 74175.10000    1.2068e-22
 74175.20000    1.2076e-22
 74175.30000    1.2083e-22
 74175.40000    1.2091e-22
 74175.50000    1.2098e-22
 74175.60000    1.2106e-22
 74175.70000    1.2113e-22
 74175.80000    1.2121e-22
 74175.90000    1.2129e-22
 74176.00000    1.2136e-22
 74176.10000    1.2144e-22
 74176.20000    1.2151e-22
 74176.30000    1.2159e-22
 74176.40000    1.2166e-22
 74176.50000    1.2174e-22
 74176.60000    1.2182e-22
 74176.70000    1.2189e-22
 74176.80000    1.2197e-22
 74176.90000    1.2204e-22
 74177.00000    1.2212e-22
 74177.10000    1.2220e-22
 74177.20000    1.2227e-22
 74177.30000    1.2235e-22
 74177.40000    1.2243e-22
 74177.50000    1.2250e-22
 74177.60000    1.2258e-22
 74177.70000    1.2266e-22
 74177.80000    1.2273e-22
 74177.90000    1.2281e-22
 74178.00000    1.2289e-22
 74178.10000    1.2296e-22
 74178.20000    1.2304e-22
 74178.30000    1.2312e-22
 74178.40000    1.2320e-22
 74178.50000    1.2327e-22
 74178.60000    1.2335e-22
 74178.70000    1.2343e-22
 74178.80000    1.2351e-22
 74178.90000    1.2358e-22
 74179.00000    1.2366e-22
 74179.10000    1.2374e-22
 74179.20000    1.2382e-22
 74179.30000    1.2389e-22
 74179.40000    1.2397e-22
 74179.50000    1.2405e-22
 74179.60000    1.2413e-22
 74179.70000    1.2421e-22
 74179.80000    1.2429e-22
 74179.90000    1.2436e-22
 74180.00000    1.2444e-22
 74180.10000    1.2452e-22
 74180.20000    1.2460e-22
 74180.30000    1.2468e-22
 74180.40000    1.2476e-22
 74180.50000    1.2483e-22
 74180.60000    1.2491e-22
 74180.70000    1.2499e-22
 74180.80000    1.2507e-22
 74180.90000    1.2515e-22
 74181.00000    1.2523e-22
 74181.10000    1.2531e-22
 74181.20000    1.2539e-22
 74181.30000    1.2547e-22
 74181.40000    1.2555e-22
 74181.50000    1.2563e-22
 74181.60000    1.2571e-22
 74181.70000    1.2579e-22
 74181.80000    1.2587e-22
 74181.90000    1.2594e-22
 74182.00000    1.2602e-22
 74182.10000    1.2610e-22
 74182.20000    1.2618e-22
 74182.30000    1.2626e-22
 74182.40000    1.2634e-22
 74182.50000    1.2642e-22
 74182.60000    1.2650e-22
 74182.70000    1.2659e-22
 74182.80000    1.2667e-22
 74182.90000    1.2675e-22
 74183.00000    1.2683e-22
 74183.10000    1.2691e-22
 74183.20000    1.2699e-22
 74183.30000    1.2707e-22
 74183.40000    1.2715e-22
 74183.50000    1.2723e-22
 74183.60000    1.2731e-22
 74183.70000    1.2739e-22
 74183.80000    1.2747e-22
 74183.90000    1.2755e-22
 74184.00000    1.2764e-22
 74184.10000    1.2772e-22
 74184.20000    1.2780e-22
 74184.30000    1.2788e-22
 74184.40000    1.2796e-22
 74184.50000    1.2804e-22
 74184.60000    1.2813e-22
 74184.70000    1.2821e-22
 74184.80000    1.2829e-22
 74184.90000    1.2837e-22
 74185.00000    1.2845e-22
 74185.10000    1.2854e-22
 74185.20000    1.2862e-22
 74185.30000    1.2870e-22
 74185.40000    1.2878e-22
 74185.50000    1.2886e-22
 74185.60000    1.2895e-22
 74185.70000    1.2903e-22
 74185.80000    1.2911e-22
 74185.90000    1.2919e-22
 74186.00000    1.2928e-22
 74186.10000    1.2936e-22
 74186.20000    1.2944e-22
 74186.30000    1.2953e-22
 74186.40000    1.2961e-22
 74186.50000    1.2969e-22
 74186.60000    1.2978e-22
 74186.70000    1.2986e-22
 74186.80000    1.2994e-22
 74186.90000    1.3003e-22
 74187.00000    1.3011e-22
 74187.10000    1.3019e-22
 74187.20000    1.3028e-22
 74187.30000    1.3036e-22
 74187.40000    1.3044e-22
 74187.50000    1.3053e-22
 74187.60000    1.3061e-22
 74187.70000    1.3070e-22
 74187.80000    1.3078e-22
 74187.90000    1.3087e-22
 74188.00000    1.3095e-22
 74188.10000    1.3103e-22
 74188.20000    1.3112e-22
 74188.30000    1.3120e-22
 74188.40000    1.3129e-22
 74188.50000    1.3137e-22
 74188.60000    1.3146e-22
 74188.70000    1.3154e-22
 74188.80000    1.3163e-22
 74188.90000    1.3171e-22
 74189.00000    1.3180e-22
 74189.10000    1.3188e-22
 74189.20000    1.3197e-22
 74189.30000    1.3205e-22
 74189.40000    1.3214e-22
 74189.50000    1.3222e-22
 74189.60000    1.3231e-22
 74189.70000    1.3240e-22
 74189.80000    1.3248e-22
 74189.90000    1.3257e-22
 74190.00000    1.3265e-22
 74190.10000    1.3274e-22
 74190.20000    1.3282e-22
 74190.30000    1.3291e-22
 74190.40000    1.3300e-22
 74190.50000    1.3308e-22
 74190.60000    1.3317e-22
 74190.70000    1.3326e-22
 74190.80000    1.3334e-22
 74190.90000    1.3343e-22
 74191.00000    1.3352e-22
 74191.10000    1.3360e-22
 74191.20000    1.3369e-22
 74191.30000    1.3378e-22
 74191.40000    1.3386e-22
 74191.50000    1.3395e-22
 74191.60000    1.3404e-22
 74191.70000    1.3413e-22
 74191.80000    1.3421e-22
 74191.90000    1.3430e-22
 74192.00000    1.3439e-22
 74192.10000    1.3448e-22
 74192.20000    1.3456e-22
 74192.30000    1.3465e-22
 74192.40000    1.3474e-22
 74192.50000    1.3483e-22
 74192.60000    1.3492e-22
 74192.70000    1.3500e-22
 74192.80000    1.3509e-22
 74192.90000    1.3518e-22
 74193.00000    1.3527e-22
 74193.10000    1.3536e-22
 74193.20000    1.3544e-22
 74193.30000    1.3553e-22
 74193.40000    1.3562e-22
 74193.50000    1.3571e-22
 74193.60000    1.3580e-22
 74193.70000    1.3589e-22
 74193.80000    1.3598e-22
 74193.90000    1.3607e-22
 74194.00000    1.3616e-22
 74194.10000    1.3625e-22
 74194.20000    1.3633e-22
 74194.30000    1.3642e-22
 74194.40000    1.3651e-22
 74194.50000    1.3660e-22
 74194.60000    1.3669e-22
 74194.70000    1.3678e-22
 74194.80000    1.3687e-22
 74194.90000    1.3696e-22
 74195.00000    1.3705e-22
 74195.10000    1.3714e-22
 74195.20000    1.3723e-22
 74195.30000    1.3732e-22
 74195.40000    1.3741e-22
 74195.50000    1.3750e-22
 74195.60000    1.3759e-22
 74195.70000    1.3769e-22
 74195.80000    1.3778e-22
 74195.90000    1.3787e-22
 74196.00000    1.3796e-22
 74196.10000    1.3805e-22
 74196.20000    1.3814e-22
 74196.30000    1.3823e-22
 74196.40000    1.3832e-22
 74196.50000    1.3841e-22
 74196.60000    1.3851e-22
 74196.70000    1.3860e-22
 74196.80000    1.3869e-22
 74196.90000    1.3878e-22
 74197.00000    1.3887e-22
 74197.10000    1.3896e-22
 74197.20000    1.3906e-22
 74197.30000    1.3915e-22
 74197.40000    1.3924e-22
 74197.50000    1.3933e-22
 74197.60000    1.3942e-22
 74197.70000    1.3952e-22
 74197.80000    1.3961e-22
 74197.90000    1.3970e-22
 74198.00000    1.3979e-22
 74198.10000    1.3989e-22
 74198.20000    1.3998e-22
 74198.30000    1.4007e-22
 74198.40000    1.4017e-22
 74198.50000    1.4026e-22
 74198.60000    1.4035e-22
 74198.70000    1.4045e-22
 74198.80000    1.4054e-22
 74198.90000    1.4063e-22
 74199.00000    1.4073e-22
 74199.10000    1.4082e-22
 74199.20000    1.4091e-22
 74199.30000    1.4101e-22
 74199.40000    1.4110e-22
 74199.50000    1.4119e-22
 74199.60000    1.4129e-22
 74199.70000    1.4138e-22
 74199.80000    1.4148e-22
 74199.90000    1.4157e-22
 74200.00000    1.4167e-22
 74200.10000    1.4176e-22
 74200.20000    1.4186e-22
 74200.30000    1.4195e-22
 74200.40000    1.4204e-22
 74200.50000    1.4214e-22
 74200.60000    1.4223e-22
 74200.70000    1.4233e-22
 74200.80000    1.4242e-22
 74200.90000    1.4252e-22
 74201.00000    1.4262e-22
 74201.10000    1.4271e-22
 74201.20000    1.4281e-22
 74201.30000    1.4290e-22
 74201.40000    1.4300e-22
 74201.50000    1.4309e-22
 74201.60000    1.4319e-22
 74201.70000    1.4329e-22
 74201.80000    1.4338e-22
 74201.90000    1.4348e-22
 74202.00000    1.4357e-22
 74202.10000    1.4367e-22
 74202.20000    1.4377e-22
 74202.30000    1.4386e-22
 74202.40000    1.4396e-22
 74202.50000    1.4406e-22
 74202.60000    1.4415e-22
 74202.70000    1.4425e-22
 74202.80000    1.4435e-22
 74202.90000    1.4444e-22
 74203.00000    1.4454e-22
 74203.10000    1.4464e-22
 74203.20000    1.4474e-22
 74203.30000    1.4483e-22
 74203.40000    1.4493e-22
 74203.50000    1.4503e-22
 74203.60000    1.4513e-22
 74203.70000    1.4523e-22
 74203.80000    1.4532e-22
 74203.90000    1.4542e-22
 74204.00000    1.4552e-22
 74204.10000    1.4562e-22
 74204.20000    1.4572e-22
 74204.30000    1.4581e-22
 74204.40000    1.4591e-22
 74204.50000    1.4601e-22
 74204.60000    1.4611e-22
 74204.70000    1.4621e-22
 74204.80000    1.4631e-22
 74204.90000    1.4641e-22
 74205.00000    1.4651e-22
 74205.10000    1.4661e-22
 74205.20000    1.4670e-22
 74205.30000    1.4680e-22
 74205.40000    1.4690e-22
 74205.50000    1.4700e-22
 74205.60000    1.4710e-22
 74205.70000    1.4720e-22
 74205.80000    1.4730e-22
 74205.90000    1.4740e-22
 74206.00000    1.4750e-22
 74206.10000    1.4760e-22
 74206.20000    1.4770e-22
 74206.30000    1.4780e-22
 74206.40000    1.4790e-22
 74206.50000    1.4800e-22
 74206.60000    1.4811e-22
 74206.70000    1.4821e-22
 74206.80000    1.4831e-22
 74206.90000    1.4841e-22
 74207.00000    1.4851e-22
 74207.10000    1.4861e-22
 74207.20000    1.4871e-22
 74207.30000    1.4881e-22
 74207.40000    1.4891e-22
 74207.50000    1.4902e-22
 74207.60000    1.4912e-22
 74207.70000    1.4922e-22
 74207.80000    1.4932e-22
 74207.90000    1.4942e-22
 74208.00000    1.4953e-22
 74208.10000    1.4963e-22
 74208.20000    1.4973e-22
 74208.30000    1.4983e-22
 74208.40000    1.4993e-22
 74208.50000    1.5004e-22
 74208.60000    1.5014e-22
 74208.70000    1.5024e-22
 74208.80000    1.5035e-22
 74208.90000    1.5045e-22
 74209.00000    1.5055e-22
 74209.10000    1.5065e-22
 74209.20000    1.5076e-22
 74209.30000    1.5086e-22
 74209.40000    1.5096e-22
 74209.50000    1.5107e-22
 74209.60000    1.5117e-22
 74209.70000    1.5128e-22
 74209.80000    1.5138e-22
 74209.90000    1.5148e-22
 74210.00000    1.5159e-22
 74210.10000    1.5169e-22
 74210.20000    1.5180e-22
 74210.30000    1.5190e-22
 74210.40000    1.5201e-22
 74210.50000    1.5211e-22
 74210.60000    1.5221e-22
 74210.70000    1.5232e-22
 74210.80000    1.5242e-22
 74210.90000    1.5253e-22
 74211.00000    1.5263e-22
 74211.10000    1.5274e-22
 74211.20000    1.5285e-22
 74211.30000    1.5295e-22
 74211.40000    1.5306e-22
 74211.50000    1.5316e-22
 74211.60000    1.5327e-22
 74211.70000    1.5337e-22
 74211.80000    1.5348e-22
 74211.90000    1.5359e-22
 74212.00000    1.5369e-22
 74212.10000    1.5380e-22
 74212.20000    1.5390e-22
 74212.30000    1.5401e-22
 74212.40000    1.5412e-22
 74212.50000    1.5422e-22
 74212.60000    1.5433e-22
 74212.70000    1.5444e-22
 74212.80000    1.5455e-22
 74212.90000    1.5465e-22
 74213.00000    1.5476e-22
 74213.10000    1.5487e-22
 74213.20000    1.5497e-22
 74213.30000    1.5508e-22
 74213.40000    1.5519e-22
 74213.50000    1.5530e-22
 74213.60000    1.5541e-22
 74213.70000    1.5551e-22
 74213.80000    1.5562e-22
 74213.90000    1.5573e-22
 74214.00000    1.5584e-22
 74214.10000    1.5595e-22
 74214.20000    1.5606e-22
 74214.30000    1.5616e-22
 74214.40000    1.5627e-22
 74214.50000    1.5638e-22
 74214.60000    1.5649e-22
 74214.70000    1.5660e-22
 74214.80000    1.5671e-22
 74214.90000    1.5682e-22
 74215.00000    1.5693e-22
 74215.10000    1.5704e-22
 74215.20000    1.5715e-22
 74215.30000    1.5726e-22
 74215.40000    1.5737e-22
 74215.50000    1.5748e-22
 74215.60000    1.5759e-22
 74215.70000    1.5770e-22
 74215.80000    1.5781e-22
 74215.90000    1.5792e-22
 74216.00000    1.5803e-22
 74216.10000    1.5814e-22
 74216.20000    1.5825e-22
 74216.30000    1.5836e-22
 74216.40000    1.5847e-22
 74216.50000    1.5858e-22
 74216.60000    1.5869e-22
 74216.70000    1.5881e-22
 74216.80000    1.5892e-22
 74216.90000    1.5903e-22
 74217.00000    1.5914e-22
 74217.10000    1.5925e-22
 74217.20000    1.5936e-22
 74217.30000    1.5948e-22
 74217.40000    1.5959e-22
 74217.50000    1.5970e-22
 74217.60000    1.5981e-22
 74217.70000    1.5992e-22
 74217.80000    1.6004e-22
 74217.90000    1.6015e-22
 74218.00000    1.6026e-22
 74218.10000    1.6038e-22
 74218.20000    1.6049e-22
 74218.30000    1.6060e-22
 74218.40000    1.6072e-22
 74218.50000    1.6083e-22
 74218.60000    1.6094e-22
 74218.70000    1.6106e-22
 74218.80000    1.6117e-22
 74218.90000    1.6128e-22
 74219.00000    1.6140e-22
 74219.10000    1.6151e-22
 74219.20000    1.6163e-22
 74219.30000    1.6174e-22
 74219.40000    1.6185e-22
 74219.50000    1.6197e-22
 74219.60000    1.6208e-22
 74219.70000    1.6220e-22
 74219.80000    1.6231e-22
 74219.90000    1.6243e-22
 74220.00000    1.6254e-22
 74220.10000    1.6266e-22
 74220.20000    1.6277e-22
 74220.30000    1.6289e-22
 74220.40000    1.6300e-22
 74220.50000    1.6312e-22
 74220.60000    1.6324e-22
 74220.70000    1.6335e-22
 74220.80000    1.6347e-22
 74220.90000    1.6358e-22
 74221.00000    1.6370e-22
 74221.10000    1.6382e-22
 74221.20000    1.6393e-22
 74221.30000    1.6405e-22
 74221.40000    1.6417e-22
 74221.50000    1.6428e-22
 74221.60000    1.6440e-22
 74221.70000    1.6452e-22
 74221.80000    1.6464e-22
 74221.90000    1.6475e-22
 74222.00000    1.6487e-22
 74222.10000    1.6499e-22
 74222.20000    1.6511e-22
 74222.30000    1.6522e-22
 74222.40000    1.6534e-22
 74222.50000    1.6546e-22
 74222.60000    1.6558e-22
 74222.70000    1.6570e-22
 74222.80000    1.6582e-22
 74222.90000    1.6593e-22
 74223.00000    1.6605e-22
 74223.10000    1.6617e-22
 74223.20000    1.6629e-22
 74223.30000    1.6641e-22
 74223.40000    1.6653e-22
 74223.50000    1.6665e-22
 74223.60000    1.6677e-22
 74223.70000    1.6689e-22
 74223.80000    1.6701e-22
 74223.90000    1.6713e-22
 74224.00000    1.6725e-22
 74224.10000    1.6737e-22
 74224.20000    1.6749e-22
 74224.30000    1.6761e-22
 74224.40000    1.6773e-22
 74224.50000    1.6785e-22
 74224.60000    1.6797e-22
 74224.70000    1.6809e-22
 74224.80000    1.6821e-22
 74224.90000    1.6833e-22
 74225.00000    1.6845e-22
 74225.10000    1.6857e-22
 74225.20000    1.6870e-22
 74225.30000    1.6882e-22
 74225.40000    1.6894e-22
 74225.50000    1.6906e-22
 74225.60000    1.6918e-22
 74225.70000    1.6931e-22
 74225.80000    1.6943e-22
 74225.90000    1.6955e-22
 74226.00000    1.6967e-22
 74226.10000    1.6979e-22
 74226.20000    1.6992e-22
 74226.30000    1.7004e-22
 74226.40000    1.7016e-22
 74226.50000    1.7029e-22
 74226.60000    1.7041e-22
 74226.70000    1.7053e-22
 74226.80000    1.7066e-22
 74226.90000    1.7078e-22
 74227.00000    1.7090e-22
 74227.10000    1.7103e-22
 74227.20000    1.7115e-22
 74227.30000    1.7128e-22
 74227.40000    1.7140e-22
 74227.50000    1.7153e-22
 74227.60000    1.7165e-22
 74227.70000    1.7177e-22
 74227.80000    1.7190e-22
 74227.90000    1.7202e-22
 74228.00000    1.7215e-22
 74228.10000    1.7227e-22
 74228.20000    1.7240e-22
 74228.30000    1.7253e-22
 74228.40000    1.7265e-22
 74228.50000    1.7278e-22
 74228.60000    1.7290e-22
 74228.70000    1.7303e-22
 74228.80000    1.7315e-22
 74228.90000    1.7328e-22
 74229.00000    1.7341e-22
 74229.10000    1.7353e-22
 74229.20000    1.7366e-22
 74229.30000    1.7379e-22
 74229.40000    1.7391e-22
 74229.50000    1.7404e-22
 74229.60000    1.7417e-22
 74229.70000    1.7430e-22
 74229.80000    1.7442e-22
 74229.90000    1.7455e-22
 74230.00000    1.7468e-22
 74230.10000    1.7481e-22
 74230.20000    1.7493e-22
 74230.30000    1.7506e-22
 74230.40000    1.7519e-22
 74230.50000    1.7532e-22
 74230.60000    1.7545e-22
 74230.70000    1.7558e-22
 74230.80000    1.7571e-22
 74230.90000    1.7583e-22
 74231.00000    1.7596e-22
 74231.10000    1.7609e-22
 74231.20000    1.7622e-22
 74231.30000    1.7635e-22
 74231.40000    1.7648e-22
 74231.50000    1.7661e-22
 74231.60000    1.7674e-22
 74231.70000    1.7687e-22
 74231.80000    1.7700e-22
 74231.90000    1.7713e-22
 74232.00000    1.7726e-22
 74232.10000    1.7739e-22
 74232.20000    1.7752e-22
 74232.30000    1.7765e-22
 74232.40000    1.7779e-22
 74232.50000    1.7792e-22
 74232.60000    1.7805e-22
 74232.70000    1.7818e-22
 74232.80000    1.7831e-22
 74232.90000    1.7844e-22
 74233.00000    1.7857e-22
 74233.10000    1.7871e-22
 74233.20000    1.7884e-22
 74233.30000    1.7897e-22
 74233.40000    1.7910e-22
 74233.50000    1.7924e-22
 74233.60000    1.7937e-22
 74233.70000    1.7950e-22
 74233.80000    1.7963e-22
 74233.90000    1.7977e-22
 74234.00000    1.7990e-22
 74234.10000    1.8003e-22
 74234.20000    1.8017e-22
 74234.30000    1.8030e-22
 74234.40000    1.8044e-22
 74234.50000    1.8057e-22
 74234.60000    1.8070e-22
 74234.70000    1.8084e-22
 74234.80000    1.8097e-22
 74234.90000    1.8111e-22
 74235.00000    1.8124e-22
 74235.10000    1.8138e-22
 74235.20000    1.8151e-22
 74235.30000    1.8165e-22
 74235.40000    1.8178e-22
 74235.50000    1.8192e-22
 74235.60000    1.8205e-22
 74235.70000    1.8219e-22
 74235.80000    1.8232e-22
 74235.90000    1.8246e-22
 74236.00000    1.8260e-22
 74236.10000    1.8273e-22
 74236.20000    1.8287e-22
 74236.30000    1.8301e-22
 74236.40000    1.8314e-22
 74236.50000    1.8328e-22
 74236.60000    1.8342e-22
 74236.70000    1.8355e-22
 74236.80000    1.8369e-22
 74236.90000    1.8383e-22
 74237.00000    1.8397e-22
 74237.10000    1.8410e-22
 74237.20000    1.8424e-22
 74237.30000    1.8438e-22
 74237.40000    1.8452e-22
 74237.50000    1.8466e-22
 74237.60000    1.8480e-22
 74237.70000    1.8493e-22
 74237.80000    1.8507e-22
 74237.90000    1.8521e-22
 74238.00000    1.8535e-22
 74238.10000    1.8549e-22
 74238.20000    1.8563e-22
 74238.30000    1.8577e-22
 74238.40000    1.8591e-22
 74238.50000    1.8605e-22
 74238.60000    1.8619e-22
 74238.70000    1.8633e-22
 74238.80000    1.8647e-22
 74238.90000    1.8661e-22
 74239.00000    1.8675e-22
 74239.10000    1.8689e-22
 74239.20000    1.8703e-22
 74239.30000    1.8717e-22
 74239.40000    1.8732e-22
 74239.50000    1.8746e-22
 74239.60000    1.8760e-22
 74239.70000    1.8774e-22
 74239.80000    1.8788e-22
 74239.90000    1.8803e-22
 74240.00000    1.8817e-22
 74240.10000    1.8831e-22
 74240.20000    1.8845e-22
 74240.30000    1.8859e-22
 74240.40000    1.8874e-22
 74240.50000    1.8888e-22
 74240.60000    1.8902e-22
 74240.70000    1.8917e-22
 74240.80000    1.8931e-22
 74240.90000    1.8945e-22
 74241.00000    1.8960e-22
 74241.10000    1.8974e-22
 74241.20000    1.8989e-22
 74241.30000    1.9003e-22
 74241.40000    1.9018e-22
 74241.50000    1.9032e-22
 74241.60000    1.9046e-22
 74241.70000    1.9061e-22
 74241.80000    1.9075e-22
 74241.90000    1.9090e-22
 74242.00000    1.9105e-22
 74242.10000    1.9119e-22
 74242.20000    1.9134e-22
 74242.30000    1.9148e-22
 74242.40000    1.9163e-22
 74242.50000    1.9177e-22
 74242.60000    1.9192e-22
 74242.70000    1.9207e-22
 74242.80000    1.9221e-22
 74242.90000    1.9236e-22
 74243.00000    1.9251e-22
 74243.10000    1.9265e-22
 74243.20000    1.9280e-22
 74243.30000    1.9295e-22
 74243.40000    1.9310e-22
 74243.50000    1.9325e-22
 74243.60000    1.9339e-22
 74243.70000    1.9354e-22
 74243.80000    1.9369e-22
 74243.90000    1.9384e-22
 74244.00000    1.9399e-22
 74244.10000    1.9414e-22
 74244.20000    1.9428e-22
 74244.30000    1.9443e-22
 74244.40000    1.9458e-22
 74244.50000    1.9473e-22
 74244.60000    1.9488e-22
 74244.70000    1.9503e-22
 74244.80000    1.9518e-22
 74244.90000    1.9533e-22
 74245.00000    1.9548e-22
 74245.10000    1.9563e-22
 74245.20000    1.9578e-22
 74245.30000    1.9593e-22
 74245.40000    1.9609e-22
 74245.50000    1.9624e-22
 74245.60000    1.9639e-22
 74245.70000    1.9654e-22
 74245.80000    1.9669e-22
 74245.90000    1.9684e-22
 74246.00000    1.9699e-22
 74246.10000    1.9715e-22
 74246.20000    1.9730e-22
 74246.30000    1.9745e-22
 74246.40000    1.9760e-22
 74246.50000    1.9776e-22
 74246.60000    1.9791e-22
 74246.70000    1.9806e-22
 74246.80000    1.9822e-22
 74246.90000    1.9837e-22
 74247.00000    1.9852e-22
 74247.10000    1.9868e-22
 74247.20000    1.9883e-22
 74247.30000    1.9899e-22
 74247.40000    1.9914e-22
 74247.50000    1.9930e-22
 74247.60000    1.9945e-22
 74247.70000    1.9960e-22
 74247.80000    1.9976e-22
 74247.90000    1.9992e-22
 74248.00000    2.0007e-22
 74248.10000    2.0023e-22
 74248.20000    2.0038e-22
 74248.30000    2.0054e-22
 74248.40000    2.0069e-22
 74248.50000    2.0085e-22
 74248.60000    2.0101e-22
 74248.70000    2.0116e-22
 74248.80000    2.0132e-22
 74248.90000    2.0148e-22
 74249.00000    2.0163e-22
 74249.10000    2.0179e-22
 74249.20000    2.0195e-22
 74249.30000    2.0211e-22
 74249.40000    2.0227e-22
 74249.50000    2.0242e-22
 74249.60000    2.0258e-22
 74249.70000    2.0274e-22
 74249.80000    2.0290e-22
 74249.90000    2.0306e-22
 74250.00000    2.0322e-22
 74250.10000    2.0338e-22
 74250.20000    2.0353e-22
 74250.30000    2.0369e-22
 74250.40000    2.0385e-22
 74250.50000    2.0401e-22
 74250.60000    2.0417e-22
 74250.70000    2.0433e-22
 74250.80000    2.0449e-22
 74250.90000    2.0466e-22
 74251.00000    2.0482e-22
 74251.10000    2.0498e-22
 74251.20000    2.0514e-22
 74251.30000    2.0530e-22
 74251.40000    2.0546e-22
 74251.50000    2.0562e-22
 74251.60000    2.0578e-22
 74251.70000    2.0595e-22
 74251.80000    2.0611e-22
 74251.90000    2.0627e-22
 74252.00000    2.0643e-22
 74252.10000    2.0660e-22
 74252.20000    2.0676e-22
 74252.30000    2.0692e-22
 74252.40000    2.0709e-22
 74252.50000    2.0725e-22
 74252.60000    2.0741e-22
 74252.70000    2.0758e-22
 74252.80000    2.0774e-22
 74252.90000    2.0791e-22
 74253.00000    2.0807e-22
 74253.10000    2.0824e-22
 74253.20000    2.0840e-22
 74253.30000    2.0857e-22
 74253.40000    2.0873e-22
 74253.50000    2.0890e-22
 74253.60000    2.0906e-22
 74253.70000    2.0923e-22
 74253.80000    2.0939e-22
 74253.90000    2.0956e-22
 74254.00000    2.0973e-22
 74254.10000    2.0989e-22
 74254.20000    2.1006e-22
 74254.30000    2.1023e-22
 74254.40000    2.1039e-22
 74254.50000    2.1056e-22
 74254.60000    2.1073e-22
 74254.70000    2.1090e-22
 74254.80000    2.1106e-22
 74254.90000    2.1123e-22
 74255.00000    2.1140e-22
 74255.10000    2.1157e-22
 74255.20000    2.1174e-22
 74255.30000    2.1191e-22
 74255.40000    2.1208e-22
 74255.50000    2.1225e-22
 74255.60000    2.1242e-22
 74255.70000    2.1259e-22
 74255.80000    2.1275e-22
 74255.90000    2.1293e-22
 74256.00000    2.1310e-22
 74256.10000    2.1327e-22
 74256.20000    2.1344e-22
 74256.30000    2.1361e-22
 74256.40000    2.1378e-22
 74256.50000    2.1395e-22
 74256.60000    2.1412e-22
 74256.70000    2.1429e-22
 74256.80000    2.1446e-22
 74256.90000    2.1464e-22
 74257.00000    2.1481e-22
 74257.10000    2.1498e-22
 74257.20000    2.1515e-22
 74257.30000    2.1533e-22
 74257.40000    2.1550e-22
 74257.50000    2.1567e-22
 74257.60000    2.1585e-22
 74257.70000    2.1602e-22
 74257.80000    2.1619e-22
 74257.90000    2.1637e-22
 74258.00000    2.1654e-22
 74258.10000    2.1672e-22
 74258.20000    2.1689e-22
 74258.30000    2.1707e-22
 74258.40000    2.1724e-22
 74258.50000    2.1742e-22
 74258.60000    2.1759e-22
 74258.70000    2.1777e-22
 74258.80000    2.1795e-22
 74258.90000    2.1812e-22
 74259.00000    2.1830e-22
 74259.10000    2.1847e-22
 74259.20000    2.1865e-22
 74259.30000    2.1883e-22
 74259.40000    2.1901e-22
 74259.50000    2.1918e-22
 74259.60000    2.1936e-22
 74259.70000    2.1954e-22
 74259.80000    2.1972e-22
 74259.90000    2.1989e-22
 74260.00000    2.2007e-22
 74260.10000    2.2025e-22
 74260.20000    2.2043e-22
 74260.30000    2.2061e-22
 74260.40000    2.2079e-22
 74260.50000    2.2097e-22
 74260.60000    2.2115e-22
 74260.70000    2.2133e-22
 74260.80000    2.2151e-22
 74260.90000    2.2169e-22
 74261.00000    2.2187e-22
 74261.10000    2.2205e-22
 74261.20000    2.2223e-22
 74261.30000    2.2241e-22
 74261.40000    2.2259e-22
 74261.50000    2.2277e-22
 74261.60000    2.2296e-22
 74261.70000    2.2314e-22
 74261.80000    2.2332e-22
 74261.90000    2.2350e-22
 74262.00000    2.2369e-22
 74262.10000    2.2387e-22
 74262.20000    2.2405e-22
 74262.30000    2.2424e-22
 74262.40000    2.2442e-22
 74262.50000    2.2460e-22
 74262.60000    2.2479e-22
 74262.70000    2.2497e-22
 74262.80000    2.2516e-22
 74262.90000    2.2534e-22
 74263.00000    2.2552e-22
 74263.10000    2.2571e-22
 74263.20000    2.2590e-22
 74263.30000    2.2608e-22
 74263.40000    2.2627e-22
 74263.50000    2.2645e-22
 74263.60000    2.2664e-22
 74263.70000    2.2683e-22
 74263.80000    2.2701e-22
 74263.90000    2.2720e-22
 74264.00000    2.2739e-22
 74264.10000    2.2757e-22
 74264.20000    2.2776e-22
 74264.30000    2.2795e-22
 74264.40000    2.2814e-22
 74264.50000    2.2832e-22
 74264.60000    2.2851e-22
 74264.70000    2.2870e-22
 74264.80000    2.2889e-22
 74264.90000    2.2908e-22
 74265.00000    2.2927e-22
 74265.10000    2.2946e-22
 74265.20000    2.2965e-22
 74265.30000    2.2984e-22
 74265.40000    2.3003e-22
 74265.50000    2.3022e-22
 74265.60000    2.3041e-22
 74265.70000    2.3060e-22
 74265.80000    2.3079e-22
 74265.90000    2.3098e-22
 74266.00000    2.3118e-22
 74266.10000    2.3137e-22
 74266.20000    2.3156e-22
 74266.30000    2.3175e-22
 74266.40000    2.3194e-22
 74266.50000    2.3214e-22
 74266.60000    2.3233e-22
 74266.70000    2.3252e-22
 74266.80000    2.3272e-22
 74266.90000    2.3291e-22
 74267.00000    2.3310e-22
 74267.10000    2.3330e-22
 74267.20000    2.3349e-22
 74267.30000    2.3369e-22
 74267.40000    2.3388e-22
 74267.50000    2.3408e-22
 74267.60000    2.3427e-22
 74267.70000    2.3447e-22
 74267.80000    2.3466e-22
 74267.90000    2.3486e-22
 74268.00000    2.3506e-22
 74268.10000    2.3525e-22
 74268.20000    2.3545e-22
 74268.30000    2.3565e-22
 74268.40000    2.3584e-22
 74268.50000    2.3604e-22
 74268.60000    2.3624e-22
 74268.70000    2.3644e-22
 74268.80000    2.3664e-22
 74268.90000    2.3683e-22
 74269.00000    2.3703e-22
 74269.10000    2.3723e-22
 74269.20000    2.3743e-22
 74269.30000    2.3763e-22
 74269.40000    2.3783e-22
 74269.50000    2.3803e-22
 74269.60000    2.3823e-22
 74269.70000    2.3843e-22
 74269.80000    2.3863e-22
 74269.90000    2.3883e-22
 74270.00000    2.3903e-22
 74270.10000    2.3924e-22
 74270.20000    2.3944e-22
 74270.30000    2.3964e-22
 74270.40000    2.3984e-22
 74270.50000    2.4004e-22
 74270.60000    2.4025e-22
 74270.70000    2.4045e-22
 74270.80000    2.4065e-22
 74270.90000    2.4086e-22
 74271.00000    2.4106e-22
 74271.10000    2.4126e-22
 74271.20000    2.4147e-22
 74271.30000    2.4167e-22
 74271.40000    2.4188e-22
 74271.50000    2.4208e-22
 74271.60000    2.4229e-22
 74271.70000    2.4249e-22
 74271.80000    2.4270e-22
 74271.90000    2.4290e-22
 74272.00000    2.4311e-22
 74272.10000    2.4332e-22
 74272.20000    2.4352e-22
 74272.30000    2.4373e-22
 74272.40000    2.4394e-22
 74272.50000    2.4414e-22
 74272.60000    2.4435e-22
 74272.70000    2.4456e-22
 74272.80000    2.4477e-22
 74272.90000    2.4498e-22
 74273.00000    2.4519e-22
 74273.10000    2.4539e-22
 74273.20000    2.4560e-22
 74273.30000    2.4581e-22
 74273.40000    2.4602e-22
 74273.50000    2.4623e-22
 74273.60000    2.4644e-22
 74273.70000    2.4665e-22
 74273.80000    2.4686e-22
 74273.90000    2.4708e-22
 74274.00000    2.4729e-22
 74274.10000    2.4750e-22
 74274.20000    2.4771e-22
 74274.30000    2.4792e-22
 74274.40000    2.4813e-22
 74274.50000    2.4835e-22
 74274.60000    2.4856e-22
 74274.70000    2.4877e-22
 74274.80000    2.4899e-22
 74274.90000    2.4920e-22
 74275.00000    2.4941e-22
 74275.10000    2.4963e-22
 74275.20000    2.4984e-22
 74275.30000    2.5006e-22
 74275.40000    2.5027e-22
 74275.50000    2.5049e-22
 74275.60000    2.5070e-22
 74275.70000    2.5092e-22
 74275.80000    2.5114e-22
 74275.90000    2.5135e-22
 74276.00000    2.5157e-22
 74276.10000    2.5179e-22
 74276.20000    2.5200e-22
 74276.30000    2.5222e-22
 74276.40000    2.5244e-22
 74276.50000    2.5266e-22
 74276.60000    2.5287e-22
 74276.70000    2.5309e-22
 74276.80000    2.5331e-22
 74276.90000    2.5353e-22
 74277.00000    2.5375e-22
 74277.10000    2.5397e-22
 74277.20000    2.5419e-22
 74277.30000    2.5441e-22
 74277.40000    2.5463e-22
 74277.50000    2.5485e-22
 74277.60000    2.5507e-22
 74277.70000    2.5529e-22
 74277.80000    2.5552e-22
 74277.90000    2.5574e-22
 74278.00000    2.5596e-22
 74278.10000    2.5618e-22
 74278.20000    2.5641e-22
 74278.30000    2.5663e-22
 74278.40000    2.5685e-22
 74278.50000    2.5707e-22
 74278.60000    2.5730e-22
 74278.70000    2.5752e-22
 74278.80000    2.5775e-22
 74278.90000    2.5797e-22
 74279.00000    2.5820e-22
 74279.10000    2.5842e-22
 74279.20000    2.5865e-22
 74279.30000    2.5887e-22
 74279.40000    2.5910e-22
 74279.50000    2.5933e-22
 74279.60000    2.5955e-22
 74279.70000    2.5978e-22
 74279.80000    2.6001e-22
 74279.90000    2.6024e-22
 74280.00000    2.6046e-22
 74280.10000    2.6069e-22
 74280.20000    2.6092e-22
 74280.30000    2.6115e-22
 74280.40000    2.6138e-22
 74280.50000    2.6161e-22
 74280.60000    2.6184e-22
 74280.70000    2.6207e-22
 74280.80000    2.6230e-22
 74280.90000    2.6253e-22
 74281.00000    2.6276e-22
 74281.10000    2.6299e-22
 74281.20000    2.6322e-22
 74281.30000    2.6345e-22
 74281.40000    2.6368e-22
 74281.50000    2.6392e-22
 74281.60000    2.6415e-22
 74281.70000    2.6438e-22
 74281.80000    2.6461e-22
 74281.90000    2.6485e-22
 74282.00000    2.6508e-22
 74282.10000    2.6532e-22
 74282.20000    2.6555e-22
 74282.30000    2.6579e-22
 74282.40000    2.6602e-22
 74282.50000    2.6626e-22
 74282.60000    2.6649e-22
 74282.70000    2.6673e-22
 74282.80000    2.6696e-22
 74282.90000    2.6720e-22
 74283.00000    2.6744e-22
 74283.10000    2.6767e-22
 74283.20000    2.6791e-22
 74283.30000    2.6815e-22
 74283.40000    2.6839e-22
 74283.50000    2.6862e-22
 74283.60000    2.6886e-22
 74283.70000    2.6910e-22
 74283.80000    2.6934e-22
 74283.90000    2.6958e-22
 74284.00000    2.6982e-22
 74284.10000    2.7006e-22
 74284.20000    2.7030e-22
 74284.30000    2.7054e-22
 74284.40000    2.7078e-22
 74284.50000    2.7102e-22
 74284.60000    2.7127e-22
 74284.70000    2.7151e-22
 74284.80000    2.7175e-22
 74284.90000    2.7199e-22
 74285.00000    2.7224e-22
 74285.10000    2.7248e-22
 74285.20000    2.7272e-22
 74285.30000    2.7297e-22
 74285.40000    2.7321e-22
 74285.50000    2.7346e-22
 74285.60000    2.7370e-22
 74285.70000    2.7395e-22
 74285.80000    2.7419e-22
 74285.90000    2.7444e-22
 74286.00000    2.7468e-22
 74286.10000    2.7493e-22
 74286.20000    2.7518e-22
 74286.30000    2.7542e-22
 74286.40000    2.7567e-22
 74286.50000    2.7592e-22
 74286.60000    2.7617e-22
 74286.70000    2.7642e-22
 74286.80000    2.7667e-22
 74286.90000    2.7691e-22
 74287.00000    2.7716e-22
 74287.10000    2.7741e-22
 74287.20000    2.7766e-22
 74287.30000    2.7791e-22
 74287.40000    2.7816e-22
 74287.50000    2.7842e-22
 74287.60000    2.7867e-22
 74287.70000    2.7892e-22
 74287.80000    2.7917e-22
 74287.90000    2.7942e-22
 74288.00000    2.7968e-22
 74288.10000    2.7993e-22
 74288.20000    2.8018e-22
 74288.30000    2.8044e-22
 74288.40000    2.8069e-22
 74288.50000    2.8094e-22
 74288.60000    2.8120e-22
 74288.70000    2.8145e-22
 74288.80000    2.8171e-22
 74288.90000    2.8197e-22
 74289.00000    2.8222e-22
 74289.10000    2.8248e-22
 74289.20000    2.8273e-22
 74289.30000    2.8299e-22
 74289.40000    2.8325e-22
 74289.50000    2.8351e-22
 74289.60000    2.8376e-22
 74289.70000    2.8402e-22
 74289.80000    2.8428e-22
 74289.90000    2.8454e-22
 74290.00000    2.8480e-22
 74290.10000    2.8506e-22
 74290.20000    2.8532e-22
 74290.30000    2.8558e-22
 74290.40000    2.8584e-22
 74290.50000    2.8610e-22
 74290.60000    2.8636e-22
 74290.70000    2.8663e-22
 74290.80000    2.8689e-22
 74290.90000    2.8715e-22
 74291.00000    2.8741e-22
 74291.10000    2.8768e-22
 74291.20000    2.8794e-22
 74291.30000    2.8821e-22
 74291.40000    2.8847e-22
 74291.50000    2.8873e-22
 74291.60000    2.8900e-22
 74291.70000    2.8926e-22
 74291.80000    2.8953e-22
 74291.90000    2.8980e-22
 74292.00000    2.9006e-22
 74292.10000    2.9033e-22
 74292.20000    2.9060e-22
 74292.30000    2.9086e-22
 74292.40000    2.9113e-22
 74292.50000    2.9140e-22
 74292.60000    2.9167e-22
 74292.70000    2.9194e-22
 74292.80000    2.9221e-22
 74292.90000    2.9248e-22
 74293.00000    2.9275e-22
 74293.10000    2.9302e-22
 74293.20000    2.9329e-22
 74293.30000    2.9356e-22
 74293.40000    2.9383e-22
 74293.50000    2.9410e-22
 74293.60000    2.9438e-22
 74293.70000    2.9465e-22
 74293.80000    2.9492e-22
 74293.90000    2.9519e-22
 74294.00000    2.9547e-22
 74294.10000    2.9574e-22
 74294.20000    2.9602e-22
 74294.30000    2.9629e-22
 74294.40000    2.9657e-22
 74294.50000    2.9684e-22
 74294.60000    2.9712e-22
 74294.70000    2.9739e-22
 74294.80000    2.9767e-22
 74294.90000    2.9795e-22
 74295.00000    2.9823e-22
 74295.10000    2.9850e-22
 74295.20000    2.9878e-22
 74295.30000    2.9906e-22
 74295.40000    2.9934e-22
 74295.50000    2.9962e-22
 74295.60000    2.9990e-22
 74295.70000    3.0018e-22
 74295.80000    3.0046e-22
 74295.90000    3.0074e-22
 74296.00000    3.0102e-22
 74296.10000    3.0130e-22
 74296.20000    3.0159e-22
 74296.30000    3.0187e-22
 74296.40000    3.0215e-22
 74296.50000    3.0243e-22
 74296.60000    3.0272e-22
 74296.70000    3.0300e-22
 74296.80000    3.0329e-22
 74296.90000    3.0357e-22
 74297.00000    3.0386e-22
 74297.10000    3.0414e-22
 74297.20000    3.0443e-22
 74297.30000    3.0471e-22
 74297.40000    3.0500e-22
 74297.50000    3.0529e-22
 74297.60000    3.0557e-22
 74297.70000    3.0586e-22
 74297.80000    3.0615e-22
 74297.90000    3.0644e-22
 74298.00000    3.0673e-22
 74298.10000    3.0702e-22
 74298.20000    3.0731e-22
 74298.30000    3.0760e-22
 74298.40000    3.0789e-22
 74298.50000    3.0818e-22
 74298.60000    3.0847e-22
 74298.70000    3.0876e-22
 74298.80000    3.0905e-22
 74298.90000    3.0935e-22
 74299.00000    3.0964e-22
 74299.10000    3.0993e-22
 74299.20000    3.1023e-22
 74299.30000    3.1052e-22
 74299.40000    3.1082e-22
 74299.50000    3.1111e-22
 74299.60000    3.1141e-22
 74299.70000    3.1170e-22
 74299.80000    3.1200e-22
 74299.90000    3.1230e-22
 74300.00000    3.1259e-22
 74300.10000    3.1289e-22
 74300.20000    3.1319e-22
 74300.30000    3.1349e-22
 74300.40000    3.1379e-22
 74300.50000    3.1408e-22
 74300.60000    3.1438e-22
 74300.70000    3.1468e-22
 74300.80000    3.1498e-22
 74300.90000    3.1529e-22
 74301.00000    3.1559e-22
 74301.10000    3.1589e-22
 74301.20000    3.1619e-22
 74301.30000    3.1649e-22
 74301.40000    3.1680e-22
 74301.50000    3.1710e-22
 74301.60000    3.1740e-22
 74301.70000    3.1771e-22
 74301.80000    3.1801e-22
 74301.90000    3.1832e-22
 74302.00000    3.1862e-22
 74302.10000    3.1893e-22
 74302.20000    3.1923e-22
 74302.30000    3.1954e-22
 74302.40000    3.1985e-22
 74302.50000    3.2016e-22
 74302.60000    3.2046e-22
 74302.70000    3.2077e-22
 74302.80000    3.2108e-22
 74302.90000    3.2139e-22
 74303.00000    3.2170e-22
 74303.10000    3.2201e-22
 74303.20000    3.2232e-22
 74303.30000    3.2263e-22
 74303.40000    3.2294e-22
 74303.50000    3.2326e-22
 74303.60000    3.2357e-22
 74303.70000    3.2388e-22
 74303.80000    3.2420e-22
 74303.90000    3.2451e-22
 74304.00000    3.2482e-22
 74304.10000    3.2514e-22
 74304.20000    3.2545e-22
 74304.30000    3.2577e-22
 74304.40000    3.2608e-22
 74304.50000    3.2640e-22
 74304.60000    3.2672e-22
 74304.70000    3.2704e-22
 74304.80000    3.2735e-22
 74304.90000    3.2767e-22
 74305.00000    3.2799e-22
 74305.10000    3.2831e-22
 74305.20000    3.2863e-22
 74305.30000    3.2895e-22
 74305.40000    3.2927e-22
 74305.50000    3.2959e-22
 74305.60000    3.2991e-22
 74305.70000    3.3023e-22
 74305.80000    3.3056e-22
 74305.90000    3.3088e-22
 74306.00000    3.3120e-22
 74306.10000    3.3153e-22
 74306.20000    3.3185e-22
 74306.30000    3.3217e-22
 74306.40000    3.3250e-22
 74306.50000    3.3282e-22
 74306.60000    3.3315e-22
 74306.70000    3.3348e-22
 74306.80000    3.3380e-22
 74306.90000    3.3413e-22
 74307.00000    3.3446e-22
 74307.10000    3.3479e-22
 74307.20000    3.3512e-22
 74307.30000    3.3545e-22
 74307.40000    3.3578e-22
 74307.50000    3.3611e-22
 74307.60000    3.3644e-22
 74307.70000    3.3677e-22
 74307.80000    3.3710e-22
 74307.90000    3.3743e-22
 74308.00000    3.3776e-22
 74308.10000    3.3810e-22
 74308.20000    3.3843e-22
 74308.30000    3.3876e-22
 74308.40000    3.3910e-22
 74308.50000    3.3943e-22
 74308.60000    3.3977e-22
 74308.70000    3.4011e-22
 74308.80000    3.4044e-22
 74308.90000    3.4078e-22
 74309.00000    3.4112e-22
 74309.10000    3.4145e-22
 74309.20000    3.4179e-22
 74309.30000    3.4213e-22
 74309.40000    3.4247e-22
 74309.50000    3.4281e-22
 74309.60000    3.4315e-22
 74309.70000    3.4349e-22
 74309.80000    3.4383e-22
 74309.90000    3.4417e-22
 74310.00000    3.4452e-22
 74310.10000    3.4486e-22
 74310.20000    3.4520e-22
 74310.30000    3.4555e-22
 74310.40000    3.4589e-22
 74310.50000    3.4624e-22
 74310.60000    3.4658e-22
 74310.70000    3.4693e-22
 74310.80000    3.4727e-22
 74310.90000    3.4762e-22
 74311.00000    3.4797e-22
 74311.10000    3.4832e-22
 74311.20000    3.4866e-22
 74311.30000    3.4901e-22
 74311.40000    3.4936e-22
 74311.50000    3.4971e-22
 74311.60000    3.5006e-22
 74311.70000    3.5041e-22
 74311.80000    3.5076e-22
 74311.90000    3.5112e-22
 74312.00000    3.5147e-22
 74312.10000    3.5182e-22
 74312.20000    3.5218e-22
 74312.30000    3.5253e-22
 74312.40000    3.5288e-22
 74312.50000    3.5324e-22
 74312.60000    3.5359e-22
 74312.70000    3.5395e-22
 74312.80000    3.5431e-22
 74312.90000    3.5466e-22
 74313.00000    3.5502e-22
 74313.10000    3.5538e-22
 74313.20000    3.5574e-22
 74313.30000    3.5610e-22
 74313.40000    3.5646e-22
 74313.50000    3.5682e-22
 74313.60000    3.5718e-22
 74313.70000    3.5754e-22
 74313.80000    3.5790e-22
 74313.90000    3.5826e-22
 74314.00000    3.5863e-22
 74314.10000    3.5899e-22
 74314.20000    3.5936e-22
 74314.30000    3.5972e-22
 74314.40000    3.6009e-22
 74314.50000    3.6045e-22
 74314.60000    3.6082e-22
 74314.70000    3.6118e-22
 74314.80000    3.6155e-22
 74314.90000    3.6192e-22
 74315.00000    3.6229e-22
 74315.10000    3.6266e-22
 74315.20000    3.6303e-22
 74315.30000    3.6340e-22
 74315.40000    3.6377e-22
 74315.50000    3.6414e-22
 74315.60000    3.6451e-22
 74315.70000    3.6488e-22
 74315.80000    3.6525e-22
 74315.90000    3.6563e-22
 74316.00000    3.6600e-22
 74316.10000    3.6638e-22
 74316.20000    3.6675e-22
 74316.30000    3.6713e-22
 74316.40000    3.6750e-22
 74316.50000    3.6788e-22
 74316.60000    3.6826e-22
 74316.70000    3.6863e-22
 74316.80000    3.6901e-22
 74316.90000    3.6939e-22
 74317.00000    3.6977e-22
 74317.10000    3.7015e-22
 74317.20000    3.7053e-22
 74317.30000    3.7091e-22
 74317.40000    3.7129e-22
 74317.50000    3.7168e-22
 74317.60000    3.7206e-22
 74317.70000    3.7244e-22
 74317.80000    3.7283e-22
 74317.90000    3.7321e-22
 74318.00000    3.7360e-22
 74318.10000    3.7398e-22
 74318.20000    3.7437e-22
 74318.30000    3.7476e-22
 74318.40000    3.7514e-22
 74318.50000    3.7553e-22
 74318.60000    3.7592e-22
 74318.70000    3.7631e-22
 74318.80000    3.7670e-22
 74318.90000    3.7709e-22
 74319.00000    3.7748e-22
 74319.10000    3.7787e-22
 74319.20000    3.7827e-22
 74319.30000    3.7866e-22
 74319.40000    3.7905e-22
 74319.50000    3.7945e-22
 74319.60000    3.7984e-22
 74319.70000    3.8024e-22
 74319.80000    3.8063e-22
 74319.90000    3.8103e-22
 74320.00000    3.8143e-22
 74320.10000    3.8182e-22
 74320.20000    3.8222e-22
 74320.30000    3.8262e-22
 74320.40000    3.8302e-22
 74320.50000    3.8342e-22
 74320.60000    3.8382e-22
 74320.70000    3.8422e-22
 74320.80000    3.8462e-22
 74320.90000    3.8503e-22
 74321.00000    3.8543e-22
 74321.10000    3.8583e-22
 74321.20000    3.8624e-22
 74321.30000    3.8664e-22
 74321.40000    3.8705e-22
 74321.50000    3.8746e-22
 74321.60000    3.8786e-22
 74321.70000    3.8827e-22
 74321.80000    3.8868e-22
 74321.90000    3.8909e-22
 74322.00000    3.8950e-22
 74322.10000    3.8991e-22
 74322.20000    3.9032e-22
 74322.30000    3.9073e-22
 74322.40000    3.9114e-22
 74322.50000    3.9155e-22
 74322.60000    3.9197e-22
 74322.70000    3.9238e-22
 74322.80000    3.9279e-22
 74322.90000    3.9321e-22
 74323.00000    3.9363e-22
 74323.10000    3.9404e-22
 74323.20000    3.9446e-22
 74323.30000    3.9488e-22
 74323.40000    3.9529e-22
 74323.50000    3.9571e-22
 74323.60000    3.9613e-22
 74323.70000    3.9655e-22
 74323.80000    3.9697e-22
 74323.90000    3.9740e-22
 74324.00000    3.9782e-22
 74324.10000    3.9824e-22
 74324.20000    3.9866e-22
 74324.30000    3.9909e-22
 74324.40000    3.9951e-22
 74324.50000    3.9994e-22
 74324.60000    4.0037e-22
 74324.70000    4.0079e-22
 74324.80000    4.0122e-22
 74324.90000    4.0165e-22
 74325.00000    4.0208e-22
 74325.10000    4.0251e-22
 74325.20000    4.0294e-22
 74325.30000    4.0337e-22
 74325.40000    4.0380e-22
 74325.50000    4.0423e-22
 74325.60000    4.0466e-22
 74325.70000    4.0510e-22
 74325.80000    4.0553e-22
 74325.90000    4.0597e-22
 74326.00000    4.0640e-22
 74326.10000    4.0684e-22
 74326.20000    4.0728e-22
 74326.30000    4.0771e-22
 74326.40000    4.0815e-22
 74326.50000    4.0859e-22
 74326.60000    4.0903e-22
 74326.70000    4.0947e-22
 74326.80000    4.0991e-22
 74326.90000    4.1035e-22
 74327.00000    4.1080e-22
 74327.10000    4.1124e-22
 74327.20000    4.1168e-22
 74327.30000    4.1213e-22
 74327.40000    4.1257e-22
 74327.50000    4.1302e-22
 74327.60000    4.1347e-22
 74327.70000    4.1391e-22
 74327.80000    4.1436e-22
 74327.90000    4.1481e-22
 74328.00000    4.1526e-22
 74328.10000    4.1571e-22
 74328.20000    4.1616e-22
 74328.30000    4.1661e-22
 74328.40000    4.1707e-22
 74328.50000    4.1752e-22
 74328.60000    4.1797e-22
 74328.70000    4.1843e-22
 74328.80000    4.1888e-22
 74328.90000    4.1934e-22
 74329.00000    4.1979e-22
 74329.10000    4.2025e-22
 74329.20000    4.2071e-22
 74329.30000    4.2117e-22
 74329.40000    4.2163e-22
 74329.50000    4.2209e-22
 74329.60000    4.2255e-22
 74329.70000    4.2301e-22
 74329.80000    4.2347e-22
 74329.90000    4.2394e-22
 74330.00000    4.2440e-22
 74330.10000    4.2487e-22
 74330.20000    4.2533e-22
 74330.30000    4.2580e-22
 74330.40000    4.2627e-22
 74330.50000    4.2673e-22
 74330.60000    4.2720e-22
 74330.70000    4.2767e-22
 74330.80000    4.2814e-22
 74330.90000    4.2861e-22
 74331.00000    4.2908e-22
 74331.10000    4.2956e-22
 74331.20000    4.3003e-22
 74331.30000    4.3050e-22
 74331.40000    4.3098e-22
 74331.50000    4.3145e-22
 74331.60000    4.3193e-22
 74331.70000    4.3241e-22
 74331.80000    4.3288e-22
 74331.90000    4.3336e-22
 74332.00000    4.3384e-22
 74332.10000    4.3432e-22
 74332.20000    4.3480e-22
 74332.30000    4.3528e-22
 74332.40000    4.3577e-22
 74332.50000    4.3625e-22
 74332.60000    4.3673e-22
 74332.70000    4.3722e-22
 74332.80000    4.3770e-22
 74332.90000    4.3819e-22
 74333.00000    4.3868e-22
 74333.10000    4.3916e-22
 74333.20000    4.3965e-22
 74333.30000    4.4014e-22
 74333.40000    4.4063e-22
 74333.50000    4.4112e-22
 74333.60000    4.4161e-22
 74333.70000    4.4211e-22
 74333.80000    4.4260e-22
 74333.90000    4.4309e-22
 74334.00000    4.4359e-22
 74334.10000    4.4409e-22
 74334.20000    4.4458e-22
 74334.30000    4.4508e-22
 74334.40000    4.4558e-22
 74334.50000    4.4608e-22
 74334.60000    4.4658e-22
 74334.70000    4.4708e-22
 74334.80000    4.4758e-22
 74334.90000    4.4808e-22
 74335.00000    4.4858e-22
 74335.10000    4.4909e-22
 74335.20000    4.4959e-22
 74335.30000    4.5010e-22
 74335.40000    4.5061e-22
 74335.50000    4.5111e-22
 74335.60000    4.5162e-22
 74335.70000    4.5213e-22
 74335.80000    4.5264e-22
 74335.90000    4.5315e-22
 74336.00000    4.5366e-22
 74336.10000    4.5417e-22
 74336.20000    4.5469e-22
 74336.30000    4.5520e-22
 74336.40000    4.5572e-22
 74336.50000    4.5623e-22
 74336.60000    4.5675e-22
 74336.70000    4.5727e-22
 74336.80000    4.5778e-22
 74336.90000    4.5830e-22
 74337.00000    4.5882e-22
 74337.10000    4.5935e-22
 74337.20000    4.5987e-22
 74337.30000    4.6039e-22
 74337.40000    4.6091e-22
 74337.50000    4.6144e-22
 74337.60000    4.6196e-22
 74337.70000    4.6249e-22
 74337.80000    4.6302e-22
 74337.90000    4.6354e-22
 74338.00000    4.6407e-22
 74338.10000    4.6460e-22
 74338.20000    4.6513e-22
 74338.30000    4.6566e-22
 74338.40000    4.6620e-22
 74338.50000    4.6673e-22
 74338.60000    4.6726e-22
 74338.70000    4.6780e-22
 74338.80000    4.6833e-22
 74338.90000    4.6887e-22
 74339.00000    4.6941e-22
 74339.10000    4.6995e-22
 74339.20000    4.7049e-22
 74339.30000    4.7103e-22
 74339.40000    4.7157e-22
 74339.50000    4.7211e-22
 74339.60000    4.7265e-22
 74339.70000    4.7320e-22
 74339.80000    4.7374e-22
 74339.90000    4.7429e-22
 74340.00000    4.7484e-22
 74340.10000    4.7538e-22
 74340.20000    4.7593e-22
 74340.30000    4.7648e-22
 74340.40000    4.7703e-22
 74340.50000    4.7758e-22
 74340.60000    4.7814e-22
 74340.70000    4.7869e-22
 74340.80000    4.7924e-22
 74340.90000    4.7980e-22
 74341.00000    4.8035e-22
 74341.10000    4.8091e-22
 74341.20000    4.8147e-22
 74341.30000    4.8203e-22
 74341.40000    4.8259e-22
 74341.50000    4.8315e-22
 74341.60000    4.8371e-22
 74341.70000    4.8427e-22
 74341.80000    4.8484e-22
 74341.90000    4.8540e-22
 74342.00000    4.8597e-22
 74342.10000    4.8653e-22
 74342.20000    4.8710e-22
 74342.30000    4.8767e-22
 74342.40000    4.8824e-22
 74342.50000    4.8881e-22
 74342.60000    4.8938e-22
 74342.70000    4.8995e-22
 74342.80000    4.9053e-22
 74342.90000    4.9110e-22
 74343.00000    4.9168e-22
 74343.10000    4.9225e-22
 74343.20000    4.9283e-22
 74343.30000    4.9341e-22
 74343.40000    4.9399e-22
 74343.50000    4.9457e-22
 74343.60000    4.9515e-22
 74343.70000    4.9573e-22
 74343.80000    4.9632e-22
 74343.90000    4.9690e-22
 74344.00000    4.9749e-22
 74344.10000    4.9807e-22
 74344.20000    4.9866e-22
 74344.30000    4.9925e-22
 74344.40000    4.9984e-22
 74344.50000    5.0043e-22
 74344.60000    5.0102e-22
 74344.70000    5.0161e-22
 74344.80000    5.0220e-22
 74344.90000    5.0280e-22
 74345.00000    5.0340e-22
 74345.10000    5.0399e-22
 74345.20000    5.0459e-22
 74345.30000    5.0519e-22
 74345.40000    5.0579e-22
 74345.50000    5.0639e-22
 74345.60000    5.0699e-22
 74345.70000    5.0759e-22
 74345.80000    5.0820e-22
 74345.90000    5.0880e-22
 74346.00000    5.0941e-22
 74346.10000    5.1001e-22
 74346.20000    5.1062e-22
 74346.30000    5.1123e-22
 74346.40000    5.1184e-22
 74346.50000    5.1245e-22
 74346.60000    5.1307e-22
 74346.70000    5.1368e-22
 74346.80000    5.1429e-22
 74346.90000    5.1491e-22
 74347.00000    5.1553e-22
 74347.10000    5.1614e-22
 74347.20000    5.1676e-22
 74347.30000    5.1738e-22
 74347.40000    5.1800e-22
 74347.50000    5.1863e-22
 74347.60000    5.1925e-22
 74347.70000    5.1987e-22
 74347.80000    5.2050e-22
 74347.90000    5.2112e-22
 74348.00000    5.2175e-22
 74348.10000    5.2238e-22
 74348.20000    5.2301e-22
 74348.30000    5.2364e-22
 74348.40000    5.2427e-22
 74348.50000    5.2491e-22
 74348.60000    5.2554e-22
 74348.70000    5.2618e-22
 74348.80000    5.2681e-22
 74348.90000    5.2745e-22
 74349.00000    5.2809e-22
 74349.10000    5.2873e-22
 74349.20000    5.2937e-22
 74349.30000    5.3001e-22
 74349.40000    5.3066e-22
 74349.50000    5.3130e-22
 74349.60000    5.3195e-22
 74349.70000    5.3259e-22
 74349.80000    5.3324e-22
 74349.90000    5.3389e-22
 74350.00000    5.3454e-22
 74350.10000    5.3519e-22
 74350.20000    5.3584e-22
 74350.30000    5.3650e-22
 74350.40000    5.3715e-22
 74350.50000    5.3781e-22
 74350.60000    5.3846e-22
 74350.70000    5.3912e-22
 74350.80000    5.3978e-22
 74350.90000    5.4044e-22
 74351.00000    5.4111e-22
 74351.10000    5.4177e-22
 74351.20000    5.4243e-22
 74351.30000    5.4310e-22
 74351.40000    5.4376e-22
 74351.50000    5.4443e-22
 74351.60000    5.4510e-22
 74351.70000    5.4577e-22
 74351.80000    5.4644e-22
 74351.90000    5.4712e-22
 74352.00000    5.4779e-22
 74352.10000    5.4847e-22
 74352.20000    5.4914e-22
 74352.30000    5.4982e-22
 74352.40000    5.5050e-22
 74352.50000    5.5118e-22
 74352.60000    5.5186e-22
 74352.70000    5.5254e-22
 74352.80000    5.5323e-22
 74352.90000    5.5391e-22
 74353.00000    5.5460e-22
 74353.10000    5.5528e-22
 74353.20000    5.5597e-22
 74353.30000    5.5666e-22
 74353.40000    5.5735e-22
 74353.50000    5.5805e-22
 74353.60000    5.5874e-22
 74353.70000    5.5944e-22
 74353.80000    5.6013e-22
 74353.90000    5.6083e-22
 74354.00000    5.6153e-22
 74354.10000    5.6223e-22
 74354.20000    5.6293e-22
 74354.30000    5.6363e-22
 74354.40000    5.6434e-22
 74354.50000    5.6504e-22
 74354.60000    5.6575e-22
 74354.70000    5.6646e-22
 74354.80000    5.6716e-22
 74354.90000    5.6788e-22
 74355.00000    5.6859e-22
 74355.10000    5.6930e-22
 74355.20000    5.7001e-22
 74355.30000    5.7073e-22
 74355.40000    5.7145e-22
 74355.50000    5.7216e-22
 74355.60000    5.7288e-22
 74355.70000    5.7361e-22
 74355.80000    5.7433e-22
 74355.90000    5.7505e-22
 74356.00000    5.7578e-22
 74356.10000    5.7650e-22
 74356.20000    5.7723e-22
 74356.30000    5.7796e-22
 74356.40000    5.7869e-22
 74356.50000    5.7942e-22
 74356.60000    5.8015e-22
 74356.70000    5.8089e-22
 74356.80000    5.8162e-22
 74356.90000    5.8236e-22
 74357.00000    5.8310e-22
 74357.10000    5.8384e-22
 74357.20000    5.8458e-22
 74357.30000    5.8532e-22
 74357.40000    5.8607e-22
 74357.50000    5.8681e-22
 74357.60000    5.8756e-22
 74357.70000    5.8831e-22
 74357.80000    5.8906e-22
 74357.90000    5.8981e-22
 74358.00000    5.9056e-22
 74358.10000    5.9131e-22
 74358.20000    5.9207e-22
 74358.30000    5.9283e-22
 74358.40000    5.9358e-22
 74358.50000    5.9434e-22
 74358.60000    5.9510e-22
 74358.70000    5.9587e-22
 74358.80000    5.9663e-22
 74358.90000    5.9739e-22
 74359.00000    5.9816e-22
 74359.10000    5.9893e-22
 74359.20000    5.9970e-22
 74359.30000    6.0047e-22
 74359.40000    6.0124e-22
 74359.50000    6.0202e-22
 74359.60000    6.0279e-22
 74359.70000    6.0357e-22
 74359.80000    6.0435e-22
 74359.90000    6.0513e-22
 74360.00000    6.0591e-22
 74360.10000    6.0669e-22
 74360.20000    6.0747e-22
 74360.30000    6.0826e-22
 74360.40000    6.0905e-22
 74360.50000    6.0983e-22
 74360.60000    6.1063e-22
 74360.70000    6.1142e-22
 74360.80000    6.1221e-22
 74360.90000    6.1300e-22
 74361.00000    6.1380e-22
 74361.10000    6.1460e-22
 74361.20000    6.1540e-22
 74361.30000    6.1620e-22
 74361.40000    6.1700e-22
 74361.50000    6.1780e-22
 74361.60000    6.1861e-22
 74361.70000    6.1942e-22
 74361.80000    6.2022e-22
 74361.90000    6.2103e-22
 74362.00000    6.2185e-22
 74362.10000    6.2266e-22
 74362.20000    6.2347e-22
 74362.30000    6.2429e-22
 74362.40000    6.2511e-22
 74362.50000    6.2593e-22
 74362.60000    6.2675e-22
 74362.70000    6.2757e-22
 74362.80000    6.2839e-22
 74362.90000    6.2922e-22
 74363.00000    6.3005e-22
 74363.10000    6.3087e-22
 74363.20000    6.3170e-22
 74363.30000    6.3254e-22
 74363.40000    6.3337e-22
 74363.50000    6.3421e-22
 74363.60000    6.3504e-22
 74363.70000    6.3588e-22
 74363.80000    6.3672e-22
 74363.90000    6.3756e-22
 74364.00000    6.3841e-22
 74364.10000    6.3925e-22
 74364.20000    6.4010e-22
 74364.30000    6.4095e-22
 74364.40000    6.4180e-22
 74364.50000    6.4265e-22
 74364.60000    6.4350e-22
 74364.70000    6.4435e-22
 74364.80000    6.4521e-22
 74364.90000    6.4607e-22
 74365.00000    6.4693e-22
 74365.10000    6.4779e-22
 74365.20000    6.4865e-22
 74365.30000    6.4952e-22
 74365.40000    6.5039e-22
 74365.50000    6.5125e-22
 74365.60000    6.5212e-22
 74365.70000    6.5300e-22
 74365.80000    6.5387e-22
 74365.90000    6.5474e-22
 74366.00000    6.5562e-22
 74366.10000    6.5650e-22
 74366.20000    6.5738e-22
 74366.30000    6.5826e-22
 74366.40000    6.5915e-22
 74366.50000    6.6003e-22
 74366.60000    6.6092e-22
 74366.70000    6.6181e-22
 74366.80000    6.6270e-22
 74366.90000    6.6359e-22
 74367.00000    6.6448e-22
 74367.10000    6.6538e-22
 74367.20000    6.6628e-22
 74367.30000    6.6718e-22
 74367.40000    6.6808e-22
 74367.50000    6.6898e-22
 74367.60000    6.6989e-22
 74367.70000    6.7079e-22
 74367.80000    6.7170e-22
 74367.90000    6.7261e-22
 74368.00000    6.7353e-22
 74368.10000    6.7444e-22
 74368.20000    6.7535e-22
 74368.30000    6.7627e-22
 74368.40000    6.7719e-22
 74368.50000    6.7811e-22
 74368.60000    6.7904e-22
 74368.70000    6.7996e-22
 74368.80000    6.8089e-22
 74368.90000    6.8182e-22
 74369.00000    6.8275e-22
 74369.10000    6.8368e-22
 74369.20000    6.8461e-22
 74369.30000    6.8555e-22
 74369.40000    6.8649e-22
 74369.50000    6.8743e-22
 74369.60000    6.8837e-22
 74369.70000    6.8931e-22
 74369.80000    6.9026e-22
 74369.90000    6.9121e-22
 74370.00000    6.9216e-22
 74370.10000    6.9311e-22
 74370.20000    6.9406e-22
 74370.30000    6.9502e-22
 74370.40000    6.9597e-22
 74370.50000    6.9693e-22
 74370.60000    6.9789e-22
 74370.70000    6.9886e-22
 74370.80000    6.9982e-22
 74370.90000    7.0079e-22
 74371.00000    7.0176e-22
 74371.10000    7.0273e-22
 74371.20000    7.0370e-22
 74371.30000    7.0467e-22
 74371.40000    7.0565e-22
 74371.50000    7.0663e-22
 74371.60000    7.0761e-22
 74371.70000    7.0859e-22
 74371.80000    7.0958e-22
 74371.90000    7.1056e-22
 74372.00000    7.1155e-22
 74372.10000    7.1254e-22
 74372.20000    7.1354e-22
 74372.30000    7.1453e-22
 74372.40000    7.1553e-22
 74372.50000    7.1653e-22
 74372.60000    7.1753e-22
 74372.70000    7.1853e-22
 74372.80000    7.1953e-22
 74372.90000    7.2054e-22
 74373.00000    7.2155e-22
 74373.10000    7.2256e-22
 74373.20000    7.2358e-22
 74373.30000    7.2459e-22
 74373.40000    7.2561e-22
 74373.50000    7.2663e-22
 74373.60000    7.2765e-22
 74373.70000    7.2867e-22
 74373.80000    7.2970e-22
 74373.90000    7.3073e-22
 74374.00000    7.3176e-22
 74374.10000    7.3279e-22
 74374.20000    7.3382e-22
 74374.30000    7.3486e-22
 74374.40000    7.3590e-22
 74374.50000    7.3694e-22
 74374.60000    7.3798e-22
 74374.70000    7.3903e-22
 74374.80000    7.4007e-22
 74374.90000    7.4112e-22
 74375.00000    7.4218e-22
 74375.10000    7.4323e-22
 74375.20000    7.4429e-22
 74375.30000    7.4534e-22
 74375.40000    7.4640e-22
 74375.50000    7.4747e-22
 74375.60000    7.4853e-22
 74375.70000    7.4960e-22
 74375.80000    7.5067e-22
 74375.90000    7.5174e-22
 74376.00000    7.5281e-22
 74376.10000    7.5389e-22
 74376.20000    7.5497e-22
 74376.30000    7.5605e-22
 74376.40000    7.5713e-22
 74376.50000    7.5822e-22
 74376.60000    7.5931e-22
 74376.70000    7.6040e-22
 74376.80000    7.6149e-22
 74376.90000    7.6258e-22
 74377.00000    7.6368e-22
 74377.10000    7.6478e-22
 74377.20000    7.6588e-22
 74377.30000    7.6698e-22
 74377.40000    7.6809e-22
 74377.50000    7.6920e-22
 74377.60000    7.7031e-22
 74377.70000    7.7142e-22
 74377.80000    7.7254e-22
 74377.90000    7.7365e-22
 74378.00000    7.7477e-22
 74378.10000    7.7590e-22
 74378.20000    7.7702e-22
 74378.30000    7.7815e-22
 74378.40000    7.7928e-22
 74378.50000    7.8041e-22
 74378.60000    7.8155e-22
 74378.70000    7.8268e-22
 74378.80000    7.8382e-22
 74378.90000    7.8496e-22
 74379.00000    7.8611e-22
 74379.10000    7.8725e-22
 74379.20000    7.8840e-22
 74379.30000    7.8956e-22
 74379.40000    7.9071e-22
 74379.50000    7.9187e-22
 74379.60000    7.9303e-22
 74379.70000    7.9419e-22
 74379.80000    7.9535e-22
 74379.90000    7.9652e-22
 74380.00000    7.9769e-22
 74380.10000    7.9886e-22
 74380.20000    8.0003e-22
 74380.30000    8.0121e-22
 74380.40000    8.0239e-22
 74380.50000    8.0357e-22
 74380.60000    8.0475e-22
 74380.70000    8.0594e-22
 74380.80000    8.0713e-22
 74380.90000    8.0832e-22
 74381.00000    8.0952e-22
 74381.10000    8.1072e-22
 74381.20000    8.1192e-22
 74381.30000    8.1312e-22
 74381.40000    8.1432e-22
 74381.50000    8.1553e-22
 74381.60000    8.1674e-22
 74381.70000    8.1795e-22
 74381.80000    8.1917e-22
 74381.90000    8.2039e-22
 74382.00000    8.2161e-22
 74382.10000    8.2283e-22
 74382.20000    8.2406e-22
 74382.30000    8.2529e-22
 74382.40000    8.2652e-22
 74382.50000    8.2775e-22
 74382.60000    8.2899e-22
 74382.70000    8.3023e-22
 74382.80000    8.3147e-22
 74382.90000    8.3272e-22
 74383.00000    8.3397e-22
 74383.10000    8.3522e-22
 74383.20000    8.3647e-22
 74383.30000    8.3773e-22
 74383.40000    8.3899e-22
 74383.50000    8.4025e-22
 74383.60000    8.4151e-22
 74383.70000    8.4278e-22
 74383.80000    8.4405e-22
 74383.90000    8.4532e-22
 74384.00000    8.4660e-22
 74384.10000    8.4788e-22
 74384.20000    8.4916e-22
 74384.30000    8.5044e-22
 74384.40000    8.5173e-22
 74384.50000    8.5302e-22
 74384.60000    8.5431e-22
 74384.70000    8.5561e-22
 74384.80000    8.5691e-22
 74384.90000    8.5821e-22
 74385.00000    8.5952e-22
 74385.10000    8.6082e-22
 74385.20000    8.6213e-22
 74385.30000    8.6345e-22
 74385.40000    8.6476e-22
 74385.50000    8.6608e-22
 74385.60000    8.6740e-22
 74385.70000    8.6873e-22
 74385.80000    8.7006e-22
 74385.90000    8.7139e-22
 74386.00000    8.7272e-22
 74386.10000    8.7406e-22
 74386.20000    8.7540e-22
 74386.30000    8.7674e-22
 74386.40000    8.7809e-22
 74386.50000    8.7944e-22
 74386.60000    8.8079e-22
 74386.70000    8.8215e-22
 74386.80000    8.8351e-22
 74386.90000    8.8487e-22
 74387.00000    8.8623e-22
 74387.10000    8.8760e-22
 74387.20000    8.8897e-22
 74387.30000    8.9034e-22
 74387.40000    8.9172e-22
 74387.50000    8.9310e-22
 74387.60000    8.9448e-22
 74387.70000    8.9587e-22
 74387.80000    8.9726e-22
 74387.90000    8.9865e-22
 74388.00000    9.0005e-22
 74388.10000    9.0145e-22
 74388.20000    9.0285e-22
 74388.30000    9.0426e-22
 74388.40000    9.0567e-22
 74388.50000    9.0708e-22
 74388.60000    9.0849e-22
 74388.70000    9.0991e-22
 74388.80000    9.1133e-22
 74388.90000    9.1276e-22
 74389.00000    9.1419e-22
 74389.10000    9.1562e-22
 74389.20000    9.1705e-22
 74389.30000    9.1849e-22
 74389.40000    9.1993e-22
 74389.50000    9.2138e-22
 74389.60000    9.2283e-22
 74389.70000    9.2428e-22
 74389.80000    9.2573e-22
 74389.90000    9.2719e-22
 74390.00000    9.2865e-22
 74390.10000    9.3012e-22
 74390.20000    9.3159e-22
 74390.30000    9.3306e-22
 74390.40000    9.3453e-22
 74390.50000    9.3601e-22
 74390.60000    9.3749e-22
 74390.70000    9.3898e-22
 74390.80000    9.4047e-22
 74390.90000    9.4196e-22
 74391.00000    9.4346e-22
 74391.10000    9.4496e-22
 74391.20000    9.4646e-22
 74391.30000    9.4797e-22
 74391.40000    9.4948e-22
 74391.50000    9.5099e-22
 74391.60000    9.5251e-22
 74391.70000    9.5403e-22
 74391.80000    9.5555e-22
 74391.90000    9.5708e-22
 74392.00000    9.5861e-22
 74392.10000    9.6015e-22
 74392.20000    9.6168e-22
 74392.30000    9.6323e-22
 74392.40000    9.6477e-22
 74392.50000    9.6632e-22
 74392.60000    9.6788e-22
 74392.70000    9.6943e-22
 74392.80000    9.7099e-22
 74392.90000    9.7256e-22
 74393.00000    9.7413e-22
 74393.10000    9.7570e-22
 74393.20000    9.7727e-22
 74393.30000    9.7885e-22
 74393.40000    9.8044e-22
 74393.50000    9.8202e-22
 74393.60000    9.8361e-22
 74393.70000    9.8521e-22
 74393.80000    9.8680e-22
 74393.90000    9.8841e-22
 74394.00000    9.9001e-22
 74394.10000    9.9162e-22
 74394.20000    9.9324e-22
 74394.30000    9.9485e-22
 74394.40000    9.9647e-22
 74394.50000    9.9810e-22
 74394.60000    9.9973e-22
 74394.70000    1.0014e-21
 74394.80000    1.0030e-21
 74394.90000    1.0046e-21
 74395.00000    1.0063e-21
 74395.10000    1.0079e-21
 74395.20000    1.0096e-21
 74395.30000    1.0112e-21
 74395.40000    1.0129e-21
 74395.50000    1.0146e-21
 74395.60000    1.0162e-21
 74395.70000    1.0179e-21
 74395.80000    1.0196e-21
 74395.90000    1.0213e-21
 74396.00000    1.0230e-21
 74396.10000    1.0246e-21
 74396.20000    1.0263e-21
 74396.30000    1.0280e-21
 74396.40000    1.0297e-21
 74396.50000    1.0314e-21
 74396.60000    1.0331e-21
 74396.70000    1.0349e-21
 74396.80000    1.0366e-21
 74396.90000    1.0383e-21
 74397.00000    1.0400e-21
 74397.10000    1.0418e-21
 74397.20000    1.0435e-21
 74397.30000    1.0452e-21
 74397.40000    1.0470e-21
 74397.50000    1.0487e-21
 74397.60000    1.0505e-21
 74397.70000    1.0522e-21
 74397.80000    1.0540e-21
 74397.90000    1.0558e-21
 74398.00000    1.0575e-21
 74398.10000    1.0593e-21
 74398.20000    1.0611e-21
 74398.30000    1.0629e-21
 74398.40000    1.0647e-21
 74398.50000    1.0664e-21
 74398.60000    1.0682e-21
 74398.70000    1.0700e-21
 74398.80000    1.0718e-21
 74398.90000    1.0737e-21
 74399.00000    1.0755e-21
 74399.10000    1.0773e-21
 74399.20000    1.0791e-21
 74399.30000    1.0809e-21
 74399.40000    1.0828e-21
 74399.50000    1.0846e-21
 74399.60000    1.0864e-21
 74399.70000    1.0883e-21
 74399.80000    1.0901e-21
 74399.90000    1.0920e-21
 74400.00000    1.0939e-21
 74400.10000    1.0957e-21
 74400.20000    1.0976e-21
 74400.30000    1.0995e-21
 74400.40000    1.1013e-21
 74400.50000    1.1032e-21
 74400.60000    1.1051e-21
 74400.70000    1.1070e-21
 74400.80000    1.1089e-21
 74400.90000    1.1108e-21
 74401.00000    1.1127e-21
 74401.10000    1.1146e-21
 74401.20000    1.1165e-21
 74401.30000    1.1185e-21
 74401.40000    1.1204e-21
 74401.50000    1.1223e-21
 74401.60000    1.1243e-21
 74401.70000    1.1262e-21
 74401.80000    1.1281e-21
 74401.90000    1.1301e-21
 74402.00000    1.1320e-21
 74402.10000    1.1340e-21
 74402.20000    1.1360e-21
 74402.30000    1.1379e-21
 74402.40000    1.1399e-21
 74402.50000    1.1419e-21
 74402.60000    1.1439e-21
 74402.70000    1.1459e-21
 74402.80000    1.1479e-21
 74402.90000    1.1499e-21
 74403.00000    1.1519e-21
 74403.10000    1.1539e-21
 74403.20000    1.1559e-21
 74403.30000    1.1579e-21
 74403.40000    1.1600e-21
 74403.50000    1.1620e-21
 74403.60000    1.1640e-21
 74403.70000    1.1661e-21
 74403.80000    1.1681e-21
 74403.90000    1.1702e-21
 74404.00000    1.1722e-21
 74404.10000    1.1743e-21
 74404.20000    1.1764e-21
 74404.30000    1.1784e-21
 74404.40000    1.1805e-21
 74404.50000    1.1826e-21
 74404.60000    1.1847e-21
 74404.70000    1.1868e-21
 74404.80000    1.1889e-21
 74404.90000    1.1910e-21
 74405.00000    1.1931e-21
 74405.10000    1.1952e-21
 74405.20000    1.1974e-21
 74405.30000    1.1995e-21
 74405.40000    1.2016e-21
 74405.50000    1.2038e-21
 74405.60000    1.2059e-21
 74405.70000    1.2081e-21
 74405.80000    1.2102e-21
 74405.90000    1.2124e-21
 74406.00000    1.2146e-21
 74406.10000    1.2167e-21
 74406.20000    1.2189e-21
 74406.30000    1.2211e-21
 74406.40000    1.2233e-21
 74406.50000    1.2255e-21
 74406.60000    1.2277e-21
 74406.70000    1.2299e-21
 74406.80000    1.2321e-21
 74406.90000    1.2343e-21
 74407.00000    1.2366e-21
 74407.10000    1.2388e-21
 74407.20000    1.2410e-21
 74407.30000    1.2433e-21
 74407.40000    1.2455e-21
 74407.50000    1.2478e-21
 74407.60000    1.2501e-21
 74407.70000    1.2523e-21
 74407.80000    1.2546e-21
 74407.90000    1.2569e-21
 74408.00000    1.2592e-21
 74408.10000    1.2615e-21
 74408.20000    1.2638e-21
 74408.30000    1.2661e-21
 74408.40000    1.2684e-21
 74408.50000    1.2707e-21
 74408.60000    1.2730e-21
 74408.70000    1.2754e-21
 74408.80000    1.2777e-21
 74408.90000    1.2800e-21
 74409.00000    1.2824e-21
 74409.10000    1.2848e-21
 74409.20000    1.2871e-21
 74409.30000    1.2895e-21
 74409.40000    1.2919e-21
 74409.50000    1.2942e-21
 74409.60000    1.2966e-21
 74409.70000    1.2990e-21
 74409.80000    1.3014e-21
 74409.90000    1.3038e-21
 74410.00000    1.3062e-21
 74410.10000    1.3087e-21
 74410.20000    1.3111e-21
 74410.30000    1.3135e-21
 74410.40000    1.3160e-21
 74410.50000    1.3184e-21
 74410.60000    1.3209e-21
 74410.70000    1.3233e-21
 74410.80000    1.3258e-21
 74410.90000    1.3283e-21
 74411.00000    1.3308e-21
 74411.10000    1.3333e-21
 74411.20000    1.3357e-21
 74411.30000    1.3383e-21
 74411.40000    1.3408e-21
 74411.50000    1.3433e-21
 74411.60000    1.3458e-21
 74411.70000    1.3483e-21
 74411.80000    1.3509e-21
 74411.90000    1.3534e-21
 74412.00000    1.3560e-21
 74412.10000    1.3585e-21
 74412.20000    1.3611e-21
 74412.30000    1.3637e-21
 74412.40000    1.3662e-21
 74412.50000    1.3688e-21
 74412.60000    1.3714e-21
 74412.70000    1.3740e-21
 74412.80000    1.3766e-21
 74412.90000    1.3792e-21
 74413.00000    1.3819e-21
 74413.10000    1.3845e-21
 74413.20000    1.3871e-21
 74413.30000    1.3898e-21
 74413.40000    1.3924e-21
 74413.50000    1.3951e-21
 74413.60000    1.3978e-21
 74413.70000    1.4004e-21
 74413.80000    1.4031e-21
 74413.90000    1.4058e-21
 74414.00000    1.4085e-21
 74414.10000    1.4112e-21
 74414.20000    1.4139e-21
 74414.30000    1.4167e-21
 74414.40000    1.4194e-21
 74414.50000    1.4221e-21
 74414.60000    1.4249e-21
 74414.70000    1.4276e-21
 74414.80000    1.4304e-21
 74414.90000    1.4332e-21
 74415.00000    1.4359e-21
 74415.10000    1.4387e-21
 74415.20000    1.4415e-21
 74415.30000    1.4443e-21
 74415.40000    1.4471e-21
 74415.50000    1.4499e-21
 74415.60000    1.4528e-21
 74415.70000    1.4556e-21
 74415.80000    1.4584e-21
 74415.90000    1.4613e-21
 74416.00000    1.4641e-21
 74416.10000    1.4670e-21
 74416.20000    1.4699e-21
 74416.30000    1.4728e-21
 74416.40000    1.4756e-21
 74416.50000    1.4785e-21
 74416.60000    1.4815e-21
 74416.70000    1.4844e-21
 74416.80000    1.4873e-21
 74416.90000    1.4902e-21
 74417.00000    1.4932e-21
 74417.10000    1.4961e-21
 74417.20000    1.4991e-21
 74417.30000    1.5020e-21
 74417.40000    1.5050e-21
 74417.50000    1.5080e-21
 74417.60000    1.5110e-21
 74417.70000    1.5140e-21
 74417.80000    1.5170e-21
 74417.90000    1.5200e-21
 74418.00000    1.5231e-21
 74418.10000    1.5261e-21
 74418.20000    1.5291e-21
 74418.30000    1.5322e-21
 74418.40000    1.5353e-21
 74418.50000    1.5383e-21
 74418.60000    1.5414e-21
 74418.70000    1.5445e-21
 74418.80000    1.5476e-21
 74418.90000    1.5507e-21
 74419.00000    1.5538e-21
 74419.10000    1.5570e-21
 74419.20000    1.5601e-21
 74419.30000    1.5632e-21
 74419.40000    1.5664e-21
 74419.50000    1.5696e-21
 74419.60000    1.5727e-21
 74419.70000    1.5759e-21
 74419.80000    1.5791e-21
 74419.90000    1.5823e-21
 74420.00000    1.5855e-21
 74420.10000    1.5888e-21
 74420.20000    1.5920e-21
 74420.30000    1.5952e-21
 74420.40000    1.5985e-21
 74420.50000    1.6017e-21
 74420.60000    1.6050e-21
 74420.70000    1.6083e-21
 74420.80000    1.6116e-21
 74420.90000    1.6149e-21
 74421.00000    1.6182e-21
 74421.10000    1.6215e-21
 74421.20000    1.6249e-21
 74421.25000    1.6265e-21
 74421.30000    1.6282e-21
 74421.35000    1.6299e-21
 74421.40000    1.6315e-21
 74421.45000    1.6332e-21
 74421.50000    1.6349e-21
 74421.55000    1.6366e-21
 74421.60000    1.6383e-21
 74421.65000    1.6400e-21
 74421.70000    1.6417e-21
 74421.75000    1.6434e-21
 74421.80000    1.6451e-21
 74421.85000    1.6468e-21
 74421.90000    1.6485e-21
 74421.95000    1.6502e-21
 74422.00000    1.6519e-21
 74422.05000    1.6536e-21
 74422.10000    1.6553e-21
 74422.15000    1.6570e-21
 74422.20000    1.6587e-21
 74422.25000    1.6605e-21
 74422.30000    1.6622e-21
 74422.35000    1.6639e-21
 74422.40000    1.6656e-21
 74422.45000    1.6674e-21
 74422.50000    1.6691e-21
 74422.55000    1.6708e-21
 74422.60000    1.6726e-21
 74422.65000    1.6743e-21
 74422.70000    1.6761e-21
 74422.75000    1.6778e-21
 74422.80000    1.6796e-21
 74422.85000    1.6813e-21
 74422.90000    1.6831e-21
 74422.95000    1.6848e-21
 74423.00000    1.6866e-21
 74423.05000    1.6884e-21
 74423.10000    1.6901e-21
 74423.15000    1.6919e-21
 74423.20000    1.6937e-21
 74423.25000    1.6954e-21
 74423.30000    1.6972e-21
 74423.35000    1.6990e-21
 74423.40000    1.7008e-21
 74423.45000    1.7026e-21
 74423.50000    1.7044e-21
 74423.55000    1.7061e-21
 74423.60000    1.7079e-21
 74423.65000    1.7097e-21
 74423.70000    1.7115e-21
 74423.75000    1.7133e-21
 74423.80000    1.7151e-21
 74423.85000    1.7170e-21
 74423.90000    1.7188e-21
 74423.95000    1.7206e-21
 74424.00000    1.7224e-21
 74424.05000    1.7242e-21
 74424.10000    1.7260e-21
 74424.15000    1.7279e-21
 74424.20000    1.7297e-21
 74424.25000    1.7315e-21
 74424.30000    1.7334e-21
 74424.35000    1.7352e-21
 74424.40000    1.7370e-21
 74424.45000    1.7389e-21
 74424.50000    1.7407e-21
 74424.55000    1.7426e-21
 74424.60000    1.7444e-21
 74424.65000    1.7463e-21
 74424.70000    1.7481e-21
 74424.75000    1.7500e-21
 74424.80000    1.7519e-21
 74424.85000    1.7537e-21
 74424.90000    1.7556e-21
 74424.95000    1.7575e-21
 74425.00000    1.7593e-21
 74425.05000    1.7612e-21
 74425.10000    1.7631e-21
 74425.15000    1.7650e-21
 74425.20000    1.7669e-21
 74425.25000    1.7688e-21
 74425.30000    1.7706e-21
 74425.35000    1.7725e-21
 74425.40000    1.7744e-21
 74425.45000    1.7763e-21
 74425.50000    1.7782e-21
 74425.55000    1.7802e-21
 74425.60000    1.7821e-21
 74425.65000    1.7840e-21
 74425.70000    1.7859e-21
 74425.75000    1.7878e-21
 74425.80000    1.7897e-21
 74425.85000    1.7917e-21
 74425.90000    1.7936e-21
 74425.95000    1.7955e-21
 74426.00000    1.7975e-21
 74426.05000    1.7994e-21
 74426.10000    1.8013e-21
 74426.15000    1.8033e-21
 74426.20000    1.8052e-21
 74426.25000    1.8072e-21
 74426.30000    1.8091e-21
 74426.35000    1.8111e-21
 74426.40000    1.8130e-21
 74426.45000    1.8150e-21
 74426.50000    1.8170e-21
 74426.55000    1.8189e-21
 74426.60000    1.8209e-21
 74426.65000    1.8229e-21
 74426.70000    1.8249e-21
 74426.75000    1.8269e-21
 74426.80000    1.8288e-21
 74426.85000    1.8308e-21
 74426.90000    1.8328e-21
 74426.95000    1.8348e-21
 74427.00000    1.8368e-21
 74427.05000    1.8388e-21
 74427.10000    1.8408e-21
 74427.15000    1.8428e-21
 74427.20000    1.8448e-21
 74427.25000    1.8468e-21
 74427.30000    1.8489e-21
 74427.35000    1.8509e-21
 74427.40000    1.8529e-21
 74427.45000    1.8549e-21
 74427.50000    1.8570e-21
 74427.55000    1.8590e-21
 74427.60000    1.8610e-21
 74427.65000    1.8631e-21
 74427.70000    1.8651e-21
 74427.75000    1.8672e-21
 74427.80000    1.8692e-21
 74427.85000    1.8713e-21
 74427.90000    1.8733e-21
 74427.95000    1.8754e-21
 74428.00000    1.8775e-21
 74428.05000    1.8795e-21
 74428.10000    1.8816e-21
 74428.15000    1.8837e-21
 74428.20000    1.8857e-21
 74428.25000    1.8878e-21
 74428.30000    1.8899e-21
 74428.35000    1.8920e-21
 74428.40000    1.8941e-21
 74428.45000    1.8962e-21
 74428.50000    1.8983e-21
 74428.55000    1.9004e-21
 74428.60000    1.9025e-21
 74428.65000    1.9046e-21
 74428.70000    1.9067e-21
 74428.75000    1.9088e-21
 74428.80000    1.9109e-21
 74428.85000    1.9131e-21
 74428.90000    1.9152e-21
 74428.95000    1.9173e-21
 74429.00000    1.9194e-21
 74429.05000    1.9216e-21
 74429.10000    1.9237e-21
 74429.15000    1.9259e-21
 74429.20000    1.9280e-21
 74429.25000    1.9301e-21
 74429.30000    1.9323e-21
 74429.35000    1.9345e-21
 74429.40000    1.9366e-21
 74429.45000    1.9388e-21
 74429.50000    1.9409e-21
 74429.55000    1.9431e-21
 74429.60000    1.9453e-21
 74429.65000    1.9475e-21
 74429.70000    1.9497e-21
 74429.75000    1.9518e-21
 74429.80000    1.9540e-21
 74429.85000    1.9562e-21
 74429.90000    1.9584e-21
 74429.95000    1.9606e-21
 74430.00000    1.9628e-21
 74430.05000    1.9650e-21
 74430.10000    1.9672e-21
 74430.15000    1.9695e-21
 74430.20000    1.9717e-21
 74430.25000    1.9739e-21
 74430.30000    1.9761e-21
 74430.35000    1.9783e-21
 74430.40000    1.9806e-21
 74430.45000    1.9828e-21
 74430.50000    1.9851e-21
 74430.55000    1.9873e-21
 74430.60000    1.9896e-21
 74430.65000    1.9918e-21
 74430.70000    1.9941e-21
 74430.75000    1.9963e-21
 74430.80000    1.9986e-21
 74430.85000    2.0008e-21
 74430.90000    2.0031e-21
 74430.95000    2.0054e-21
 74431.00000    2.0077e-21
 74431.05000    2.0100e-21
 74431.10000    2.0122e-21
 74431.15000    2.0145e-21
 74431.20000    2.0168e-21
 74431.25000    2.0191e-21
 74431.30000    2.0214e-21
 74431.35000    2.0237e-21
 74431.40000    2.0260e-21
 74431.45000    2.0283e-21
 74431.50000    2.0307e-21
 74431.55000    2.0330e-21
 74431.60000    2.0353e-21
 74431.65000    2.0376e-21
 74431.70000    2.0400e-21
 74431.75000    2.0423e-21
 74431.80000    2.0447e-21
 74431.85000    2.0470e-21
 74431.90000    2.0493e-21
 74431.95000    2.0517e-21
 74432.00000    2.0541e-21
 74432.05000    2.0564e-21
 74432.10000    2.0588e-21
 74432.15000    2.0611e-21
 74432.20000    2.0635e-21
 74432.25000    2.0659e-21
 74432.30000    2.0683e-21
 74432.35000    2.0707e-21
 74432.40000    2.0731e-21
 74432.45000    2.0754e-21
 74432.50000    2.0778e-21
 74432.55000    2.0802e-21
 74432.60000    2.0826e-21
 74432.65000    2.0851e-21
 74432.70000    2.0875e-21
 74432.75000    2.0899e-21
 74432.80000    2.0923e-21
 74432.85000    2.0947e-21
 74432.90000    2.0972e-21
 74432.95000    2.0996e-21
 74433.00000    2.1020e-21
 74433.05000    2.1045e-21
 74433.10000    2.1069e-21
 74433.15000    2.1094e-21
 74433.20000    2.1118e-21
 74433.25000    2.1143e-21
 74433.30000    2.1168e-21
 74433.35000    2.1192e-21
 74433.40000    2.1217e-21
 74433.45000    2.1242e-21
 74433.50000    2.1267e-21
 74433.55000    2.1291e-21
 74433.60000    2.1316e-21
 74433.65000    2.1341e-21
 74433.70000    2.1366e-21
 74433.75000    2.1391e-21
 74433.80000    2.1416e-21
 74433.85000    2.1441e-21
 74433.90000    2.1467e-21
 74433.95000    2.1492e-21
 74434.00000    2.1517e-21
 74434.05000    2.1542e-21
 74434.10000    2.1568e-21
 74434.15000    2.1593e-21
 74434.20000    2.1618e-21
 74434.25000    2.1644e-21
 74434.30000    2.1669e-21
 74434.35000    2.1695e-21
 74434.40000    2.1720e-21
 74434.45000    2.1746e-21
 74434.50000    2.1772e-21
 74434.55000    2.1798e-21
 74434.60000    2.1823e-21
 74434.65000    2.1849e-21
 74434.70000    2.1875e-21
 74434.75000    2.1901e-21
 74434.80000    2.1927e-21
 74434.85000    2.1953e-21
 74434.90000    2.1979e-21
 74434.95000    2.2005e-21
 74435.00000    2.2031e-21
 74435.05000    2.2057e-21
 74435.10000    2.2084e-21
 74435.15000    2.2110e-21
 74435.20000    2.2136e-21
 74435.25000    2.2162e-21
 74435.30000    2.2189e-21
 74435.35000    2.2215e-21
 74435.40000    2.2242e-21
 74435.45000    2.2268e-21
 74435.50000    2.2295e-21
 74435.55000    2.2322e-21
 74435.60000    2.2348e-21
 74435.65000    2.2375e-21
 74435.70000    2.2402e-21
 74435.75000    2.2429e-21
 74435.80000    2.2456e-21
 74435.85000    2.2483e-21
 74435.90000    2.2510e-21
 74435.95000    2.2537e-21
 74436.00000    2.2564e-21
 74436.05000    2.2591e-21
 74436.10000    2.2618e-21
 74436.15000    2.2645e-21
 74436.20000    2.2672e-21
 74436.25000    2.2700e-21
 74436.30000    2.2727e-21
 74436.35000    2.2755e-21
 74436.40000    2.2782e-21
 74436.45000    2.2809e-21
 74436.50000    2.2837e-21
 74436.55000    2.2865e-21
 74436.60000    2.2892e-21
 74436.65000    2.2920e-21
 74436.70000    2.2948e-21
 74436.75000    2.2976e-21
 74436.80000    2.3003e-21
 74436.85000    2.3031e-21
 74436.90000    2.3059e-21
 74436.95000    2.3087e-21
 74437.00000    2.3115e-21
 74437.05000    2.3144e-21
 74437.10000    2.3172e-21
 74437.15000    2.3200e-21
 74437.20000    2.3228e-21
 74437.25000    2.3256e-21
 74437.30000    2.3285e-21
 74437.35000    2.3313e-21
 74437.40000    2.3342e-21
 74437.45000    2.3370e-21
 74437.50000    2.3399e-21
 74437.55000    2.3427e-21
 74437.60000    2.3456e-21
 74437.65000    2.3485e-21
 74437.70000    2.3514e-21
 74437.75000    2.3542e-21
 74437.80000    2.3571e-21
 74437.85000    2.3600e-21
 74437.90000    2.3629e-21
 74437.95000    2.3658e-21
 74438.00000    2.3687e-21
 74438.05000    2.3717e-21
 74438.10000    2.3746e-21
 74438.15000    2.3775e-21
 74438.20000    2.3804e-21
 74438.25000    2.3834e-21
 74438.30000    2.3863e-21
 74438.35000    2.3893e-21
 74438.40000    2.3922e-21
 74438.45000    2.3952e-21
 74438.50000    2.3981e-21
 74438.55000    2.4011e-21
 74438.60000    2.4041e-21
 74438.65000    2.4070e-21
 74438.70000    2.4100e-21
 74438.75000    2.4130e-21
 74438.80000    2.4160e-21
 74438.85000    2.4190e-21
 74438.90000    2.4220e-21
 74438.95000    2.4250e-21
 74439.00000    2.4281e-21
 74439.05000    2.4311e-21
 74439.10000    2.4341e-21
 74439.15000    2.4371e-21
 74439.20000    2.4402e-21
 74439.25000    2.4432e-21
 74439.30000    2.4463e-21
 74439.35000    2.4493e-21
 74439.40000    2.4524e-21
 74439.45000    2.4555e-21
 74439.50000    2.4585e-21
 74439.55000    2.4616e-21
 74439.60000    2.4647e-21
 74439.65000    2.4678e-21
 74439.70000    2.4709e-21
 74439.75000    2.4740e-21
 74439.80000    2.4771e-21
 74439.85000    2.4802e-21
 74439.90000    2.4833e-21
 74439.95000    2.4865e-21
 74440.00000    2.4896e-21
 74440.05000    2.4927e-21
 74440.10000    2.4959e-21
 74440.15000    2.4990e-21
 74440.20000    2.5022e-21
 74440.25000    2.5053e-21
 74440.30000    2.5085e-21
 74440.35000    2.5117e-21
 74440.40000    2.5149e-21
 74440.45000    2.5180e-21
 74440.50000    2.5212e-21
 74440.55000    2.5244e-21
 74440.60000    2.5276e-21
 74440.65000    2.5308e-21
 74440.70000    2.5341e-21
 74440.75000    2.5373e-21
 74440.80000    2.5405e-21
 74440.85000    2.5437e-21
 74440.90000    2.5470e-21
 74440.95000    2.5502e-21
 74441.00000    2.5535e-21
 74441.05000    2.5567e-21
 74441.10000    2.5600e-21
 74441.15000    2.5633e-21
 74441.20000    2.5665e-21
 74441.25000    2.5698e-21
 74441.30000    2.5731e-21
 74441.35000    2.5764e-21
 74441.40000    2.5797e-21
 74441.45000    2.5830e-21
 74441.50000    2.5863e-21
 74441.55000    2.5896e-21
 74441.60000    2.5930e-21
 74441.65000    2.5963e-21
 74441.70000    2.5996e-21
 74441.75000    2.6030e-21
 74441.80000    2.6063e-21
 74441.85000    2.6097e-21
 74441.90000    2.6131e-21
 74441.95000    2.6164e-21
 74442.00000    2.6198e-21
 74442.05000    2.6232e-21
 74442.10000    2.6266e-21
 74442.15000    2.6300e-21
 74442.20000    2.6334e-21
 74442.25000    2.6368e-21
 74442.30000    2.6402e-21
 74442.35000    2.6436e-21
 74442.40000    2.6471e-21
 74442.45000    2.6505e-21
 74442.50000    2.6539e-21
 74442.55000    2.6574e-21
 74442.60000    2.6608e-21
 74442.65000    2.6643e-21
 74442.70000    2.6678e-21
 74442.75000    2.6713e-21
 74442.80000    2.6747e-21
 74442.85000    2.6782e-21
 74442.90000    2.6817e-21
 74442.95000    2.6852e-21
 74443.00000    2.6887e-21
 74443.05000    2.6922e-21
 74443.10000    2.6958e-21
 74443.15000    2.6993e-21
 74443.20000    2.7028e-21
 74443.25000    2.7064e-21
 74443.30000    2.7099e-21
 74443.35000    2.7135e-21
 74443.40000    2.7170e-21
 74443.45000    2.7206e-21
 74443.50000    2.7242e-21
 74443.55000    2.7278e-21
 74443.60000    2.7314e-21
 74443.65000    2.7350e-21
 74443.70000    2.7386e-21
 74443.75000    2.7422e-21
 74443.80000    2.7458e-21
 74443.85000    2.7494e-21
 74443.90000    2.7531e-21
 74443.95000    2.7567e-21
 74444.00000    2.7604e-21
 74444.05000    2.7640e-21
 74444.10000    2.7677e-21
 74444.15000    2.7714e-21
 74444.20000    2.7750e-21
 74444.25000    2.7787e-21
 74444.30000    2.7824e-21
 74444.35000    2.7861e-21
 74444.40000    2.7898e-21
 74444.45000    2.7935e-21
 74444.50000    2.7972e-21
 74444.55000    2.8010e-21
 74444.60000    2.8047e-21
 74444.65000    2.8085e-21
 74444.70000    2.8122e-21
 74444.75000    2.8160e-21
 74444.80000    2.8197e-21
 74444.85000    2.8235e-21
 74444.90000    2.8273e-21
 74444.95000    2.8311e-21
 74445.00000    2.8349e-21
 74445.05000    2.8387e-21
 74445.10000    2.8425e-21
 74445.15000    2.8463e-21
 74445.20000    2.8501e-21
 74445.25000    2.8540e-21
 74445.30000    2.8578e-21
 74445.35000    2.8616e-21
 74445.40000    2.8655e-21
 74445.45000    2.8694e-21
 74445.50000    2.8732e-21
 74445.55000    2.8771e-21
 74445.60000    2.8810e-21
 74445.65000    2.8849e-21
 74445.70000    2.8888e-21
 74445.75000    2.8927e-21
 74445.80000    2.8966e-21
 74445.85000    2.9006e-21
 74445.90000    2.9045e-21
 74445.95000    2.9084e-21
 74446.00000    2.9124e-21
 74446.05000    2.9163e-21
 74446.10000    2.9203e-21
 74446.15000    2.9243e-21
 74446.20000    2.9283e-21
 74446.25000    2.9323e-21
 74446.30000    2.9362e-21
 74446.35000    2.9403e-21
 74446.40000    2.9443e-21
 74446.45000    2.9483e-21
 74446.50000    2.9523e-21
 74446.55000    2.9564e-21
 74446.60000    2.9604e-21
 74446.65000    2.9645e-21
 74446.70000    2.9685e-21
 74446.75000    2.9726e-21
 74446.80000    2.9767e-21
 74446.85000    2.9808e-21
 74446.90000    2.9849e-21
 74446.95000    2.9890e-21
 74447.00000    2.9931e-21
 74447.05000    2.9972e-21
 74447.10000    3.0013e-21
 74447.15000    3.0055e-21
 74447.20000    3.0096e-21
 74447.25000    3.0138e-21
 74447.30000    3.0179e-21
 74447.35000    3.0221e-21
 74447.40000    3.0263e-21
 74447.45000    3.0305e-21
 74447.50000    3.0347e-21
 74447.55000    3.0389e-21
 74447.60000    3.0431e-21
 74447.65000    3.0473e-21
 74447.70000    3.0516e-21
 74447.75000    3.0558e-21
 74447.80000    3.0600e-21
 74447.85000    3.0643e-21
 74447.90000    3.0686e-21
 74447.95000    3.0728e-21
 74448.00000    3.0771e-21
 74448.05000    3.0814e-21
 74448.10000    3.0857e-21
 74448.15000    3.0900e-21
 74448.20000    3.0944e-21
 74448.25000    3.0987e-21
 74448.30000    3.1030e-21
 74448.35000    3.1074e-21
 74448.40000    3.1117e-21
 74448.45000    3.1161e-21
 74448.50000    3.1205e-21
 74448.55000    3.1249e-21
 74448.60000    3.1293e-21
 74448.65000    3.1337e-21
 74448.70000    3.1381e-21
 74448.75000    3.1425e-21
 74448.80000    3.1469e-21
 74448.85000    3.1514e-21
 74448.90000    3.1558e-21
 74448.95000    3.1603e-21
 74449.00000    3.1647e-21
 74449.05000    3.1692e-21
 74449.10000    3.1737e-21
 74449.15000    3.1782e-21
 74449.20000    3.1827e-21
 74449.25000    3.1872e-21
 74449.30000    3.1917e-21
 74449.35000    3.1963e-21
 74449.40000    3.2008e-21
 74449.45000    3.2054e-21
 74449.50000    3.2099e-21
 74449.55000    3.2145e-21
 74449.60000    3.2191e-21
 74449.65000    3.2237e-21
 74449.70000    3.2283e-21
 74449.75000    3.2329e-21
 74449.80000    3.2375e-21
 74449.85000    3.2421e-21
 74449.90000    3.2468e-21
 74449.95000    3.2514e-21
 74450.00000    3.2561e-21
 74450.05000    3.2607e-21
 74450.10000    3.2654e-21
 74450.15000    3.2701e-21
 74450.20000    3.2748e-21
 74450.25000    3.2795e-21
 74450.30000    3.2842e-21
 74450.35000    3.2890e-21
 74450.40000    3.2937e-21
 74450.45000    3.2985e-21
 74450.50000    3.3032e-21
 74450.55000    3.3080e-21
 74450.60000    3.3128e-21
 74450.65000    3.3176e-21
 74450.70000    3.3224e-21
 74450.75000    3.3272e-21
 74450.80000    3.3320e-21
 74450.85000    3.3368e-21
 74450.90000    3.3417e-21
 74450.95000    3.3465e-21
 74451.00000    3.3514e-21
 74451.05000    3.3563e-21
 74451.10000    3.3611e-21
 74451.15000    3.3660e-21
 74451.20000    3.3709e-21
 74451.25000    3.3759e-21
 74451.30000    3.3808e-21
 74451.35000    3.3857e-21
 74451.40000    3.3907e-21
 74451.45000    3.3956e-21
 74451.50000    3.4006e-21
 74451.55000    3.4056e-21
 74451.60000    3.4106e-21
 74451.65000    3.4156e-21
 74451.70000    3.4206e-21
 74451.75000    3.4256e-21
 74451.80000    3.4306e-21
 74451.85000    3.4357e-21
 74451.90000    3.4407e-21
 74451.95000    3.4458e-21
 74452.00000    3.4509e-21
 74452.05000    3.4560e-21
 74452.10000    3.4611e-21
 74452.15000    3.4662e-21
 74452.20000    3.4713e-21
 74452.25000    3.4765e-21
 74452.30000    3.4816e-21
 74452.35000    3.4868e-21
 74452.40000    3.4919e-21
 74452.45000    3.4971e-21
 74452.50000    3.5023e-21
 74452.55000    3.5075e-21
 74452.60000    3.5127e-21
 74452.65000    3.5179e-21
 74452.70000    3.5232e-21
 74452.75000    3.5284e-21
 74452.80000    3.5337e-21
 74452.85000    3.5390e-21
 74452.90000    3.5442e-21
 74452.95000    3.5495e-21
 74453.00000    3.5548e-21
 74453.05000    3.5602e-21
 74453.10000    3.5655e-21
 74453.15000    3.5708e-21
 74453.20000    3.5762e-21
 74453.25000    3.5816e-21
 74453.30000    3.5869e-21
 74453.35000    3.5923e-21
 74453.40000    3.5977e-21
 74453.45000    3.6031e-21
 74453.50000    3.6086e-21
 74453.55000    3.6140e-21
 74453.60000    3.6194e-21
 74453.65000    3.6249e-21
 74453.70000    3.6304e-21
 74453.75000    3.6359e-21
 74453.80000    3.6414e-21
 74453.85000    3.6469e-21
 74453.90000    3.6524e-21
 74453.95000    3.6579e-21
 74454.00000    3.6635e-21
 74454.05000    3.6691e-21
 74454.10000    3.6746e-21
 74454.15000    3.6802e-21
 74454.20000    3.6858e-21
 74454.25000    3.6914e-21
 74454.30000    3.6971e-21
 74454.35000    3.7027e-21
 74454.40000    3.7083e-21
 74454.45000    3.7140e-21
 74454.50000    3.7197e-21
 74454.55000    3.7254e-21
 74454.60000    3.7311e-21
 74454.65000    3.7368e-21
 74454.70000    3.7425e-21
 74454.75000    3.7483e-21
 74454.80000    3.7540e-21
 74454.85000    3.7598e-21
 74454.90000    3.7656e-21
 74454.95000    3.7713e-21
 74455.00000    3.7772e-21
 74455.05000    3.7830e-21
 74455.10000    3.7888e-21
 74455.15000    3.7947e-21
 74455.20000    3.8005e-21
 74455.25000    3.8064e-21
 74455.30000    3.8123e-21
 74455.35000    3.8182e-21
 74455.40000    3.8241e-21
 74455.45000    3.8300e-21
 74455.50000    3.8360e-21
 74455.55000    3.8419e-21
 74455.60000    3.8479e-21
 74455.65000    3.8539e-21
 74455.70000    3.8599e-21
 74455.75000    3.8659e-21
 74455.80000    3.8719e-21
 74455.85000    3.8779e-21
 74455.90000    3.8840e-21
 74455.95000    3.8900e-21
 74456.00000    3.8961e-21
 74456.05000    3.9022e-21
 74456.10000    3.9083e-21
 74456.15000    3.9144e-21
 74456.20000    3.9206e-21
 74456.25000    3.9267e-21
 74456.30000    3.9329e-21
 74456.35000    3.9391e-21
 74456.40000    3.9453e-21
 74456.45000    3.9515e-21
 74456.50000    3.9577e-21
 74456.55000    3.9639e-21
 74456.60000    3.9702e-21
 74456.65000    3.9764e-21
 74456.70000    3.9827e-21
 74456.75000    3.9890e-21
 74456.80000    3.9953e-21
 74456.85000    4.0017e-21
 74456.90000    4.0080e-21
 74456.95000    4.0144e-21
 74457.00000    4.0207e-21
 74457.05000    4.0271e-21
 74457.10000    4.0335e-21
 74457.15000    4.0399e-21
 74457.20000    4.0464e-21
 74457.25000    4.0528e-21
 74457.30000    4.0593e-21
 74457.35000    4.0657e-21
 74457.40000    4.0722e-21
 74457.45000    4.0787e-21
 74457.50000    4.0853e-21
 74457.55000    4.0918e-21
 74457.60000    4.0983e-21
 74457.65000    4.1049e-21
 74457.70000    4.1115e-21
 74457.75000    4.1181e-21
 74457.80000    4.1247e-21
 74457.85000    4.1313e-21
 74457.90000    4.1380e-21
 74457.95000    4.1447e-21
 74458.00000    4.1513e-21
 74458.05000    4.1580e-21
 74458.10000    4.1647e-21
 74458.15000    4.1715e-21
 74458.20000    4.1782e-21
 74458.25000    4.1850e-21
 74458.30000    4.1918e-21
 74458.35000    4.1985e-21
 74458.40000    4.2054e-21
 74458.45000    4.2122e-21
 74458.50000    4.2190e-21
 74458.55000    4.2259e-21
 74458.60000    4.2328e-21
 74458.65000    4.2396e-21
 74458.70000    4.2465e-21
 74458.75000    4.2535e-21
 74458.80000    4.2604e-21
 74458.85000    4.2674e-21
 74458.90000    4.2743e-21
 74458.95000    4.2813e-21
 74459.00000    4.2883e-21
 74459.05000    4.2954e-21
 74459.10000    4.3024e-21
 74459.15000    4.3095e-21
 74459.20000    4.3166e-21
 74459.25000    4.3236e-21
 74459.30000    4.3308e-21
 74459.35000    4.3379e-21
 74459.40000    4.3450e-21
 74459.45000    4.3522e-21
 74459.50000    4.3594e-21
 74459.55000    4.3666e-21
 74459.60000    4.3738e-21
 74459.65000    4.3810e-21
 74459.70000    4.3883e-21
 74459.75000    4.3956e-21
 74459.80000    4.4028e-21
 74459.85000    4.4102e-21
 74459.90000    4.4175e-21
 74459.95000    4.4248e-21
 74460.00000    4.4322e-21
 74460.05000    4.4396e-21
 74460.10000    4.4470e-21
 74460.15000    4.4544e-21
 74460.20000    4.4618e-21
 74460.25000    4.4693e-21
 74460.30000    4.4767e-21
 74460.35000    4.4842e-21
 74460.40000    4.4917e-21
 74460.45000    4.4992e-21
 74460.50000    4.5068e-21
 74460.55000    4.5144e-21
 74460.60000    4.5219e-21
 74460.65000    4.5295e-21
 74460.70000    4.5372e-21
 74460.75000    4.5448e-21
 74460.80000    4.5525e-21
 74460.85000    4.5601e-21
 74460.90000    4.5678e-21
 74460.95000    4.5755e-21
 74461.00000    4.5833e-21
 74461.05000    4.5910e-21
 74461.10000    4.5988e-21
 74461.15000    4.6066e-21
 74461.20000    4.6144e-21
 74461.25000    4.6223e-21
 74461.30000    4.6301e-21
 74461.35000    4.6380e-21
 74461.40000    4.6459e-21
 74461.45000    4.6538e-21
 74461.50000    4.6617e-21
 74461.55000    4.6697e-21
 74461.60000    4.6776e-21
 74461.65000    4.6856e-21
 74461.70000    4.6937e-21
 74461.75000    4.7017e-21
 74461.80000    4.7097e-21
 74461.85000    4.7178e-21
 74461.90000    4.7259e-21
 74461.95000    4.7340e-21
 74462.00000    4.7422e-21
 74462.05000    4.7503e-21
 74462.10000    4.7585e-21
 74462.15000    4.7667e-21
 74462.20000    4.7749e-21
 74462.25000    4.7832e-21
 74462.30000    4.7914e-21
 74462.35000    4.7997e-21
 74462.40000    4.8080e-21
 74462.45000    4.8163e-21
 74462.50000    4.8247e-21
 74462.55000    4.8331e-21
 74462.60000    4.8414e-21
 74462.65000    4.8499e-21
 74462.70000    4.8583e-21
 74462.75000    4.8668e-21
 74462.80000    4.8752e-21
 74462.85000    4.8837e-21
 74462.90000    4.8923e-21
 74462.95000    4.9008e-21
 74463.00000    4.9094e-21
 74463.05000    4.9180e-21
 74463.10000    4.9266e-21
 74463.15000    4.9352e-21
 74463.20000    4.9439e-21
 74463.25000    4.9525e-21
 74463.30000    4.9612e-21
 74463.35000    4.9700e-21
 74463.40000    4.9787e-21
 74463.45000    4.9875e-21
 74463.50000    4.9963e-21
 74463.55000    5.0051e-21
 74463.60000    5.0139e-21
 74463.65000    5.0228e-21
 74463.70000    5.0317e-21
 74463.75000    5.0406e-21
 74463.80000    5.0495e-21
 74463.85000    5.0585e-21
 74463.90000    5.0674e-21
 74463.95000    5.0764e-21
 74464.00000    5.0855e-21
 74464.05000    5.0945e-21
 74464.10000    5.1036e-21
 74464.15000    5.1127e-21
 74464.20000    5.1218e-21
 74464.25000    5.1310e-21
 74464.30000    5.1401e-21
 74464.35000    5.1493e-21
 74464.40000    5.1585e-21
 74464.45000    5.1678e-21
 74464.50000    5.1771e-21
 74464.55000    5.1863e-21
 74464.60000    5.1957e-21
 74464.65000    5.2050e-21
 74464.70000    5.2144e-21
 74464.75000    5.2238e-21
 74464.80000    5.2332e-21
 74464.85000    5.2426e-21
 74464.90000    5.2521e-21
 74464.95000    5.2616e-21
 74465.00000    5.2711e-21
 74465.05000    5.2807e-21
 74465.10000    5.2902e-21
 74465.15000    5.2998e-21
 74465.20000    5.3095e-21
 74465.25000    5.3191e-21
 74465.30000    5.3288e-21
 74465.35000    5.3385e-21
 74465.40000    5.3482e-21
 74465.45000    5.3580e-21
 74465.50000    5.3677e-21
 74465.55000    5.3775e-21
 74465.60000    5.3874e-21
 74465.65000    5.3972e-21
 74465.70000    5.4071e-21
 74465.75000    5.4170e-21
 74465.80000    5.4270e-21
 74465.85000    5.4369e-21
 74465.90000    5.4469e-21
 74465.95000    5.4570e-21
 74466.00000    5.4670e-21
 74466.05000    5.4771e-21
 74466.10000    5.4872e-21
 74466.15000    5.4973e-21
 74466.20000    5.5075e-21
 74466.25000    5.5177e-21
 74466.30000    5.5279e-21
 74466.35000    5.5381e-21
 74466.40000    5.5484e-21
 74466.45000    5.5587e-21
 74466.50000    5.5690e-21
 74466.55000    5.5794e-21
 74466.60000    5.5898e-21
 74466.65000    5.6002e-21
 74466.70000    5.6106e-21
 74466.75000    5.6211e-21
 74466.80000    5.6316e-21
 74466.85000    5.6422e-21
 74466.90000    5.6527e-21
 74466.95000    5.6633e-21
 74467.00000    5.6739e-21
 74467.05000    5.6846e-21
 74467.10000    5.6953e-21
 74467.15000    5.7060e-21
 74467.20000    5.7167e-21
 74467.25000    5.7275e-21
 74467.30000    5.7383e-21
 74467.35000    5.7491e-21
 74467.40000    5.7600e-21
 74467.45000    5.7708e-21
 74467.50000    5.7818e-21
 74467.55000    5.7927e-21
 74467.60000    5.8037e-21
 74467.65000    5.8147e-21
 74467.70000    5.8258e-21
 74467.75000    5.8368e-21
 74467.80000    5.8479e-21
 74467.85000    5.8591e-21
 74467.90000    5.8703e-21
 74467.95000    5.8815e-21
 74468.00000    5.8927e-21
 74468.05000    5.9040e-21
 74468.10000    5.9153e-21
 74468.15000    5.9266e-21
 74468.20000    5.9379e-21
 74468.25000    5.9493e-21
 74468.30000    5.9608e-21
 74468.35000    5.9722e-21
 74468.40000    5.9837e-21
 74468.45000    5.9952e-21
 74468.50000    6.0068e-21
 74468.55000    6.0184e-21
 74468.60000    6.0300e-21
 74468.65000    6.0417e-21
 74468.70000    6.0534e-21
 74468.75000    6.0651e-21
 74468.80000    6.0768e-21
 74468.85000    6.0886e-21
 74468.90000    6.1005e-21
 74468.95000    6.1123e-21
 74469.00000    6.1242e-21
 74469.05000    6.1362e-21
 74469.10000    6.1481e-21
 74469.15000    6.1601e-21
 74469.20000    6.1722e-21
 74469.25000    6.1842e-21
 74469.30000    6.1963e-21
 74469.35000    6.2085e-21
 74469.40000    6.2206e-21
 74469.45000    6.2328e-21
 74469.50000    6.2451e-21
 74469.55000    6.2574e-21
 74469.60000    6.2697e-21
 74469.65000    6.2820e-21
 74469.70000    6.2944e-21
 74469.75000    6.3069e-21
 74469.80000    6.3193e-21
 74469.85000    6.3318e-21
 74469.90000    6.3444e-21
 74469.95000    6.3569e-21
 74470.00000    6.3695e-21
 74470.05000    6.3822e-21
 74470.10000    6.3949e-21
 74470.15000    6.4076e-21
 74470.20000    6.4204e-21
 74470.25000    6.4332e-21
 74470.30000    6.4460e-21
 74470.35000    6.4589e-21
 74470.40000    6.4718e-21
 74470.45000    6.4847e-21
 74470.50000    6.4977e-21
 74470.55000    6.5107e-21
 74470.60000    6.5238e-21
 74470.65000    6.5369e-21
 74470.70000    6.5501e-21
 74470.75000    6.5632e-21
 74470.80000    6.5765e-21
 74470.85000    6.5897e-21
 74470.90000    6.6030e-21
 74470.95000    6.6164e-21
 74471.00000    6.6298e-21
 74471.05000    6.6432e-21
 74471.10000    6.6566e-21
 74471.15000    6.6701e-21
 74471.20000    6.6837e-21
 74471.25000    6.6973e-21
 74471.27500    6.7041e-21
 74471.30000    6.7109e-21
 74471.32500    6.7177e-21
 74471.35000    6.7246e-21
 74471.37500    6.7314e-21
 74471.40000    6.7383e-21
 74471.42500    6.7452e-21
 74471.45000    6.7520e-21
 74471.47500    6.7589e-21
 74471.50000    6.7658e-21
 74471.52500    6.7727e-21
 74471.55000    6.7797e-21
 74471.57500    6.7866e-21
 74471.60000    6.7935e-21
 74471.62500    6.8005e-21
 74471.65000    6.8075e-21
 74471.67500    6.8144e-21
 74471.70000    6.8214e-21
 74471.72500    6.8284e-21
 74471.75000    6.8354e-21
 74471.77500    6.8424e-21
 74471.80000    6.8495e-21
 74471.82500    6.8565e-21
 74471.85000    6.8636e-21
 74471.87500    6.8706e-21
 74471.90000    6.8777e-21
 74471.92500    6.8848e-21
 74471.95000    6.8919e-21
 74471.97500    6.8990e-21
 74472.00000    6.9061e-21
 74472.02500    6.9132e-21
 74472.05000    6.9204e-21
 74472.07500    6.9275e-21
 74472.10000    6.9347e-21
 74472.12500    6.9418e-21
 74472.15000    6.9490e-21
 74472.17500    6.9562e-21
 74472.20000    6.9634e-21
 74472.22500    6.9706e-21
 74472.25000    6.9779e-21
 74472.27500    6.9851e-21
 74472.30000    6.9923e-21
 74472.32500    6.9996e-21
 74472.35000    7.0069e-21
 74472.37500    7.0142e-21
 74472.40000    7.0214e-21
 74472.42500    7.0288e-21
 74472.45000    7.0361e-21
 74472.47500    7.0434e-21
 74472.50000    7.0507e-21
 74472.52500    7.0581e-21
 74472.55000    7.0654e-21
 74472.57500    7.0728e-21
 74472.60000    7.0802e-21
 74472.62500    7.0876e-21
 74472.65000    7.0950e-21
 74472.67500    7.1024e-21
 74472.70000    7.1099e-21
 74472.72500    7.1173e-21
 74472.75000    7.1247e-21
 74472.77500    7.1322e-21
 74472.80000    7.1397e-21
 74472.82500    7.1472e-21
 74472.85000    7.1547e-21
 74472.87500    7.1622e-21
 74472.90000    7.1697e-21
 74472.92500    7.1772e-21
 74472.95000    7.1848e-21
 74472.97500    7.1923e-21
 74473.00000    7.1999e-21
 74473.02500    7.2075e-21
 74473.05000    7.2151e-21
 74473.07500    7.2227e-21
 74473.10000    7.2303e-21
 74473.12500    7.2379e-21
 74473.15000    7.2456e-21
 74473.17500    7.2532e-21
 74473.20000    7.2609e-21
 74473.22500    7.2686e-21
 74473.25000    7.2763e-21
 74473.27500    7.2840e-21
 74473.30000    7.2917e-21
 74473.32500    7.2994e-21
 74473.35000    7.3072e-21
 74473.37500    7.3149e-21
 74473.40000    7.3227e-21
 74473.42500    7.3304e-21
 74473.45000    7.3382e-21
 74473.47500    7.3460e-21
 74473.50000    7.3538e-21
 74473.52500    7.3617e-21
 74473.55000    7.3695e-21
 74473.57500    7.3774e-21
 74473.60000    7.3852e-21
 74473.62500    7.3931e-21
 74473.65000    7.4010e-21
 74473.67500    7.4089e-21
 74473.70000    7.4168e-21
 74473.72500    7.4247e-21
 74473.75000    7.4327e-21
 74473.77500    7.4406e-21
 74473.80000    7.4486e-21
 74473.82500    7.4565e-21
 74473.85000    7.4645e-21
 74473.87500    7.4725e-21
 74473.90000    7.4805e-21
 74473.92500    7.4886e-21
 74473.95000    7.4966e-21
 74473.97500    7.5047e-21
 74474.00000    7.5127e-21
 74474.02500    7.5208e-21
 74474.05000    7.5289e-21
 74474.07500    7.5370e-21
 74474.10000    7.5451e-21
 74474.12500    7.5532e-21
 74474.15000    7.5614e-21
 74474.17500    7.5695e-21
 74474.20000    7.5777e-21
 74474.22500    7.5859e-21
 74474.25000    7.5941e-21
 74474.27500    7.6023e-21
 74474.30000    7.6105e-21
 74474.32500    7.6187e-21
 74474.35000    7.6270e-21
 74474.37500    7.6352e-21
 74474.40000    7.6435e-21
 74474.42500    7.6518e-21
 74474.45000    7.6601e-21
 74474.47500    7.6684e-21
 74474.50000    7.6768e-21
 74474.52500    7.6851e-21
 74474.55000    7.6934e-21
 74474.57500    7.7018e-21
 74474.60000    7.7102e-21
 74474.62500    7.7186e-21
 74474.65000    7.7270e-21
 74474.67500    7.7354e-21
 74474.70000    7.7439e-21
 74474.72500    7.7523e-21
 74474.75000    7.7608e-21
 74474.77500    7.7693e-21
 74474.80000    7.7777e-21
 74474.82500    7.7862e-21
 74474.85000    7.7948e-21
 74474.87500    7.8033e-21
 74474.90000    7.8118e-21
 74474.92500    7.8204e-21
 74474.95000    7.8290e-21
 74474.97500    7.8376e-21
 74475.00000    7.8462e-21
 74475.02500    7.8548e-21
 74475.05000    7.8634e-21
 74475.07500    7.8721e-21
 74475.10000    7.8807e-21
 74475.12500    7.8894e-21
 74475.15000    7.8981e-21
 74475.17500    7.9068e-21
 74475.20000    7.9155e-21
 74475.22500    7.9242e-21
 74475.25000    7.9330e-21
 74475.27500    7.9417e-21
 74475.30000    7.9505e-21
 74475.32500    7.9593e-21
 74475.35000    7.9681e-21
 74475.37500    7.9769e-21
 74475.40000    7.9857e-21
 74475.42500    7.9946e-21
 74475.45000    8.0034e-21
 74475.47500    8.0123e-21
 74475.50000    8.0212e-21
 74475.52500    8.0301e-21
 74475.55000    8.0390e-21
 74475.57500    8.0480e-21
 74475.60000    8.0569e-21
 74475.62500    8.0659e-21
 74475.65000    8.0749e-21
 74475.67500    8.0839e-21
 74475.70000    8.0929e-21
 74475.72500    8.1019e-21
 74475.75000    8.1109e-21
 74475.77500    8.1200e-21
 74475.80000    8.1290e-21
 74475.82500    8.1381e-21
 74475.85000    8.1472e-21
 74475.87500    8.1563e-21
 74475.90000    8.1655e-21
 74475.92500    8.1746e-21
 74475.95000    8.1838e-21
 74475.97500    8.1929e-21
 74476.00000    8.2021e-21
 74476.02500    8.2113e-21
 74476.05000    8.2205e-21
 74476.07500    8.2298e-21
 74476.10000    8.2390e-21
 74476.12500    8.2483e-21
 74476.15000    8.2576e-21
 74476.17500    8.2669e-21
 74476.20000    8.2762e-21
 74476.22500    8.2855e-21
 74476.25000    8.2949e-21
 74476.27500    8.3042e-21
 74476.30000    8.3136e-21
 74476.32500    8.3230e-21
 74476.35000    8.3324e-21
 74476.37500    8.3418e-21
 74476.40000    8.3513e-21
 74476.42500    8.3607e-21
 74476.45000    8.3702e-21
 74476.47500    8.3797e-21
 74476.50000    8.3892e-21
 74476.52500    8.3987e-21
 74476.55000    8.4082e-21
 74476.57500    8.4178e-21
 74476.60000    8.4273e-21
 74476.62500    8.4369e-21
 74476.65000    8.4465e-21
 74476.67500    8.4561e-21
 74476.70000    8.4658e-21
 74476.72500    8.4754e-21
 74476.75000    8.4851e-21
 74476.77500    8.4948e-21
 74476.80000    8.5045e-21
 74476.82500    8.5142e-21
 74476.85000    8.5239e-21
 74476.87500    8.5337e-21
 74476.90000    8.5434e-21
 74476.92500    8.5532e-21
 74476.95000    8.5630e-21
 74476.97500    8.5728e-21
 74477.00000    8.5826e-21
 74477.02500    8.5925e-21
 74477.05000    8.6024e-21
 74477.07500    8.6122e-21
 74477.10000    8.6221e-21
 74477.12500    8.6321e-21
 74477.15000    8.6420e-21
 74477.17500    8.6519e-21
 74477.20000    8.6619e-21
 74477.22500    8.6719e-21
 74477.25000    8.6819e-21
 74477.27500    8.6919e-21
 74477.30000    8.7019e-21
 74477.32500    8.7120e-21
 74477.35000    8.7221e-21
 74477.37500    8.7321e-21
 74477.40000    8.7422e-21
 74477.42500    8.7524e-21
 74477.45000    8.7625e-21
 74477.47500    8.7727e-21
 74477.50000    8.7828e-21
 74477.52500    8.7930e-21
 74477.55000    8.8032e-21
 74477.57500    8.8135e-21
 74477.60000    8.8237e-21
 74477.62500    8.8340e-21
 74477.65000    8.8442e-21
 74477.67500    8.8545e-21
 74477.70000    8.8649e-21
 74477.72500    8.8752e-21
 74477.75000    8.8855e-21
 74477.77500    8.8959e-21
 74477.80000    8.9063e-21
 74477.82500    8.9167e-21
 74477.85000    8.9271e-21
 74477.87500    8.9376e-21
 74477.90000    8.9480e-21
 74477.92500    8.9585e-21
 74477.95000    8.9690e-21
 74477.97500    8.9795e-21
 74478.00000    8.9900e-21
 74478.02500    9.0006e-21
 74478.05000    9.0112e-21
 74478.07500    9.0218e-21
 74478.10000    9.0324e-21
 74478.12500    9.0430e-21
 74478.15000    9.0536e-21
 74478.17500    9.0643e-21
 74478.20000    9.0750e-21
 74478.22500    9.0857e-21
 74478.25000    9.0964e-21
 74478.27500    9.1071e-21
 74478.30000    9.1179e-21
 74478.32500    9.1287e-21
 74478.35000    9.1395e-21
 74478.37500    9.1503e-21
 74478.40000    9.1611e-21
 74478.42500    9.1719e-21
 74478.45000    9.1828e-21
 74478.47500    9.1937e-21
 74478.50000    9.2046e-21
 74478.52500    9.2155e-21
 74478.55000    9.2265e-21
 74478.57500    9.2375e-21
 74478.60000    9.2484e-21
 74478.62500    9.2595e-21
 74478.65000    9.2705e-21
 74478.67500    9.2815e-21
 74478.70000    9.2926e-21
 74478.72500    9.3037e-21
 74478.75000    9.3148e-21
 74478.77500    9.3259e-21
 74478.80000    9.3370e-21
 74478.82500    9.3482e-21
 74478.85000    9.3594e-21
 74478.87500    9.3706e-21
 74478.90000    9.3818e-21
 74478.92500    9.3931e-21
 74478.95000    9.4043e-21
 74478.97500    9.4156e-21
 74479.00000    9.4269e-21
 74479.02500    9.4382e-21
 74479.05000    9.4496e-21
 74479.07500    9.4609e-21
 74479.10000    9.4723e-21
 74479.12500    9.4837e-21
 74479.15000    9.4951e-21
 74479.17500    9.5066e-21
 74479.20000    9.5181e-21
 74479.22500    9.5295e-21
 74479.25000    9.5411e-21
 74479.27500    9.5526e-21
 74479.30000    9.5641e-21
 74479.32500    9.5757e-21
 74479.35000    9.5873e-21
 74479.37500    9.5989e-21
 74479.40000    9.6105e-21
 74479.42500    9.6222e-21
 74479.45000    9.6339e-21
 74479.47500    9.6456e-21
 74479.50000    9.6573e-21
 74479.52500    9.6690e-21
 74479.55000    9.6808e-21
 74479.57500    9.6926e-21
 74479.60000    9.7044e-21
 74479.62500    9.7162e-21
 74479.65000    9.7280e-21
 74479.67500    9.7399e-21
 74479.70000    9.7518e-21
 74479.72500    9.7637e-21
 74479.75000    9.7756e-21
 74479.77500    9.7876e-21
 74479.80000    9.7995e-21
 74479.82500    9.8115e-21
 74479.85000    9.8236e-21
 74479.87500    9.8356e-21
 74479.90000    9.8477e-21
 74479.92500    9.8597e-21
 74479.95000    9.8718e-21
 74479.97500    9.8840e-21
 74480.00000    9.8961e-21
 74480.02500    9.9083e-21
 74480.05000    9.9205e-21
 74480.07500    9.9327e-21
 74480.10000    9.9450e-21
 74480.12500    9.9572e-21
 74480.15000    9.9695e-21
 74480.17500    9.9818e-21
 74480.20000    9.9941e-21
 74480.22500    1.0006e-20
 74480.25000    1.0019e-20
 74480.27500    1.0031e-20
 74480.30000    1.0044e-20
 74480.32500    1.0056e-20
 74480.35000    1.0069e-20
 74480.37500    1.0081e-20
 74480.40000    1.0094e-20
 74480.42500    1.0106e-20
 74480.45000    1.0119e-20
 74480.47500    1.0131e-20
 74480.50000    1.0144e-20
 74480.52500    1.0157e-20
 74480.55000    1.0169e-20
 74480.57500    1.0182e-20
 74480.60000    1.0195e-20
 74480.62500    1.0207e-20
 74480.65000    1.0220e-20
 74480.67500    1.0233e-20
 74480.70000    1.0246e-20
 74480.72500    1.0258e-20
 74480.75000    1.0271e-20
 74480.77500    1.0284e-20
 74480.80000    1.0297e-20
 74480.82500    1.0310e-20
 74480.85000    1.0323e-20
 74480.87500    1.0336e-20
 74480.90000    1.0349e-20
 74480.92500    1.0362e-20
 74480.95000    1.0375e-20
 74480.97500    1.0388e-20
 74481.00000    1.0401e-20
 74481.02500    1.0414e-20
 74481.05000    1.0427e-20
 74481.07500    1.0440e-20
 74481.10000    1.0454e-20
 74481.12500    1.0467e-20
 74481.15000    1.0480e-20
 74481.17500    1.0493e-20
 74481.20000    1.0507e-20
 74481.22500    1.0520e-20
 74481.25000    1.0533e-20
 74481.27500    1.0547e-20
 74481.30000    1.0560e-20
 74481.32500    1.0573e-20
 74481.35000    1.0587e-20
 74481.37500    1.0600e-20
 74481.40000    1.0614e-20
 74481.42500    1.0627e-20
 74481.45000    1.0641e-20
 74481.47500    1.0654e-20
 74481.50000    1.0668e-20
 74481.52500    1.0682e-20
 74481.55000    1.0695e-20
 74481.57500    1.0709e-20
 74481.60000    1.0723e-20
 74481.62500    1.0736e-20
 74481.65000    1.0750e-20
 74481.67500    1.0764e-20
 74481.70000    1.0778e-20
 74481.72500    1.0791e-20
 74481.75000    1.0805e-20
 74481.77500    1.0819e-20
 74481.80000    1.0833e-20
 74481.82500    1.0847e-20
 74481.85000    1.0861e-20
 74481.87500    1.0875e-20
 74481.90000    1.0889e-20
 74481.92500    1.0903e-20
 74481.95000    1.0917e-20
 74481.97500    1.0931e-20
 74482.00000    1.0945e-20
 74482.02500    1.0959e-20
 74482.05000    1.0973e-20
 74482.07500    1.0988e-20
 74482.10000    1.1002e-20
 74482.12500    1.1016e-20
 74482.15000    1.1030e-20
 74482.17500    1.1045e-20
 74482.20000    1.1059e-20
 74482.22500    1.1073e-20
 74482.25000    1.1088e-20
 74482.27500    1.1102e-20
 74482.30000    1.1117e-20
 74482.32500    1.1131e-20
 74482.35000    1.1146e-20
 74482.37500    1.1160e-20
 74482.40000    1.1175e-20
 74482.42500    1.1189e-20
 74482.45000    1.1204e-20
 74482.47500    1.1219e-20
 74482.50000    1.1233e-20
 74482.52500    1.1248e-20
 74482.55000    1.1263e-20
 74482.57500    1.1277e-20
 74482.60000    1.1292e-20
 74482.62500    1.1307e-20
 74482.65000    1.1322e-20
 74482.67500    1.1337e-20
 74482.70000    1.1352e-20
 74482.72500    1.1367e-20
 74482.75000    1.1382e-20
 74482.77500    1.1397e-20
 74482.80000    1.1412e-20
 74482.82500    1.1427e-20
 74482.85000    1.1442e-20
 74482.87500    1.1457e-20
 74482.90000    1.1472e-20
 74482.92500    1.1487e-20
 74482.95000    1.1502e-20
 74482.97500    1.1518e-20
 74483.00000    1.1533e-20
 74483.02500    1.1548e-20
 74483.05000    1.1563e-20
 74483.07500    1.1579e-20
 74483.10000    1.1594e-20
 74483.12500    1.1610e-20
 74483.15000    1.1625e-20
 74483.17500    1.1641e-20
 74483.20000    1.1656e-20
 74483.22500    1.1672e-20
 74483.25000    1.1687e-20
 74483.27500    1.1703e-20
 74483.30000    1.1718e-20
 74483.32500    1.1734e-20
 74483.35000    1.1750e-20
 74483.37500    1.1765e-20
 74483.40000    1.1781e-20
 74483.42500    1.1797e-20
 74483.45000    1.1813e-20
 74483.47500    1.1829e-20
 74483.50000    1.1845e-20
 74483.52500    1.1860e-20
 74483.55000    1.1876e-20
 74483.57500    1.1892e-20
 74483.60000    1.1908e-20
 74483.62500    1.1924e-20
 74483.65000    1.1940e-20
 74483.67500    1.1957e-20
 74483.70000    1.1973e-20
 74483.72500    1.1989e-20
 74483.75000    1.2005e-20
 74483.77500    1.2021e-20
 74483.80000    1.2038e-20
 74483.82500    1.2054e-20
 74483.85000    1.2070e-20
 74483.87500    1.2087e-20
 74483.90000    1.2103e-20
 74483.92500    1.2119e-20
 74483.95000    1.2136e-20
 74483.97500    1.2152e-20
 74484.00000    1.2169e-20
 74484.02500    1.2185e-20
 74484.05000    1.2202e-20
 74484.07500    1.2219e-20
 74484.10000    1.2235e-20
 74484.12500    1.2252e-20
 74484.15000    1.2269e-20
 74484.17500    1.2285e-20
 74484.20000    1.2302e-20
 74484.22500    1.2319e-20
 74484.25000    1.2336e-20
 74484.27500    1.2353e-20
 74484.30000    1.2370e-20
 74484.32500    1.2387e-20
 74484.35000    1.2404e-20
 74484.37500    1.2421e-20
 74484.40000    1.2438e-20
 74484.42500    1.2455e-20
 74484.45000    1.2472e-20
 74484.47500    1.2489e-20
 74484.50000    1.2507e-20
 74484.52500    1.2524e-20
 74484.55000    1.2541e-20
 74484.57500    1.2558e-20
 74484.60000    1.2576e-20
 74484.62500    1.2593e-20
 74484.65000    1.2611e-20
 74484.67500    1.2628e-20
 74484.70000    1.2646e-20
 74484.72500    1.2663e-20
 74484.75000    1.2681e-20
 74484.77500    1.2698e-20
 74484.80000    1.2716e-20
 74484.82500    1.2734e-20
 74484.85000    1.2751e-20
 74484.87500    1.2769e-20
 74484.90000    1.2787e-20
 74484.92500    1.2805e-20
 74484.95000    1.2823e-20
 74484.97500    1.2841e-20
 74485.00000    1.2859e-20
 74485.02500    1.2876e-20
 74485.05000    1.2895e-20
 74485.07500    1.2913e-20
 74485.10000    1.2931e-20
 74485.12500    1.2949e-20
 74485.15000    1.2967e-20
 74485.17500    1.2985e-20
 74485.20000    1.3003e-20
 74485.22500    1.3022e-20
 74485.25000    1.3040e-20
 74485.27500    1.3058e-20
 74485.30000    1.3077e-20
 74485.32500    1.3095e-20
 74485.35000    1.3114e-20
 74485.37500    1.3132e-20
 74485.40000    1.3151e-20
 74485.42500    1.3169e-20
 74485.45000    1.3188e-20
 74485.47500    1.3207e-20
 74485.50000    1.3225e-20
 74485.52500    1.3244e-20
 74485.55000    1.3263e-20
 74485.57500    1.3282e-20
 74485.60000    1.3301e-20
 74485.62500    1.3320e-20
 74485.65000    1.3338e-20
 74485.67500    1.3357e-20
 74485.70000    1.3376e-20
 74485.72500    1.3396e-20
 74485.75000    1.3415e-20
 74485.77500    1.3434e-20
 74485.80000    1.3453e-20
 74485.82500    1.3472e-20
 74485.85000    1.3492e-20
 74485.87500    1.3511e-20
 74485.90000    1.3530e-20
 74485.92500    1.3550e-20
 74485.95000    1.3569e-20
 74485.97500    1.3589e-20
 74486.00000    1.3608e-20
 74486.02500    1.3628e-20
 74486.05000    1.3647e-20
 74486.07500    1.3667e-20
 74486.10000    1.3687e-20
 74486.12500    1.3706e-20
 74486.15000    1.3726e-20
 74486.17500    1.3746e-20
 74486.20000    1.3766e-20
 74486.22500    1.3786e-20
 74486.25000    1.3806e-20
 74486.27500    1.3826e-20
 74486.30000    1.3846e-20
 74486.32500    1.3866e-20
 74486.35000    1.3886e-20
 74486.37500    1.3906e-20
 74486.40000    1.3926e-20
 74486.42500    1.3946e-20
 74486.45000    1.3967e-20
 74486.47500    1.3987e-20
 74486.50000    1.4007e-20
 74486.52500    1.4028e-20
 74486.55000    1.4048e-20
 74486.57500    1.4069e-20
 74486.60000    1.4089e-20
 74486.62500    1.4110e-20
 74486.65000    1.4131e-20
 74486.67500    1.4151e-20
 74486.70000    1.4172e-20
 74486.72500    1.4193e-20
 74486.75000    1.4214e-20
 74486.77500    1.4235e-20
 74486.80000    1.4256e-20
 74486.82500    1.4277e-20
 74486.85000    1.4298e-20
 74486.87500    1.4319e-20
 74486.90000    1.4340e-20
 74486.92500    1.4361e-20
 74486.95000    1.4382e-20
 74486.97500    1.4403e-20
 74487.00000    1.4425e-20
 74487.02500    1.4446e-20
 74487.05000    1.4467e-20
 74487.07500    1.4489e-20
 74487.10000    1.4510e-20
 74487.12500    1.4532e-20
 74487.15000    1.4553e-20
 74487.17500    1.4575e-20
 74487.20000    1.4597e-20
 74487.22500    1.4618e-20
 74487.25000    1.4640e-20
 74487.27500    1.4662e-20
 74487.30000    1.4684e-20
 74487.32500    1.4706e-20
 74487.35000    1.4728e-20
 74487.37500    1.4750e-20
 74487.40000    1.4772e-20
 74487.42500    1.4794e-20
 74487.45000    1.4816e-20
 74487.47500    1.4838e-20
 74487.50000    1.4861e-20
 74487.52500    1.4883e-20
 74487.55000    1.4905e-20
 74487.57500    1.4928e-20
 74487.60000    1.4950e-20
 74487.62500    1.4973e-20
 74487.65000    1.4995e-20
 74487.67500    1.5018e-20
 74487.70000    1.5040e-20
 74487.72500    1.5063e-20
 74487.75000    1.5086e-20
 74487.77500    1.5109e-20
 74487.80000    1.5132e-20
 74487.82500    1.5155e-20
 74487.85000    1.5178e-20
 74487.87500    1.5201e-20
 74487.90000    1.5224e-20
 74487.92500    1.5247e-20
 74487.95000    1.5270e-20
 74487.97500    1.5293e-20
 74488.00000    1.5316e-20
 74488.02500    1.5340e-20
 74488.05000    1.5363e-20
 74488.07500    1.5387e-20
 74488.10000    1.5410e-20
 74488.12500    1.5434e-20
 74488.15000    1.5457e-20
 74488.17500    1.5481e-20
 74488.20000    1.5505e-20
 74488.22500    1.5528e-20
 74488.25000    1.5552e-20
 74488.27500    1.5576e-20
 74488.30000    1.5600e-20
 74488.32500    1.5624e-20
 74488.35000    1.5648e-20
 74488.37500    1.5672e-20
 74488.40000    1.5696e-20
 74488.42500    1.5721e-20
 74488.45000    1.5745e-20
 74488.47500    1.5769e-20
 74488.50000    1.5793e-20
 74488.52500    1.5818e-20
 74488.55000    1.5842e-20
 74488.57500    1.5867e-20
 74488.60000    1.5892e-20
 74488.62500    1.5916e-20
 74488.65000    1.5941e-20
 74488.67500    1.5966e-20
 74488.70000    1.5991e-20
 74488.72500    1.6015e-20
 74488.75000    1.6040e-20
 74488.77500    1.6065e-20
 74488.80000    1.6090e-20
 74488.82500    1.6116e-20
 74488.85000    1.6141e-20
 74488.87500    1.6166e-20
 74488.90000    1.6191e-20
 74488.92500    1.6217e-20
 74488.95000    1.6242e-20
 74488.97500    1.6267e-20
 74489.00000    1.6293e-20
 74489.02500    1.6319e-20
 74489.05000    1.6344e-20
 74489.07500    1.6370e-20
 74489.10000    1.6396e-20
 74489.12500    1.6422e-20
 74489.15000    1.6447e-20
 74489.17500    1.6473e-20
 74489.20000    1.6499e-20
 74489.22500    1.6525e-20
 74489.25000    1.6552e-20
 74489.27500    1.6578e-20
 74489.30000    1.6604e-20
 74489.32500    1.6630e-20
 74489.35000    1.6657e-20
 74489.37500    1.6683e-20
 74489.40000    1.6710e-20
 74489.42500    1.6736e-20
 74489.45000    1.6763e-20
 74489.47500    1.6790e-20
 74489.50000    1.6816e-20
 74489.52500    1.6843e-20
 74489.55000    1.6870e-20
 74489.57500    1.6897e-20
 74489.60000    1.6924e-20
 74489.62500    1.6951e-20
 74489.65000    1.6978e-20
 74489.67500    1.7006e-20
 74489.70000    1.7033e-20
 74489.72500    1.7060e-20
 74489.75000    1.7088e-20
 74489.77500    1.7115e-20
 74489.80000    1.7143e-20
 74489.82500    1.7170e-20
 74489.85000    1.7198e-20
 74489.87500    1.7226e-20
 74489.90000    1.7253e-20
 74489.92500    1.7281e-20
 74489.95000    1.7309e-20
 74489.97500    1.7337e-20
 74490.00000    1.7365e-20
 74490.02500    1.7394e-20
 74490.05000    1.7422e-20
 74490.07500    1.7450e-20
 74490.10000    1.7478e-20
 74490.12500    1.7507e-20
 74490.15000    1.7535e-20
 74490.17500    1.7564e-20
 74490.20000    1.7592e-20
 74490.22500    1.7621e-20
 74490.25000    1.7650e-20
 74490.27500    1.7679e-20
 74490.30000    1.7708e-20
 74490.32500    1.7737e-20
 74490.35000    1.7766e-20
 74490.37500    1.7795e-20
 74490.40000    1.7824e-20
 74490.42500    1.7853e-20
 74490.45000    1.7883e-20
 74490.47500    1.7912e-20
 74490.50000    1.7941e-20
 74490.52500    1.7971e-20
 74490.55000    1.8001e-20
 74490.57500    1.8030e-20
 74490.60000    1.8060e-20
 74490.62500    1.8090e-20
 74490.65000    1.8120e-20
 74490.67500    1.8150e-20
 74490.70000    1.8180e-20
 74490.72500    1.8210e-20
 74490.75000    1.8240e-20
 74490.77500    1.8271e-20
 74490.80000    1.8301e-20
 74490.82500    1.8331e-20
 74490.85000    1.8362e-20
 74490.87500    1.8392e-20
 74490.90000    1.8423e-20
 74490.92500    1.8454e-20
 74490.95000    1.8485e-20
 74490.97500    1.8516e-20
 74491.00000    1.8547e-20
 74491.02500    1.8578e-20
 74491.05000    1.8609e-20
 74491.07500    1.8640e-20
 74491.10000    1.8671e-20
 74491.12500    1.8703e-20
 74491.15000    1.8734e-20
 74491.17500    1.8765e-20
 74491.20000    1.8797e-20
 74491.22500    1.8829e-20
 74491.25000    1.8861e-20
 74491.27500    1.8892e-20
 74491.30000    1.8924e-20
 74491.32500    1.8956e-20
 74491.35000    1.8988e-20
 74491.37500    1.9021e-20
 74491.40000    1.9053e-20
 74491.42500    1.9085e-20
 74491.45000    1.9117e-20
 74491.47500    1.9150e-20
 74491.50000    1.9183e-20
 74491.52500    1.9215e-20
 74491.55000    1.9248e-20
 74491.57500    1.9281e-20
 74491.60000    1.9314e-20
 74491.62500    1.9347e-20
 74491.65000    1.9380e-20
 74491.67500    1.9413e-20
 74491.70000    1.9446e-20
 74491.72500    1.9479e-20
 74491.75000    1.9513e-20
 74491.77500    1.9546e-20
 74491.80000    1.9580e-20
 74491.82500    1.9614e-20
 74491.85000    1.9647e-20
 74491.87500    1.9681e-20
 74491.90000    1.9715e-20
 74491.92500    1.9749e-20
 74491.95000    1.9783e-20
 74491.97500    1.9817e-20
 74492.00000    1.9852e-20
 74492.02500    1.9886e-20
 74492.05000    1.9920e-20
 74492.07500    1.9955e-20
 74492.10000    1.9990e-20
 74492.12500    2.0024e-20
 74492.15000    2.0059e-20
 74492.17500    2.0094e-20
 74492.20000    2.0129e-20
 74492.22500    2.0164e-20
 74492.25000    2.0199e-20
 74492.27500    2.0235e-20
 74492.30000    2.0270e-20
 74492.32500    2.0305e-20
 74492.35000    2.0341e-20
 74492.37500    2.0377e-20
 74492.40000    2.0412e-20
 74492.42500    2.0448e-20
 74492.45000    2.0484e-20
 74492.47500    2.0520e-20
 74492.50000    2.0556e-20
 74492.52500    2.0592e-20
 74492.55000    2.0629e-20
 74492.57500    2.0665e-20
 74492.60000    2.0701e-20
 74492.62500    2.0738e-20
 74492.65000    2.0775e-20
 74492.67500    2.0812e-20
 74492.70000    2.0848e-20
 74492.72500    2.0885e-20
 74492.75000    2.0922e-20
 74492.77500    2.0960e-20
 74492.80000    2.0997e-20
 74492.82500    2.1034e-20
 74492.85000    2.1072e-20
 74492.87500    2.1109e-20
 74492.90000    2.1147e-20
 74492.92500    2.1185e-20
 74492.95000    2.1223e-20
 74492.97500    2.1261e-20
 74493.00000    2.1299e-20
 74493.02500    2.1337e-20
 74493.05000    2.1375e-20
 74493.07500    2.1413e-20
 74493.10000    2.1452e-20
 74493.12500    2.1490e-20
 74493.15000    2.1529e-20
 74493.17500    2.1568e-20
 74493.20000    2.1607e-20
 74493.22500    2.1646e-20
 74493.25000    2.1685e-20
 74493.27500    2.1724e-20
 74493.30000    2.1763e-20
 74493.32500    2.1803e-20
 74493.35000    2.1842e-20
 74493.37500    2.1882e-20
 74493.40000    2.1922e-20
 74493.42500    2.1962e-20
 74493.45000    2.2002e-20
 74493.47500    2.2042e-20
 74493.50000    2.2082e-20
 74493.52500    2.2122e-20
 74493.55000    2.2162e-20
 74493.57500    2.2203e-20
 74493.60000    2.2244e-20
 74493.62500    2.2284e-20
 74493.65000    2.2325e-20
 74493.67500    2.2366e-20
 74493.70000    2.2407e-20
 74493.72500    2.2448e-20
 74493.75000    2.2490e-20
 74493.77500    2.2531e-20
 74493.80000    2.2572e-20
 74493.82500    2.2614e-20
 74493.85000    2.2656e-20
 74493.87500    2.2698e-20
 74493.90000    2.2740e-20
 74493.92500    2.2782e-20
 74493.95000    2.2824e-20
 74493.97500    2.2866e-20
 74494.00000    2.2909e-20
 74494.02500    2.2951e-20
 74494.05000    2.2994e-20
 74494.07500    2.3037e-20
 74494.10000    2.3080e-20
 74494.12500    2.3123e-20
 74494.15000    2.3166e-20
 74494.17500    2.3209e-20
 74494.20000    2.3253e-20
 74494.22500    2.3296e-20
 74494.25000    2.3340e-20
 74494.27500    2.3383e-20
 74494.30000    2.3427e-20
 74494.32500    2.3471e-20
 74494.35000    2.3515e-20
 74494.37500    2.3560e-20
 74494.40000    2.3604e-20
 74494.42500    2.3649e-20
 74494.45000    2.3693e-20
 74494.47500    2.3738e-20
 74494.50000    2.3783e-20
 74494.52500    2.3828e-20
 74494.55000    2.3873e-20
 74494.57500    2.3918e-20
 74494.60000    2.3964e-20
 74494.62500    2.4009e-20
 74494.65000    2.4055e-20
 74494.67500    2.4100e-20
 74494.70000    2.4146e-20
 74494.72500    2.4192e-20
 74494.75000    2.4239e-20
 74494.77500    2.4285e-20
 74494.80000    2.4331e-20
 74494.82500    2.4378e-20
 74494.85000    2.4425e-20
 74494.87500    2.4471e-20
 74494.90000    2.4518e-20
 74494.92500    2.4565e-20
 74494.95000    2.4613e-20
 74494.97500    2.4660e-20
 74495.00000    2.4708e-20
 74495.02500    2.4755e-20
 74495.05000    2.4803e-20
 74495.07500    2.4851e-20
 74495.10000    2.4899e-20
 74495.12500    2.4947e-20
 74495.15000    2.4995e-20
 74495.17500    2.5044e-20
 74495.20000    2.5093e-20
 74495.22500    2.5141e-20
 74495.25000    2.5190e-20
 74495.27500    2.5239e-20
 74495.30000    2.5288e-20
 74495.32500    2.5338e-20
 74495.35000    2.5387e-20
 74495.37500    2.5437e-20
 74495.40000    2.5487e-20
 74495.42500    2.5536e-20
 74495.45000    2.5586e-20
 74495.47500    2.5637e-20
 74495.50000    2.5687e-20
 74495.52500    2.5737e-20
 74495.55000    2.5788e-20
 74495.57500    2.5839e-20
 74495.60000    2.5890e-20
 74495.62500    2.5941e-20
 74495.65000    2.5992e-20
 74495.67500    2.6044e-20
 74495.70000    2.6095e-20
 74495.72500    2.6147e-20
 74495.75000    2.6199e-20
 74495.77500    2.6251e-20
 74495.80000    2.6303e-20
 74495.82500    2.6355e-20
 74495.85000    2.6407e-20
 74495.87500    2.6460e-20
 74495.90000    2.6513e-20
 74495.92500    2.6566e-20
 74495.95000    2.6619e-20
 74495.97500    2.6672e-20
 74496.00000    2.6726e-20
 74496.02500    2.6779e-20
 74496.05000    2.6833e-20
 74496.07500    2.6887e-20
 74496.10000    2.6941e-20
 74496.12500    2.6995e-20
 74496.15000    2.7049e-20
 74496.17500    2.7104e-20
 74496.20000    2.7159e-20
 74496.21250    2.7186e-20
 74496.22500    2.7213e-20
 74496.23750    2.7241e-20
 74496.25000    2.7268e-20
 74496.26250    2.7296e-20
 74496.27500    2.7324e-20
 74496.28750    2.7351e-20
 74496.30000    2.7379e-20
 74496.31249    2.7407e-20
 74496.32500    2.7435e-20
 74496.33749    2.7462e-20
 74496.35000    2.7490e-20
 74496.36249    2.7518e-20
 74496.37500    2.7546e-20
 74496.38749    2.7574e-20
 74496.40000    2.7602e-20
 74496.41249    2.7630e-20
 74496.42500    2.7658e-20
 74496.43749    2.7687e-20
 74496.45000    2.7715e-20
 74496.46248    2.7743e-20
 74496.47500    2.7771e-20
 74496.48748    2.7800e-20
 74496.50000    2.7828e-20
 74496.51248    2.7856e-20
 74496.52500    2.7885e-20
 74496.53748    2.7913e-20
 74496.55000    2.7942e-20
 74496.56248    2.7971e-20
 74496.57500    2.7999e-20
 74496.58748    2.8028e-20
 74496.60000    2.8057e-20
 74496.61248    2.8085e-20
 74496.62500    2.8114e-20
 74496.63747    2.8143e-20
 74496.65000    2.8172e-20
 74496.66247    2.8201e-20
 74496.67500    2.8230e-20
 74496.68747    2.8259e-20
 74496.70000    2.8288e-20
 74496.71247    2.8317e-20
 74496.72500    2.8346e-20
 74496.73747    2.8376e-20
 74496.75000    2.8405e-20
 74496.76247    2.8434e-20
 74496.77500    2.8464e-20
 74496.78747    2.8493e-20
 74496.80000    2.8522e-20
 74496.81246    2.8552e-20
 74496.82500    2.8581e-20
 74496.83746    2.8611e-20
 74496.85000    2.8641e-20
 74496.86246    2.8670e-20
 74496.87500    2.8700e-20
 74496.88746    2.8730e-20
 74496.90000    2.8760e-20
 74496.91246    2.8789e-20
 74496.92500    2.8819e-20
 74496.93746    2.8849e-20
 74496.95000    2.8879e-20
 74496.96246    2.8909e-20
 74496.97500    2.8940e-20
 74496.98745    2.8970e-20
 74497.00000    2.9000e-20
 74497.01245    2.9030e-20
 74497.02500    2.9060e-20
 74497.03745    2.9091e-20
 74497.05000    2.9121e-20
 74497.06245    2.9151e-20
 74497.07500    2.9182e-20
 74497.08745    2.9212e-20
 74497.10000    2.9243e-20
 74497.11245    2.9274e-20
 74497.12500    2.9304e-20
 74497.13745    2.9335e-20
 74497.15000    2.9366e-20
 74497.16244    2.9396e-20
 74497.17500    2.9427e-20
 74497.18744    2.9458e-20
 74497.20000    2.9489e-20
 74497.21244    2.9520e-20
 74497.22500    2.9551e-20
 74497.23744    2.9582e-20
 74497.25000    2.9614e-20
 74497.26244    2.9645e-20
 74497.27500    2.9676e-20
 74497.28744    2.9707e-20
 74497.30000    2.9739e-20
 74497.31244    2.9770e-20
 74497.32500    2.9801e-20
 74497.33743    2.9833e-20
 74497.35000    2.9865e-20
 74497.36243    2.9896e-20
 74497.37500    2.9928e-20
 74497.38743    2.9959e-20
 74497.40000    2.9991e-20
 74497.41243    3.0023e-20
 74497.42500    3.0055e-20
 74497.43743    3.0087e-20
 74497.45000    3.0119e-20
 74497.46243    3.0150e-20
 74497.47500    3.0183e-20
 74497.48742    3.0215e-20
 74497.50000    3.0247e-20
 74497.51242    3.0279e-20
 74497.52500    3.0311e-20
 74497.53742    3.0343e-20
 74497.55000    3.0376e-20
 74497.56242    3.0408e-20
 74497.57500    3.0441e-20
 74497.58742    3.0473e-20
 74497.60000    3.0506e-20
 74497.61242    3.0538e-20
 74497.62500    3.0571e-20
 74497.63742    3.0604e-20
 74497.65000    3.0637e-20
 74497.66241    3.0669e-20
 74497.67500    3.0702e-20
 74497.68741    3.0735e-20
 74497.70000    3.0768e-20
 74497.71241    3.0801e-20
 74497.72500    3.0834e-20
 74497.73741    3.0867e-20
 74497.75000    3.0901e-20
 74497.76241    3.0934e-20
 74497.77500    3.0967e-20
 74497.78741    3.1000e-20
 74497.80000    3.1034e-20
 74497.81241    3.1067e-20
 74497.82500    3.1101e-20
 74497.83740    3.1134e-20
 74497.85000    3.1168e-20
 74497.86240    3.1201e-20
 74497.87500    3.1235e-20
 74497.88740    3.1269e-20
 74497.90000    3.1303e-20
 74497.91240    3.1337e-20
 74497.92500    3.1371e-20
 74497.93740    3.1405e-20
 74497.95000    3.1439e-20
 74497.96240    3.1473e-20
 74497.97500    3.1507e-20
 74497.98740    3.1541e-20
 74498.00000    3.1576e-20
 74498.01239    3.1610e-20
 74498.02500    3.1644e-20
 74498.03739    3.1679e-20
 74498.05000    3.1713e-20
 74498.06239    3.1748e-20
 74498.07500    3.1783e-20
 74498.08739    3.1817e-20
 74498.10000    3.1852e-20
 74498.11239    3.1886e-20
 74498.12500    3.1922e-20
 74498.13739    3.1956e-20
 74498.15000    3.1991e-20
 74498.16239    3.2026e-20
 74498.17500    3.2061e-20
 74498.18738    3.2096e-20
 74498.20000    3.2132e-20
 74498.21238    3.2167e-20
 74498.22500    3.2202e-20
 74498.23738    3.2237e-20
 74498.25000    3.2273e-20
 74498.26238    3.2308e-20
 74498.27500    3.2344e-20
 74498.28738    3.2379e-20
 74498.30000    3.2415e-20
 74498.31238    3.2451e-20
 74498.32500    3.2487e-20
 74498.33738    3.2522e-20
 74498.35000    3.2558e-20
 74498.36237    3.2594e-20
 74498.37500    3.2630e-20
 74498.38737    3.2666e-20
 74498.40000    3.2703e-20
 74498.41237    3.2738e-20
 74498.42500    3.2775e-20
 74498.43737    3.2811e-20
 74498.45000    3.2848e-20
 74498.46237    3.2884e-20
 74498.47500    3.2921e-20
 74498.48737    3.2957e-20
 74498.50000    3.2994e-20
 74498.51237    3.3030e-20
 74498.52500    3.3067e-20
 74498.53736    3.3103e-20
 74498.55000    3.3141e-20
 74498.56236    3.3177e-20
 74498.57500    3.3215e-20
 74498.58736    3.3251e-20
 74498.60000    3.3289e-20
 74498.61236    3.3325e-20
 74498.62500    3.3363e-20
 74498.63736    3.3400e-20
 74498.65000    3.3438e-20
 74498.66236    3.3475e-20
 74498.67500    3.3512e-20
 74498.68735    3.3550e-20
 74498.70000    3.3588e-20
 74498.71235    3.3625e-20
 74498.72500    3.3663e-20
 74498.73735    3.3700e-20
 74498.75000    3.3739e-20
 74498.76235    3.3776e-20
 74498.77500    3.3814e-20
 74498.78735    3.3852e-20
 74498.80000    3.3891e-20
 74498.81235    3.3928e-20
 74498.82500    3.3967e-20
 74498.83735    3.4005e-20
 74498.85000    3.4044e-20
 74498.86234    3.4082e-20
 74498.87500    3.4120e-20
 74498.88734    3.4159e-20
 74498.90000    3.4198e-20
 74498.91234    3.4236e-20
 74498.92500    3.4275e-20
 74498.93734    3.4313e-20
 74498.95000    3.4353e-20
 74498.96234    3.4391e-20
 74498.97500    3.4431e-20
 74498.98734    3.4469e-20
 74499.00000    3.4509e-20
 74499.01234    3.4548e-20
 74499.02500    3.4587e-20
 74499.03733    3.4626e-20
 74499.05000    3.4666e-20
 74499.06233    3.4705e-20
 74499.07500    3.4745e-20
 74499.08733    3.4784e-20
 74499.10000    3.4824e-20
 74499.11233    3.4864e-20
 74499.12500    3.4904e-20
 74499.13733    3.4943e-20
 74499.15000    3.4984e-20
 74499.16233    3.5023e-20
 74499.17500    3.5064e-20
 74499.18733    3.5103e-20
 74499.20000    3.5144e-20
 74499.21232    3.5184e-20
 74499.22500    3.5225e-20
 74499.23732    3.5265e-20
 74499.25000    3.5306e-20
 74499.26232    3.5346e-20
 74499.27500    3.5387e-20
 74499.28732    3.5427e-20
 74499.30000    3.5468e-20
 74499.31232    3.5509e-20
 74499.32500    3.5550e-20
 74499.33732    3.5591e-20
 74499.35000    3.5632e-20
 74499.36232    3.5673e-20
 74499.37500    3.5714e-20
 74499.38731    3.5755e-20
 74499.40000    3.5797e-20
 74499.41231    3.5838e-20
 74499.42500    3.5880e-20
 74499.43731    3.5921e-20
 74499.45000    3.5963e-20
 74499.46231    3.6004e-20
 74499.47500    3.6047e-20
 74499.48731    3.6088e-20
 74499.50000    3.6130e-20
 74499.51231    3.6172e-20
 74499.52500    3.6214e-20
 74499.53731    3.6256e-20
 74499.55000    3.6299e-20
 74499.56230    3.6340e-20
 74499.57500    3.6383e-20
 74499.58730    3.6425e-20
 74499.60000    3.6468e-20
 74499.61230    3.6510e-20
 74499.62500    3.6554e-20
 74499.63730    3.6596e-20
 74499.65000    3.6639e-20
 74499.66230    3.6681e-20
 74499.67500    3.6725e-20
 74499.68730    3.6767e-20
 74499.70000    3.6811e-20
 74499.71230    3.6853e-20
 74499.72500    3.6897e-20
 74499.73729    3.6940e-20
 74499.75000    3.6984e-20
 74499.76229    3.7027e-20
 74499.77500    3.7071e-20
 74499.78729    3.7114e-20
 74499.80000    3.7158e-20
 74499.81229    3.7202e-20
 74499.82500    3.7246e-20
 74499.83729    3.7289e-20
 74499.85000    3.7334e-20
 74499.86229    3.7377e-20
 74499.87500    3.7422e-20
 74499.88728    3.7466e-20
 74499.90000    3.7511e-20
 74499.91228    3.7555e-20
 74499.92500    3.7600e-20
 74499.93728    3.7644e-20
 74499.95000    3.7689e-20
 74499.96228    3.7733e-20
 74499.97500    3.7779e-20
 74499.98728    3.7823e-20
 74500.00000    3.7868e-20
 74500.01228    3.7913e-20
 74500.02500    3.7959e-20
 74500.03728    3.8003e-20
 74500.05000    3.8049e-20
 74500.06227    3.8094e-20
 74500.07500    3.8140e-20
 74500.08727    3.8184e-20
 74500.10000    3.8231e-20
 74500.11227    3.8276e-20
 74500.12500    3.8322e-20
 74500.13727    3.8367e-20
 74500.15000    3.8414e-20
 74500.16227    3.8459e-20
 74500.17500    3.8506e-20
 74500.18727    3.8552e-20
 74500.20000    3.8599e-20
 74500.21227    3.8644e-20
 74500.22500    3.8691e-20
 74500.23726    3.8737e-20
 74500.25000    3.8785e-20
 74500.26226    3.8830e-20
 74500.27500    3.8878e-20
 74500.28726    3.8924e-20
 74500.30000    3.8972e-20
 74500.31226    3.9018e-20
 74500.32500    3.9066e-20
 74500.33726    3.9112e-20
 74500.35000    3.9160e-20
 74500.36226    3.9207e-20
 74500.37500    3.9255e-20
 74500.38726    3.9302e-20
 74500.40000    3.9350e-20
 74500.41225    3.9397e-20
 74500.42500    3.9446e-20
 74500.43725    3.9493e-20
 74500.45000    3.9542e-20
 74500.46225    3.9589e-20
 74500.47500    3.9638e-20
 74500.48725    3.9685e-20
 74500.50000    3.9734e-20
 74500.51225    3.9782e-20
 74500.52500    3.9831e-20
 74500.53725    3.9879e-20
 74500.55000    3.9928e-20
 74500.56225    3.9976e-20
 74500.57500    4.0026e-20
 74500.58724    4.0074e-20
 74500.60000    4.0124e-20
 74500.61224    4.0172e-20
 74500.62500    4.0222e-20
 74500.63724    4.0270e-20
 74500.65000    4.0321e-20
 74500.66224    4.0369e-20
 74500.67500    4.0420e-20
 74500.68724    4.0468e-20
 74500.70000    4.0519e-20
 74500.71224    4.0568e-20
 74500.72500    4.0619e-20
 74500.73724    4.0668e-20
 74500.75000    4.0719e-20
 74500.76223    4.0768e-20
 74500.77500    4.0820e-20
 74500.78723    4.0869e-20
 74500.80000    4.0920e-20
 74500.81223    4.0970e-20
 74500.82500    4.1022e-20
 74500.83723    4.1071e-20
 74500.85000    4.1123e-20
 74500.86223    4.1173e-20
 74500.87500    4.1225e-20
 74500.88723    4.1275e-20
 74500.90000    4.1328e-20
 74500.91223    4.1378e-20
 74500.92500    4.1430e-20
 74500.93722    4.1481e-20
 74500.95000    4.1534e-20
 74500.96222    4.1584e-20
 74500.97500    4.1637e-20
 74500.98722    4.1688e-20
 74501.00000    4.1741e-20
 74501.01222    4.1792e-20
 74501.02500    4.1845e-20
 74501.03722    4.1896e-20
 74501.05000    4.1950e-20
 74501.06222    4.2001e-20
 74501.07500    4.2055e-20
 74501.08721    4.2106e-20
 74501.10000    4.2160e-20
 74501.11221    4.2212e-20
 74501.12500    4.2266e-20
 74501.13721    4.2318e-20
 74501.15000    4.2372e-20
 74501.16221    4.2425e-20
 74501.17500    4.2479e-20
 74501.18721    4.2531e-20
 74501.20000    4.2586e-20
 74501.21221    4.2639e-20
 74501.22500    4.2694e-20
 74501.23721    4.2746e-20
 74501.25000    4.2802e-20
 74501.26220    4.2854e-20
 74501.27500    4.2910e-20
 74501.28720    4.2963e-20
 74501.30000    4.3018e-20
 74501.31220    4.3072e-20
 74501.32500    4.3128e-20
 74501.33720    4.3181e-20
 74501.35000    4.3237e-20
 74501.36220    4.3291e-20
 74501.37500    4.3347e-20
 74501.38720    4.3401e-20
 74501.40000    4.3457e-20
 74501.41220    4.3511e-20
 74501.42500    4.3568e-20
 74501.43719    4.3622e-20
 74501.45000    4.3679e-20
 74501.46219    4.3734e-20
 74501.47500    4.3791e-20
 74501.48719    4.3845e-20
 74501.50000    4.3903e-20
 74501.51219    4.3958e-20
 74501.52500    4.4015e-20
 74501.53719    4.4070e-20
 74501.55000    4.4128e-20
 74501.56219    4.4183e-20
 74501.57500    4.4242e-20
 74501.58719    4.4297e-20
 74501.60000    4.4355e-20
 74501.61218    4.4411e-20
 74501.62500    4.4469e-20
 74501.63718    4.4525e-20
 74501.65000    4.4584e-20
 74501.66218    4.4640e-20
 74501.67500    4.4699e-20
 74501.68718    4.4755e-20
 74501.70000    4.4815e-20
 74501.71218    4.4871e-20
 74501.72500    4.4931e-20
 74501.73718    4.4987e-20
 74501.75000    4.5047e-20
 74501.76218    4.5104e-20
 74501.77500    4.5164e-20
 74501.78717    4.5221e-20
 74501.80000    4.5281e-20
 74501.81217    4.5339e-20
 74501.82500    4.5399e-20
 74501.83717    4.5457e-20
 74501.85000    4.5517e-20
 74501.86217    4.5575e-20
 74501.87500    4.5636e-20
 74501.88717    4.5694e-20
 74501.90000    4.5755e-20
 74501.91217    4.5813e-20
 74501.92500    4.5875e-20
 74501.93717    4.5933e-20
 74501.95000    4.5995e-20
 74501.96216    4.6053e-20
 74501.97500    4.6115e-20
 74501.98716    4.6174e-20
 74502.00000    4.6236e-20
 74502.01216    4.6296e-20
 74502.02500    4.6358e-20
 74502.03716    4.6417e-20
 74502.05000    4.6480e-20
 74502.06216    4.6539e-20
 74502.07500    4.6602e-20
 74502.08716    4.6662e-20
 74502.10000    4.6725e-20
 74502.11216    4.6785e-20
 74502.12500    4.6849e-20
 74502.13715    4.6909e-20
 74502.15000    4.6973e-20
 74502.16215    4.7033e-20
 74502.17500    4.7097e-20
 74502.18715    4.7158e-20
 74502.20000    4.7222e-20
 74502.21215    4.7283e-20
 74502.22500    4.7348e-20
 74502.23715    4.7409e-20
 74502.25000    4.7473e-20
 74502.26215    4.7535e-20
 74502.27500    4.7600e-20
 74502.28714    4.7661e-20
 74502.30000    4.7727e-20
 74502.31214    4.7789e-20
 74502.32500    4.7854e-20
 74502.33714    4.7916e-20
 74502.35000    4.7982e-20
 74502.36214    4.8044e-20
 74502.37500    4.8111e-20
 74502.38714    4.8173e-20
 74502.40000    4.8239e-20
 74502.41214    4.8302e-20
 74502.42500    4.8369e-20
 74502.43714    4.8432e-20
 74502.45000    4.8499e-20
 74502.46213    4.8562e-20
 74502.47500    4.8629e-20
 74502.48713    4.8693e-20
 74502.50000    4.8760e-20
 74502.51213    4.8824e-20
 74502.52500    4.8892e-20
 74502.53713    4.8956e-20
 74502.55000    4.9024e-20
 74502.56213    4.9088e-20
 74502.57500    4.9157e-20
 74502.58713    4.9221e-20
 74502.60000    4.9290e-20
 74502.61213    4.9355e-20
 74502.62500    4.9424e-20
 74502.63712    4.9489e-20
 74502.65000    4.9558e-20
 74502.66212    4.9623e-20
 74502.67500    4.9693e-20
 74502.68712    4.9758e-20
 74502.70000    4.9828e-20
 74502.71212    4.9894e-20
 74502.72500    4.9964e-20
 74502.73712    5.0030e-20
 74502.75000    5.0100e-20
 74502.76212    5.0167e-20
 74502.77500    5.0237e-20
 74502.78712    5.0304e-20
 74502.80000    5.0375e-20
 74502.81211    5.0442e-20
 74502.82500    5.0513e-20
 74502.83711    5.0580e-20
 74502.85000    5.0652e-20
 74502.86211    5.0719e-20
 74502.87500    5.0791e-20
 74502.88711    5.0859e-20
 74502.90000    5.0931e-20
 74502.91211    5.0999e-20
 74502.92500    5.1071e-20
 74502.93711    5.1139e-20
 74502.95000    5.1212e-20
 74502.96211    5.1281e-20
 74502.97500    5.1354e-20
 74502.98710    5.1423e-20
 74503.00000    5.1496e-20
 74503.01210    5.1565e-20
 74503.02500    5.1639e-20
 74503.03710    5.1708e-20
 74503.05000    5.1782e-20
 74503.06210    5.1852e-20
 74503.07500    5.1926e-20
 74503.08710    5.1996e-20
 74503.10000    5.2071e-20
 74503.11210    5.2141e-20
 74503.12500    5.2216e-20
 74503.13710    5.2286e-20
 74503.15000    5.2362e-20
 74503.16209    5.2432e-20
 74503.17500    5.2508e-20
 74503.18709    5.2579e-20
 74503.20000    5.2655e-20
 74503.21209    5.2726e-20
 74503.22500    5.2802e-20
 74503.23709    5.2874e-20
 74503.25000    5.2951e-20
 74503.26209    5.3023e-20
 74503.27500    5.3099e-20
 74503.28709    5.3172e-20
 74503.30000    5.3249e-20
 74503.31208    5.3321e-20
 74503.32500    5.3399e-20
 74503.33708    5.3472e-20
 74503.35000    5.3550e-20
 74503.36208    5.3623e-20
 74503.37500    5.3701e-20
 74503.38708    5.3774e-20
 74503.40000    5.3853e-20
 74503.41208    5.3927e-20
 74503.42500    5.4006e-20
 74503.43708    5.4080e-20
 74503.45000    5.4159e-20
 74503.46208    5.4233e-20
 74503.47500    5.4313e-20
 74503.48707    5.4387e-20
 74503.50000    5.4467e-20
 74503.51207    5.4542e-20
 74503.52500    5.4623e-20
 74503.53707    5.4698e-20
 74503.55000    5.4779e-20
 74503.56207    5.4854e-20
 74503.57500    5.4935e-20
 74503.58707    5.5011e-20
 74503.60000    5.5092e-20
 74503.61207    5.5169e-20
 74503.62500    5.5250e-20
 74503.63707    5.5327e-20
 74503.65000    5.5409e-20
 74503.66206    5.5486e-20
 74503.67500    5.5568e-20
 74503.68706    5.5645e-20
 74503.70000    5.5728e-20
 74503.71206    5.5806e-20
 74503.72500    5.5889e-20
 74503.73706    5.5967e-20
 74503.75000    5.6050e-20
 74503.76206    5.6128e-20
 74503.77500    5.6212e-20
 74503.78706    5.6291e-20
 74503.80000    5.6375e-20
 74503.81206    5.6454e-20
 74503.82500    5.6538e-20
 74503.83705    5.6618e-20
 74503.85000    5.6703e-20
 74503.86205    5.6782e-20
 74503.87500    5.6868e-20
 74503.88705    5.6947e-20
 74503.90000    5.7033e-20
 74503.91205    5.7113e-20
 74503.92500    5.7199e-20
 74503.93705    5.7280e-20
 74503.95000    5.7366e-20
 74503.96205    5.7447e-20
 74503.97500    5.7534e-20
 74503.98705    5.7615e-20
 74504.00000    5.7703e-20
 74504.01204    5.7784e-20
 74504.02500    5.7872e-20
 74504.03704    5.7954e-20
 74504.05000    5.8042e-20
 74504.06204    5.8124e-20
 74504.07500    5.8213e-20
 74504.08704    5.8295e-20
 74504.10000    5.8384e-20
 74504.11204    5.8467e-20
 74504.12500    5.8556e-20
 74504.13704    5.8640e-20
 74504.15000    5.8729e-20
 74504.16204    5.8813e-20
 74504.17500    5.8903e-20
 74504.18703    5.8987e-20
 74504.20000    5.9078e-20
 74504.21203    5.9162e-20
 74504.22500    5.9253e-20
 74504.23703    5.9338e-20
 74504.25000    5.9429e-20
 74504.26203    5.9514e-20
 74504.27500    5.9606e-20
 74504.28703    5.9691e-20
 74504.30000    5.9784e-20
 74504.31203    5.9869e-20
 74504.32500    5.9962e-20
 74504.33703    6.0048e-20
 74504.35000    6.0141e-20
 74504.36202    6.0228e-20
 74504.37500    6.0321e-20
 74504.38702    6.0408e-20
 74504.40000    6.0502e-20
 74504.41202    6.0590e-20
 74504.42500    6.0684e-20
 74504.43702    6.0772e-20
 74504.45000    6.0866e-20
 74504.46202    6.0955e-20
 74504.47500    6.1050e-20
 74504.48702    6.1138e-20
 74504.50000    6.1234e-20
 74504.51201    6.1323e-20
 74504.52500    6.1419e-20
 74504.53701    6.1508e-20
 74504.55000    6.1605e-20
 74504.56201    6.1694e-20
 74504.57500    6.1791e-20
 74504.58701    6.1881e-20
 74504.60000    6.1979e-20
 74504.61201    6.2069e-20
 74504.62500    6.2167e-20
 74504.63701    6.2258e-20
 74504.65000    6.2356e-20
 74504.66201    6.2448e-20
 74504.67500    6.2546e-20
 74504.68700    6.2638e-20
 74504.70000    6.2737e-20
 74504.71200    6.2829e-20
 74504.72500    6.2929e-20
 74504.73700    6.3022e-20
 74504.75000    6.3122e-20
 74504.76200    6.3215e-20
 74504.77500    6.3315e-20
 74504.78700    6.3409e-20
 74504.80000    6.3510e-20
 74504.81200    6.3604e-20
 74504.82500    6.3705e-20
 74504.83700    6.3799e-20
 74504.85000    6.3902e-20
 74504.86199    6.3996e-20
 74504.87500    6.4099e-20
 74504.88699    6.4194e-20
 74504.90000    6.4297e-20
 74504.91199    6.4392e-20
 74504.92500    6.4496e-20
 74504.93699    6.4591e-20
 74504.95000    6.4696e-20
 74504.96199    6.4792e-20
 74504.97500    6.4896e-20
 74504.98699    6.4993e-20
 74505.00000    6.5098e-20
 74505.01199    6.5195e-20
 74505.02500    6.5301e-20
 74505.03698    6.5398e-20
 74505.05000    6.5505e-20
 74505.06198    6.5603e-20
 74505.07500    6.5709e-20
 74505.08698    6.5808e-20
 74505.10000    6.5915e-20
 74505.11198    6.6014e-20
 74505.12500    6.6121e-20
 74505.13698    6.6221e-20
 74505.15000    6.6329e-20
 74505.16198    6.6429e-20
 74505.17500    6.6537e-20
 74505.18698    6.6637e-20
 74505.20000    6.6747e-20
 74505.21197    6.6847e-20
 74505.22500    6.6957e-20
 74505.23697    6.7058e-20
 74505.25000    6.7169e-20
 74505.26197    6.7270e-20
 74505.27500    6.7381e-20
 74505.28697    6.7483e-20
 74505.30000    6.7594e-20
 74505.31197    6.7697e-20
 74505.32500    6.7809e-20
 74505.33697    6.7912e-20
 74505.35000    6.8024e-20
 74505.36197    6.8128e-20
 74505.37500    6.8241e-20
 74505.38696    6.8345e-20
 74505.40000    6.8458e-20
 74505.41196    6.8563e-20
 74505.42500    6.8677e-20
 74505.43696    6.8782e-20
 74505.45000    6.8896e-20
 74505.46196    6.9002e-20
 74505.47500    6.9117e-20
 74505.48696    6.9223e-20
 74505.50000    6.9339e-20
 74505.51196    6.9445e-20
 74505.52500    6.9562e-20
 74505.53696    6.9669e-20
 74505.55000    6.9786e-20
 74505.56195    6.9893e-20
 74505.57500    7.0010e-20
 74505.58695    7.0118e-20
 74505.60000    7.0236e-20
 74505.61195    7.0345e-20
 74505.62500    7.0464e-20
 74505.63695    7.0573e-20
 74505.65000    7.0692e-20
 74505.66195    7.0801e-20
 74505.67500    7.0921e-20
 74505.68695    7.1031e-20
 74505.70000    7.1152e-20
 74505.71194    7.1262e-20
 74505.72500    7.1383e-20
 74505.73694    7.1494e-20
 74505.75000    7.1616e-20
 74505.76194    7.1727e-20
 74505.77500    7.1850e-20
 74505.78694    7.1962e-20
 74505.80000    7.2085e-20
 74505.81194    7.2197e-20
 74505.82500    7.2321e-20
 74505.83694    7.2434e-20
 74505.85000    7.2558e-20
 74505.86194    7.2672e-20
 74505.87500    7.2796e-20
 74505.88693    7.2911e-20
 74505.90000    7.3036e-20
 74505.91193    7.3151e-20
 74505.92500    7.3277e-20
 74505.93693    7.3392e-20
 74505.95000    7.3519e-20
 74505.96193    7.3635e-20
 74505.97500    7.3762e-20
 74505.98693    7.3878e-20
 74506.00000    7.4006e-20
 74506.01193    7.4123e-20
 74506.02500    7.4252e-20
 74506.03693    7.4369e-20
 74506.05000    7.4499e-20
 74506.06192    7.4617e-20
 74506.07500    7.4747e-20
 74506.08692    7.4865e-20
 74506.10000    7.4996e-20
 74506.11192    7.5115e-20
 74506.12500    7.5247e-20
 74506.13692    7.5366e-20
 74506.15000    7.5498e-20
 74506.16192    7.5619e-20
 74506.17500    7.5751e-20
 74506.18692    7.5872e-20
 74506.20000    7.6006e-20
 74506.21192    7.6127e-20
 74506.22500    7.6261e-20
 74506.23691    7.6384e-20
 74506.25000    7.6518e-20
 74506.26191    7.6641e-20
 74506.27500    7.6776e-20
 74506.28691    7.6900e-20
 74506.30000    7.7036e-20
 74506.31191    7.7160e-20
 74506.32500    7.7297e-20
 74506.33691    7.7421e-20
 74506.35000    7.7559e-20
 74506.36191    7.7684e-20
 74506.37500    7.7822e-20
 74506.38691    7.7948e-20
 74506.40000    7.8087e-20
 74506.41190    7.8213e-20
 74506.42500    7.8353e-20
 74506.43690    7.8480e-20
 74506.45000    7.8621e-20
 74506.46190    7.8748e-20
 74506.47500    7.8889e-20
 74506.48690    7.9018e-20
 74506.50000    7.9160e-20
 74506.51190    7.9289e-20
 74506.52500    7.9431e-20
 74506.53690    7.9561e-20
 74506.55000    7.9704e-20
 74506.56190    7.9835e-20
 74506.57500    7.9979e-20
 74506.58689    8.0110e-20
 74506.60000    8.0255e-20
 74506.61189    8.0386e-20
 74506.62500    8.0532e-20
 74506.63689    8.0664e-20
 74506.65000    8.0811e-20
 74506.66189    8.0944e-20
 74506.67500    8.1091e-20
 74506.68689    8.1224e-20
 74506.70000    8.1372e-20
 74506.71189    8.1507e-20
 74506.72500    8.1655e-20
 74506.73689    8.1790e-20
 74506.75000    8.1940e-20
 74506.76188    8.2076e-20
 74506.77500    8.2226e-20
 74506.78688    8.2362e-20
 74506.80000    8.2513e-20
 74506.81188    8.2651e-20
 74506.82500    8.2802e-20
 74506.83688    8.2940e-20
 74506.85000    8.3093e-20
 74506.86188    8.3232e-20
 74506.87500    8.3385e-20
 74506.88688    8.3524e-20
 74506.90000    8.3679e-20
 74506.91187    8.3819e-20
 74506.92500    8.3974e-20
 74506.93687    8.4115e-20
 74506.95000    8.4271e-20
 74506.96187    8.4412e-20
 74506.97500    8.4569e-20
 74506.98687    8.4711e-20
 74507.00000    8.4869e-20
 74507.01187    8.5012e-20
 74507.02500    8.5170e-20
 74507.03687    8.5314e-20
 74507.05000    8.5473e-20
 74507.06187    8.5618e-20
 74507.07500    8.5778e-20
 74507.08686    8.5923e-20
 74507.10000    8.6084e-20
 74507.11186    8.6230e-20
 74507.12500    8.6392e-20
 74507.13686    8.6539e-20
 74507.15000    8.6702e-20
 74507.16186    8.6849e-20
 74507.17500    8.7013e-20
 74507.18686    8.7161e-20
 74507.20000    8.7326e-20
 74507.21186    8.7475e-20
 74507.22500    8.7641e-20
 74507.23686    8.7791e-20
 74507.25000    8.7957e-20
 74507.26185    8.8108e-20
 74507.27500    8.8275e-20
 74507.28685    8.8427e-20
 74507.30000    8.8595e-20
 74507.31185    8.8747e-20
 74507.32500    8.8916e-20
 74507.33685    8.9069e-20
 74507.35000    8.9240e-20
 74507.36185    8.9393e-20
 74507.37500    8.9565e-20
 74507.38685    8.9719e-20
 74507.40000    8.9891e-20
 74507.41185    9.0047e-20
 74507.42500    9.0220e-20
 74507.43684    9.0376e-20
 74507.45000    9.0550e-20
 74507.46184    9.0708e-20
 74507.47500    9.0883e-20
 74507.48684    9.1041e-20
 74507.50000    9.1217e-20
 74507.51184    9.1375e-20
 74507.52500    9.1552e-20
 74507.53684    9.1712e-20
 74507.55000    9.1890e-20
 74507.56184    9.2051e-20
 74507.57500    9.2230e-20
 74507.58684    9.2391e-20
 74507.60000    9.2571e-20
 74507.61183    9.2733e-20
 74507.62500    9.2914e-20
 74507.63683    9.3078e-20
 74507.65000    9.3260e-20
 74507.66183    9.3424e-20
 74507.67500    9.3607e-20
 74507.68683    9.3772e-20
 74507.70000    9.3956e-20
 74507.71183    9.4122e-20
 74507.72500    9.4307e-20
 74507.73683    9.4474e-20
 74507.75000    9.4660e-20
 74507.76183    9.4828e-20
 74507.77500    9.5015e-20
 74507.78682    9.5184e-20
 74507.80000    9.5372e-20
 74507.81182    9.5542e-20
 74507.82500    9.5731e-20
 74507.83682    9.5902e-20
 74507.85000    9.6092e-20
 74507.86182    9.6264e-20
 74507.87500    9.6455e-20
 74507.88682    9.6628e-20
 74507.90000    9.6820e-20
 74507.91182    9.6994e-20
 74507.92500    9.7188e-20
 74507.93681    9.7362e-20
 74507.95000    9.7557e-20
 74507.96181    9.7732e-20
 74507.97500    9.7928e-20
 74507.98681    9.8104e-20
 74508.00000    9.8302e-20
 74508.01181    9.8479e-20
 74508.02500    9.8677e-20
 74508.03681    9.8856e-20
 74508.05000    9.9055e-20
 74508.06181    9.9234e-20
 74508.07500    9.9435e-20
 74508.08681    9.9615e-20
 74508.10000    9.9817e-20
 74508.11180    9.9999e-20
 74508.12500    1.0020e-19
 74508.13680    1.0038e-19
 74508.15000    1.0059e-19
 74508.16180    1.0077e-19
 74508.17500    1.0098e-19
 74508.18680    1.0116e-19
 74508.20000    1.0137e-19
 74508.21180    1.0155e-19
 74508.22500    1.0176e-19
 74508.23680    1.0195e-19
 74508.25000    1.0216e-19
 74508.26180    1.0234e-19
 74508.27500    1.0256e-19
 74508.28679    1.0274e-19
 74508.30000    1.0296e-19
 74508.31179    1.0314e-19
 74508.32500    1.0336e-19
 74508.33679    1.0355e-19
 74508.35000    1.0376e-19
 74508.36179    1.0395e-19
 74508.37500    1.0417e-19
 74508.38679    1.0436e-19
 74508.40000    1.0458e-19
 74508.41179    1.0477e-19
 74508.42500    1.0499e-19
 74508.43679    1.0519e-19
 74508.45000    1.0541e-19
 74508.46178    1.0560e-19
 74508.47500    1.0582e-19
 74508.48678    1.0602e-19
 74508.50000    1.0624e-19
 74508.51178    1.0644e-19
 74508.52500    1.0667e-19
 74508.53678    1.0686e-19
 74508.55000    1.0709e-19
 74508.56178    1.0729e-19
 74508.57500    1.0752e-19
 74508.58678    1.0772e-19
 74508.60000    1.0795e-19
 74508.61178    1.0815e-19
 74508.62500    1.0838e-19
 74508.63677    1.0858e-19
 74508.65000    1.0881e-19
 74508.66177    1.0902e-19
 74508.67500    1.0925e-19
 74508.68677    1.0946e-19
 74508.69339    1.0957e-19
 74508.70000    1.0969e-19
 74508.70661    1.0981e-19
 74508.71177    1.0990e-19
 74508.71984    1.1004e-19
 74508.72500    1.1013e-19
 74508.73307    1.1028e-19
 74508.73677    1.1034e-19
 74508.74630    1.1051e-19
 74508.75000    1.1058e-19
 74508.75953    1.1075e-19
 74508.76177    1.1079e-19
 74508.77276    1.1099e-19
 74508.77500    1.1103e-19
 74508.78599    1.1122e-19
 74508.78677    1.1124e-19
 74508.79922    1.1146e-19
 74508.80000    1.1148e-19
 74508.81176    1.1169e-19
 74508.81245    1.1170e-19
 74508.82500    1.1193e-19
 74508.82568    1.1194e-19
 74508.83676    1.1215e-19
 74508.83890    1.1218e-19
 74508.85000    1.1239e-19
 74508.85213    1.1243e-19
 74508.86176    1.1260e-19
 74508.86536    1.1267e-19
 74508.87500    1.1285e-19
 74508.87859    1.1291e-19
 74508.88676    1.1306e-19
 74508.89182    1.1316e-19
 74508.90000    1.1331e-19
 74508.90505    1.1340e-19
 74508.91176    1.1353e-19
 74508.91828    1.1365e-19
 74508.92500    1.1377e-19
 74508.93151    1.1389e-19
 74508.93676    1.1399e-19
 74508.94474    1.1414e-19
 74508.95000    1.1424e-19
 74508.95796    1.1439e-19
 74508.96176    1.1446e-19
 74508.97119    1.1464e-19
 74508.97500    1.1471e-19
 74508.98442    1.1489e-19
 74508.98675    1.1493e-19
 74508.99765    1.1514e-19
 74509.00000    1.1518e-19
 74509.01088    1.1539e-19
 74509.01175    1.1541e-19
 74509.02411    1.1564e-19
 74509.02500    1.1566e-19
 74509.03675    1.1589e-19
 74509.03734    1.1590e-19
 74509.05000    1.1614e-19
 74509.05057    1.1615e-19
 74509.06175    1.1637e-19
 74509.06380    1.1641e-19
 74509.07500    1.1662e-19
 74509.07703    1.1666e-19
 74509.08675    1.1685e-19
 74509.09025    1.1692e-19
 74509.10000    1.1711e-19
 74509.10348    1.1718e-19
 74509.11175    1.1734e-19
 74509.11671    1.1743e-19
 74509.12500    1.1760e-19
 74509.12994    1.1769e-19
 74509.13674    1.1783e-19
 74509.14317    1.1795e-19
 74509.15000    1.1809e-19
 74509.15640    1.1821e-19
 74509.16174    1.1832e-19
 74509.16963    1.1847e-19
 74509.17500    1.1858e-19
 74509.18286    1.1874e-19
 74509.18674    1.1881e-19
 74509.19609    1.1900e-19
 74509.20000    1.1908e-19
 74509.20931    1.1926e-19
 74509.21174    1.1931e-19
 74509.22254    1.1953e-19
 74509.22500    1.1958e-19
 74509.23577    1.1980e-19
 74509.23674    1.1982e-19
 74509.24900    1.2006e-19
 74509.25000    1.2008e-19
 74509.26174    1.2032e-19
 74509.26223    1.2033e-19
 74509.27500    1.2059e-19
 74509.27546    1.2060e-19
 74509.28674    1.2083e-19
 74509.28869    1.2087e-19
 74509.30000    1.2110e-19
 74509.30192    1.2114e-19
 74509.31173    1.2134e-19
 74509.31515    1.2141e-19
 74509.32500    1.2161e-19
 74509.32838    1.2168e-19
 74509.33673    1.2186e-19
 74509.34160    1.2196e-19
 74509.35000    1.2213e-19
 74509.35483    1.2223e-19
 74509.36173    1.2237e-19
 74509.36806    1.2251e-19
 74509.37500    1.2265e-19
 74509.38129    1.2278e-19
 74509.38673    1.2290e-19
 74509.39452    1.2306e-19
 74509.40000    1.2317e-19
 74509.40775    1.2334e-19
 74509.41173    1.2342e-19
 74509.42098    1.2361e-19
 74509.42500    1.2370e-19
 74509.43421    1.2389e-19
 74509.43673    1.2395e-19
 74509.44744    1.2418e-19
 74509.45000    1.2423e-19
 74509.46066    1.2446e-19
 74509.46173    1.2448e-19
 74509.47389    1.2474e-19
 74509.47500    1.2476e-19
 74509.48672    1.2501e-19
 74509.48712    1.2502e-19
 74509.50000    1.2530e-19
 74509.50035    1.2531e-19
 74509.51172    1.2555e-19
 74509.51358    1.2559e-19
 74509.52500    1.2584e-19
 74509.52681    1.2588e-19
 74509.53672    1.2609e-19
 74509.54004    1.2617e-19
 74509.55000    1.2638e-19
 74509.55327    1.2646e-19
 74509.56172    1.2664e-19
 74509.56650    1.2674e-19
 74509.57500    1.2693e-19
 74509.57973    1.2704e-19
 74509.58672    1.2719e-19
 74509.59295    1.2733e-19
 74509.60000    1.2748e-19
 74509.60618    1.2762e-19
 74509.61172    1.2774e-19
 74509.61941    1.2791e-19
 74509.62500    1.2804e-19
 74509.63264    1.2821e-19
 74509.63672    1.2830e-19
 74509.64587    1.2850e-19
 74509.65000    1.2859e-19
 74509.65910    1.2880e-19
 74509.66171    1.2886e-19
 74509.67233    1.2910e-19
 74509.67500    1.2916e-19
 74509.68556    1.2939e-19
 74509.68671    1.2942e-19
 74509.69879    1.2969e-19
 74509.70000    1.2972e-19
 74509.71171    1.2999e-19
 74509.71201    1.2999e-19
 74509.72500    1.3029e-19
 74509.72524    1.3030e-19
 74509.73671    1.3056e-19
 74509.73847    1.3060e-19
 74509.75000    1.3086e-19
 74509.75170    1.3090e-19
 74509.76171    1.3113e-19
 74509.76493    1.3121e-19
 74509.77500    1.3144e-19
 74509.77816    1.3151e-19
 74509.78671    1.3171e-19
 74509.79139    1.3182e-19
 74509.80000    1.3202e-19
 74509.80462    1.3213e-19
 74509.81171    1.3229e-19
 74509.81785    1.3244e-19
 74509.82500    1.3261e-19
 74509.83108    1.3275e-19
 74509.83670    1.3288e-19
 74509.84430    1.3306e-19
 74509.85000    1.3319e-19
 74509.85753    1.3337e-19
 74509.86170    1.3347e-19
 74509.87076    1.3368e-19
 74509.87500    1.3379e-19
 74509.88399    1.3400e-19
 74509.88670    1.3406e-19
 74509.89722    1.3431e-19
 74509.90000    1.3438e-19
 74509.91045    1.3463e-19
 74509.91170    1.3466e-19
 74509.92368    1.3495e-19
 74509.92500    1.3498e-19
 74509.93670    1.3526e-19
 74509.93691    1.3527e-19
 74509.95000    1.3559e-19
 74509.95014    1.3559e-19
 74509.96170    1.3587e-19
 74509.96336    1.3591e-19
 74509.97500    1.3619e-19
 74509.97659    1.3623e-19
 74509.98670    1.3648e-19
 74509.98982    1.3656e-19
 74510.00000    1.3681e-19
 74510.00305    1.3688e-19
 74510.01169    1.3709e-19
 74510.01628    1.3721e-19
 74510.02500    1.3742e-19
 74510.02951    1.3753e-19
 74510.03669    1.3771e-19
 74510.04274    1.3786e-19
 74510.05000    1.3804e-19
 74510.05597    1.3819e-19
 74510.06169    1.3833e-19
 74510.06920    1.3852e-19
 74510.07500    1.3867e-19
 74510.08243    1.3885e-19
 74510.08669    1.3896e-19
 74510.09565    1.3919e-19
 74510.10000    1.3930e-19
 74510.10888    1.3952e-19
 74510.11169    1.3959e-19
 74510.12211    1.3986e-19
 74510.12500    1.3993e-19
 74510.13534    1.4019e-19
 74510.13669    1.4023e-19
 74510.14857    1.4053e-19
 74510.15000    1.4057e-19
 74510.16169    1.4087e-19
 74510.16180    1.4087e-19
 74510.17500    1.4121e-19
 74510.17503    1.4121e-19
 74510.18668    1.4151e-19
 74510.18826    1.4155e-19
 74510.20000    1.4185e-19
 74510.20149    1.4189e-19
 74510.21168    1.4216e-19
 74510.21471    1.4224e-19
 74510.22500    1.4251e-19
 74510.22794    1.4258e-19
 74510.23668    1.4281e-19
 74510.24117    1.4293e-19
 74510.25000    1.4316e-19
 74510.25440    1.4328e-19
 74510.26168    1.4347e-19
 74510.26763    1.4363e-19
 74510.27500    1.4382e-19
 74510.28086    1.4398e-19
 74510.28668    1.4413e-19
 74510.29409    1.4433e-19
 74510.30000    1.4448e-19
 74510.30732    1.4468e-19
 74510.31168    1.4480e-19
 74510.32055    1.4503e-19
 74510.32500    1.4515e-19
 74510.33378    1.4539e-19
 74510.33667    1.4547e-19
 74510.34700    1.4575e-19
 74510.35000    1.4583e-19
 74510.36023    1.4610e-19
 74510.36167    1.4614e-19
 74510.37346    1.4646e-19
 74510.37500    1.4650e-19
 74510.38667    1.4682e-19
 74510.38669    1.4682e-19
 74510.39992    1.4719e-19
 74510.40000    1.4719e-19
 74510.41167    1.4751e-19
 74510.41315    1.4755e-19
 74510.42500    1.4788e-19
 74510.42638    1.4791e-19
 74510.43667    1.4820e-19
 74510.43961    1.4828e-19
 74510.45000    1.4857e-19
 74510.45284    1.4865e-19
 74510.46167    1.4889e-19
 74510.46606    1.4902e-19
 74510.47500    1.4926e-19
 74510.47929    1.4939e-19
 74510.48667    1.4959e-19
 74510.49252    1.4976e-19
 74510.50000    1.4997e-19
 74510.50575    1.5013e-19
 74510.51166    1.5030e-19
 74510.51898    1.5050e-19
 74510.52500    1.5067e-19
 74510.53221    1.5088e-19
 74510.53666    1.5101e-19
 74510.54544    1.5126e-19
 74510.55000    1.5139e-19
 74510.55867    1.5163e-19
 74510.56166    1.5172e-19
 74510.57190    1.5201e-19
 74510.57500    1.5210e-19
 74510.58513    1.5240e-19
 74510.58666    1.5244e-19
 74510.59835    1.5278e-19
 74510.60000    1.5283e-19
 74510.61158    1.5316e-19
 74510.61166    1.5317e-19
 74510.62481    1.5355e-19
 74510.62500    1.5355e-19
 74510.63666    1.5389e-19
 74510.63804    1.5394e-19
 74510.65000    1.5429e-19
 74510.65127    1.5432e-19
 74510.66166    1.5463e-19
 74510.66450    1.5471e-19
 74510.67500    1.5502e-19
 74510.67773    1.5511e-19
 74510.68665    1.5537e-19
 74510.69096    1.5550e-19
 74510.70000    1.5577e-19
 74510.70419    1.5589e-19
 74510.71165    1.5612e-19
 74510.71742    1.5629e-19
 74510.72500    1.5652e-19
 74510.73064    1.5669e-19
 74510.73665    1.5687e-19
 74510.74387    1.5709e-19
 74510.75000    1.5727e-19
 74510.75710    1.5749e-19
 74510.76165    1.5762e-19
 74510.77033    1.5789e-19
 74510.77500    1.5803e-19
 74510.78356    1.5829e-19
 74510.78665    1.5839e-19
 74510.79679    1.5870e-19
 74510.80000    1.5879e-19
 74510.81002    1.5910e-19
 74510.81165    1.5915e-19
 74510.82325    1.5951e-19
 74510.82500    1.5957e-19
 74510.83648    1.5992e-19
 74510.83665    1.5993e-19
 74510.84970    1.6033e-19
 74510.85000    1.6034e-19
 74510.86164    1.6070e-19
 74510.86293    1.6075e-19
 74510.87500    1.6112e-19
 74510.87616    1.6116e-19
 74510.88664    1.6149e-19
 74510.88939    1.6158e-19
 74510.90000    1.6191e-19
 74510.90262    1.6199e-19
 74510.91164    1.6228e-19
 74510.91585    1.6241e-19
 74510.92500    1.6270e-19
 74510.92908    1.6283e-19
 74510.93664    1.6308e-19
 74510.94231    1.6326e-19
 74510.95000    1.6350e-19
 74510.95554    1.6368e-19
 74510.96164    1.6388e-19
 74510.96877    1.6411e-19
 74510.97500    1.6431e-19
 74510.98199    1.6453e-19
 74510.98664    1.6468e-19
 74510.99522    1.6496e-19
 74511.00000    1.6512e-19
 74511.00845    1.6539e-19
 74511.01164    1.6550e-19
 74511.02168    1.6583e-19
 74511.02500    1.6594e-19
 74511.03491    1.6626e-19
 74511.03663    1.6632e-19
 74511.04814    1.6670e-19
 74511.05000    1.6676e-19
 74511.06137    1.6714e-19
 74511.06163    1.6714e-19
 74511.07460    1.6757e-19
 74511.07500    1.6759e-19
 74511.08663    1.6798e-19
 74511.08783    1.6802e-19
 74511.10000    1.6842e-19
 74511.10105    1.6846e-19
 74511.11163    1.6881e-19
 74511.11428    1.6890e-19
 74511.12500    1.6926e-19
 74511.12751    1.6935e-19
 74511.13663    1.6966e-19
 74511.14074    1.6980e-19
 74511.15000    1.7011e-19
 74511.15397    1.7025e-19
 74511.16163    1.7051e-19
 74511.16720    1.7070e-19
 74511.17500    1.7097e-19
 74511.18043    1.7115e-19
 74511.18663    1.7137e-19
 74511.19366    1.7161e-19
 74511.20000    1.7183e-19
 74511.20689    1.7207e-19
 74511.21162    1.7223e-19
 74511.22012    1.7252e-19
 74511.22500    1.7269e-19
 74511.23334    1.7299e-19
 74511.23662    1.7310e-19
 74511.24657    1.7345e-19
 74511.25000    1.7357e-19
 74511.25980    1.7391e-19
 74511.26162    1.7398e-19
 74511.27303    1.7438e-19
 74511.27500    1.7445e-19
 74511.28626    1.7485e-19
 74511.28662    1.7486e-19
 74511.29949    1.7532e-19
 74511.30000    1.7534e-19
 74511.31162    1.7575e-19
 74511.31272    1.7579e-19
 74511.32500    1.7623e-19
 74511.32595    1.7626e-19
 74511.33662    1.7665e-19
 74511.33918    1.7674e-19
 74511.35000    1.7713e-19
 74511.35240    1.7722e-19
 74511.36162    1.7755e-19
 74511.36563    1.7770e-19
 74511.37500    1.7804e-19
 74511.37886    1.7818e-19
 74511.38661    1.7846e-19
 74511.39209    1.7866e-19
 74511.40000    1.7895e-19
 74511.40532    1.7915e-19
 74511.41161    1.7938e-19
 74511.41855    1.7964e-19
 74511.42500    1.7987e-19
 74511.43178    1.8013e-19
 74511.43661    1.8030e-19
 74511.44501    1.8062e-19
 74511.45000    1.8080e-19
 74511.45824    1.8111e-19
 74511.46161    1.8124e-19
 74511.47147    1.8161e-19
 74511.47500    1.8174e-19
 74511.48469    1.8210e-19
 74511.48661    1.8218e-19
 74511.49792    1.8260e-19
 74511.50000    1.8268e-19
 74511.51115    1.8311e-19
 74511.51161    1.8312e-19
 74511.52438    1.8361e-19
 74511.52500    1.8363e-19
 74511.53660    1.8408e-19
 74511.53761    1.8412e-19
 74511.55000    1.8459e-19
 74511.55084    1.8462e-19
 74511.56160    1.8504e-19
 74511.56407    1.8513e-19
 74511.57500    1.8556e-19
 74511.57730    1.8565e-19
 74511.58660    1.8601e-19
 74511.59053    1.8616e-19
 74511.60000    1.8653e-19
 74511.60375    1.8668e-19
 74511.61160    1.8698e-19
 74511.61698    1.8720e-19
 74511.62500    1.8751e-19
 74511.63021    1.8772e-19
 74511.63660    1.8797e-19
 74511.64344    1.8824e-19
 74511.65000    1.8850e-19
 74511.65667    1.8876e-19
 74511.66160    1.8896e-19
 74511.66990    1.8929e-19
 74511.67500    1.8950e-19
 74511.68313    1.8982e-19
 74511.68660    1.8996e-19
 74511.69636    1.9035e-19
 74511.70000    1.9050e-19
 74511.70959    1.9089e-19
 74511.71159    1.9097e-19
 74511.72282    1.9142e-19
 74511.72500    1.9151e-19
 74511.73604    1.9196e-19
 74511.73659    1.9198e-19
 74511.74927    1.9250e-19
 74511.75000    1.9253e-19
 74511.76159    1.9301e-19
 74511.76250    1.9305e-19
 74511.77500    1.9356e-19
 74511.77573    1.9359e-19
 74511.78659    1.9404e-19
 74511.78896    1.9414e-19
 74511.80000    1.9460e-19
 74511.80219    1.9469e-19
 74511.81159    1.9508e-19
 74511.81542    1.9524e-19
 74511.82500    1.9564e-19
 74511.82865    1.9579e-19
 74511.83659    1.9613e-19
 74511.84188    1.9635e-19
 74511.85000    1.9670e-19
 74511.85510    1.9691e-19
 74511.86159    1.9719e-19
 74511.86833    1.9747e-19
 74511.87500    1.9776e-19
 74511.88156    1.9804e-19
 74511.88658    1.9825e-19
 74511.89479    1.9860e-19
 74511.90000    1.9883e-19
 74511.90802    1.9917e-19
 74511.91158    1.9933e-19
 74511.92125    1.9974e-19
 74511.92500    1.9991e-19
 74511.93448    2.0032e-19
 74511.93658    2.0041e-19
 74511.94771    2.0089e-19
 74511.95000    2.0100e-19
 74511.96094    2.0147e-19
 74511.96158    2.0150e-19
 74511.97417    2.0206e-19
 74511.97500    2.0209e-19
 74511.98658    2.0260e-19
 74511.98739    2.0264e-19
 74512.00000    2.0320e-19
 74512.00062    2.0323e-19
 74512.01158    2.0371e-19
 74512.01385    2.0381e-19
 74512.02500    2.0431e-19
 74512.02708    2.0441e-19
 74512.03658    2.0483e-19
 74512.04031    2.0500e-19
 74512.05000    2.0544e-19
 74512.05354    2.0560e-19
 74512.06157    2.0596e-19
 74512.06677    2.0620e-19
 74512.07500    2.0657e-19
 74512.08000    2.0680e-19
 74512.08657    2.0710e-19
 74512.09323    2.0740e-19
 74512.10000    2.0771e-19
 74512.10645    2.0801e-19
 74512.11157    2.0825e-19
 74512.11968    2.0862e-19
 74512.12500    2.0887e-19
 74512.13291    2.0923e-19
 74512.13657    2.0940e-19
 74512.14614    2.0985e-19
 74512.15000    2.1003e-19
 74512.15937    2.1047e-19
 74512.16157    2.1057e-19
 74512.17260    2.1109e-19
 74512.17500    2.1120e-19
 74512.18583    2.1171e-19
 74512.18657    2.1174e-19
 74512.19906    2.1234e-19
 74512.20000    2.1238e-19
 74512.21157    2.1293e-19
 74512.21229    2.1297e-19
 74512.22500    2.1357e-19
 74512.22552    2.1360e-19
 74512.23656    2.1413e-19
 74512.23874    2.1423e-19
 74512.25000    2.1477e-19
 74512.25197    2.1487e-19
 74512.26156    2.1533e-19
 74512.26520    2.1551e-19
 74512.27500    2.1599e-19
 74512.27843    2.1615e-19
 74512.28656    2.1655e-19
 74512.29166    2.1680e-19
 74512.30000    2.1721e-19
 74512.30489    2.1745e-19
 74512.31156    2.1778e-19
 74512.31812    2.1810e-19
 74512.32500    2.1844e-19
 74512.33135    2.1875e-19
 74512.33656    2.1901e-19
 74512.34458    2.1941e-19
 74512.35000    2.1968e-19
 74512.35780    2.2007e-19
 74512.36156    2.2026e-19
 74512.37103    2.2074e-19
 74512.37500    2.2094e-19
 74512.38426    2.2140e-19
 74512.38656    2.2152e-19
 74512.39749    2.2207e-19
 74512.40000    2.2220e-19
 74512.41072    2.2274e-19
 74512.41155    2.2279e-19
 74512.42395    2.2342e-19
 74512.42500    2.2347e-19
 74512.43655    2.2407e-19
 74512.43718    2.2410e-19
 74512.45000    2.2476e-19
 74512.45041    2.2478e-19
 74512.46155    2.2536e-19
 74512.46364    2.2547e-19
 74512.47500    2.2606e-19
 74512.47687    2.2615e-19
 74512.48655    2.2666e-19
 74512.49009    2.2685e-19
 74512.50000    2.2737e-19
 74512.50332    2.2754e-19
 74512.51155    2.2797e-19
 74512.51655    2.2824e-19
 74512.52500    2.2868e-19
 74512.52978    2.2894e-19
 74512.53655    2.2930e-19
 74512.54301    2.2964e-19
 74512.55000    2.3002e-19
 74512.55624    2.3035e-19
 74512.56155    2.3063e-19
 74512.56947    2.3106e-19
 74512.57500    2.3136e-19
 74512.58270    2.3177e-19
 74512.58654    2.3198e-19
 74512.59593    2.3249e-19
 74512.60000    2.3271e-19
 74512.60915    2.3321e-19
 74512.61154    2.3334e-19
 74512.62238    2.3394e-19
 74512.62500    2.3408e-19
 74512.63561    2.3466e-19
 74512.63654    2.3471e-19
 74512.64884    2.3539e-19
 74512.65000    2.3546e-19
 74512.66154    2.3610e-19
 74512.66207    2.3613e-19
 74512.67500    2.3685e-19
 74512.67530    2.3687e-19
 74512.68654    2.3749e-19
 74512.68853    2.3761e-19
 74512.70000    2.3825e-19
 74512.70176    2.3835e-19
 74512.71154    2.3890e-19
 74512.71499    2.3910e-19
 74512.72500    2.3967e-19
 74512.72822    2.3985e-19
 74512.73653    2.4032e-19
 74512.74144    2.4061e-19
 74512.75000    2.4110e-19
 74512.75467    2.4136e-19
 74512.76153    2.4176e-19
 74512.76790    2.4213e-19
 74512.77500    2.4254e-19
 74512.78113    2.4289e-19
 74512.78653    2.4321e-19
 74512.79436    2.4366e-19
 74512.80000    2.4399e-19
 74512.80759    2.4443e-19
 74512.81153    2.4467e-19
 74512.82082    2.4521e-19
 74512.82500    2.4546e-19
 74512.83405    2.4599e-19
 74512.83653    2.4614e-19
 74512.84728    2.4678e-19
 74512.85000    2.4694e-19
 74512.86050    2.4756e-19
 74512.86153    2.4762e-19
 74512.87373    2.4835e-19
 74512.87500    2.4843e-19
 74512.88653    2.4912e-19
 74512.88696    2.4915e-19
 74512.90000    2.4994e-19
 74512.90019    2.4995e-19
 74512.91152    2.5064e-19
 74512.91342    2.5075e-19
 74512.92500    2.5146e-19
 74512.92665    2.5156e-19
 74512.93652    2.5216e-19
 74512.93988    2.5237e-19
 74512.95000    2.5299e-19
 74512.95311    2.5319e-19
 74512.96152    2.5371e-19
 74512.96634    2.5400e-19
 74512.97500    2.5454e-19
 74512.97957    2.5483e-19
 74512.98652    2.5526e-19
 74512.99279    2.5565e-19
 74513.00000    2.5611e-19
 74513.00602    2.5648e-19
 74513.01152    2.5683e-19
 74513.01925    2.5732e-19
 74513.02500    2.5768e-19
 74513.03248    2.5816e-19
 74513.03652    2.5841e-19
 74513.04571    2.5900e-19
 74513.05000    2.5928e-19
 74513.05894    2.5985e-19
 74513.06152    2.6001e-19
 74513.07217    2.6070e-19
 74513.07500    2.6088e-19
 74513.08540    2.6155e-19
 74513.08651    2.6163e-19
 74513.09863    2.6241e-19
 74513.10000    2.6250e-19
 74513.11151    2.6326e-19
 74513.11185    2.6328e-19
 74513.12500    2.6414e-19
 74513.12508    2.6415e-19
 74513.13651    2.6490e-19
 74513.13831    2.6502e-19
 74513.15000    2.6579e-19
 74513.15154    2.6590e-19
 74513.16151    2.6656e-19
 74513.16477    2.6678e-19
 74513.17500    2.6746e-19
 74513.17800    2.6766e-19
 74513.18651    2.6823e-19
 74513.19123    2.6855e-19
 74513.20000    2.6914e-19
 74513.20446    2.6945e-19
 74513.21151    2.6992e-19
 74513.21769    2.7035e-19
 74513.22500    2.7084e-19
 74513.23092    2.7125e-19
 74513.23651    2.7163e-19
 74513.24414    2.7216e-19
 74513.25000    2.7256e-19
 74513.25737    2.7307e-19
 74513.26150    2.7335e-19
 74513.27060    2.7399e-19
 74513.27500    2.7429e-19
 74513.28383    2.7491e-19
 74513.28650    2.7509e-19
 74513.29706    2.7583e-19
 74513.30000    2.7604e-19
 74513.31029    2.7676e-19
 74513.31150    2.7685e-19
 74513.32352    2.7770e-19
 74513.32500    2.7780e-19
 74513.33650    2.7862e-19
 74513.33675    2.7864e-19
 74513.34998    2.7959e-19
 74513.35000    2.7959e-19
 74513.36150    2.8041e-19
 74513.36321    2.8054e-19
 74513.37500    2.8139e-19
 74513.37643    2.8149e-19
 74513.38650    2.8222e-19
 74513.38966    2.8245e-19
 74513.40000    2.8320e-19
 74513.40289    2.8341e-19
 74513.41150    2.8404e-19
 74513.41612    2.8438e-19
 74513.42500    2.8504e-19
 74513.42935    2.8536e-19
 74513.43649    2.8589e-19
 74513.44258    2.8634e-19
 74513.45000    2.8689e-19
 74513.45581    2.8732e-19
 74513.46149    2.8775e-19
 74513.46904    2.8831e-19
 74513.47500    2.8876e-19
 74513.48227    2.8931e-19
 74513.48649    2.8963e-19
 74513.49549    2.9031e-19
 74513.50000    2.9065e-19
 74513.50872    2.9131e-19
 74513.51149    2.9152e-19
 74513.52195    2.9232e-19
 74513.52500    2.9256e-19
 74513.53518    2.9334e-19
 74513.53649    2.9344e-19
 74513.54841    2.9436e-19
 74513.55000    2.9448e-19
 74513.56149    2.9537e-19
 74513.56164    2.9538e-19
 74513.57487    2.9642e-19
 74513.57500    2.9643e-19
 74513.58649    2.9733e-19
 74513.58810    2.9745e-19
 74513.60000    2.9839e-19
 74513.60133    2.9850e-19
 74513.61148    2.9930e-19
 74513.61456    2.9954e-19
 74513.62500    3.0037e-19
 74513.62778    3.0060e-19
 74513.63648    3.0129e-19
 74513.64101    3.0166e-19
 74513.65000    3.0238e-19
 74513.65424    3.0272e-19
 74513.66148    3.0331e-19
 74513.66747    3.0379e-19
 74513.67500    3.0440e-19
 74513.68070    3.0487e-19
 74513.68648    3.0534e-19
 74513.69393    3.0595e-19
 74513.70000    3.0645e-19
 74513.70716    3.0704e-19
 74513.71148    3.0739e-19
 74513.72039    3.0813e-19
 74513.72500    3.0851e-19
 74513.73362    3.0923e-19
 74513.73648    3.0947e-19
 74513.74684    3.1033e-19
 74513.75000    3.1060e-19
 74513.76007    3.1144e-19
 74513.76147    3.1156e-19
 74513.77330    3.1256e-19
 74513.77500    3.1270e-19
 74513.78647    3.1368e-19
 74513.78653    3.1368e-19
 74513.79976    3.1481e-19
 74513.80000    3.1483e-19
 74513.81147    3.1582e-19
 74513.81299    3.1595e-19
 74513.82500    3.1698e-19
 74513.82622    3.1709e-19
 74513.83647    3.1798e-19
 74513.83945    3.1823e-19
 74513.85000    3.1915e-19
 74513.85268    3.1939e-19
 74513.86147    3.2016e-19
 74513.86591    3.2055e-19
 74513.87500    3.2135e-19
 74513.87913    3.2171e-19
 74513.88647    3.2236e-19
 74513.89236    3.2289e-19
 74513.90000    3.2357e-19
 74513.90559    3.2406e-19
 74513.91147    3.2459e-19
 74513.91882    3.2525e-19
 74513.92500    3.2581e-19
 74513.93205    3.2644e-19
 74513.93646    3.2684e-19
 74513.94528    3.2764e-19
 74513.95000    3.2807e-19
 74513.95851    3.2885e-19
 74513.96146    3.2912e-19
 74513.97174    3.3006e-19
 74513.97500    3.3036e-19
 74513.98497    3.3127e-19
 74513.98646    3.3141e-19
 74513.99819    3.3250e-19
 74514.00000    3.3267e-19
 74514.01142    3.3373e-19
 74514.01146    3.3374e-19
 74514.02465    3.3497e-19
 74514.02500    3.3500e-19
 74514.03646    3.3608e-19
 74514.03788    3.3622e-19
 74514.05000    3.3736e-19
 74514.05111    3.3747e-19
 74514.06146    3.3845e-19
 74514.06434    3.3873e-19
 74514.07500    3.3975e-19
 74514.07757    3.3999e-19
 74514.08646    3.4085e-19
 74514.09080    3.4127e-19
 74514.10000    3.4216e-19
 74514.10403    3.4255e-19
 74514.11145    3.4327e-19
 74514.11726    3.4384e-19
 74514.12500    3.4459e-19
 74514.13048    3.4513e-19
 74514.13645    3.4572e-19
 74514.14371    3.4643e-19
 74514.15000    3.4706e-19
 74514.15694    3.4774e-19
 74514.16145    3.4819e-19
 74514.17017    3.4906e-19
 74514.17500    3.4954e-19
 74514.18340    3.5039e-19
 74514.18645    3.5069e-19
 74514.19663    3.5172e-19
 74514.20000    3.5206e-19
 74514.20986    3.5306e-19
 74514.21145    3.5322e-19
 74514.22309    3.5441e-19
 74514.22500    3.5460e-19
 74514.23632    3.5576e-19
 74514.23645    3.5578e-19
 74514.24954    3.5713e-19
 74514.25000    3.5717e-19
 74514.26145    3.5836e-19
 74514.26277    3.5850e-19
 74514.27500    3.5977e-19
 74514.27600    3.5988e-19
 74514.28644    3.6097e-19
 74514.28923    3.6126e-19
 74514.30000    3.6240e-19
 74514.30246    3.6266e-19
 74514.31144    3.6361e-19
 74514.31569    3.6406e-19
 74514.32500    3.6505e-19
 74514.32892    3.6547e-19
 74514.33644    3.6628e-19
 74514.34215    3.6689e-19
 74514.35000    3.6774e-19
 74514.35538    3.6832e-19
 74514.36144    3.6898e-19
 74514.36861    3.6976e-19
 74514.37500    3.7045e-19
 74514.38183    3.7120e-19
 74514.38644    3.7170e-19
 74514.39506    3.7265e-19
 74514.40000    3.7320e-19
 74514.40829    3.7411e-19
 74514.41144    3.7446e-19
 74514.42152    3.7558e-19
 74514.42500    3.7597e-19
 74514.43475    3.7706e-19
 74514.43644    3.7725e-19
 74514.44798    3.7855e-19
 74514.45000    3.7878e-19
 74514.46121    3.8005e-19
 74514.46143    3.8007e-19
 74514.47444    3.8155e-19
 74514.47500    3.8162e-19
 74514.48643    3.8292e-19
 74514.48767    3.8307e-19
 74514.50000    3.8449e-19
 74514.50089    3.8459e-19
 74514.51143    3.8581e-19
 74514.51412    3.8612e-19
 74514.52500    3.8739e-19
 74514.52735    3.8766e-19
 74514.53643    3.8872e-19
 74514.54058    3.8921e-19
 74514.55000    3.9032e-19
 74514.55381    3.9077e-19
 74514.56143    3.9167e-19
 74514.56704    3.9234e-19
 74514.57500    3.9329e-19
 74514.58027    3.9392e-19
 74514.58643    3.9466e-19
 74514.59350    3.9551e-19
 74514.60000    3.9629e-19
 74514.60673    3.9711e-19
 74514.61143    3.9768e-19
 74514.61996    3.9871e-19
 74514.62500    3.9933e-19
 74514.63318    4.0033e-19
 74514.63642    4.0073e-19
 74514.64641    4.0196e-19
 74514.65000    4.0240e-19
 74514.65964    4.0360e-19
 74514.66142    4.0382e-19
 74514.67287    4.0524e-19
 74514.67500    4.0551e-19
 74514.68610    4.0690e-19
 74514.68642    4.0694e-19
 74514.69933    4.0857e-19
 74514.70000    4.0865e-19
 74514.71142    4.1010e-19
 74514.71256    4.1024e-19
 74514.72500    4.1183e-19
 74514.72579    4.1193e-19
 74514.73642    4.1330e-19
 74514.73902    4.1363e-19
 74514.75000    4.1505e-19
 74514.75224    4.1534e-19
 74514.76142    4.1653e-19
 74514.76547    4.1706e-19
 74514.77500    4.1830e-19
 74514.77870    4.1879e-19
 74514.78642    4.1980e-19
 74514.79193    4.2053e-19
 74514.80000    4.2160e-19
 74514.80516    4.2228e-19
 74514.81141    4.2311e-19
 74514.81839    4.2404e-19
 74514.82500    4.2493e-19
 74514.83162    4.2582e-19
 74514.83641    4.2646e-19
 74514.84485    4.2760e-19
 74514.85000    4.2830e-19
 74514.85808    4.2940e-19
 74514.86141    4.2985e-19
 74514.87131    4.3121e-19
 74514.87500    4.3171e-19
 74514.88453    4.3303e-19
 74514.88641    4.3328e-19
 74514.89776    4.3486e-19
 74514.90000    4.3517e-19
 74514.91099    4.3670e-19
 74514.91141    4.3676e-19
 74514.92422    4.3855e-19
 74514.92500    4.3866e-19
 74514.93641    4.4027e-19
 74514.93693    4.4034e-19
 74514.93745    4.4042e-19
 74514.93797    4.4049e-19
 74514.93902    4.4064e-19
 74514.94006    4.4079e-19
 74514.94110    4.4093e-19
 74514.94215    4.4108e-19
 74514.94319    4.4123e-19
 74514.94423    4.4138e-19
 74514.94528    4.4153e-19
 74514.94632    4.4167e-19
 74514.94736    4.4182e-19
 74514.94841    4.4197e-19
 74514.94945    4.4212e-19
 74514.95000    4.4220e-19
 74514.95050    4.4227e-19
 74514.95068    4.4229e-19
 74514.95154    4.4242e-19
 74514.95258    4.4257e-19
 74514.95363    4.4271e-19
 74514.95467    4.4286e-19
 74514.95571    4.4301e-19
 74514.95676    4.4316e-19
 74514.95780    4.4331e-19
 74514.95885    4.4346e-19
 74514.95989    4.4361e-19
 74514.96093    4.4376e-19
 74514.96140    4.4383e-19
 74514.96198    4.4391e-19
 74514.96302    4.4406e-19
 74514.96391    4.4418e-19
 74514.96406    4.4421e-19
 74514.96511    4.4436e-19
 74514.96615    4.4451e-19
 74514.96719    4.4466e-19
 74514.96824    4.4481e-19
 74514.96928    4.4496e-19
 74514.97033    4.4511e-19
 74514.97137    4.4526e-19
 74514.97241    4.4541e-19
 74514.97346    4.4556e-19
 74514.97450    4.4571e-19
 74514.97500    4.4578e-19
 74514.97554    4.4586e-19
 74514.97659    4.4601e-19
 74514.97714    4.4609e-19
 74514.97763    4.4616e-19
 74514.97868    4.4631e-19
 74514.97972    4.4646e-19
 74514.98076    4.4661e-19
 74514.98181    4.4676e-19
 74514.98285    4.4691e-19
 74514.98389    4.4706e-19
 74514.98494    4.4721e-19
 74514.98598    4.4736e-19
 74514.98640    4.4742e-19
 74514.98702    4.4751e-19
 74514.98807    4.4767e-19
 74514.98911    4.4782e-19
 74514.99016    4.4797e-19
 74514.99037    4.4800e-19
 74514.99120    4.4812e-19
 74514.99224    4.4827e-19
 74514.99329    4.4842e-19
 74514.99433    4.4858e-19
 74514.99537    4.4873e-19
 74514.99642    4.4888e-19
 74514.99746    4.4903e-19
 74514.99851    4.4918e-19
 74514.99955    4.4934e-19
 74515.00000    4.4940e-19
 74515.00059    4.4949e-19
 74515.00164    4.4964e-19
 74515.00268    4.4979e-19
 74515.00359    4.4993e-19
 74515.00372    4.4994e-19
 74515.00477    4.5010e-19
 74515.00581    4.5025e-19
 74515.00685    4.5040e-19
 74515.00790    4.5055e-19
 74515.00894    4.5071e-19
 74515.00999    4.5086e-19
 74515.01103    4.5101e-19
 74515.01140    4.5107e-19
 74515.01207    4.5117e-19
 74515.01312    4.5132e-19
 74515.01416    4.5147e-19
 74515.01520    4.5163e-19
 74515.01625    4.5178e-19
 74515.01682    4.5186e-19
 74515.01729    4.5193e-19
 74515.01833    4.5209e-19
 74515.01938    4.5224e-19
 74515.02042    4.5239e-19
 74515.02147    4.5255e-19
 74515.02251    4.5270e-19
 74515.02355    4.5286e-19
 74515.02460    4.5301e-19
 74515.02500    4.5307e-19
 74515.02564    4.5316e-19
 74515.02668    4.5332e-19
 74515.02773    4.5347e-19
 74515.02877    4.5363e-19
 74515.02982    4.5378e-19
 74515.03005    4.5382e-19
 74515.03086    4.5393e-19
 74515.03190    4.5409e-19
 74515.03295    4.5424e-19
 74515.03399    4.5440e-19
 74515.03503    4.5455e-19
 74515.03608    4.5471e-19
 74515.03640    4.5476e-19
 74515.03712    4.5486e-19
 74515.03816    4.5502e-19
 74515.03921    4.5517e-19
 74515.04025    4.5533e-19
 74515.04130    4.5548e-19
 74515.04234    4.5564e-19
 74515.04328    4.5578e-19
 74515.04338    4.5579e-19
 74515.04443    4.5595e-19
 74515.04547    4.5611e-19
 74515.04651    4.5626e-19
 74515.04756    4.5642e-19
 74515.04860    4.5657e-19
 74515.04965    4.5673e-19
 74515.05000    4.5678e-19
 74515.05069    4.5688e-19
 74515.05173    4.5704e-19
 74515.05278    4.5720e-19
 74515.05382    4.5735e-19
 74515.05486    4.5751e-19
 74515.05591    4.5767e-19
 74515.05651    4.5776e-19
 74515.05695    4.5782e-19
 74515.05799    4.5798e-19
 74515.05904    4.5813e-19
 74515.06008    4.5829e-19
 74515.06113    4.5845e-19
 74515.06140    4.5849e-19
 74515.06217    4.5860e-19
 74515.06321    4.5876e-19
 74515.06426    4.5892e-19
 74515.06530    4.5908e-19
 74515.06634    4.5923e-19
 74515.06739    4.5939e-19
 74515.06843    4.5955e-19
 74515.06947    4.5971e-19
 74515.06974    4.5974e-19
 74515.07052    4.5986e-19
 74515.07156    4.6002e-19
 74515.07261    4.6018e-19
 74515.07365    4.6034e-19
 74515.07469    4.6049e-19
 74515.07500    4.6054e-19
 74515.07574    4.6065e-19
 74515.07678    4.6081e-19
 74515.07782    4.6097e-19
 74515.07887    4.6113e-19
 74515.07991    4.6128e-19
 74515.08096    4.6144e-19
 74515.08200    4.6160e-19
 74515.08297    4.6175e-19
 74515.08304    4.6176e-19
 74515.08409    4.6192e-19
 74515.08513    4.6208e-19
 74515.08617    4.6223e-19
 74515.08640    4.6227e-19
 74515.08722    4.6239e-19
 74515.08826    4.6255e-19
 74515.08930    4.6271e-19
 74515.09035    4.6287e-19
 74515.09139    4.6303e-19
 74515.09244    4.6319e-19
 74515.09348    4.6335e-19
 74515.09452    4.6351e-19
 74515.09557    4.6367e-19
 74515.09620    4.6376e-19
 74515.09661    4.6383e-19
 74515.09765    4.6399e-19
 74515.09870    4.6415e-19
 74515.09974    4.6430e-19
 74515.10000    4.6434e-19
 74515.10079    4.6446e-19
 74515.10183    4.6462e-19
 74515.10287    4.6478e-19
 74515.10392    4.6494e-19
 74515.10496    4.6510e-19
 74515.10600    4.6527e-19
 74515.10705    4.6543e-19
 74515.10809    4.6559e-19
 74515.10913    4.6575e-19
 74515.10943    4.6579e-19
 74515.11018    4.6591e-19
 74515.11122    4.6607e-19
 74515.11140    4.6609e-19
 74515.11227    4.6623e-19
 74515.11331    4.6639e-19
 74515.11435    4.6655e-19
 74515.11540    4.6671e-19
 74515.11644    4.6687e-19
 74515.11748    4.6703e-19
 74515.11853    4.6719e-19
 74515.11957    4.6736e-19
 74515.12062    4.6752e-19
 74515.12166    4.6768e-19
 74515.12266    4.6783e-19
 74515.12270    4.6784e-19
 74515.12375    4.6800e-19
 74515.12479    4.6816e-19
 74515.12500    4.6820e-19
 74515.12583    4.6833e-19
 74515.12688    4.6849e-19
 74515.12792    4.6865e-19
 74515.12896    4.6881e-19
 74515.13001    4.6897e-19
 74515.13105    4.6914e-19
 74515.13210    4.6930e-19
 74515.13314    4.6946e-19
 74515.13418    4.6962e-19
 74515.13523    4.6979e-19
 74515.13588    4.6989e-19
 74515.13627    4.6995e-19
 74515.13639    4.6997e-19
 74515.13731    4.7011e-19
 74515.13836    4.7027e-19
 74515.13940    4.7044e-19
 74515.14044    4.7060e-19
 74515.14149    4.7076e-19
 74515.14253    4.7093e-19
 74515.14358    4.7109e-19
 74515.14462    4.7125e-19
 74515.14566    4.7142e-19
 74515.14671    4.7158e-19
 74515.14775    4.7174e-19
 74515.14879    4.7191e-19
 74515.14911    4.7196e-19
 74515.14984    4.7207e-19
 74515.15000    4.7210e-19
 74515.15088    4.7224e-19
 74515.15193    4.7240e-19
 74515.15297    4.7256e-19
 74515.15401    4.7273e-19
 74515.15506    4.7289e-19
 74515.15610    4.7306e-19
 74515.15714    4.7322e-19
 74515.15819    4.7338e-19
 74515.15923    4.7355e-19
 74515.16027    4.7371e-19
 74515.16132    4.7388e-19
 74515.16139    4.7389e-19
 74515.16234    4.7404e-19
 74515.16236    4.7404e-19
 74515.16341    4.7421e-19
 74515.16445    4.7437e-19
 74515.16549    4.7454e-19
 74515.16654    4.7470e-19
 74515.16758    4.7487e-19
 74515.16862    4.7503e-19
 74515.16967    4.7520e-19
 74515.17071    4.7537e-19
 74515.17176    4.7553e-19
 74515.17280    4.7570e-19
 74515.17384    4.7586e-19
 74515.17489    4.7603e-19
 74515.17500    4.7605e-19
 74515.17557    4.7614e-19
 74515.17593    4.7619e-19
 74515.17697    4.7636e-19
 74515.17802    4.7653e-19
 74515.17906    4.7669e-19
 74515.18010    4.7686e-19
 74515.18115    4.7702e-19
 74515.18219    4.7719e-19
 74515.18324    4.7736e-19
 74515.18428    4.7752e-19
 74515.18532    4.7769e-19
 74515.18637    4.7786e-19
 74515.18639    4.7786e-19
 74515.18741    4.7802e-19
 74515.18845    4.7819e-19
 74515.18880    4.7825e-19
 74515.18950    4.7836e-19
 74515.19054    4.7853e-19
 74515.19158    4.7869e-19
 74515.19263    4.7886e-19
 74515.19367    4.7903e-19
 74515.19472    4.7920e-19
 74515.19576    4.7936e-19
 74515.19680    4.7953e-19
 74515.19785    4.7970e-19
 74515.19889    4.7987e-19
 74515.19993    4.8003e-19
 74515.20000    4.8004e-19
 74515.20098    4.8020e-19
 74515.20202    4.8037e-19
 74515.20203    4.8037e-19
 74515.20307    4.8054e-19
 74515.20411    4.8071e-19
 74515.20515    4.8088e-19
 74515.20620    4.8104e-19
 74515.20724    4.8121e-19
 74515.20828    4.8138e-19
 74515.20933    4.8155e-19
 74515.21037    4.8172e-19
 74515.21139    4.8188e-19
 74515.21141    4.8189e-19
 74515.21246    4.8206e-19
 74515.21350    4.8223e-19
 74515.21455    4.8239e-19
 74515.21526    4.8251e-19
 74515.21559    4.8256e-19
 74515.21663    4.8273e-19
 74515.21768    4.8290e-19
 74515.21872    4.8307e-19
 74515.21976    4.8324e-19
 74515.22081    4.8341e-19
 74515.22185    4.8358e-19
 74515.22290    4.8375e-19
 74515.22394    4.8392e-19
 74515.22498    4.8409e-19
 74515.22500    4.8409e-19
 74515.22603    4.8426e-19
 74515.22707    4.8443e-19
 74515.22811    4.8460e-19
 74515.22849    4.8466e-19
 74515.22916    4.8477e-19
 74515.23020    4.8494e-19
 74515.23124    4.8511e-19
 74515.23229    4.8528e-19
 74515.23333    4.8546e-19
 74515.23438    4.8563e-19
 74515.23542    4.8580e-19
 74515.23639    4.8596e-19
 74515.23646    4.8597e-19
 74515.23751    4.8614e-19
 74515.23855    4.8631e-19
 74515.23959    4.8648e-19
 74515.24064    4.8665e-19
 74515.24168    4.8682e-19
 74515.24172    4.8683e-19
 74515.24273    4.8700e-19
 74515.24377    4.8717e-19
 74515.24481    4.8734e-19
 74515.24586    4.8751e-19
 74515.24690    4.8768e-19
 74515.24794    4.8786e-19
 74515.24899    4.8803e-19
 74515.25000    4.8820e-19
 74515.25003    4.8820e-19
 74515.25107    4.8837e-19
 74515.25212    4.8854e-19
 74515.25316    4.8872e-19
 74515.25421    4.8889e-19
 74515.25494    4.8901e-19
 74515.25525    4.8906e-19
 74515.25629    4.8924e-19
 74515.25734    4.8941e-19
 74515.25838    4.8958e-19
 74515.25942    4.8975e-19
 74515.26047    4.8993e-19
 74515.26139    4.9008e-19
 74515.26151    4.9010e-19
 74515.26255    4.9027e-19
 74515.26360    4.9045e-19
 74515.26464    4.9062e-19
 74515.26569    4.9079e-19
 74515.26673    4.9097e-19
 74515.26777    4.9114e-19
 74515.26817    4.9121e-19
 74515.26882    4.9132e-19
 74515.26986    4.9149e-19
 74515.27090    4.9166e-19
 74515.27195    4.9184e-19
 74515.27299    4.9201e-19
 74515.27404    4.9219e-19
 74515.27500    4.9235e-19
 74515.27508    4.9236e-19
 74515.27612    4.9254e-19
 74515.27717    4.9271e-19
 74515.27821    4.9289e-19
 74515.27925    4.9306e-19
 74515.28030    4.9323e-19
 74515.28134    4.9341e-19
 74515.28140    4.9342e-19
 74515.28238    4.9358e-19
 74515.28343    4.9376e-19
 74515.28447    4.9394e-19
 74515.28552    4.9411e-19
 74515.28639    4.9426e-19
 74515.28656    4.9429e-19
 74515.28760    4.9446e-19
 74515.28865    4.9464e-19
 74515.28969    4.9481e-19
 74515.29073    4.9499e-19
 74515.29178    4.9516e-19
 74515.29282    4.9534e-19
 74515.29387    4.9552e-19
 74515.29463    4.9565e-19
 74515.29491    4.9569e-19
 74515.29595    4.9587e-19
 74515.29700    4.9605e-19
 74515.29804    4.9622e-19
 74515.29908    4.9640e-19
 74515.30000    4.9655e-19
 74515.30013    4.9658e-19
 74515.30117    4.9675e-19
 74515.30221    4.9693e-19
 74515.30326    4.9711e-19
 74515.30430    4.9728e-19
 74515.30535    4.9746e-19
 74515.30639    4.9764e-19
 74515.30743    4.9782e-19
 74515.30786    4.9789e-19
 74515.30848    4.9799e-19
 74515.30952    4.9817e-19
 74515.31056    4.9835e-19
 74515.31138    4.9849e-19
 74515.31161    4.9853e-19
 74515.31265    4.9870e-19
 74515.31369    4.9888e-19
 74515.31474    4.9906e-19
 74515.31578    4.9924e-19
 74515.31683    4.9942e-19
 74515.31787    4.9959e-19
 74515.31891    4.9977e-19
 74515.31996    4.9995e-19
 74515.32100    5.0013e-19
 74515.32109    5.0014e-19
 74515.32204    5.0031e-19
 74515.32309    5.0049e-19
 74515.32413    5.0067e-19
 74515.32500    5.0081e-19
 74515.32518    5.0084e-19
 74515.32622    5.0102e-19
 74515.32726    5.0120e-19
 74515.32831    5.0138e-19
 74515.32935    5.0156e-19
 74515.33039    5.0174e-19
 74515.33144    5.0192e-19
 74515.33248    5.0210e-19
 74515.33352    5.0228e-19
 74515.33432    5.0242e-19
 74515.33457    5.0246e-19
 74515.33561    5.0264e-19
 74515.33638    5.0277e-19
 74515.33666    5.0282e-19
 74515.33770    5.0300e-19
 74515.33874    5.0318e-19
 74515.33979    5.0336e-19
 74515.34083    5.0354e-19
 74515.34187    5.0372e-19
 74515.34292    5.0390e-19
 74515.34396    5.0408e-19
 74515.34501    5.0426e-19
 74515.34605    5.0444e-19
 74515.34709    5.0462e-19
 74515.34755    5.0470e-19
 74515.34814    5.0481e-19
 74515.34918    5.0499e-19
 74515.35000    5.0513e-19
 74515.35022    5.0517e-19
 74515.35127    5.0535e-19
 74515.35231    5.0553e-19
 74515.35335    5.0571e-19
 74515.35440    5.0589e-19
 74515.35544    5.0608e-19
 74515.35649    5.0626e-19
 74515.35753    5.0644e-19
 74515.35857    5.0662e-19
 74515.35962    5.0680e-19
 74515.36066    5.0699e-19
 74515.36078    5.0701e-19
 74515.36138    5.0711e-19
 74515.36170    5.0717e-19
 74515.36275    5.0735e-19
 74515.36379    5.0753e-19
 74515.36484    5.0772e-19
 74515.36588    5.0790e-19
 74515.36692    5.0808e-19
 74515.36797    5.0827e-19
 74515.36901    5.0845e-19
 74515.37005    5.0863e-19
 74515.37110    5.0881e-19
 74515.37214    5.0900e-19
 74515.37318    5.0918e-19
 74515.37401    5.0933e-19
 74515.37423    5.0936e-19
 74515.37500    5.0950e-19
 74515.37527    5.0955e-19
 74515.37632    5.0973e-19
 74515.37736    5.0992e-19
 74515.37840    5.1010e-19
 74515.37945    5.1028e-19
 74515.38049    5.1047e-19
 74515.38153    5.1065e-19
 74515.38258    5.1084e-19
 74515.38362    5.1102e-19
 74515.38466    5.1121e-19
 74515.38571    5.1139e-19
 74515.38638    5.1151e-19
 74515.38675    5.1158e-19
 74515.38723    5.1166e-19
 74515.38780    5.1176e-19
 74515.38884    5.1195e-19
 74515.38988    5.1213e-19
 74515.39093    5.1232e-19
 74515.39197    5.1250e-19
 74515.39301    5.1269e-19
 74515.39406    5.1287e-19
 74515.39510    5.1306e-19
 74515.39615    5.1324e-19
 74515.39719    5.1343e-19
 74515.39823    5.1361e-19
 74515.39928    5.1380e-19
 74515.40000    5.1393e-19
 74515.40032    5.1399e-19
 74515.40046    5.1401e-19
 74515.40136    5.1417e-19
 74515.40241    5.1436e-19
 74515.40345    5.1454e-19
 74515.40449    5.1473e-19
 74515.40554    5.1492e-19
 74515.40658    5.1510e-19
 74515.40763    5.1529e-19
 74515.40867    5.1548e-19
 74515.40971    5.1566e-19
 74515.41076    5.1585e-19
 74515.41138    5.1596e-19
 74515.41180    5.1604e-19
 74515.41284    5.1623e-19
 74515.41369    5.1638e-19
 74515.41389    5.1641e-19
 74515.41493    5.1660e-19
 74515.41598    5.1679e-19
 74515.41702    5.1698e-19
 74515.41806    5.1716e-19
 74515.41911    5.1735e-19
 74515.42015    5.1754e-19
 74515.42119    5.1773e-19
 74515.42224    5.1792e-19
 74515.42328    5.1810e-19
 74515.42432    5.1829e-19
 74515.42500    5.1841e-19
 74515.42537    5.1848e-19
 74515.42641    5.1867e-19
 74515.42692    5.1876e-19
 74515.42746    5.1886e-19
 74515.42850    5.1905e-19
 74515.42954    5.1924e-19
 74515.43059    5.1943e-19
 74515.43163    5.1961e-19
 74515.43267    5.1980e-19
 74515.43372    5.1999e-19
 74515.43476    5.2018e-19
 74515.43580    5.2037e-19
 74515.43638    5.2048e-19
 74515.43685    5.2056e-19
 74515.43789    5.2075e-19
 74515.43894    5.2094e-19
 74515.43998    5.2113e-19
 74515.44015    5.2116e-19
 74515.44102    5.2132e-19
 74515.44207    5.2151e-19
 74515.44311    5.2170e-19
 74515.44415    5.2189e-19
 74515.44520    5.2208e-19
 74515.44624    5.2227e-19
 74515.44729    5.2246e-19
 74515.44833    5.2265e-19
 74515.44937    5.2284e-19
 74515.45000    5.2296e-19
 74515.45042    5.2304e-19
 74515.45146    5.2323e-19
 74515.45250    5.2342e-19
 74515.45338    5.2358e-19
 74515.45355    5.2361e-19
 74515.45459    5.2380e-19
 74515.45563    5.2399e-19
 74515.45668    5.2418e-19
 74515.45772    5.2438e-19
 74515.45877    5.2457e-19
 74515.45981    5.2476e-19
 74515.46085    5.2495e-19
 74515.46138    5.2505e-19
 74515.46190    5.2514e-19
 74515.46294    5.2534e-19
 74515.46398    5.2553e-19
 74515.46503    5.2572e-19
 74515.46607    5.2591e-19
 74515.46661    5.2601e-19
 74515.46712    5.2611e-19
 74515.46816    5.2630e-19
 74515.46920    5.2649e-19
 74515.47025    5.2668e-19
 74515.47129    5.2688e-19
 74515.47233    5.2707e-19
 74515.47338    5.2726e-19
 74515.47442    5.2746e-19
 74515.47500    5.2756e-19
 74515.47546    5.2765e-19
 74515.47651    5.2784e-19
 74515.47755    5.2804e-19
 74515.47860    5.2823e-19
 74515.47964    5.2843e-19
 74515.47984    5.2846e-19
 74515.48068    5.2862e-19
 74515.48173    5.2881e-19
 74515.48277    5.2901e-19
 74515.48381    5.2920e-19
 74515.48486    5.2940e-19
 74515.48590    5.2959e-19
 74515.48637    5.2968e-19
 74515.48694    5.2979e-19
 74515.48799    5.2998e-19
 74515.48903    5.3018e-19
 74515.49008    5.3037e-19
 74515.49112    5.3057e-19
 74515.49216    5.3076e-19
 74515.49307    5.3093e-19
 74515.49321    5.3096e-19
 74515.49425    5.3115e-19
 74515.49529    5.3135e-19
 74515.49634    5.3154e-19
 74515.49738    5.3174e-19
 74515.49843    5.3193e-19
 74515.49947    5.3213e-19
 74515.50000    5.3223e-19
 74515.50051    5.3233e-19
 74515.50156    5.3252e-19
 74515.50260    5.3272e-19
 74515.50364    5.3292e-19
 74515.50469    5.3311e-19
 74515.50573    5.3331e-19
 74515.50629    5.3342e-19
 74515.50677    5.3351e-19
 74515.50782    5.3370e-19
 74515.50886    5.3390e-19
 74515.50991    5.3410e-19
 74515.51095    5.3429e-19
 74515.51137    5.3437e-19
 74515.51199    5.3449e-19
 74515.51304    5.3469e-19
 74515.51408    5.3489e-19
 74515.51512    5.3508e-19
 74515.51617    5.3528e-19
 74515.51721    5.3548e-19
 74515.51826    5.3568e-19
 74515.51930    5.3587e-19
 74515.51952    5.3592e-19
 74515.52034    5.3607e-19
 74515.52139    5.3627e-19
 74515.52243    5.3647e-19
 74515.52347    5.3667e-19
 74515.52452    5.3687e-19
 74515.52500    5.3696e-19
 74515.52556    5.3707e-19
 74515.52660    5.3726e-19
 74515.52765    5.3746e-19
 74515.52869    5.3766e-19
 74515.52974    5.3786e-19
 74515.53078    5.3806e-19
 74515.53182    5.3826e-19
 74515.53275    5.3844e-19
 74515.53287    5.3846e-19
 74515.53391    5.3866e-19
 74515.53495    5.3886e-19
 74515.53600    5.3906e-19
 74515.53637    5.3913e-19
 74515.53704    5.3926e-19
 74515.53809    5.3946e-19
 74515.53913    5.3966e-19
 74515.54017    5.3986e-19
 74515.54122    5.4006e-19
 74515.54226    5.4026e-19
 74515.54330    5.4046e-19
 74515.54435    5.4066e-19
 74515.54539    5.4086e-19
 74515.54598    5.4098e-19
 74515.54643    5.4106e-19
 74515.54748    5.4126e-19
 74515.54852    5.4146e-19
 74515.54957    5.4167e-19
 74515.55000    5.4175e-19
 74515.55061    5.4187e-19
 74515.55165    5.4207e-19
 74515.55270    5.4227e-19
 74515.55374    5.4247e-19
 74515.55478    5.4267e-19
 74515.55583    5.4288e-19
 74515.55687    5.4308e-19
 74515.55791    5.4328e-19
 74515.55896    5.4348e-19
 74515.55921    5.4353e-19
 74515.56000    5.4368e-19
 74515.56105    5.4389e-19
 74515.56137    5.4395e-19
 74515.56209    5.4409e-19
 74515.56313    5.4429e-19
 74515.56418    5.4450e-19
 74515.56522    5.4470e-19
 74515.56626    5.4490e-19
 74515.56731    5.4510e-19
 74515.56835    5.4531e-19
 74515.56940    5.4551e-19
 74515.57044    5.4571e-19
 74515.57148    5.4592e-19
 74515.57244    5.4610e-19
 74515.57253    5.4612e-19
 74515.57357    5.4633e-19
 74515.57461    5.4653e-19
 74515.57500    5.4660e-19
 74515.57566    5.4673e-19
 74515.57670    5.4694e-19
 74515.57774    5.4714e-19
 74515.57879    5.4735e-19
 74515.57983    5.4755e-19
 74515.58088    5.4776e-19
 74515.58192    5.4796e-19
 74515.58296    5.4817e-19
 74515.58401    5.4837e-19
 74515.58505    5.4858e-19
 74515.58567    5.4870e-19
 74515.58609    5.4878e-19
 74515.58637    5.4883e-19
 74515.58714    5.4899e-19
 74515.58818    5.4919e-19
 74515.58923    5.4940e-19
 74515.59027    5.4960e-19
 74515.59131    5.4981e-19
 74515.59236    5.5001e-19
 74515.59340    5.5022e-19
 74515.59444    5.5043e-19
 74515.59549    5.5063e-19
 74515.59653    5.5084e-19
 74515.59757    5.5105e-19
 74515.59862    5.5125e-19
 74515.59890    5.5131e-19
 74515.59966    5.5146e-19
 74515.60000    5.5153e-19
 74515.60071    5.5167e-19
 74515.60175    5.5187e-19
 74515.60279    5.5208e-19
 74515.60384    5.5229e-19
 74515.60488    5.5249e-19
 74515.60592    5.5270e-19
 74515.60697    5.5291e-19
 74515.60801    5.5312e-19
 74515.60905    5.5332e-19
 74515.61010    5.5353e-19
 74515.61114    5.5374e-19
 74515.61137    5.5379e-19
 74515.61213    5.5394e-19
 74515.61219    5.5395e-19
 74515.61323    5.5416e-19
 74515.61427    5.5437e-19
 74515.61532    5.5457e-19
 74515.61636    5.5478e-19
 74515.61740    5.5499e-19
 74515.61845    5.5520e-19
 74515.61949    5.5541e-19
 74515.62054    5.5562e-19
 74515.62158    5.5583e-19
 74515.62262    5.5604e-19
 74515.62367    5.5625e-19
 74515.62471    5.5646e-19
 74515.62500    5.5651e-19
 74515.62536    5.5659e-19
 74515.62575    5.5667e-19
 74515.62680    5.5687e-19
 74515.62784    5.5708e-19
 74515.62888    5.5729e-19
 74515.62993    5.5751e-19
 74515.63097    5.5772e-19
 74515.63202    5.5793e-19
 74515.63306    5.5814e-19
 74515.63410    5.5835e-19
 74515.63515    5.5856e-19
 74515.63619    5.5877e-19
 74515.63637    5.5880e-19
 74515.63723    5.5898e-19
 74515.63828    5.5919e-19
 74515.63858    5.5925e-19
 74515.63932    5.5940e-19
 74515.64037    5.5961e-19
 74515.64141    5.5982e-19
 74515.64245    5.6004e-19
 74515.64350    5.6025e-19
 74515.64454    5.6046e-19
 74515.64558    5.6067e-19
 74515.64663    5.6088e-19
 74515.64767    5.6110e-19
 74515.64871    5.6131e-19
 74515.64976    5.6152e-19
 74515.65000    5.6157e-19
 74515.65080    5.6173e-19
 74515.65181    5.6194e-19
 74515.65185    5.6195e-19
 74515.65289    5.6216e-19
 74515.65393    5.6237e-19
 74515.65498    5.6258e-19
 74515.65602    5.6280e-19
 74515.65706    5.6301e-19
 74515.65811    5.6322e-19
 74515.65915    5.6344e-19
 74515.66020    5.6365e-19
 74515.66124    5.6386e-19
 74515.66136    5.6389e-19
 74515.66228    5.6408e-19
 74515.66333    5.6429e-19
 74515.66437    5.6451e-19
 74515.66504    5.6464e-19
 74515.66541    5.6472e-19
 74515.66646    5.6493e-19
 74515.66750    5.6515e-19
 74515.66854    5.6536e-19
 74515.66959    5.6558e-19
 74515.67063    5.6579e-19
 74515.67168    5.6601e-19
 74515.67272    5.6622e-19
 74515.67376    5.6644e-19
 74515.67481    5.6665e-19
 74515.67500    5.6669e-19
 74515.67585    5.6687e-19
 74515.67689    5.6709e-19
 74515.67794    5.6730e-19
 74515.67827    5.6737e-19
 74515.67898    5.6752e-19
 74515.68002    5.6773e-19
 74515.68107    5.6795e-19
 74515.68211    5.6816e-19
 74515.68316    5.6838e-19
 74515.68420    5.6860e-19
 74515.68524    5.6881e-19
 74515.68629    5.6903e-19
 74515.68636    5.6905e-19
 74515.68733    5.6925e-19
 74515.68837    5.6946e-19
 74515.68942    5.6968e-19
 74515.69046    5.6990e-19
 74515.69150    5.7011e-19
 74515.69151    5.7012e-19
 74515.69255    5.7033e-19
 74515.69359    5.7055e-19
 74515.69464    5.7077e-19
 74515.69568    5.7099e-19
 74515.69672    5.7120e-19
 74515.69777    5.7142e-19
 74515.69881    5.7164e-19
 74515.69985    5.7186e-19
 74515.70000    5.7189e-19
 74515.70090    5.7208e-19
 74515.70194    5.7230e-19
 74515.70299    5.7251e-19
 74515.70403    5.7273e-19
 74515.70473    5.7288e-19
 74515.70507    5.7295e-19
 74515.70612    5.7317e-19
 74515.70716    5.7339e-19
 74515.70820    5.7361e-19
 74515.70925    5.7383e-19
 74515.71029    5.7405e-19
 74515.71134    5.7427e-19
 74515.71136    5.7427e-19
 74515.71238    5.7449e-19
 74515.71342    5.7471e-19
 74515.71447    5.7493e-19
 74515.71551    5.7515e-19
 74515.71655    5.7537e-19
 74515.71760    5.7559e-19
 74515.71796    5.7566e-19
 74515.71864    5.7581e-19
 74515.71968    5.7603e-19
 74515.72073    5.7625e-19
 74515.72177    5.7647e-19
 74515.72282    5.7669e-19
 74515.72386    5.7691e-19
 74515.72490    5.7714e-19
 74515.72500    5.7716e-19
 74515.72595    5.7736e-19
 74515.72699    5.7758e-19
 74515.72803    5.7780e-19
 74515.72908    5.7802e-19
 74515.73012    5.7824e-19
 74515.73116    5.7847e-19
 74515.73119    5.7847e-19
 74515.73221    5.7869e-19
 74515.73325    5.7891e-19
 74515.73430    5.7913e-19
 74515.73534    5.7936e-19
 74515.73636    5.7957e-19
 74515.73638    5.7958e-19
 74515.73743    5.7980e-19
 74515.73847    5.8002e-19
 74515.73951    5.8025e-19
 74515.74056    5.8047e-19
 74515.74160    5.8069e-19
 74515.74265    5.8092e-19
 74515.74369    5.8114e-19
 74515.74442    5.8130e-19
 74515.74473    5.8136e-19
 74515.74578    5.8159e-19
 74515.74682    5.8181e-19
 74515.74786    5.8204e-19
 74515.74891    5.8226e-19
 74515.74995    5.8248e-19
 74515.75000    5.8250e-19
 74515.75099    5.8271e-19
 74515.75204    5.8293e-19
 74515.75308    5.8316e-19
 74515.75413    5.8338e-19
 74515.75517    5.8361e-19
 74515.75621    5.8383e-19
 74515.75726    5.8406e-19
 74515.75764    5.8414e-19
 74515.75830    5.8428e-19
 74515.75934    5.8451e-19
 74515.76039    5.8474e-19
 74515.76136    5.8495e-19
 74515.76143    5.8496e-19
 74515.76248    5.8519e-19
 74515.76352    5.8541e-19
 74515.76456    5.8564e-19
 74515.76561    5.8587e-19
 74515.76665    5.8609e-19
 74515.76769    5.8632e-19
 74515.76874    5.8655e-19
 74515.76978    5.8677e-19
 74515.77082    5.8700e-19
 74515.77087    5.8701e-19
 74515.77187    5.8723e-19
 74515.77291    5.8745e-19
 74515.77396    5.8768e-19
 74515.77500    5.8791e-19
 74515.77500    5.8791e-19
 74515.77604    5.8814e-19
 74515.77709    5.8836e-19
 74515.77813    5.8859e-19
 74515.77917    5.8882e-19
 74515.78022    5.8905e-19
 74515.78126    5.8928e-19
 74515.78231    5.8951e-19
 74515.78335    5.8973e-19
 74515.78410    5.8990e-19
 74515.78439    5.8996e-19
 74515.78544    5.9019e-19
 74515.78636    5.9039e-19
 74515.78648    5.9042e-19
 74515.78752    5.9065e-19
 74515.78857    5.9088e-19
 74515.78961    5.9111e-19
 74515.79065    5.9134e-19
 74515.79170    5.9157e-19
 74515.79274    5.9180e-19
 74515.79379    5.9203e-19
 74515.79483    5.9226e-19
 74515.79587    5.9249e-19
 74515.79692    5.9272e-19
 74515.79733    5.9281e-19
 74515.79796    5.9295e-19
 74515.79900    5.9318e-19
 74515.80000    5.9340e-19
 74515.80005    5.9341e-19
 74515.80109    5.9364e-19
 74515.80213    5.9387e-19
 74515.80318    5.9410e-19
 74515.80422    5.9433e-19
 74515.80527    5.9457e-19
 74515.80631    5.9480e-19
 74515.80735    5.9503e-19
 74515.80840    5.9526e-19
 74515.80944    5.9549e-19
 74515.81048    5.9572e-19
 74515.81056    5.9574e-19
 74515.81136    5.9592e-19
 74515.81153    5.9596e-19
 74515.81257    5.9619e-19
 74515.81362    5.9642e-19
 74515.81466    5.9665e-19
 74515.81570    5.9689e-19
 74515.81675    5.9712e-19
 74515.81779    5.9735e-19
 74515.81883    5.9759e-19
 74515.81988    5.9782e-19
 74515.82092    5.9805e-19
 74515.82196    5.9829e-19
 74515.82301    5.9852e-19
 74515.82379    5.9870e-19
 74515.82405    5.9875e-19
 74515.82500    5.9897e-19
 74515.82510    5.9899e-19
 74515.82614    5.9922e-19
 74515.82718    5.9946e-19
 74515.82823    5.9969e-19
 74515.82927    5.9993e-19
 74515.83031    6.0016e-19
 74515.83136    6.0039e-19
 74515.83240    6.0063e-19
 74515.83345    6.0086e-19
 74515.83449    6.0110e-19
 74515.83553    6.0134e-19
 74515.83635    6.0152e-19
 74515.83658    6.0157e-19
 74515.83702    6.0167e-19
 74515.83762    6.0181e-19
 74515.83866    6.0204e-19
 74515.83971    6.0228e-19
 74515.84075    6.0251e-19
 74515.84179    6.0275e-19
 74515.84284    6.0299e-19
 74515.84388    6.0322e-19
 74515.84493    6.0346e-19
 74515.84597    6.0370e-19
 74515.84701    6.0393e-19
 74515.84806    6.0417e-19
 74515.84910    6.0441e-19
 74515.85000    6.0461e-19
 74515.85014    6.0464e-19
 74515.85025    6.0467e-19
 74515.85119    6.0488e-19
 74515.85223    6.0512e-19
 74515.85327    6.0536e-19
 74515.85432    6.0560e-19
 74515.85536    6.0583e-19
 74515.85641    6.0607e-19
 74515.85745    6.0631e-19
 74515.85849    6.0655e-19
 74515.85954    6.0679e-19
 74515.86058    6.0703e-19
 74515.86135    6.0720e-19
 74515.86162    6.0726e-19
 74515.86267    6.0750e-19
 74515.86348    6.0769e-19
 74515.86371    6.0774e-19
 74515.86476    6.0798e-19
 74515.86580    6.0822e-19
 74515.86684    6.0846e-19
 74515.86789    6.0870e-19
 74515.86893    6.0894e-19
 74515.86997    6.0918e-19
 74515.87102    6.0942e-19
 74515.87206    6.0966e-19
 74515.87310    6.0990e-19
 74515.87415    6.1014e-19
 74515.87500    6.1034e-19
 74515.87519    6.1038e-19
 74515.87624    6.1062e-19
 74515.87671    6.1073e-19
 74515.87728    6.1086e-19
 74515.87832    6.1111e-19
 74515.87937    6.1135e-19
 74515.88041    6.1159e-19
 74515.88145    6.1183e-19
 74515.88250    6.1207e-19
 74515.88354    6.1231e-19
 74515.88459    6.1255e-19
 74515.88563    6.1280e-19
 74515.88635    6.1296e-19
 74515.88667    6.1304e-19
 74515.88772    6.1328e-19
 74515.88876    6.1352e-19
 74515.88980    6.1377e-19
 74515.88993    6.1380e-19
 74515.89085    6.1401e-19
 74515.89189    6.1425e-19
 74515.89293    6.1450e-19
 74515.89398    6.1474e-19
 74515.89502    6.1498e-19
 74515.89607    6.1523e-19
 74515.89711    6.1547e-19
 74515.89815    6.1571e-19
 74515.89920    6.1596e-19
 74515.90000    6.1615e-19
 74515.90024    6.1620e-19
 74515.90128    6.1645e-19
 74515.90233    6.1669e-19
 74515.90316    6.1689e-19
 74515.90337    6.1693e-19
 74515.90442    6.1718e-19
 74515.90546    6.1742e-19
 74515.90650    6.1767e-19
 74515.90755    6.1791e-19
 74515.90859    6.1816e-19
 74515.90963    6.1841e-19
 74515.91068    6.1865e-19
 74515.91135    6.1881e-19
 74515.91172    6.1890e-19
 74515.91276    6.1914e-19
 74515.91381    6.1939e-19
 74515.91485    6.1963e-19
 74515.91590    6.1988e-19
 74515.91639    6.2000e-19
 74515.91694    6.2013e-19
 74515.91798    6.2037e-19
 74515.91903    6.2062e-19
 74515.92007    6.2087e-19
 74515.92111    6.2111e-19
 74515.92216    6.2136e-19
 74515.92320    6.2161e-19
 74515.92424    6.2186e-19
 74515.92500    6.2204e-19
 74515.92529    6.2210e-19
 74515.92633    6.2235e-19
 74515.92738    6.2260e-19
 74515.92842    6.2285e-19
 74515.92946    6.2310e-19
 74515.92962    6.2313e-19
 74515.93051    6.2334e-19
 74515.93155    6.2359e-19
 74515.93259    6.2384e-19
 74515.93364    6.2409e-19
 74515.93468    6.2434e-19
 74515.93573    6.2459e-19
 74515.93635    6.2474e-19
 74515.93677    6.2484e-19
 74515.93781    6.2509e-19
 74515.93886    6.2534e-19
 74515.93990    6.2559e-19
 74515.94094    6.2584e-19
 74515.94199    6.2609e-19
 74515.94285    6.2629e-19
 74515.94303    6.2634e-19
 74515.94407    6.2659e-19
 74515.94512    6.2684e-19
 74515.94616    6.2709e-19
 74515.94721    6.2734e-19
 74515.94825    6.2759e-19
 74515.94929    6.2784e-19
 74515.95000    6.2801e-19
 74515.95034    6.2809e-19
 74515.95138    6.2834e-19
 74515.95242    6.2860e-19
 74515.95347    6.2885e-19
 74515.95451    6.2910e-19
 74515.95556    6.2935e-19
 74515.95608    6.2948e-19
 74515.95660    6.2960e-19
 74515.95764    6.2985e-19
 74515.95869    6.3011e-19
 74515.95973    6.3036e-19
 74515.96077    6.3061e-19
 74515.96135    6.3075e-19
 74515.96182    6.3087e-19
 74515.96286    6.3112e-19
 74515.96390    6.3137e-19
 74515.96495    6.3163e-19
 74515.96599    6.3188e-19
 74515.96704    6.3213e-19
 74515.96808    6.3239e-19
 74515.96912    6.3264e-19
 74515.96931    6.3269e-19
 74515.97017    6.3289e-19
 74515.97121    6.3315e-19
 74515.97225    6.3340e-19
 74515.97330    6.3366e-19
 74515.97434    6.3391e-19
 74515.97500    6.3407e-19
 74515.97538    6.3417e-19
 74515.97643    6.3442e-19
 74515.97747    6.3468e-19
 74515.97852    6.3493e-19
 74515.97956    6.3519e-19
 74515.98060    6.3544e-19
 74515.98165    6.3570e-19
 74515.98254    6.3592e-19
 74515.98269    6.3596e-19
 74515.98373    6.3621e-19
 74515.98478    6.3647e-19
 74515.98582    6.3672e-19
 74515.98635    6.3685e-19
 74515.98687    6.3698e-19
 74515.98791    6.3724e-19
 74515.98895    6.3749e-19
 74515.99000    6.3775e-19
 74515.99104    6.3801e-19
 74515.99208    6.3827e-19
 74515.99313    6.3852e-19
 74515.99417    6.3878e-19
 74515.99521    6.3904e-19
 74515.99577    6.3917e-19
 74515.99626    6.3930e-19
 74515.99730    6.3955e-19
 74515.99835    6.3981e-19
 74515.99939    6.4007e-19
 74516.00000    6.4022e-19
 74516.00043    6.4033e-19
 74516.00148    6.4059e-19
 74516.00252    6.4085e-19
 74516.00356    6.4111e-19
 74516.00461    6.4137e-19
 74516.00565    6.4163e-19
 74516.00670    6.4188e-19
 74516.00774    6.4214e-19
 74516.00878    6.4240e-19
 74516.00899    6.4246e-19
 74516.00983    6.4266e-19
 74516.01087    6.4292e-19
 74516.01134    6.4304e-19
 74516.01191    6.4318e-19
 74516.01296    6.4345e-19
 74516.01400    6.4371e-19
 74516.01504    6.4397e-19
 74516.01609    6.4423e-19
 74516.01713    6.4449e-19
 74516.01818    6.4475e-19
 74516.01922    6.4501e-19
 74516.02026    6.4527e-19
 74516.02131    6.4553e-19
 74516.02222    6.4576e-19
 74516.02235    6.4580e-19
 74516.02339    6.4606e-19
 74516.02444    6.4632e-19
 74516.02500    6.4646e-19
 74516.02548    6.4658e-19
 74516.02653    6.4685e-19
 74516.02757    6.4711e-19
 74516.02861    6.4737e-19
 74516.02966    6.4763e-19
 74516.03070    6.4790e-19
 74516.03174    6.4816e-19
 74516.03279    6.4842e-19
 74516.03383    6.4869e-19
 74516.03487    6.4895e-19
 74516.03545    6.4910e-19
 74516.03592    6.4922e-19
 74516.03634    6.4932e-19
 74516.03696    6.4948e-19
 74516.03801    6.4974e-19
 74516.03905    6.5001e-19
 74516.04009    6.5027e-19
 74516.04114    6.5054e-19
 74516.04218    6.5080e-19
 74516.04322    6.5107e-19
 74516.04427    6.5133e-19
 74516.04531    6.5160e-19
 74516.04635    6.5186e-19
 74516.04740    6.5213e-19
 74516.04844    6.5240e-19
 74516.04868    6.5246e-19
 74516.04949    6.5266e-19
 74516.05000    6.5279e-19
 74516.05053    6.5293e-19
 74516.05157    6.5320e-19
 74516.05262    6.5346e-19
 74516.05366    6.5373e-19
 74516.05470    6.5400e-19
 74516.05575    6.5426e-19
 74516.05679    6.5453e-19
 74516.05784    6.5480e-19
 74516.05888    6.5506e-19
 74516.05992    6.5533e-19
 74516.06097    6.5560e-19
 74516.06134    6.5570e-19
 74516.06191    6.5584e-19
 74516.06201    6.5587e-19
 74516.06305    6.5614e-19
 74516.06410    6.5640e-19
 74516.06514    6.5667e-19
 74516.06618    6.5694e-19
 74516.06723    6.5721e-19
 74516.06827    6.5748e-19
 74516.06932    6.5775e-19
 74516.07036    6.5802e-19
 74516.07140    6.5829e-19
 74516.07245    6.5856e-19
 74516.07349    6.5883e-19
 74516.07453    6.5910e-19
 74516.07500    6.5922e-19
 74516.07514    6.5925e-19
 74516.07558    6.5937e-19
 74516.07662    6.5964e-19
 74516.07767    6.5991e-19
 74516.07871    6.6018e-19
 74516.07975    6.6045e-19
 74516.08080    6.6072e-19
 74516.08184    6.6099e-19
 74516.08288    6.6126e-19
 74516.08393    6.6154e-19
 74516.08497    6.6181e-19
 74516.08601    6.6208e-19
 74516.08634    6.6216e-19
 74516.08706    6.6235e-19
 74516.08810    6.6262e-19
 74516.08837    6.6269e-19
 74516.08915    6.6290e-19
 74516.09019    6.6317e-19
 74516.09123    6.6344e-19
 74516.09228    6.6371e-19
 74516.09332    6.6399e-19
 74516.09436    6.6426e-19
 74516.09541    6.6453e-19
 74516.09645    6.6481e-19
 74516.09749    6.6508e-19
 74516.09854    6.6535e-19
 74516.09958    6.6563e-19
 74516.10000    6.6574e-19
 74516.10063    6.6590e-19
 74516.10160    6.6616e-19
 74516.10167    6.6618e-19
 74516.10271    6.6645e-19
 74516.10376    6.6673e-19
 74516.10480    6.6700e-19
 74516.10584    6.6728e-19
 74516.10689    6.6755e-19
 74516.10793    6.6783e-19
 74516.10898    6.6810e-19
 74516.11002    6.6838e-19
 74516.11106    6.6865e-19
 74516.11134    6.6873e-19
 74516.11211    6.6893e-19
 74516.11315    6.6921e-19
 74516.11419    6.6948e-19
 74516.11483    6.6965e-19
 74516.11524    6.6976e-19
 74516.11628    6.7004e-19
 74516.11732    6.7031e-19
 74516.11837    6.7059e-19
 74516.11941    6.7087e-19
 74516.12046    6.7114e-19
 74516.12150    6.7142e-19
 74516.12254    6.7170e-19
 74516.12359    6.7198e-19
 74516.12463    6.7226e-19
 74516.12500    6.7235e-19
 74516.12567    6.7253e-19
 74516.12672    6.7281e-19
 74516.12776    6.7309e-19
 74516.12806    6.7317e-19
 74516.12881    6.7337e-19
 74516.12985    6.7365e-19
 74516.13089    6.7393e-19
 74516.13194    6.7421e-19
 74516.13298    6.7449e-19
 74516.13402    6.7477e-19
 74516.13507    6.7505e-19
 74516.13611    6.7533e-19
 74516.13634    6.7539e-19
 74516.13715    6.7561e-19
 74516.13820    6.7589e-19
 74516.13924    6.7617e-19
 74516.14029    6.7645e-19
 74516.14128    6.7672e-19
 74516.14133    6.7673e-19
 74516.14237    6.7701e-19
 74516.14342    6.7729e-19
 74516.14446    6.7757e-19
 74516.14550    6.7786e-19
 74516.14655    6.7814e-19
 74516.14759    6.7842e-19
 74516.14864    6.7870e-19
 74516.14968    6.7898e-19
 74516.15000    6.7907e-19
 74516.15072    6.7927e-19
 74516.15177    6.7955e-19
 74516.15281    6.7983e-19
 74516.15385    6.8011e-19
 74516.15451    6.8029e-19
 74516.15490    6.8040e-19
 74516.15594    6.8068e-19
 74516.15698    6.8096e-19
 74516.15803    6.8125e-19
 74516.15907    6.8153e-19
 74516.16012    6.8182e-19
 74516.16116    6.8210e-19
 74516.16133    6.8215e-19
 74516.16220    6.8239e-19
 74516.16325    6.8267e-19
 74516.16429    6.8295e-19
 74516.16533    6.8324e-19
 74516.16638    6.8352e-19
 74516.16742    6.8381e-19
 74516.16774    6.8390e-19
 74516.16846    6.8410e-19
 74516.16951    6.8438e-19
 74516.17055    6.8467e-19
 74516.17160    6.8495e-19
 74516.17264    6.8524e-19
 74516.17368    6.8553e-19
 74516.17473    6.8581e-19
 74516.17500    6.8589e-19
 74516.17577    6.8610e-19
 74516.17681    6.8639e-19
 74516.17786    6.8667e-19
 74516.17890    6.8696e-19
 74516.17995    6.8725e-19
 74516.18097    6.8753e-19
 74516.18099    6.8754e-19
 74516.18203    6.8782e-19
 74516.18308    6.8811e-19
 74516.18412    6.8840e-19
 74516.18516    6.8869e-19
 74516.18621    6.8898e-19
 74516.18633    6.8901e-19
 74516.18725    6.8927e-19
 74516.18829    6.8955e-19
 74516.18934    6.8984e-19
 74516.19038    6.9013e-19
 74516.19143    6.9042e-19
 74516.19247    6.9071e-19
 74516.19351    6.9100e-19
 74516.19420    6.9119e-19
 74516.19456    6.9129e-19
 74516.19560    6.9158e-19
 74516.19664    6.9187e-19
 74516.19769    6.9216e-19
 74516.19873    6.9245e-19
 74516.19978    6.9274e-19
 74516.20000    6.9281e-19
 74516.20082    6.9304e-19
 74516.20186    6.9333e-19
 74516.20291    6.9362e-19
 74516.20395    6.9391e-19
 74516.20499    6.9420e-19
 74516.20604    6.9449e-19
 74516.20708    6.9479e-19
 74516.20743    6.9488e-19
 74516.20812    6.9508e-19
 74516.20917    6.9537e-19
 74516.21021    6.9566e-19
 74516.21126    6.9596e-19
 74516.21133    6.9598e-19
 74516.21230    6.9625e-19
 74516.21334    6.9654e-19
 74516.21439    6.9684e-19
 74516.21543    6.9713e-19
 74516.21647    6.9742e-19
 74516.21752    6.9772e-19
 74516.21856    6.9801e-19
 74516.21960    6.9831e-19
 74516.22065    6.9860e-19
 74516.22066    6.9860e-19
 74516.22169    6.9890e-19
 74516.22274    6.9919e-19
 74516.22378    6.9949e-19
 74516.22482    6.9978e-19
 74516.22500    6.9983e-19
 74516.22587    7.0008e-19
 74516.22691    7.0037e-19
 74516.22795    7.0067e-19
 74516.22900    7.0097e-19
 74516.23004    7.0126e-19
 74516.23109    7.0156e-19
 74516.23213    7.0186e-19
 74516.23317    7.0215e-19
 74516.23389    7.0236e-19
 74516.23422    7.0245e-19
 74516.23526    7.0275e-19
 74516.23630    7.0304e-19
 74516.23633    7.0305e-19
 74516.23735    7.0334e-19
 74516.23839    7.0364e-19
 74516.23943    7.0394e-19
 74516.24048    7.0424e-19
 74516.24152    7.0453e-19
 74516.24257    7.0483e-19
 74516.24361    7.0513e-19
 74516.24465    7.0543e-19
 74516.24570    7.0573e-19
 74516.24674    7.0603e-19
 74516.24712    7.0614e-19
 74516.24778    7.0633e-19
 74516.24883    7.0663e-19
 74516.24987    7.0693e-19
 74516.25000    7.0696e-19
 74516.25092    7.0723e-19
 74516.25196    7.0753e-19
 74516.25300    7.0783e-19
 74516.25405    7.0813e-19
 74516.25509    7.0843e-19
 74516.25613    7.0873e-19
 74516.25718    7.0903e-19
 74516.25822    7.0933e-19
 74516.25926    7.0964e-19
 74516.26031    7.0994e-19
 74516.26035    7.0995e-19
 74516.26133    7.1023e-19
 74516.26135    7.1024e-19
 74516.26240    7.1054e-19
 74516.26344    7.1084e-19
 74516.26448    7.1115e-19
 74516.26553    7.1145e-19
 74516.26657    7.1175e-19
 74516.26761    7.1206e-19
 74516.26866    7.1236e-19
 74516.26970    7.1266e-19
 74516.27075    7.1297e-19
 74516.27179    7.1327e-19
 74516.27283    7.1357e-19
 74516.27357    7.1379e-19
 74516.27388    7.1388e-19
 74516.27492    7.1418e-19
 74516.27500    7.1421e-19
 74516.27596    7.1449e-19
 74516.27701    7.1479e-19
 74516.27805    7.1510e-19
 74516.27909    7.1540e-19
 74516.28014    7.1571e-19
 74516.28118    7.1601e-19
 74516.28223    7.1632e-19
 74516.28327    7.1663e-19
 74516.28431    7.1693e-19
 74516.28536    7.1724e-19
 74516.28633    7.1752e-19
 74516.28640    7.1755e-19
 74516.28680    7.1766e-19
 74516.28744    7.1785e-19
 74516.28849    7.1816e-19
 74516.28953    7.1847e-19
 74516.29057    7.1877e-19
 74516.29162    7.1908e-19
 74516.29266    7.1939e-19
 74516.29371    7.1970e-19
 74516.29475    7.2001e-19
 74516.29579    7.2032e-19
 74516.29684    7.2062e-19
 74516.29788    7.2093e-19
 74516.29892    7.2124e-19
 74516.29997    7.2155e-19
 74516.30000    7.2156e-19
 74516.30003    7.2157e-19
 74516.30101    7.2186e-19
 74516.30206    7.2217e-19
 74516.30310    7.2248e-19
 74516.30414    7.2279e-19
 74516.30519    7.2310e-19
 74516.30623    7.2341e-19
 74516.30727    7.2372e-19
 74516.30832    7.2403e-19
 74516.30936    7.2434e-19
 74516.31040    7.2465e-19
 74516.31133    7.2493e-19
 74516.31145    7.2497e-19
 74516.31249    7.2528e-19
 74516.31326    7.2551e-19
 74516.31354    7.2559e-19
 74516.31458    7.2590e-19
 74516.31562    7.2621e-19
 74516.31667    7.2653e-19
 74516.31771    7.2684e-19
 74516.31875    7.2715e-19
 74516.31980    7.2746e-19
 74516.32084    7.2778e-19
 74516.32189    7.2809e-19
 74516.32293    7.2840e-19
 74516.32397    7.2872e-19
 74516.32500    7.2903e-19
 74516.32502    7.2903e-19
 74516.32606    7.2935e-19
 74516.32649    7.2948e-19
 74516.32710    7.2966e-19
 74516.32815    7.2998e-19
 74516.32919    7.3029e-19
 74516.33023    7.3061e-19
 74516.33128    7.3092e-19
 74516.33232    7.3124e-19
 74516.33337    7.3155e-19
 74516.33441    7.3187e-19
 74516.33545    7.3218e-19
 74516.33632    7.3245e-19
 74516.33650    7.3250e-19
 74516.33754    7.3282e-19
 74516.33858    7.3313e-19
 74516.33963    7.3345e-19
 74516.33972    7.3348e-19
 74516.34067    7.3377e-19
 74516.34171    7.3409e-19
 74516.34276    7.3440e-19
 74516.34380    7.3472e-19
 74516.34485    7.3504e-19
 74516.34589    7.3536e-19
 74516.34693    7.3568e-19
 74516.34798    7.3599e-19
 74516.34902    7.3631e-19
 74516.35000    7.3661e-19
 74516.35006    7.3663e-19
 74516.35111    7.3695e-19
 74516.35215    7.3727e-19
 74516.35295    7.3751e-19
 74516.35320    7.3759e-19
 74516.35424    7.3791e-19
 74516.35528    7.3823e-19
 74516.35633    7.3855e-19
 74516.35737    7.3887e-19
 74516.35841    7.3919e-19
 74516.35946    7.3951e-19
 74516.36050    7.3983e-19
 74516.36132    7.4009e-19
 74516.36154    7.4015e-19
 74516.36259    7.4048e-19
 74516.36363    7.4080e-19
 74516.36468    7.4112e-19
 74516.36572    7.4144e-19
 74516.36618    7.4158e-19
 74516.36676    7.4176e-19
 74516.36781    7.4209e-19
 74516.36885    7.4241e-19
 74516.36989    7.4273e-19
 74516.37094    7.4306e-19
 74516.37198    7.4338e-19
 74516.37303    7.4370e-19
 74516.37407    7.4403e-19
 74516.37500    7.4431e-19
 74516.37511    7.4435e-19
 74516.37616    7.4467e-19
 74516.37720    7.4500e-19
 74516.37824    7.4532e-19
 74516.37929    7.4565e-19
 74516.37941    7.4568e-19
 74516.38033    7.4597e-19
 74516.38137    7.4630e-19
 74516.38242    7.4662e-19
 74516.38346    7.4695e-19
 74516.38451    7.4728e-19
 74516.38555    7.4760e-19
 74516.38632    7.4784e-19
 74516.38659    7.4793e-19
 74516.38764    7.4825e-19
 74516.38868    7.4858e-19
 74516.38972    7.4891e-19
 74516.39077    7.4924e-19
 74516.39181    7.4956e-19
 74516.39263    7.4982e-19
 74516.39286    7.4989e-19
 74516.39390    7.5022e-19
 74516.39494    7.5055e-19
 74516.39599    7.5087e-19
 74516.39703    7.5120e-19
 74516.39807    7.5153e-19
 74516.39912    7.5186e-19
 74516.40000    7.5214e-19
 74516.40016    7.5219e-19
 74516.40120    7.5252e-19
 74516.40225    7.5285e-19
 74516.40329    7.5318e-19
 74516.40434    7.5351e-19
 74516.40538    7.5384e-19
 74516.40586    7.5399e-19
 74516.40642    7.5417e-19
 74516.40747    7.5450e-19
 74516.40851    7.5483e-19
 74516.40955    7.5516e-19
 74516.41060    7.5549e-19
 74516.41132    7.5572e-19
 74516.41164    7.5582e-19
 74516.41268    7.5616e-19
 74516.41373    7.5649e-19
 74516.41477    7.5682e-19
 74516.41582    7.5715e-19
 74516.41686    7.5749e-19
 74516.41790    7.5782e-19
 74516.41895    7.5815e-19
 74516.41909    7.5820e-19
 74516.41999    7.5848e-19
 74516.42103    7.5882e-19
 74516.42208    7.5915e-19
 74516.42312    7.5949e-19
 74516.42417    7.5982e-19
 74516.42500    7.6009e-19
 74516.42521    7.6015e-19
 74516.42625    7.6049e-19
 74516.42730    7.6082e-19
 74516.42834    7.6116e-19
 74516.42938    7.6149e-19
 74516.43043    7.6183e-19
 74516.43147    7.6216e-19
 74516.43232    7.6244e-19
 74516.43251    7.6250e-19
 74516.43356    7.6284e-19
 74516.43460    7.6317e-19
 74516.43565    7.6351e-19
 74516.43632    7.6373e-19
 74516.43669    7.6385e-19
 74516.43773    7.6418e-19
 74516.43878    7.6452e-19
 74516.43982    7.6486e-19
 74516.44086    7.6520e-19
 74516.44191    7.6553e-19
 74516.44295    7.6587e-19
 74516.44400    7.6621e-19
 74516.44504    7.6655e-19
 74516.44555    7.6672e-19
 74516.44608    7.6689e-19
 74516.44713    7.6723e-19
 74516.44817    7.6757e-19
 74516.44921    7.6791e-19
 74516.45000    7.6816e-19
 74516.45026    7.6825e-19
 74516.45130    7.6859e-19
 74516.45234    7.6893e-19
 74516.45339    7.6927e-19
 74516.45443    7.6961e-19
 74516.45548    7.6995e-19
 74516.45652    7.7029e-19
 74516.45756    7.7063e-19
 74516.45861    7.7097e-19
 74516.45878    7.7103e-19
 74516.45965    7.7131e-19
 74516.46069    7.7166e-19
 74516.46132    7.7186e-19
 74516.46174    7.7200e-19
 74516.46278    7.7234e-19
 74516.46382    7.7268e-19
 74516.46487    7.7303e-19
 74516.46591    7.7337e-19
 74516.46696    7.7371e-19
 74516.46800    7.7406e-19
 74516.46904    7.7440e-19
 74516.47009    7.7474e-19
 74516.47113    7.7509e-19
 74516.47201    7.7538e-19
 74516.47217    7.7543e-19
 74516.47322    7.7578e-19
 74516.47426    7.7612e-19
 74516.47500    7.7636e-19
 74516.47531    7.7647e-19
 74516.47635    7.7681e-19
 74516.47739    7.7716e-19
 74516.47844    7.7750e-19
 74516.47948    7.7785e-19
 74516.48052    7.7820e-19
 74516.48157    7.7854e-19
 74516.48261    7.7889e-19
 74516.48365    7.7924e-19
 74516.48470    7.7958e-19
 74516.48524    7.7976e-19
 74516.48574    7.7993e-19
 74516.48632    7.8012e-19
 74516.48679    7.8028e-19
 74516.48783    7.8063e-19
 74516.48887    7.8097e-19
 74516.48992    7.8132e-19
 74516.49096    7.8167e-19
 74516.49200    7.8202e-19
 74516.49305    7.8237e-19
 74516.49409    7.8272e-19
 74516.49514    7.8307e-19
 74516.49618    7.8342e-19
 74516.49722    7.8377e-19
 74516.49827    7.8412e-19
 74516.49847    7.8419e-19
 74516.49931    7.8447e-19
 74516.50000    7.8470e-19
 74516.50035    7.8482e-19
 74516.50140    7.8517e-19
 74516.50244    7.8552e-19
 74516.50348    7.8587e-19
 74516.50453    7.8623e-19
 74516.50557    7.8658e-19
 74516.50662    7.8693e-19
 74516.50766    7.8728e-19
 74516.50870    7.8763e-19
 74516.50975    7.8799e-19
 74516.51079    7.8834e-19
 74516.51131    7.8852e-19
 74516.51170    7.8865e-19
 74516.51183    7.8869e-19
 74516.51288    7.8905e-19
 74516.51392    7.8940e-19
 74516.51497    7.8976e-19
 74516.51601    7.9011e-19
 74516.51705    7.9046e-19
 74516.51810    7.9082e-19
 74516.51914    7.9117e-19
 74516.52018    7.9153e-19
 74516.52123    7.9188e-19
 74516.52227    7.9224e-19
 74516.52331    7.9260e-19
 74516.52436    7.9295e-19
 74516.52492    7.9315e-19
 74516.52500    7.9317e-19
 74516.52540    7.9331e-19
 74516.52645    7.9367e-19
 74516.52749    7.9402e-19
 74516.52853    7.9438e-19
 74516.52958    7.9474e-19
 74516.53062    7.9510e-19
 74516.53166    7.9545e-19
 74516.53271    7.9581e-19
 74516.53375    7.9617e-19
 74516.53479    7.9653e-19
 74516.53584    7.9689e-19
 74516.53631    7.9705e-19
 74516.53688    7.9725e-19
 74516.53793    7.9761e-19
 74516.53815    7.9768e-19
 74516.53897    7.9797e-19
 74516.54001    7.9832e-19
 74516.54106    7.9869e-19
 74516.54210    7.9905e-19
 74516.54314    7.9941e-19
 74516.54419    7.9977e-19
 74516.54523    8.0013e-19
 74516.54628    8.0049e-19
 74516.54732    8.0085e-19
 74516.54836    8.0121e-19
 74516.54941    8.0157e-19
 74516.55000    8.0178e-19
 74516.55045    8.0194e-19
 74516.55138    8.0226e-19
 74516.55149    8.0230e-19
 74516.55254    8.0266e-19
 74516.55358    8.0303e-19
 74516.55462    8.0339e-19
 74516.55567    8.0375e-19
 74516.55671    8.0412e-19
 74516.55776    8.0448e-19
 74516.55880    8.0484e-19
 74516.55984    8.0521e-19
 74516.56089    8.0557e-19
 74516.56131    8.0572e-19
 74516.56193    8.0594e-19
 74516.56297    8.0630e-19
 74516.56402    8.0667e-19
 74516.56461    8.0688e-19
 74516.56506    8.0703e-19
 74516.56611    8.0740e-19
 74516.56715    8.0777e-19
 74516.56819    8.0813e-19
 74516.56924    8.0850e-19
 74516.57028    8.0887e-19
 74516.57132    8.0923e-19
 74516.57237    8.0960e-19
 74516.57341    8.0997e-19
 74516.57445    8.1034e-19
 74516.57500    8.1053e-19
 74516.57550    8.1071e-19
 74516.57654    8.1107e-19
 74516.57759    8.1144e-19
 74516.57784    8.1153e-19
 74516.57863    8.1181e-19
 74516.57967    8.1218e-19
 74516.58072    8.1255e-19
 74516.58176    8.1292e-19
 74516.58280    8.1329e-19
 74516.58385    8.1366e-19
 74516.58489    8.1403e-19
 74516.58593    8.1440e-19
 74516.58631    8.1453e-19
 74516.58698    8.1477e-19
 74516.58802    8.1514e-19
 74516.58907    8.1552e-19
 74516.59011    8.1589e-19
 74516.59107    8.1623e-19
 74516.59115    8.1626e-19
 74516.59220    8.1663e-19
 74516.59324    8.1700e-19
 74516.59428    8.1738e-19
 74516.59533    8.1775e-19
 74516.59637    8.1812e-19
 74516.59742    8.1850e-19
 74516.59846    8.1887e-19
 74516.59950    8.1924e-19
 74516.60000    8.1942e-19
 74516.60055    8.1962e-19
 74516.60159    8.1999e-19
 74516.60263    8.2037e-19
 74516.60368    8.2074e-19
 74516.60430    8.2097e-19
 74516.60472    8.2112e-19
 74516.60576    8.2149e-19
 74516.60681    8.2187e-19
 74516.60785    8.2225e-19
 74516.60890    8.2262e-19
 74516.60994    8.2300e-19
 74516.61098    8.2338e-19
 74516.61131    8.2349e-19
 74516.61203    8.2375e-19
 74516.61307    8.2413e-19
 74516.61411    8.2451e-19
 74516.61516    8.2489e-19
 74516.61620    8.2526e-19
 74516.61725    8.2564e-19
 74516.61753    8.2574e-19
 74516.61829    8.2602e-19
 74516.61933    8.2640e-19
 74516.62038    8.2678e-19
 74516.62142    8.2716e-19
 74516.62246    8.2754e-19
 74516.62351    8.2792e-19
 74516.62455    8.2830e-19
 74516.62500    8.2846e-19
 74516.62559    8.2868e-19
 74516.62664    8.2906e-19
 74516.62768    8.2944e-19
 74516.62873    8.2982e-19
 74516.62977    8.3020e-19
 74516.63076    8.3057e-19
 74516.63081    8.3059e-19
 74516.63186    8.3097e-19
 74516.63290    8.3135e-19
 74516.63394    8.3173e-19
 74516.63499    8.3212e-19
 74516.63603    8.3250e-19
 74516.63631    8.3260e-19
 74516.63708    8.3288e-19
 74516.63812    8.3327e-19
 74516.63916    8.3365e-19
 74516.64021    8.3403e-19
 74516.64125    8.3442e-19
 74516.64229    8.3480e-19
 74516.64334    8.3519e-19
 74516.64398    8.3543e-19
 74516.64438    8.3557e-19
 74516.64542    8.3596e-19
 74516.64647    8.3635e-19
 74516.64751    8.3673e-19
 74516.64856    8.3712e-19
 74516.64960    8.3750e-19
 74516.65000    8.3765e-19
 74516.65064    8.3789e-19
 74516.65169    8.3828e-19
 74516.65273    8.3867e-19
 74516.65377    8.3905e-19
 74516.65482    8.3944e-19
 74516.65586    8.3983e-19
 74516.65690    8.4022e-19
 74516.65721    8.4033e-19
 74516.65795    8.4061e-19
 74516.65899    8.4100e-19
 74516.66004    8.4139e-19
 74516.66108    8.4178e-19
 74516.66131    8.4186e-19
 74516.66212    8.4216e-19
 74516.66317    8.4255e-19
 74516.66421    8.4295e-19
 74516.66525    8.4334e-19
 74516.66630    8.4373e-19
 74516.66734    8.4412e-19
 74516.66839    8.4451e-19
 74516.66943    8.4490e-19
 74516.67044    8.4528e-19
 74516.67047    8.4529e-19
 74516.67152    8.4569e-19
 74516.67256    8.4608e-19
 74516.67360    8.4647e-19
 74516.67465    8.4686e-19
 74516.67500    8.4700e-19
 74516.67569    8.4726e-19
 74516.67673    8.4765e-19
 74516.67778    8.4805e-19
 74516.67882    8.4844e-19
 74516.67987    8.4883e-19
 74516.68091    8.4923e-19
 74516.68195    8.4962e-19
 74516.68300    8.5002e-19
 74516.68367    8.5027e-19
 74516.68404    8.5041e-19
 74516.68508    8.5081e-19
 74516.68613    8.5121e-19
 74516.68630    8.5127e-19
 74516.68717    8.5160e-19
 74516.68822    8.5200e-19
 74516.68926    8.5240e-19
 74516.69030    8.5279e-19
 74516.69135    8.5319e-19
 74516.69239    8.5359e-19
 74516.69343    8.5399e-19
 74516.69448    8.5439e-19
 74516.69552    8.5478e-19
 74516.69656    8.5518e-19
 74516.69690    8.5531e-19
 74516.69761    8.5558e-19
 74516.69865    8.5598e-19
 74516.69970    8.5638e-19
 74516.70000    8.5650e-19
 74516.70074    8.5678e-19
 74516.70178    8.5718e-19
 74516.70283    8.5758e-19
 74516.70387    8.5798e-19
 74516.70491    8.5838e-19
 74516.70596    8.5879e-19
 74516.70700    8.5919e-19
 74516.70804    8.5959e-19
 74516.70909    8.5999e-19
 74516.71013    8.6039e-19
 74516.71013    8.6039e-19
 74516.71118    8.6080e-19
 74516.71130    8.6085e-19
 74516.71222    8.6120e-19
 74516.71326    8.6160e-19
 74516.71431    8.6201e-19
 74516.71535    8.6241e-19
 74516.71639    8.6282e-19
 74516.71744    8.6322e-19
 74516.71848    8.6362e-19
 74516.71953    8.6403e-19
 74516.72057    8.6444e-19
 74516.72161    8.6484e-19
 74516.72266    8.6525e-19
 74516.72336    8.6552e-19
 74516.72370    8.6565e-19
 74516.72474    8.6606e-19
 74516.72500    8.6616e-19
 74516.72579    8.6647e-19
 74516.72683    8.6687e-19
 74516.72787    8.6728e-19
 74516.72892    8.6769e-19
 74516.72996    8.6810e-19
 74516.73101    8.6851e-19
 74516.73205    8.6891e-19
 74516.73309    8.6932e-19
 74516.73414    8.6973e-19
 74516.73518    8.7014e-19
 74516.73622    8.7055e-19
 74516.73630    8.7058e-19
 74516.73659    8.7069e-19
 74516.73727    8.7096e-19
 74516.73831    8.7137e-19
 74516.73936    8.7178e-19
 74516.74040    8.7219e-19
 74516.74144    8.7260e-19
 74516.74249    8.7301e-19
 74516.74353    8.7343e-19
 74516.74457    8.7384e-19
 74516.74562    8.7425e-19
 74516.74666    8.7466e-19
 74516.74770    8.7508e-19
 74516.74875    8.7549e-19
 74516.74979    8.7590e-19
 74516.74982    8.7591e-19
 74516.75000    8.7599e-19
 74516.75084    8.7632e-19
 74516.75188    8.7673e-19
 74516.75292    8.7715e-19
 74516.75397    8.7756e-19
 74516.75501    8.7797e-19
 74516.75605    8.7839e-19
 74516.75710    8.7881e-19
 74516.75814    8.7922e-19
 74516.75919    8.7964e-19
 74516.76023    8.8005e-19
 74516.76127    8.8047e-19
 74516.76130    8.8048e-19
 74516.76232    8.8089e-19
 74516.76305    8.8118e-19
 74516.76336    8.8131e-19
 74516.76440    8.8172e-19
 74516.76545    8.8214e-19
 74516.76649    8.8256e-19
 74516.76753    8.8298e-19
 74516.76858    8.8340e-19
 74516.76962    8.8382e-19
 74516.77067    8.8423e-19
 74516.77171    8.8465e-19
 74516.77275    8.8507e-19
 74516.77380    8.8549e-19
 74516.77484    8.8592e-19
 74516.77500    8.8598e-19
 74516.77588    8.8634e-19
 74516.77627    8.8649e-19
 74516.77693    8.8676e-19
 74516.77797    8.8718e-19
 74516.77901    8.8760e-19
 74516.78006    8.8802e-19
 74516.78110    8.8844e-19
 74516.78215    8.8887e-19
 74516.78319    8.8929e-19
 74516.78423    8.8971e-19
 74516.78528    8.9014e-19
 74516.78630    8.9055e-19
 74516.78632    8.9056e-19
 74516.78736    8.9099e-19
 74516.78841    8.9141e-19
 74516.78945    8.9183e-19
 74516.78950    8.9186e-19
 74516.79050    8.9226e-19
 74516.79154    8.9269e-19
 74516.79258    8.9311e-19
 74516.79363    8.9354e-19
 74516.79467    8.9396e-19
 74516.79571    8.9439e-19
 74516.79676    8.9482e-19
 74516.79780    8.9524e-19
 74516.79884    8.9567e-19
 74516.79989    8.9610e-19
 74516.80000    8.9615e-19
 74516.80093    8.9653e-19
 74516.80198    8.9696e-19
 74516.80273    8.9727e-19
 74516.80302    8.9738e-19
 74516.80406    8.9781e-19
 74516.80511    8.9824e-19
 74516.80615    8.9867e-19
 74516.80719    8.9910e-19
 74516.80824    8.9953e-19
 74516.80928    8.9996e-19
 74516.81033    9.0039e-19
 74516.81130    9.0080e-19
 74516.81137    9.0083e-19
 74516.81241    9.0126e-19
 74516.81346    9.0169e-19
 74516.81450    9.0212e-19
 74516.81554    9.0255e-19
 74516.81596    9.0273e-19
 74516.81659    9.0299e-19
 74516.81763    9.0342e-19
 74516.81867    9.0385e-19
 74516.81972    9.0429e-19
 74516.82076    9.0472e-19
 74516.82181    9.0516e-19
 74516.82285    9.0559e-19
 74516.82389    9.0602e-19
 74516.82494    9.0646e-19
 74516.82500    9.0649e-19
 74516.82598    9.0690e-19
 74516.82702    9.0733e-19
 74516.82807    9.0777e-19
 74516.82911    9.0820e-19
 74516.82919    9.0824e-19
 74516.83015    9.0864e-19
 74516.83120    9.0908e-19
 74516.83224    9.0952e-19
 74516.83329    9.0995e-19
 74516.83433    9.1039e-19
 74516.83537    9.1083e-19
 74516.83630    9.1122e-19
 74516.83642    9.1127e-19
 74516.83746    9.1171e-19
 74516.83850    9.1215e-19
 74516.83955    9.1259e-19
 74516.84059    9.1303e-19
 74516.84164    9.1347e-19
 74516.84242    9.1380e-19
 74516.84268    9.1391e-19
 74516.84372    9.1435e-19
 74516.84477    9.1479e-19
 74516.84581    9.1523e-19
 74516.84685    9.1567e-19
 74516.84790    9.1612e-19
 74516.84894    9.1656e-19
 74516.84998    9.1700e-19
 74516.85000    9.1701e-19
 74516.85103    9.1744e-19
 74516.85207    9.1789e-19
 74516.85312    9.1833e-19
 74516.85416    9.1878e-19
 74516.85520    9.1922e-19
 74516.85565    9.1941e-19
 74516.85625    9.1967e-19
 74516.85729    9.2011e-19
 74516.85833    9.2056e-19
 74516.85938    9.2100e-19
 74516.86042    9.2145e-19
 74516.86129    9.2182e-19
 74516.86147    9.2189e-19
 74516.86251    9.2234e-19
 74516.86355    9.2279e-19
 74516.86460    9.2324e-19
 74516.86564    9.2368e-19
 74516.86668    9.2413e-19
 74516.86773    9.2458e-19
 74516.86877    9.2503e-19
 74516.86888    9.2507e-19
 74516.86981    9.2548e-19
 74516.87086    9.2593e-19
 74516.87190    9.2638e-19
 74516.87295    9.2683e-19
 74516.87399    9.2728e-19
 74516.87500    9.2771e-19
 74516.87503    9.2773e-19
 74516.87608    9.2818e-19
 74516.87712    9.2863e-19
 74516.87816    9.2908e-19
 74516.87921    9.2953e-19
 74516.88025    9.2999e-19
 74516.88129    9.3044e-19
 74516.88211    9.3079e-19
 74516.88234    9.3089e-19
 74516.88338    9.3134e-19
 74516.88443    9.3180e-19
 74516.88547    9.3225e-19
 74516.88629    9.3261e-19
 74516.88651    9.3271e-19
 74516.88756    9.3316e-19
 74516.88860    9.3362e-19
 74516.88964    9.3407e-19
 74516.89069    9.3453e-19
 74516.89173    9.3498e-19
 74516.89278    9.3544e-19
 74516.89382    9.3590e-19
 74516.89486    9.3635e-19
 74516.89533    9.3656e-19
 74516.89591    9.3681e-19
 74516.89695    9.3727e-19
 74516.89799    9.3773e-19
 74516.89904    9.3818e-19
 74516.90000    9.3861e-19
 74516.90008    9.3864e-19
 74516.90112    9.3910e-19
 74516.90217    9.3956e-19
 74516.90321    9.4002e-19
 74516.90426    9.4048e-19
 74516.90530    9.4094e-19
 74516.90634    9.4140e-19
 74516.90739    9.4186e-19
 74516.90843    9.4232e-19
 74516.90856    9.4238e-19
 74516.90947    9.4279e-19
 74516.91052    9.4325e-19
 74516.91129    9.4359e-19
 74516.91156    9.4371e-19
 74516.91261    9.4417e-19
 74516.91365    9.4464e-19
 74516.91469    9.4510e-19
 74516.91574    9.4556e-19
 74516.91678    9.4603e-19
 74516.91782    9.4649e-19
 74516.91887    9.4696e-19
 74516.91991    9.4742e-19
 74516.92095    9.4789e-19
 74516.92179    9.4826e-19
 74516.92200    9.4835e-19
 74516.92304    9.4882e-19
 74516.92409    9.4929e-19
 74516.92500    9.4969e-19
 74516.92513    9.4975e-19
 74516.92617    9.5022e-19
 74516.92722    9.5069e-19
 74516.92826    9.5115e-19
 74516.92930    9.5162e-19
 74516.93035    9.5209e-19
 74516.93139    9.5256e-19
 74516.93244    9.5303e-19
 74516.93348    9.5350e-19
 74516.93452    9.5397e-19
 74516.93502    9.5419e-19
 74516.93557    9.5444e-19
 74516.93629    9.5477e-19
 74516.93661    9.5491e-19
 74516.93765    9.5538e-19
 74516.93870    9.5585e-19
 74516.93974    9.5632e-19
 74516.94078    9.5680e-19
 74516.94183    9.5727e-19
 74516.94287    9.5774e-19
 74516.94392    9.5821e-19
 74516.94496    9.5869e-19
 74516.94600    9.5916e-19
 74516.94705    9.5963e-19
 74516.94809    9.6011e-19
 74516.94825    9.6018e-19
 74516.94913    9.6058e-19
 74516.95000    9.6098e-19
 74516.95018    9.6106e-19
 74516.95122    9.6153e-19
 74516.95226    9.6201e-19
 74516.95331    9.6249e-19
 74516.95435    9.6296e-19
 74516.95540    9.6344e-19
 74516.95644    9.6392e-19
 74516.95748    9.6439e-19
 74516.95853    9.6487e-19
 74516.95957    9.6535e-19
 74516.96061    9.6583e-19
 74516.96129    9.6614e-19
 74516.96148    9.6623e-19
 74516.96166    9.6631e-19
 74516.96270    9.6679e-19
 74516.96375    9.6727e-19
 74516.96479    9.6775e-19
 74516.96583    9.6823e-19
 74516.96688    9.6871e-19
 74516.96792    9.6919e-19
 74516.96896    9.6967e-19
 74516.97001    9.7015e-19
 74516.97105    9.7064e-19
 74516.97209    9.7112e-19
 74516.97314    9.7160e-19
 74516.97418    9.7209e-19
 74516.97471    9.7233e-19
 74516.97500    9.7246e-19
 74516.97523    9.7257e-19
 74516.97627    9.7305e-19
 74516.97731    9.7354e-19
 74516.97836    9.7402e-19
 74516.97940    9.7451e-19
 74516.98044    9.7499e-19
 74516.98149    9.7548e-19
 74516.98253    9.7597e-19
 74516.98358    9.7645e-19
 74516.98462    9.7694e-19
 74516.98566    9.7743e-19
 74516.98629    9.7772e-19
 74516.98671    9.7791e-19
 74516.98775    9.7840e-19
 74516.98794    9.7849e-19
 74516.98879    9.7889e-19
 74516.98984    9.7938e-19
 74516.99088    9.7987e-19
 74516.99192    9.8036e-19
 74516.99297    9.8085e-19
 74516.99401    9.8134e-19
 74516.99506    9.8183e-19
 74516.99610    9.8232e-19
 74516.99714    9.8281e-19
 74516.99819    9.8330e-19
 74516.99923    9.8379e-19
 74517.00000    9.8416e-19
 74517.00027    9.8429e-19
 74517.00117    9.8471e-19
 74517.00132    9.8478e-19
 74517.00236    9.8527e-19
 74517.00340    9.8577e-19
 74517.00445    9.8626e-19
 74517.00549    9.8675e-19
 74517.00654    9.8725e-19
 74517.00758    9.8774e-19
 74517.00862    9.8824e-19
 74517.00967    9.8874e-19
 74517.01071    9.8923e-19
 74517.01129    9.8951e-19
 74517.01175    9.8973e-19
 74517.01280    9.9023e-19
 74517.01384    9.9072e-19
 74517.01440    9.9099e-19
 74517.01489    9.9122e-19
 74517.01593    9.9172e-19
 74517.01697    9.9222e-19
 74517.01802    9.9272e-19
 74517.01906    9.9321e-19
 74517.02010    9.9371e-19
 74517.02115    9.9421e-19
 74517.02219    9.9471e-19
 74517.02323    9.9522e-19
 74517.02428    9.9572e-19
 74517.02500    9.9606e-19
 74517.02532    9.9622e-19
 74517.02637    9.9672e-19
 74517.02741    9.9722e-19
 74517.02762    9.9732e-19
 74517.02845    9.9772e-19
 74517.02950    9.9823e-19
 74517.03054    9.9873e-19
 74517.03158    9.9923e-19
 74517.03263    9.9974e-19
 74517.03367    1.0002e-18
 74517.03472    1.0007e-18
 74517.03576    1.0013e-18
 74517.03628    1.0015e-18
 74517.03680    1.0018e-18
 74517.03785    1.0023e-18
 74517.03889    1.0028e-18
 74517.03993    1.0033e-18
 74517.04085    1.0037e-18
 74517.04098    1.0038e-18
 74517.04202    1.0043e-18
 74517.04306    1.0048e-18
 74517.04411    1.0053e-18
 74517.04515    1.0058e-18
 74517.04620    1.0063e-18
 74517.04724    1.0068e-18
 74517.04828    1.0073e-18
 74517.04933    1.0079e-18
 74517.05000    1.0082e-18
 74517.05037    1.0084e-18
 74517.05141    1.0089e-18
 74517.05246    1.0094e-18
 74517.05350    1.0099e-18
 74517.05408    1.0102e-18
 74517.05455    1.0104e-18
 74517.05559    1.0109e-18
 74517.05663    1.0114e-18
 74517.05768    1.0120e-18
 74517.05872    1.0125e-18
 74517.05976    1.0130e-18
 74517.06081    1.0135e-18
 74517.06128    1.0137e-18
 74517.06185    1.0140e-18
 74517.06289    1.0145e-18
 74517.06394    1.0150e-18
 74517.06498    1.0156e-18
 74517.06603    1.0161e-18
 74517.06707    1.0166e-18
 74517.06731    1.0167e-18
 74517.06811    1.0171e-18
 74517.06916    1.0176e-18
 74517.07020    1.0181e-18
 74517.07124    1.0187e-18
 74517.07229    1.0192e-18
 74517.07333    1.0197e-18
 74517.07437    1.0202e-18
 74517.07500    1.0205e-18
 74517.07542    1.0207e-18
 74517.07646    1.0213e-18
 74517.07751    1.0218e-18
 74517.07855    1.0223e-18
 74517.07959    1.0228e-18
 74517.08054    1.0233e-18
 74517.08064    1.0233e-18
 74517.08168    1.0239e-18
 74517.08272    1.0244e-18
 74517.08377    1.0249e-18
 74517.08481    1.0254e-18
 74517.08586    1.0260e-18
 74517.08628    1.0262e-18
 74517.08690    1.0265e-18
 74517.08794    1.0270e-18
 74517.08899    1.0275e-18
 74517.09003    1.0281e-18
 74517.09107    1.0286e-18
 74517.09212    1.0291e-18
 74517.09316    1.0296e-18
 74517.09377    1.0299e-18
 74517.09420    1.0302e-18
 74517.09525    1.0307e-18
 74517.09629    1.0312e-18
 74517.09734    1.0318e-18
 74517.09838    1.0323e-18
 74517.09942    1.0328e-18
 74517.10000    1.0331e-18
 74517.10047    1.0333e-18
 74517.10151    1.0339e-18
 74517.10255    1.0344e-18
 74517.10360    1.0349e-18
 74517.10464    1.0355e-18
 74517.10569    1.0360e-18
 74517.10673    1.0365e-18
 74517.10700    1.0367e-18
 74517.10777    1.0371e-18
 74517.10882    1.0376e-18
 74517.10986    1.0381e-18
 74517.11090    1.0387e-18
 74517.11128    1.0389e-18
 74517.11195    1.0392e-18
 74517.11299    1.0397e-18
 74517.11403    1.0403e-18
 74517.11508    1.0408e-18
 74517.11612    1.0413e-18
 74517.11717    1.0419e-18
 74517.11821    1.0424e-18
 74517.11925    1.0429e-18
 74517.12023    1.0434e-18
 74517.12030    1.0435e-18
 74517.12134    1.0440e-18
 74517.12238    1.0446e-18
 74517.12343    1.0451e-18
 74517.12447    1.0456e-18
 74517.12500    1.0459e-18
 74517.12551    1.0462e-18
 74517.12656    1.0467e-18
 74517.12760    1.0473e-18
 74517.12865    1.0478e-18
 74517.12969    1.0483e-18
 74517.13073    1.0489e-18
 74517.13178    1.0494e-18
 74517.13282    1.0500e-18
 74517.13346    1.0503e-18
 74517.13386    1.0505e-18
 74517.13491    1.0511e-18
 74517.13595    1.0516e-18
 74517.13628    1.0518e-18
 74517.13700    1.0521e-18
 74517.13804    1.0527e-18
 74517.13908    1.0532e-18
 74517.14013    1.0538e-18
 74517.14117    1.0543e-18
 74517.14221    1.0549e-18
 74517.14326    1.0554e-18
 74517.14430    1.0560e-18
 74517.14534    1.0565e-18
 74517.14639    1.0571e-18
 74517.14668    1.0572e-18
 74517.14743    1.0576e-18
 74517.14848    1.0582e-18
 74517.14952    1.0587e-18
 74517.15000    1.0590e-18
 74517.15056    1.0593e-18
 74517.15161    1.0598e-18
 74517.15265    1.0604e-18
 74517.15369    1.0609e-18
 74517.15474    1.0615e-18
 74517.15578    1.0620e-18
 74517.15683    1.0626e-18
 74517.15787    1.0631e-18
 74517.15891    1.0637e-18
 74517.15991    1.0642e-18
 74517.15996    1.0642e-18
 74517.16100    1.0648e-18
 74517.16128    1.0649e-18
 74517.16204    1.0653e-18
 74517.16309    1.0659e-18
 74517.16413    1.0664e-18
 74517.16517    1.0670e-18
 74517.16622    1.0675e-18
 74517.16726    1.0681e-18
 74517.16831    1.0687e-18
 74517.16935    1.0692e-18
 74517.17039    1.0698e-18
 74517.17144    1.0703e-18
 74517.17248    1.0709e-18
 74517.17314    1.0712e-18
 74517.17352    1.0715e-18
 74517.17457    1.0720e-18
 74517.17500    1.0722e-18
 74517.17561    1.0726e-18
 74517.17666    1.0731e-18
 74517.17770    1.0737e-18
 74517.17874    1.0743e-18
 74517.17979    1.0748e-18
 74517.18083    1.0754e-18
 74517.18187    1.0759e-18
 74517.18292    1.0765e-18
 74517.18396    1.0771e-18
 74517.18500    1.0776e-18
 74517.18605    1.0782e-18
 74517.18628    1.0783e-18
 74517.18637    1.0784e-18
 74517.18709    1.0788e-18
 74517.18814    1.0793e-18
 74517.18918    1.0799e-18
 74517.19022    1.0805e-18
 74517.19127    1.0810e-18
 74517.19231    1.0816e-18
 74517.19335    1.0822e-18
 74517.19440    1.0827e-18
 74517.19544    1.0833e-18
 74517.19648    1.0839e-18
 74517.19753    1.0844e-18
 74517.19857    1.0850e-18
 74517.19960    1.0856e-18
 74517.19962    1.0856e-18
 74517.20000    1.0858e-18
 74517.20066    1.0861e-18
 74517.20170    1.0867e-18
 74517.20275    1.0873e-18
 74517.20379    1.0879e-18
 74517.20483    1.0884e-18
 74517.20588    1.0890e-18
 74517.20692    1.0896e-18
 74517.20797    1.0902e-18
 74517.20901    1.0907e-18
 74517.21005    1.0913e-18
 74517.21110    1.0919e-18
 74517.21127    1.0920e-18
 74517.21214    1.0925e-18
 74517.21283    1.0928e-18
 74517.21318    1.0930e-18
 74517.21423    1.0936e-18
 74517.21527    1.0942e-18
 74517.21631    1.0948e-18
 74517.21736    1.0953e-18
 74517.21840    1.0959e-18
 74517.21945    1.0965e-18
 74517.22049    1.0971e-18
 74517.22153    1.0977e-18
 74517.22258    1.0982e-18
 74517.22362    1.0988e-18
 74517.22466    1.0994e-18
 74517.22500    1.0996e-18
 74517.22571    1.1000e-18
 74517.22606    1.1002e-18
 74517.22675    1.1006e-18
 74517.22780    1.1011e-18
 74517.22884    1.1017e-18
 74517.22988    1.1023e-18
 74517.23093    1.1029e-18
 74517.23197    1.1035e-18
 74517.23301    1.1041e-18
 74517.23406    1.1047e-18
 74517.23510    1.1052e-18
 74517.23614    1.1058e-18
 74517.23627    1.1059e-18
 74517.23719    1.1064e-18
 74517.23823    1.1070e-18
 74517.23928    1.1076e-18
 74517.23929    1.1076e-18
 74517.24032    1.1082e-18
 74517.24136    1.1088e-18
 74517.24241    1.1094e-18
 74517.24345    1.1099e-18
 74517.24449    1.1105e-18
 74517.24554    1.1111e-18
 74517.24658    1.1117e-18
 74517.24762    1.1123e-18
 74517.24867    1.1129e-18
 74517.24971    1.1135e-18
 74517.25000    1.1137e-18
 74517.25076    1.1141e-18
 74517.25180    1.1147e-18
 74517.25252    1.1151e-18
 74517.25284    1.1153e-18
 74517.25389    1.1159e-18
 74517.25493    1.1165e-18
 74517.25597    1.1171e-18
 74517.25702    1.1177e-18
 74517.25806    1.1182e-18
 74517.25911    1.1188e-18
 74517.26015    1.1194e-18
 74517.26119    1.1200e-18
 74517.26127    1.1201e-18
 74517.26224    1.1206e-18
 74517.26328    1.1212e-18
 74517.26432    1.1218e-18
 74517.26537    1.1224e-18
 74517.26575    1.1227e-18
 74517.26641    1.1230e-18
 74517.26745    1.1236e-18
 74517.26850    1.1242e-18
 74517.26954    1.1248e-18
 74517.27059    1.1254e-18
 74517.27163    1.1260e-18
 74517.27267    1.1266e-18
 74517.27372    1.1272e-18
 74517.27476    1.1279e-18
 74517.27500    1.1280e-18
 74517.27580    1.1285e-18
 74517.27685    1.1291e-18
 74517.27789    1.1297e-18
 74517.27894    1.1303e-18
 74517.27897    1.1303e-18
 74517.27998    1.1309e-18
 74517.28102    1.1315e-18
 74517.28207    1.1321e-18
 74517.28311    1.1327e-18
 74517.28415    1.1333e-18
 74517.28520    1.1339e-18
 74517.28624    1.1345e-18
 74517.28627    1.1345e-18
 74517.28728    1.1351e-18
 74517.28833    1.1357e-18
 74517.28937    1.1364e-18
 74517.29042    1.1370e-18
 74517.29146    1.1376e-18
 74517.29220    1.1380e-18
 74517.29250    1.1382e-18
 74517.29355    1.1388e-18
 74517.29459    1.1394e-18
 74517.29563    1.1400e-18
 74517.29668    1.1406e-18
 74517.29772    1.1413e-18
 74517.29877    1.1419e-18
 74517.29981    1.1425e-18
 74517.30000    1.1426e-18
 74517.30085    1.1431e-18
 74517.30190    1.1437e-18
 74517.30294    1.1443e-18
 74517.30398    1.1450e-18
 74517.30503    1.1456e-18
 74517.30543    1.1458e-18
 74517.30607    1.1462e-18
 74517.30711    1.1468e-18
 74517.30816    1.1474e-18
 74517.30920    1.1481e-18
 74517.31025    1.1487e-18
 74517.31127    1.1493e-18
 74517.31129    1.1493e-18
 74517.31233    1.1499e-18
 74517.31338    1.1505e-18
 74517.31442    1.1512e-18
 74517.31546    1.1518e-18
 74517.31651    1.1524e-18
 74517.31755    1.1530e-18
 74517.31859    1.1537e-18
 74517.31866    1.1537e-18
 74517.31964    1.1543e-18
 74517.32068    1.1549e-18
 74517.32173    1.1555e-18
 74517.32277    1.1562e-18
 74517.32381    1.1568e-18
 74517.32486    1.1574e-18
 74517.32500    1.1575e-18
 74517.32590    1.1580e-18
 74517.32694    1.1587e-18
 74517.32799    1.1593e-18
 74517.32903    1.1599e-18
 74517.33008    1.1606e-18
 74517.33112    1.1612e-18
 74517.33189    1.1617e-18
 74517.33216    1.1618e-18
 74517.33321    1.1625e-18
 74517.33425    1.1631e-18
 74517.33529    1.1637e-18
 74517.33627    1.1643e-18
 74517.33634    1.1644e-18
 74517.33738    1.1650e-18
 74517.33842    1.1656e-18
 74517.33947    1.1663e-18
 74517.34051    1.1669e-18
 74517.34156    1.1675e-18
 74517.34260    1.1682e-18
 74517.34364    1.1688e-18
 74517.34469    1.1694e-18
 74517.34512    1.1697e-18
 74517.34573    1.1701e-18
 74517.34677    1.1707e-18
 74517.34782    1.1714e-18
 74517.34886    1.1720e-18
 74517.34991    1.1726e-18
 74517.35000    1.1727e-18
 74517.35095    1.1733e-18
 74517.35199    1.1739e-18
 74517.35304    1.1746e-18
 74517.35408    1.1752e-18
 74517.35512    1.1759e-18
 74517.35617    1.1765e-18
 74517.35721    1.1771e-18
 74517.35825    1.1778e-18
 74517.35835    1.1778e-18
 74517.35930    1.1784e-18
 74517.36034    1.1791e-18
 74517.36126    1.1796e-18
 74517.36139    1.1797e-18
 74517.36243    1.1804e-18
 74517.36347    1.1810e-18
 74517.36452    1.1817e-18
 74517.36556    1.1823e-18
 74517.36660    1.1830e-18
 74517.36765    1.1836e-18
 74517.36869    1.1843e-18
 74517.36973    1.1849e-18
 74517.37078    1.1856e-18
 74517.37158    1.1861e-18
 74517.37182    1.1862e-18
 74517.37287    1.1869e-18
 74517.37391    1.1875e-18
 74517.37495    1.1882e-18
 74517.37500    1.1882e-18
 74517.37600    1.1888e-18
 74517.37704    1.1895e-18
 74517.37808    1.1901e-18
 74517.37913    1.1908e-18
 74517.38017    1.1914e-18
 74517.38122    1.1921e-18
 74517.38226    1.1928e-18
 74517.38330    1.1934e-18
 74517.38435    1.1941e-18
 74517.38481    1.1944e-18
 74517.38539    1.1947e-18
 74517.38626    1.1953e-18
 74517.38643    1.1954e-18
 74517.38748    1.1960e-18
 74517.38852    1.1967e-18
 74517.38956    1.1974e-18
 74517.39061    1.1980e-18
 74517.39165    1.1987e-18
 74517.39270    1.1993e-18
 74517.39374    1.2000e-18
 74517.39478    1.2007e-18
 74517.39583    1.2013e-18
 74517.39687    1.2020e-18
 74517.39791    1.2027e-18
 74517.39803    1.2027e-18
 74517.39896    1.2033e-18
 74517.40000    1.2040e-18
 74517.40000    1.2040e-18
 74517.40105    1.2047e-18
 74517.40209    1.2053e-18
 74517.40313    1.2060e-18
 74517.40418    1.2067e-18
 74517.40522    1.2073e-18
 74517.40626    1.2080e-18
 74517.40731    1.2087e-18
 74517.40835    1.2093e-18
 74517.40939    1.2100e-18
 74517.41044    1.2107e-18
 74517.41126    1.2112e-18
 74517.41126    1.2112e-18
 74517.41148    1.2114e-18
 74517.41253    1.2120e-18
 74517.41357    1.2127e-18
 74517.41461    1.2134e-18
 74517.41566    1.2141e-18
 74517.41670    1.2147e-18
 74517.41774    1.2154e-18
 74517.41879    1.2161e-18
 74517.41983    1.2168e-18
 74517.42088    1.2174e-18
 74517.42192    1.2181e-18
 74517.42296    1.2188e-18
 74517.42401    1.2195e-18
 74517.42449    1.2198e-18
 74517.42500    1.2201e-18
 74517.42505    1.2202e-18
 74517.42609    1.2208e-18
 74517.42714    1.2215e-18
 74517.42818    1.2222e-18
 74517.42922    1.2229e-18
 74517.43027    1.2236e-18
 74517.43131    1.2242e-18
 74517.43236    1.2249e-18
 74517.43340    1.2256e-18
 74517.43444    1.2263e-18
 74517.43549    1.2270e-18
 74517.43626    1.2275e-18
 74517.43653    1.2277e-18
 74517.43757    1.2283e-18
 74517.43772    1.2284e-18
 74517.43862    1.2290e-18
 74517.43966    1.2297e-18
 74517.44070    1.2304e-18
 74517.44175    1.2311e-18
 74517.44279    1.2318e-18
 74517.44384    1.2325e-18
 74517.44488    1.2332e-18
 74517.44592    1.2339e-18
 74517.44697    1.2346e-18
 74517.44801    1.2352e-18
 74517.44905    1.2359e-18
 74517.45000    1.2366e-18
 74517.45010    1.2366e-18
 74517.45095    1.2372e-18
 74517.45114    1.2373e-18
 74517.45219    1.2380e-18
 74517.45323    1.2387e-18
 74517.45427    1.2394e-18
 74517.45532    1.2401e-18
 74517.45636    1.2408e-18
 74517.45740    1.2415e-18
 74517.45845    1.2422e-18
 74517.45949    1.2429e-18
 74517.46053    1.2436e-18
 74517.46126    1.2441e-18
 74517.46158    1.2443e-18
 74517.46262    1.2450e-18
 74517.46367    1.2457e-18
 74517.46418    1.2460e-18
 74517.46471    1.2464e-18
 74517.46575    1.2471e-18
 74517.46680    1.2478e-18
 74517.46784    1.2485e-18
 74517.46888    1.2492e-18
 74517.46993    1.2499e-18
 74517.47097    1.2506e-18
 74517.47202    1.2513e-18
 74517.47306    1.2520e-18
 74517.47410    1.2527e-18
 74517.47500    1.2533e-18
 74517.47515    1.2534e-18
 74517.47619    1.2542e-18
 74517.47723    1.2549e-18
 74517.47741    1.2550e-18
 74517.47828    1.2556e-18
 74517.47932    1.2563e-18
 74517.48036    1.2570e-18
 74517.48141    1.2577e-18
 74517.48245    1.2584e-18
 74517.48350    1.2591e-18
 74517.48454    1.2598e-18
 74517.48558    1.2606e-18
 74517.48626    1.2610e-18
 74517.48663    1.2613e-18
 74517.48767    1.2620e-18
 74517.48871    1.2627e-18
 74517.48976    1.2634e-18
 74517.49064    1.2640e-18
 74517.49080    1.2641e-18
 74517.49184    1.2648e-18
 74517.49289    1.2656e-18
 74517.49393    1.2663e-18
 74517.49498    1.2670e-18
 74517.49602    1.2677e-18
 74517.49706    1.2684e-18
 74517.49811    1.2692e-18
 74517.49915    1.2699e-18
 74517.50000    1.2705e-18
 74517.50019    1.2706e-18
 74517.50124    1.2713e-18
 74517.50228    1.2721e-18
 74517.50333    1.2728e-18
 74517.50387    1.2731e-18
 74517.50437    1.2735e-18
 74517.50541    1.2742e-18
 74517.50646    1.2749e-18
 74517.50750    1.2757e-18
 74517.50854    1.2764e-18
 74517.50959    1.2771e-18
 74517.51063    1.2779e-18
 74517.51126    1.2783e-18
 74517.51167    1.2786e-18
 74517.51272    1.2793e-18
 74517.51376    1.2800e-18
 74517.51481    1.2808e-18
 74517.51585    1.2815e-18
 74517.51689    1.2822e-18
 74517.51710    1.2824e-18
 74517.51794    1.2830e-18
 74517.51898    1.2837e-18
 74517.52002    1.2844e-18
 74517.52107    1.2852e-18
 74517.52211    1.2859e-18
 74517.52316    1.2866e-18
 74517.52420    1.2874e-18
 74517.52500    1.2879e-18
 74517.52524    1.2881e-18
 74517.52629    1.2889e-18
 74517.52733    1.2896e-18
 74517.52837    1.2903e-18
 74517.52942    1.2911e-18
 74517.53032    1.2917e-18
 74517.53046    1.2918e-18
 74517.53150    1.2926e-18
 74517.53255    1.2933e-18
 74517.53359    1.2940e-18
 74517.53464    1.2948e-18
 74517.53568    1.2955e-18
 74517.53625    1.2959e-18
 74517.53672    1.2963e-18
 74517.53777    1.2970e-18
 74517.53881    1.2978e-18
 74517.53985    1.2985e-18
 74517.54090    1.2992e-18
 74517.54194    1.3000e-18
 74517.54299    1.3007e-18
 74517.54355    1.3012e-18
 74517.54403    1.3015e-18
 74517.54507    1.3022e-18
 74517.54612    1.3030e-18
 74517.54716    1.3037e-18
 74517.54820    1.3045e-18
 74517.54925    1.3052e-18
 74517.55000    1.3058e-18
 74517.55029    1.3060e-18
 74517.55133    1.3068e-18
 74517.55238    1.3075e-18
 74517.55342    1.3083e-18
 74517.55447    1.3090e-18
 74517.55551    1.3098e-18
 74517.55655    1.3105e-18
 74517.55678    1.3107e-18
 74517.55760    1.3113e-18
 74517.55864    1.3120e-18
 74517.55968    1.3128e-18
 74517.56073    1.3136e-18
 74517.56125    1.3139e-18
 74517.56177    1.3143e-18
 74517.56281    1.3151e-18
 74517.56386    1.3158e-18
 74517.56490    1.3166e-18
 74517.56595    1.3174e-18
 74517.56699    1.3181e-18
 74517.56803    1.3189e-18
 74517.56908    1.3197e-18
 74517.57001    1.3203e-18
 74517.57012    1.3204e-18
 74517.57116    1.3212e-18
 74517.57221    1.3219e-18
 74517.57325    1.3227e-18
 74517.57430    1.3235e-18
 74517.57500    1.3240e-18
 74517.57534    1.3243e-18
 74517.57638    1.3250e-18
 74517.57743    1.3258e-18
 74517.57847    1.3266e-18
 74517.57951    1.3273e-18
 74517.58056    1.3281e-18
 74517.58160    1.3289e-18
 74517.58264    1.3296e-18
 74517.58324    1.3301e-18
 74517.58369    1.3304e-18
 74517.58473    1.3312e-18
 74517.58578    1.3320e-18
 74517.58625    1.3323e-18
 74517.58682    1.3327e-18
 74517.58786    1.3335e-18
 74517.58891    1.3343e-18
 74517.58995    1.3351e-18
 74517.59099    1.3359e-18
 74517.59204    1.3366e-18
 74517.59308    1.3374e-18
 74517.59413    1.3382e-18
 74517.59517    1.3390e-18
 74517.59621    1.3398e-18
 74517.59647    1.3399e-18
 74517.59726    1.3405e-18
 74517.59830    1.3413e-18
 74517.59934    1.3421e-18
 74517.60000    1.3426e-18
 74517.60039    1.3429e-18
 74517.60143    1.3437e-18
 74517.60247    1.3445e-18
 74517.60352    1.3452e-18
 74517.60456    1.3460e-18
 74517.60561    1.3468e-18
 74517.60665    1.3476e-18
 74517.60769    1.3484e-18
 74517.60874    1.3492e-18
 74517.60970    1.3499e-18
 74517.60978    1.3500e-18
 74517.61082    1.3508e-18
 74517.61125    1.3511e-18
 74517.61187    1.3516e-18
 74517.61291    1.3524e-18
 74517.61395    1.3531e-18
 74517.61500    1.3539e-18
 74517.61604    1.3547e-18
 74517.61709    1.3555e-18
 74517.61813    1.3563e-18
 74517.61917    1.3571e-18
 74517.62022    1.3579e-18
 74517.62126    1.3587e-18
 74517.62230    1.3595e-18
 74517.62293    1.3600e-18
 74517.62335    1.3603e-18
 74517.62439    1.3611e-18
 74517.62500    1.3616e-18
 74517.62544    1.3619e-18
 74517.62648    1.3627e-18
 74517.62752    1.3635e-18
 74517.62857    1.3643e-18
 74517.62961    1.3651e-18
 74517.63065    1.3659e-18
 74517.63170    1.3667e-18
 74517.63274    1.3676e-18
 74517.63378    1.3684e-18
 74517.63483    1.3692e-18
 74517.63587    1.3700e-18
 74517.63616    1.3702e-18
 74517.63625    1.3703e-18
 74517.63692    1.3708e-18
 74517.63796    1.3716e-18
 74517.63900    1.3724e-18
 74517.64005    1.3732e-18
 74517.64109    1.3740e-18
 74517.64213    1.3748e-18
 74517.64318    1.3757e-18
 74517.64422    1.3765e-18
 74517.64527    1.3773e-18
 74517.64631    1.3781e-18
 74517.64735    1.3789e-18
 74517.64840    1.3797e-18
 74517.64938    1.3805e-18
 74517.64944    1.3805e-18
 74517.65000    1.3810e-18
 74517.65048    1.3814e-18
 74517.65153    1.3822e-18
 74517.65257    1.3830e-18
 74517.65361    1.3838e-18
 74517.65466    1.3846e-18
 74517.65570    1.3855e-18
 74517.65675    1.3863e-18
 74517.65779    1.3871e-18
 74517.65883    1.3879e-18
 74517.65988    1.3888e-18
 74517.66092    1.3896e-18
 74517.66125    1.3898e-18
 74517.66196    1.3904e-18
 74517.66261    1.3909e-18
 74517.66301    1.3912e-18
 74517.66405    1.3921e-18
 74517.66510    1.3929e-18
 74517.66614    1.3937e-18
 74517.66718    1.3946e-18
 74517.66823    1.3954e-18
 74517.66927    1.3962e-18
 74517.67031    1.3971e-18
 74517.67136    1.3979e-18
 74517.67240    1.3987e-18
 74517.67344    1.3996e-18
 74517.67449    1.4004e-18
 74517.67500    1.4008e-18
 74517.67553    1.4012e-18
 74517.67584    1.4015e-18
 74517.67658    1.4021e-18
 74517.67762    1.4029e-18
 74517.67866    1.4037e-18
 74517.67971    1.4046e-18
 74517.68075    1.4054e-18
 74517.68179    1.4063e-18
 74517.68284    1.4071e-18
 74517.68388    1.4079e-18
 74517.68492    1.4088e-18
 74517.68597    1.4096e-18
 74517.68625    1.4099e-18
 74517.68701    1.4105e-18
 74517.68806    1.4113e-18
 74517.68907    1.4121e-18
 74517.68910    1.4122e-18
 74517.69014    1.4130e-18
 74517.69119    1.4139e-18
 74517.69223    1.4147e-18
 74517.69327    1.4156e-18
 74517.69432    1.4164e-18
 74517.69536    1.4173e-18
 74517.69641    1.4181e-18
 74517.69745    1.4190e-18
 74517.69849    1.4198e-18
 74517.69954    1.4207e-18
 74517.70000    1.4210e-18
 74517.70058    1.4215e-18
 74517.70162    1.4224e-18
 74517.70230    1.4229e-18
 74517.70267    1.4232e-18
 74517.70371    1.4241e-18
 74517.70475    1.4249e-18
 74517.70580    1.4258e-18
 74517.70684    1.4267e-18
 74517.70789    1.4275e-18
 74517.70893    1.4284e-18
 74517.70997    1.4292e-18
 74517.71102    1.4301e-18
 74517.71124    1.4303e-18
 74517.71206    1.4310e-18
 74517.71310    1.4318e-18
 74517.71415    1.4327e-18
 74517.71519    1.4336e-18
 74517.71553    1.4338e-18
 74517.71624    1.4344e-18
 74517.71728    1.4353e-18
 74517.71832    1.4362e-18
 74517.71937    1.4370e-18
 74517.72041    1.4379e-18
 74517.72145    1.4388e-18
 74517.72250    1.4396e-18
 74517.72354    1.4405e-18
 74517.72458    1.4414e-18
 74517.72500    1.4417e-18
 74517.72563    1.4423e-18
 74517.72667    1.4431e-18
 74517.72772    1.4440e-18
 74517.72876    1.4449e-18
 74517.72876    1.4449e-18
 74517.72980    1.4458e-18
 74517.73085    1.4466e-18
 74517.73189    1.4475e-18
 74517.73293    1.4484e-18
 74517.73398    1.4493e-18
 74517.73502    1.4501e-18
 74517.73606    1.4510e-18
 74517.73624    1.4512e-18
 74517.73711    1.4519e-18
 74517.73815    1.4528e-18
 74517.73920    1.4537e-18
 74517.74024    1.4546e-18
 74517.74128    1.4554e-18
 74517.74199    1.4560e-18
 74517.74233    1.4563e-18
 74517.74337    1.4572e-18
 74517.74441    1.4581e-18
 74517.74546    1.4590e-18
 74517.74650    1.4599e-18
 74517.74755    1.4608e-18
 74517.74859    1.4617e-18
 74517.74963    1.4626e-18
 74517.75000    1.4629e-18
 74517.75068    1.4634e-18
 74517.75172    1.4643e-18
 74517.75276    1.4652e-18
 74517.75381    1.4661e-18
 74517.75485    1.4670e-18
 74517.75522    1.4673e-18
 74517.75589    1.4679e-18
 74517.75694    1.4688e-18
 74517.75798    1.4697e-18
 74517.75903    1.4706e-18
 74517.76007    1.4715e-18
 74517.76111    1.4724e-18
 74517.76124    1.4725e-18
 74517.76216    1.4733e-18
 74517.76320    1.4742e-18
 74517.76424    1.4751e-18
 74517.76529    1.4760e-18
 74517.76633    1.4769e-18
 74517.76738    1.4778e-18
 74517.76842    1.4787e-18
 74517.76845    1.4788e-18
 74517.76946    1.4796e-18
 74517.77051    1.4806e-18
 74517.77155    1.4815e-18
 74517.77259    1.4824e-18
 74517.77364    1.4833e-18
 74517.77468    1.4842e-18
 74517.77500    1.4845e-18
 74517.77572    1.4851e-18
 74517.77677    1.4860e-18
 74517.77781    1.4869e-18
 74517.77886    1.4878e-18
 74517.77990    1.4888e-18
 74517.78094    1.4897e-18
 74517.78167    1.4903e-18
 74517.78199    1.4906e-18
 74517.78303    1.4915e-18
 74517.78407    1.4924e-18
 74517.78512    1.4934e-18
 74517.78616    1.4943e-18
 74517.78624    1.4943e-18
 74517.78721    1.4952e-18
 74517.78825    1.4961e-18
 74517.78929    1.4970e-18
 74517.79034    1.4980e-18
 74517.79138    1.4989e-18
 74517.79242    1.4998e-18
 74517.79347    1.5007e-18
 74517.79451    1.5017e-18
 74517.79490    1.5020e-18
 74517.79555    1.5026e-18
 74517.79660    1.5035e-18
 74517.79764    1.5045e-18
 74517.79869    1.5054e-18
 74517.79973    1.5063e-18
 74517.80000    1.5066e-18
 74517.80077    1.5073e-18
 74517.80182    1.5082e-18
 74517.80286    1.5091e-18
 74517.80390    1.5101e-18
 74517.80495    1.5110e-18
 74517.80599    1.5119e-18
 74517.80703    1.5129e-18
 74517.80808    1.5138e-18
 74517.80813    1.5139e-18
 74517.80912    1.5147e-18
 74517.81017    1.5157e-18
 74517.81121    1.5166e-18
 74517.81124    1.5167e-18
 74517.81225    1.5176e-18
 74517.81330    1.5185e-18
 74517.81434    1.5195e-18
 74517.81538    1.5204e-18
 74517.81643    1.5213e-18
 74517.81747    1.5223e-18
 74517.81852    1.5232e-18
 74517.81956    1.5242e-18
 74517.82060    1.5251e-18
 74517.82136    1.5258e-18
 74517.82165    1.5261e-18
 74517.82269    1.5270e-18
 74517.82373    1.5280e-18
 74517.82478    1.5289e-18
 74517.82500    1.5291e-18
 74517.82582    1.5299e-18
 74517.82686    1.5309e-18
 74517.82791    1.5318e-18
 74517.82895    1.5328e-18
 74517.83000    1.5337e-18
 74517.83104    1.5347e-18
 74517.83208    1.5356e-18
 74517.83313    1.5366e-18
 74517.83417    1.5376e-18
 74517.83459    1.5379e-18
 74517.83521    1.5385e-18
 74517.83624    1.5395e-18
 74517.83626    1.5395e-18
 74517.83730    1.5404e-18
 74517.83835    1.5414e-18
 74517.83939    1.5424e-18
 74517.84043    1.5433e-18
 74517.84148    1.5443e-18
 74517.84252    1.5453e-18
 74517.84356    1.5462e-18
 74517.84461    1.5472e-18
 74517.84565    1.5482e-18
 74517.84669    1.5492e-18
 74517.84774    1.5501e-18
 74517.84782    1.5502e-18
 74517.84878    1.5511e-18
 74517.84983    1.5521e-18
 74517.85000    1.5522e-18
 74517.85087    1.5531e-18
 74517.85191    1.5540e-18
 74517.85296    1.5550e-18
 74517.85400    1.5560e-18
 74517.85504    1.5570e-18
 74517.85609    1.5579e-18
 74517.85713    1.5589e-18
 74517.85817    1.5599e-18
 74517.85922    1.5609e-18
 74517.86026    1.5619e-18
 74517.86105    1.5626e-18
 74517.86124    1.5628e-18
 74517.86131    1.5629e-18
 74517.86235    1.5638e-18
 74517.86339    1.5648e-18
 74517.86444    1.5658e-18
 74517.86548    1.5668e-18
 74517.86652    1.5678e-18
 74517.86757    1.5688e-18
 74517.86861    1.5698e-18
 74517.86966    1.5708e-18
 74517.87070    1.5718e-18
 74517.87174    1.5728e-18
 74517.87279    1.5738e-18
 74517.87383    1.5747e-18
 74517.87428    1.5752e-18
 74517.87487    1.5757e-18
 74517.87500    1.5759e-18
 74517.87592    1.5767e-18
 74517.87696    1.5777e-18
 74517.87800    1.5787e-18
 74517.87905    1.5797e-18
 74517.88009    1.5807e-18
 74517.88114    1.5817e-18
 74517.88218    1.5827e-18
 74517.88322    1.5838e-18
 74517.88427    1.5848e-18
 74517.88531    1.5858e-18
 74517.88623    1.5867e-18
 74517.88635    1.5868e-18
 74517.88740    1.5878e-18
 74517.88751    1.5879e-18
 74517.88844    1.5888e-18
 74517.88949    1.5898e-18
 74517.89053    1.5908e-18
 74517.89157    1.5918e-18
 74517.89262    1.5928e-18
 74517.89366    1.5939e-18
 74517.89470    1.5949e-18
 74517.89575    1.5959e-18
 74517.89679    1.5969e-18
 74517.89783    1.5979e-18
 74517.89888    1.5989e-18
 74517.89992    1.6000e-18
 74517.90000    1.6000e-18
 74517.90073    1.6008e-18
 74517.90097    1.6010e-18
 74517.90201    1.6020e-18
 74517.90305    1.6030e-18
 74517.90410    1.6040e-18
 74517.90514    1.6051e-18
 74517.90618    1.6061e-18
 74517.90723    1.6071e-18
 74517.90827    1.6081e-18
 74517.90932    1.6092e-18
 74517.91036    1.6102e-18
 74517.91123    1.6111e-18
 74517.91140    1.6112e-18
 74517.91245    1.6123e-18
 74517.91349    1.6133e-18
 74517.91396    1.6138e-18
 74517.91453    1.6143e-18
 74517.91558    1.6154e-18
 74517.91662    1.6164e-18
 74517.91766    1.6174e-18
 74517.91871    1.6185e-18
 74517.91975    1.6195e-18
 74517.92080    1.6206e-18
 74517.92184    1.6216e-18
 74517.92288    1.6226e-18
 74517.92393    1.6237e-18
 74517.92497    1.6247e-18
 74517.92500    1.6248e-18
 74517.92601    1.6258e-18
 74517.92706    1.6268e-18
 74517.92719    1.6270e-18
 74517.92810    1.6279e-18
 74517.92914    1.6289e-18
 74517.93019    1.6300e-18
 74517.93123    1.6310e-18
 74517.93228    1.6321e-18
 74517.93332    1.6331e-18
 74517.93436    1.6342e-18
 74517.93541    1.6352e-18
 74517.93623    1.6361e-18
 74517.93645    1.6363e-18
 74517.93749    1.6373e-18
 74517.93854    1.6384e-18
 74517.93958    1.6394e-18
 74517.94042    1.6403e-18
 74517.94063    1.6405e-18
 74517.94167    1.6416e-18
 74517.94271    1.6426e-18
 74517.94376    1.6437e-18
 74517.94480    1.6447e-18
 74517.94584    1.6458e-18
 74517.94689    1.6469e-18
 74517.94793    1.6479e-18
 74517.94897    1.6490e-18
 74517.95000    1.6501e-18
 74517.95002    1.6501e-18
 74517.95106    1.6511e-18
 74517.95211    1.6522e-18
 74517.95315    1.6533e-18
 74517.95365    1.6538e-18
 74517.95419    1.6544e-18
 74517.95524    1.6554e-18
 74517.95628    1.6565e-18
 74517.95732    1.6576e-18
 74517.95837    1.6587e-18
 74517.95941    1.6597e-18
 74517.96046    1.6608e-18
 74517.96123    1.6616e-18
 74517.96150    1.6619e-18
 74517.96254    1.6630e-18
 74517.96359    1.6641e-18
 74517.96463    1.6651e-18
 74517.96567    1.6662e-18
 74517.96672    1.6673e-18
 74517.96688    1.6675e-18
 74517.96776    1.6684e-18
 74517.96880    1.6695e-18
 74517.96985    1.6706e-18
 74517.97089    1.6717e-18
 74517.97194    1.6728e-18
 74517.97298    1.6738e-18
 74517.97402    1.6749e-18
 74517.97500    1.6760e-18
 74517.97507    1.6760e-18
 74517.97611    1.6771e-18
 74517.97715    1.6782e-18
 74517.97820    1.6793e-18
 74517.97924    1.6804e-18
 74517.98011    1.6813e-18
 74517.98028    1.6815e-18
 74517.98133    1.6826e-18
 74517.98237    1.6837e-18
 74517.98342    1.6848e-18
 74517.98446    1.6859e-18
 74517.98550    1.6870e-18
 74517.98623    1.6878e-18
 74517.98655    1.6881e-18
 74517.98759    1.6892e-18
 74517.98863    1.6903e-18
 74517.98968    1.6915e-18
 74517.99072    1.6926e-18
 74517.99177    1.6937e-18
 74517.99281    1.6948e-18
 74517.99334    1.6953e-18
 74517.99385    1.6959e-18
 74517.99490    1.6970e-18
 74517.99594    1.6981e-18
 74517.99698    1.6992e-18
 74517.99803    1.7004e-18
 74517.99907    1.7015e-18
 74518.00000    1.7025e-18
 74518.00011    1.7026e-18
 74518.00116    1.7037e-18
 74518.00220    1.7048e-18
 74518.00325    1.7060e-18
 74518.00429    1.7071e-18
 74518.00533    1.7082e-18
 74518.00638    1.7093e-18
 74518.00657    1.7095e-18
 74518.00742    1.7105e-18
 74518.00846    1.7116e-18
 74518.00951    1.7127e-18
 74518.01055    1.7139e-18
 74518.01123    1.7146e-18
 74518.01160    1.7150e-18
 74518.01264    1.7161e-18
 74518.01368    1.7173e-18
 74518.01473    1.7184e-18
 74518.01577    1.7195e-18
 74518.01681    1.7207e-18
 74518.01786    1.7218e-18
 74518.01890    1.7229e-18
 74518.01980    1.7239e-18
 74518.01994    1.7241e-18
 74518.02099    1.7252e-18
 74518.02203    1.7264e-18
 74518.02308    1.7275e-18
 74518.02412    1.7287e-18
 74518.02500    1.7296e-18
 74518.02516    1.7298e-18
 74518.02621    1.7309e-18
 74518.02725    1.7321e-18
 74518.02829    1.7332e-18
 74518.02934    1.7344e-18
 74518.03038    1.7355e-18
 74518.03143    1.7367e-18
 74518.03247    1.7379e-18
 74518.03302    1.7385e-18
 74518.03351    1.7390e-18
 74518.03456    1.7402e-18
 74518.03560    1.7413e-18
 74518.03623    1.7420e-18
 74518.03664    1.7425e-18
 74518.03769    1.7436e-18
 74518.03873    1.7448e-18
 74518.03977    1.7460e-18
 74518.04082    1.7471e-18
 74518.04186    1.7483e-18
 74518.04291    1.7495e-18
 74518.04395    1.7506e-18
 74518.04499    1.7518e-18
 74518.04604    1.7530e-18
 74518.04625    1.7532e-18
 74518.04708    1.7541e-18
 74518.04812    1.7553e-18
 74518.04917    1.7565e-18
 74518.05000    1.7574e-18
 74518.05021    1.7577e-18
 74518.05125    1.7588e-18
 74518.05230    1.7600e-18
 74518.05334    1.7612e-18
 74518.05439    1.7624e-18
 74518.05543    1.7635e-18
 74518.05647    1.7647e-18
 74518.05752    1.7659e-18
 74518.05856    1.7671e-18
 74518.05902    1.7676e-18
 74518.05948    1.7681e-18
 74518.05960    1.7683e-18
 74518.05994    1.7687e-18
 74518.06065    1.7695e-18
 74518.06086    1.7697e-18
 74518.06122    1.7701e-18
 74518.06169    1.7707e-18
 74518.06179    1.7708e-18
 74518.06271    1.7718e-18
 74518.06274    1.7718e-18
 74518.06363    1.7729e-18
 74518.06378    1.7730e-18
 74518.06455    1.7739e-18
 74518.06482    1.7742e-18
 74518.06547    1.7750e-18
 74518.06587    1.7754e-18
 74518.06639    1.7760e-18
 74518.06691    1.7766e-18
 74518.06732    1.7771e-18
 74518.06795    1.7778e-18
 74518.06824    1.7781e-18
 74518.06900    1.7790e-18
 74518.06916    1.7792e-18
 74518.07004    1.7802e-18
 74518.07008    1.7802e-18
 74518.07100    1.7813e-18
 74518.07108    1.7814e-18
 74518.07192    1.7824e-18
 74518.07213    1.7826e-18
 74518.07271    1.7833e-18
 74518.07285    1.7834e-18
 74518.07317    1.7838e-18
 74518.07377    1.7845e-18
 74518.07422    1.7850e-18
 74518.07469    1.7855e-18
 74518.07500    1.7859e-18
 74518.07526    1.7862e-18
 74518.07561    1.7866e-18
 74518.07630    1.7874e-18
 74518.07653    1.7877e-18
 74518.07735    1.7886e-18
 74518.07745    1.7887e-18
 74518.07838    1.7898e-18
 74518.07839    1.7898e-18
 74518.07930    1.7909e-18
 74518.07943    1.7910e-18
 74518.08022    1.7919e-18
 74518.08048    1.7922e-18
 74518.08114    1.7930e-18
 74518.08152    1.7934e-18
 74518.08206    1.7941e-18
 74518.08257    1.7946e-18
 74518.08298    1.7951e-18
 74518.08361    1.7959e-18
 74518.08391    1.7962e-18
 74518.08465    1.7971e-18
 74518.08483    1.7973e-18
 74518.08570    1.7983e-18
 74518.08575    1.7984e-18
 74518.08594    1.7986e-18
 74518.08622    1.7989e-18
 74518.08667    1.7994e-18
 74518.08674    1.7995e-18
 74518.08759    1.8005e-18
 74518.08778    1.8007e-18
 74518.08851    1.8016e-18
 74518.08883    1.8019e-18
 74518.08944    1.8027e-18
 74518.08987    1.8032e-18
 74518.09036    1.8037e-18
 74518.09091    1.8044e-18
 74518.09128    1.8048e-18
 74518.09196    1.8056e-18
 74518.09220    1.8059e-18
 74518.09300    1.8068e-18
 74518.09312    1.8070e-18
 74518.09404    1.8081e-18
 74518.09405    1.8081e-18
 74518.09497    1.8091e-18
 74518.09509    1.8093e-18
 74518.09589    1.8102e-18
 74518.09613    1.8105e-18
 74518.09681    1.8113e-18
 74518.09718    1.8117e-18
 74518.09773    1.8124e-18
 74518.09822    1.8130e-18
 74518.09865    1.8135e-18
 74518.09917    1.8141e-18
 74518.09926    1.8142e-18
 74518.09957    1.8146e-18
 74518.10000    1.8151e-18
 74518.10031    1.8154e-18
 74518.10050    1.8157e-18
 74518.10135    1.8167e-18
 74518.10142    1.8167e-18
 74518.10234    1.8178e-18
 74518.10239    1.8179e-18
 74518.10326    1.8189e-18
 74518.10344    1.8191e-18
 74518.10418    1.8200e-18
 74518.10448    1.8204e-18
 74518.10510    1.8211e-18
 74518.10553    1.8216e-18
 74518.10603    1.8222e-18
 74518.10657    1.8229e-18
 74518.10695    1.8233e-18
 74518.10761    1.8241e-18
 74518.10787    1.8244e-18
 74518.10866    1.8253e-18
 74518.10879    1.8255e-18
 74518.10970    1.8266e-18
 74518.10971    1.8266e-18
 74518.11063    1.8277e-18
 74518.11074    1.8278e-18
 74518.11122    1.8284e-18
 74518.11156    1.8288e-18
 74518.11179    1.8291e-18
 74518.11240    1.8298e-18
 74518.11248    1.8299e-18
 74518.11283    1.8303e-18
 74518.11340    1.8310e-18
 74518.11388    1.8316e-18
 74518.11432    1.8321e-18
 74518.11492    1.8328e-18
 74518.11524    1.8332e-18
 74518.11596    1.8341e-18
 74518.11616    1.8343e-18
 74518.11701    1.8353e-18
 74518.11709    1.8354e-18
 74518.11801    1.8365e-18
 74518.11805    1.8366e-18
 74518.11893    1.8376e-18
 74518.11909    1.8378e-18
 74518.11985    1.8387e-18
 74518.12014    1.8391e-18
 74518.12077    1.8399e-18
 74518.12118    1.8403e-18
 74518.12169    1.8410e-18
 74518.12222    1.8416e-18
 74518.12262    1.8421e-18
 74518.12327    1.8429e-18
 74518.12354    1.8432e-18
 74518.12431    1.8441e-18
 74518.12446    1.8443e-18
 74518.12500    1.8450e-18
 74518.12536    1.8454e-18
 74518.12538    1.8454e-18
 74518.12563    1.8457e-18
 74518.12630    1.8465e-18
 74518.12640    1.8467e-18
 74518.12722    1.8477e-18
 74518.12744    1.8479e-18
 74518.12815    1.8488e-18
 74518.12849    1.8492e-18
 74518.12907    1.8499e-18
 74518.12953    1.8505e-18
 74518.12999    1.8510e-18
 74518.13057    1.8517e-18
 74518.13091    1.8521e-18
 74518.13162    1.8530e-18
 74518.13183    1.8533e-18
 74518.13266    1.8543e-18
 74518.13275    1.8544e-18
 74518.13368    1.8555e-18
 74518.13371    1.8555e-18
 74518.13460    1.8566e-18
 74518.13475    1.8568e-18
 74518.13552    1.8578e-18
 74518.13579    1.8581e-18
 74518.13622    1.8586e-18
 74518.13644    1.8589e-18
 74518.13684    1.8594e-18
 74518.13736    1.8600e-18
 74518.13788    1.8607e-18
 74518.13828    1.8611e-18
 74518.13886    1.8618e-18
 74518.13892    1.8619e-18
 74518.13921    1.8623e-18
 74518.13997    1.8632e-18
 74518.14013    1.8634e-18
 74518.14101    1.8645e-18
 74518.14105    1.8645e-18
 74518.14197    1.8657e-18
 74518.14205    1.8658e-18
 74518.14289    1.8668e-18
 74518.14310    1.8671e-18
 74518.14381    1.8679e-18
 74518.14414    1.8684e-18
 74518.14474    1.8691e-18
 74518.14519    1.8696e-18
 74518.14566    1.8702e-18
 74518.14623    1.8709e-18
 74518.14658    1.8714e-18
 74518.14727    1.8722e-18
 74518.14750    1.8725e-18
 74518.14832    1.8735e-18
 74518.14842    1.8736e-18
 74518.14934    1.8748e-18
 74518.14936    1.8748e-18
 74518.15000    1.8756e-18
 74518.15026    1.8759e-18
 74518.15040    1.8761e-18
 74518.15119    1.8771e-18
 74518.15145    1.8774e-18
 74518.15208    1.8782e-18
 74518.15211    1.8782e-18
 74518.15249    1.8787e-18
 74518.15303    1.8794e-18
 74518.15354    1.8800e-18
 74518.15395    1.8805e-18
 74518.15458    1.8813e-18
 74518.15487    1.8817e-18
 74518.15562    1.8826e-18
 74518.15579    1.8828e-18
 74518.15667    1.8839e-18
 74518.15672    1.8840e-18
 74518.15764    1.8851e-18
 74518.15771    1.8852e-18
 74518.15856    1.8863e-18
 74518.15875    1.8865e-18
 74518.15948    1.8874e-18
 74518.15980    1.8878e-18
 74518.16040    1.8886e-18
 74518.16084    1.8891e-18
 74518.16122    1.8896e-18
 74518.16132    1.8897e-18
 74518.16188    1.8904e-18
 74518.16225    1.8909e-18
 74518.16293    1.8917e-18
 74518.16317    1.8920e-18
 74518.16397    1.8931e-18
 74518.16409    1.8932e-18
 74518.16501    1.8944e-18
 74518.16502    1.8944e-18
 74518.16531    1.8947e-18
 74518.16593    1.8955e-18
 74518.16606    1.8957e-18
 74518.16685    1.8967e-18
 74518.16710    1.8970e-18
 74518.16778    1.8979e-18
 74518.16815    1.8983e-18
 74518.16870    1.8990e-18
 74518.16919    1.8996e-18
 74518.16962    1.9002e-18
 74518.17023    1.9010e-18
 74518.17054    1.9013e-18
 74518.17128    1.9023e-18
 74518.17146    1.9025e-18
 74518.17232    1.9036e-18
 74518.17238    1.9037e-18
 74518.17331    1.9049e-18
 74518.17336    1.9049e-18
 74518.17423    1.9060e-18
 74518.17441    1.9063e-18
 74518.17500    1.9070e-18
 74518.17515    1.9072e-18
 74518.17545    1.9076e-18
 74518.17607    1.9084e-18
 74518.17650    1.9089e-18
 74518.17699    1.9095e-18
 74518.17754    1.9102e-18
 74518.17791    1.9107e-18
 74518.17854    1.9115e-18
 74518.17858    1.9116e-18
 74518.17884    1.9119e-18
 74518.17963    1.9129e-18
 74518.17976    1.9131e-18
 74518.18067    1.9142e-18
 74518.18068    1.9143e-18
 74518.18160    1.9154e-18
 74518.18171    1.9156e-18
 74518.18252    1.9166e-18
 74518.18276    1.9169e-18
 74518.18344    1.9178e-18
 74518.18380    1.9183e-18
 74518.18437    1.9190e-18
 74518.18485    1.9196e-18
 74518.18529    1.9202e-18
 74518.18589    1.9209e-18
 74518.18621    1.9213e-18
 74518.18622    1.9214e-18
 74518.18693    1.9223e-18
 74518.18713    1.9225e-18
 74518.18798    1.9236e-18
 74518.18805    1.9237e-18
 74518.18897    1.9249e-18
 74518.18902    1.9250e-18
 74518.18990    1.9261e-18
 74518.19006    1.9263e-18
 74518.19082    1.9273e-18
 74518.19111    1.9277e-18
 74518.19174    1.9285e-18
 74518.19177    1.9285e-18
 74518.19215    1.9290e-18
 74518.19266    1.9297e-18
 74518.19319    1.9304e-18
 74518.19358    1.9309e-18
 74518.19424    1.9317e-18
 74518.19450    1.9321e-18
 74518.19528    1.9331e-18
 74518.19543    1.9333e-18
 74518.19633    1.9344e-18
 74518.19635    1.9345e-18
 74518.19727    1.9356e-18
 74518.19737    1.9358e-18
 74518.19819    1.9368e-18
 74518.19841    1.9371e-18
 74518.19911    1.9380e-18
 74518.19946    1.9385e-18
 74518.20000    1.9392e-18
 74518.20003    1.9393e-18
 74518.20050    1.9399e-18
 74518.20096    1.9405e-18
 74518.20154    1.9412e-18
 74518.20188    1.9417e-18
 74518.20259    1.9426e-18
 74518.20280    1.9429e-18
 74518.20363    1.9440e-18
 74518.20372    1.9441e-18
 74518.20464    1.9453e-18
 74518.20468    1.9453e-18
 74518.20500    1.9457e-18
 74518.20556    1.9465e-18
 74518.20572    1.9467e-18
 74518.20649    1.9477e-18
 74518.20676    1.9481e-18
 74518.20741    1.9489e-18
 74518.20781    1.9494e-18
 74518.20833    1.9501e-18
 74518.20885    1.9508e-18
 74518.20925    1.9513e-18
 74518.20989    1.9522e-18
 74518.21017    1.9525e-18
 74518.21094    1.9536e-18
 74518.21109    1.9538e-18
 74518.21122    1.9539e-18
 74518.21198    1.9549e-18
 74518.21202    1.9550e-18
 74518.21294    1.9562e-18
 74518.21302    1.9563e-18
 74518.21386    1.9574e-18
 74518.21407    1.9577e-18
 74518.21478    1.9586e-18
 74518.21511    1.9591e-18
 74518.21570    1.9599e-18
 74518.21616    1.9605e-18
 74518.21662    1.9611e-18
 74518.21720    1.9618e-18
 74518.21755    1.9623e-18
 74518.21823    1.9632e-18
 74518.21824    1.9632e-18
 74518.21847    1.9635e-18
 74518.21929    1.9646e-18
 74518.21939    1.9647e-18
 74518.22031    1.9660e-18
 74518.22033    1.9660e-18
 74518.22123    1.9672e-18
 74518.22137    1.9674e-18
 74518.22215    1.9684e-18
 74518.22242    1.9688e-18
 74518.22308    1.9697e-18
 74518.22346    1.9702e-18
 74518.22400    1.9709e-18
 74518.22450    1.9716e-18
 74518.22492    1.9721e-18
 74518.22500    1.9722e-18
 74518.22555    1.9730e-18
 74518.22584    1.9734e-18
 74518.22659    1.9744e-18
 74518.22676    1.9746e-18
 74518.22764    1.9758e-18
 74518.22768    1.9758e-18
 74518.22861    1.9771e-18
 74518.22868    1.9772e-18
 74518.22953    1.9783e-18
 74518.22972    1.9786e-18
 74518.23045    1.9795e-18
 74518.23077    1.9800e-18
 74518.23137    1.9808e-18
 74518.23146    1.9809e-18
 74518.23181    1.9814e-18
 74518.23229    1.9820e-18
 74518.23285    1.9828e-18
 74518.23321    1.9833e-18
 74518.23390    1.9842e-18
 74518.23414    1.9845e-18
 74518.23494    1.9856e-18
 74518.23506    1.9858e-18
 74518.23598    1.9870e-18
 74518.23599    1.9870e-18
 74518.23621    1.9873e-18
 74518.23690    1.9882e-18
 74518.23703    1.9884e-18
 74518.23782    1.9895e-18
 74518.23807    1.9898e-18
 74518.23874    1.9907e-18
 74518.23912    1.9913e-18
 74518.23967    1.9920e-18
 74518.24016    1.9927e-18
 74518.24059    1.9932e-18
 74518.24120    1.9941e-18
 74518.24151    1.9945e-18
 74518.24225    1.9955e-18
 74518.24243    1.9958e-18
 74518.24329    1.9969e-18
 74518.24335    1.9970e-18
 74518.24427    1.9983e-18
 74518.24433    1.9984e-18
 74518.24469    1.9988e-18
 74518.24520    1.9995e-18
 74518.24538    1.9998e-18
 74518.24612    2.0008e-18
 74518.24642    2.0012e-18
 74518.24704    2.0020e-18
 74518.24747    2.0026e-18
 74518.24796    2.0033e-18
 74518.24851    2.0041e-18
 74518.24888    2.0046e-18
 74518.24955    2.0055e-18
 74518.24980    2.0058e-18
 74518.25000    2.0061e-18
 74518.25060    2.0069e-18
 74518.25073    2.0071e-18
 74518.25164    2.0084e-18
 74518.25165    2.0084e-18
 74518.25257    2.0096e-18
 74518.25268    2.0098e-18
 74518.25349    2.0109e-18
 74518.25373    2.0112e-18
 74518.25441    2.0122e-18
 74518.25477    2.0127e-18
 74518.25533    2.0134e-18
 74518.25582    2.0141e-18
 74518.25626    2.0147e-18
 74518.25686    2.0155e-18
 74518.25718    2.0160e-18
 74518.25790    2.0170e-18
 74518.25792    2.0170e-18
 74518.25810    2.0173e-18
 74518.25895    2.0184e-18
 74518.25902    2.0185e-18
 74518.25994    2.0198e-18
 74518.25999    2.0199e-18
 74518.26086    2.0211e-18
 74518.26103    2.0213e-18
 74518.26121    2.0216e-18
 74518.26178    2.0224e-18
 74518.26208    2.0228e-18
 74518.26271    2.0237e-18
 74518.26312    2.0242e-18
 74518.26363    2.0249e-18
 74518.26416    2.0257e-18
 74518.26455    2.0262e-18
 74518.26521    2.0271e-18
 74518.26547    2.0275e-18
 74518.26625    2.0286e-18
 74518.26639    2.0288e-18
 74518.26730    2.0301e-18
 74518.26731    2.0301e-18
 74518.26824    2.0314e-18
 74518.26834    2.0315e-18
 74518.26916    2.0327e-18
 74518.26938    2.0330e-18
 74518.27008    2.0339e-18
 74518.27043    2.0344e-18
 74518.27100    2.0352e-18
 74518.27115    2.0354e-18
 74518.27147    2.0359e-18
 74518.27192    2.0365e-18
 74518.27251    2.0374e-18
 74518.27284    2.0378e-18
 74518.27356    2.0388e-18
 74518.27377    2.0391e-18
 74518.27460    2.0403e-18
 74518.27469    2.0404e-18
 74518.27500    2.0409e-18
 74518.27561    2.0417e-18
 74518.27564    2.0418e-18
 74518.27653    2.0430e-18
 74518.27669    2.0432e-18
 74518.27745    2.0443e-18
 74518.27773    2.0447e-18
 74518.27837    2.0456e-18
 74518.27878    2.0462e-18
 74518.27930    2.0469e-18
 74518.27982    2.0477e-18
 74518.28022    2.0482e-18
 74518.28086    2.0491e-18
 74518.28114    2.0495e-18
 74518.28191    2.0506e-18
 74518.28206    2.0508e-18
 74518.28295    2.0521e-18
 74518.28298    2.0521e-18
 74518.28390    2.0535e-18
 74518.28399    2.0536e-18
 74518.28437    2.0541e-18
 74518.28483    2.0548e-18
 74518.28504    2.0551e-18
 74518.28575    2.0561e-18
 74518.28608    2.0566e-18
 74518.28621    2.0567e-18
 74518.28667    2.0574e-18
 74518.28713    2.0580e-18
 74518.28759    2.0587e-18
 74518.28817    2.0595e-18
 74518.28851    2.0600e-18
 74518.28921    2.0610e-18
 74518.28943    2.0613e-18
 74518.29026    2.0625e-18
 74518.29036    2.0627e-18
 74518.29128    2.0640e-18
 74518.29130    2.0640e-18
 74518.29220    2.0653e-18
 74518.29234    2.0655e-18
 74518.29312    2.0666e-18
 74518.29339    2.0670e-18
 74518.29404    2.0679e-18
 74518.29443    2.0685e-18
 74518.29496    2.0693e-18
 74518.29547    2.0700e-18
 74518.29589    2.0706e-18
 74518.29652    2.0715e-18
 74518.29681    2.0719e-18
 74518.29756    2.0730e-18
 74518.29760    2.0731e-18
 74518.29773    2.0732e-18
 74518.29861    2.0745e-18
 74518.29865    2.0746e-18
 74518.29957    2.0759e-18
 74518.29965    2.0760e-18
 74518.30000    2.0765e-18
 74518.30049    2.0772e-18
 74518.30069    2.0775e-18
 74518.30142    2.0786e-18
 74518.30174    2.0790e-18
 74518.30234    2.0799e-18
 74518.30278    2.0805e-18
 74518.30326    2.0812e-18
 74518.30382    2.0821e-18
 74518.30418    2.0826e-18
 74518.30487    2.0836e-18
 74518.30510    2.0839e-18
 74518.30591    2.0851e-18
 74518.30602    2.0853e-18
 74518.30695    2.0866e-18
 74518.30696    2.0866e-18
 74518.30787    2.0879e-18
 74518.30800    2.0881e-18
 74518.30879    2.0893e-18
 74518.30904    2.0897e-18
 74518.30971    2.0906e-18
 74518.31009    2.0912e-18
 74518.31063    2.0920e-18
 74518.31083    2.0923e-18
 74518.31113    2.0927e-18
 74518.31121    2.0928e-18
 74518.31155    2.0933e-18
 74518.31217    2.0942e-18
 74518.31248    2.0947e-18
 74518.31322    2.0958e-18
 74518.31340    2.0960e-18
 74518.31426    2.0973e-18
 74518.31432    2.0974e-18
 74518.31524    2.0987e-18
 74518.31530    2.0988e-18
 74518.31616    2.1001e-18
 74518.31635    2.1003e-18
 74518.31708    2.1014e-18
 74518.31739    2.1019e-18
 74518.31801    2.1028e-18
 74518.31844    2.1034e-18
 74518.31893    2.1041e-18
 74518.31948    2.1050e-18
 74518.31985    2.1055e-18
 74518.32052    2.1065e-18
 74518.32077    2.1069e-18
 74518.32157    2.1080e-18
 74518.32169    2.1082e-18
 74518.32261    2.1096e-18
 74518.32261    2.1096e-18
 74518.32354    2.1110e-18
 74518.32365    2.1111e-18
 74518.32406    2.1117e-18
 74518.32446    2.1123e-18
 74518.32470    2.1127e-18
 74518.32500    2.1131e-18
 74518.32538    2.1137e-18
 74518.32574    2.1142e-18
 74518.32630    2.1151e-18
 74518.32679    2.1158e-18
 74518.32722    2.1164e-18
 74518.32783    2.1173e-18
 74518.32814    2.1178e-18
 74518.32887    2.1189e-18
 74518.32907    2.1192e-18
 74518.32992    2.1204e-18
 74518.32999    2.1205e-18
 74518.33091    2.1219e-18
 74518.33096    2.1220e-18
 74518.33183    2.1233e-18
 74518.33200    2.1236e-18
 74518.33275    2.1247e-18
 74518.33305    2.1251e-18
 74518.33367    2.1261e-18
 74518.33409    2.1267e-18
 74518.33460    2.1274e-18
 74518.33513    2.1282e-18
 74518.33552    2.1288e-18
 74518.33618    2.1298e-18
 74518.33621    2.1299e-18
 74518.33644    2.1302e-18
 74518.33722    2.1314e-18
 74518.33729    2.1315e-18
 74518.33736    2.1316e-18
 74518.33827    2.1329e-18
 74518.33828    2.1330e-18
 74518.33920    2.1344e-18
 74518.33931    2.1345e-18
 74518.34013    2.1357e-18
 74518.34035    2.1361e-18
 74518.34105    2.1371e-18
 74518.34140    2.1377e-18
 74518.34197    2.1385e-18
 74518.34244    2.1392e-18
 74518.34289    2.1399e-18
 74518.34348    2.1408e-18
 74518.34381    2.1413e-18
 74518.34453    2.1424e-18
 74518.34473    2.1427e-18
 74518.34557    2.1440e-18
 74518.34566    2.1441e-18
 74518.34658    2.1455e-18
 74518.34661    2.1456e-18
 74518.34750    2.1469e-18
 74518.34766    2.1471e-18
 74518.34842    2.1483e-18
 74518.34870    2.1487e-18
 74518.34934    2.1497e-18
 74518.34975    2.1503e-18
 74518.35000    2.1507e-18
 74518.35026    2.1511e-18
 74518.35052    2.1515e-18
 74518.35079    2.1519e-18
 74518.35119    2.1525e-18
 74518.35183    2.1535e-18
 74518.35211    2.1539e-18
 74518.35288    2.1551e-18
 74518.35303    2.1553e-18
 74518.35392    2.1567e-18
 74518.35395    2.1567e-18
 74518.35487    2.1581e-18
 74518.35496    2.1583e-18
 74518.35579    2.1596e-18
 74518.35601    2.1599e-18
 74518.35672    2.1610e-18
 74518.35705    2.1615e-18
 74518.35764    2.1624e-18
 74518.35810    2.1631e-18
 74518.35856    2.1638e-18
 74518.35914    2.1647e-18
 74518.35948    2.1652e-18
 74518.36018    2.1663e-18
 74518.36040    2.1666e-18
 74518.36121    2.1679e-18
 74518.36123    2.1679e-18
 74518.36132    2.1681e-18
 74518.36225    2.1695e-18
 74518.36227    2.1695e-18
 74518.36317    2.1709e-18
 74518.36331    2.1711e-18
 74518.36375    2.1718e-18
 74518.36409    2.1723e-18
 74518.36436    2.1727e-18
 74518.36501    2.1738e-18
 74518.36540    2.1744e-18
 74518.36593    2.1752e-18
 74518.36644    2.1760e-18
 74518.36685    2.1766e-18
 74518.36749    2.1776e-18
 74518.36777    2.1780e-18
 74518.36853    2.1792e-18
 74518.36870    2.1795e-18
 74518.36958    2.1808e-18
 74518.36962    2.1809e-18
 74518.37054    2.1823e-18
 74518.37062    2.1825e-18
 74518.37146    2.1838e-18
 74518.37166    2.1841e-18
 74518.37238    2.1852e-18
 74518.37271    2.1857e-18
 74518.37330    2.1867e-18
 74518.37375    2.1873e-18
 74518.37423    2.1881e-18
 74518.37479    2.1890e-18
 74518.37500    2.1893e-18
 74518.37515    2.1895e-18
 74518.37584    2.1906e-18
 74518.37607    2.1910e-18
 74518.37688    2.1922e-18
 74518.37698    2.1924e-18
 74518.37699    2.1924e-18
 74518.37791    2.1939e-18
 74518.37793    2.1939e-18
 74518.37883    2.1953e-18
 74518.37897    2.1955e-18
 74518.37976    2.1968e-18
 74518.38001    2.1972e-18
 74518.38068    2.1982e-18
 74518.38106    2.1988e-18
 74518.38160    2.1997e-18
 74518.38210    2.2005e-18
 74518.38252    2.2011e-18
 74518.38314    2.2021e-18
 74518.38344    2.2026e-18
 74518.38419    2.2037e-18
 74518.38436    2.2040e-18
 74518.38523    2.2054e-18
 74518.38529    2.2055e-18
 74518.38620    2.2069e-18
 74518.38621    2.2069e-18
 74518.38627    2.2070e-18
 74518.38713    2.2084e-18
 74518.38732    2.2087e-18
 74518.38805    2.2099e-18
 74518.38836    2.2104e-18
 74518.38897    2.2113e-18
 74518.38941    2.2120e-18
 74518.38989    2.2128e-18
 74518.39021    2.2133e-18
 74518.39045    2.2137e-18
 74518.39082    2.2143e-18
 74518.39149    2.2153e-18
 74518.39174    2.2157e-18
 74518.39254    2.2170e-18
 74518.39266    2.2172e-18
 74518.39358    2.2187e-18
 74518.39358    2.2187e-18
 74518.39450    2.2201e-18
 74518.39462    2.2203e-18
 74518.39542    2.2216e-18
 74518.39567    2.2220e-18
 74518.39635    2.2231e-18
 74518.39671    2.2237e-18
 74518.39727    2.2246e-18
 74518.39775    2.2253e-18
 74518.39819    2.2260e-18
 74518.39880    2.2270e-18
 74518.39911    2.2275e-18
 74518.39984    2.2287e-18
 74518.40000    2.2289e-18
 74518.40003    2.2290e-18
 74518.40089    2.2304e-18
 74518.40095    2.2305e-18
 74518.40188    2.2320e-18
 74518.40193    2.2320e-18
 74518.40280    2.2334e-18
 74518.40297    2.2337e-18
 74518.40343    2.2345e-18
 74518.40372    2.2349e-18
 74518.40402    2.2354e-18
 74518.40464    2.2364e-18
 74518.40506    2.2371e-18
 74518.40556    2.2379e-18
 74518.40610    2.2388e-18
 74518.40648    2.2394e-18
 74518.40715    2.2405e-18
 74518.40741    2.2409e-18
 74518.40819    2.2422e-18
 74518.40833    2.2424e-18
 74518.40924    2.2439e-18
 74518.40925    2.2439e-18
 74518.41017    2.2454e-18
 74518.41028    2.2456e-18
 74518.41109    2.2469e-18
 74518.41120    2.2471e-18
 74518.41132    2.2473e-18
 74518.41201    2.2484e-18
 74518.41237    2.2489e-18
 74518.41294    2.2499e-18
 74518.41341    2.2506e-18
 74518.41386    2.2514e-18
 74518.41445    2.2524e-18
 74518.41478    2.2529e-18
 74518.41550    2.2541e-18
 74518.41570    2.2544e-18
 74518.41654    2.2558e-18
 74518.41662    2.2559e-18
 74518.41666    2.2560e-18
 74518.41754    2.2574e-18
 74518.41758    2.2575e-18
 74518.41847    2.2589e-18
 74518.41863    2.2592e-18
 74518.41939    2.2604e-18
 74518.41967    2.2609e-18
 74518.42031    2.2619e-18
 74518.42072    2.2626e-18
 74518.42123    2.2635e-18
 74518.42176    2.2643e-18
 74518.42215    2.2650e-18
 74518.42280    2.2660e-18
 74518.42307    2.2665e-18
 74518.42385    2.2678e-18
 74518.42400    2.2680e-18
 74518.42489    2.2695e-18
 74518.42492    2.2695e-18
 74518.42500    2.2697e-18
 74518.42584    2.2711e-18
 74518.42593    2.2712e-18
 74518.42676    2.2726e-18
 74518.42698    2.2729e-18
 74518.42768    2.2741e-18
 74518.42802    2.2747e-18
 74518.42860    2.2756e-18
 74518.42907    2.2764e-18
 74518.42953    2.2772e-18
 74518.42989    2.2778e-18
 74518.43011    2.2781e-18
 74518.43045    2.2787e-18
 74518.43115    2.2799e-18
 74518.43137    2.2802e-18
 74518.43220    2.2816e-18
 74518.43229    2.2818e-18
 74518.43321    2.2833e-18
 74518.43324    2.2833e-18
 74518.43413    2.2848e-18
 74518.43428    2.2851e-18
 74518.43506    2.2864e-18
 74518.43533    2.2868e-18
 74518.43598    2.2879e-18
 74518.43620    2.2883e-18
 74518.43637    2.2886e-18
 74518.43690    2.2894e-18
 74518.43741    2.2903e-18
 74518.43782    2.2910e-18
 74518.43846    2.2921e-18
 74518.43874    2.2925e-18
 74518.43950    2.2938e-18
 74518.43966    2.2941e-18
 74518.44055    2.2956e-18
 74518.44059    2.2956e-18
 74518.44151    2.2972e-18
 74518.44159    2.2973e-18
 74518.44243    2.2987e-18
 74518.44263    2.2991e-18
 74518.44312    2.2999e-18
 74518.44335    2.3003e-18
 74518.44368    2.3008e-18
 74518.44427    2.3018e-18
 74518.44472    2.3026e-18
 74518.44519    2.3034e-18
 74518.44576    2.3043e-18
 74518.44612    2.3049e-18
 74518.44681    2.3061e-18
 74518.44704    2.3065e-18
 74518.44785    2.3079e-18
 74518.44796    2.3081e-18
 74518.44888    2.3096e-18
 74518.44890    2.3096e-18
 74518.44980    2.3112e-18
 74518.44994    2.3114e-18
 74518.45000    2.3115e-18
 74518.45072    2.3127e-18
 74518.45098    2.3132e-18
 74518.45165    2.3143e-18
 74518.45203    2.3150e-18
 74518.45257    2.3159e-18
 74518.45307    2.3167e-18
 74518.45349    2.3175e-18
 74518.45411    2.3185e-18
 74518.45441    2.3190e-18
 74518.45516    2.3203e-18
 74518.45533    2.3206e-18
 74518.45620    2.3221e-18
 74518.45625    2.3222e-18
 74518.45635    2.3223e-18
 74518.45718    2.3237e-18
 74518.45724    2.3239e-18
 74518.45810    2.3253e-18
 74518.45829    2.3257e-18
 74518.45902    2.3269e-18
 74518.45933    2.3274e-18
 74518.45994    2.3285e-18
 74518.46038    2.3292e-18
 74518.46086    2.3301e-18
 74518.46120    2.3306e-18
 74518.46142    2.3310e-18
 74518.46178    2.3316e-18
 74518.46246    2.3328e-18
 74518.46271    2.3332e-18
 74518.46351    2.3346e-18
 74518.46363    2.3348e-18
 74518.46455    2.3364e-18
 74518.46455    2.3364e-18
 74518.46547    2.3380e-18
 74518.46559    2.3382e-18
 74518.46639    2.3396e-18
 74518.46664    2.3400e-18
 74518.46731    2.3412e-18
 74518.46768    2.3418e-18
 74518.46824    2.3428e-18
 74518.46872    2.3436e-18
 74518.46916    2.3444e-18
 74518.46958    2.3451e-18
 74518.46977    2.3454e-18
 74518.47008    2.3460e-18
 74518.47081    2.3472e-18
 74518.47100    2.3476e-18
 74518.47186    2.3491e-18
 74518.47192    2.3492e-18
 74518.47284    2.3508e-18
 74518.47290    2.3509e-18
 74518.47376    2.3524e-18
 74518.47394    2.3527e-18
 74518.47469    2.3540e-18
 74518.47499    2.3545e-18
 74518.47500    2.3545e-18
 74518.47561    2.3556e-18
 74518.47603    2.3563e-18
 74518.47653    2.3572e-18
 74518.47707    2.3582e-18
 74518.47745    2.3588e-18
 74518.47812    2.3600e-18
 74518.47837    2.3604e-18
 74518.47916    2.3618e-18
 74518.47929    2.3621e-18
 74518.48021    2.3636e-18
 74518.48022    2.3637e-18
 74518.48114    2.3653e-18
 74518.48125    2.3655e-18
 74518.48206    2.3669e-18
 74518.48229    2.3673e-18
 74518.48281    2.3682e-18
 74518.48298    2.3685e-18
 74518.48334    2.3692e-18
 74518.48390    2.3701e-18
 74518.48438    2.3710e-18
 74518.48482    2.3718e-18
 74518.48542    2.3728e-18
 74518.48575    2.3734e-18
 74518.48620    2.3742e-18
 74518.48647    2.3747e-18
 74518.48667    2.3750e-18
 74518.48751    2.3765e-18
 74518.48759    2.3767e-18
 74518.48851    2.3783e-18
 74518.48855    2.3784e-18
 74518.48943    2.3799e-18
 74518.48960    2.3802e-18
 74518.49035    2.3816e-18
 74518.49064    2.3821e-18
 74518.49128    2.3832e-18
 74518.49169    2.3839e-18
 74518.49220    2.3848e-18
 74518.49273    2.3858e-18
 74518.49312    2.3865e-18
 74518.49377    2.3876e-18
 74518.49404    2.3881e-18
 74518.49482    2.3895e-18
 74518.49496    2.3898e-18
 74518.49586    2.3914e-18
 74518.49588    2.3914e-18
 74518.49604    2.3917e-18
 74518.49681    2.3931e-18
 74518.49690    2.3932e-18
 74518.49773    2.3947e-18
 74518.49795    2.3951e-18
 74518.49865    2.3963e-18
 74518.49899    2.3970e-18
 74518.49957    2.3980e-18
 74518.50000    2.3988e-18
 74518.50004    2.3988e-18
 74518.50049    2.3997e-18
 74518.50108    2.4007e-18
 74518.50141    2.4013e-18
 74518.50212    2.4026e-18
 74518.50234    2.4030e-18
 74518.50317    2.4045e-18
 74518.50326    2.4046e-18
 74518.50418    2.4063e-18
 74518.50421    2.4063e-18
 74518.50510    2.4079e-18
 74518.50525    2.4082e-18
 74518.50602    2.4096e-18
 74518.50630    2.4101e-18
 74518.50694    2.4113e-18
 74518.50734    2.4120e-18
 74518.50787    2.4129e-18
 74518.50838    2.4139e-18
 74518.50879    2.4146e-18
 74518.50927    2.4155e-18
 74518.50943    2.4158e-18
 74518.50971    2.4163e-18
 74518.51047    2.4177e-18
 74518.51063    2.4180e-18
 74518.51120    2.4190e-18
 74518.51152    2.4196e-18
 74518.51155    2.4196e-18
 74518.51247    2.4213e-18
 74518.51256    2.4215e-18
 74518.51340    2.4230e-18
 74518.51360    2.4234e-18
 74518.51432    2.4247e-18
 74518.51465    2.4253e-18
 74518.51524    2.4263e-18
 74518.51569    2.4272e-18
 74518.51616    2.4280e-18
 74518.51673    2.4291e-18
 74518.51708    2.4297e-18
 74518.51778    2.4310e-18
 74518.51800    2.4314e-18
 74518.51882    2.4329e-18
 74518.51893    2.4331e-18
 74518.51985    2.4348e-18
 74518.51986    2.4348e-18
 74518.52077    2.4365e-18
 74518.52091    2.4367e-18
 74518.52169    2.4382e-18
 74518.52195    2.4386e-18
 74518.52250    2.4396e-18
 74518.52261    2.4399e-18
 74518.52300    2.4406e-18
 74518.52353    2.4416e-18
 74518.52404    2.4425e-18
 74518.52446    2.4433e-18
 74518.52500    2.4443e-18
 74518.52508    2.4444e-18
 74518.52538    2.4450e-18
 74518.52613    2.4463e-18
 74518.52630    2.4467e-18
 74518.52717    2.4483e-18
 74518.52722    2.4484e-18
 74518.52814    2.4501e-18
 74518.52821    2.4502e-18
 74518.52906    2.4518e-18
 74518.52926    2.4521e-18
 74518.52999    2.4535e-18
 74518.53030    2.4541e-18
 74518.53091    2.4552e-18
 74518.53135    2.4560e-18
 74518.53183    2.4569e-18
 74518.53239    2.4580e-18
 74518.53275    2.4586e-18
 74518.53343    2.4599e-18
 74518.53367    2.4603e-18
 74518.53448    2.4618e-18
 74518.53459    2.4621e-18
 74518.53552    2.4638e-18
 74518.53552    2.4638e-18
 74518.53572    2.4642e-18
 74518.53620    2.4651e-18
 74518.53644    2.4655e-18
 74518.53656    2.4657e-18
 74518.53736    2.4672e-18
 74518.53761    2.4677e-18
 74518.53828    2.4690e-18
 74518.53865    2.4696e-18
 74518.53920    2.4707e-18
 74518.53969    2.4716e-18
 74518.54012    2.4724e-18
 74518.54074    2.4736e-18
 74518.54105    2.4741e-18
 74518.54178    2.4755e-18
 74518.54197    2.4759e-18
 74518.54283    2.4775e-18
 74518.54289    2.4776e-18
 74518.54381    2.4793e-18
 74518.54387    2.4795e-18
 74518.54473    2.4811e-18
 74518.54491    2.4814e-18
 74518.54565    2.4828e-18
 74518.54596    2.4834e-18
 74518.54658    2.4846e-18
 74518.54700    2.4854e-18
 74518.54750    2.4863e-18
 74518.54804    2.4873e-18
 74518.54842    2.4881e-18
 74518.54895    2.4891e-18
 74518.54909    2.4893e-18
 74518.54934    2.4898e-18
 74518.55000    2.4911e-18
 74518.55013    2.4913e-18
 74518.55026    2.4916e-18
 74518.55118    2.4933e-18
 74518.55118    2.4933e-18
 74518.55211    2.4951e-18
 74518.55222    2.4953e-18
 74518.55303    2.4968e-18
 74518.55326    2.4973e-18
 74518.55395    2.4986e-18
 74518.55431    2.4992e-18
 74518.55487    2.5003e-18
 74518.55535    2.5012e-18
 74518.55579    2.5021e-18
 74518.55639    2.5032e-18
 74518.55671    2.5038e-18
 74518.55744    2.5052e-18
 74518.55764    2.5056e-18
 74518.55848    2.5072e-18
 74518.55856    2.5074e-18
 74518.55948    2.5091e-18
 74518.55952    2.5092e-18
 74518.56040    2.5109e-18
 74518.56057    2.5112e-18
 74518.56119    2.5124e-18
 74518.56132    2.5127e-18
 74518.56161    2.5132e-18
 74518.56218    2.5143e-18
 74518.56224    2.5145e-18
 74518.56266    2.5153e-18
 74518.56317    2.5162e-18
 74518.56370    2.5173e-18
 74518.56409    2.5180e-18
 74518.56474    2.5193e-18
 74518.56501    2.5198e-18
 74518.56579    2.5213e-18
 74518.56593    2.5216e-18
 74518.56683    2.5233e-18
 74518.56685    2.5234e-18
 74518.56777    2.5251e-18
 74518.56787    2.5253e-18
 74518.56870    2.5269e-18
 74518.56892    2.5274e-18
 74518.56962    2.5287e-18
 74518.56996    2.5294e-18
 74518.57054    2.5305e-18
 74518.57101    2.5314e-18
 74518.57146    2.5323e-18
 74518.57205    2.5334e-18
 74518.57238    2.5341e-18
 74518.57309    2.5355e-18
 74518.57330    2.5359e-18
 74518.57414    2.5375e-18
 74518.57423    2.5377e-18
 74518.57500    2.5392e-18
 74518.57515    2.5395e-18
 74518.57518    2.5396e-18
 74518.57541    2.5400e-18
 74518.57607    2.5413e-18
 74518.57622    2.5416e-18
 74518.57699    2.5431e-18
 74518.57727    2.5436e-18
 74518.57791    2.5449e-18
 74518.57831    2.5457e-18
 74518.57883    2.5467e-18
 74518.57935    2.5477e-18
 74518.57975    2.5485e-18
 74518.58040    2.5498e-18
 74518.58068    2.5503e-18
 74518.58144    2.5518e-18
 74518.58160    2.5521e-18
 74518.58249    2.5539e-18
 74518.58252    2.5540e-18
 74518.58344    2.5558e-18
 74518.58353    2.5559e-18
 74518.58436    2.5576e-18
 74518.58457    2.5580e-18
 74518.58528    2.5594e-18
 74518.58562    2.5601e-18
 74518.58619    2.5612e-18
 74518.58621    2.5612e-18
 74518.58666    2.5621e-18
 74518.58713    2.5631e-18
 74518.58770    2.5642e-18
 74518.58805    2.5649e-18
 74518.58864    2.5661e-18
 74518.58875    2.5663e-18
 74518.58897    2.5667e-18
 74518.58979    2.5684e-18
 74518.58989    2.5686e-18
 74518.59081    2.5704e-18
 74518.59083    2.5704e-18
 74518.59174    2.5722e-18
 74518.59188    2.5725e-18
 74518.59266    2.5741e-18
 74518.59292    2.5746e-18
 74518.59358    2.5759e-18
 74518.59397    2.5767e-18
 74518.59450    2.5777e-18
 74518.59501    2.5788e-18
 74518.59542    2.5796e-18
 74518.59605    2.5808e-18
 74518.59634    2.5814e-18
 74518.59710    2.5829e-18
 74518.59727    2.5833e-18
 74518.59814    2.5850e-18
 74518.59819    2.5851e-18
 74518.59911    2.5870e-18
 74518.59918    2.5871e-18
 74518.60000    2.5888e-18
 74518.60003    2.5888e-18
 74518.60023    2.5892e-18
 74518.60095    2.5907e-18
 74518.60127    2.5913e-18
 74518.60187    2.5925e-18
 74518.60187    2.5925e-18
 74518.60232    2.5934e-18
 74518.60280    2.5944e-18
 74518.60336    2.5955e-18
 74518.60372    2.5963e-18
 74518.60440    2.5976e-18
 74518.60464    2.5981e-18
 74518.60545    2.5998e-18
 74518.60556    2.6000e-18
 74518.60648    2.6018e-18
 74518.60649    2.6019e-18
 74518.60740    2.6037e-18
 74518.60753    2.6040e-18
 74518.60833    2.6056e-18
 74518.60858    2.6061e-18
 74518.60925    2.6075e-18
 74518.60962    2.6082e-18
 74518.61017    2.6093e-18
 74518.61066    2.6103e-18
 74518.61109    2.6112e-18
 74518.61119    2.6114e-18
 74518.61171    2.6125e-18
 74518.61201    2.6131e-18
 74518.61275    2.6146e-18
 74518.61293    2.6150e-18
 74518.61380    2.6167e-18
 74518.61386    2.6169e-18
 74518.61478    2.6187e-18
 74518.61484    2.6189e-18
 74518.61510    2.6194e-18
 74518.61570    2.6206e-18
 74518.61588    2.6210e-18
 74518.61662    2.6225e-18
 74518.61693    2.6231e-18
 74518.61754    2.6244e-18
 74518.61797    2.6253e-18
 74518.61846    2.6263e-18
 74518.61901    2.6274e-18
 74518.61939    2.6282e-18
 74518.62006    2.6296e-18
 74518.62031    2.6301e-18
 74518.62110    2.6317e-18
 74518.62123    2.6320e-18
 74518.62215    2.6339e-18
 74518.62215    2.6339e-18
 74518.62307    2.6358e-18
 74518.62319    2.6360e-18
 74518.62399    2.6377e-18
 74518.62423    2.6382e-18
 74518.62492    2.6396e-18
 74518.62500    2.6398e-18
 74518.62528    2.6404e-18
 74518.62584    2.6415e-18
 74518.62632    2.6425e-18
 74518.62676    2.6434e-18
 74518.62736    2.6447e-18
 74518.62768    2.6453e-18
 74518.62833    2.6467e-18
 74518.62841    2.6469e-18
 74518.62860    2.6473e-18
 74518.62945    2.6490e-18
 74518.62952    2.6492e-18
 74518.63045    2.6511e-18
 74518.63049    2.6512e-18
 74518.63137    2.6530e-18
 74518.63154    2.6534e-18
 74518.63229    2.6549e-18
 74518.63258    2.6556e-18
 74518.63321    2.6569e-18
 74518.63363    2.6577e-18
 74518.63413    2.6588e-18
 74518.63467    2.6599e-18
 74518.63505    2.6607e-18
 74518.63571    2.6621e-18
 74518.63598    2.6627e-18
 74518.63619    2.6631e-18
 74518.63676    2.6643e-18
 74518.63690    2.6646e-18
 74518.63780    2.6665e-18
 74518.63782    2.6665e-18
 74518.63874    2.6685e-18
 74518.63884    2.6687e-18
 74518.63966    2.6704e-18
 74518.63989    2.6709e-18
 74518.64058    2.6724e-18
 74518.64093    2.6731e-18
 74518.64151    2.6743e-18
 74518.64156    2.6744e-18
 74518.64197    2.6753e-18
 74518.64243    2.6762e-18
 74518.64302    2.6775e-18
 74518.64335    2.6782e-18
 74518.64406    2.6797e-18
 74518.64427    2.6802e-18
 74518.64511    2.6819e-18
 74518.64519    2.6821e-18
 74518.64611    2.6841e-18
 74518.64615    2.6841e-18
 74518.64704    2.6860e-18
 74518.64719    2.6864e-18
 74518.64796    2.6880e-18
 74518.64824    2.6886e-18
 74518.64888    2.6899e-18
 74518.64928    2.6908e-18
 74518.64980    2.6919e-18
 74518.65000    2.6923e-18
 74518.65032    2.6930e-18
 74518.65072    2.6939e-18
 74518.65137    2.6953e-18
 74518.65164    2.6958e-18
 74518.65241    2.6975e-18
 74518.65257    2.6978e-18
 74518.65346    2.6997e-18
 74518.65349    2.6998e-18
 74518.65441    2.7018e-18
 74518.65450    2.7020e-18
 74518.65478    2.7026e-18
 74518.65533    2.7037e-18
 74518.65554    2.7042e-18
 74518.65625    2.7057e-18
 74518.65659    2.7064e-18
 74518.65717    2.7077e-18
 74518.65763    2.7087e-18
 74518.65810    2.7097e-18
 74518.65867    2.7109e-18
 74518.65902    2.7117e-18
 74518.65972    2.7132e-18
 74518.65994    2.7137e-18
 74518.66076    2.7154e-18
 74518.66086    2.7156e-18
 74518.66119    2.7164e-18
 74518.66178    2.7176e-18
 74518.66180    2.7177e-18
 74518.66270    2.7196e-18
 74518.66285    2.7199e-18
 74518.66363    2.7216e-18
 74518.66389    2.7222e-18
 74518.66455    2.7236e-18
 74518.66494    2.7245e-18
 74518.66547    2.7256e-18
 74518.66598    2.7267e-18
 74518.66639    2.7276e-18
 74518.66702    2.7290e-18
 74518.66731    2.7296e-18
 74518.66801    2.7312e-18
 74518.66807    2.7313e-18
 74518.66823    2.7316e-18
 74518.66911    2.7336e-18
 74518.66916    2.7337e-18
 74518.67008    2.7357e-18
 74518.67015    2.7358e-18
 74518.67100    2.7377e-18
 74518.67120    2.7381e-18
 74518.67192    2.7397e-18
 74518.67224    2.7404e-18
 74518.67284    2.7417e-18
 74518.67329    2.7427e-18
 74518.67376    2.7437e-18
 74518.67433    2.7450e-18
 74518.67469    2.7458e-18
 74518.67500    2.7465e-18
 74518.67537    2.7473e-18
 74518.67561    2.7478e-18
 74518.67642    2.7496e-18
 74518.67653    2.7498e-18
 74518.67745    2.7519e-18
 74518.67746    2.7519e-18
 74518.67837    2.7539e-18
 74518.67850    2.7542e-18
 74518.67929    2.7559e-18
 74518.67955    2.7565e-18
 74518.68022    2.7580e-18
 74518.68059    2.7588e-18
 74518.68114    2.7600e-18
 74518.68124    2.7602e-18
 74518.68163    2.7611e-18
 74518.68206    2.7620e-18
 74518.68268    2.7634e-18
 74518.68298    2.7641e-18
 74518.68372    2.7657e-18
 74518.68390    2.7661e-18
 74518.68477    2.7680e-18
 74518.68482    2.7682e-18
 74518.68575    2.7702e-18
 74518.68581    2.7704e-18
 74518.68619    2.7712e-18
 74518.68667    2.7723e-18
 74518.68685    2.7727e-18
 74518.68759    2.7743e-18
 74518.68790    2.7750e-18
 74518.68851    2.7764e-18
 74518.68894    2.7774e-18
 74518.68943    2.7785e-18
 74518.68998    2.7797e-18
 74518.69035    2.7805e-18
 74518.69103    2.7820e-18
 74518.69127    2.7826e-18
 74518.69207    2.7844e-18
 74518.69220    2.7846e-18
 74518.69312    2.7867e-18
 74518.69312    2.7867e-18
 74518.69404    2.7888e-18
 74518.69416    2.7891e-18
 74518.69447    2.7898e-18
 74518.69496    2.7909e-18
 74518.69520    2.7914e-18
 74518.69588    2.7929e-18
 74518.69625    2.7938e-18
 74518.69680    2.7950e-18
 74518.69729    2.7961e-18
 74518.69773    2.7971e-18
 74518.69833    2.7985e-18
 74518.69865    2.7992e-18
 74518.69938    2.8008e-18
 74518.69957    2.8013e-18
 74518.70000    2.8022e-18
 74518.70042    2.8032e-18
 74518.70049    2.8034e-18
 74518.70141    2.8054e-18
 74518.70146    2.8056e-18
 74518.70233    2.8075e-18
 74518.70251    2.8079e-18
 74518.70326    2.8096e-18
 74518.70355    2.8103e-18
 74518.70418    2.8117e-18
 74518.70460    2.8127e-18
 74518.70510    2.8138e-18
 74518.70564    2.8151e-18
 74518.70602    2.8159e-18
 74518.70668    2.8174e-18
 74518.70694    2.8180e-18
 74518.70770    2.8198e-18
 74518.70773    2.8198e-18
 74518.70786    2.8201e-18
 74518.70877    2.8222e-18
 74518.70879    2.8222e-18
 74518.70971    2.8244e-18
 74518.70981    2.8246e-18
 74518.71063    2.8265e-18
 74518.71086    2.8270e-18
 74518.71119    2.8277e-18
 74518.71155    2.8286e-18
 74518.71190    2.8294e-18
 74518.71247    2.8307e-18
 74518.71294    2.8318e-18
 74518.71339    2.8328e-18
 74518.71399    2.8342e-18
 74518.71432    2.8349e-18
 74518.71503    2.8366e-18
 74518.71524    2.8371e-18
 74518.71608    2.8390e-18
 74518.71616    2.8392e-18
 74518.71708    2.8413e-18
 74518.71712    2.8414e-18
 74518.71800    2.8435e-18
 74518.71816    2.8438e-18
 74518.71892    2.8456e-18
 74518.71921    2.8463e-18
 74518.71985    2.8477e-18
 74518.72025    2.8487e-18
 74518.72077    2.8499e-18
 74518.72093    2.8503e-18
 74518.72129    2.8511e-18
 74518.72169    2.8520e-18
 74518.72234    2.8535e-18
 74518.72261    2.8542e-18
 74518.72338    2.8560e-18
 74518.72353    2.8563e-18
 74518.72443    2.8584e-18
 74518.72445    2.8585e-18
 74518.72500    2.8597e-18
 74518.72538    2.8606e-18
 74518.72547    2.8608e-18
 74518.72630    2.8628e-18
 74518.72651    2.8633e-18
 74518.72722    2.8649e-18
 74518.72756    2.8657e-18
 74518.72814    2.8671e-18
 74518.72860    2.8682e-18
 74518.72906    2.8692e-18
 74518.72964    2.8706e-18
 74518.72998    2.8714e-18
 74518.73069    2.8731e-18
 74518.73091    2.8736e-18
 74518.73173    2.8755e-18
 74518.73183    2.8757e-18
 74518.73275    2.8779e-18
 74518.73277    2.8780e-18
 74518.73367    2.8801e-18
 74518.73382    2.8804e-18
 74518.73416    2.8812e-18
 74518.73459    2.8823e-18
 74518.73486    2.8829e-18
 74518.73551    2.8844e-18
 74518.73591    2.8854e-18
 74518.73618    2.8860e-18
 74518.73644    2.8866e-18
 74518.73695    2.8878e-18
 74518.73736    2.8888e-18
 74518.73799    2.8903e-18
 74518.73828    2.8910e-18
 74518.73904    2.8928e-18
 74518.73920    2.8932e-18
 74518.74008    2.8953e-18
 74518.74012    2.8954e-18
 74518.74104    2.8976e-18
 74518.74112    2.8978e-18
 74518.74197    2.8998e-18
 74518.74217    2.9002e-18
 74518.74289    2.9020e-18
 74518.74321    2.9027e-18
 74518.74381    2.9042e-18
 74518.74426    2.9052e-18
 74518.74473    2.9064e-18
 74518.74530    2.9077e-18
 74518.74565    2.9086e-18
 74518.74634    2.9102e-18
 74518.74657    2.9108e-18
 74518.74739    2.9127e-18
 74518.74739    2.9127e-18
 74518.74750    2.9130e-18
 74518.74842    2.9152e-18
 74518.74843    2.9152e-18
 74518.74934    2.9174e-18
 74518.74947    2.9177e-18
 74518.75000    2.9190e-18
 74518.75026    2.9196e-18
 74518.75052    2.9203e-18
 74518.75118    2.9219e-18
 74518.75156    2.9228e-18
 74518.75210    2.9241e-18
 74518.75260    2.9253e-18
 74518.75303    2.9263e-18
 74518.75365    2.9278e-18
 74518.75395    2.9285e-18
 74518.75469    2.9303e-18
 74518.75487    2.9308e-18
 74518.75574    2.9329e-18
 74518.75579    2.9330e-18
 74518.75671    2.9352e-18
 74518.75678    2.9354e-18
 74518.75763    2.9375e-18
 74518.75782    2.9379e-18
 74518.75856    2.9397e-18
 74518.75887    2.9405e-18
 74518.75948    2.9420e-18
 74518.75991    2.9430e-18
 74518.76040    2.9442e-18
 74518.76062    2.9447e-18
 74518.76095    2.9456e-18
 74518.76118    2.9461e-18
 74518.76132    2.9465e-18
 74518.76200    2.9481e-18
 74518.76224    2.9487e-18
 74518.76304    2.9507e-18
 74518.76316    2.9510e-18
 74518.76408    2.9532e-18
 74518.76409    2.9532e-18
 74518.76501    2.9555e-18
 74518.76513    2.9558e-18
 74518.76593    2.9577e-18
 74518.76617    2.9583e-18
 74518.76685    2.9600e-18
 74518.76722    2.9609e-18
 74518.76777    2.9623e-18
 74518.76826    2.9635e-18
 74518.76869    2.9645e-18
 74518.76930    2.9661e-18
 74518.76962    2.9668e-18
 74518.77035    2.9686e-18
 74518.77054    2.9691e-18
 74518.77139    2.9712e-18
 74518.77146    2.9714e-18
 74518.77238    2.9737e-18
 74518.77243    2.9738e-18
 74518.77330    2.9759e-18
 74518.77348    2.9764e-18
 74518.77385    2.9773e-18
 74518.77422    2.9782e-18
 74518.77452    2.9790e-18
 74518.77500    2.9801e-18
 74518.77515    2.9805e-18
 74518.77557    2.9816e-18
 74518.77607    2.9828e-18
 74518.77661    2.9842e-18
 74518.77699    2.9851e-18
 74518.77765    2.9868e-18
 74518.77791    2.9874e-18
 74518.77870    2.9894e-18
 74518.77883    2.9897e-18
 74518.77974    2.9920e-18
 74518.77975    2.9920e-18
 74518.78068    2.9943e-18
 74518.78078    2.9946e-18
 74518.78160    2.9966e-18
 74518.78183    2.9972e-18
 74518.78252    2.9989e-18
 74518.78287    2.9998e-18
 74518.78344    3.0012e-18
 74518.78391    3.0024e-18
 74518.78436    3.0035e-18
 74518.78496    3.0050e-18
 74518.78528    3.0059e-18
 74518.78600    3.0077e-18
 74518.78618    3.0081e-18
 74518.78621    3.0082e-18
 74518.78705    3.0103e-18
 74518.78707    3.0104e-18
 74518.78713    3.0105e-18
 74518.78805    3.0128e-18
 74518.78809    3.0129e-18
 74518.78897    3.0152e-18
 74518.78913    3.0156e-18
 74518.78989    3.0175e-18
 74518.79018    3.0182e-18
 74518.79081    3.0198e-18
 74518.79122    3.0209e-18
 74518.79174    3.0222e-18
 74518.79226    3.0235e-18
 74518.79266    3.0245e-18
 74518.79331    3.0262e-18
 74518.79358    3.0268e-18
 74518.79435    3.0288e-18
 74518.79450    3.0292e-18
 74518.79540    3.0315e-18
 74518.79542    3.0315e-18
 74518.79634    3.0339e-18
 74518.79644    3.0341e-18
 74518.79726    3.0362e-18
 74518.79748    3.0368e-18
 74518.79819    3.0386e-18
 74518.79853    3.0395e-18
 74518.79911    3.0409e-18
 74518.79957    3.0421e-18
 74518.80000    3.0432e-18
 74518.80003    3.0433e-18
 74518.80030    3.0440e-18
 74518.80061    3.0448e-18
 74518.80095    3.0457e-18
 74518.80166    3.0475e-18
 74518.80187    3.0480e-18
 74518.80270    3.0502e-18
 74518.80279    3.0504e-18
 74518.80372    3.0528e-18
 74518.80374    3.0529e-18
 74518.80464    3.0552e-18
 74518.80479    3.0555e-18
 74518.80556    3.0575e-18
 74518.80583    3.0582e-18
 74518.80648    3.0599e-18
 74518.80688    3.0609e-18
 74518.80740    3.0623e-18
 74518.80792    3.0636e-18
 74518.80832    3.0647e-18
 74518.80896    3.0663e-18
 74518.80925    3.0671e-18
 74518.81001    3.0690e-18
 74518.81017    3.0695e-18
 74518.81105    3.0718e-18
 74518.81109    3.0719e-18
 74518.81118    3.0721e-18
 74518.81201    3.0743e-18
 74518.81209    3.0745e-18
 74518.81293    3.0767e-18
 74518.81314    3.0772e-18
 74518.81353    3.0782e-18
 74518.81385    3.0791e-18
 74518.81418    3.0799e-18
 74518.81478    3.0815e-18
 74518.81523    3.0826e-18
 74518.81570    3.0839e-18
 74518.81627    3.0854e-18
 74518.81662    3.0863e-18
 74518.81731    3.0881e-18
 74518.81754    3.0887e-18
 74518.81836    3.0908e-18
 74518.81846    3.0911e-18
 74518.81938    3.0935e-18
 74518.81940    3.0936e-18
 74518.82031    3.0960e-18
 74518.82044    3.0963e-18
 74518.82123    3.0984e-18
 74518.82149    3.0991e-18
 74518.82215    3.1008e-18
 74518.82253    3.1018e-18
 74518.82307    3.1032e-18
 74518.82357    3.1046e-18
 74518.82399    3.1057e-18
 74518.82462    3.1073e-18
 74518.82491    3.1081e-18
 74518.82500    3.1083e-18
 74518.82566    3.1101e-18
 74518.82584    3.1106e-18
 74518.82671    3.1129e-18
 74518.82676    3.1130e-18
 74518.82676    3.1130e-18
 74518.82768    3.1154e-18
 74518.82775    3.1156e-18
 74518.82860    3.1179e-18
 74518.82879    3.1184e-18
 74518.82952    3.1203e-18
 74518.82984    3.1212e-18
 74518.83044    3.1228e-18
 74518.83088    3.1240e-18
 74518.83137    3.1253e-18
 74518.83192    3.1267e-18
 74518.83229    3.1277e-18
 74518.83297    3.1295e-18
 74518.83321    3.1302e-18
 74518.83401    3.1323e-18
 74518.83413    3.1326e-18
 74518.83505    3.1351e-18
 74518.83505    3.1351e-18
 74518.83597    3.1376e-18
 74518.83610    3.1379e-18
 74518.83618    3.1381e-18
 74518.83690    3.1401e-18
 74518.83714    3.1407e-18
 74518.83782    3.1425e-18
 74518.83819    3.1435e-18
 74518.83874    3.1450e-18
 74518.83923    3.1463e-18
 74518.83966    3.1475e-18
 74518.83999    3.1484e-18
 74518.84027    3.1491e-18
 74518.84058    3.1500e-18
 74518.84132    3.1520e-18
 74518.84150    3.1525e-18
 74518.84236    3.1548e-18
 74518.84243    3.1550e-18
 74518.84335    3.1575e-18
 74518.84340    3.1576e-18
 74518.84427    3.1600e-18
 74518.84445    3.1604e-18
 74518.84519    3.1625e-18
 74518.84549    3.1633e-18
 74518.84611    3.1650e-18
 74518.84654    3.1661e-18
 74518.84703    3.1675e-18
 74518.84758    3.1689e-18
 74518.84796    3.1700e-18
 74518.84862    3.1718e-18
 74518.84888    3.1725e-18
 74518.84967    3.1746e-18
 74518.84980    3.1750e-18
 74518.85000    3.1756e-18
 74518.85071    3.1775e-18
 74518.85072    3.1775e-18
 74518.85164    3.1800e-18
 74518.85175    3.1804e-18
 74518.85256    3.1826e-18
 74518.85280    3.1832e-18
 74518.85322    3.1844e-18
 74518.85349    3.1851e-18
 74518.85384    3.1861e-18
 74518.85441    3.1876e-18
 74518.85488    3.1889e-18
 74518.85533    3.1902e-18
 74518.85593    3.1918e-18
 74518.85625    3.1927e-18
 74518.85697    3.1947e-18
 74518.85717    3.1952e-18
 74518.85802    3.1976e-18
 74518.85809    3.1978e-18
 74518.85902    3.2003e-18
 74518.85906    3.2004e-18
 74518.85994    3.2029e-18
 74518.86010    3.2033e-18
 74518.86086    3.2054e-18
 74518.86115    3.2062e-18
 74518.86118    3.2063e-18
 74518.86178    3.2080e-18
 74518.86219    3.2091e-18
 74518.86270    3.2105e-18
 74518.86323    3.2120e-18
 74518.86362    3.2131e-18
 74518.86428    3.2149e-18
 74518.86455    3.2157e-18
 74518.86532    3.2178e-18
 74518.86547    3.2182e-18
 74518.86637    3.2207e-18
 74518.86639    3.2208e-18
 74518.86645    3.2210e-18
 74518.86731    3.2234e-18
 74518.86741    3.2237e-18
 74518.86823    3.2260e-18
 74518.86845    3.2266e-18
 74518.86915    3.2285e-18
 74518.86950    3.2295e-18
 74518.87008    3.2311e-18
 74518.87054    3.2324e-18
 74518.87100    3.2337e-18
 74518.87158    3.2354e-18
 74518.87192    3.2363e-18
 74518.87263    3.2383e-18
 74518.87284    3.2389e-18
 74518.87367    3.2412e-18
 74518.87376    3.2415e-18
 74518.87468    3.2441e-18
 74518.87471    3.2442e-18
 74518.87500    3.2450e-18
 74518.87561    3.2467e-18
 74518.87576    3.2471e-18
 74518.87653    3.2493e-18
 74518.87680    3.2501e-18
 74518.87745    3.2519e-18
 74518.87785    3.2530e-18
 74518.87837    3.2545e-18
 74518.87889    3.2560e-18
 74518.87929    3.2571e-18
 74518.87968    3.2582e-18
 74518.87993    3.2589e-18
 74518.88021    3.2597e-18
 74518.88098    3.2619e-18
 74518.88114    3.2624e-18
 74518.88202    3.2649e-18
 74518.88206    3.2650e-18
 74518.88298    3.2676e-18
 74518.88306    3.2678e-18
 74518.88390    3.2702e-18
 74518.88411    3.2708e-18
 74518.88482    3.2729e-18
 74518.88515    3.2738e-18
 74518.88574    3.2755e-18
 74518.88618    3.2767e-18
 74518.88619    3.2768e-18
 74518.88667    3.2781e-18
 74518.88724    3.2798e-18
 74518.88759    3.2808e-18
 74518.88828    3.2828e-18
 74518.88851    3.2834e-18
 74518.88933    3.2858e-18
 74518.88943    3.2861e-18
 74518.89035    3.2887e-18
 74518.89037    3.2888e-18
 74518.89127    3.2914e-18
 74518.89141    3.2918e-18
 74518.89220    3.2940e-18
 74518.89246    3.2948e-18
 74518.89291    3.2961e-18
 74518.89312    3.2967e-18
 74518.89350    3.2978e-18
 74518.89404    3.2994e-18
 74518.89454    3.3008e-18
 74518.89496    3.3020e-18
 74518.89559    3.3039e-18
 74518.89588    3.3047e-18
 74518.89663    3.3069e-18
 74518.89680    3.3074e-18
 74518.89768    3.3099e-18
 74518.89773    3.3101e-18
 74518.89865    3.3127e-18
 74518.89872    3.3130e-18
 74518.89957    3.3154e-18
 74518.89976    3.3160e-18
 74518.90000    3.3167e-18
 74518.90049    3.3181e-18
 74518.90081    3.3190e-18
 74518.90141    3.3208e-18
 74518.90185    3.3221e-18
 74518.90233    3.3235e-18
 74518.90289    3.3251e-18
 74518.90325    3.3262e-18
 74518.90394    3.3282e-18
 74518.90418    3.3289e-18
 74518.90498    3.3313e-18
 74518.90510    3.3316e-18
 74518.90602    3.3343e-18
 74518.90602    3.3343e-18
 74518.90614    3.3347e-18
 74518.90694    3.3370e-18
 74518.90707    3.3374e-18
 74518.90786    3.3397e-18
 74518.90811    3.3405e-18
 74518.90878    3.3425e-18
 74518.90916    3.3436e-18
 74518.90971    3.3452e-18
 74518.91020    3.3466e-18
 74518.91063    3.3479e-18
 74518.91117    3.3495e-18
 74518.91124    3.3497e-18
 74518.91155    3.3506e-18
 74518.91229    3.3528e-18
 74518.91247    3.3534e-18
 74518.91333    3.3559e-18
 74518.91339    3.3561e-18
 74518.91431    3.3588e-18
 74518.91437    3.3590e-18
 74518.91524    3.3616e-18
 74518.91542    3.3621e-18
 74518.91616    3.3643e-18
 74518.91646    3.3652e-18
 74518.91708    3.3671e-18
 74518.91751    3.3683e-18
 74518.91800    3.3698e-18
 74518.91855    3.3714e-18
 74518.91892    3.3726e-18
 74518.91936    3.3739e-18
 74518.91959    3.3746e-18
 74518.91984    3.3753e-18
 74518.92064    3.3777e-18
 74518.92077    3.3781e-18
 74518.92168    3.3808e-18
 74518.92169    3.3809e-18
 74518.92261    3.3836e-18
 74518.92272    3.3840e-18
 74518.92353    3.3864e-18
 74518.92377    3.3871e-18
 74518.92445    3.3892e-18
 74518.92481    3.3902e-18
 74518.92500    3.3908e-18
 74518.92537    3.3919e-18
 74518.92585    3.3934e-18
 74518.92630    3.3947e-18
 74518.92690    3.3965e-18
 74518.92722    3.3975e-18
 74518.92794    3.3997e-18
 74518.92814    3.4003e-18
 74518.92899    3.4029e-18
 74518.92906    3.4031e-18
 74518.92998    3.4059e-18
 74518.93003    3.4060e-18
 74518.93090    3.4087e-18
 74518.93107    3.4092e-18
 74518.93183    3.4115e-18
 74518.93212    3.4124e-18
 74518.93259    3.4138e-18
 74518.93275    3.4143e-18
 74518.93316    3.4155e-18
 74518.93367    3.4171e-18
 74518.93420    3.4187e-18
 74518.93459    3.4199e-18
 74518.93525    3.4219e-18
 74518.93551    3.4227e-18
 74518.93617    3.4247e-18
 74518.93629    3.4251e-18
 74518.93643    3.4255e-18
 74518.93734    3.4283e-18
 74518.93736    3.4284e-18
 74518.93828    3.4312e-18
 74518.93838    3.4315e-18
 74518.93920    3.4340e-18
 74518.93942    3.4347e-18
 74518.94012    3.4369e-18
 74518.94047    3.4379e-18
 74518.94104    3.4397e-18
 74518.94151    3.4411e-18
 74518.94196    3.4425e-18
 74518.94255    3.4443e-18
 74518.94289    3.4454e-18
 74518.94360    3.4476e-18
 74518.94381    3.4482e-18
 74518.94464    3.4508e-18
 74518.94473    3.4511e-18
 74518.94565    3.4539e-18
 74518.94568    3.4540e-18
 74518.94582    3.4545e-18
 74518.94657    3.4568e-18
 74518.94673    3.4573e-18
 74518.94749    3.4596e-18
 74518.94777    3.4605e-18
 74518.94842    3.4625e-18
 74518.94882    3.4638e-18
 74518.94934    3.4654e-18
 74518.94986    3.4670e-18
 74518.95000    3.4674e-18
 74518.95026    3.4683e-18
 74518.95090    3.4703e-18
 74518.95118    3.4711e-18
 74518.95195    3.4735e-18
 74518.95210    3.4740e-18
 74518.95299    3.4768e-18
 74518.95302    3.4769e-18
 74518.95395    3.4798e-18
 74518.95403    3.4801e-18
 74518.95487    3.4827e-18
 74518.95508    3.4833e-18
 74518.95579    3.4856e-18
 74518.95612    3.4866e-18
 74518.95671    3.4885e-18
 74518.95716    3.4899e-18
 74518.95763    3.4914e-18
 74518.95821    3.4932e-18
 74518.95855    3.4943e-18
 74518.95905    3.4958e-18
 74518.95925    3.4965e-18
 74518.95948    3.4972e-18
 74518.96030    3.4998e-18
 74518.96040    3.5001e-18
 74518.96117    3.5025e-18
 74518.96132    3.5030e-18
 74518.96134    3.5031e-18
 74518.96224    3.5059e-18
 74518.96238    3.5064e-18
 74518.96316    3.5088e-18
 74518.96343    3.5097e-18
 74518.96408    3.5118e-18
 74518.96447    3.5130e-18
 74518.96501    3.5147e-18
 74518.96551    3.5163e-18
 74518.96593    3.5176e-18
 74518.96656    3.5196e-18
 74518.96685    3.5206e-18
 74518.96760    3.5230e-18
 74518.96777    3.5235e-18
 74518.96865    3.5263e-18
 74518.96869    3.5265e-18
 74518.96961    3.5294e-18
 74518.96969    3.5296e-18
 74518.97054    3.5324e-18
 74518.97073    3.5330e-18
 74518.97146    3.5353e-18
 74518.97178    3.5363e-18
 74518.97228    3.5379e-18
 74518.97238    3.5383e-18
 74518.97282    3.5397e-18
 74518.97330    3.5412e-18
 74518.97386    3.5430e-18
 74518.97422    3.5442e-18
 74518.97491    3.5464e-18
 74518.97500    3.5467e-18
 74518.97514    3.5472e-18
 74518.97595    3.5498e-18
 74518.97607    3.5501e-18
 74518.97699    3.5531e-18
 74518.97699    3.5531e-18
 74518.97791    3.5561e-18
 74518.97804    3.5565e-18
 74518.97883    3.5591e-18
 74518.97908    3.5599e-18
 74518.97975    3.5621e-18
 74518.98013    3.5633e-18
 74518.98067    3.5651e-18
 74518.98117    3.5667e-18
 74518.98160    3.5681e-18
 74518.98221    3.5701e-18
 74518.98252    3.5711e-18
 74518.98326    3.5735e-18
 74518.98344    3.5741e-18
 74518.98430    3.5769e-18
 74518.98436    3.5771e-18
 74518.98528    3.5801e-18
 74518.98534    3.5803e-18
 74518.98551    3.5808e-18
 74518.98617    3.5830e-18
 74518.98620    3.5831e-18
 74518.98639    3.5837e-18
 74518.98713    3.5861e-18
 74518.98743    3.5871e-18
 74518.98805    3.5892e-18
 74518.98848    3.5906e-18
 74518.98897    3.5922e-18
 74518.98952    3.5940e-18
 74518.98989    3.5952e-18
 74518.99056    3.5974e-18
 74518.99081    3.5982e-18
 74518.99161    3.6009e-18
 74518.99173    3.6013e-18
 74518.99265    3.6043e-18
 74518.99266    3.6043e-18
 74518.99358    3.6074e-18
 74518.99369    3.6078e-18
 74518.99450    3.6104e-18
 74518.99474    3.6112e-18
 74518.99542    3.6135e-18
 74518.99578    3.6147e-18
 74518.99634    3.6165e-18
 74518.99682    3.6181e-18
 74518.99726    3.6196e-18
 74518.99787    3.6216e-18
 74518.99819    3.6227e-18
 74518.99874    3.6245e-18
 74518.99891    3.6251e-18
 74518.99911    3.6257e-18
 74518.99996    3.6286e-18
 74519.00000    3.6287e-18
 74519.00003    3.6288e-18
 74519.00095    3.6319e-18
 74519.00100    3.6320e-18
 74519.00187    3.6350e-18
 74519.00204    3.6355e-18
 74519.00279    3.6380e-18
 74519.00309    3.6390e-18
 74519.00372    3.6411e-18
 74519.00413    3.6425e-18
 74519.00464    3.6442e-18
 74519.00517    3.6460e-18
 74519.00556    3.6473e-18
 74519.00622    3.6495e-18
 74519.00648    3.6504e-18
 74519.00726    3.6531e-18
 74519.00740    3.6535e-18
 74519.00830    3.6566e-18
 74519.00832    3.6566e-18
 74519.00925    3.6598e-18
 74519.00935    3.6601e-18
 74519.01017    3.6629e-18
 74519.01039    3.6636e-18
 74519.01109    3.6660e-18
 74519.01117    3.6663e-18
 74519.01144    3.6672e-18
 74519.01197    3.6690e-18
 74519.01201    3.6691e-18
 74519.01248    3.6707e-18
 74519.01293    3.6722e-18
 74519.01352    3.6743e-18
 74519.01385    3.6754e-18
 74519.01457    3.6778e-18
 74519.01477    3.6785e-18
 74519.01561    3.6814e-18
 74519.01570    3.6817e-18
 74519.01662    3.6848e-18
 74519.01665    3.6849e-18
 74519.01754    3.6880e-18
 74519.01770    3.6885e-18
 74519.01846    3.6911e-18
 74519.01874    3.6921e-18
 74519.01938    3.6943e-18
 74519.01979    3.6956e-18
 74519.02030    3.6974e-18
 74519.02083    3.6992e-18
 74519.02123    3.7006e-18
 74519.02187    3.7028e-18
 74519.02215    3.7038e-18
 74519.02292    3.7064e-18
 74519.02307    3.7069e-18
 74519.02396    3.7100e-18
 74519.02399    3.7101e-18
 74519.02491    3.7133e-18
 74519.02500    3.7136e-18
 74519.02500    3.7136e-18
 74519.02520    3.7143e-18
 74519.02583    3.7165e-18
 74519.02605    3.7172e-18
 74519.02676    3.7197e-18
 74519.02709    3.7208e-18
 74519.02768    3.7229e-18
 74519.02813    3.7244e-18
 74519.02860    3.7261e-18
 74519.02918    3.7281e-18
 74519.02952    3.7293e-18
 74519.03022    3.7317e-18
 74519.03044    3.7325e-18
 74519.03127    3.7353e-18
 74519.03136    3.7357e-18
 74519.03229    3.7389e-18
 74519.03231    3.7390e-18
 74519.03321    3.7421e-18
 74519.03335    3.7426e-18
 74519.03413    3.7453e-18
 74519.03440    3.7463e-18
 74519.03505    3.7486e-18
 74519.03544    3.7499e-18
 74519.03597    3.7518e-18
 74519.03617    3.7525e-18
 74519.03648    3.7536e-18
 74519.03689    3.7550e-18
 74519.03753    3.7573e-18
 74519.03782    3.7583e-18
 74519.03842    3.7604e-18
 74519.03857    3.7609e-18
 74519.03874    3.7615e-18
 74519.03962    3.7646e-18
 74519.03966    3.7648e-18
 74519.04058    3.7680e-18
 74519.04066    3.7683e-18
 74519.04150    3.7713e-18
 74519.04170    3.7720e-18
 74519.04242    3.7745e-18
 74519.04275    3.7757e-18
 74519.04335    3.7778e-18
 74519.04379    3.7794e-18
 74519.04427    3.7811e-18
 74519.04483    3.7831e-18
 74519.04519    3.7843e-18
 74519.04588    3.7868e-18
 74519.04611    3.7876e-18
 74519.04692    3.7905e-18
 74519.04703    3.7909e-18
 74519.04795    3.7942e-18
 74519.04796    3.7942e-18
 74519.04888    3.7975e-18
 74519.04901    3.7979e-18
 74519.04980    3.8008e-18
 74519.05000    3.8015e-18
 74519.05005    3.8017e-18
 74519.05072    3.8041e-18
 74519.05110    3.8054e-18
 74519.05164    3.8074e-18
 74519.05165    3.8074e-18
 74519.05214    3.8092e-18
 74519.05256    3.8107e-18
 74519.05318    3.8129e-18
 74519.05348    3.8140e-18
 74519.05423    3.8167e-18
 74519.05441    3.8173e-18
 74519.05527    3.8204e-18
 74519.05533    3.8206e-18
 74519.05625    3.8239e-18
 74519.05631    3.8242e-18
 74519.05717    3.8273e-18
 74519.05736    3.8280e-18
 74519.05809    3.8306e-18
 74519.05840    3.8317e-18
 74519.05901    3.8339e-18
 74519.05945    3.8355e-18
 74519.05994    3.8373e-18
 74519.06049    3.8393e-18
 74519.06086    3.8406e-18
 74519.06117    3.8418e-18
 74519.06153    3.8431e-18
 74519.06178    3.8440e-18
 74519.06258    3.8469e-18
 74519.06270    3.8473e-18
 74519.06362    3.8507e-18
 74519.06362    3.8507e-18
 74519.06454    3.8541e-18
 74519.06466    3.8545e-18
 74519.06488    3.8553e-18
 74519.06547    3.8574e-18
 74519.06571    3.8583e-18
 74519.06639    3.8608e-18
 74519.06675    3.8621e-18
 74519.06731    3.8642e-18
 74519.06779    3.8660e-18
 74519.06823    3.8676e-18
 74519.06884    3.8698e-18
 74519.06915    3.8710e-18
 74519.06988    3.8736e-18
 74519.07007    3.8743e-18
 74519.07093    3.8775e-18
 74519.07100    3.8777e-18
 74519.07192    3.8811e-18
 74519.07197    3.8813e-18
 74519.07284    3.8845e-18
 74519.07301    3.8852e-18
 74519.07376    3.8879e-18
 74519.07406    3.8890e-18
 74519.07468    3.8914e-18
 74519.07500    3.8925e-18
 74519.07510    3.8929e-18
 74519.07560    3.8948e-18
 74519.07614    3.8968e-18
 74519.07653    3.8982e-18
 74519.07719    3.9007e-18
 74519.07745    3.9016e-18
 74519.07811    3.9041e-18
 74519.07823    3.9045e-18
 74519.07837    3.9051e-18
 74519.07927    3.9084e-18
 74519.07929    3.9085e-18
 74519.08021    3.9119e-18
 74519.08032    3.9123e-18
 74519.08113    3.9154e-18
 74519.08136    3.9162e-18
 74519.08206    3.9188e-18
 74519.08241    3.9201e-18
 74519.08298    3.9223e-18
 74519.08345    3.9241e-18
 74519.08390    3.9257e-18
 74519.08449    3.9280e-18
 74519.08482    3.9292e-18
 74519.08554    3.9319e-18
 74519.08574    3.9327e-18
 74519.08616    3.9343e-18
 74519.08658    3.9358e-18
 74519.08666    3.9361e-18
 74519.08759    3.9396e-18
 74519.08762    3.9398e-18
 74519.08851    3.9431e-18
 74519.08867    3.9437e-18
 74519.08943    3.9466e-18
 74519.08971    3.9477e-18
 74519.09035    3.9501e-18
 74519.09076    3.9516e-18
 74519.09127    3.9536e-18
 74519.09134    3.9538e-18
 74519.09180    3.9556e-18
 74519.09219    3.9571e-18
 74519.09284    3.9595e-18
 74519.09312    3.9606e-18
 74519.09389    3.9635e-18
 74519.09404    3.9641e-18
 74519.09493    3.9675e-18
 74519.09496    3.9676e-18
 74519.09588    3.9711e-18
 74519.09597    3.9715e-18
 74519.09680    3.9746e-18
 74519.09702    3.9755e-18
 74519.09772    3.9782e-18
 74519.09806    3.9795e-18
 74519.09865    3.9817e-18
 74519.09910    3.9835e-18
 74519.09957    3.9852e-18
 74519.10000    3.9869e-18
 74519.10015    3.9875e-18
 74519.10049    3.9888e-18
 74519.10119    3.9915e-18
 74519.10141    3.9923e-18
 74519.10224    3.9955e-18
 74519.10233    3.9959e-18
 74519.10325    3.9994e-18
 74519.10328    3.9995e-18
 74519.10418    4.0030e-18
 74519.10432    4.0036e-18
 74519.10457    4.0045e-18
 74519.10510    4.0066e-18
 74519.10537    4.0076e-18
 74519.10602    4.0101e-18
 74519.10641    4.0116e-18
 74519.10694    4.0137e-18
 74519.10745    4.0157e-18
 74519.10786    4.0173e-18
 74519.10850    4.0198e-18
 74519.10878    4.0209e-18
 74519.10954    4.0238e-18
 74519.10971    4.0245e-18
 74519.11059    4.0279e-18
 74519.11063    4.0281e-18
 74519.11116    4.0301e-18
 74519.11155    4.0317e-18
 74519.11163    4.0320e-18
 74519.11247    4.0353e-18
 74519.11267    4.0360e-18
 74519.11339    4.0389e-18
 74519.11372    4.0401e-18
 74519.11431    4.0425e-18
 74519.11476    4.0442e-18
 74519.11524    4.0461e-18
 74519.11580    4.0483e-18
 74519.11616    4.0497e-18
 74519.11685    4.0524e-18
 74519.11708    4.0533e-18
 74519.11780    4.0562e-18
 74519.11789    4.0565e-18
 74519.11800    4.0570e-18
 74519.11892    4.0606e-18
 74519.11893    4.0607e-18
 74519.11984    4.0643e-18
 74519.11998    4.0648e-18
 74519.12076    4.0679e-18
 74519.12102    4.0689e-18
 74519.12169    4.0716e-18
 74519.12207    4.0731e-18
 74519.12261    4.0752e-18
 74519.12311    4.0772e-18
 74519.12353    4.0789e-18
 74519.12415    4.0814e-18
 74519.12445    4.0825e-18
 74519.12500    4.0847e-18
 74519.12520    4.0855e-18
 74519.12537    4.0862e-18
 74519.12624    4.0897e-18
 74519.12629    4.0899e-18
 74519.12722    4.0936e-18
 74519.12728    4.0938e-18
 74519.12814    4.0973e-18
 74519.12833    4.0980e-18
 74519.12906    4.1010e-18
 74519.12937    4.1022e-18
 74519.12998    4.1047e-18
 74519.13041    4.1064e-18
 74519.13090    4.1084e-18
 74519.13103    4.1089e-18
 74519.13146    4.1106e-18
 74519.13182    4.1121e-18
 74519.13250    4.1148e-18
 74519.13275    4.1158e-18
 74519.13355    4.1190e-18
 74519.13367    4.1195e-18
 74519.13459    4.1232e-18
 74519.13459    4.1232e-18
 74519.13551    4.1269e-18
 74519.13563    4.1274e-18
 74519.13616    4.1296e-18
 74519.13643    4.1307e-18
 74519.13668    4.1317e-18
 74519.13735    4.1344e-18
 74519.13772    4.1359e-18
 74519.13828    4.1382e-18
 74519.13876    4.1401e-18
 74519.13920    4.1419e-18
 74519.13981    4.1444e-18
 74519.14012    4.1457e-18
 74519.14085    4.1486e-18
 74519.14104    4.1494e-18
 74519.14190    4.1529e-18
 74519.14196    4.1532e-18
 74519.14288    4.1569e-18
 74519.14294    4.1572e-18
 74519.14381    4.1607e-18
 74519.14398    4.1614e-18
 74519.14426    4.1626e-18
 74519.14473    4.1645e-18
 74519.14503    4.1657e-18
 74519.14565    4.1683e-18
 74519.14607    4.1700e-18
 74519.14657    4.1721e-18
 74519.14711    4.1743e-18
 74519.14749    4.1759e-18
 74519.14816    4.1786e-18
 74519.14841    4.1797e-18
 74519.14920    4.1829e-18
 74519.14934    4.1835e-18
 74519.15000    4.1862e-18
 74519.15024    4.1872e-18
 74519.15026    4.1873e-18
 74519.15118    4.1911e-18
 74519.15129    4.1915e-18
 74519.15210    4.1949e-18
 74519.15233    4.1959e-18
 74519.15302    4.1987e-18
 74519.15338    4.2002e-18
 74519.15394    4.2026e-18
 74519.15442    4.2045e-18
 74519.15487    4.2064e-18
 74519.15546    4.2089e-18
 74519.15579    4.2102e-18
 74519.15651    4.2132e-18
 74519.15671    4.2141e-18
 74519.15749    4.2173e-18
 74519.15755    4.2176e-18
 74519.15763    4.2179e-18
 74519.15855    4.2218e-18
 74519.15859    4.2220e-18
 74519.15947    4.2257e-18
 74519.15964    4.2263e-18
 74519.16040    4.2295e-18
 74519.16068    4.2307e-18
 74519.16116    4.2327e-18
 74519.16132    4.2334e-18
 74519.16173    4.2351e-18
 74519.16224    4.2373e-18
 74519.16277    4.2395e-18
 74519.16316    4.2412e-18
 74519.16381    4.2439e-18
 74519.16408    4.2450e-18
 74519.16486    4.2483e-18
 74519.16500    4.2489e-18
 74519.16590    4.2527e-18
 74519.16593    4.2528e-18
 74519.16685    4.2567e-18
 74519.16694    4.2571e-18
 74519.16777    4.2606e-18
 74519.16799    4.2616e-18
 74519.16869    4.2646e-18
 74519.16903    4.2660e-18
 74519.16961    4.2685e-18
 74519.17007    4.2705e-18
 74519.17053    4.2724e-18
 74519.17071    4.2732e-18
 74519.17112    4.2749e-18
 74519.17146    4.2763e-18
 74519.17216    4.2794e-18
 74519.17238    4.2803e-18
 74519.17321    4.2838e-18
 74519.17330    4.2842e-18
 74519.17422    4.2882e-18
 74519.17425    4.2883e-18
 74519.17500    4.2915e-18
 74519.17514    4.2921e-18
 74519.17529    4.2928e-18
 74519.17606    4.2961e-18
 74519.17634    4.2973e-18
 74519.17699    4.3000e-18
 74519.17738    4.3017e-18
 74519.17791    4.3040e-18
 74519.17842    4.3062e-18
 74519.17883    4.3080e-18
 74519.17947    4.3107e-18
 74519.17975    4.3120e-18
 74519.18051    4.3153e-18
 74519.18067    4.3160e-18
 74519.18156    4.3198e-18
 74519.18159    4.3199e-18
 74519.18252    4.3239e-18
 74519.18260    4.3243e-18
 74519.18344    4.3279e-18
 74519.18364    4.3288e-18
 74519.18394    4.3301e-18
 74519.18436    4.3320e-18
 74519.18469    4.3334e-18
 74519.18528    4.3360e-18
 74519.18573    4.3379e-18
 74519.18616    4.3398e-18
 74519.18620    4.3400e-18
 74519.18677    4.3425e-18
 74519.18712    4.3440e-18
 74519.18782    4.3470e-18
 74519.18805    4.3480e-18
 74519.18886    4.3516e-18
 74519.18897    4.3521e-18
 74519.18989    4.3561e-18
 74519.18990    4.3562e-18
 74519.19081    4.3602e-18
 74519.19095    4.3608e-18
 74519.19173    4.3642e-18
 74519.19199    4.3654e-18
 74519.19265    4.3683e-18
 74519.19304    4.3700e-18
 74519.19358    4.3723e-18
 74519.19408    4.3746e-18
 74519.19450    4.3764e-18
 74519.19512    4.3792e-18
 74519.19542    4.3805e-18
 74519.19617    4.3838e-18
 74519.19634    4.3846e-18
 74519.19717    4.3883e-18
 74519.19721    4.3884e-18
 74519.19726    4.3887e-18
 74519.19818    4.3928e-18
 74519.19825    4.3931e-18
 74519.19911    4.3969e-18
 74519.19930    4.3977e-18
 74519.20000    4.4008e-18
 74519.20003    4.4010e-18
 74519.20034    4.4024e-18
 74519.20095    4.4051e-18
 74519.20138    4.4070e-18
 74519.20187    4.4092e-18
 74519.20243    4.4117e-18
 74519.20279    4.4133e-18
 74519.20347    4.4163e-18
 74519.20371    4.4174e-18
 74519.20452    4.4210e-18
 74519.20464    4.4216e-18
 74519.20556    4.4257e-18
 74519.20556    4.4257e-18
 74519.20648    4.4298e-18
 74519.20660    4.4304e-18
 74519.20740    4.4340e-18
 74519.20765    4.4351e-18
 74519.20832    4.4382e-18
 74519.20869    4.4398e-18
 74519.20924    4.4423e-18
 74519.20973    4.4445e-18
 74519.21017    4.4465e-18
 74519.21040    4.4476e-18
 74519.21078    4.4493e-18
 74519.21109    4.4507e-18
 74519.21116    4.4510e-18
 74519.21182    4.4540e-18
 74519.21201    4.4548e-18
 74519.21287    4.4587e-18
 74519.21293    4.4590e-18
 74519.21385    4.4632e-18
 74519.21391    4.4635e-18
 74519.21477    4.4674e-18
 74519.21495    4.4682e-18
 74519.21570    4.4716e-18
 74519.21600    4.4730e-18
 74519.21662    4.4758e-18
 74519.21704    4.4778e-18
 74519.21754    4.4800e-18
 74519.21808    4.4825e-18
 74519.21846    4.4843e-18
 74519.21913    4.4873e-18
 74519.21938    4.4885e-18
 74519.22017    4.4921e-18
 74519.22030    4.4927e-18
 74519.22121    4.4969e-18
 74519.22123    4.4970e-18
 74519.22215    4.5012e-18
 74519.22226    4.5017e-18
 74519.22307    4.5055e-18
 74519.22330    4.5065e-18
 74519.22363    4.5081e-18
 74519.22399    4.5097e-18
 74519.22435    4.5114e-18
 74519.22491    4.5140e-18
 74519.22500    4.5144e-18
 74519.22539    4.5162e-18
 74519.22583    4.5183e-18
 74519.22643    4.5210e-18
 74519.22675    4.5225e-18
 74519.22748    4.5259e-18
 74519.22768    4.5268e-18
 74519.22852    4.5307e-18
 74519.22860    4.5311e-18
 74519.22952    4.5354e-18
 74519.22956    4.5356e-18
 74519.23044    4.5397e-18
 74519.23061    4.5405e-18
 74519.23136    4.5440e-18
 74519.23165    4.5453e-18
 74519.23228    4.5483e-18
 74519.23270    4.5502e-18
 74519.23321    4.5526e-18
 74519.23374    4.5551e-18
 74519.23413    4.5569e-18
 74519.23478    4.5600e-18
 74519.23505    4.5613e-18
 74519.23583    4.5649e-18
 74519.23597    4.5656e-18
 74519.23616    4.5665e-18
 74519.23686    4.5698e-18
 74519.23687    4.5698e-18
 74519.23689    4.5700e-18
 74519.23781    4.5743e-18
 74519.23791    4.5748e-18
 74519.23874    4.5787e-18
 74519.23896    4.5797e-18
 74519.23966    4.5830e-18
 74519.24000    4.5846e-18
 74519.24058    4.5874e-18
 74519.24104    4.5896e-18
 74519.24150    4.5918e-18
 74519.24209    4.5946e-18
 74519.24242    4.5961e-18
 74519.24313    4.5995e-18
 74519.24334    4.6005e-18
 74519.24418    4.6045e-18
 74519.24427    4.6049e-18
 74519.24519    4.6093e-18
 74519.24522    4.6095e-18
 74519.24611    4.6137e-18
 74519.24626    4.6145e-18
 74519.24703    4.6181e-18
 74519.24731    4.6195e-18
 74519.24795    4.6226e-18
 74519.24835    4.6245e-18
 74519.24887    4.6270e-18
 74519.24939    4.6295e-18
 74519.24980    4.6314e-18
 74519.25000    4.6324e-18
 74519.25009    4.6328e-18
 74519.25044    4.6345e-18
 74519.25072    4.6359e-18
 74519.25148    4.6395e-18
 74519.25164    4.6403e-18
 74519.25252    4.6446e-18
 74519.25256    4.6447e-18
 74519.25348    4.6492e-18
 74519.25357    4.6496e-18
 74519.25440    4.6537e-18
 74519.25461    4.6547e-18
 74519.25533    4.6581e-18
 74519.25566    4.6597e-18
 74519.25625    4.6626e-18
 74519.25670    4.6648e-18
 74519.25717    4.6671e-18
 74519.25774    4.6699e-18
 74519.25809    4.6716e-18
 74519.25879    4.6750e-18
 74519.25901    4.6761e-18
 74519.25983    4.6801e-18
 74519.25993    4.6806e-18
 74519.26086    4.6851e-18
 74519.26087    4.6852e-18
 74519.26115    4.6865e-18
 74519.26178    4.6896e-18
 74519.26192    4.6903e-18
 74519.26270    4.6941e-18
 74519.26296    4.6954e-18
 74519.26332    4.6971e-18
 74519.26362    4.6986e-18
 74519.26401    4.7005e-18
 74519.26454    4.7032e-18
 74519.26505    4.7057e-18
 74519.26546    4.7077e-18
 74519.26609    4.7108e-18
 74519.26639    4.7123e-18
 74519.26714    4.7160e-18
 74519.26731    4.7168e-18
 74519.26818    4.7211e-18
 74519.26823    4.7214e-18
 74519.26915    4.7259e-18
 74519.26922    4.7263e-18
 74519.27007    4.7305e-18
 74519.27027    4.7315e-18
 74519.27099    4.7351e-18
 74519.27131    4.7367e-18
 74519.27192    4.7397e-18
 74519.27235    4.7419e-18
 74519.27284    4.7443e-18
 74519.27340    4.7471e-18
 74519.27376    4.7489e-18
 74519.27444    4.7523e-18
 74519.27468    4.7535e-18
 74519.27500    4.7551e-18
 74519.27549    4.7575e-18
 74519.27560    4.7581e-18
 74519.27652    4.7627e-18
 74519.27653    4.7627e-18
 74519.27655    4.7628e-18
 74519.27745    4.7674e-18
 74519.27757    4.7680e-18
 74519.27837    4.7720e-18
 74519.27862    4.7732e-18
 74519.27929    4.7766e-18
 74519.27966    4.7785e-18
 74519.28021    4.7813e-18
 74519.28070    4.7838e-18
 74519.28113    4.7859e-18
 74519.28175    4.7890e-18
 74519.28205    4.7906e-18
 74519.28279    4.7943e-18
 74519.28298    4.7953e-18
 74519.28384    4.7996e-18
 74519.28390    4.7999e-18
 74519.28482    4.8046e-18
 74519.28488    4.8049e-18
 74519.28574    4.8093e-18
 74519.28592    4.8102e-18
 74519.28615    4.8114e-18
 74519.28666    4.8140e-18
 74519.28697    4.8155e-18
 74519.28758    4.8187e-18
 74519.28801    4.8209e-18
 74519.28851    4.8234e-18
 74519.28905    4.8262e-18
 74519.28943    4.8281e-18
 74519.28977    4.8299e-18
 74519.29010    4.8316e-18
 74519.29035    4.8328e-18
 74519.29114    4.8369e-18
 74519.29127    4.8376e-18
 74519.29218    4.8423e-18
 74519.29219    4.8423e-18
 74519.29311    4.8471e-18
 74519.29323    4.8476e-18
 74519.29404    4.8518e-18
 74519.29427    4.8530e-18
 74519.29496    4.8566e-18
 74519.29532    4.8584e-18
 74519.29588    4.8613e-18
 74519.29636    4.8638e-18
 74519.29680    4.8661e-18
 74519.29740    4.8692e-18
 74519.29772    4.8709e-18
 74519.29845    4.8746e-18
 74519.29864    4.8757e-18
 74519.29949    4.8801e-18
 74519.29957    4.8805e-18
 74519.30000    4.8827e-18
 74519.30049    4.8853e-18
 74519.30053    4.8855e-18
 74519.30141    4.8901e-18
 74519.30158    4.8909e-18
 74519.30233    4.8949e-18
 74519.30262    4.8964e-18
 74519.30300    4.8984e-18
 74519.30325    4.8997e-18
 74519.30367    4.9019e-18
 74519.30417    4.9045e-18
 74519.30471    4.9073e-18
 74519.30510    4.9094e-18
 74519.30575    4.9128e-18
 74519.30602    4.9142e-18
 74519.30680    4.9183e-18
 74519.30694    4.9190e-18
 74519.30784    4.9238e-18
 74519.30786    4.9239e-18
 74519.30878    4.9288e-18
 74519.30888    4.9293e-18
 74519.30970    4.9336e-18
 74519.30993    4.9348e-18
 74519.31063    4.9385e-18
 74519.31097    4.9403e-18
 74519.31115    4.9413e-18
 74519.31155    4.9434e-18
 74519.31201    4.9459e-18
 74519.31247    4.9483e-18
 74519.31306    4.9514e-18
 74519.31339    4.9532e-18
 74519.31410    4.9570e-18
 74519.31431    4.9581e-18
 74519.31515    4.9625e-18
 74519.31523    4.9630e-18
 74519.31616    4.9679e-18
 74519.31619    4.9681e-18
 74519.31623    4.9684e-18
 74519.31708    4.9729e-18
 74519.31723    4.9737e-18
 74519.31800    4.9778e-18
 74519.31828    4.9793e-18
 74519.31892    4.9828e-18
 74519.31932    4.9849e-18
 74519.31984    4.9877e-18
 74519.32036    4.9905e-18
 74519.32076    4.9927e-18
 74519.32141    4.9961e-18
 74519.32169    4.9976e-18
 74519.32245    5.0018e-18
 74519.32261    5.0026e-18
 74519.32349    5.0074e-18
 74519.32353    5.0076e-18
 74519.32445    5.0126e-18
 74519.32454    5.0130e-18
 74519.32500    5.0155e-18
 74519.32537    5.0176e-18
 74519.32558    5.0187e-18
 74519.32629    5.0226e-18
 74519.32663    5.0244e-18
 74519.32722    5.0276e-18
 74519.32767    5.0301e-18
 74519.32814    5.0326e-18
 74519.32871    5.0357e-18
 74519.32906    5.0376e-18
 74519.32946    5.0398e-18
 74519.32976    5.0414e-18
 74519.32998    5.0427e-18
 74519.33080    5.0471e-18
 74519.33090    5.0477e-18
 74519.33182    5.0527e-18
 74519.33184    5.0529e-18
 74519.33275    5.0578e-18
 74519.33289    5.0586e-18
 74519.33367    5.0629e-18
 74519.33393    5.0643e-18
 74519.33459    5.0679e-18
 74519.33498    5.0701e-18
 74519.33551    5.0730e-18
 74519.33602    5.0758e-18
 74519.33615    5.0765e-18
 74519.33643    5.0781e-18
 74519.33706    5.0816e-18
 74519.33735    5.0832e-18
 74519.33811    5.0874e-18
 74519.33827    5.0883e-18
 74519.33915    5.0931e-18
 74519.33920    5.0934e-18
 74519.34012    5.0985e-18
 74519.34019    5.0989e-18
 74519.34104    5.1036e-18
 74519.34124    5.1047e-18
 74519.34196    5.1088e-18
 74519.34228    5.1106e-18
 74519.34269    5.1128e-18
 74519.34288    5.1139e-18
 74519.34332    5.1164e-18
 74519.34380    5.1191e-18
 74519.34437    5.1222e-18
 74519.34473    5.1242e-18
 74519.34541    5.1281e-18
 74519.34565    5.1294e-18
 74519.34646    5.1339e-18
 74519.34657    5.1346e-18
 74519.34749    5.1397e-18
 74519.34750    5.1398e-18
 74519.34841    5.1449e-18
 74519.34854    5.1457e-18
 74519.34933    5.1501e-18
 74519.34959    5.1515e-18
 74519.35000    5.1539e-18
 74519.35026    5.1553e-18
 74519.35063    5.1574e-18
 74519.35118    5.1605e-18
 74519.35167    5.1633e-18
 74519.35210    5.1658e-18
 74519.35272    5.1693e-18
 74519.35302    5.1710e-18
 74519.35376    5.1752e-18
 74519.35394    5.1762e-18
 74519.35481    5.1811e-18
 74519.35486    5.1815e-18
 74519.35579    5.1867e-18
 74519.35585    5.1871e-18
 74519.35592    5.1875e-18
 74519.35671    5.1920e-18
 74519.35689    5.1930e-18
 74519.35763    5.1972e-18
 74519.35794    5.1990e-18
 74519.35855    5.2025e-18
 74519.35898    5.2050e-18
 74519.35947    5.2078e-18
 74519.36002    5.2109e-18
 74519.36039    5.2131e-18
 74519.36107    5.2169e-18
 74519.36115    5.2174e-18
 74519.36132    5.2184e-18
 74519.36211    5.2230e-18
 74519.36224    5.2237e-18
 74519.36315    5.2290e-18
 74519.36316    5.2290e-18
 74519.36408    5.2343e-18
 74519.36420    5.2350e-18
 74519.36500    5.2397e-18
 74519.36524    5.2410e-18
 74519.36592    5.2450e-18
 74519.36629    5.2471e-18
 74519.36685    5.2503e-18
 74519.36733    5.2531e-18
 74519.36777    5.2557e-18
 74519.36837    5.2592e-18
 74519.36869    5.2611e-18
 74519.36915    5.2637e-18
 74519.36942    5.2653e-18
 74519.36961    5.2664e-18
 74519.37046    5.2714e-18
 74519.37053    5.2718e-18
 74519.37145    5.2772e-18
 74519.37150    5.2775e-18
 74519.37238    5.2826e-18
 74519.37255    5.2836e-18
 74519.37330    5.2880e-18
 74519.37359    5.2897e-18
 74519.37422    5.2934e-18
 74519.37463    5.2959e-18
 74519.37500    5.2980e-18
 74519.37514    5.2988e-18
 74519.37568    5.3020e-18
 74519.37606    5.3043e-18
 74519.37672    5.3082e-18
 74519.37698    5.3097e-18
 74519.37777    5.3143e-18
 74519.37791    5.3151e-18
 74519.37881    5.3205e-18
 74519.37883    5.3206e-18
 74519.37975    5.3261e-18
 74519.37985    5.3267e-18
 74519.38067    5.3315e-18
 74519.38090    5.3329e-18
 74519.38159    5.3370e-18
 74519.38194    5.3391e-18
 74519.38238    5.3417e-18
 74519.38251    5.3425e-18
 74519.38298    5.3453e-18
 74519.38344    5.3480e-18
 74519.38403    5.3515e-18
 74519.38436    5.3535e-18
 74519.38507    5.3578e-18
 74519.38528    5.3590e-18
 74519.38612    5.3640e-18
 74519.38615    5.3642e-18
 74519.38620    5.3645e-18
 74519.38712    5.3701e-18
 74519.38716    5.3703e-18
 74519.38804    5.3756e-18
 74519.38820    5.3766e-18
 74519.38897    5.3812e-18
 74519.38925    5.3829e-18
 74519.38989    5.3867e-18
 74519.39029    5.3892e-18
 74519.39081    5.3923e-18
 74519.39133    5.3955e-18
 74519.39173    5.3979e-18
 74519.39238    5.4018e-18
 74519.39265    5.4034e-18
 74519.39342    5.4081e-18
 74519.39357    5.4090e-18
 74519.39446    5.4144e-18
 74519.39450    5.4146e-18
 74519.39542    5.4202e-18
 74519.39551    5.4208e-18
 74519.39561    5.4214e-18
 74519.39634    5.4259e-18
 74519.39655    5.4272e-18
 74519.39726    5.4315e-18
 74519.39760    5.4335e-18
 74519.39818    5.4371e-18
 74519.39864    5.4399e-18
 74519.39910    5.4428e-18
 74519.39968    5.4463e-18
 74519.40000    5.4483e-18
 74519.40003    5.4484e-18
 74519.40073    5.4527e-18
 74519.40095    5.4541e-18
 74519.40177    5.4591e-18
 74519.40187    5.4597e-18
 74519.40279    5.4654e-18
 74519.40281    5.4656e-18
 74519.40371    5.4711e-18
 74519.40386    5.4720e-18
 74519.40463    5.4768e-18
 74519.40490    5.4785e-18
 74519.40556    5.4825e-18
 74519.40595    5.4849e-18
 74519.40648    5.4882e-18
 74519.40699    5.4914e-18
 74519.40740    5.4940e-18
 74519.40803    5.4979e-18
 74519.40832    5.4997e-18
 74519.40884    5.5029e-18
 74519.40908    5.5044e-18
 74519.40924    5.5054e-18
 74519.41012    5.5109e-18
 74519.41016    5.5112e-18
 74519.41109    5.5169e-18
 74519.41115    5.5173e-18
 74519.41116    5.5174e-18
 74519.41201    5.5227e-18
 74519.41221    5.5240e-18
 74519.41293    5.5285e-18
 74519.41325    5.5305e-18
 74519.41385    5.5343e-18
 74519.41429    5.5371e-18
 74519.41477    5.5401e-18
 74519.41534    5.5436e-18
 74519.41569    5.5459e-18
 74519.41638    5.5502e-18
 74519.41662    5.5517e-18
 74519.41743    5.5568e-18
 74519.41754    5.5575e-18
 74519.41846    5.5633e-18
 74519.41847    5.5634e-18
 74519.41938    5.5692e-18
 74519.41951    5.5700e-18
 74519.42030    5.5750e-18
 74519.42056    5.5766e-18
 74519.42122    5.5809e-18
 74519.42160    5.5833e-18
 74519.42206    5.5862e-18
 74519.42215    5.5868e-18
 74519.42264    5.5899e-18
 74519.42307    5.5926e-18
 74519.42369    5.5966e-18
 74519.42399    5.5985e-18
 74519.42473    5.6033e-18
 74519.42491    5.6044e-18
 74519.42500    5.6050e-18
 74519.42578    5.6100e-18
 74519.42583    5.6103e-18
 74519.42675    5.6162e-18
 74519.42682    5.6167e-18
 74519.42768    5.6222e-18
 74519.42786    5.6234e-18
 74519.42860    5.6281e-18
 74519.42891    5.6301e-18
 74519.42952    5.6340e-18
 74519.42995    5.6368e-18
 74519.43044    5.6400e-18
 74519.43099    5.6436e-18
 74519.43136    5.6460e-18
 74519.43204    5.6503e-18
 74519.43228    5.6519e-18
 74519.43308    5.6571e-18
 74519.43321    5.6579e-18
 74519.43412    5.6639e-18
 74519.43413    5.6639e-18
 74519.43505    5.6699e-18
 74519.43517    5.6707e-18
 74519.43529    5.6715e-18
 74519.43597    5.6759e-18
 74519.43614    5.6770e-18
 74519.43621    5.6775e-18
 74519.43689    5.6819e-18
 74519.43726    5.6843e-18
 74519.43781    5.6880e-18
 74519.43830    5.6911e-18
 74519.43874    5.6940e-18
 74519.43934    5.6980e-18
 74519.43966    5.7001e-18
 74519.44039    5.7048e-18
 74519.44058    5.7061e-18
 74519.44143    5.7117e-18
 74519.44150    5.7122e-18
 74519.44242    5.7183e-18
 74519.44247    5.7186e-18
 74519.44334    5.7243e-18
 74519.44352    5.7255e-18
 74519.44426    5.7304e-18
 74519.44456    5.7324e-18
 74519.44519    5.7365e-18
 74519.44560    5.7393e-18
 74519.44611    5.7427e-18
 74519.44665    5.7463e-18
 74519.44703    5.7488e-18
 74519.44769    5.7532e-18
 74519.44795    5.7549e-18
 74519.44852    5.7587e-18
 74519.44874    5.7602e-18
 74519.44887    5.7611e-18
 74519.44978    5.7671e-18
 74519.44979    5.7672e-18
 74519.45000    5.7686e-18
 74519.45072    5.7734e-18
 74519.45082    5.7741e-18
 74519.45164    5.7796e-18
 74519.45187    5.7811e-18
 74519.45256    5.7857e-18
 74519.45291    5.7881e-18
 74519.45348    5.7919e-18
 74519.45395    5.7951e-18
 74519.45440    5.7981e-18
 74519.45500    5.8022e-18
 74519.45532    5.8044e-18
 74519.45604    5.8092e-18
 74519.45625    5.8106e-18
 74519.45709    5.8163e-18
 74519.45717    5.8168e-18
 74519.45809    5.8231e-18
 74519.45813    5.8233e-18
 74519.45901    5.8293e-18
 74519.45917    5.8304e-18
 74519.45993    5.8356e-18
 74519.46022    5.8375e-18
 74519.46085    5.8419e-18
 74519.46114    5.8438e-18
 74519.46126    5.8446e-18
 74519.46175    5.8480e-18
 74519.46178    5.8481e-18
 74519.46230    5.8517e-18
 74519.46270    5.8544e-18
 74519.46335    5.8589e-18
 74519.46362    5.8608e-18
 74519.46439    5.8660e-18
 74519.46454    5.8671e-18
 74519.46543    5.8732e-18
 74519.46546    5.8734e-18
 74519.46638    5.8797e-18
 74519.46648    5.8804e-18
 74519.46731    5.8861e-18
 74519.46752    5.8876e-18
 74519.46823    5.8924e-18
 74519.46857    5.8948e-18
 74519.46915    5.8988e-18
 74519.46961    5.9020e-18
 74519.47007    5.9052e-18
 74519.47065    5.9092e-18
 74519.47099    5.9116e-18
 74519.47170    5.9164e-18
 74519.47191    5.9180e-18
 74519.47274    5.9237e-18
 74519.47284    5.9244e-18
 74519.47376    5.9308e-18
 74519.47378    5.9310e-18
 74519.47468    5.9372e-18
 74519.47483    5.9383e-18
 74519.47498    5.9393e-18
 74519.47500    5.9394e-18
 74519.47560    5.9437e-18
 74519.47587    5.9455e-18
 74519.47652    5.9501e-18
 74519.47692    5.9529e-18
 74519.47744    5.9566e-18
 74519.47796    5.9602e-18
 74519.47837    5.9630e-18
 74519.47900    5.9675e-18
 74519.47929    5.9695e-18
 74519.48005    5.9749e-18
 74519.48021    5.9760e-18
 74519.48109    5.9822e-18
 74519.48113    5.9825e-18
 74519.48205    5.9890e-18
 74519.48213    5.9896e-18
 74519.48297    5.9956e-18
 74519.48318    5.9970e-18
 74519.48390    6.0021e-18
 74519.48422    6.0044e-18
 74519.48482    6.0086e-18
 74519.48526    6.0118e-18
 74519.48574    6.0152e-18
 74519.48614    6.0181e-18
 74519.48631    6.0192e-18
 74519.48666    6.0218e-18
 74519.48735    6.0267e-18
 74519.48758    6.0283e-18
 74519.48821    6.0328e-18
 74519.48840    6.0341e-18
 74519.48850    6.0349e-18
 74519.48943    6.0415e-18
 74519.48944    6.0416e-18
 74519.49035    6.0481e-18
 74519.49048    6.0491e-18
 74519.49127    6.0548e-18
 74519.49153    6.0566e-18
 74519.49219    6.0614e-18
 74519.49257    6.0641e-18
 74519.49311    6.0680e-18
 74519.49361    6.0717e-18
 74519.49403    6.0747e-18
 74519.49466    6.0792e-18
 74519.49496    6.0814e-18
 74519.49570    6.0867e-18
 74519.49588    6.0880e-18
 74519.49674    6.0943e-18
 74519.49680    6.0947e-18
 74519.49772    6.1014e-18
 74519.49779    6.1019e-18
 74519.49864    6.1081e-18
 74519.49883    6.1095e-18
 74519.49956    6.1148e-18
 74519.49988    6.1171e-18
 74519.50000    6.1180e-18
 74519.50049    6.1216e-18
 74519.50092    6.1247e-18
 74519.50141    6.1283e-18
 74519.50144    6.1285e-18
 74519.50196    6.1324e-18
 74519.50233    6.1351e-18
 74519.50301    6.1400e-18
 74519.50325    6.1418e-18
 74519.50405    6.1477e-18
 74519.50417    6.1486e-18
 74519.50509    6.1554e-18
 74519.50509    6.1554e-18
 74519.50602    6.1622e-18
 74519.50614    6.1631e-18
 74519.50694    6.1690e-18
 74519.50718    6.1708e-18
 74519.50786    6.1758e-18
 74519.50823    6.1785e-18
 74519.50878    6.1827e-18
 74519.50927    6.1863e-18
 74519.50970    6.1895e-18
 74519.51031    6.1940e-18
 74519.51062    6.1964e-18
 74519.51114    6.2002e-18
 74519.51136    6.2018e-18
 74519.51155    6.2032e-18
 74519.51240    6.2096e-18
 74519.51247    6.2101e-18
 74519.51339    6.2170e-18
 74519.51344    6.2174e-18
 74519.51431    6.2239e-18
 74519.51449    6.2252e-18
 74519.51467    6.2266e-18
 74519.51523    6.2308e-18
 74519.51553    6.2330e-18
 74519.51615    6.2377e-18
 74519.51657    6.2409e-18
 74519.51708    6.2447e-18
 74519.51762    6.2487e-18
 74519.51800    6.2516e-18
 74519.51866    6.2566e-18
 74519.51892    6.2586e-18
 74519.51971    6.2645e-18
 74519.51984    6.2655e-18
 74519.52075    6.2724e-18
 74519.52076    6.2725e-18
 74519.52168    6.2795e-18
 74519.52179    6.2803e-18
 74519.52261    6.2865e-18
 74519.52284    6.2883e-18
 74519.52353    6.2935e-18
 74519.52388    6.2962e-18
 74519.52445    6.3005e-18
 74519.52492    6.3042e-18
 74519.52500    6.3047e-18
 74519.52537    6.3076e-18
 74519.52597    6.3122e-18
 74519.52629    6.3146e-18
 74519.52701    6.3202e-18
 74519.52721    6.3217e-18
 74519.52790    6.3269e-18
 74519.52806    6.3282e-18
 74519.52814    6.3288e-18
 74519.52906    6.3359e-18
 74519.52910    6.3362e-18
 74519.52998    6.3430e-18
 74519.53014    6.3442e-18
 74519.53090    6.3501e-18
 74519.53119    6.3523e-18
 74519.53182    6.3572e-18
 74519.53223    6.3604e-18
 74519.53274    6.3643e-18
 74519.53327    6.3684e-18
 74519.53367    6.3715e-18
 74519.53432    6.3765e-18
 74519.53459    6.3786e-18
 74519.53536    6.3847e-18
 74519.53551    6.3858e-18
 74519.53614    6.3907e-18
 74519.53640    6.3928e-18
 74519.53643    6.3930e-18
 74519.53735    6.4002e-18
 74519.53745    6.4009e-18
 74519.53827    6.4074e-18
 74519.53849    6.4091e-18
 74519.53920    6.4146e-18
 74519.53954    6.4173e-18
 74519.54012    6.4219e-18
 74519.54058    6.4255e-18
 74519.54104    6.4291e-18
 74519.54112    6.4298e-18
 74519.54162    6.4337e-18
 74519.54196    6.4364e-18
 74519.54267    6.4419e-18
 74519.54288    6.4436e-18
 74519.54371    6.4502e-18
 74519.54380    6.4509e-18
 74519.54473    6.4582e-18
 74519.54475    6.4584e-18
 74519.54565    6.4655e-18
 74519.54580    6.4667e-18
 74519.54657    6.4728e-18
 74519.54684    6.4750e-18
 74519.54749    6.4801e-18
 74519.54789    6.4833e-18
 74519.54841    6.4875e-18
 74519.54893    6.4916e-18
 74519.54933    6.4948e-18
 74519.54997    6.5000e-18
 74519.55000    6.5002e-18
 74519.55025    6.5022e-18
 74519.55102    6.5083e-18
 74519.55118    6.5096e-18
 74519.55206    6.5167e-18
 74519.55210    6.5170e-18
 74519.55302    6.5244e-18
 74519.55310    6.5251e-18
 74519.55394    6.5318e-18
 74519.55415    6.5335e-18
 74519.55435    6.5351e-18
 74519.55486    6.5392e-18
 74519.55519    6.5419e-18
 74519.55578    6.5467e-18
 74519.55623    6.5503e-18
 74519.55671    6.5541e-18
 74519.55728    6.5588e-18
 74519.55763    6.5616e-18
 74519.55832    6.5672e-18
 74519.55855    6.5691e-18
 74519.55937    6.5757e-18
 74519.55947    6.5766e-18
 74519.56039    6.5841e-18
 74519.56041    6.5842e-18
 74519.56114    6.5902e-18
 74519.56131    6.5916e-18
 74519.56145    6.5927e-18
 74519.56224    6.5991e-18
 74519.56250    6.6013e-18
 74519.56316    6.6067e-18
 74519.56354    6.6098e-18
 74519.56408    6.6143e-18
 74519.56458    6.6184e-18
 74519.56500    6.6218e-18
 74519.56563    6.6270e-18
 74519.56592    6.6294e-18
 74519.56667    6.6356e-18
 74519.56684    6.6370e-18
 74519.56758    6.6431e-18
 74519.56771    6.6442e-18
 74519.56777    6.6446e-18
 74519.56869    6.6522e-18
 74519.56876    6.6528e-18
 74519.56961    6.6599e-18
 74519.56980    6.6615e-18
 74519.57053    6.6675e-18
 74519.57085    6.6701e-18
 74519.57145    6.6752e-18
 74519.57189    6.6788e-18
 74519.57237    6.6829e-18
 74519.57293    6.6875e-18
 74519.57330    6.6906e-18
 74519.57398    6.6963e-18
 74519.57422    6.6983e-18
 74519.57500    6.7048e-18
 74519.57502    6.7050e-18
 74519.57514    6.7060e-18
 74519.57606    6.7137e-18
 74519.57606    6.7137e-18
 74519.57698    6.7215e-18
 74519.57711    6.7225e-18
 74519.57790    6.7292e-18
 74519.57815    6.7313e-18
 74519.57883    6.7370e-18
 74519.57920    6.7401e-18
 74519.57975    6.7448e-18
 74519.58024    6.7489e-18
 74519.58067    6.7526e-18
 74519.58081    6.7538e-18
 74519.58128    6.7578e-18
 74519.58159    6.7604e-18
 74519.58233    6.7666e-18
 74519.58251    6.7682e-18
 74519.58337    6.7755e-18
 74519.58343    6.7760e-18
 74519.58436    6.7839e-18
 74519.58441    6.7844e-18
 74519.58528    6.7918e-18
 74519.58546    6.7933e-18
 74519.58613    6.7991e-18
 74519.58620    6.7996e-18
 74519.58650    6.8022e-18
 74519.58712    6.8075e-18
 74519.58754    6.8112e-18
 74519.58804    6.8154e-18
 74519.58859    6.8201e-18
 74519.58896    6.8234e-18
 74519.58963    6.8291e-18
 74519.58989    6.8313e-18
 74519.59068    6.8381e-18
 74519.59081    6.8392e-18
 74519.59172    6.8471e-18
 74519.59173    6.8472e-18
 74519.59265    6.8552e-18
 74519.59276    6.8561e-18
 74519.59357    6.8632e-18
 74519.59381    6.8652e-18
 74519.59404    6.8672e-18
 74519.59449    6.8712e-18
 74519.59485    6.8743e-18
 74519.59542    6.8792e-18
 74519.59589    6.8833e-18
 74519.59634    6.8872e-18
 74519.59694    6.8925e-18
 74519.59726    6.8953e-18
 74519.59798    6.9016e-18
 74519.59818    6.9033e-18
 74519.59903    6.9107e-18
 74519.59910    6.9114e-18
 74519.60000    6.9193e-18
 74519.60002    6.9195e-18
 74519.60007    6.9199e-18
 74519.60095    6.9276e-18
 74519.60111    6.9291e-18
 74519.60187    6.9357e-18
 74519.60216    6.9382e-18
 74519.60279    6.9438e-18
 74519.60320    6.9475e-18
 74519.60371    6.9520e-18
 74519.60424    6.9567e-18
 74519.60463    6.9601e-18
 74519.60529    6.9659e-18
 74519.60555    6.9683e-18
 74519.60633    6.9752e-18
 74519.60648    6.9765e-18
 74519.60727    6.9836e-18
 74519.60737    6.9845e-18
 74519.60740    6.9847e-18
 74519.60832    6.9929e-18
 74519.60842    6.9938e-18
 74519.60924    7.0011e-18
 74519.60946    7.0031e-18
 74519.61016    7.0094e-18
 74519.61051    7.0125e-18
 74519.61108    7.0177e-18
 74519.61113    7.0181e-18
 74519.61155    7.0218e-18
 74519.61201    7.0259e-18
 74519.61259    7.0312e-18
 74519.61293    7.0342e-18
 74519.61364    7.0406e-18
 74519.61385    7.0425e-18
 74519.61468    7.0500e-18
 74519.61477    7.0508e-18
 74519.61569    7.0592e-18
 74519.61572    7.0595e-18
 74519.61661    7.0675e-18
 74519.61677    7.0689e-18
 74519.61754    7.0759e-18
 74519.61781    7.0784e-18
 74519.61813    7.0813e-18
 74519.61846    7.0843e-18
 74519.61878    7.0872e-18
 74519.61885    7.0879e-18
 74519.61938    7.0927e-18
 74519.61943    7.0931e-18
 74519.61990    7.0974e-18
 74519.62007    7.0990e-18
 74519.62030    7.1011e-18
 74519.62050    7.1029e-18
 74519.62072    7.1049e-18
 74519.62094    7.1069e-18
 74519.62122    7.1095e-18
 74519.62136    7.1108e-18
 74519.62199    7.1165e-18
 74519.62201    7.1167e-18
 74519.62214    7.1179e-18
 74519.62266    7.1226e-18
 74519.62303    7.1261e-18
 74519.62307    7.1264e-18
 74519.62330    7.1286e-18
 74519.62395    7.1345e-18
 74519.62399    7.1349e-18
 74519.62407    7.1356e-18
 74519.62459    7.1404e-18
 74519.62491    7.1433e-18
 74519.62500    7.1442e-18
 74519.62512    7.1453e-18
 74519.62524    7.1464e-18
 74519.62583    7.1518e-18
 74519.62589    7.1524e-18
 74519.62616    7.1549e-18
 74519.62653    7.1583e-18
 74519.62675    7.1603e-18
 74519.62718    7.1643e-18
 74519.62720    7.1645e-18
 74519.62767    7.1689e-18
 74519.62782    7.1703e-18
 74519.62825    7.1742e-18
 74519.62847    7.1763e-18
 74519.62860    7.1774e-18
 74519.62912    7.1823e-18
 74519.62929    7.1839e-18
 74519.62952    7.1860e-18
 74519.62976    7.1883e-18
 74519.63034    7.1936e-18
 74519.63041    7.1943e-18
 74519.63044    7.1946e-18
 74519.63105    7.2003e-18
 74519.63136    7.2031e-18
 74519.63138    7.2033e-18
 74519.63170    7.2063e-18
 74519.63228    7.2118e-18
 74519.63235    7.2124e-18
 74519.63242    7.2131e-18
 74519.63299    7.2184e-18
 74519.63320    7.2204e-18
 74519.63347    7.2228e-18
 74519.63364    7.2244e-18
 74519.63373    7.2253e-18
 74519.63413    7.2290e-18
 74519.63428    7.2305e-18
 74519.63451    7.2326e-18
 74519.63493    7.2366e-18
 74519.63505    7.2377e-18
 74519.63555    7.2424e-18
 74519.63558    7.2426e-18
 74519.63597    7.2463e-18
 74519.63613    7.2479e-18
 74519.63622    7.2487e-18
 74519.63660    7.2523e-18
 74519.63687    7.2548e-18
 74519.63689    7.2550e-18
 74519.63752    7.2609e-18
 74519.63764    7.2621e-18
 74519.63781    7.2637e-18
 74519.63816    7.2670e-18
 74519.63868    7.2720e-18
 74519.63873    7.2724e-18
 74519.63881    7.2731e-18
 74519.63945    7.2792e-18
 74519.63966    7.2812e-18
 74519.63973    7.2818e-18
 74519.64010    7.2854e-18
 74519.64058    7.2899e-18
 74519.64075    7.2915e-18
 74519.64077    7.2918e-18
 74519.64139    7.2976e-18
 74519.64150    7.2987e-18
 74519.64182    7.3017e-18
 74519.64204    7.3038e-18
 74519.64242    7.3074e-18
 74519.64268    7.3099e-18
 74519.64286    7.3116e-18
 74519.64333    7.3161e-18
 74519.64334    7.3162e-18
 74519.64390    7.3216e-18
 74519.64398    7.3223e-18
 74519.64426    7.3250e-18
 74519.64462    7.3285e-18
 74519.64495    7.3316e-18
 74519.64519    7.3339e-18
 74519.64527    7.3347e-18
 74519.64591    7.3408e-18
 74519.64599    7.3416e-18
 74519.64611    7.3427e-18
 74519.64656    7.3471e-18
 74519.64696    7.3509e-18
 74519.64703    7.3516e-18
 74519.64703    7.3516e-18
 74519.64721    7.3533e-18
 74519.64785    7.3595e-18
 74519.64795    7.3604e-18
 74519.64808    7.3617e-18
 74519.64850    7.3657e-18
 74519.64887    7.3693e-18
 74519.64912    7.3717e-18
 74519.64914    7.3719e-18
 74519.64979    7.3782e-18
 74519.64979    7.3782e-18
 74519.65000    7.3802e-18
 74519.65017    7.3818e-18
 74519.65044    7.3844e-18
 74519.65072    7.3872e-18
 74519.65108    7.3907e-18
 74519.65121    7.3919e-18
 74519.65164    7.3961e-18
 74519.65173    7.3970e-18
 74519.65225    7.4021e-18
 74519.65237    7.4032e-18
 74519.65256    7.4050e-18
 74519.65302    7.4095e-18
 74519.65330    7.4122e-18
 74519.65348    7.4140e-18
 74519.65367    7.4158e-18
 74519.65431    7.4221e-18
 74519.65434    7.4224e-18
 74519.65440    7.4230e-18
 74519.65496    7.4284e-18
 74519.65532    7.4320e-18
 74519.65538    7.4326e-18
 74519.65560    7.4347e-18
 74519.65625    7.4410e-18
 74519.65625    7.4411e-18
 74519.65643    7.4428e-18
 74519.65690    7.4474e-18
 74519.65717    7.4501e-18
 74519.65747    7.4530e-18
 74519.65754    7.4537e-18
 74519.65809    7.4591e-18
 74519.65819    7.4601e-18
 74519.65851    7.4633e-18
 74519.65883    7.4664e-18
 74519.65901    7.4682e-18
 74519.65948    7.4728e-18
 74519.65956    7.4736e-18
 74519.65993    7.4773e-18
 74519.66013    7.4792e-18
 74519.66019    7.4798e-18
 74519.66060    7.4839e-18
 74519.66077    7.4856e-18
 74519.66085    7.4864e-18
 74519.66113    7.4891e-18
 74519.66142    7.4919e-18
 74519.66165    7.4942e-18
 74519.66177    7.4955e-18
 74519.66206    7.4983e-18
 74519.66269    7.5045e-18
 74519.66270    7.5046e-18
 74519.66271    7.5047e-18
 74519.66336    7.5112e-18
 74519.66362    7.5138e-18
 74519.66373    7.5149e-18
 74519.66400    7.5176e-18
 74519.66454    7.5229e-18
 74519.66465    7.5240e-18
 74519.66478    7.5253e-18
 74519.66529    7.5304e-18
 74519.66546    7.5321e-18
 74519.66582    7.5357e-18
 74519.66594    7.5369e-18
 74519.66638    7.5413e-18
 74519.66659    7.5433e-18
 74519.66686    7.5461e-18
 74519.66723    7.5498e-18
 74519.66730    7.5505e-18
 74519.66788    7.5563e-18
 74519.66791    7.5566e-18
 74519.66823    7.5598e-18
 74519.66852    7.5628e-18
 74519.66895    7.5670e-18
 74519.66915    7.5690e-18
 74519.66917    7.5692e-18
 74519.66982    7.5757e-18
 74519.66999    7.5775e-18
 74519.67007    7.5783e-18
 74519.67046    7.5822e-18
 74519.67099    7.5876e-18
 74519.67104    7.5881e-18
 74519.67111    7.5888e-18
 74519.67175    7.5953e-18
 74519.67191    7.5969e-18
 74519.67208    7.5986e-18
 74519.67240    7.6018e-18
 74519.67283    7.6062e-18
 74519.67305    7.6083e-18
 74519.67313    7.6092e-18
 74519.67341    7.6121e-18
 74519.67369    7.6149e-18
 74519.67376    7.6155e-18
 74519.67417    7.6197e-18
 74519.67434    7.6214e-18
 74519.67468    7.6249e-18
 74519.67498    7.6280e-18
 74519.67500    7.6281e-18
 74519.67521    7.6303e-18
 74519.67560    7.6343e-18
 74519.67563    7.6346e-18
 74519.67626    7.6410e-18
 74519.67628    7.6412e-18
 74519.67652    7.6437e-18
 74519.67692    7.6478e-18
 74519.67730    7.6516e-18
 74519.67744    7.6531e-18
 74519.67757    7.6543e-18
 74519.67821    7.6610e-18
 74519.67834    7.6623e-18
 74519.67836    7.6625e-18
 74519.67886    7.6676e-18
 74519.67929    7.6719e-18
 74519.67939    7.6730e-18
 74519.67951    7.6742e-18
 74519.68015    7.6808e-18
 74519.68021    7.6814e-18
 74519.68043    7.6837e-18
 74519.68080    7.6875e-18
 74519.68113    7.6909e-18
 74519.68144    7.6941e-18
 74519.68148    7.6944e-18
 74519.68205    7.7004e-18
 74519.68209    7.7008e-18
 74519.68252    7.7052e-18
 74519.68274    7.7074e-18
 74519.68297    7.7099e-18
 74519.68338    7.7141e-18
 74519.68356    7.7160e-18
 74519.68389    7.7194e-18
 74519.68403    7.7208e-18
 74519.68461    7.7268e-18
 74519.68467    7.7275e-18
 74519.68482    7.7289e-18
 74519.68532    7.7342e-18
 74519.68565    7.7376e-18
 74519.68574    7.7385e-18
 74519.68597    7.7409e-18
 74519.68613    7.7426e-18
 74519.68661    7.7476e-18
 74519.68664    7.7479e-18
 74519.68666    7.7481e-18
 74519.68669    7.7485e-18
 74519.68726    7.7543e-18
 74519.68758    7.7577e-18
 74519.68774    7.7593e-18
 74519.68790    7.7611e-18
 74519.68850    7.7673e-18
 74519.68855    7.7678e-18
 74519.68878    7.7702e-18
 74519.68920    7.7746e-18
 74519.68942    7.7769e-18
 74519.68982    7.7811e-18
 74519.68984    7.7813e-18
 74519.69035    7.7866e-18
 74519.69049    7.7881e-18
 74519.69087    7.7921e-18
 74519.69114    7.7949e-18
 74519.69127    7.7963e-18
 74519.69178    7.8017e-18
 74519.69191    7.8030e-18
 74519.69219    7.8060e-18
 74519.69243    7.8085e-18
 74519.69296    7.8140e-18
 74519.69307    7.8153e-18
 74519.69311    7.8157e-18
 74519.69372    7.8221e-18
 74519.69400    7.8250e-18
 74519.69403    7.8254e-18
 74519.69437    7.8289e-18
 74519.69495    7.8351e-18
 74519.69501    7.8357e-18
 74519.69504    7.8361e-18
 74519.69566    7.8426e-18
 74519.69588    7.8449e-18
 74519.69609    7.8471e-18
 74519.69630    7.8494e-18
 74519.69680    7.8547e-18
 74519.69695    7.8563e-18
 74519.69713    7.8582e-18
 74519.69760    7.8632e-18
 74519.69772    7.8645e-18
 74519.69817    7.8693e-18
 74519.69824    7.8700e-18
 74519.69864    7.8743e-18
 74519.69889    7.8769e-18
 74519.69922    7.8805e-18
 74519.69953    7.8838e-18
 74519.69956    7.8841e-18
 74519.69987    7.8874e-18
 74519.70000    7.8888e-18
 74519.70018    7.8907e-18
 74519.70026    7.8916e-18
 74519.70048    7.8940e-18
 74519.70083    7.8976e-18
 74519.70131    7.9028e-18
 74519.70141    7.9039e-18
 74519.70147    7.9046e-18
 74519.70212    7.9115e-18
 74519.70233    7.9138e-18
 74519.70235    7.9140e-18
 74519.70276    7.9184e-18
 74519.70325    7.9237e-18
 74519.70339    7.9252e-18
 74519.70341    7.9254e-18
 74519.70406    7.9324e-18
 74519.70417    7.9336e-18
 74519.70444    7.9365e-18
 74519.70470    7.9393e-18
 74519.70509    7.9435e-18
 74519.70535    7.9463e-18
 74519.70548    7.9477e-18
 74519.70599    7.9533e-18
 74519.70601    7.9535e-18
 74519.70652    7.9590e-18
 74519.70664    7.9603e-18
 74519.70694    7.9635e-18
 74519.70729    7.9673e-18
 74519.70757    7.9703e-18
 74519.70786    7.9735e-18
 74519.70793    7.9743e-18
 74519.70858    7.9813e-18
 74519.70861    7.9817e-18
 74519.70878    7.9835e-18
 74519.70922    7.9884e-18
 74519.70965    7.9931e-18
 74519.70970    7.9936e-18
 74519.70987    7.9954e-18
 74519.71052    8.0025e-18
 74519.71062    8.0036e-18
 74519.71070    8.0044e-18
 74519.71113    8.0091e-18
 74519.71116    8.0095e-18
 74519.71154    8.0137e-18
 74519.71174    8.0159e-18
 74519.71181    8.0166e-18
 74519.71245    8.0237e-18
 74519.71247    8.0238e-18
 74519.71279    8.0273e-18
 74519.71310    8.0308e-18
 74519.71310    8.0308e-18
 74519.71339    8.0339e-18
 74519.71375    8.0379e-18
 74519.71383    8.0388e-18
 74519.71431    8.0440e-18
 74519.71439    8.0450e-18
 74519.71487    8.0503e-18
 74519.71504    8.0521e-18
 74519.71523    8.0542e-18
 74519.71568    8.0592e-18
 74519.71592    8.0618e-18
 74519.71615    8.0644e-18
 74519.71633    8.0663e-18
 74519.71696    8.0733e-18
 74519.71698    8.0735e-18
 74519.71707    8.0746e-18
 74519.71762    8.0806e-18
 74519.71800    8.0848e-18
 74519.71800    8.0849e-18
 74519.71827    8.0878e-18
 74519.71891    8.0950e-18
 74519.71892    8.0950e-18
 74519.71905    8.0965e-18
 74519.71956    8.1022e-18
 74519.71984    8.1053e-18
 74519.72009    8.1081e-18
 74519.72021    8.1094e-18
 74519.72076    8.1155e-18
 74519.72085    8.1166e-18
 74519.72114    8.1197e-18
 74519.72150    8.1238e-18
 74519.72168    8.1258e-18
 74519.72214    8.1310e-18
 74519.72218    8.1314e-18
 74519.72260    8.1361e-18
 74519.72279    8.1382e-18
 74519.72322    8.1431e-18
 74519.72344    8.1455e-18
 74519.72353    8.1465e-18
 74519.72408    8.1527e-18
 74519.72427    8.1548e-18
 74519.72445    8.1568e-18
 74519.72473    8.1600e-18
 74519.72500    8.1630e-18
 74519.72531    8.1665e-18
 74519.72537    8.1672e-18
 74519.72537    8.1673e-18
 74519.72602    8.1745e-18
 74519.72629    8.1776e-18
 74519.72633    8.1780e-18
 74519.72635    8.1783e-18
 74519.72667    8.1818e-18
 74519.72721    8.1880e-18
 74519.72731    8.1891e-18
 74519.72740    8.1901e-18
 74519.72796    8.1964e-18
 74519.72813    8.1984e-18
 74519.72844    8.2019e-18
 74519.72860    8.2038e-18
 74519.72906    8.2089e-18
 74519.72925    8.2111e-18
 74519.72948    8.2137e-18
 74519.72990    8.2184e-18
 74519.72998    8.2193e-18
 74519.73053    8.2256e-18
 74519.73054    8.2258e-18
 74519.73090    8.2298e-18
 74519.73119    8.2331e-18
 74519.73157    8.2375e-18
 74519.73182    8.2403e-18
 74519.73183    8.2405e-18
 74519.73248    8.2479e-18
 74519.73262    8.2494e-18
 74519.73274    8.2509e-18
 74519.73313    8.2553e-18
 74519.73366    8.2614e-18
 74519.73366    8.2614e-18
 74519.73377    8.2627e-18
 74519.73442    8.2701e-18
 74519.73459    8.2720e-18
 74519.73470    8.2733e-18
 74519.73506    8.2775e-18
 74519.73551    8.2826e-18
 74519.73571    8.2849e-18
 74519.73575    8.2853e-18
 74519.73613    8.2897e-18
 74519.73636    8.2924e-18
 74519.73643    8.2932e-18
 74519.73679    8.2974e-18
 74519.73700    8.2998e-18
 74519.73735    8.3038e-18
 74519.73765    8.3073e-18
 74519.73783    8.3094e-18
 74519.73827    8.3145e-18
 74519.73829    8.3147e-18
 74519.73888    8.3215e-18
 74519.73894    8.3222e-18
 74519.73919    8.3251e-18
 74519.73956    8.3294e-18
 74519.73959    8.3297e-18
 74519.73992    8.3336e-18
 74519.74012    8.3358e-18
 74519.74023    8.3372e-18
 74519.74088    8.3447e-18
 74519.74096    8.3457e-18
 74519.74104    8.3465e-18
 74519.74153    8.3522e-18
 74519.74196    8.3573e-18
 74519.74201    8.3579e-18
 74519.74217    8.3598e-18
 74519.74282    8.3673e-18
 74519.74288    8.3680e-18
 74519.74305    8.3700e-18
 74519.74346    8.3748e-18
 74519.74380    8.3788e-18
 74519.74410    8.3823e-18
 74519.74411    8.3824e-18
 74519.74472    8.3896e-18
 74519.74476    8.3900e-18
 74519.74514    8.3945e-18
 74519.74540    8.3976e-18
 74519.74565    8.4004e-18
 74519.74605    8.4052e-18
 74519.74618    8.4067e-18
 74519.74657    8.4113e-18
 74519.74669    8.4128e-18
 74519.74723    8.4190e-18
 74519.74734    8.4204e-18
 74519.74749    8.4221e-18
 74519.74799    8.4280e-18
 74519.74827    8.4314e-18
 74519.74841    8.4330e-18
 74519.74863    8.4356e-18
 74519.74928    8.4433e-18
 74519.74931    8.4437e-18
 74519.74933    8.4439e-18
 74519.74992    8.4509e-18
 74519.75000    8.4518e-18
 74519.75025    8.4548e-18
 74519.75036    8.4561e-18
 74519.75057    8.4586e-18
 74519.75118    8.4658e-18
 74519.75122    8.4662e-18
 74519.75140    8.4685e-18
 74519.75186    8.4739e-18
 74519.75210    8.4767e-18
 74519.75245    8.4809e-18
 74519.75251    8.4816e-18
 74519.75279    8.4850e-18
 74519.75302    8.4877e-18
 74519.75315    8.4893e-18
 74519.75349    8.4933e-18
 74519.75380    8.4970e-18
 74519.75394    8.4987e-18
 74519.75445    8.5048e-18
 74519.75453    8.5058e-18
 74519.75486    8.5098e-18
 74519.75509    8.5125e-18
 74519.75558    8.5183e-18
 74519.75574    8.5203e-18
 74519.75578    8.5208e-18
 74519.75638    8.5280e-18
 74519.75662    8.5309e-18
 74519.75671    8.5319e-18
 74519.75703    8.5358e-18
 74519.75763    8.5430e-18
 74519.75766    8.5434e-18
 74519.75768    8.5436e-18
 74519.75832    8.5513e-18
 74519.75855    8.5541e-18
 74519.75871    8.5560e-18
 74519.75897    8.5591e-18
 74519.75947    8.5652e-18
 74519.75961    8.5670e-18
 74519.75975    8.5686e-18
 74519.76026    8.5748e-18
 74519.76039    8.5764e-18
 74519.76079    8.5813e-18
 74519.76091    8.5826e-18
 74519.76112    8.5853e-18
 74519.76131    8.5876e-18
 74519.76155    8.5905e-18
 74519.76184    8.5939e-18
 74519.76220    8.5983e-18
 74519.76224    8.5988e-18
 74519.76284    8.6062e-18
 74519.76288    8.6066e-18
 74519.76316    8.6100e-18
 74519.76349    8.6140e-18
 74519.76393    8.6194e-18
 74519.76408    8.6212e-18
 74519.76414    8.6219e-18
 74519.76478    8.6298e-18
 74519.76497    8.6321e-18
 74519.76500    8.6325e-18
 74519.76543    8.6377e-18
 74519.76592    8.6438e-18
 74519.76601    8.6449e-18
 74519.76602    8.6450e-18
 74519.76607    8.6457e-18
 74519.76672    8.6536e-18
 74519.76684    8.6551e-18
 74519.76706    8.6577e-18
 74519.76737    8.6615e-18
 74519.76776    8.6664e-18
 74519.76801    8.6695e-18
 74519.76810    8.6706e-18
 74519.76866    8.6774e-18
 74519.76869    8.6778e-18
 74519.76914    8.6834e-18
 74519.76930    8.6854e-18
 74519.76961    8.6892e-18
 74519.76995    8.6934e-18
 74519.77019    8.6963e-18
 74519.77053    8.7006e-18
 74519.77060    8.7014e-18
 74519.77123    8.7093e-18
 74519.77124    8.7094e-18
 74519.77145    8.7120e-18
 74519.77189    8.7174e-18
 74519.77228    8.7222e-18
 74519.77237    8.7234e-18
 74519.77253    8.7254e-18
 74519.77318    8.7335e-18
 74519.77329    8.7349e-18
 74519.77332    8.7352e-18
 74519.77383    8.7415e-18
 74519.77422    8.7464e-18
 74519.77436    8.7482e-18
 74519.77447    8.7496e-18
 74519.77500    8.7562e-18
 74519.77512    8.7577e-18
 74519.77514    8.7579e-18
 74519.77541    8.7613e-18
 74519.77576    8.7658e-18
 74519.77606    8.7695e-18
 74519.77641    8.7738e-18
 74519.77645    8.7743e-18
 74519.77698    8.7810e-18
 74519.77706    8.7820e-18
 74519.77749    8.7874e-18
 74519.77770    8.7901e-18
 74519.77790    8.7926e-18
 74519.77835    8.7982e-18
 74519.77854    8.8006e-18
 74519.77882    8.8042e-18
 74519.77899    8.8063e-18
 74519.77925    8.8095e-18
 74519.77958    8.8137e-18
 74519.77964    8.8145e-18
 74519.77975    8.8158e-18
 74519.78029    8.8227e-18
 74519.78062    8.8269e-18
 74519.78067    8.8275e-18
 74519.78093    8.8308e-18
 74519.78158    8.8390e-18
 74519.78159    8.8392e-18
 74519.78167    8.8402e-18
 74519.78222    8.8472e-18
 74519.78251    8.8509e-18
 74519.78271    8.8534e-18
 74519.78287    8.8554e-18
 74519.78343    8.8626e-18
 74519.78352    8.8636e-18
 74519.78376    8.8667e-18
 74519.78416    8.8719e-18
 74519.78435    8.8743e-18
 74519.78480    8.8800e-18
 74519.78481    8.8801e-18
 74519.78528    8.8861e-18
 74519.78545    8.8884e-18
 74519.78584    8.8933e-18
 74519.78610    8.8966e-18
 74519.78612    8.8969e-18
 74519.78620    8.8979e-18
 74519.78675    8.9049e-18
 74519.78689    8.9067e-18
 74519.78712    8.9097e-18
 74519.78739    8.9132e-18
 74519.78793    8.9201e-18
 74519.78804    8.9215e-18
 74519.78804    8.9215e-18
 74519.78868    8.9298e-18
 74519.78896    8.9334e-18
 74519.78897    8.9335e-18
 74519.78933    8.9381e-18
 74519.78988    8.9453e-18
 74519.78998    8.9465e-18
 74519.79002    8.9470e-18
 74519.79062    8.9548e-18
 74519.79081    8.9572e-18
 74519.79106    8.9605e-18
 74519.79127    8.9632e-18
 74519.79173    8.9691e-18
 74519.79192    8.9715e-18
 74519.79210    8.9740e-18
 74519.79247    8.9788e-18
 74519.79256    8.9799e-18
 74519.79265    8.9811e-18
 74519.79315    8.9876e-18
 74519.79321    8.9883e-18
 74519.79357    8.9931e-18
 74519.79385    8.9967e-18
 74519.79419    9.0011e-18
 74519.79449    9.0051e-18
 74519.79450    9.0051e-18
 74519.79515    9.0136e-18
 74519.79524    9.0148e-18
 74519.79541    9.0171e-18
 74519.79579    9.0220e-18
 74519.79628    9.0284e-18
 74519.79634    9.0291e-18
 74519.79644    9.0305e-18
 74519.79708    9.0389e-18
 74519.79726    9.0412e-18
 74519.79732    9.0421e-18
 74519.79773    9.0474e-18
 74519.79818    9.0533e-18
 74519.79837    9.0558e-18
 74519.79838    9.0559e-18
 74519.79902    9.0644e-18
 74519.79910    9.0654e-18
 74519.79941    9.0695e-18
 74519.79967    9.0729e-18
 74519.80000    9.0773e-18
 74519.80002    9.0776e-18
 74519.80031    9.0814e-18
 74519.80045    9.0833e-18
 74519.80094    9.0898e-18
 74519.80096    9.0900e-18
 74519.80150    9.0971e-18
 74519.80161    9.0985e-18
 74519.80187    9.1020e-18
 74519.80225    9.1071e-18
 74519.80254    9.1109e-18
 74519.80279    9.1142e-18
 74519.80290    9.1157e-18
 74519.80354    9.1242e-18
 74519.80359    9.1248e-18
 74519.80371    9.1264e-18
 74519.80419    9.1328e-18
 74519.80463    9.1387e-18
 74519.80463    9.1387e-18
 74519.80484    9.1414e-18
 74519.80548    9.1501e-18
 74519.80555    9.1510e-18
 74519.80567    9.1526e-18
 74519.80570    9.1530e-18
 74519.80613    9.1587e-18
 74519.80647    9.1633e-18
 74519.80672    9.1666e-18
 74519.80677    9.1673e-18
 74519.80740    9.1757e-18
 74519.80742    9.1760e-18
 74519.80776    9.1806e-18
 74519.80807    9.1847e-18
 74519.80832    9.1881e-18
 74519.80871    9.1934e-18
 74519.80880    9.1946e-18
 74519.80924    9.2005e-18
 74519.80936    9.2020e-18
 74519.80985    9.2086e-18
 74519.81000    9.2108e-18
 74519.81016    9.2129e-18
 74519.81065    9.2195e-18
 74519.81089    9.2227e-18
 74519.81108    9.2253e-18
 74519.81112    9.2259e-18
 74519.81130    9.2282e-18
 74519.81193    9.2369e-18
 74519.81194    9.2369e-18
 74519.81200    9.2378e-18
 74519.81259    9.2457e-18
 74519.81293    9.2503e-18
 74519.81298    9.2510e-18
 74519.81323    9.2545e-18
 74519.81385    9.2628e-18
 74519.81388    9.2633e-18
 74519.81402    9.2652e-18
 74519.81453    9.2721e-18
 74519.81477    9.2754e-18
 74519.81507    9.2794e-18
 74519.81517    9.2809e-18
 74519.81569    9.2879e-18
 74519.81582    9.2897e-18
 74519.81611    9.2937e-18
 74519.81646    9.2985e-18
 74519.81661    9.3005e-18
 74519.81711    9.3074e-18
 74519.81715    9.3079e-18
 74519.81753    9.3132e-18
 74519.81776    9.3162e-18
 74519.81820    9.3223e-18
 74519.81840    9.3251e-18
 74519.81846    9.3258e-18
 74519.81893    9.3324e-18
 74519.81905    9.3340e-18
 74519.81924    9.3366e-18
 74519.81938    9.3385e-18
 74519.81969    9.3429e-18
 74519.82028    9.3510e-18
 74519.82030    9.3512e-18
 74519.82034    9.3518e-18
 74519.82099    9.3607e-18
 74519.82122    9.3639e-18
 74519.82133    9.3654e-18
 74519.82163    9.3696e-18
 74519.82214    9.3767e-18
 74519.82228    9.3786e-18
 74519.82237    9.3799e-18
 74519.82292    9.3875e-18
 74519.82306    9.3895e-18
 74519.82342    9.3943e-18
 74519.82357    9.3965e-18
 74519.82399    9.4023e-18
 74519.82422    9.4055e-18
 74519.82446    9.4089e-18
 74519.82486    9.4145e-18
 74519.82491    9.4151e-18
 74519.82500    9.4164e-18
 74519.82550    9.4234e-18
 74519.82551    9.4235e-18
 74519.82583    9.4280e-18
 74519.82615    9.4325e-18
 74519.82655    9.4380e-18
 74519.82675    9.4408e-18
 74519.82680    9.4415e-18
 74519.82745    9.4506e-18
 74519.82759    9.4526e-18
 74519.82767    9.4538e-18
 74519.82809    9.4597e-18
 74519.82859    9.4667e-18
 74519.82863    9.4673e-18
 74519.82874    9.4687e-18
 74519.82938    9.4778e-18
 74519.82952    9.4797e-18
 74519.82968    9.4819e-18
 74519.83003    9.4869e-18
 74519.83044    9.4927e-18
 74519.83068    9.4960e-18
 74519.83072    9.4967e-18
 74519.83132    9.5052e-18
 74519.83136    9.5057e-18
 74519.83176    9.5114e-18
 74519.83197    9.5143e-18
 74519.83216    9.5170e-18
 74519.83228    9.5187e-18
 74519.83261    9.5235e-18
 74519.83281    9.5262e-18
 74519.83320    9.5318e-18
 74519.83326    9.5326e-18
 74519.83385    9.5410e-18
 74519.83391    9.5418e-18
 74519.83412    9.5449e-18
 74519.83455    9.5510e-18
 74519.83490    9.5559e-18
 74519.83505    9.5580e-18
 74519.83520    9.5602e-18
 74519.83584    9.5694e-18
 74519.83594    9.5708e-18
 74519.83597    9.5712e-18
 74519.83612    9.5734e-18
 74519.83649    9.5787e-18
 74519.83689    9.5844e-18
 74519.83698    9.5857e-18
 74519.83714    9.5879e-18
 74519.83778    9.5972e-18
 74519.83781    9.5976e-18
 74519.83803    9.6007e-18
 74519.83843    9.6064e-18
 74519.83873    9.6108e-18
 74519.83907    9.6157e-18
 74519.83907    9.6157e-18
 74519.83965    9.6241e-18
 74519.83972    9.6250e-18
 74519.84011    9.6307e-18
 74519.84037    9.6343e-18
 74519.84058    9.6373e-18
 74519.84101    9.6437e-18
 74519.84116    9.6458e-18
 74519.84150    9.6507e-18
 74519.84166    9.6530e-18
 74519.84220    9.6609e-18
 74519.84231    9.6624e-18
 74519.84242    9.6640e-18
 74519.84295    9.6717e-18
 74519.84325    9.6760e-18
 74519.84334    9.6774e-18
 74519.84360    9.6811e-18
 74519.84424    9.6905e-18
 74519.84426    9.6908e-18
 74519.84429    9.6912e-18
 74519.84489    9.6999e-18
 74519.84518    9.7042e-18
 74519.84533    9.7064e-18
 74519.84539    9.7072e-18
 74519.84554    9.7093e-18
 74519.84611    9.7177e-18
 74519.84618    9.7188e-18
 74519.84638    9.7216e-18
 74519.84683    9.7282e-18
 74519.84703    9.7312e-18
 74519.84742    9.7369e-18
 74519.84747    9.7377e-18
 74519.84795    9.7447e-18
 74519.84812    9.7472e-18
 74519.84846    9.7522e-18
 74519.84877    9.7567e-18
 74519.84887    9.7582e-18
 74519.84941    9.7662e-18
 74519.84951    9.7676e-18
 74519.84979    9.7718e-18
 74519.85000    9.7748e-18
 74519.85006    9.7757e-18
 74519.85055    9.7830e-18
 74519.85070    9.7852e-18
 74519.85071    9.7854e-18
 74519.85135    9.7948e-18
 74519.85159    9.7984e-18
 74519.85164    9.7990e-18
 74519.85200    9.8043e-18
 74519.85256    9.8127e-18
 74519.85264    9.8139e-18
 74519.85264    9.8139e-18
 74519.85329    9.8235e-18
 74519.85348    9.8263e-18
 74519.85368    9.8294e-18
 74519.85393    9.8331e-18
 74519.85440    9.8400e-18
 74519.85458    9.8427e-18
 74519.85473    9.8449e-18
 74519.85523    9.8524e-18
 74519.85532    9.8538e-18
 74519.85577    9.8605e-18
 74519.85587    9.8620e-18
 74519.85624    9.8676e-18
 74519.85652    9.8717e-18
 74519.85681    9.8761e-18
 74519.85716    9.8813e-18
 74519.85717    9.8814e-18
 74519.85781    9.8910e-18
 74519.85786    9.8917e-18
 74519.85809    9.8952e-18
 74519.85846    9.9007e-18
 74519.85862    9.9032e-18
 74519.85890    9.9074e-18
 74519.85901    9.9090e-18
 74519.85910    9.9104e-18
 74519.85975    9.9202e-18
 74519.85993    9.9229e-18
 74519.85994    9.9231e-18
 74519.86039    9.9299e-18
 74519.86085    9.9368e-18
 74519.86099    9.9389e-18
 74519.86104    9.9397e-18
 74519.86112    9.9409e-18
 74519.86169    9.9495e-18
 74519.86177    9.9508e-18
 74519.86203    9.9547e-18
 74519.86233    9.9592e-18
 74519.86270    9.9648e-18
 74519.86298    9.9690e-18
 74519.86307    9.9705e-18
 74519.86362    9.9788e-18
 74519.86362    9.9789e-18
 74519.86412    9.9864e-18
 74519.86427    9.9887e-18
 74519.86454    9.9928e-18
 74519.86492    9.9985e-18
 74519.86516    1.0002e-17
 74519.86546    1.0007e-17
 74519.86556    1.0008e-17
 74519.86621    1.0018e-17
 74519.86621    1.0018e-17
 74519.86638    1.0021e-17
 74519.86685    1.0028e-17
 74519.86725    1.0034e-17
 74519.86730    1.0035e-17
 74519.86750    1.0038e-17
 74519.86815    1.0048e-17
 74519.86823    1.0049e-17
 74519.86829    1.0050e-17
 74519.86879    1.0058e-17
 74519.86915    1.0063e-17
 74519.86934    1.0066e-17
 74519.86944    1.0068e-17
 74519.87007    1.0078e-17
 74519.87008    1.0078e-17
 74519.87038    1.0082e-17
 74519.87073    1.0088e-17
 74519.87099    1.0092e-17
 74519.87138    1.0098e-17
 74519.87142    1.0099e-17
 74519.87185    1.0105e-17
 74519.87191    1.0106e-17
 74519.87202    1.0108e-17
 74519.87247    1.0115e-17
 74519.87267    1.0118e-17
 74519.87283    1.0120e-17
 74519.87331    1.0128e-17
 74519.87351    1.0131e-17
 74519.87375    1.0135e-17
 74519.87396    1.0138e-17
 74519.87456    1.0147e-17
 74519.87461    1.0148e-17
 74519.87468    1.0149e-17
 74519.87500    1.0154e-17
 74519.87525    1.0158e-17
 74519.87560    1.0163e-17
 74519.87560    1.0164e-17
 74519.87590    1.0168e-17
 74519.87652    1.0178e-17
 74519.87654    1.0178e-17
 74519.87664    1.0180e-17
 74519.87719    1.0188e-17
 74519.87744    1.0192e-17
 74519.87769    1.0196e-17
 74519.87784    1.0199e-17
 74519.87836    1.0207e-17
 74519.87848    1.0209e-17
 74519.87873    1.0213e-17
 74519.87913    1.0219e-17
 74519.87928    1.0221e-17
 74519.87977    1.0229e-17
 74519.87977    1.0229e-17
 74519.88021    1.0236e-17
 74519.88042    1.0239e-17
 74519.88082    1.0246e-17
 74519.88107    1.0250e-17
 74519.88113    1.0250e-17
 74519.88171    1.0260e-17
 74519.88186    1.0262e-17
 74519.88205    1.0265e-17
 74519.88236    1.0270e-17
 74519.88290    1.0279e-17
 74519.88297    1.0280e-17
 74519.88300    1.0280e-17
 74519.88365    1.0291e-17
 74519.88389    1.0294e-17
 74519.88395    1.0295e-17
 74519.88430    1.0301e-17
 74519.88481    1.0309e-17
 74519.88494    1.0311e-17
 74519.88499    1.0312e-17
 74519.88508    1.0313e-17
 74519.88559    1.0321e-17
 74519.88574    1.0324e-17
 74519.88604    1.0329e-17
 74519.88612    1.0330e-17
 74519.88623    1.0332e-17
 74519.88666    1.0339e-17
 74519.88688    1.0342e-17
 74519.88708    1.0345e-17
 74519.88753    1.0353e-17
 74519.88758    1.0353e-17
 74519.88812    1.0362e-17
 74519.88817    1.0363e-17
 74519.88850    1.0368e-17
 74519.88882    1.0373e-17
 74519.88917    1.0379e-17
 74519.88942    1.0383e-17
 74519.88946    1.0384e-17
 74519.89011    1.0394e-17
 74519.89021    1.0396e-17
 74519.89034    1.0398e-17
 74519.89076    1.0405e-17
 74519.89125    1.0413e-17
 74519.89127    1.0413e-17
 74519.89140    1.0415e-17
 74519.89205    1.0426e-17
 74519.89219    1.0428e-17
 74519.89230    1.0430e-17
 74519.89270    1.0436e-17
 74519.89311    1.0443e-17
 74519.89334    1.0447e-17
 74519.89334    1.0447e-17
 74519.89399    1.0457e-17
 74519.89403    1.0458e-17
 74519.89439    1.0464e-17
 74519.89463    1.0468e-17
 74519.89495    1.0473e-17
 74519.89528    1.0478e-17
 74519.89543    1.0481e-17
 74519.89587    1.0488e-17
 74519.89593    1.0489e-17
 74519.89647    1.0498e-17
 74519.89657    1.0499e-17
 74519.89680    1.0503e-17
 74519.89722    1.0510e-17
 74519.89752    1.0515e-17
 74519.89772    1.0518e-17
 74519.89786    1.0521e-17
 74519.89831    1.0528e-17
 74519.89851    1.0531e-17
 74519.89856    1.0532e-17
 74519.89864    1.0533e-17
 74519.89916    1.0542e-17
 74519.89956    1.0549e-17
 74519.89960    1.0549e-17
 74519.89980    1.0553e-17
 74519.90000    1.0556e-17
 74519.90045    1.0563e-17
 74519.90048    1.0564e-17
 74519.90065    1.0567e-17
 74519.90109    1.0574e-17
 74519.90140    1.0579e-17
 74519.90169    1.0584e-17
 74519.90174    1.0585e-17
 74519.90233    1.0595e-17
 74519.90239    1.0596e-17
 74519.90273    1.0601e-17
 74519.90303    1.0606e-17
 74519.90325    1.0610e-17
 74519.90368    1.0617e-17
 74519.90378    1.0619e-17
 74519.90417    1.0625e-17
 74519.90432    1.0628e-17
 74519.90482    1.0636e-17
 74519.90497    1.0639e-17
 74519.90509    1.0641e-17
 74519.90562    1.0650e-17
 74519.90587    1.0654e-17
 74519.90601    1.0656e-17
 74519.90626    1.0660e-17
 74519.90691    1.0671e-17
 74519.90691    1.0671e-17
 74519.90693    1.0672e-17
 74519.90755    1.0682e-17
 74519.90786    1.0687e-17
 74519.90795    1.0689e-17
 74519.90820    1.0693e-17
 74519.90878    1.0703e-17
 74519.90885    1.0704e-17
 74519.90900    1.0706e-17
 74519.90949    1.0715e-17
 74519.90970    1.0718e-17
 74519.91004    1.0724e-17
 74519.91014    1.0726e-17
 74519.91062    1.0734e-17
 74519.91078    1.0737e-17
 74519.91108    1.0742e-17
 74519.91112    1.0742e-17
 74519.91143    1.0748e-17
 74519.91154    1.0749e-17
 74519.91154    1.0750e-17
 74519.91208    1.0759e-17
 74519.91213    1.0760e-17
 74519.91246    1.0765e-17
 74519.91272    1.0770e-17
 74519.91317    1.0777e-17
 74519.91337    1.0781e-17
 74519.91339    1.0781e-17
 74519.91401    1.0792e-17
 74519.91421    1.0795e-17
 74519.91431    1.0797e-17
 74519.91466    1.0803e-17
 74519.91523    1.0813e-17
 74519.91526    1.0813e-17
 74519.91531    1.0814e-17
 74519.91595    1.0825e-17
 74519.91615    1.0828e-17
 74519.91630    1.0831e-17
 74519.91660    1.0836e-17
 74519.91707    1.0844e-17
 74519.91724    1.0847e-17
 74519.91735    1.0849e-17
 74519.91789    1.0858e-17
 74519.91799    1.0860e-17
 74519.91839    1.0867e-17
 74519.91854    1.0869e-17
 74519.91892    1.0876e-17
 74519.91918    1.0881e-17
 74519.91943    1.0885e-17
 74519.91983    1.0892e-17
 74519.91984    1.0892e-17
 74519.92047    1.0903e-17
 74519.92048    1.0903e-17
 74519.92076    1.0908e-17
 74519.92112    1.0914e-17
 74519.92152    1.0921e-17
 74519.92168    1.0924e-17
 74519.92177    1.0926e-17
 74519.92241    1.0937e-17
 74519.92256    1.0939e-17
 74519.92260    1.0940e-17
 74519.92306    1.0948e-17
 74519.92352    1.0956e-17
 74519.92361    1.0958e-17
 74519.92370    1.0959e-17
 74519.92435    1.0971e-17
 74519.92445    1.0972e-17
 74519.92465    1.0976e-17
 74519.92476    1.0978e-17
 74519.92500    1.0982e-17
 74519.92500    1.0982e-17
 74519.92537    1.0989e-17
 74519.92564    1.0993e-17
 74519.92570    1.0994e-17
 74519.92629    1.1005e-17
 74519.92629    1.1005e-17
 74519.92674    1.1013e-17
 74519.92693    1.1016e-17
 74519.92721    1.1021e-17
 74519.92758    1.1028e-17
 74519.92778    1.1031e-17
 74519.92813    1.1037e-17
 74519.92823    1.1039e-17
 74519.92883    1.1050e-17
 74519.92887    1.1050e-17
 74519.92905    1.1054e-17
 74519.92952    1.1062e-17
 74519.92987    1.1068e-17
 74519.92998    1.1070e-17
 74519.93016    1.1073e-17
 74519.93081    1.1085e-17
 74519.93090    1.1086e-17
 74519.93091    1.1087e-17
 74519.93146    1.1096e-17
 74519.93182    1.1103e-17
 74519.93196    1.1105e-17
 74519.93210    1.1108e-17
 74519.93274    1.1119e-17
 74519.93275    1.1119e-17
 74519.93300    1.1124e-17
 74519.93339    1.1131e-17
 74519.93366    1.1136e-17
 74519.93404    1.1143e-17
 74519.93404    1.1143e-17
 74519.93458    1.1152e-17
 74519.93469    1.1154e-17
 74519.93509    1.1161e-17
 74519.93533    1.1166e-17
 74519.93551    1.1169e-17
 74519.93598    1.1177e-17
 74519.93611    1.1180e-17
 74519.93613    1.1180e-17
 74519.93643    1.1186e-17
 74519.93662    1.1189e-17
 74519.93718    1.1199e-17
 74519.93727    1.1201e-17
 74519.93735    1.1202e-17
 74519.93792    1.1212e-17
 74519.93799    1.1214e-17
 74519.93822    1.1218e-17
 74519.93827    1.1219e-17
 74519.93856    1.1224e-17
 74519.93919    1.1236e-17
 74519.93921    1.1236e-17
 74519.93926    1.1237e-17
 74519.93985    1.1248e-17
 74519.94011    1.1252e-17
 74519.94031    1.1256e-17
 74519.94050    1.1259e-17
 74519.94104    1.1269e-17
 74519.94115    1.1271e-17
 74519.94135    1.1275e-17
 74519.94179    1.1283e-17
 74519.94196    1.1286e-17
 74519.94239    1.1294e-17
 74519.94244    1.1295e-17
 74519.94288    1.1303e-17
 74519.94309    1.1307e-17
 74519.94344    1.1313e-17
 74519.94373    1.1319e-17
 74519.94380    1.1320e-17
 74519.94438    1.1330e-17
 74519.94448    1.1332e-17
 74519.94472    1.1337e-17
 74519.94502    1.1342e-17
 74519.94553    1.1352e-17
 74519.94564    1.1354e-17
 74519.94567    1.1354e-17
 74519.94632    1.1366e-17
 74519.94657    1.1371e-17
 74519.94657    1.1371e-17
 74519.94696    1.1378e-17
 74519.94749    1.1388e-17
 74519.94761    1.1390e-17
 74519.94761    1.1390e-17
 74519.94825    1.1402e-17
 74519.94841    1.1405e-17
 74519.94866    1.1410e-17
 74519.94890    1.1414e-17
 74519.94933    1.1422e-17
 74519.94955    1.1426e-17
 74519.94970    1.1429e-17
 74519.95000    1.1435e-17
 74519.95019    1.1438e-17
 74519.95025    1.1439e-17
 74519.95074    1.1448e-17
 74519.95084    1.1450e-17
 74519.95117    1.1457e-17
 74519.95122    1.1457e-17
 74519.95148    1.1462e-17
 74519.95179    1.1468e-17
 74519.95210    1.1474e-17
 74519.95213    1.1474e-17
 74519.95278    1.1487e-17
 74519.95283    1.1488e-17
 74519.95302    1.1491e-17
 74519.95342    1.1499e-17
 74519.95387    1.1507e-17
 74519.95394    1.1508e-17
 74519.95407    1.1511e-17
 74519.95471    1.1523e-17
 74519.95486    1.1526e-17
 74519.95492    1.1527e-17
 74519.95536    1.1535e-17
 74519.95578    1.1543e-17
 74519.95596    1.1547e-17
 74519.95601    1.1547e-17
 74519.95665    1.1560e-17
 74519.95670    1.1561e-17
 74519.95701    1.1566e-17
 74519.95730    1.1572e-17
 74519.95763    1.1578e-17
 74519.95794    1.1584e-17
 74519.95805    1.1586e-17
 74519.95855    1.1596e-17
 74519.95859    1.1597e-17
 74519.95909    1.1606e-17
 74519.95924    1.1609e-17
 74519.95947    1.1613e-17
 74519.95988    1.1621e-17
 74519.96014    1.1626e-17
 74519.96039    1.1631e-17
 74519.96053    1.1634e-17
 74519.96111    1.1645e-17
 74519.96117    1.1646e-17
 74519.96118    1.1646e-17
 74519.96131    1.1649e-17
 74519.96182    1.1658e-17
 74519.96222    1.1666e-17
 74519.96223    1.1666e-17
 74519.96247    1.1671e-17
 74519.96311    1.1683e-17
 74519.96316    1.1684e-17
 74519.96327    1.1686e-17
 74519.96376    1.1696e-17
 74519.96408    1.1702e-17
 74519.96431    1.1706e-17
 74519.96440    1.1708e-17
 74519.96445    1.1709e-17
 74519.96500    1.1720e-17
 74519.96505    1.1721e-17
 74519.96536    1.1726e-17
 74519.96570    1.1733e-17
 74519.96592    1.1737e-17
 74519.96634    1.1746e-17
 74519.96640    1.1747e-17
 74519.96684    1.1755e-17
 74519.96699    1.1758e-17
 74519.96744    1.1767e-17
 74519.96763    1.1771e-17
 74519.96776    1.1773e-17
 74519.96828    1.1783e-17
 74519.96849    1.1787e-17
 74519.96869    1.1791e-17
 74519.96893    1.1796e-17
 74519.96953    1.1808e-17
 74519.96957    1.1809e-17
 74519.96961    1.1809e-17
 74519.97022    1.1821e-17
 74519.97053    1.1827e-17
 74519.97057    1.1828e-17
 74519.97086    1.1834e-17
 74519.97145    1.1845e-17
 74519.97151    1.1847e-17
 74519.97162    1.1849e-17
 74519.97216    1.1859e-17
 74519.97237    1.1864e-17
 74519.97266    1.1869e-17
 74519.97280    1.1872e-17
 74519.97329    1.1882e-17
 74519.97345    1.1885e-17
 74519.97370    1.1890e-17
 74519.97409    1.1898e-17
 74519.97422    1.1900e-17
 74519.97474    1.1910e-17
 74519.97475    1.1911e-17
 74519.97500    1.1916e-17
 74519.97514    1.1918e-17
 74519.97539    1.1923e-17
 74519.97579    1.1931e-17
 74519.97603    1.1936e-17
 74519.97606    1.1937e-17
 74519.97668    1.1949e-17
 74519.97684    1.1952e-17
 74519.97698    1.1955e-17
 74519.97732    1.1962e-17
 74519.97768    1.1969e-17
 74519.97788    1.1973e-17
 74519.97790    1.1973e-17
 74519.97797    1.1975e-17
 74519.97862    1.1988e-17
 74519.97882    1.1992e-17
 74519.97892    1.1994e-17
 74519.97926    1.2001e-17
 74519.97975    1.2010e-17
 74519.97991    1.2014e-17
 74519.97997    1.2015e-17
 74519.98055    1.2027e-17
 74519.98067    1.2029e-17
 74519.98101    1.2036e-17
 74519.98120    1.2040e-17
 74519.98159    1.2047e-17
 74519.98185    1.2053e-17
 74519.98205    1.2057e-17
 74519.98249    1.2066e-17
 74519.98251    1.2066e-17
 74519.98310    1.2078e-17
 74519.98314    1.2079e-17
 74519.98343    1.2085e-17
 74519.98378    1.2092e-17
 74519.98414    1.2099e-17
 74519.98435    1.2103e-17
 74519.98443    1.2105e-17
 74519.98508    1.2118e-17
 74519.98518    1.2120e-17
 74519.98527    1.2122e-17
 74519.98572    1.2131e-17
 74519.98611    1.2139e-17
 74519.98620    1.2141e-17
 74519.98623    1.2142e-17
 74519.98637    1.2144e-17
 74519.98701    1.2158e-17
 74519.98712    1.2160e-17
 74519.98727    1.2163e-17
 74519.98766    1.2171e-17
 74519.98804    1.2179e-17
 74519.98831    1.2184e-17
 74519.98832    1.2184e-17
 74519.98895    1.2197e-17
 74519.98896    1.2198e-17
 74519.98936    1.2206e-17
 74519.98960    1.2211e-17
 74519.98988    1.2216e-17
 74519.99024    1.2224e-17
 74519.99040    1.2227e-17
 74519.99080    1.2236e-17
 74519.99089    1.2237e-17
 74519.99091    1.2238e-17
 74519.99145    1.2249e-17
 74519.99154    1.2251e-17
 74519.99173    1.2255e-17
 74519.99218    1.2264e-17
 74519.99249    1.2270e-17
 74519.99265    1.2274e-17
 74519.99283    1.2277e-17
 74519.99348    1.2291e-17
 74519.99353    1.2292e-17
 74519.99357    1.2293e-17
 74519.99412    1.2304e-17
 74519.99449    1.2312e-17
 74519.99458    1.2314e-17
 74519.99477    1.2318e-17
 74519.99541    1.2331e-17
 74519.99541    1.2331e-17
 74519.99562    1.2336e-17
 74519.99606    1.2345e-17
 74519.99633    1.2350e-17
 74519.99667    1.2357e-17
 74519.99671    1.2358e-17
 74519.99726    1.2370e-17
 74519.99735    1.2372e-17
 74519.99771    1.2379e-17
 74519.99800    1.2385e-17
 74519.99818    1.2389e-17
 74519.99864    1.2399e-17
 74519.99875    1.2401e-17
 74519.99910    1.2409e-17
 74519.99929    1.2413e-17
 74519.99980    1.2423e-17
 74519.99994    1.2426e-17
 74520.00000    1.2428e-17
 74520.00002    1.2428e-17
 74520.00058    1.2440e-17
 74520.00084    1.2445e-17
 74520.00094    1.2448e-17
 74520.00123    1.2454e-17
 74520.00186    1.2467e-17
 74520.00187    1.2467e-17
 74520.00188    1.2467e-17
 74520.00252    1.2481e-17
 74520.00279    1.2487e-17
 74520.00293    1.2490e-17
 74520.00317    1.2495e-17
 74520.00371    1.2506e-17
 74520.00381    1.2509e-17
 74520.00397    1.2512e-17
 74520.00414    1.2516e-17
 74520.00446    1.2522e-17
 74520.00463    1.2526e-17
 74520.00501    1.2534e-17
 74520.00510    1.2536e-17
 74520.00555    1.2546e-17
 74520.00575    1.2550e-17
 74520.00606    1.2557e-17
 74520.00640    1.2564e-17
 74520.00647    1.2566e-17
 74520.00704    1.2578e-17
 74520.00710    1.2579e-17
 74520.00739    1.2585e-17
 74520.00769    1.2592e-17
 74520.00815    1.2602e-17
 74520.00832    1.2605e-17
 74520.00833    1.2606e-17
 74520.00898    1.2620e-17
 74520.00919    1.2624e-17
 74520.00924    1.2625e-17
 74520.00963    1.2634e-17
 74520.01016    1.2645e-17
 74520.01023    1.2647e-17
 74520.01027    1.2648e-17
 74520.01092    1.2662e-17
 74520.01108    1.2665e-17
 74520.01111    1.2666e-17
 74520.01128    1.2669e-17
 74520.01156    1.2676e-17
 74520.01200    1.2685e-17
 74520.01221    1.2690e-17
 74520.01232    1.2692e-17
 74520.01286    1.2704e-17
 74520.01292    1.2705e-17
 74520.01336    1.2715e-17
 74520.01350    1.2718e-17
 74520.01385    1.2725e-17
 74520.01415    1.2732e-17
 74520.01441    1.2738e-17
 74520.01477    1.2746e-17
 74520.01479    1.2746e-17
 74520.01544    1.2760e-17
 74520.01545    1.2761e-17
 74520.01569    1.2766e-17
 74520.01609    1.2775e-17
 74520.01650    1.2784e-17
 74520.01661    1.2786e-17
 74520.01673    1.2789e-17
 74520.01737    1.2803e-17
 74520.01738    1.2803e-17
 74520.01753    1.2807e-17
 74520.01754    1.2807e-17
 74520.01802    1.2817e-17
 74520.01845    1.2827e-17
 74520.01858    1.2830e-17
 74520.01867    1.2832e-17
 74520.01932    1.2846e-17
 74520.01938    1.2847e-17
 74520.01963    1.2853e-17
 74520.01996    1.2860e-17
 74520.02030    1.2868e-17
 74520.02061    1.2875e-17
 74520.02067    1.2876e-17
 74520.02122    1.2889e-17
 74520.02125    1.2889e-17
 74520.02171    1.2900e-17
 74520.02190    1.2904e-17
 74520.02214    1.2909e-17
 74520.02255    1.2918e-17
 74520.02276    1.2923e-17
 74520.02306    1.2930e-17
 74520.02319    1.2933e-17
 74520.02380    1.2946e-17
 74520.02384    1.2947e-17
 74520.02398    1.2950e-17
 74520.02448    1.2962e-17
 74520.02484    1.2970e-17
 74520.02491    1.2971e-17
 74520.02500    1.2973e-17
 74520.02513    1.2976e-17
 74520.02578    1.2991e-17
 74520.02583    1.2992e-17
 74520.02589    1.2993e-17
 74520.02642    1.3005e-17
 74520.02675    1.3013e-17
 74520.02693    1.3017e-17
 74520.02707    1.3020e-17
 74520.02767    1.3034e-17
 74520.02771    1.3035e-17
 74520.02798    1.3041e-17
 74520.02836    1.3049e-17
 74520.02859    1.3055e-17
 74520.02901    1.3064e-17
 74520.02902    1.3064e-17
 74520.02951    1.3076e-17
 74520.02965    1.3079e-17
 74520.03006    1.3088e-17
 74520.03030    1.3094e-17
 74520.03044    1.3097e-17
 74520.03060    1.3100e-17
 74520.03094    1.3108e-17
 74520.03111    1.3112e-17
 74520.03136    1.3118e-17
 74520.03159    1.3123e-17
 74520.03215    1.3136e-17
 74520.03224    1.3138e-17
 74520.03228    1.3139e-17
 74520.03288    1.3153e-17
 74520.03319    1.3160e-17
 74520.03320    1.3160e-17
 74520.03353    1.3168e-17
 74520.03412    1.3181e-17
 74520.03417    1.3183e-17
 74520.03424    1.3184e-17
 74520.03482    1.3198e-17
 74520.03504    1.3203e-17
 74520.03528    1.3208e-17
 74520.03547    1.3213e-17
 74520.03597    1.3224e-17
 74520.03611    1.3227e-17
 74520.03611    1.3227e-17
 74520.03632    1.3232e-17
 74520.03676    1.3242e-17
 74520.03689    1.3245e-17
 74520.03737    1.3257e-17
 74520.03740    1.3258e-17
 74520.03781    1.3267e-17
 74520.03805    1.3273e-17
 74520.03841    1.3281e-17
 74520.03870    1.3288e-17
 74520.03873    1.3288e-17
 74520.03934    1.3303e-17
 74520.03946    1.3305e-17
 74520.03965    1.3310e-17
 74520.03999    1.3318e-17
 74520.04050    1.3330e-17
 74520.04057    1.3332e-17
 74520.04063    1.3333e-17
 74520.04128    1.3348e-17
 74520.04150    1.3353e-17
 74520.04154    1.3354e-17
 74520.04193    1.3363e-17
 74520.04242    1.3375e-17
 74520.04257    1.3379e-17
 74520.04259    1.3379e-17
 74520.04322    1.3394e-17
 74520.04334    1.3397e-17
 74520.04363    1.3404e-17
 74520.04382    1.3408e-17
 74520.04386    1.3409e-17
 74520.04426    1.3419e-17
 74520.04451    1.3425e-17
 74520.04467    1.3428e-17
 74520.04516    1.3440e-17
 74520.04518    1.3441e-17
 74520.04572    1.3453e-17
 74520.04580    1.3455e-17
 74520.04610    1.3462e-17
 74520.04645    1.3471e-17
 74520.04676    1.3478e-17
 74520.04703    1.3484e-17
 74520.04710    1.3486e-17
 74520.04774    1.3502e-17
 74520.04781    1.3503e-17
 74520.04795    1.3506e-17
 74520.04839    1.3517e-17
 74520.04885    1.3528e-17
 74520.04887    1.3529e-17
 74520.04903    1.3533e-17
 74520.04968    1.3548e-17
 74520.04979    1.3551e-17
 74520.04989    1.3553e-17
 74520.05000    1.3556e-17
 74520.05033    1.3564e-17
 74520.05071    1.3573e-17
 74520.05094    1.3578e-17
 74520.05097    1.3579e-17
 74520.05162    1.3595e-17
 74520.05163    1.3595e-17
 74520.05198    1.3604e-17
 74520.05226    1.3610e-17
 74520.05256    1.3618e-17
 74520.05291    1.3626e-17
 74520.05302    1.3629e-17
 74520.05348    1.3640e-17
 74520.05356    1.3642e-17
 74520.05407    1.3654e-17
 74520.05420    1.3657e-17
 74520.05440    1.3662e-17
 74520.05485    1.3673e-17
 74520.05511    1.3680e-17
 74520.05532    1.3685e-17
 74520.05549    1.3689e-17
 74520.05614    1.3705e-17
 74520.05615    1.3705e-17
 74520.05624    1.3707e-17
 74520.05679    1.3721e-17
 74520.05705    1.3727e-17
 74520.05716    1.3730e-17
 74520.05720    1.3731e-17
 74520.05743    1.3736e-17
 74520.05808    1.3752e-17
 74520.05809    1.3753e-17
 74520.05824    1.3756e-17
 74520.05872    1.3768e-17
 74520.05901    1.3775e-17
 74520.05929    1.3782e-17
 74520.05937    1.3784e-17
 74520.05993    1.3798e-17
 74520.06002    1.3800e-17
 74520.06033    1.3808e-17
 74520.06066    1.3816e-17
 74520.06085    1.3821e-17
 74520.06111    1.3827e-17
 74520.06131    1.3832e-17
 74520.06137    1.3834e-17
 74520.06177    1.3844e-17
 74520.06195    1.3848e-17
 74520.06242    1.3860e-17
 74520.06260    1.3864e-17
 74520.06269    1.3867e-17
 74520.06325    1.3880e-17
 74520.06346    1.3886e-17
 74520.06362    1.3890e-17
 74520.06389    1.3897e-17
 74520.06450    1.3912e-17
 74520.06454    1.3913e-17
 74520.06454    1.3913e-17
 74520.06518    1.3929e-17
 74520.06546    1.3936e-17
 74520.06555    1.3938e-17
 74520.06583    1.3945e-17
 74520.06638    1.3959e-17
 74520.06648    1.3961e-17
 74520.06659    1.3964e-17
 74520.06712    1.3978e-17
 74520.06730    1.3982e-17
 74520.06764    1.3991e-17
 74520.06777    1.3994e-17
 74520.06822    1.4005e-17
 74520.06841    1.4010e-17
 74520.06868    1.4017e-17
 74520.06906    1.4027e-17
 74520.06915    1.4029e-17
 74520.06971    1.4043e-17
 74520.06972    1.4043e-17
 74520.07007    1.4052e-17
 74520.07028    1.4058e-17
 74520.07035    1.4059e-17
 74520.07077    1.4070e-17
 74520.07099    1.4076e-17
 74520.07100    1.4076e-17
 74520.07164    1.4092e-17
 74520.07181    1.4097e-17
 74520.07191    1.4099e-17
 74520.07229    1.4109e-17
 74520.07283    1.4123e-17
 74520.07285    1.4123e-17
 74520.07294    1.4125e-17
 74520.07358    1.4142e-17
 74520.07375    1.4146e-17
 74520.07390    1.4150e-17
 74520.07423    1.4158e-17
 74520.07468    1.4170e-17
 74520.07487    1.4175e-17
 74520.07494    1.4177e-17
 74520.07500    1.4178e-17
 74520.07552    1.4192e-17
 74520.07560    1.4194e-17
 74520.07598    1.4204e-17
 74520.07617    1.4208e-17
 74520.07652    1.4218e-17
 74520.07681    1.4225e-17
 74520.07703    1.4231e-17
 74520.07744    1.4241e-17
 74520.07746    1.4242e-17
 74520.07807    1.4258e-17
 74520.07810    1.4259e-17
 74520.07836    1.4265e-17
 74520.07875    1.4275e-17
 74520.07912    1.4285e-17
 74520.07928    1.4289e-17
 74520.07940    1.4292e-17
 74520.08004    1.4309e-17
 74520.08016    1.4312e-17
 74520.08021    1.4313e-17
 74520.08069    1.4326e-17
 74520.08113    1.4337e-17
 74520.08120    1.4339e-17
 74520.08133    1.4343e-17
 74520.08198    1.4360e-17
 74520.08205    1.4362e-17
 74520.08225    1.4367e-17
 74520.08263    1.4377e-17
 74520.08297    1.4386e-17
 74520.08327    1.4394e-17
 74520.08329    1.4394e-17
 74520.08351    1.4400e-17
 74520.08389    1.4410e-17
 74520.08392    1.4411e-17
 74520.08433    1.4422e-17
 74520.08456    1.4428e-17
 74520.08481    1.4434e-17
 74520.08521    1.4445e-17
 74520.08538    1.4449e-17
 74520.08574    1.4459e-17
 74520.08586    1.4462e-17
 74520.08611    1.4469e-17
 74520.08642    1.4477e-17
 74520.08650    1.4479e-17
 74520.08666    1.4483e-17
 74520.08715    1.4496e-17
 74520.08747    1.4505e-17
 74520.08758    1.4508e-17
 74520.08779    1.4514e-17
 74520.08844    1.4531e-17
 74520.08850    1.4533e-17
 74520.08851    1.4533e-17
 74520.08909    1.4548e-17
 74520.08942    1.4557e-17
 74520.08955    1.4561e-17
 74520.08973    1.4566e-17
 74520.09034    1.4582e-17
 74520.09038    1.4583e-17
 74520.09060    1.4589e-17
 74520.09102    1.4600e-17
 74520.09126    1.4607e-17
 74520.09164    1.4617e-17
 74520.09167    1.4618e-17
 74520.09219    1.4632e-17
 74520.09232    1.4635e-17
 74520.09268    1.4645e-17
 74520.09296    1.4653e-17
 74520.09311    1.4656e-17
 74520.09361    1.4670e-17
 74520.09373    1.4673e-17
 74520.09403    1.4681e-17
 74520.09425    1.4688e-17
 74520.09477    1.4702e-17
 74520.09490    1.4705e-17
 74520.09495    1.4706e-17
 74520.09555    1.4723e-17
 74520.09581    1.4730e-17
 74520.09587    1.4732e-17
 74520.09619    1.4740e-17
 74520.09674    1.4755e-17
 74520.09679    1.4757e-17
 74520.09684    1.4758e-17
 74520.09686    1.4758e-17
 74520.09749    1.4776e-17
 74520.09772    1.4782e-17
 74520.09790    1.4787e-17
 74520.09813    1.4793e-17
 74520.09864    1.4807e-17
 74520.09878    1.4811e-17
 74520.09895    1.4816e-17
 74520.09942    1.4829e-17
 74520.09956    1.4833e-17
 74520.09999    1.4844e-17
 74520.10000    1.4845e-17
 74520.10007    1.4847e-17
 74520.10048    1.4858e-17
 74520.10072    1.4865e-17
 74520.10103    1.4873e-17
 74520.10136    1.4882e-17
 74520.10140    1.4884e-17
 74520.10201    1.4900e-17
 74520.10208    1.4902e-17
 74520.10232    1.4909e-17
 74520.10265    1.4918e-17
 74520.10312    1.4931e-17
 74520.10325    1.4935e-17
 74520.10330    1.4936e-17
 74520.10395    1.4954e-17
 74520.10416    1.4960e-17
 74520.10417    1.4960e-17
 74520.10459    1.4972e-17
 74520.10509    1.4986e-17
 74520.10521    1.4990e-17
 74520.10524    1.4990e-17
 74520.10588    1.5008e-17
 74520.10601    1.5012e-17
 74520.10625    1.5019e-17
 74520.10653    1.5027e-17
 74520.10693    1.5038e-17
 74520.10718    1.5045e-17
 74520.10729    1.5048e-17
 74520.10782    1.5063e-17
 74520.10785    1.5064e-17
 74520.10834    1.5078e-17
 74520.10847    1.5081e-17
 74520.10878    1.5090e-17
 74520.10911    1.5099e-17
 74520.10938    1.5107e-17
 74520.10970    1.5116e-17
 74520.10976    1.5118e-17
 74520.10997    1.5124e-17
 74520.11041    1.5136e-17
 74520.11043    1.5137e-17
 74520.11062    1.5142e-17
 74520.11105    1.5154e-17
 74520.11110    1.5156e-17
 74520.11147    1.5166e-17
 74520.11154    1.5168e-17
 74520.11170    1.5173e-17
 74520.11234    1.5191e-17
 74520.11246    1.5195e-17
 74520.11251    1.5196e-17
 74520.11299    1.5210e-17
 74520.11338    1.5221e-17
 74520.11356    1.5226e-17
 74520.11364    1.5228e-17
 74520.11428    1.5247e-17
 74520.11431    1.5248e-17
 74520.11460    1.5256e-17
 74520.11493    1.5265e-17
 74520.11523    1.5274e-17
 74520.11557    1.5284e-17
 74520.11564    1.5286e-17
 74520.11615    1.5301e-17
 74520.11622    1.5303e-17
 74520.11669    1.5316e-17
 74520.11687    1.5321e-17
 74520.11707    1.5327e-17
 74520.11751    1.5340e-17
 74520.11773    1.5346e-17
 74520.11799    1.5354e-17
 74520.11816    1.5359e-17
 74520.11878    1.5377e-17
 74520.11880    1.5378e-17
 74520.11891    1.5381e-17
 74520.11945    1.5396e-17
 74520.11982    1.5407e-17
 74520.11984    1.5408e-17
 74520.12010    1.5415e-17
 74520.12074    1.5434e-17
 74520.12076    1.5435e-17
 74520.12086    1.5438e-17
 74520.12139    1.5453e-17
 74520.12168    1.5462e-17
 74520.12191    1.5468e-17
 74520.12203    1.5472e-17
 74520.12260    1.5489e-17
 74520.12268    1.5491e-17
 74520.12295    1.5499e-17
 74520.12320    1.5506e-17
 74520.12333    1.5510e-17
 74520.12352    1.5516e-17
 74520.12397    1.5529e-17
 74520.12399    1.5530e-17
 74520.12444    1.5543e-17
 74520.12462    1.5548e-17
 74520.12500    1.5559e-17
 74520.12504    1.5560e-17
 74520.12526    1.5567e-17
 74520.12537    1.5570e-17
 74520.12591    1.5586e-17
 74520.12608    1.5591e-17
 74520.12629    1.5598e-17
 74520.12656    1.5606e-17
 74520.12712    1.5622e-17
 74520.12720    1.5625e-17
 74520.12721    1.5625e-17
 74520.12785    1.5644e-17
 74520.12813    1.5652e-17
 74520.12817    1.5654e-17
 74520.12849    1.5663e-17
 74520.12905    1.5680e-17
 74520.12914    1.5683e-17
 74520.12921    1.5685e-17
 74520.12979    1.5702e-17
 74520.12997    1.5708e-17
 74520.13026    1.5716e-17
 74520.13043    1.5721e-17
 74520.13090    1.5735e-17
 74520.13108    1.5741e-17
 74520.13130    1.5748e-17
 74520.13172    1.5760e-17
 74520.13182    1.5763e-17
 74520.13234    1.5779e-17
 74520.13237    1.5780e-17
 74520.13274    1.5791e-17
 74520.13302    1.5799e-17
 74520.13339    1.5811e-17
 74520.13366    1.5819e-17
 74520.13366    1.5819e-17
 74520.13431    1.5839e-17
 74520.13443    1.5842e-17
 74520.13458    1.5847e-17
 74520.13495    1.5858e-17
 74520.13547    1.5874e-17
 74520.13550    1.5875e-17
 74520.13560    1.5878e-17
 74520.13610    1.5893e-17
 74520.13625    1.5898e-17
 74520.13643    1.5903e-17
 74520.13643    1.5903e-17
 74520.13652    1.5906e-17
 74520.13689    1.5918e-17
 74520.13735    1.5931e-17
 74520.13754    1.5937e-17
 74520.13756    1.5938e-17
 74520.13818    1.5957e-17
 74520.13827    1.5960e-17
 74520.13861    1.5970e-17
 74520.13883    1.5977e-17
 74520.13919    1.5988e-17
 74520.13948    1.5997e-17
 74520.13965    1.6002e-17
 74520.14011    1.6017e-17
 74520.14012    1.6017e-17
 74520.14069    1.6035e-17
 74520.14077    1.6037e-17
 74520.14103    1.6045e-17
 74520.14141    1.6057e-17
 74520.14174    1.6067e-17
 74520.14196    1.6074e-17
 74520.14206    1.6077e-17
 74520.14271    1.6097e-17
 74520.14278    1.6099e-17
 74520.14288    1.6102e-17
 74520.14335    1.6117e-17
 74520.14380    1.6131e-17
 74520.14382    1.6132e-17
 74520.14400    1.6137e-17
 74520.14464    1.6158e-17
 74520.14472    1.6160e-17
 74520.14487    1.6165e-17
 74520.14529    1.6178e-17
 74520.14564    1.6189e-17
 74520.14591    1.6197e-17
 74520.14594    1.6198e-17
 74520.14656    1.6218e-17
 74520.14658    1.6219e-17
 74520.14695    1.6230e-17
 74520.14723    1.6239e-17
 74520.14749    1.6247e-17
 74520.14788    1.6259e-17
 74520.14800    1.6263e-17
 74520.14841    1.6276e-17
 74520.14852    1.6280e-17
 74520.14904    1.6296e-17
 74520.14917    1.6300e-17
 74520.14933    1.6305e-17
 74520.14966    1.6316e-17
 74520.14981    1.6321e-17
 74520.15000    1.6327e-17
 74520.15009    1.6329e-17
 74520.15025    1.6335e-17
 74520.15046    1.6341e-17
 74520.15111    1.6362e-17
 74520.15113    1.6363e-17
 74520.15117    1.6364e-17
 74520.15175    1.6383e-17
 74520.15209    1.6394e-17
 74520.15217    1.6396e-17
 74520.15240    1.6403e-17
 74520.15302    1.6423e-17
 74520.15304    1.6424e-17
 74520.15322    1.6430e-17
 74520.15369    1.6445e-17
 74520.15394    1.6453e-17
 74520.15426    1.6463e-17
 74520.15434    1.6466e-17
 74520.15486    1.6483e-17
 74520.15498    1.6486e-17
 74520.15530    1.6497e-17
 74520.15563    1.6507e-17
 74520.15578    1.6512e-17
 74520.15627    1.6528e-17
 74520.15635    1.6531e-17
 74520.15670    1.6542e-17
 74520.15692    1.6549e-17
 74520.15739    1.6565e-17
 74520.15757    1.6570e-17
 74520.15762    1.6572e-17
 74520.15821    1.6591e-17
 74520.15843    1.6599e-17
 74520.15855    1.6602e-17
 74520.15886    1.6612e-17
 74520.15947    1.6632e-17
 74520.15948    1.6633e-17
 74520.15950    1.6633e-17
 74520.16015    1.6655e-17
 74520.16039    1.6662e-17
 74520.16052    1.6667e-17
 74520.16080    1.6676e-17
 74520.16110    1.6686e-17
 74520.16131    1.6693e-17
 74520.16144    1.6697e-17
 74520.16157    1.6701e-17
 74520.16209    1.6718e-17
 74520.16223    1.6723e-17
 74520.16261    1.6736e-17
 74520.16273    1.6740e-17
 74520.16289    1.6745e-17
 74520.16315    1.6754e-17
 74520.16338    1.6761e-17
 74520.16365    1.6770e-17
 74520.16403    1.6782e-17
 74520.16408    1.6784e-17
 74520.16467    1.6804e-17
 74520.16470    1.6805e-17
 74520.16500    1.6815e-17
 74520.16532    1.6825e-17
 74520.16574    1.6839e-17
 74520.16592    1.6845e-17
 74520.16596    1.6847e-17
 74520.16661    1.6868e-17
 74520.16678    1.6874e-17
 74520.16684    1.6876e-17
 74520.16726    1.6890e-17
 74520.16776    1.6907e-17
 74520.16783    1.6909e-17
 74520.16790    1.6912e-17
 74520.16855    1.6933e-17
 74520.16868    1.6938e-17
 74520.16887    1.6944e-17
 74520.16919    1.6955e-17
 74520.16961    1.6969e-17
 74520.16984    1.6977e-17
 74520.16992    1.6979e-17
 74520.17049    1.6999e-17
 74520.17053    1.7000e-17
 74520.17096    1.7015e-17
 74520.17113    1.7021e-17
 74520.17145    1.7031e-17
 74520.17178    1.7043e-17
 74520.17200    1.7050e-17
 74520.17237    1.7063e-17
 74520.17242    1.7064e-17
 74520.17305    1.7086e-17
 74520.17307    1.7086e-17
 74520.17329    1.7094e-17
 74520.17372    1.7108e-17
 74520.17409    1.7121e-17
 74520.17421    1.7125e-17
 74520.17436    1.7131e-17
 74520.17500    1.7152e-17
 74520.17501    1.7153e-17
 74520.17513    1.7157e-17
 74520.17514    1.7157e-17
 74520.17565    1.7175e-17
 74520.17606    1.7189e-17
 74520.17611    1.7191e-17
 74520.17618    1.7193e-17
 74520.17630    1.7197e-17
 74520.17695    1.7219e-17
 74520.17698    1.7220e-17
 74520.17722    1.7229e-17
 74520.17759    1.7242e-17
 74520.17790    1.7252e-17
 74520.17824    1.7264e-17
 74520.17826    1.7265e-17
 74520.17882    1.7284e-17
 74520.17888    1.7286e-17
 74520.17931    1.7301e-17
 74520.17953    1.7309e-17
 74520.17974    1.7316e-17
 74520.18018    1.7331e-17
 74520.18035    1.7337e-17
 74520.18067    1.7348e-17
 74520.18082    1.7354e-17
 74520.18140    1.7374e-17
 74520.18147    1.7376e-17
 74520.18159    1.7380e-17
 74520.18211    1.7399e-17
 74520.18244    1.7410e-17
 74520.18251    1.7413e-17
 74520.18276    1.7421e-17
 74520.18341    1.7444e-17
 74520.18343    1.7445e-17
 74520.18348    1.7447e-17
 74520.18405    1.7467e-17
 74520.18435    1.7477e-17
 74520.18453    1.7484e-17
 74520.18470    1.7490e-17
 74520.18527    1.7510e-17
 74520.18534    1.7512e-17
 74520.18557    1.7520e-17
 74520.18599    1.7535e-17
 74520.18610    1.7539e-17
 74520.18620    1.7543e-17
 74520.18661    1.7557e-17
 74520.18664    1.7558e-17
 74520.18712    1.7575e-17
 74520.18728    1.7581e-17
 74520.18766    1.7594e-17
 74520.18793    1.7604e-17
 74520.18804    1.7608e-17
 74520.18857    1.7627e-17
 74520.18870    1.7632e-17
 74520.18896    1.7641e-17
 74520.18922    1.7650e-17
 74520.18934    1.7655e-17
 74520.18975    1.7669e-17
 74520.18987    1.7673e-17
 74520.18988    1.7674e-17
 74520.19051    1.7697e-17
 74520.19079    1.7706e-17
 74520.19080    1.7707e-17
 74520.19116    1.7720e-17
 74520.19173    1.7740e-17
 74520.19180    1.7743e-17
 74520.19183    1.7744e-17
 74520.19245    1.7766e-17
 74520.19265    1.7773e-17
 74520.19288    1.7782e-17
 74520.19310    1.7790e-17
 74520.19357    1.7807e-17
 74520.19374    1.7813e-17
 74520.19392    1.7820e-17
 74520.19439    1.7837e-17
 74520.19449    1.7840e-17
 74520.19496    1.7857e-17
 74520.19503    1.7860e-17
 74520.19541    1.7874e-17
 74520.19568    1.7884e-17
 74520.19601    1.7896e-17
 74520.19633    1.7907e-17
 74520.19633    1.7907e-17
 74520.19697    1.7931e-17
 74520.19705    1.7934e-17
 74520.19725    1.7941e-17
 74520.19762    1.7955e-17
 74520.19809    1.7972e-17
 74520.19818    1.7975e-17
 74520.19827    1.7978e-17
 74520.19891    1.8002e-17
 74520.19910    1.8009e-17
 74520.19914    1.8010e-17
 74520.19956    1.8026e-17
 74520.20000    1.8042e-17
 74520.20002    1.8043e-17
 74520.20018    1.8049e-17
 74520.20020    1.8050e-17
 74520.20085    1.8074e-17
 74520.20094    1.8077e-17
 74520.20123    1.8088e-17
 74520.20150    1.8098e-17
 74520.20186    1.8111e-17
 74520.20214    1.8122e-17
 74520.20227    1.8126e-17
 74520.20257    1.8138e-17
 74520.20278    1.8146e-17
 74520.20279    1.8146e-17
 74520.20331    1.8165e-17
 74520.20343    1.8170e-17
 74520.20371    1.8180e-17
 74520.20408    1.8194e-17
 74520.20436    1.8204e-17
 74520.20463    1.8215e-17
 74520.20473    1.8218e-17
 74520.20537    1.8242e-17
 74520.20540    1.8244e-17
 74520.20555    1.8249e-17
 74520.20602    1.8267e-17
 74520.20644    1.8283e-17
 74520.20647    1.8284e-17
 74520.20666    1.8291e-17
 74520.20731    1.8315e-17
 74520.20739    1.8319e-17
 74520.20749    1.8322e-17
 74520.20796    1.8340e-17
 74520.20831    1.8354e-17
 74520.20853    1.8362e-17
 74520.20860    1.8364e-17
 74520.20924    1.8389e-17
 74520.20925    1.8389e-17
 74520.20958    1.8401e-17
 74520.20989    1.8414e-17
 74520.21016    1.8424e-17
 74520.21054    1.8438e-17
 74520.21062    1.8441e-17
 74520.21108    1.8459e-17
 74520.21110    1.8460e-17
 74520.21119    1.8463e-17
 74520.21166    1.8481e-17
 74520.21183    1.8488e-17
 74520.21200    1.8494e-17
 74520.21248    1.8512e-17
 74520.21271    1.8521e-17
 74520.21292    1.8530e-17
 74520.21312    1.8537e-17
 74520.21375    1.8561e-17
 74520.21377    1.8562e-17
 74520.21384    1.8565e-17
 74520.21442    1.8587e-17
 74520.21477    1.8601e-17
 74520.21479    1.8602e-17
 74520.21506    1.8612e-17
 74520.21569    1.8636e-17
 74520.21571    1.8637e-17
 74520.21580    1.8641e-17
 74520.21584    1.8642e-17
 74520.21635    1.8662e-17
 74520.21661    1.8672e-17
 74520.21688    1.8683e-17
 74520.21700    1.8687e-17
 74520.21753    1.8708e-17
 74520.21765    1.8713e-17
 74520.21792    1.8724e-17
 74520.21829    1.8738e-17
 74520.21845    1.8744e-17
 74520.21894    1.8763e-17
 74520.21897    1.8764e-17
 74520.21937    1.8780e-17
 74520.21958    1.8789e-17
 74520.22001    1.8805e-17
 74520.22023    1.8814e-17
 74520.22030    1.8817e-17
 74520.22088    1.8839e-17
 74520.22106    1.8846e-17
 74520.22122    1.8853e-17
 74520.22152    1.8865e-17
 74520.22210    1.8888e-17
 74520.22214    1.8889e-17
 74520.22217    1.8890e-17
 74520.22281    1.8916e-17
 74520.22306    1.8926e-17
 74520.22314    1.8929e-17
 74520.22346    1.8942e-17
 74520.22398    1.8963e-17
 74520.22411    1.8967e-17
 74520.22419    1.8971e-17
 74520.22475    1.8993e-17
 74520.22490    1.8999e-17
 74520.22500    1.9003e-17
 74520.22523    1.9012e-17
 74520.22540    1.9019e-17
 74520.22583    1.9036e-17
 74520.22604    1.9045e-17
 74520.22627    1.9054e-17
 74520.22669    1.9071e-17
 74520.22675    1.9073e-17
 74520.22732    1.9096e-17
 74520.22734    1.9097e-17
 74520.22767    1.9110e-17
 74520.22798    1.9123e-17
 74520.22836    1.9138e-17
 74520.22859    1.9147e-17
 74520.22863    1.9149e-17
 74520.22903    1.9165e-17
 74520.22927    1.9175e-17
 74520.22940    1.9180e-17
 74520.22951    1.9185e-17
 74520.22992    1.9201e-17
 74520.23043    1.9222e-17
 74520.23045    1.9223e-17
 74520.23057    1.9228e-17
 74520.23121    1.9254e-17
 74520.23136    1.9260e-17
 74520.23149    1.9265e-17
 74520.23186    1.9280e-17
 74520.23228    1.9297e-17
 74520.23250    1.9307e-17
 74520.23254    1.9308e-17
 74520.23315    1.9333e-17
 74520.23320    1.9335e-17
 74520.23358    1.9351e-17
 74520.23380    1.9360e-17
 74520.23412    1.9373e-17
 74520.23444    1.9386e-17
 74520.23462    1.9394e-17
 74520.23504    1.9411e-17
 74520.23509    1.9413e-17
 74520.23567    1.9437e-17
 74520.23573    1.9439e-17
 74520.23596    1.9449e-17
 74520.23610    1.9454e-17
 74520.23638    1.9466e-17
 74520.23671    1.9480e-17
 74520.23689    1.9487e-17
 74520.23703    1.9493e-17
 74520.23767    1.9520e-17
 74520.23775    1.9523e-17
 74520.23781    1.9525e-17
 74520.23832    1.9547e-17
 74520.23873    1.9564e-17
 74520.23880    1.9567e-17
 74520.23896    1.9574e-17
 74520.23961    1.9601e-17
 74520.23965    1.9602e-17
 74520.23984    1.9610e-17
 74520.24026    1.9628e-17
 74520.24057    1.9641e-17
 74520.24089    1.9654e-17
 74520.24090    1.9655e-17
 74520.24149    1.9680e-17
 74520.24155    1.9682e-17
 74520.24193    1.9698e-17
 74520.24219    1.9709e-17
 74520.24226    1.9712e-17
 74520.24242    1.9719e-17
 74520.24284    1.9737e-17
 74520.24297    1.9742e-17
 74520.24334    1.9758e-17
 74520.24349    1.9764e-17
 74520.24402    1.9786e-17
 74520.24413    1.9791e-17
 74520.24426    1.9797e-17
 74520.24478    1.9819e-17
 74520.24506    1.9831e-17
 74520.24518    1.9836e-17
 74520.24542    1.9846e-17
 74520.24607    1.9874e-17
 74520.24610    1.9875e-17
 74520.24610    1.9875e-17
 74520.24672    1.9902e-17
 74520.24702    1.9915e-17
 74520.24715    1.9920e-17
 74520.24736    1.9929e-17
 74520.24795    1.9954e-17
 74520.24801    1.9957e-17
 74520.24819    1.9965e-17
 74520.24866    1.9985e-17
 74520.24887    1.9994e-17
 74520.24923    2.0010e-17
 74520.24930    2.0013e-17
 74520.24979    2.0034e-17
 74520.24995    2.0041e-17
 74520.25000    2.0043e-17
 74520.25028    2.0055e-17
 74520.25059    2.0069e-17
 74520.25071    2.0074e-17
 74520.25124    2.0097e-17
 74520.25132    2.0100e-17
 74520.25163    2.0114e-17
 74520.25189    2.0125e-17
 74520.25237    2.0146e-17
 74520.25253    2.0153e-17
 74520.25255    2.0154e-17
 74520.25318    2.0181e-17
 74520.25341    2.0191e-17
 74520.25348    2.0194e-17
 74520.25382    2.0209e-17
 74520.25440    2.0235e-17
 74520.25445    2.0237e-17
 74520.25447    2.0238e-17
 74520.25512    2.0266e-17
 74520.25532    2.0275e-17
 74520.25549    2.0283e-17
 74520.25550    2.0283e-17
 74520.25576    2.0295e-17
 74520.25624    2.0316e-17
 74520.25641    2.0323e-17
 74520.25654    2.0329e-17
 74520.25705    2.0352e-17
 74520.25716    2.0356e-17
 74520.25758    2.0375e-17
 74520.25770    2.0380e-17
 74520.25808    2.0397e-17
 74520.25835    2.0409e-17
 74520.25863    2.0422e-17
 74520.25899    2.0438e-17
 74520.25901    2.0438e-17
 74520.25964    2.0467e-17
 74520.25967    2.0468e-17
 74520.25993    2.0480e-17
 74520.26028    2.0495e-17
 74520.26072    2.0515e-17
 74520.26085    2.0521e-17
 74520.26093    2.0524e-17
 74520.26110    2.0532e-17
 74520.26158    2.0553e-17
 74520.26176    2.0562e-17
 74520.26177    2.0562e-17
 74520.26222    2.0582e-17
 74520.26269    2.0604e-17
 74520.26280    2.0609e-17
 74520.26287    2.0612e-17
 74520.26351    2.0641e-17
 74520.26361    2.0645e-17
 74520.26385    2.0656e-17
 74520.26416    2.0670e-17
 74520.26454    2.0687e-17
 74520.26481    2.0699e-17
 74520.26489    2.0703e-17
 74520.26545    2.0729e-17
 74520.26546    2.0729e-17
 74520.26593    2.0751e-17
 74520.26610    2.0758e-17
 74520.26638    2.0771e-17
 74520.26674    2.0788e-17
 74520.26698    2.0798e-17
 74520.26730    2.0813e-17
 74520.26739    2.0817e-17
 74520.26802    2.0846e-17
 74520.26804    2.0847e-17
 74520.26822    2.0855e-17
 74520.26868    2.0877e-17
 74520.26872    2.0878e-17
 74520.26906    2.0894e-17
 74520.26914    2.0898e-17
 74520.26933    2.0906e-17
 74520.26997    2.0936e-17
 74520.27007    2.0940e-17
 74520.27011    2.0942e-17
 74520.27062    2.0966e-17
 74520.27099    2.0983e-17
 74520.27115    2.0991e-17
 74520.27127    2.0996e-17
 74520.27191    2.1026e-17
 74520.27191    2.1026e-17
 74520.27220    2.1039e-17
 74520.27256    2.1056e-17
 74520.27283    2.1069e-17
 74520.27320    2.1086e-17
 74520.27324    2.1088e-17
 74520.27375    2.1112e-17
 74520.27385    2.1116e-17
 74520.27428    2.1137e-17
 74520.27450    2.1147e-17
 74520.27467    2.1155e-17
 74520.27500    2.1170e-17
 74520.27514    2.1177e-17
 74520.27533    2.1186e-17
 74520.27560    2.1198e-17
 74520.27579    2.1207e-17
 74520.27637    2.1235e-17
 74520.27643    2.1238e-17
 74520.27652    2.1242e-17
 74520.27708    2.1268e-17
 74520.27741    2.1284e-17
 74520.27744    2.1285e-17
 74520.27773    2.1299e-17
 74520.27836    2.1329e-17
 74520.27837    2.1330e-17
 74520.27846    2.1334e-17
 74520.27902    2.1360e-17
 74520.27928    2.1373e-17
 74520.27950    2.1383e-17
 74520.27966    2.1391e-17
 74520.28020    2.1417e-17
 74520.28031    2.1422e-17
 74520.28054    2.1433e-17
 74520.28096    2.1453e-17
 74520.28113    2.1461e-17
 74520.28159    2.1483e-17
 74520.28160    2.1484e-17
 74520.28195    2.1500e-17
 74520.28205    2.1505e-17
 74520.28225    2.1515e-17
 74520.28263    2.1534e-17
 74520.28289    2.1546e-17
 74520.28297    2.1550e-17
 74520.28354    2.1577e-17
 74520.28368    2.1584e-17
 74520.28389    2.1594e-17
 74520.28419    2.1609e-17
 74520.28472    2.1634e-17
 74520.28481    2.1639e-17
 74520.28483    2.1640e-17
 74520.28548    2.1671e-17
 74520.28573    2.1684e-17
 74520.28576    2.1685e-17
 74520.28609    2.1701e-17
 74520.28612    2.1703e-17
 74520.28666    2.1729e-17
 74520.28677    2.1734e-17
 74520.28681    2.1736e-17
 74520.28742    2.1766e-17
 74520.28758    2.1774e-17
 74520.28785    2.1787e-17
 74520.28806    2.1798e-17
 74520.28850    2.1819e-17
 74520.28871    2.1829e-17
 74520.28889    2.1839e-17
 74520.28935    2.1861e-17
 74520.28942    2.1864e-17
 74520.28994    2.1890e-17
 74520.29000    2.1893e-17
 74520.29034    2.1910e-17
 74520.29065    2.1925e-17
 74520.29098    2.1942e-17
 74520.29126    2.1956e-17
 74520.29129    2.1957e-17
 74520.29194    2.1989e-17
 74520.29203    2.1993e-17
 74520.29219    2.2001e-17
 74520.29258    2.2021e-17
 74520.29307    2.2045e-17
 74520.29311    2.2047e-17
 74520.29323    2.2054e-17
 74520.29388    2.2086e-17
 74520.29403    2.2093e-17
 74520.29411    2.2098e-17
 74520.29452    2.2118e-17
 74520.29495    2.2140e-17
 74520.29516    2.2150e-17
 74520.29517    2.2151e-17
 74520.29517    2.2151e-17
 74520.29581    2.2183e-17
 74520.29587    2.2186e-17
 74520.29620    2.2203e-17
 74520.29646    2.2216e-17
 74520.29679    2.2233e-17
 74520.29711    2.2248e-17
 74520.29724    2.2255e-17
 74520.29772    2.2279e-17
 74520.29775    2.2281e-17
 74520.29829    2.2308e-17
 74520.29840    2.2314e-17
 74520.29864    2.2326e-17
 74520.29905    2.2347e-17
 74520.29933    2.2361e-17
 74520.29956    2.2373e-17
 74520.29969    2.2380e-17
 74520.30000    2.2396e-17
 74520.30034    2.2413e-17
 74520.30037    2.2415e-17
 74520.30048    2.2420e-17
 74520.30098    2.2446e-17
 74520.30140    2.2467e-17
 74520.30142    2.2468e-17
 74520.30163    2.2479e-17
 74520.30228    2.2512e-17
 74520.30232    2.2515e-17
 74520.30246    2.2522e-17
 74520.30292    2.2546e-17
 74520.30325    2.2562e-17
 74520.30351    2.2576e-17
 74520.30357    2.2579e-17
 74520.30417    2.2610e-17
 74520.30421    2.2613e-17
 74520.30455    2.2630e-17
 74520.30486    2.2646e-17
 74520.30509    2.2658e-17
 74520.30551    2.2680e-17
 74520.30559    2.2684e-17
 74520.30601    2.2706e-17
 74520.30615    2.2713e-17
 74520.30664    2.2739e-17
 74520.30680    2.2747e-17
 74520.30693    2.2754e-17
 74520.30744    2.2781e-17
 74520.30768    2.2793e-17
 74520.30785    2.2803e-17
 74520.30809    2.2815e-17
 74520.30840    2.2831e-17
 74520.30872    2.2848e-17
 74520.30874    2.2849e-17
 74520.30877    2.2851e-17
 74520.30938    2.2883e-17
 74520.30970    2.2900e-17
 74520.30977    2.2903e-17
 74520.31003    2.2917e-17
 74520.31062    2.2948e-17
 74520.31067    2.2951e-17
 74520.31081    2.2959e-17
 74520.31109    2.2974e-17
 74520.31132    2.2986e-17
 74520.31154    2.2997e-17
 74520.31186    2.3014e-17
 74520.31197    2.3020e-17
 74520.31246    2.3047e-17
 74520.31261    2.3055e-17
 74520.31290    2.3070e-17
 74520.31326    2.3089e-17
 74520.31338    2.3096e-17
 74520.31390    2.3124e-17
 74520.31394    2.3126e-17
 74520.31430    2.3145e-17
 74520.31455    2.3158e-17
 74520.31499    2.3182e-17
 74520.31520    2.3193e-17
 74520.31523    2.3195e-17
 74520.31584    2.3228e-17
 74520.31603    2.3238e-17
 74520.31615    2.3245e-17
 74520.31649    2.3263e-17
 74520.31707    2.3294e-17
 74520.31707    2.3295e-17
 74520.31713    2.3298e-17
 74520.31778    2.3333e-17
 74520.31799    2.3344e-17
 74520.31812    2.3351e-17
 74520.31843    2.3368e-17
 74520.31891    2.3395e-17
 74520.31907    2.3403e-17
 74520.31916    2.3408e-17
 74520.31972    2.3439e-17
 74520.31983    2.3445e-17
 74520.32020    2.3465e-17
 74520.32036    2.3474e-17
 74520.32076    2.3496e-17
 74520.32101    2.3510e-17
 74520.32125    2.3523e-17
 74520.32163    2.3544e-17
 74520.32166    2.3545e-17
 74520.32168    2.3546e-17
 74520.32229    2.3580e-17
 74520.32230    2.3581e-17
 74520.32260    2.3597e-17
 74520.32295    2.3616e-17
 74520.32334    2.3638e-17
 74520.32352    2.3648e-17
 74520.32359    2.3652e-17
 74520.32424    2.3688e-17
 74520.32438    2.3696e-17
 74520.32444    2.3699e-17
 74520.32489    2.3724e-17
 74520.32500    2.3730e-17
 74520.32536    2.3751e-17
 74520.32542    2.3754e-17
 74520.32553    2.3760e-17
 74520.32618    2.3796e-17
 74520.32629    2.3802e-17
 74520.32647    2.3812e-17
 74520.32682    2.3832e-17
 74520.32721    2.3854e-17
 74520.32747    2.3869e-17
 74520.32751    2.3871e-17
 74520.32812    2.3905e-17
 74520.32813    2.3906e-17
 74520.32855    2.3930e-17
 74520.32876    2.3942e-17
 74520.32905    2.3958e-17
 74520.32941    2.3978e-17
 74520.32960    2.3989e-17
 74520.32997    2.4010e-17
 74520.33005    2.4015e-17
 74520.33064    2.4048e-17
 74520.33070    2.4052e-17
 74520.33089    2.4063e-17
 74520.33135    2.4088e-17
 74520.33169    2.4108e-17
 74520.33182    2.4115e-17
 74520.33199    2.4125e-17
 74520.33264    2.4162e-17
 74520.33273    2.4167e-17
 74520.33274    2.4168e-17
 74520.33328    2.4199e-17
 74520.33366    2.4221e-17
 74520.33377    2.4227e-17
 74520.33393    2.4236e-17
 74520.33458    2.4274e-17
 74520.33458    2.4274e-17
 74520.33482    2.4287e-17
 74520.33486    2.4290e-17
 74520.33522    2.4311e-17
 74520.33550    2.4327e-17
 74520.33586    2.4348e-17
 74520.33587    2.4348e-17
 74520.33609    2.4361e-17
 74520.33642    2.4381e-17
 74520.33651    2.4386e-17
 74520.33690    2.4408e-17
 74520.33716    2.4423e-17
 74520.33735    2.4434e-17
 74520.33781    2.4461e-17
 74520.33795    2.4469e-17
 74520.33827    2.4488e-17
 74520.33845    2.4499e-17
 74520.33899    2.4530e-17
 74520.33910    2.4537e-17
 74520.33919    2.4542e-17
 74520.33974    2.4574e-17
 74520.34003    2.4591e-17
 74520.34011    2.4596e-17
 74520.34039    2.4612e-17
 74520.34103    2.4650e-17
 74520.34104    2.4651e-17
 74520.34108    2.4653e-17
 74520.34168    2.4689e-17
 74520.34195    2.4705e-17
 74520.34212    2.4715e-17
 74520.34233    2.4727e-17
 74520.34288    2.4759e-17
 74520.34297    2.4765e-17
 74520.34317    2.4777e-17
 74520.34362    2.4804e-17
 74520.34380    2.4814e-17
 74520.34421    2.4839e-17
 74520.34427    2.4842e-17
 74520.34472    2.4869e-17
 74520.34491    2.4881e-17
 74520.34525    2.4901e-17
 74520.34556    2.4920e-17
 74520.34564    2.4925e-17
 74520.34620    2.4958e-17
 74520.34630    2.4964e-17
 74520.34656    2.4980e-17
 74520.34685    2.4997e-17
 74520.34734    2.5027e-17
 74520.34748    2.5036e-17
 74520.34750    2.5036e-17
 74520.34809    2.5072e-17
 74520.34814    2.5075e-17
 74520.34838    2.5090e-17
 74520.34841    2.5091e-17
 74520.34879    2.5115e-17
 74520.34933    2.5147e-17
 74520.34943    2.5153e-17
 74520.34944    2.5154e-17
 74520.35000    2.5188e-17
 74520.35008    2.5193e-17
 74520.35025    2.5203e-17
 74520.35047    2.5217e-17
 74520.35073    2.5233e-17
 74520.35117    2.5260e-17
 74520.35137    2.5272e-17
 74520.35151    2.5281e-17
 74520.35202    2.5312e-17
 74520.35209    2.5316e-17
 74520.35256    2.5345e-17
 74520.35267    2.5352e-17
 74520.35301    2.5373e-17
 74520.35331    2.5391e-17
 74520.35360    2.5409e-17
 74520.35394    2.5430e-17
 74520.35396    2.5431e-17
 74520.35460    2.5471e-17
 74520.35465    2.5474e-17
 74520.35486    2.5487e-17
 74520.35525    2.5511e-17
 74520.35569    2.5539e-17
 74520.35578    2.5544e-17
 74520.35590    2.5552e-17
 74520.35654    2.5592e-17
 74520.35670    2.5602e-17
 74520.35673    2.5604e-17
 74520.35719    2.5632e-17
 74520.35762    2.5660e-17
 74520.35778    2.5669e-17
 74520.35783    2.5673e-17
 74520.35848    2.5713e-17
 74520.35854    2.5717e-17
 74520.35882    2.5735e-17
 74520.35913    2.5754e-17
 74520.35947    2.5775e-17
 74520.35977    2.5795e-17
 74520.35986    2.5801e-17
 74520.36039    2.5834e-17
 74520.36042    2.5836e-17
 74520.36091    2.5867e-17
 74520.36106    2.5877e-17
 74520.36109    2.5878e-17
 74520.36131    2.5892e-17
 74520.36132    2.5893e-17
 74520.36171    2.5918e-17
 74520.36195    2.5933e-17
 74520.36223    2.5951e-17
 74520.36236    2.5959e-17
 74520.36300    2.6000e-17
 74520.36300    2.6000e-17
 74520.36315    2.6010e-17
 74520.36365    2.6041e-17
 74520.36404    2.6067e-17
 74520.36407    2.6069e-17
 74520.36429    2.6083e-17
 74520.36494    2.6124e-17
 74520.36500    2.6128e-17
 74520.36508    2.6134e-17
 74520.36559    2.6166e-17
 74520.36592    2.6188e-17
 74520.36613    2.6201e-17
 74520.36623    2.6208e-17
 74520.36684    2.6247e-17
 74520.36688    2.6250e-17
 74520.36717    2.6269e-17
 74520.36752    2.6292e-17
 74520.36776    2.6307e-17
 74520.36817    2.6334e-17
 74520.36821    2.6337e-17
 74520.36868    2.6367e-17
 74520.36882    2.6376e-17
 74520.36926    2.6405e-17
 74520.36946    2.6418e-17
 74520.36960    2.6427e-17
 74520.37011    2.6461e-17
 74520.37030    2.6473e-17
 74520.37053    2.6488e-17
 74520.37075    2.6503e-17
 74520.37134    2.6542e-17
 74520.37140    2.6546e-17
 74520.37145    2.6549e-17
 74520.37205    2.6588e-17
 74520.37237    2.6610e-17
 74520.37239    2.6611e-17
 74520.37269    2.6631e-17
 74520.37329    2.6671e-17
 74520.37334    2.6674e-17
 74520.37343    2.6680e-17
 74520.37398    2.6717e-17
 74520.37421    2.6732e-17
 74520.37448    2.6750e-17
 74520.37455    2.6754e-17
 74520.37463    2.6760e-17
 74520.37500    2.6784e-17
 74520.37513    2.6794e-17
 74520.37528    2.6803e-17
 74520.37552    2.6819e-17
 74520.37592    2.6846e-17
 74520.37606    2.6855e-17
 74520.37656    2.6889e-17
 74520.37657    2.6890e-17
 74520.37698    2.6917e-17
 74520.37721    2.6933e-17
 74520.37761    2.6960e-17
 74520.37786    2.6977e-17
 74520.37790    2.6979e-17
 74520.37851    2.7021e-17
 74520.37865    2.7030e-17
 74520.37882    2.7042e-17
 74520.37915    2.7064e-17
 74520.37969    2.7101e-17
 74520.37974    2.7104e-17
 74520.37980    2.7108e-17
 74520.38044    2.7152e-17
 74520.38066    2.7167e-17
 74520.38074    2.7172e-17
 74520.38109    2.7196e-17
 74520.38159    2.7230e-17
 74520.38174    2.7241e-17
 74520.38178    2.7244e-17
 74520.38238    2.7285e-17
 74520.38251    2.7294e-17
 74520.38283    2.7316e-17
 74520.38303    2.7330e-17
 74520.38343    2.7357e-17
 74520.38367    2.7374e-17
 74520.38387    2.7388e-17
 74520.38432    2.7419e-17
 74520.38435    2.7421e-17
 74520.38491    2.7460e-17
 74520.38497    2.7464e-17
 74520.38527    2.7485e-17
 74520.38561    2.7508e-17
 74520.38596    2.7532e-17
 74520.38609    2.7542e-17
 74520.38619    2.7549e-17
 74520.38626    2.7553e-17
 74520.38690    2.7599e-17
 74520.38700    2.7605e-17
 74520.38712    2.7613e-17
 74520.38755    2.7644e-17
 74520.38778    2.7660e-17
 74520.38804    2.7678e-17
 74520.38804    2.7678e-17
 74520.38820    2.7689e-17
 74520.38884    2.7735e-17
 74520.38896    2.7743e-17
 74520.38909    2.7752e-17
 74520.38949    2.7780e-17
 74520.38988    2.7808e-17
 74520.39013    2.7826e-17
 74520.39013    2.7826e-17
 74520.39078    2.7872e-17
 74520.39080    2.7873e-17
 74520.39117    2.7900e-17
 74520.39143    2.7918e-17
 74520.39172    2.7939e-17
 74520.39207    2.7964e-17
 74520.39222    2.7974e-17
 74520.39265    2.8004e-17
 74520.39272    2.8010e-17
 74520.39326    2.8049e-17
 74520.39336    2.8056e-17
 74520.39357    2.8070e-17
 74520.39401    2.8102e-17
 74520.39431    2.8124e-17
 74520.39449    2.8137e-17
 74520.39466    2.8149e-17
 74520.39530    2.8195e-17
 74520.39535    2.8199e-17
 74520.39541    2.8203e-17
 74520.39595    2.8242e-17
 74520.39633    2.8270e-17
 74520.39639    2.8274e-17
 74520.39659    2.8289e-17
 74520.39724    2.8336e-17
 74520.39725    2.8337e-17
 74520.39744    2.8350e-17
 74520.39766    2.8366e-17
 74520.39789    2.8383e-17
 74520.39811    2.8399e-17
 74520.39818    2.8404e-17
 74520.39848    2.8426e-17
 74520.39853    2.8430e-17
 74520.39856    2.8432e-17
 74520.39901    2.8465e-17
 74520.39910    2.8471e-17
 74520.39918    2.8477e-17
 74520.39946    2.8498e-17
 74520.39952    2.8503e-17
 74520.39982    2.8525e-17
 74520.39991    2.8531e-17
 74520.40000    2.8538e-17
 74520.40002    2.8539e-17
 74520.40036    2.8564e-17
 74520.40047    2.8572e-17
 74520.40057    2.8579e-17
 74520.40081    2.8598e-17
 74520.40094    2.8607e-17
 74520.40101    2.8612e-17
 74520.40112    2.8620e-17
 74520.40126    2.8631e-17
 74520.40161    2.8656e-17
 74520.40171    2.8664e-17
 74520.40176    2.8668e-17
 74520.40186    2.8675e-17
 74520.40217    2.8698e-17
 74520.40241    2.8716e-17
 74520.40262    2.8731e-17
 74520.40265    2.8734e-17
 74520.40278    2.8743e-17
 74520.40306    2.8764e-17
 74520.40307    2.8764e-17
 74520.40352    2.8798e-17
 74520.40370    2.8812e-17
 74520.40370    2.8812e-17
 74520.40371    2.8812e-17
 74520.40397    2.8832e-17
 74520.40435    2.8860e-17
 74520.40442    2.8865e-17
 74520.40463    2.8881e-17
 74520.40474    2.8890e-17
 74520.40487    2.8899e-17
 74520.40499    2.8908e-17
 74520.40532    2.8933e-17
 74520.40555    2.8950e-17
 74520.40564    2.8957e-17
 74520.40577    2.8967e-17
 74520.40579    2.8968e-17
 74520.40622    2.9000e-17
 74520.40629    2.9005e-17
 74520.40647    2.9019e-17
 74520.40667    2.9034e-17
 74520.40683    2.9047e-17
 74520.40693    2.9054e-17
 74520.40712    2.9068e-17
 74520.40739    2.9089e-17
 74520.40757    2.9102e-17
 74520.40758    2.9103e-17
 74520.40787    2.9125e-17
 74520.40802    2.9137e-17
 74520.40822    2.9152e-17
 74520.40831    2.9159e-17
 74520.40847    2.9171e-17
 74520.40887    2.9201e-17
 74520.40892    2.9205e-17
 74520.40892    2.9205e-17
 74520.40924    2.9229e-17
 74520.40937    2.9239e-17
 74520.40952    2.9250e-17
 74520.40982    2.9274e-17
 74520.40996    2.9284e-17
 74520.41016    2.9299e-17
 74520.41016    2.9300e-17
 74520.41027    2.9308e-17
 74520.41072    2.9343e-17
 74520.41081    2.9349e-17
 74520.41100    2.9364e-17
 74520.41108    2.9370e-17
 74520.41109    2.9371e-17
 74520.41117    2.9377e-17
 74520.41145    2.9399e-17
 74520.41162    2.9412e-17
 74520.41200    2.9441e-17
 74520.41205    2.9445e-17
 74520.41207    2.9446e-17
 74520.41210    2.9449e-17
 74520.41252    2.9481e-17
 74520.41275    2.9498e-17
 74520.41292    2.9512e-17
 74520.41297    2.9516e-17
 74520.41309    2.9525e-17
 74520.41339    2.9548e-17
 74520.41342    2.9551e-17
 74520.41384    2.9583e-17
 74520.41387    2.9586e-17
 74520.41404    2.9598e-17
 74520.41414    2.9606e-17
 74520.41424    2.9614e-17
 74520.41432    2.9621e-17
 74520.41468    2.9649e-17
 74520.41476    2.9655e-17
 74520.41477    2.9656e-17
 74520.41518    2.9687e-17
 74520.41523    2.9691e-17
 74520.41533    2.9699e-17
 74520.41568    2.9726e-17
 74520.41569    2.9727e-17
 74520.41598    2.9750e-17
 74520.41613    2.9761e-17
 74520.41622    2.9769e-17
 74520.41658    2.9797e-17
 74520.41661    2.9799e-17
 74520.41662    2.9800e-17
 74520.41703    2.9832e-17
 74520.41727    2.9851e-17
 74520.41727    2.9851e-17
 74520.41748    2.9867e-17
 74520.41753    2.9872e-17
 74520.41791    2.9902e-17
 74520.41793    2.9903e-17
 74520.41831    2.9933e-17
 74520.41838    2.9938e-17
 74520.41845    2.9944e-17
 74520.41856    2.9953e-17
 74520.41883    2.9974e-17
 74520.41921    3.0004e-17
 74520.41928    3.0010e-17
 74520.41935    3.0016e-17
 74520.41937    3.0017e-17
 74520.41973    3.0045e-17
 74520.41985    3.0055e-17
 74520.42018    3.0081e-17
 74520.42029    3.0090e-17
 74520.42040    3.0099e-17
 74520.42050    3.0107e-17
 74520.42063    3.0117e-17
 74520.42108    3.0153e-17
 74520.42114    3.0158e-17
 74520.42122    3.0164e-17
 74520.42144    3.0182e-17
 74520.42153    3.0189e-17
 74520.42179    3.0210e-17
 74520.42198    3.0225e-17
 74520.42214    3.0238e-17
 74520.42243    3.0261e-17
 74520.42244    3.0262e-17
 74520.42248    3.0266e-17
 74520.42288    3.0297e-17
 74520.42306    3.0312e-17
 74520.42308    3.0314e-17
 74520.42333    3.0334e-17
 74520.42353    3.0350e-17
 74520.42373    3.0366e-17
 74520.42378    3.0370e-17
 74520.42398    3.0386e-17
 74520.42423    3.0406e-17
 74520.42437    3.0418e-17
 74520.42457    3.0434e-17
 74520.42468    3.0443e-17
 74520.42490    3.0461e-17
 74520.42500    3.0468e-17
 74520.42502    3.0470e-17
 74520.42513    3.0479e-17
 74520.42558    3.0516e-17
 74520.42562    3.0519e-17
 74520.42567    3.0523e-17
 74520.42582    3.0536e-17
 74520.42603    3.0553e-17
 74520.42631    3.0575e-17
 74520.42648    3.0589e-17
 74520.42666    3.0604e-17
 74520.42675    3.0611e-17
 74520.42693    3.0626e-17
 74520.42696    3.0628e-17
 74520.42738    3.0663e-17
 74520.42746    3.0669e-17
 74520.42760    3.0681e-17
 74520.42767    3.0686e-17
 74520.42770    3.0689e-17
 74520.42783    3.0700e-17
 74520.42825    3.0734e-17
 74520.42829    3.0737e-17
 74520.42859    3.0762e-17
 74520.42874    3.0774e-17
 74520.42875    3.0775e-17
 74520.42890    3.0787e-17
 74520.42919    3.0811e-17
 74520.42951    3.0838e-17
 74520.42954    3.0840e-17
 74520.42964    3.0848e-17
 74520.42979    3.0861e-17
 74520.43009    3.0885e-17
 74520.43019    3.0894e-17
 74520.43043    3.0914e-17
 74520.43054    3.0923e-17
 74520.43083    3.0947e-17
 74520.43083    3.0947e-17
 74520.43099    3.0960e-17
 74520.43135    3.0991e-17
 74520.43144    3.0997e-17
 74520.43148    3.1001e-17
 74520.43188    3.1034e-17
 74520.43189    3.1035e-17
 74520.43213    3.1055e-17
 74520.43228    3.1067e-17
 74520.43234    3.1073e-17
 74520.43277    3.1109e-17
 74520.43279    3.1110e-17
 74520.43292    3.1121e-17
 74520.43320    3.1145e-17
 74520.43324    3.1148e-17
 74520.43342    3.1163e-17
 74520.43369    3.1186e-17
 74520.43397    3.1209e-17
 74520.43406    3.1217e-17
 74520.43412    3.1222e-17
 74520.43414    3.1224e-17
 74520.43459    3.1262e-17
 74520.43471    3.1272e-17
 74520.43501    3.1297e-17
 74520.43504    3.1300e-17
 74520.43504    3.1300e-17
 74520.43536    3.1326e-17
 74520.43549    3.1338e-17
 74520.43594    3.1376e-17
 74520.43596    3.1378e-17
 74520.43600    3.1381e-17
 74520.43605    3.1385e-17
 74520.43609    3.1388e-17
 74520.43639    3.1414e-17
 74520.43665    3.1436e-17
 74520.43684    3.1452e-17
 74520.43688    3.1456e-17
 74520.43710    3.1474e-17
 74520.43729    3.1491e-17
 74520.43729    3.1491e-17
 74520.43774    3.1529e-17
 74520.43781    3.1534e-17
 74520.43794    3.1546e-17
 74520.43814    3.1563e-17
 74520.43819    3.1567e-17
 74520.43859    3.1601e-17
 74520.43864    3.1606e-17
 74520.43873    3.1613e-17
 74520.43909    3.1645e-17
 74520.43918    3.1652e-17
 74520.43923    3.1657e-17
 74520.43954    3.1683e-17
 74520.43965    3.1692e-17
 74520.43988    3.1712e-17
 74520.43999    3.1722e-17
 74520.44023    3.1742e-17
 74520.44044    3.1761e-17
 74520.44052    3.1768e-17
 74520.44057    3.1772e-17
 74520.44069    3.1782e-17
 74520.44089    3.1800e-17
 74520.44117    3.1824e-17
 74520.44127    3.1832e-17
 74520.44135    3.1839e-17
 74520.44149    3.1852e-17
 74520.44180    3.1878e-17
 74520.44182    3.1880e-17
 74520.44225    3.1917e-17
 74520.44231    3.1923e-17
 74520.44241    3.1932e-17
 74520.44246    3.1936e-17
 74520.44270    3.1956e-17
 74520.44311    3.1992e-17
 74520.44315    3.1996e-17
 74520.44334    3.2012e-17
 74520.44336    3.2014e-17
 74520.44360    3.2035e-17
 74520.44375    3.2049e-17
 74520.44405    3.2074e-17
 74520.44426    3.2093e-17
 74520.44440    3.2105e-17
 74520.44440    3.2105e-17
 74520.44450    3.2114e-17
 74520.44495    3.2153e-17
 74520.44505    3.2162e-17
 74520.44518    3.2174e-17
 74520.44540    3.2193e-17
 74520.44545    3.2197e-17
 74520.44569    3.2219e-17
 74520.44585    3.2233e-17
 74520.44610    3.2255e-17
 74520.44630    3.2272e-17
 74520.44634    3.2276e-17
 74520.44649    3.2289e-17
 74520.44675    3.2312e-17
 74520.44698    3.2333e-17
 74520.44702    3.2337e-17
 74520.44720    3.2352e-17
 74520.44753    3.2382e-17
 74520.44763    3.2391e-17
 74520.44765    3.2392e-17
 74520.44794    3.2418e-17
 74520.44810    3.2432e-17
 74520.44828    3.2448e-17
 74520.44855    3.2472e-17
 74520.44858    3.2475e-17
 74520.44887    3.2501e-17
 74520.44892    3.2506e-17
 74520.44900    3.2513e-17
 74520.44945    3.2553e-17
 74520.44957    3.2564e-17
 74520.44962    3.2568e-17
 74520.44979    3.2583e-17
 74520.44990    3.2593e-17
 74520.45000    3.2602e-17
 74520.45021    3.2622e-17
 74520.45035    3.2634e-17
 74520.45066    3.2662e-17
 74520.45071    3.2666e-17
 74520.45080    3.2674e-17
 74520.45086    3.2680e-17
 74520.45125    3.2715e-17
 74520.45151    3.2738e-17
 74520.45163    3.2749e-17
 74520.45170    3.2756e-17
 74520.45171    3.2756e-17
 74520.45215    3.2796e-17
 74520.45215    3.2796e-17
 74520.45255    3.2833e-17
 74520.45260    3.2837e-17
 74520.45275    3.2851e-17
 74520.45280    3.2855e-17
 74520.45305    3.2878e-17
 74520.45345    3.2914e-17
 74520.45347    3.2916e-17
 74520.45350    3.2919e-17
 74520.45380    3.2946e-17
 74520.45392    3.2957e-17
 74520.45395    3.2960e-17
 74520.45409    3.2973e-17
 74520.45440    3.3000e-17
 74520.45441    3.3001e-17
 74520.45474    3.3032e-17
 74520.45484    3.3041e-17
 74520.45486    3.3043e-17
 74520.45531    3.3084e-17
 74520.45532    3.3085e-17
 74520.45538    3.3091e-17
 74520.45576    3.3125e-17
 74520.45588    3.3137e-17
 74520.45603    3.3150e-17
 74520.45621    3.3167e-17
 74520.45624    3.3170e-17
 74520.45666    3.3208e-17
 74520.45668    3.3210e-17
 74520.45693    3.3233e-17
 74520.45711    3.3250e-17
 74520.45716    3.3255e-17
 74520.45732    3.3270e-17
 74520.45756    3.3291e-17
 74520.45797    3.3329e-17
 74520.45797    3.3330e-17
 74520.45801    3.3333e-17
 74520.45808    3.3340e-17
 74520.45846    3.3375e-17
 74520.45861    3.3389e-17
 74520.45891    3.3417e-17
 74520.45900    3.3426e-17
 74520.45901    3.3427e-17
 74520.45926    3.3450e-17
 74520.45936    3.3459e-17
 74520.45981    3.3501e-17
 74520.45991    3.3510e-17
 74520.45993    3.3512e-17
 74520.46006    3.3524e-17
 74520.46026    3.3543e-17
 74520.46055    3.3571e-17
 74520.46071    3.3585e-17
 74520.46085    3.3598e-17
 74520.46108    3.3621e-17
 74520.46110    3.3622e-17
 74520.46116    3.3628e-17
 74520.46120    3.3631e-17
 74520.46161    3.3670e-17
 74520.46177    3.3685e-17
 74520.46184    3.3692e-17
 74520.46206    3.3713e-17
 74520.46214    3.3720e-17
 74520.46249    3.3753e-17
 74520.46251    3.3755e-17
 74520.46269    3.3772e-17
 74520.46296    3.3798e-17
 74520.46314    3.3814e-17
 74520.46319    3.3819e-17
 74520.46341    3.3841e-17
 74520.46361    3.3860e-17
 74520.46378    3.3876e-17
 74520.46386    3.3883e-17
 74520.46423    3.3918e-17
 74520.46431    3.3926e-17
 74520.46443    3.3937e-17
 74520.46453    3.3947e-17
 74520.46476    3.3969e-17
 74520.46507    3.3999e-17
 74520.46521    3.4012e-17
 74520.46528    3.4018e-17
 74520.46546    3.4035e-17
 74520.46566    3.4055e-17
 74520.46572    3.4061e-17
 74520.46611    3.4099e-17
 74520.46632    3.4118e-17
 74520.46637    3.4123e-17
 74520.46638    3.4124e-17
 74520.46656    3.4142e-17
 74520.46701    3.4185e-17
 74520.46701    3.4185e-17
 74520.46715    3.4198e-17
 74520.46730    3.4213e-17
 74520.46736    3.4219e-17
 74520.46747    3.4229e-17
 74520.46766    3.4247e-17
 74520.46792    3.4272e-17
 74520.46822    3.4302e-17
 74520.46830    3.4310e-17
 74520.46837    3.4316e-17
 74520.46841    3.4320e-17
 74520.46882    3.4359e-17
 74520.46895    3.4372e-17
 74520.46914    3.4391e-17
 74520.46927    3.4403e-17
 74520.46945    3.4421e-17
 74520.46960    3.4435e-17
 74520.46972    3.4447e-17
 74520.47006    3.4481e-17
 74520.47017    3.4491e-17
 74520.47024    3.4498e-17
 74520.47049    3.4523e-17
 74520.47062    3.4535e-17
 74520.47089    3.4562e-17
 74520.47099    3.4571e-17
 74520.47107    3.4579e-17
 74520.47152    3.4623e-17
 74520.47153    3.4625e-17
 74520.47154    3.4625e-17
 74520.47191    3.4662e-17
 74520.47197    3.4668e-17
 74520.47218    3.4689e-17
 74520.47242    3.4712e-17
 74520.47258    3.4728e-17
 74520.47283    3.4752e-17
 74520.47283    3.4753e-17
 74520.47287    3.4757e-17
 74520.47332    3.4801e-17
 74520.47347    3.4816e-17
 74520.47362    3.4831e-17
 74520.47375    3.4844e-17
 74520.47377    3.4846e-17
 74520.47412    3.4880e-17
 74520.47422    3.4890e-17
 74520.47467    3.4935e-17
 74520.47467    3.4935e-17
 74520.47467    3.4935e-17
 74520.47476    3.4945e-17
 74520.47500    3.4968e-17
 74520.47512    3.4980e-17
 74520.47541    3.5009e-17
 74520.47557    3.5025e-17
 74520.47559    3.5027e-17
 74520.47571    3.5039e-17
 74520.47602    3.5070e-17
 74520.47606    3.5074e-17
 74520.47647    3.5115e-17
 74520.47652    3.5120e-17
 74520.47670    3.5138e-17
 74520.47676    3.5144e-17
 74520.47692    3.5161e-17
 74520.47735    3.5203e-17
 74520.47737    3.5206e-17
 74520.47744    3.5212e-17
 74520.47780    3.5249e-17
 74520.47782    3.5251e-17
 74520.47799    3.5269e-17
 74520.47827    3.5297e-17
 74520.47836    3.5305e-17
 74520.47864    3.5334e-17
 74520.47872    3.5342e-17
 74520.47884    3.5355e-17
 74520.47917    3.5388e-17
 74520.47928    3.5399e-17
 74520.47929    3.5399e-17
 74520.47962    3.5434e-17
 74520.47989    3.5461e-17
 74520.47993    3.5465e-17
 74520.48007    3.5480e-17
 74520.48020    3.5493e-17
 74520.48038    3.5511e-17
 74520.48053    3.5526e-17
 74520.48058    3.5531e-17
 74520.48093    3.5567e-17
 74520.48098    3.5572e-17
 74520.48112    3.5587e-17
 74520.48122    3.5597e-17
 74520.48143    3.5618e-17
 74520.48187    3.5663e-17
 74520.48188    3.5664e-17
 74520.48197    3.5674e-17
 74520.48205    3.5681e-17
 74520.48233    3.5710e-17
 74520.48252    3.5730e-17
 74520.48278    3.5757e-17
 74520.48297    3.5776e-17
 74520.48302    3.5782e-17
 74520.48316    3.5796e-17
 74520.48323    3.5803e-17
 74520.48368    3.5850e-17
 74520.48381    3.5863e-17
 74520.48389    3.5872e-17
 74520.48406    3.5890e-17
 74520.48413    3.5896e-17
 74520.48445    3.5930e-17
 74520.48458    3.5943e-17
 74520.48481    3.5967e-17
 74520.48503    3.5990e-17
 74520.48510    3.5998e-17
 74520.48511    3.5998e-17
 74520.48548    3.6037e-17
 74520.48573    3.6063e-17
 74520.48575    3.6065e-17
 74520.48593    3.6084e-17
 74520.48608    3.6100e-17
 74520.48615    3.6107e-17
 74520.48638    3.6131e-17
 74520.48639    3.6132e-17
 74520.48665    3.6160e-17
 74520.48683    3.6178e-17
 74520.48704    3.6200e-17
 74520.48719    3.6216e-17
 74520.48728    3.6226e-17
 74520.48758    3.6257e-17
 74520.48768    3.6268e-17
 74520.48773    3.6273e-17
 74520.48818    3.6321e-17
 74520.48824    3.6326e-17
 74520.48833    3.6336e-17
 74520.48850    3.6354e-17
 74520.48863    3.6368e-17
 74520.48898    3.6405e-17
 74520.48908    3.6416e-17
 74520.48928    3.6437e-17
 74520.48942    3.6452e-17
 74520.48953    3.6464e-17
 74520.48962    3.6473e-17
 74520.48998    3.6511e-17
 74520.49027    3.6542e-17
 74520.49032    3.6548e-17
 74520.49034    3.6550e-17
 74520.49043    3.6559e-17
 74520.49088    3.6607e-17
 74520.49091    3.6611e-17
 74520.49126    3.6648e-17
 74520.49133    3.6656e-17
 74520.49137    3.6659e-17
 74520.49156    3.6680e-17
 74520.49178    3.6704e-17
 74520.49218    3.6747e-17
 74520.49221    3.6749e-17
 74520.49223    3.6752e-17
 74520.49241    3.6771e-17
 74520.49268    3.6801e-17
 74520.49285    3.6819e-17
 74520.49311    3.6846e-17
 74520.49313    3.6849e-17
 74520.49345    3.6884e-17
 74520.49350    3.6888e-17
 74520.49359    3.6898e-17
 74520.49361    3.6900e-17
 74520.49403    3.6946e-17
 74520.49404    3.6947e-17
 74520.49414    3.6958e-17
 74520.49449    3.6995e-17
 74520.49450    3.6997e-17
 74520.49479    3.7028e-17
 74520.49494    3.7044e-17
 74520.49495    3.7046e-17
 74520.49539    3.7093e-17
 74520.49544    3.7099e-17
 74520.49554    3.7110e-17
 74520.49584    3.7142e-17
 74520.49587    3.7146e-17
 74520.49608    3.7169e-17
 74520.49629    3.7192e-17
 74520.49659    3.7224e-17
 74520.49673    3.7240e-17
 74520.49674    3.7241e-17
 74520.49679    3.7247e-17
 74520.49719    3.7290e-17
 74520.49737    3.7311e-17
 74520.49763    3.7339e-17
 74520.49764    3.7340e-17
 74520.49771    3.7348e-17
 74520.49802    3.7382e-17
 74520.49809    3.7389e-17
 74520.49854    3.7439e-17
 74520.49864    3.7450e-17
 74520.49867    3.7453e-17
 74520.49867    3.7454e-17
 74520.49899    3.7489e-17
 74520.49931    3.7525e-17
 74520.49944    3.7539e-17
 74520.49956    3.7552e-17
 74520.49972    3.7570e-17
 74520.49989    3.7589e-17
 74520.49996    3.7597e-17
 74520.50000    3.7601e-17
 74520.50034    3.7639e-17
 74520.50048    3.7654e-17
 74520.50060    3.7668e-17
 74520.50076    3.7686e-17
 74520.50079    3.7689e-17
 74520.50124    3.7739e-17
 74520.50125    3.7741e-17
 74520.50140    3.7757e-17
 74520.50169    3.7790e-17
 74520.50180    3.7803e-17
 74520.50190    3.7813e-17
 74520.50214    3.7840e-17
 74520.50232    3.7861e-17
 74520.50254    3.7885e-17
 74520.50259    3.7891e-17
 74520.50285    3.7920e-17
 74520.50304    3.7942e-17
 74520.50319    3.7958e-17
 74520.50324    3.7964e-17
 74520.50349    3.7993e-17
 74520.50384    3.8031e-17
 74520.50389    3.8038e-17
 74520.50394    3.8043e-17
 74520.50417    3.8069e-17
 74520.50439    3.8094e-17
 74520.50448    3.8104e-17
 74520.50484    3.8146e-17
 74520.50494    3.8156e-17
 74520.50509    3.8173e-17
 74520.50513    3.8178e-17
 74520.50529    3.8197e-17
 74520.50574    3.8248e-17
 74520.50577    3.8251e-17
 74520.50598    3.8275e-17
 74520.50601    3.8278e-17
 74520.50619    3.8300e-17
 74520.50642    3.8325e-17
 74520.50665    3.8351e-17
 74520.50684    3.8373e-17
 74520.50693    3.8384e-17
 74520.50702    3.8394e-17
 74520.50707    3.8399e-17
 74520.50710    3.8403e-17
 74520.50755    3.8454e-17
 74520.50771    3.8473e-17
 74520.50785    3.8490e-17
 74520.50800    3.8506e-17
 74520.50807    3.8514e-17
 74520.50836    3.8548e-17
 74520.50845    3.8558e-17
 74520.50877    3.8596e-17
 74520.50890    3.8610e-17
 74520.50900    3.8623e-17
 74520.50911    3.8635e-17
 74520.50935    3.8662e-17
 74520.50965    3.8697e-17
 74520.50970    3.8703e-17
 74520.50980    3.8715e-17
 74520.51015    3.8756e-17
 74520.51025    3.8767e-17
 74520.51030    3.8773e-17
 74520.51062    3.8810e-17
 74520.51070    3.8820e-17
 74520.51094    3.8848e-17
 74520.51108    3.8864e-17
 74520.51115    3.8872e-17
 74520.51120    3.8878e-17
 74520.51154    3.8918e-17
 74520.51159    3.8923e-17
 74520.51160    3.8925e-17
 74520.51205    3.8978e-17
 74520.51223    3.8999e-17
 74520.51224    3.9000e-17
 74520.51246    3.9026e-17
 74520.51250    3.9031e-17
 74520.51288    3.9075e-17
 74520.51295    3.9084e-17
 74520.51328    3.9123e-17
 74520.51338    3.9134e-17
 74520.51340    3.9137e-17
 74520.51353    3.9151e-17
 74520.51385    3.9190e-17
 74520.51417    3.9228e-17
 74520.51430    3.9243e-17
 74520.51430    3.9243e-17
 74520.51433    3.9246e-17
 74520.51475    3.9297e-17
 74520.51482    3.9305e-17
 74520.51520    3.9350e-17
 74520.51523    3.9353e-17
 74520.51537    3.9370e-17
 74520.51546    3.9381e-17
 74520.51565    3.9404e-17
 74520.51610    3.9458e-17
 74520.51611    3.9458e-17
 74520.51615    3.9463e-17
 74520.51642    3.9495e-17
 74520.51655    3.9512e-17
 74520.51676    3.9536e-17
 74520.51700    3.9566e-17
 74520.51707    3.9573e-17
 74520.51740    3.9613e-17
 74520.51745    3.9620e-17
 74520.51746    3.9620e-17
 74520.51790    3.9674e-17
 74520.51799    3.9684e-17
 74520.51805    3.9691e-17
 74520.51835    3.9728e-17
 74520.51850    3.9746e-17
 74520.51869    3.9769e-17
 74520.51880    3.9783e-17
 74520.51891    3.9796e-17
 74520.51925    3.9837e-17
 74520.51934    3.9847e-17
 74520.51955    3.9873e-17
 74520.51971    3.9892e-17
 74520.51983    3.9907e-17
 74520.51999    3.9926e-17
 74520.52007    3.9936e-17
 74520.52016    3.9947e-17
 74520.52059    4.0000e-17
 74520.52061    4.0002e-17
 74520.52063    4.0005e-17
 74520.52075    4.0020e-17
 74520.52106    4.0057e-17
 74520.52128    4.0084e-17
 74520.52151    4.0112e-17
 74520.52163    4.0127e-17
 74520.52168    4.0132e-17
 74520.52192    4.0163e-17
 74520.52196    4.0167e-17
 74520.52241    4.0222e-17
 74520.52257    4.0242e-17
 74520.52260    4.0246e-17
 74520.52268    4.0255e-17
 74520.52286    4.0278e-17
 74520.52322    4.0322e-17
 74520.52331    4.0333e-17
 74520.52352    4.0359e-17
 74520.52372    4.0384e-17
 74520.52376    4.0389e-17
 74520.52386    4.0402e-17
 74520.52421    4.0445e-17
 74520.52444    4.0474e-17
 74520.52451    4.0482e-17
 74520.52466    4.0501e-17
 74520.52476    4.0514e-17
 74520.52500    4.0543e-17
 74520.52511    4.0557e-17
 74520.52515    4.0562e-17
 74520.52536    4.0588e-17
 74520.52556    4.0613e-17
 74520.52580    4.0643e-17
 74520.52581    4.0644e-17
 74520.52601    4.0669e-17
 74520.52628    4.0703e-17
 74520.52645    4.0724e-17
 74520.52646    4.0725e-17
 74520.52685    4.0775e-17
 74520.52691    4.0782e-17
 74520.52709    4.0805e-17
 74520.52721    4.0819e-17
 74520.52736    4.0839e-17
 74520.52774    4.0886e-17
 74520.52781    4.0895e-17
 74520.52790    4.0906e-17
 74520.52813    4.0935e-17
 74520.52826    4.0952e-17
 74520.52838    4.0968e-17
 74520.52871    4.1009e-17
 74520.52894    4.1038e-17
 74520.52903    4.1049e-17
 74520.52905    4.1052e-17
 74520.52916    4.1066e-17
 74520.52961    4.1123e-17
 74520.52968    4.1132e-17
 74520.52997    4.1169e-17
 74520.52998    4.1171e-17
 74520.53006    4.1181e-17
 74520.53032    4.1214e-17
 74520.53051    4.1238e-17
 74520.53089    4.1287e-17
 74520.53096    4.1296e-17
 74520.53097    4.1296e-17
 74520.53103    4.1304e-17
 74520.53141    4.1354e-17
 74520.53161    4.1379e-17
 74520.53181    4.1405e-17
 74520.53186    4.1411e-17
 74520.53207    4.1438e-17
 74520.53226    4.1462e-17
 74520.53231    4.1469e-17
 74520.53274    4.1524e-17
 74520.53277    4.1527e-17
 74520.53291    4.1546e-17
 74520.53311    4.1572e-17
 74520.53322    4.1586e-17
 74520.53330    4.1596e-17
 74520.53355    4.1629e-17
 74520.53366    4.1643e-17
 74520.53367    4.1644e-17
 74520.53412    4.1702e-17
 74520.53416    4.1708e-17
 74520.53420    4.1713e-17
 74520.53457    4.1761e-17
 74520.53458    4.1763e-17
 74520.53484    4.1797e-17
 74520.53502    4.1819e-17
 74520.53520    4.1844e-17
 74520.53547    4.1878e-17
 74520.53549    4.1881e-17
 74520.53550    4.1883e-17
 74520.53592    4.1937e-17
 74520.53608    4.1958e-17
 74520.53614    4.1966e-17
 74520.53625    4.1980e-17
 74520.53637    4.1996e-17
 74520.53642    4.2003e-17
 74520.53678    4.2051e-17
 74520.53682    4.2055e-17
 74520.53727    4.2115e-17
 74520.53729    4.2117e-17
 74520.53734    4.2125e-17
 74520.53743    4.2136e-17
 74520.53772    4.2174e-17
 74520.53807    4.2221e-17
 74520.53817    4.2234e-17
 74520.53827    4.2247e-17
 74520.53833    4.2255e-17
 74520.53862    4.2293e-17
 74520.53872    4.2307e-17
 74520.53907    4.2353e-17
 74520.53919    4.2369e-17
 74520.53937    4.2393e-17
 74520.53938    4.2394e-17
 74520.53952    4.2413e-17
 74520.53997    4.2473e-17
 74520.54001    4.2479e-17
 74520.54011    4.2492e-17
 74520.54042    4.2533e-17
 74520.54042    4.2533e-17
 74520.54066    4.2565e-17
 74520.54087    4.2594e-17
 74520.54103    4.2615e-17
 74520.54130    4.2652e-17
 74520.54132    4.2654e-17
 74520.54146    4.2673e-17
 74520.54177    4.2715e-17
 74520.54195    4.2739e-17
 74520.54195    4.2739e-17
 74520.54222    4.2775e-17
 74520.54251    4.2814e-17
 74520.54260    4.2826e-17
 74520.54267    4.2836e-17
 74520.54287    4.2863e-17
 74520.54312    4.2897e-17
 74520.54324    4.2913e-17
 74520.54355    4.2955e-17
 74520.54357    4.2958e-17
 74520.54380    4.2988e-17
 74520.54389    4.3001e-17
 74520.54402    4.3019e-17
 74520.54447    4.3081e-17
 74520.54453    4.3089e-17
 74520.54459    4.3097e-17
 74520.54472    4.3114e-17
 74520.54492    4.3142e-17
 74520.54518    4.3177e-17
 74520.54537    4.3204e-17
 74520.54564    4.3240e-17
 74520.54564    4.3240e-17
 74520.54583    4.3266e-17
 74520.54583    4.3266e-17
 74520.54628    4.3327e-17
 74520.54647    4.3355e-17
 74520.54652    4.3362e-17
 74520.54656    4.3367e-17
 74520.54668    4.3383e-17
 74520.54673    4.3389e-17
 74520.54712    4.3444e-17
 74520.54718    4.3452e-17
 74520.54748    4.3494e-17
 74520.54763    4.3514e-17
 74520.54773    4.3528e-17
 74520.54776    4.3533e-17
 74520.54808    4.3576e-17
 74520.54840    4.3622e-17
 74520.54841    4.3623e-17
 74520.54853    4.3639e-17
 74520.54877    4.3672e-17
 74520.54898    4.3701e-17
 74520.54906    4.3712e-17
 74520.54933    4.3750e-17
 74520.54943    4.3764e-17
 74520.54970    4.3803e-17
 74520.54981    4.3818e-17
 74520.54988    4.3827e-17
 74520.55000    4.3844e-17
 74520.55025    4.3879e-17
 74520.55033    4.3890e-17
 74520.55035    4.3893e-17
 74520.55078    4.3954e-17
 74520.55086    4.3964e-17
 74520.55099    4.3984e-17
 74520.55117    4.4008e-17
 74520.55123    4.4017e-17
 74520.55164    4.4075e-17
 74520.55168    4.4080e-17
 74520.55190    4.4112e-17
 74520.55209    4.4138e-17
 74520.55213    4.4144e-17
 74520.55229    4.4166e-17
 74520.55258    4.4208e-17
 74520.55293    4.4258e-17
 74520.55294    4.4259e-17
 74520.55301    4.4269e-17
 74520.55303    4.4272e-17
 74520.55348    4.4336e-17
 74520.55358    4.4350e-17
 74520.55393    4.4400e-17
 74520.55393    4.4400e-17
 74520.55399    4.4408e-17
 74520.55423    4.4442e-17
 74520.55438    4.4464e-17
 74520.55483    4.4529e-17
 74520.55486    4.4532e-17
 74520.55487    4.4534e-17
 74520.55503    4.4557e-17
 74520.55528    4.4593e-17
 74520.55552    4.4627e-17
 74520.55573    4.4658e-17
 74520.55578    4.4664e-17
 74520.55608    4.4707e-17
 74520.55616    4.4720e-17
 74520.55618    4.4723e-17
 74520.55663    4.4788e-17
 74520.55670    4.4797e-17
 74520.55681    4.4813e-17
 74520.55708    4.4853e-17
 74520.55712    4.4858e-17
 74520.55746    4.4907e-17
 74520.55753    4.4918e-17
 74520.55762    4.4931e-17
 74520.55798    4.4984e-17
 74520.55810    4.5001e-17
 74520.55816    4.5010e-17
 74520.55843    4.5049e-17
 74520.55854    4.5065e-17
 74520.55875    4.5095e-17
 74520.55889    4.5115e-17
 74520.55921    4.5162e-17
 74520.55934    4.5181e-17
 74520.55939    4.5190e-17
 74520.55946    4.5200e-17
 74520.55975    4.5242e-17
 74520.55979    4.5247e-17
 74520.56004    4.5284e-17
 74520.56024    4.5313e-17
 74520.56025    4.5315e-17
 74520.56039    4.5335e-17
 74520.56069    4.5379e-17
 74520.56069    4.5380e-17
 74520.56108    4.5437e-17
 74520.56114    4.5446e-17
 74520.56129    4.5469e-17
 74520.56131    4.5471e-17
 74520.56133    4.5475e-17
 74520.56159    4.5513e-17
 74520.56198    4.5570e-17
 74520.56204    4.5579e-17
 74520.56223    4.5608e-17
 74520.56234    4.5624e-17
 74520.56249    4.5646e-17
 74520.56262    4.5666e-17
 74520.56294    4.5713e-17
 74520.56315    4.5745e-17
 74520.56327    4.5763e-17
 74520.56338    4.5779e-17
 74520.56339    4.5781e-17
 74520.56384    4.5848e-17
 74520.56392    4.5859e-17
 74520.56407    4.5883e-17
 74520.56429    4.5915e-17
 74520.56442    4.5936e-17
 74520.56456    4.5956e-17
 74520.56474    4.5983e-17
 74520.56499    4.6021e-17
 74520.56519    4.6051e-17
 74520.56521    4.6053e-17
 74520.56547    4.6093e-17
 74520.56564    4.6119e-17
 74520.56585    4.6151e-17
 74520.56592    4.6160e-17
 74520.56609    4.6187e-17
 74520.56650    4.6249e-17
 74520.56651    4.6251e-17
 74520.56654    4.6255e-17
 74520.56684    4.6300e-17
 74520.56699    4.6324e-17
 74520.56715    4.6347e-17
 74520.56744    4.6392e-17
 74520.56756    4.6409e-17
 74520.56776    4.6440e-17
 74520.56779    4.6445e-17
 74520.56789    4.6461e-17
 74520.56834    4.6530e-17
 74520.56844    4.6544e-17
 74520.56860    4.6569e-17
 74520.56868    4.6581e-17
 74520.56879    4.6599e-17
 74520.56908    4.6643e-17
 74520.56924    4.6668e-17
 74520.56960    4.6723e-17
 74520.56964    4.6729e-17
 74520.56969    4.6737e-17
 74520.56973    4.6743e-17
 74520.57014    4.6807e-17
 74520.57038    4.6842e-17
 74520.57052    4.6865e-17
 74520.57059    4.6876e-17
 74520.57069    4.6890e-17
 74520.57102    4.6942e-17
 74520.57104    4.6946e-17
 74520.57145    4.7008e-17
 74520.57150    4.7016e-17
 74520.57167    4.7043e-17
 74520.57173    4.7053e-17
 74520.57195    4.7086e-17
 74520.57231    4.7143e-17
 74520.57237    4.7152e-17
 74520.57240    4.7156e-17
 74520.57277    4.7215e-17
 74520.57285    4.7227e-17
 74520.57296    4.7244e-17
 74520.57298    4.7248e-17
 74520.57329    4.7296e-17
 74520.57330    4.7297e-17
 74520.57361    4.7346e-17
 74520.57375    4.7368e-17
 74520.57382    4.7379e-17
 74520.57420    4.7439e-17
 74520.57421    4.7441e-17
 74520.57425    4.7447e-17
 74520.57465    4.7510e-17
 74520.57486    4.7544e-17
 74520.57490    4.7549e-17
 74520.57500    4.7565e-17
 74520.57510    4.7581e-17
 74520.57513    4.7587e-17
 74520.57554    4.7652e-17
 74520.57555    4.7652e-17
 74520.57591    4.7709e-17
 74520.57600    4.7724e-17
 74520.57605    4.7733e-17
 74520.57619    4.7754e-17
 74520.57645    4.7796e-17
 74520.57684    4.7857e-17
 74520.57690    4.7867e-17
 74520.57695    4.7875e-17
 74520.57698    4.7880e-17
 74520.57735    4.7939e-17
 74520.57748    4.7961e-17
 74520.57780    4.8012e-17
 74520.57790    4.8027e-17
 74520.57799    4.8043e-17
 74520.57813    4.8064e-17
 74520.57825    4.8084e-17
 74520.57870    4.8156e-17
 74520.57877    4.8168e-17
 74520.57882    4.8176e-17
 74520.57904    4.8211e-17
 74520.57915    4.8229e-17
 74520.57942    4.8273e-17
 74520.57960    4.8302e-17
 74520.57974    4.8325e-17
 74520.58005    4.8375e-17
 74520.58007    4.8377e-17
 74520.58008    4.8379e-17
 74520.58050    4.8448e-17
 74520.58066    4.8474e-17
 74520.58071    4.8482e-17
 74520.58095    4.8521e-17
 74520.58112    4.8549e-17
 74520.58136    4.8588e-17
 74520.58140    4.8595e-17
 74520.58158    4.8625e-17
 74520.58185    4.8669e-17
 74520.58200    4.8693e-17
 74520.58217    4.8720e-17
 74520.58230    4.8742e-17
 74520.58251    4.8776e-17
 74520.58265    4.8799e-17
 74520.58275    4.8816e-17
 74520.58320    4.8890e-17
 74520.58321    4.8892e-17
 74520.58330    4.8906e-17
 74520.58343    4.8927e-17
 74520.58365    4.8965e-17
 74520.58394    4.9012e-17
 74520.58410    4.9039e-17
 74520.58425    4.9064e-17
 74520.58435    4.9080e-17
 74520.58456    4.9114e-17
 74520.58459    4.9119e-17
 74520.58501    4.9189e-17
 74520.58523    4.9227e-17
 74520.58527    4.9233e-17
 74520.58530    4.9238e-17
 74520.58546    4.9264e-17
 74520.58588    4.9335e-17
 74520.58591    4.9339e-17
 74520.58608    4.9367e-17
 74520.58619    4.9387e-17
 74520.58621    4.9390e-17
 74520.58634    4.9412e-17
 74520.58636    4.9414e-17
 74520.58653    4.9443e-17
 74520.58681    4.9490e-17
 74520.58711    4.9541e-17
 74520.58717    4.9551e-17
 74520.58726    4.9566e-17
 74520.58739    4.9587e-17
 74520.58771    4.9641e-17
 74520.58782    4.9660e-17
 74520.58804    4.9697e-17
 74520.58816    4.9717e-17
 74520.58843    4.9763e-17
 74520.58846    4.9769e-17
 74520.58861    4.9794e-17
 74520.58896    4.9853e-17
 74520.58906    4.9870e-17
 74520.58911    4.9879e-17
 74520.58947    4.9941e-17
 74520.58951    4.9947e-17
 74520.58976    4.9989e-17
 74520.58988    5.0010e-17
 74520.58996    5.0023e-17
 74520.59040    5.0099e-17
 74520.59041    5.0100e-17
 74520.59052    5.0119e-17
 74520.59080    5.0167e-17
 74520.59086    5.0177e-17
 74520.59105    5.0210e-17
 74520.59131    5.0255e-17
 74520.59156    5.0298e-17
 74520.59169    5.0321e-17
 74520.59172    5.0326e-17
 74520.59176    5.0332e-17
 74520.59221    5.0410e-17
 74520.59234    5.0432e-17
 74520.59260    5.0478e-17
 74520.59264    5.0485e-17
 74520.59266    5.0488e-17
 74520.59299    5.0544e-17
 74520.59311    5.0566e-17
 74520.59356    5.0644e-17
 74520.59357    5.0644e-17
 74520.59363    5.0656e-17
 74520.59365    5.0659e-17
 74520.59401    5.0722e-17
 74520.59428    5.0769e-17
 74520.59446    5.0801e-17
 74520.59449    5.0805e-17
 74520.59469    5.0841e-17
 74520.59491    5.0879e-17
 74520.59492    5.0881e-17
 74520.59536    5.0958e-17
 74520.59541    5.0966e-17
 74520.59557    5.0995e-17
 74520.59573    5.1024e-17
 74520.59581    5.1037e-17
 74520.59622    5.1108e-17
 74520.59626    5.1117e-17
 74520.59633    5.1128e-17
 74520.59671    5.1196e-17
 74520.59678    5.1208e-17
 74520.59686    5.1222e-17
 74520.59716    5.1276e-17
 74520.59725    5.1291e-17
 74520.59751    5.1337e-17
 74520.59762    5.1356e-17
 74520.59782    5.1392e-17
 74520.59807    5.1436e-17
 74520.59815    5.1452e-17
 74520.59817    5.1455e-17
 74520.59852    5.1516e-17
 74520.59880    5.1567e-17
 74520.59887    5.1578e-17
 74520.59897    5.1596e-17
 74520.59910    5.1619e-17
 74520.59942    5.1677e-17
 74520.59944    5.1681e-17
 74520.59945    5.1682e-17
 74520.59987    5.1758e-17
 74520.59991    5.1765e-17
 74520.60000    5.1782e-17
 74520.60002    5.1785e-17
 74520.60009    5.1798e-17
 74520.60032    5.1839e-17
 74520.60074    5.1915e-17
 74520.60077    5.1920e-17
 74520.60094    5.1951e-17
 74520.60095    5.1953e-17
 74520.60122    5.2001e-17
 74520.60138    5.2031e-17
 74520.60167    5.2083e-17
 74520.60186    5.2117e-17
 74520.60200    5.2142e-17
 74520.60203    5.2148e-17
 74520.60212    5.2164e-17
 74520.60257    5.2246e-17
 74520.60268    5.2266e-17
 74520.60278    5.2285e-17
 74520.60302    5.2328e-17
 74520.60304    5.2332e-17
 74520.60332    5.2384e-17
 74520.60347    5.2411e-17
 74520.60370    5.2454e-17
 74520.60392    5.2493e-17
 74520.60397    5.2502e-17
 74520.60408    5.2523e-17
 74520.60437    5.2576e-17
 74520.60462    5.2621e-17
 74520.60463    5.2623e-17
 74520.60482    5.2659e-17
 74520.60513    5.2715e-17
 74520.60526    5.2740e-17
 74520.60527    5.2742e-17
 74520.60555    5.2793e-17
 74520.60572    5.2825e-17
 74520.60591    5.2860e-17
 74520.60617    5.2909e-17
 74520.60617    5.2909e-17
 74520.60647    5.2964e-17
 74520.60655    5.2979e-17
 74520.60662    5.2992e-17
 74520.60707    5.3076e-17
 74520.60720    5.3100e-17
 74520.60722    5.3103e-17
 74520.60739    5.3135e-17
 74520.60752    5.3160e-17
 74520.60785    5.3221e-17
 74520.60797    5.3244e-17
 74520.60826    5.3298e-17
 74520.60831    5.3308e-17
 74520.60842    5.3329e-17
 74520.60849    5.3342e-17
 74520.60887    5.3414e-17
 74520.60914    5.3463e-17
 74520.60923    5.3481e-17
 74520.60930    5.3494e-17
 74520.60932    5.3498e-17
 74520.60977    5.3584e-17
 74520.60978    5.3585e-17
 74520.61016    5.3656e-17
 74520.61022    5.3669e-17
 74520.61035    5.3692e-17
 74520.61043    5.3708e-17
 74520.61068    5.3754e-17
 74520.61108    5.3830e-17
 74520.61108    5.3830e-17
 74520.61108    5.3831e-17
 74520.61113    5.3840e-17
 74520.61139    5.3890e-17
 74520.61158    5.3926e-17
 74520.61172    5.3954e-17
 74520.61200    5.4007e-17
 74520.61203    5.4012e-17
 74520.61237    5.4077e-17
 74520.61243    5.4090e-17
 74520.61248    5.4098e-17
 74520.61267    5.4135e-17
 74520.61292    5.4184e-17
 74520.61293    5.4185e-17
 74520.61301    5.4202e-17
 74520.61338    5.4272e-17
 74520.61348    5.4291e-17
 74520.61366    5.4326e-17
 74520.61383    5.4359e-17
 74520.61384    5.4361e-17
 74520.61428    5.4446e-17
 74520.61431    5.4451e-17
 74520.61452    5.4493e-17
 74520.61473    5.4533e-17
 74520.61476    5.4540e-17
 74520.61495    5.4576e-17
 74520.61518    5.4621e-17
 74520.61556    5.4696e-17
 74520.61560    5.4702e-17
 74520.61563    5.4708e-17
 74520.61569    5.4719e-17
 74520.61608    5.4796e-17
 74520.61624    5.4828e-17
 74520.61653    5.4885e-17
 74520.61661    5.4900e-17
 74520.61661    5.4900e-17
 74520.61689    5.4955e-17
 74520.61698    5.4973e-17
 74520.61743    5.5062e-17
 74520.61753    5.5081e-17
 74520.61754    5.5082e-17
 74520.61765    5.5105e-17
 74520.61788    5.5150e-17
 74520.61818    5.5210e-17
 74520.61833    5.5239e-17
 74520.61845    5.5263e-17
 74520.61870    5.5312e-17
 74520.61878    5.5329e-17
 74520.61883    5.5338e-17
 74520.61923    5.5418e-17
 74520.61937    5.5446e-17
 74520.61947    5.5466e-17
 74520.61968    5.5508e-17
 74520.61974    5.5519e-17
 74520.62012    5.5595e-17
 74520.62013    5.5598e-17
 74520.62029    5.5630e-17
 74520.62058    5.5688e-17
 74520.62077    5.5725e-17
 74520.62078    5.5728e-17
 74520.62103    5.5778e-17
 74520.62122    5.5815e-17
 74520.62141    5.5854e-17
 74520.62148    5.5869e-17
 74520.62183    5.5938e-17
 74520.62193    5.5960e-17
 74520.62206    5.5985e-17
 74520.62214    5.6001e-17
 74520.62238    5.6051e-17
 74520.62270    5.6115e-17
 74520.62283    5.6142e-17
 74520.62287    5.6149e-17
 74520.62306    5.6187e-17
 74520.62328    5.6233e-17
 74520.62335    5.6247e-17
 74520.62374    5.6325e-17
 74520.62391    5.6362e-17
 74520.62398    5.6375e-17
 74520.62400    5.6378e-17
 74520.62419    5.6417e-17
 74520.62464    5.6509e-17
 74520.62464    5.6510e-17
 74520.62490    5.6564e-17
 74520.62496    5.6575e-17
 74520.62500    5.6583e-17
 74520.62509    5.6602e-17
 74520.62529    5.6643e-17
 74520.62554    5.6694e-17
 74520.62582    5.6753e-17
 74520.62590    5.6769e-17
 74520.62593    5.6776e-17
 74520.62599    5.6787e-17
 74520.62600    5.6790e-17
 74520.62644    5.6880e-17
 74520.62658    5.6910e-17
 74520.62674    5.6944e-17
 74520.62689    5.6973e-17
 74520.62705    5.7006e-17
 74520.62723    5.7043e-17
 74520.62734    5.7067e-17
 74520.62767    5.7135e-17
 74520.62779    5.7160e-17
 74520.62787    5.7178e-17
 74520.62809    5.7223e-17
 74520.62824    5.7254e-17
 74520.62852    5.7313e-17
 74520.62859    5.7328e-17
 74520.62869    5.7349e-17
 74520.62913    5.7442e-17
 74520.62914    5.7443e-17
 74520.62916    5.7448e-17
 74520.62951    5.7521e-17
 74520.62959    5.7538e-17
 74520.62981    5.7584e-17
 74520.63004    5.7633e-17
 74520.63018    5.7661e-17
 74520.63043    5.7715e-17
 74520.63046    5.7721e-17
 74520.63049    5.7728e-17
 74520.63094    5.7823e-17
 74520.63110    5.7857e-17
 74520.63122    5.7882e-17
 74520.63135    5.7911e-17
 74520.63139    5.7919e-17
 74520.63175    5.7995e-17
 74520.63184    5.8015e-17
 74520.63226    5.8105e-17
 74520.63227    5.8107e-17
 74520.63229    5.8111e-17
 74520.63239    5.8133e-17
 74520.63274    5.8207e-17
 74520.63304    5.8271e-17
 74520.63319    5.8304e-17
 74520.63320    5.8304e-17
 74520.63331    5.8328e-17
 74520.63364    5.8400e-17
 74520.63369    5.8410e-17
 74520.63409    5.8497e-17
 74520.63412    5.8503e-17
 74520.63433    5.8549e-17
 74520.63435    5.8553e-17
 74520.63454    5.8595e-17
 74520.63498    5.8689e-17
 74520.63499    5.8692e-17
 74520.63504    5.8702e-17
 74520.63539    5.8779e-17
 74520.63544    5.8790e-17
 74520.63562    5.8829e-17
 74520.63589    5.8888e-17
 74520.63596    5.8903e-17
 74520.63607    5.8927e-17
 74520.63627    5.8970e-17
 74520.63634    5.8986e-17
 74520.63644    5.9007e-17
 74520.63680    5.9085e-17
 74520.63688    5.9104e-17
 74520.63692    5.9111e-17
 74520.63725    5.9184e-17
 74520.63748    5.9235e-17
 74520.63756    5.9253e-17
 74520.63770    5.9283e-17
 74520.63780    5.9307e-17
 74520.63815    5.9382e-17
 74520.63821    5.9395e-17
 74520.63853    5.9466e-17
 74520.63860    5.9481e-17
 74520.63873    5.9510e-17
 74520.63885    5.9538e-17
 74520.63905    5.9581e-17
 74520.63913    5.9599e-17
 74520.63950    5.9681e-17
 74520.63950    5.9682e-17
 74520.63957    5.9697e-17
 74520.63965    5.9715e-17
 74520.63995    5.9781e-17
 74520.64015    5.9826e-17
 74520.64040    5.9882e-17
 74520.64057    5.9920e-17
 74520.64061    5.9930e-17
 74520.64079    5.9970e-17
 74520.64085    5.9983e-17
 74520.64130    6.0084e-17
 74520.64144    6.0115e-17
 74520.64149    6.0127e-17
 74520.64166    6.0164e-17
 74520.64175    6.0185e-17
 74520.64208    6.0260e-17
 74520.64220    6.0286e-17
 74520.64241    6.0335e-17
 74520.64265    6.0388e-17
 74520.64270    6.0400e-17
 74520.64273    6.0406e-17
 74520.64310    6.0490e-17
 74520.64333    6.0543e-17
 74520.64338    6.0553e-17
 74520.64355    6.0592e-17
 74520.64374    6.0637e-17
 74520.64400    6.0695e-17
 74520.64402    6.0700e-17
 74520.64426    6.0753e-17
 74520.64445    6.0798e-17
 74520.64467    6.0848e-17
 74520.64479    6.0875e-17
 74520.64490    6.0901e-17
 74520.64518    6.0964e-17
 74520.64531    6.0996e-17
 74520.64535    6.1004e-17
 74520.64580    6.1108e-17
 74520.64583    6.1115e-17
 74520.64596    6.1144e-17
 74520.64610    6.1176e-17
 74520.64625    6.1212e-17
 74520.64661    6.1294e-17
 74520.64670    6.1316e-17
 74520.64687    6.1356e-17
 74520.64702    6.1390e-17
 74520.64715    6.1420e-17
 74520.64725    6.1443e-17
 74520.64760    6.1525e-17
 74520.64790    6.1594e-17
 74520.64792    6.1598e-17
 74520.64794    6.1604e-17
 74520.64805    6.1630e-17
 74520.64850    6.1735e-17
 74520.64854    6.1745e-17
 74520.64886    6.1819e-17
 74520.64895    6.1841e-17
 74520.64896    6.1842e-17
 74520.64919    6.1896e-17
 74520.64940    6.1946e-17
 74520.64979    6.2036e-17
 74520.64984    6.2048e-17
 74520.64986    6.2052e-17
 74520.65000    6.2086e-17
 74520.65001    6.2088e-17
 74520.65031    6.2159e-17
 74520.65048    6.2201e-17
 74520.65071    6.2254e-17
 74520.65076    6.2265e-17
 74520.65105    6.2335e-17
 74520.65113    6.2354e-17
 74520.65121    6.2372e-17
 74520.65163    6.2473e-17
 74520.65166    6.2479e-17
 74520.65177    6.2507e-17
 74520.65209    6.2583e-17
 74520.65211    6.2586e-17
 74520.65236    6.2646e-17
 74520.65242    6.2662e-17
 74520.65255    6.2693e-17
 74520.65256    6.2694e-17
 74520.65301    6.2802e-17
 74520.65307    6.2816e-17
 74520.65314    6.2833e-17
 74520.65346    6.2910e-17
 74520.65347    6.2914e-17
 74520.65371    6.2972e-17
 74520.65391    6.3019e-17
 74520.65418    6.3085e-17
 74520.65436    6.3128e-17
 74520.65436    6.3128e-17
 74520.65439    6.3136e-17
 74520.65481    6.3237e-17
 74520.65501    6.3284e-17
 74520.65522    6.3337e-17
 74520.65526    6.3346e-17
 74520.65532    6.3360e-17
 74520.65565    6.3441e-17
 74520.65571    6.3456e-17
 74520.65616    6.3566e-17
 74520.65624    6.3585e-17
 74520.65627    6.3592e-17
 74520.65630    6.3599e-17
 74520.65661    6.3676e-17
 74520.65694    6.3757e-17
 74520.65706    6.3786e-17
 74520.65716    6.3810e-17
 74520.65731    6.3848e-17
 74520.65751    6.3897e-17
 74520.65759    6.3916e-17
 74520.65796    6.4008e-17
 74520.65808    6.4038e-17
 74520.65824    6.4076e-17
 74520.65836    6.4105e-17
 74520.65841    6.4119e-17
 74520.65886    6.4231e-17
 74520.65888    6.4236e-17
 74520.65900    6.4266e-17
 74520.65931    6.4343e-17
 74520.65940    6.4365e-17
 74520.65953    6.4396e-17
 74520.65976    6.4455e-17
 74520.65992    6.4496e-17
 74520.66017    6.4558e-17
 74520.66021    6.4568e-17
 74520.66044    6.4625e-17
 74520.66066    6.4681e-17
 74520.66082    6.4720e-17
 74520.66085    6.4726e-17
 74520.66107    6.4783e-17
 74520.66111    6.4794e-17
 74520.66147    6.4882e-17
 74520.66149    6.4887e-17
 74520.66156    6.4907e-17
 74520.66177    6.4958e-17
 74520.66201    6.5021e-17
 74520.66211    6.5045e-17
 74520.66246    6.5135e-17
 74520.66253    6.5151e-17
 74520.66269    6.5192e-17
 74520.66276    6.5209e-17
 74520.66292    6.5249e-17
 74520.66337    6.5364e-17
 74520.66340    6.5373e-17
 74520.66357    6.5417e-17
 74520.66361    6.5426e-17
 74520.66382    6.5479e-17
 74520.66405    6.5538e-17
 74520.66427    6.5594e-17
 74520.66453    6.5662e-17
 74520.66462    6.5684e-17
 74520.66470    6.5704e-17
 74520.66472    6.5709e-17
 74520.66517    6.5825e-17
 74520.66534    6.5870e-17
 74520.66545    6.5899e-17
 74520.66559    6.5933e-17
 74520.66562    6.5941e-17
 74520.66566    6.5953e-17
 74520.66599    6.6037e-17
 74520.66607    6.6058e-17
 74520.66638    6.6138e-17
 74520.66652    6.6174e-17
 74520.66663    6.6204e-17
 74520.66670    6.6223e-17
 74520.66697    6.6292e-17
 74520.66728    6.6373e-17
 74520.66730    6.6377e-17
 74520.66742    6.6409e-17
 74520.66775    6.6495e-17
 74520.66787    6.6527e-17
 74520.66793    6.6541e-17
 74520.66822    6.6618e-17
 74520.66832    6.6645e-17
 74520.66857    6.6711e-17
 74520.66877    6.6763e-17
 74520.66879    6.6769e-17
 74520.66914    6.6861e-17
 74520.66922    6.6881e-17
 74520.66922    6.6881e-17
 74520.66967    6.7000e-17
 74520.66984    6.7044e-17
 74520.66986    6.7052e-17
 74520.67006    6.7104e-17
 74520.67012    6.7120e-17
 74520.67051    6.7223e-17
 74520.67057    6.7239e-17
 74520.67088    6.7321e-17
 74520.67098    6.7349e-17
 74520.67102    6.7359e-17
 74520.67116    6.7395e-17
 74520.67147    6.7479e-17
 74520.67180    6.7568e-17
 74520.67191    6.7596e-17
 74520.67192    6.7600e-17
 74520.67192    6.7600e-17
 74520.67237    6.7721e-17
 74520.67245    6.7741e-17
 74520.67282    6.7842e-17
 74520.67283    6.7843e-17
 74520.67297    6.7881e-17
 74520.67309    6.7915e-17
 74520.67327    6.7963e-17
 74520.67372    6.8085e-17
 74520.67374    6.8090e-17
 74520.67375    6.8092e-17
 74520.67401    6.8163e-17
 74520.67417    6.8207e-17
 74520.67439    6.8265e-17
 74520.67462    6.8330e-17
 74520.67467    6.8343e-17
 74520.67500    6.8432e-17
 74520.67503    6.8441e-17
 74520.67505    6.8447e-17
 74520.67507    6.8453e-17
 74520.67552    6.8576e-17
 74520.67559    6.8594e-17
 74520.67568    6.8618e-17
 74520.67598    6.8699e-17
 74520.67610    6.8733e-17
 74520.67632    6.8795e-17
 74520.67643    6.8823e-17
 74520.67651    6.8848e-17
 74520.67688    6.8947e-17
 74520.67697    6.8973e-17
 74520.67714    6.9021e-17
 74520.67733    6.9072e-17
 74520.67744    6.9102e-17
 74520.67762    6.9152e-17
 74520.67778    6.9197e-17
 74520.67819    6.9310e-17
 74520.67823    6.9322e-17
 74520.67826    6.9332e-17
 74520.67836    6.9358e-17
 74520.67868    6.9447e-17
 74520.67881    6.9486e-17
 74520.67891    6.9512e-17
 74520.67913    6.9573e-17
 74520.67923    6.9602e-17
 74520.67928    6.9616e-17
 74520.67955    6.9693e-17
 74520.67958    6.9699e-17
 74520.68003    6.9826e-17
 74520.68020    6.9874e-17
 74520.68020    6.9875e-17
 74520.68027    6.9895e-17
 74520.68048    6.9953e-17
 74520.68085    7.0057e-17
 74520.68093    7.0080e-17
 74520.68112    7.0135e-17
 74520.68132    7.0190e-17
 74520.68138    7.0208e-17
 74520.68149    7.0240e-17
 74520.68183    7.0336e-17
 74520.68204    7.0397e-17
 74520.68214    7.0423e-17
 74520.68228    7.0464e-17
 74520.68236    7.0487e-17
 74520.68273    7.0592e-17
 74520.68278    7.0608e-17
 74520.68297    7.0660e-17
 74520.68318    7.0721e-17
 74520.68340    7.0785e-17
 74520.68343    7.0793e-17
 74520.68363    7.0851e-17
 74520.68389    7.0925e-17
 74520.68408    7.0979e-17
 74520.68408    7.0980e-17
 74520.68445    7.1086e-17
 74520.68453    7.1110e-17
 74520.68472    7.1166e-17
 74520.68481    7.1191e-17
 74520.68498    7.1241e-17
 74520.68537    7.1353e-17
 74520.68543    7.1372e-17
 74520.68549    7.1389e-17
 74520.68573    7.1458e-17
 74520.68588    7.1503e-17
 74520.68601    7.1541e-17
 74520.68607    7.1558e-17
 74520.68633    7.1634e-17
 74520.68653    7.1693e-17
 74520.68665    7.1728e-17
 74520.68666    7.1730e-17
 74520.68678    7.1766e-17
 74520.68723    7.1898e-17
 74520.68731    7.1920e-17
 74520.68757    7.1998e-17
 74520.68758    7.2000e-17
 74520.68768    7.2031e-17
 74520.68795    7.2110e-17
 74520.68813    7.2164e-17
 74520.68850    7.2271e-17
 74520.68858    7.2297e-17
 74520.68860    7.2301e-17
 74520.68862    7.2308e-17
 74520.68904    7.2431e-17
 74520.68924    7.2493e-17
 74520.68942    7.2545e-17
 74520.68949    7.2565e-17
 74520.68967    7.2619e-17
 74520.68989    7.2686e-17
 74520.68994    7.2699e-17
 74520.69034    7.2820e-17
 74520.69039    7.2834e-17
 74520.69054    7.2879e-17
 74520.69071    7.2931e-17
 74520.69084    7.2969e-17
 74520.69118    7.3073e-17
 74520.69126    7.3097e-17
 74520.69129    7.3105e-17
 74520.69174    7.3241e-17
 74520.69175    7.3245e-17
 74520.69183    7.3268e-17
 74520.69204    7.3333e-17
 74520.69218    7.3375e-17
 74520.69219    7.3377e-17
 74520.69247    7.3464e-17
 74520.69264    7.3514e-17
 74520.69280    7.3562e-17
 74520.69309    7.3651e-17
 74520.69310    7.3656e-17
 74520.69312    7.3661e-17
 74520.69354    7.3788e-17
 74520.69377    7.3858e-17
 74520.69384    7.3881e-17
 74520.69399    7.3926e-17
 74520.69403    7.3937e-17
 74520.69441    7.4056e-17
 74520.69444    7.4064e-17
 74520.69488    7.4201e-17
 74520.69489    7.4203e-17
 74520.69495    7.4221e-17
 74520.69506    7.4255e-17
 74520.69534    7.4342e-17
 74520.69570    7.4455e-17
 74520.69579    7.4481e-17
 74520.69587    7.4506e-17
 74520.69593    7.4524e-17
 74520.69624    7.4621e-17
 74520.69635    7.4655e-17
 74520.69669    7.4761e-17
 74520.69679    7.4792e-17
 74520.69697    7.4849e-17
 74520.69700    7.4857e-17
 74520.69714    7.4902e-17
 74520.69759    7.5043e-17
 74520.69764    7.5059e-17
 74520.69771    7.5081e-17
 74520.69802    7.5176e-17
 74520.69804    7.5184e-17
 74520.69829    7.5262e-17
 74520.69849    7.5326e-17
 74520.69863    7.5371e-17
 74520.69893    7.5466e-17
 74520.69894    7.5468e-17
 74520.69906    7.5505e-17
 74520.69939    7.5611e-17
 74520.69956    7.5662e-17
 74520.69958    7.5670e-17
 74520.69984    7.5754e-17
 74520.70000    7.5803e-17
 74520.70010    7.5836e-17
 74520.70023    7.5876e-17
 74520.70029    7.5897e-17
 74520.70048    7.5956e-17
 74520.70074    7.6041e-17
 74520.70087    7.6082e-17
 74520.70115    7.6169e-17
 74520.70119    7.6185e-17
 74520.70140    7.6251e-17
 74520.70152    7.6289e-17
 74520.70164    7.6330e-17
 74520.70210    7.6475e-17
 74520.70216    7.6497e-17
 74520.70219    7.6505e-17
 74520.70232    7.6547e-17
 74520.70255    7.6620e-17
 74520.70281    7.6706e-17
 74520.70300    7.6766e-17
 74520.70323    7.6843e-17
 74520.70324    7.6846e-17
 74520.70345    7.6912e-17
 74520.70346    7.6916e-17
 74520.70390    7.7059e-17
 74520.70410    7.7126e-17
 74520.70416    7.7146e-17
 74520.70428    7.7183e-17
 74520.70435    7.7206e-17
 74520.70475    7.7338e-17
 74520.70480    7.7353e-17
 74520.70509    7.7448e-17
 74520.70525    7.7501e-17
 74520.70527    7.7510e-17
 74520.70532    7.7525e-17
 74520.70540    7.7550e-17
 74520.70570    7.7650e-17
 74520.70601    7.7752e-17
 74520.70604    7.7763e-17
 74520.70615    7.7799e-17
 74520.70636    7.7870e-17
 74520.70660    7.7948e-17
 74520.70669    7.7977e-17
 74520.70693    7.8057e-17
 74520.70705    7.8097e-17
 74520.70733    7.8192e-17
 74520.70741    7.8217e-17
 74520.70750    7.8248e-17
 74520.70785    7.8365e-17
 74520.70795    7.8398e-17
 74520.70798    7.8408e-17
 74520.70840    7.8549e-17
 74520.70845    7.8566e-17
 74520.70863    7.8625e-17
 74520.70877    7.8674e-17
 74520.70885    7.8700e-17
 74520.70927    7.8842e-17
 74520.70930    7.8852e-17
 74520.70950    7.8918e-17
 74520.70969    7.8985e-17
 74520.70975    7.9005e-17
 74520.70992    7.9061e-17
 74520.71020    7.9157e-17
 74520.71054    7.9272e-17
 74520.71056    7.9280e-17
 74520.71062    7.9298e-17
 74520.71065    7.9310e-17
 74520.71107    7.9453e-17
 74520.71110    7.9464e-17
 74520.71121    7.9501e-17
 74520.71154    7.9613e-17
 74520.71155    7.9618e-17
 74520.71158    7.9628e-17
 74520.71186    7.9722e-17
 74520.71200    7.9773e-17
 74520.71245    7.9927e-17
 74520.71246    7.9929e-17
 74520.71250    7.9944e-17
 74520.71263    7.9987e-17
 74520.71290    8.0083e-17
 74520.71315    8.0167e-17
 74520.71335    8.0239e-17
 74520.71338    8.0248e-17
 74520.71367    8.0349e-17
 74520.71379    8.0391e-17
 74520.71380    8.0395e-17
 74520.71425    8.0552e-17
 74520.71430    8.0568e-17
 74520.71444    8.0616e-17
 74520.71470    8.0709e-17
 74520.71471    8.0712e-17
 74520.71509    8.0842e-17
 74520.71516    8.0867e-17
 74520.71522    8.0891e-17
 74520.71561    8.1025e-17
 74520.71573    8.1069e-17
 74520.71576    8.1078e-17
 74520.71606    8.1183e-17
 74520.71615    8.1215e-17
 74520.71638    8.1297e-17
 74520.71651    8.1343e-17
 74520.71680    8.1447e-17
 74520.71696    8.1502e-17
 74520.71702    8.1526e-17
 74520.71707    8.1541e-17
 74520.71741    8.1662e-17
 74520.71767    8.1756e-17
 74520.71784    8.1818e-17
 74520.71786    8.1823e-17
 74520.71799    8.1870e-17
 74520.71831    8.1984e-17
 74520.71832    8.1986e-17
 74520.71850    8.2053e-17
 74520.71876    8.2145e-17
 74520.71889    8.2192e-17
 74520.71891    8.2200e-17
 74520.71896    8.2218e-17
 74520.71921    8.2307e-17
 74520.71961    8.2451e-17
 74520.71966    8.2469e-17
 74520.71983    8.2532e-17
 74520.71993    8.2568e-17
 74520.72011    8.2632e-17
 74520.72025    8.2685e-17
 74520.72056    8.2796e-17
 74520.72075    8.2866e-17
 74520.72090    8.2919e-17
 74520.72098    8.2947e-17
 74520.72101    8.2959e-17
 74520.72146    8.3124e-17
 74520.72155    8.3155e-17
 74520.72168    8.3202e-17
 74520.72191    8.3289e-17
 74520.72202    8.3329e-17
 74520.72219    8.3392e-17
 74520.72236    8.3454e-17
 74520.72260    8.3541e-17
 74520.72281    8.3620e-17
 74520.72284    8.3629e-17
 74520.72306    8.3713e-17
 74520.72326    8.3786e-17
 74520.72348    8.3868e-17
 74520.72352    8.3881e-17
 74520.72371    8.3953e-17
 74520.72411    8.4099e-17
 74520.72413    8.4108e-17
 74520.72416    8.4120e-17
 74520.72444    8.4224e-17
 74520.72461    8.4288e-17
 74520.72478    8.4349e-17
 74520.72500    8.4432e-17
 74520.72506    8.4456e-17
 74520.72515    8.4489e-17
 74520.72536    8.4568e-17
 74520.72542    8.4591e-17
 74520.72551    8.4625e-17
 74520.72596    8.4794e-17
 74520.72607    8.4833e-17
 74520.72619    8.4881e-17
 74520.72628    8.4915e-17
 74520.72641    8.4964e-17
 74520.72671    8.5077e-17
 74520.72686    8.5134e-17
 74520.72721    8.5264e-17
 74520.72724    8.5276e-17
 74520.72731    8.5305e-17
 74520.72736    8.5322e-17
 74520.72776    8.5476e-17
 74520.72801    8.5568e-17
 74520.72813    8.5615e-17
 74520.72822    8.5648e-17
 74520.72828    8.5674e-17
 74520.72865    8.5816e-17
 74520.72867    8.5821e-17
 74520.72905    8.5968e-17
 74520.72912    8.5994e-17
 74520.72930    8.6064e-17
 74520.72933    8.6074e-17
 74520.72957    8.6167e-17
 74520.72994    8.6313e-17
 74520.72997    8.6323e-17
 74520.73002    8.6341e-17
 74520.73037    8.6478e-17
 74520.73047    8.6515e-17
 74520.73059    8.6563e-17
 74520.73089    8.6681e-17
 74520.73092    8.6691e-17
 74520.73124    8.6815e-17
 74520.73137    8.6866e-17
 74520.73141    8.6884e-17
 74520.73173    8.7008e-17
 74520.73181    8.7040e-17
 74520.73182    8.7042e-17
 74520.73188    8.7067e-17
 74520.73227    8.7219e-17
 74520.73246    8.7293e-17
 74520.73253    8.7321e-17
 74520.73272    8.7396e-17
 74520.73274    8.7402e-17
 74520.73317    8.7574e-17
 74520.73317    8.7576e-17
 74520.73350    8.7705e-17
 74520.73362    8.7752e-17
 74520.73366    8.7767e-17
 74520.73382    8.7831e-17
 74520.73407    8.7931e-17
 74520.73447    8.8088e-17
 74520.73452    8.8110e-17
 74520.73454    8.8119e-17
 74520.73458    8.8133e-17
 74520.73497    8.8290e-17
 74520.73511    8.8347e-17
 74520.73542    8.8470e-17
 74520.73550    8.8502e-17
 74520.73559    8.8537e-17
 74520.73576    8.8606e-17
 74520.73587    8.8651e-17
 74520.73607    8.8730e-17
 74520.73632    8.8833e-17
 74520.73640    8.8866e-17
 74520.73642    8.8873e-17
 74520.73663    8.8958e-17
 74520.73677    8.9015e-17
 74520.73705    8.9128e-17
 74520.73722    8.9197e-17
 74520.73734    8.9247e-17
 74520.73767    8.9381e-17
 74520.73767    8.9382e-17
 74520.73770    8.9390e-17
 74520.73812    8.9564e-17
 74520.73826    8.9623e-17
 74520.73834    8.9654e-17
 74520.73857    8.9749e-17
 74520.73872    8.9808e-17
 74520.73899    8.9919e-17
 74520.73902    8.9934e-17
 74520.73919    9.0001e-17
 74520.73947    9.0119e-17
 74520.73963    9.0185e-17
 74520.73976    9.0238e-17
 74520.73992    9.0305e-17
 74520.74011    9.0381e-17
 74520.74028    9.0453e-17
 74520.74037    9.0492e-17
 74520.74081    9.0671e-17
 74520.74082    9.0679e-17
 74520.74093    9.0721e-17
 74520.74103    9.0765e-17
 74520.74128    9.0867e-17
 74520.74157    9.0991e-17
 74520.74173    9.1055e-17
 74520.74185    9.1107e-17
 74520.74195    9.1150e-17
 74520.74218    9.1244e-17
 74520.74222    9.1262e-17
 74520.74263    9.1434e-17
 74520.74286    9.1534e-17
 74520.74287    9.1538e-17
 74520.74289    9.1546e-17
 74520.74308    9.1624e-17
 74520.74351    9.1808e-17
 74520.74353    9.1815e-17
 74520.74379    9.1928e-17
 74520.74394    9.1989e-17
 74520.74398    9.2006e-17
 74520.74416    9.2082e-17
 74520.74443    9.2198e-17
 74520.74472    9.2321e-17
 74520.74480    9.2358e-17
 74520.74488    9.2391e-17
 74520.74496    9.2425e-17
 74520.74498    9.2434e-17
 74520.74533    9.2584e-17
 74520.74545    9.2635e-17
 74520.74564    9.2717e-17
 74520.74578    9.2777e-17
 74520.74602    9.2883e-17
 74520.74609    9.2914e-17
 74520.74623    9.2972e-17
 74520.74656    9.3115e-17
 74520.74668    9.3167e-17
 74520.74674    9.3193e-17
 74520.74707    9.3335e-17
 74520.74713    9.3362e-17
 74520.74739    9.3474e-17
 74520.74748    9.3516e-17
 74520.74758    9.3559e-17
 74520.74803    9.3755e-17
 74520.74803    9.3756e-17
 74520.74811    9.3791e-17
 74520.74840    9.3919e-17
 74520.74848    9.3953e-17
 74520.74868    9.4040e-17
 74520.74893    9.4151e-17
 74520.74916    9.4250e-17
 74520.74932    9.4325e-17
 74520.74932    9.4325e-17
 74520.74938    9.4350e-17
 74520.74983    9.4549e-17
 74520.74997    9.4611e-17
 74520.75000    9.4624e-17
 74520.75020    9.4712e-17
 74520.75025    9.4733e-17
 74520.75028    9.4749e-17
 74520.75062    9.4898e-17
 74520.75073    9.4949e-17
 74520.75117    9.5144e-17
 74520.75118    9.5151e-17
 74520.75124    9.5177e-17
 74520.75126    9.5186e-17
 74520.75163    9.5353e-17
 74520.75191    9.5476e-17
 74520.75208    9.5555e-17
 74520.75209    9.5558e-17
 74520.75229    9.5646e-17
 74520.75253    9.5758e-17
 74520.75255    9.5768e-17
 74520.75298    9.5962e-17
 74520.75301    9.5974e-17
 74520.75320    9.6060e-17
 74520.75333    9.6119e-17
 74520.75343    9.6166e-17
 74520.75385    9.6354e-17
 74520.75388    9.6372e-17
 74520.75393    9.6394e-17
 74520.75434    9.6577e-17
 74520.75437    9.6595e-17
 74520.75449    9.6650e-17
 74520.75479    9.6784e-17
 74520.75485    9.6815e-17
 74520.75514    9.6946e-17
 74520.75524    9.6991e-17
 74520.75542    9.7074e-17
 74520.75569    9.7199e-17
 74520.75578    9.7240e-17
 74520.75578    9.7244e-17
 74520.75614    9.7407e-17
 74520.75643    9.7544e-17
 74520.75646    9.7557e-17
 74520.75659    9.7616e-17
 74520.75670    9.7668e-17
 74520.75704    9.7826e-17
 74520.75708    9.7844e-17
 74520.75749    9.8036e-17
 74520.75750    9.8044e-17
 74520.75762    9.8098e-17
 74520.75772    9.8147e-17
 74520.75794    9.8247e-17
 74520.75819    9.8365e-17
 74520.75837    9.8450e-17
 74520.75839    9.8459e-17
 74520.75854    9.8531e-17
 74520.75855    9.8535e-17
 74520.75884    9.8672e-17
 74520.75902    9.8755e-17
 74520.75929    9.8885e-17
 74520.75946    9.8967e-17
 74520.75959    9.9029e-17
 74520.75966    9.9062e-17
 74520.75974    9.9099e-17
 74520.76019    9.9313e-17
 74520.76031    9.9369e-17
 74520.76038    9.9406e-17
 74520.76064    9.9526e-17
 74520.76064    9.9529e-17
 74520.76095    9.9679e-17
 74520.76107    9.9733e-17
 74520.76109    9.9745e-17
 74520.76131    9.9848e-17
 74520.76154    9.9961e-17
 74520.76160    9.9989e-17
 74520.76168    1.0003e-16
 74520.76199    1.0018e-16
 74520.76223    1.0029e-16
 74520.76225    1.0030e-16
 74520.76244    1.0040e-16
 74520.76272    1.0053e-16
 74520.76289    1.0062e-16
 74520.76289    1.0062e-16
 74520.76315    1.0074e-16
 74520.76334    1.0084e-16
 74520.76354    1.0093e-16
 74520.76377    1.0104e-16
 74520.76379    1.0106e-16
 74520.76407    1.0119e-16
 74520.76418    1.0125e-16
 74520.76424    1.0128e-16
 74520.76469    1.0150e-16
 74520.76481    1.0156e-16
 74520.76483    1.0157e-16
 74520.76499    1.0165e-16
 74520.76514    1.0172e-16
 74520.76548    1.0188e-16
 74520.76559    1.0194e-16
 74520.76585    1.0207e-16
 74520.76591    1.0210e-16
 74520.76604    1.0217e-16
 74520.76612    1.0221e-16
 74520.76649    1.0239e-16
 74520.76677    1.0253e-16
 74520.76684    1.0256e-16
 74520.76690    1.0259e-16
 74520.76694    1.0262e-16
 74520.76740    1.0284e-16
 74520.76741    1.0285e-16
 74520.76776    1.0303e-16
 74520.76785    1.0307e-16
 74520.76794    1.0312e-16
 74520.76806    1.0318e-16
 74520.76830    1.0330e-16
 74520.76868    1.0349e-16
 74520.76871    1.0351e-16
 74520.76875    1.0353e-16
 74520.76898    1.0365e-16
 74520.76920    1.0376e-16
 74520.76935    1.0383e-16
 74520.76960    1.0396e-16
 74520.76965    1.0399e-16
 74520.77000    1.0416e-16
 74520.77003    1.0418e-16
 74520.77010    1.0422e-16
 74520.77052    1.0443e-16
 74520.77055    1.0445e-16
 74520.77064    1.0450e-16
 74520.77100    1.0468e-16
 74520.77107    1.0472e-16
 74520.77129    1.0483e-16
 74520.77142    1.0490e-16
 74520.77144    1.0491e-16
 74520.77145    1.0491e-16
 74520.77190    1.0515e-16
 74520.77194    1.0517e-16
 74520.77212    1.0526e-16
 74520.77235    1.0538e-16
 74520.77237    1.0539e-16
 74520.77258    1.0550e-16
 74520.77280    1.0562e-16
 74520.77316    1.0580e-16
 74520.77323    1.0584e-16
 74520.77325    1.0585e-16
 74520.77329    1.0587e-16
 74520.77370    1.0609e-16
 74520.77387    1.0618e-16
 74520.77415    1.0633e-16
 74520.77420    1.0635e-16
 74520.77421    1.0636e-16
 74520.77452    1.0652e-16
 74520.77460    1.0656e-16
 74520.77500    1.0678e-16
 74520.77505    1.0680e-16
 74520.77513    1.0685e-16
 74520.77517    1.0687e-16
 74520.77525    1.0691e-16
 74520.77550    1.0704e-16
 74520.77581    1.0721e-16
 74520.77595    1.0729e-16
 74520.77605    1.0734e-16
 74520.77629    1.0747e-16
 74520.77640    1.0753e-16
 74520.77646    1.0756e-16
 74520.77685    1.0777e-16
 74520.77697    1.0784e-16
 74520.77710    1.0791e-16
 74520.77730    1.0801e-16
 74520.77733    1.0803e-16
 74520.77775    1.0826e-16
 74520.77775    1.0826e-16
 74520.77790    1.0833e-16
 74520.77820    1.0850e-16
 74520.77838    1.0860e-16
 74520.77840    1.0861e-16
 74520.77865    1.0875e-16
 74520.77882    1.0884e-16
 74520.77904    1.0896e-16
 74520.77910    1.0899e-16
 74520.77942    1.0917e-16
 74520.77955    1.0924e-16
 74520.77969    1.0932e-16
 74520.77974    1.0934e-16
 74520.78000    1.0949e-16
 74520.78033    1.0967e-16
 74520.78046    1.0974e-16
 74520.78047    1.0975e-16
 74520.78066    1.0985e-16
 74520.78091    1.0999e-16
 74520.78098    1.1003e-16
 74520.78136    1.1024e-16
 74520.78151    1.1033e-16
 74520.78158    1.1037e-16
 74520.78163    1.1039e-16
 74520.78181    1.1049e-16
 74520.78226    1.1074e-16
 74520.78227    1.1075e-16
 74520.78250    1.1088e-16
 74520.78255    1.1091e-16
 74520.78271    1.1100e-16
 74520.78292    1.1112e-16
 74520.78316    1.1125e-16
 74520.78343    1.1140e-16
 74520.78356    1.1148e-16
 74520.78360    1.1150e-16
 74520.78361    1.1151e-16
 74520.78406    1.1176e-16
 74520.78421    1.1185e-16
 74520.78435    1.1193e-16
 74520.78451    1.1202e-16
 74520.78464    1.1210e-16
 74520.78465    1.1210e-16
 74520.78486    1.1222e-16
 74520.78496    1.1228e-16
 74520.78527    1.1246e-16
 74520.78541    1.1254e-16
 74520.78550    1.1259e-16
 74520.78568    1.1270e-16
 74520.78586    1.1280e-16
 74520.78606    1.1292e-16
 74520.78615    1.1296e-16
 74520.78619    1.1299e-16
 74520.78631    1.1306e-16
 74520.78673    1.1330e-16
 74520.78676    1.1332e-16
 74520.78679    1.1334e-16
 74520.78695    1.1343e-16
 74520.78711    1.1352e-16
 74520.78721    1.1358e-16
 74520.78727    1.1362e-16
 74520.78744    1.1372e-16
 74520.78759    1.1380e-16
 74520.78766    1.1385e-16
 74520.78777    1.1391e-16
 74520.78791    1.1399e-16
 74520.78803    1.1406e-16
 74520.78809    1.1409e-16
 74520.78811    1.1411e-16
 74520.78823    1.1418e-16
 74520.78854    1.1436e-16
 74520.78856    1.1437e-16
 74520.78873    1.1448e-16
 74520.78881    1.1452e-16
 74520.78886    1.1455e-16
 74520.78896    1.1461e-16
 74520.78901    1.1464e-16
 74520.78918    1.1474e-16
 74520.78938    1.1486e-16
 74520.78946    1.1491e-16
 74520.78950    1.1493e-16
 74520.78982    1.1512e-16
 74520.78986    1.1514e-16
 74520.78988    1.1515e-16
 74520.78991    1.1518e-16
 74520.79002    1.1524e-16
 74520.79014    1.1531e-16
 74520.79036    1.1544e-16
 74520.79045    1.1550e-16
 74520.79067    1.1563e-16
 74520.79077    1.1569e-16
 74520.79080    1.1571e-16
 74520.79081    1.1571e-16
 74520.79090    1.1577e-16
 74520.79109    1.1588e-16
 74520.79126    1.1599e-16
 74520.79132    1.1602e-16
 74520.79141    1.1607e-16
 74520.79171    1.1626e-16
 74520.79172    1.1626e-16
 74520.79173    1.1627e-16
 74520.79195    1.1640e-16
 74520.79196    1.1641e-16
 74520.79205    1.1646e-16
 74520.79216    1.1653e-16
 74520.79236    1.1665e-16
 74520.79261    1.1680e-16
 74520.79261    1.1680e-16
 74520.79264    1.1682e-16
 74520.79268    1.1684e-16
 74520.79299    1.1703e-16
 74520.79300    1.1704e-16
 74520.79306    1.1708e-16
 74520.79325    1.1719e-16
 74520.79332    1.1723e-16
 74520.79352    1.1735e-16
 74520.79356    1.1738e-16
 74520.79364    1.1743e-16
 74520.79390    1.1759e-16
 74520.79396    1.1762e-16
 74520.79397    1.1763e-16
 74520.79403    1.1767e-16
 74520.79427    1.1782e-16
 74520.79442    1.1791e-16
 74520.79449    1.1795e-16
 74520.79455    1.1799e-16
 74520.79459    1.1802e-16
 74520.79487    1.1819e-16
 74520.79491    1.1821e-16
 74520.79508    1.1832e-16
 74520.79519    1.1839e-16
 74520.79523    1.1841e-16
 74520.79532    1.1847e-16
 74520.79541    1.1852e-16
 74520.79555    1.1861e-16
 74520.79577    1.1875e-16
 74520.79584    1.1879e-16
 74520.79587    1.1881e-16
 74520.79612    1.1897e-16
 74520.79618    1.1901e-16
 74520.79622    1.1903e-16
 74520.79633    1.1910e-16
 74520.79648    1.1919e-16
 74520.79650    1.1921e-16
 74520.79667    1.1931e-16
 74520.79682    1.1941e-16
 74520.79712    1.1959e-16
 74520.79713    1.1960e-16
 74520.79714    1.1961e-16
 74520.79716    1.1962e-16
 74520.79725    1.1968e-16
 74520.79746    1.1981e-16
 74520.79757    1.1988e-16
 74520.79778    1.2001e-16
 74520.79778    1.2001e-16
 74520.79787    1.2007e-16
 74520.79802    1.2016e-16
 74520.79809    1.2021e-16
 74520.79817    1.2026e-16
 74520.79821    1.2028e-16
 74520.79841    1.2041e-16
 74520.79842    1.2042e-16
 74520.79847    1.2045e-16
 74520.79873    1.2062e-16
 74520.79892    1.2074e-16
 74520.79905    1.2082e-16
 74520.79907    1.2083e-16
 74520.79909    1.2085e-16
 74520.79925    1.2095e-16
 74520.79937    1.2102e-16
 74520.79937    1.2103e-16
 74520.79969    1.2123e-16
 74520.79971    1.2125e-16
 74520.79982    1.2132e-16
 74520.80000    1.2143e-16
 74520.80000    1.2143e-16
 74520.80002    1.2144e-16
 74520.80027    1.2161e-16
 74520.80030    1.2162e-16
 74520.80032    1.2164e-16
 74520.80036    1.2166e-16
 74520.80064    1.2185e-16
 74520.80072    1.2190e-16
 74520.80094    1.2204e-16
 74520.80096    1.2205e-16
 74520.80101    1.2208e-16
 74520.80117    1.2219e-16
 74520.80128    1.2226e-16
 74520.80134    1.2230e-16
 74520.80160    1.2247e-16
 74520.80162    1.2248e-16
 74520.80165    1.2251e-16
 74520.80186    1.2264e-16
 74520.80191    1.2268e-16
 74520.80207    1.2278e-16
 74520.80223    1.2288e-16
 74520.80230    1.2293e-16
 74520.80238    1.2298e-16
 74520.80252    1.2308e-16
 74520.80255    1.2309e-16
 74520.80278    1.2325e-16
 74520.80287    1.2330e-16
 74520.80294    1.2335e-16
 74520.80297    1.2337e-16
 74520.80319    1.2351e-16
 74520.80342    1.2367e-16
 74520.80343    1.2367e-16
 74520.80350    1.2372e-16
 74520.80359    1.2378e-16
 74520.80370    1.2386e-16
 74520.80382    1.2394e-16
 74520.80387    1.2397e-16
 74520.80414    1.2415e-16
 74520.80424    1.2421e-16
 74520.80432    1.2427e-16
 74520.80446    1.2436e-16
 74520.80447    1.2437e-16
 74520.80462    1.2447e-16
 74520.80477    1.2457e-16
 74520.80478    1.2457e-16
 74520.80488    1.2464e-16
 74520.80510    1.2479e-16
 74520.80522    1.2487e-16
 74520.80541    1.2500e-16
 74520.80551    1.2507e-16
 74520.80553    1.2508e-16
 74520.80555    1.2509e-16
 74520.80567    1.2518e-16
 74520.80573    1.2522e-16
 74520.80605    1.2543e-16
 74520.80612    1.2548e-16
 74520.80617    1.2552e-16
 74520.80637    1.2565e-16
 74520.80647    1.2571e-16
 74520.80656    1.2578e-16
 74520.80658    1.2579e-16
 74520.80669    1.2586e-16
 74520.80682    1.2596e-16
 74520.80701    1.2608e-16
 74520.80703    1.2609e-16
 74520.80732    1.2630e-16
 74520.80739    1.2634e-16
 74520.80747    1.2640e-16
 74520.80748    1.2640e-16
 74520.80760    1.2649e-16
 74520.80764    1.2652e-16
 74520.80793    1.2671e-16
 74520.80796    1.2674e-16
 74520.80811    1.2684e-16
 74520.80828    1.2696e-16
 74520.80831    1.2698e-16
 74520.80838    1.2702e-16
 74520.80860    1.2717e-16
 74520.80864    1.2721e-16
 74520.80876    1.2729e-16
 74520.80883    1.2733e-16
 74520.80892    1.2740e-16
 74520.80923    1.2761e-16
 74520.80923    1.2762e-16
 74520.80928    1.2765e-16
 74520.80941    1.2774e-16
 74520.80955    1.2784e-16
 74520.80969    1.2793e-16
 74520.80973    1.2796e-16
 74520.80987    1.2806e-16
 74520.81005    1.2819e-16
 74520.81015    1.2826e-16
 74520.81018    1.2827e-16
 74520.81019    1.2828e-16
 74520.81051    1.2851e-16
 74520.81063    1.2859e-16
 74520.81070    1.2864e-16
 74520.81073    1.2866e-16
 74520.81083    1.2873e-16
 74520.81106    1.2890e-16
 74520.81108    1.2891e-16
 74520.81108    1.2891e-16
 74520.81110    1.2893e-16
 74520.81114    1.2895e-16
 74520.81134    1.2909e-16
 74520.81146    1.2918e-16
 74520.81153    1.2923e-16
 74520.81178    1.2940e-16
 74520.81178    1.2940e-16
 74520.81198    1.2955e-16
 74520.81199    1.2955e-16
 74520.81200    1.2956e-16
 74520.81210    1.2963e-16
 74520.81242    1.2986e-16
 74520.81243    1.2987e-16
 74520.81264    1.3001e-16
 74520.81274    1.3009e-16
 74520.81282    1.3015e-16
 74520.81288    1.3019e-16
 74520.81292    1.3022e-16
 74520.81305    1.3031e-16
 74520.81328    1.3048e-16
 74520.81333    1.3051e-16
 74520.81337    1.3054e-16
 74520.81369    1.3077e-16
 74520.81378    1.3084e-16
 74520.81384    1.3088e-16
 74520.81386    1.3090e-16
 74520.81393    1.3094e-16
 74520.81401    1.3100e-16
 74520.81423    1.3116e-16
 74520.81433    1.3123e-16
 74520.81457    1.3141e-16
 74520.81465    1.3146e-16
 74520.81468    1.3149e-16
 74520.81476    1.3155e-16
 74520.81491    1.3165e-16
 74520.81496    1.3169e-16
 74520.81513    1.3182e-16
 74520.81522    1.3188e-16
 74520.81528    1.3193e-16
 74520.81558    1.3215e-16
 74520.81560    1.3216e-16
 74520.81568    1.3222e-16
 74520.81587    1.3235e-16
 74520.81592    1.3239e-16
 74520.81595    1.3242e-16
 74520.81603    1.3248e-16
 74520.81624    1.3263e-16
 74520.81648    1.3281e-16
 74520.81651    1.3283e-16
 74520.81656    1.3286e-16
 74520.81661    1.3290e-16
 74520.81687    1.3310e-16
 74520.81693    1.3314e-16
 74520.81699    1.3319e-16
 74520.81716    1.3331e-16
 74520.81719    1.3333e-16
 74520.81738    1.3348e-16
 74520.81751    1.3357e-16
 74520.81753    1.3358e-16
 74520.81780    1.3379e-16
 74520.81783    1.3381e-16
 74520.81783    1.3381e-16
 74520.81804    1.3396e-16
 74520.81815    1.3404e-16
 74520.81828    1.3415e-16
 74520.81845    1.3427e-16
 74520.81845    1.3427e-16
 74520.81846    1.3428e-16
 74520.81873    1.3449e-16
 74520.81878    1.3452e-16
 74520.81908    1.3475e-16
 74520.81910    1.3476e-16
 74520.81910    1.3476e-16
 74520.81918    1.3482e-16
 74520.81937    1.3496e-16
 74520.81942    1.3500e-16
 74520.81964    1.3517e-16
 74520.81974    1.3524e-16
 74520.81974    1.3525e-16
 74520.82006    1.3548e-16
 74520.82009    1.3551e-16
 74520.82012    1.3554e-16
 74520.82029    1.3566e-16
 74520.82037    1.3573e-16
 74520.82039    1.3574e-16
 74520.82054    1.3585e-16
 74520.82069    1.3597e-16
 74520.82099    1.3619e-16
 74520.82101    1.3621e-16
 74520.82103    1.3623e-16
 74520.82117    1.3633e-16
 74520.82121    1.3637e-16
 74520.82133    1.3646e-16
 74520.82144    1.3654e-16
 74520.82165    1.3670e-16
 74520.82168    1.3673e-16
 74520.82189    1.3689e-16
 74520.82197    1.3695e-16
 74520.82214    1.3708e-16
 74520.82221    1.3714e-16
 74520.82228    1.3720e-16
 74520.82233    1.3723e-16
 74520.82234    1.3724e-16
 74520.82260    1.3744e-16
 74520.82279    1.3759e-16
 74520.82292    1.3769e-16
 74520.82297    1.3773e-16
 74520.82306    1.3780e-16
 74520.82324    1.3794e-16
 74520.82324    1.3794e-16
 74520.82326    1.3795e-16
 74520.82356    1.3819e-16
 74520.82362    1.3823e-16
 74520.82369    1.3829e-16
 74520.82388    1.3844e-16
 74520.82398    1.3852e-16
 74520.82414    1.3864e-16
 74520.82419    1.3869e-16
 74520.82426    1.3874e-16
 74520.82430    1.3877e-16
 74520.82433    1.3880e-16
 74520.82451    1.3894e-16
 74520.82459    1.3900e-16
 74520.82483    1.3919e-16
 74520.82490    1.3924e-16
 74520.82491    1.3925e-16
 74520.82500    1.3932e-16
 74520.82504    1.3935e-16
 74520.82515    1.3944e-16
 74520.82534    1.3960e-16
 74520.82547    1.3970e-16
 74520.82549    1.3971e-16
 74520.82556    1.3977e-16
 74520.82579    1.3995e-16
 74520.82582    1.3998e-16
 74520.82594    1.4007e-16
 74520.82610    1.4020e-16
 74520.82620    1.4028e-16
 74520.82639    1.4043e-16
 74520.82639    1.4043e-16
 74520.82642    1.4046e-16
 74520.82674    1.4071e-16
 74520.82674    1.4072e-16
 74520.82684    1.4079e-16
 74520.82685    1.4080e-16
 74520.82706    1.4097e-16
 74520.82729    1.4116e-16
 74520.82738    1.4123e-16
 74520.82743    1.4127e-16
 74520.82749    1.4132e-16
 74520.82767    1.4146e-16
 74520.82770    1.4149e-16
 74520.82774    1.4152e-16
 74520.82801    1.4174e-16
 74520.82814    1.4185e-16
 74520.82819    1.4189e-16
 74520.82833    1.4200e-16
 74520.82847    1.4212e-16
 74520.82859    1.4221e-16
 74520.82864    1.4226e-16
 74520.82865    1.4226e-16
 74520.82879    1.4237e-16
 74520.82897    1.4252e-16
 74520.82909    1.4263e-16
 74520.82929    1.4279e-16
 74520.82943    1.4291e-16
 74520.82951    1.4297e-16
 74520.82952    1.4298e-16
 74520.82954    1.4300e-16
 74520.82961    1.4305e-16
 74520.82992    1.4331e-16
 74520.82999    1.4337e-16
 74520.83008    1.4344e-16
 74520.83024    1.4357e-16
 74520.83043    1.4373e-16
 74520.83044    1.4374e-16
 74520.83056    1.4384e-16
 74520.83056    1.4384e-16
 74520.83072    1.4398e-16
 74520.83088    1.4410e-16
 74520.83089    1.4412e-16
 74520.83120    1.4437e-16
 74520.83134    1.4449e-16
 74520.83135    1.4450e-16
 74520.83137    1.4452e-16
 74520.83152    1.4464e-16
 74520.83161    1.4471e-16
 74520.83179    1.4487e-16
 74520.83183    1.4490e-16
 74520.83202    1.4506e-16
 74520.83215    1.4517e-16
 74520.83224    1.4525e-16
 74520.83227    1.4527e-16
 74520.83247    1.4544e-16
 74520.83265    1.4559e-16
 74520.83266    1.4560e-16
 74520.83270    1.4563e-16
 74520.83279    1.4571e-16
 74520.83311    1.4598e-16
 74520.83315    1.4601e-16
 74520.83320    1.4606e-16
 74520.83331    1.4615e-16
 74520.83343    1.4625e-16
 74520.83360    1.4640e-16
 74520.83369    1.4648e-16
 74520.83374    1.4652e-16
 74520.83395    1.4670e-16
 74520.83405    1.4678e-16
 74520.83406    1.4680e-16
 74520.83412    1.4684e-16
 74520.83438    1.4707e-16
 74520.83450    1.4717e-16
 74520.83460    1.4726e-16
 74520.83470    1.4734e-16
 74520.83474    1.4738e-16
 74520.83495    1.4756e-16
 74520.83502    1.4762e-16
 74520.83504    1.4764e-16
 74520.83525    1.4782e-16
 74520.83533    1.4789e-16
 74520.83540    1.4795e-16
 74520.83565    1.4817e-16
 74520.83578    1.4828e-16
 74520.83585    1.4834e-16
 74520.83589    1.4838e-16
 74520.83596    1.4844e-16
 74520.83597    1.4845e-16
 74520.83606    1.4853e-16
 74520.83629    1.4873e-16
 74520.83630    1.4873e-16
 74520.83654    1.4894e-16
 74520.83661    1.4900e-16
 74520.83675    1.4913e-16
 74520.83682    1.4919e-16
 74520.83688    1.4925e-16
 74520.83693    1.4928e-16
 74520.83718    1.4951e-16
 74520.83720    1.4952e-16
 74520.83724    1.4956e-16
 74520.83756    1.4984e-16
 74520.83756    1.4985e-16
 74520.83765    1.4992e-16
 74520.83780    1.5006e-16
 74520.83783    1.5008e-16
 74520.83787    1.5012e-16
 74520.83788    1.5013e-16
 74520.83810    1.5032e-16
 74520.83820    1.5041e-16
 74520.83848    1.5066e-16
 74520.83852    1.5069e-16
 74520.83855    1.5072e-16
 74520.83873    1.5088e-16
 74520.83884    1.5098e-16
 74520.83891    1.5105e-16
 74520.83900    1.5112e-16
 74520.83912    1.5123e-16
 74520.83915    1.5126e-16
 74520.83945    1.5153e-16
 74520.83947    1.5155e-16
 74520.83965    1.5171e-16
 74520.83977    1.5182e-16
 74520.83979    1.5184e-16
 74520.83990    1.5193e-16
 74520.83995    1.5198e-16
 74520.84011    1.5212e-16
 74520.84035    1.5234e-16
 74520.84041    1.5240e-16
 74520.84043    1.5241e-16
 74520.84057    1.5254e-16
 74520.84075    1.5270e-16
 74520.84080    1.5275e-16
 74520.84100    1.5293e-16
 74520.84106    1.5299e-16
 74520.84106    1.5299e-16
 74520.84125    1.5316e-16
 74520.84138    1.5328e-16
 74520.84149    1.5338e-16
 74520.84170    1.5357e-16
 74520.84170    1.5357e-16
 74520.84171    1.5358e-16
 74520.84202    1.5387e-16
 74520.84204    1.5389e-16
 74520.84215    1.5399e-16
 74520.84234    1.5416e-16
 74520.84235    1.5417e-16
 74520.84241    1.5423e-16
 74520.84260    1.5440e-16
 74520.84266    1.5445e-16
 74520.84297    1.5475e-16
 74520.84300    1.5477e-16
 74520.84305    1.5482e-16
 74520.84309    1.5485e-16
 74520.84329    1.5504e-16
 74520.84333    1.5508e-16
 74520.84350    1.5524e-16
 74520.84361    1.5534e-16
 74520.84364    1.5537e-16
 74520.84393    1.5564e-16
 74520.84395    1.5566e-16
 74520.84413    1.5583e-16
 74520.84425    1.5594e-16
 74520.84425    1.5594e-16
 74520.84429    1.5598e-16
 74520.84440    1.5608e-16
 74520.84457    1.5624e-16
 74520.84485    1.5651e-16
 74520.84488    1.5654e-16
 74520.84494    1.5659e-16
 74520.84517    1.5681e-16
 74520.84518    1.5681e-16
 74520.84520    1.5684e-16
 74520.84530    1.5693e-16
 74520.84552    1.5714e-16
 74520.84558    1.5720e-16
 74520.84576    1.5736e-16
 74520.84584    1.5744e-16
 74520.84610    1.5769e-16
 74520.84616    1.5775e-16
 74520.84621    1.5779e-16
 74520.84622    1.5780e-16
 74520.84623    1.5781e-16
 74520.84648    1.5805e-16
 74520.84666    1.5822e-16
 74520.84679    1.5836e-16
 74520.84687    1.5843e-16
 74520.84702    1.5857e-16
 74520.84711    1.5866e-16
 74520.84711    1.5866e-16
 74520.84726    1.5881e-16
 74520.84743    1.5897e-16
 74520.84752    1.5906e-16
 74520.84756    1.5909e-16
 74520.84775    1.5928e-16
 74520.84794    1.5946e-16
 74520.84801    1.5953e-16
 74520.84807    1.5959e-16
 74520.84817    1.5968e-16
 74520.84830    1.5982e-16
 74520.84839    1.5990e-16
 74520.84846    1.5997e-16
 74520.84870    1.6021e-16
 74520.84881    1.6031e-16
 74520.84886    1.6036e-16
 74520.84891    1.6041e-16
 74520.84902    1.6052e-16
 74520.84934    1.6083e-16
 74520.84935    1.6084e-16
 74520.84936    1.6085e-16
 74520.84946    1.6095e-16
 74520.84966    1.6114e-16
 74520.84978    1.6127e-16
 74520.84981    1.6129e-16
 74520.84998    1.6146e-16
 74520.85000    1.6148e-16
 74520.85010    1.6159e-16
 74520.85026    1.6174e-16
 74520.85029    1.6177e-16
 74520.85039    1.6187e-16
 74520.85061    1.6209e-16
 74520.85071    1.6218e-16
 74520.85071    1.6219e-16
 74520.85075    1.6223e-16
 74520.85079    1.6227e-16
 74520.85093    1.6241e-16
 74520.85116    1.6263e-16
 74520.85125    1.6273e-16
 74520.85140    1.6287e-16
 74520.85144    1.6291e-16
 74520.85157    1.6304e-16
 74520.85161    1.6309e-16
 74520.85163    1.6310e-16
 74520.85189    1.6336e-16
 74520.85204    1.6352e-16
 74520.85206    1.6354e-16
 74520.85220    1.6369e-16
 74520.85248    1.6396e-16
 74520.85251    1.6399e-16
 74520.85252    1.6401e-16
 74520.85255    1.6403e-16
 74520.85269    1.6418e-16
 74520.85284    1.6433e-16
 74520.85296    1.6445e-16
 74520.85316    1.6465e-16
 74520.85333    1.6483e-16
 74520.85341    1.6491e-16
 74520.85347    1.6497e-16
 74520.85348    1.6498e-16
 74520.85352    1.6502e-16
 74520.85380    1.6530e-16
 74520.85386    1.6537e-16
 74520.85398    1.6549e-16
 74520.85411    1.6563e-16
 74520.85431    1.6583e-16
 74520.85439    1.6592e-16
 74520.85443    1.6596e-16
 74520.85457    1.6610e-16
 74520.85463    1.6616e-16
 74520.85475    1.6629e-16
 74520.85476    1.6630e-16
 74520.85507    1.6662e-16
 74520.85521    1.6677e-16
 74520.85527    1.6683e-16
 74520.85531    1.6687e-16
 74520.85539    1.6695e-16
 74520.85561    1.6718e-16
 74520.85566    1.6723e-16
 74520.85571    1.6728e-16
 74520.85592    1.6750e-16
 74520.85602    1.6761e-16
 74520.85611    1.6770e-16
 74520.85624    1.6783e-16
 74520.85634    1.6794e-16
 74520.85656    1.6818e-16
 74520.85656    1.6818e-16
 74520.85665    1.6827e-16
 74520.85666    1.6828e-16
 74520.85698    1.6861e-16
 74520.85701    1.6865e-16
 74520.85716    1.6880e-16
 74520.85721    1.6886e-16
 74520.85730    1.6895e-16
 74520.85746    1.6913e-16
 74520.85762    1.6929e-16
 74520.85770    1.6938e-16
 74520.85786    1.6955e-16
 74520.85791    1.6961e-16
 74520.85793    1.6963e-16
 74520.85808    1.6978e-16
 74520.85825    1.6997e-16
 74520.85836    1.7009e-16
 74520.85850    1.7023e-16
 74520.85857    1.7031e-16
 74520.85874    1.7049e-16
 74520.85882    1.7057e-16
 74520.85889    1.7065e-16
 74520.85900    1.7077e-16
 74520.85915    1.7093e-16
 74520.85921    1.7099e-16
 74520.85927    1.7105e-16
 74520.85953    1.7134e-16
 74520.85972    1.7154e-16
 74520.85978    1.7162e-16
 74520.85980    1.7163e-16
 74520.85984    1.7168e-16
 74520.85992    1.7177e-16
 74520.86016    1.7203e-16
 74520.86017    1.7203e-16
 74520.86044    1.7233e-16
 74520.86048    1.7237e-16
 74520.86062    1.7252e-16
 74520.86080    1.7272e-16
 74520.86083    1.7275e-16
 74520.86084    1.7277e-16
 74520.86106    1.7301e-16
 74520.86107    1.7301e-16
 74520.86109    1.7304e-16
 74520.86112    1.7307e-16
 74520.86144    1.7342e-16
 74520.86152    1.7351e-16
 74520.86173    1.7375e-16
 74520.86175    1.7377e-16
 74520.86177    1.7378e-16
 74520.86187    1.7390e-16
 74520.86197    1.7401e-16
 74520.86207    1.7412e-16
 74520.86238    1.7446e-16
 74520.86239    1.7448e-16
 74520.86242    1.7451e-16
 74520.86269    1.7481e-16
 74520.86271    1.7483e-16
 74520.86287    1.7501e-16
 74520.86292    1.7506e-16
 74520.86303    1.7518e-16
 74520.86303    1.7518e-16
 74520.86332    1.7551e-16
 74520.86335    1.7554e-16
 74520.86361    1.7584e-16
 74520.86366    1.7590e-16
 74520.86367    1.7591e-16
 74520.86377    1.7602e-16
 74520.86396    1.7623e-16
 74520.86398    1.7626e-16
 74520.86402    1.7630e-16
 74520.86422    1.7653e-16
 74520.86430    1.7662e-16
 74520.86432    1.7664e-16
 74520.86453    1.7688e-16
 74520.86462    1.7698e-16
 74520.86467    1.7704e-16
 74520.86494    1.7734e-16
 74520.86496    1.7737e-16
 74520.86500    1.7742e-16
 74520.86512    1.7755e-16
 74520.86525    1.7770e-16
 74520.86545    1.7793e-16
 74520.86557    1.7806e-16
 74520.86557    1.7807e-16
 74520.86561    1.7811e-16
 74520.86589    1.7843e-16
 74520.86602    1.7858e-16
 74520.86605    1.7861e-16
 74520.86621    1.7880e-16
 74520.86626    1.7885e-16
 74520.86637    1.7899e-16
 74520.86647    1.7910e-16
 74520.86653    1.7917e-16
 74520.86685    1.7953e-16
 74520.86690    1.7960e-16
 74520.86692    1.7962e-16
 74520.86709    1.7982e-16
 74520.86716    1.7990e-16
 74520.86730    1.8006e-16
 74520.86737    1.8015e-16
 74520.86748    1.8027e-16
 74520.86755    1.8035e-16
 74520.86780    1.8065e-16
 74520.86782    1.8067e-16
 74520.86812    1.8102e-16
 74520.86813    1.8104e-16
 74520.86819    1.8111e-16
 74520.86822    1.8114e-16
 74520.86827    1.8120e-16
 74520.86844    1.8139e-16
 74520.86872    1.8173e-16
 74520.86876    1.8177e-16
 74520.86884    1.8187e-16
 74520.86907    1.8215e-16
 74520.86914    1.8222e-16
 74520.86917    1.8226e-16
 74520.86918    1.8227e-16
 74520.86939    1.8252e-16
 74520.86949    1.8263e-16
 74520.86962    1.8280e-16
 74520.86971    1.8290e-16
 74520.87003    1.8328e-16
 74520.87006    1.8332e-16
 74520.87007    1.8334e-16
 74520.87013    1.8341e-16
 74520.87022    1.8351e-16
 74520.87035    1.8367e-16
 74520.87052    1.8388e-16
 74520.87067    1.8405e-16
 74520.87078    1.8418e-16
 74520.87097    1.8442e-16
 74520.87098    1.8443e-16
 74520.87098    1.8443e-16
 74520.87127    1.8477e-16
 74520.87130    1.8482e-16
 74520.87142    1.8496e-16
 74520.87142    1.8496e-16
 74520.87162    1.8520e-16
 74520.87188    1.8551e-16
 74520.87190    1.8555e-16
 74520.87194    1.8559e-16
 74520.87207    1.8575e-16
 74520.87226    1.8598e-16
 74520.87231    1.8604e-16
 74520.87233    1.8606e-16
 74520.87258    1.8637e-16
 74520.87272    1.8654e-16
 74520.87278    1.8661e-16
 74520.87283    1.8668e-16
 74520.87289    1.8676e-16
 74520.87321    1.8715e-16
 74520.87323    1.8717e-16
 74520.87335    1.8733e-16
 74520.87336    1.8734e-16
 74520.87353    1.8755e-16
 74520.87368    1.8773e-16
 74520.87375    1.8781e-16
 74520.87385    1.8794e-16
 74520.87401    1.8814e-16
 74520.87413    1.8829e-16
 74520.87417    1.8834e-16
 74520.87440    1.8862e-16
 74520.87449    1.8873e-16
 74520.87458    1.8885e-16
 74520.87465    1.8894e-16
 74520.87467    1.8896e-16
 74520.87480    1.8913e-16
 74520.87500    1.8937e-16
 74520.87503    1.8941e-16
 74520.87512    1.8953e-16
 74520.87530    1.8976e-16
 74520.87544    1.8993e-16
 74520.87544    1.8993e-16
 74520.87548    1.8998e-16
 74520.87559    1.9012e-16
 74520.87576    1.9034e-16
 74520.87593    1.9055e-16
 74520.87595    1.9057e-16
 74520.87608    1.9074e-16
 74520.87638    1.9112e-16
 74520.87640    1.9114e-16
 74520.87648    1.9126e-16
 74520.87651    1.9129e-16
 74520.87659    1.9139e-16
 74520.87671    1.9155e-16
 74520.87683    1.9170e-16
 74520.87703    1.9196e-16
 74520.87724    1.9222e-16
 74520.87725    1.9224e-16
 74520.87728    1.9228e-16
 74520.87735    1.9237e-16
 74520.87743    1.9247e-16
 74520.87753    1.9259e-16
 74520.87767    1.9278e-16
 74520.87773    1.9286e-16
 74520.87788    1.9305e-16
 74520.87799    1.9319e-16
 74520.87818    1.9344e-16
 74520.87831    1.9360e-16
 74520.87836    1.9367e-16
 74520.87853    1.9389e-16
 74520.87857    1.9395e-16
 74520.87862    1.9401e-16
 74520.87863    1.9402e-16
 74520.87894    1.9443e-16
 74520.87908    1.9461e-16
 74520.87918    1.9474e-16
 74520.87926    1.9485e-16
 74520.87928    1.9487e-16
 74520.87953    1.9520e-16
 74520.87958    1.9526e-16
 74520.87961    1.9531e-16
 74520.87982    1.9559e-16
 74520.87990    1.9568e-16
 74520.87998    1.9580e-16
 74520.88020    1.9608e-16
 74520.88021    1.9611e-16
 74520.88043    1.9639e-16
 74520.88047    1.9644e-16
 74520.88053    1.9653e-16
 74520.88066    1.9669e-16
 74520.88085    1.9695e-16
 74520.88088    1.9699e-16
 74520.88111    1.9730e-16
 74520.88112    1.9731e-16
 74520.88117    1.9738e-16
 74520.88133    1.9759e-16
 74520.88149    1.9780e-16
 74520.88170    1.9809e-16
 74520.88176    1.9817e-16
 74520.88178    1.9820e-16
 74520.88181    1.9823e-16
 74520.88204    1.9855e-16
 74520.88212    1.9866e-16
 74520.88223    1.9881e-16
 74520.88241    1.9904e-16
 74520.88244    1.9909e-16
 74520.88268    1.9942e-16
 74520.88275    1.9950e-16
 74520.88276    1.9952e-16
 74520.88296    1.9980e-16
 74520.88305    1.9992e-16
 74520.88308    1.9995e-16
 74520.88313    2.0003e-16
 74520.88340    2.0039e-16
 74520.88358    2.0064e-16
 74520.88370    2.0080e-16
 74520.88372    2.0082e-16
 74520.88379    2.0092e-16
 74520.88389    2.0106e-16
 74520.88403    2.0126e-16
 74520.88403    2.0126e-16
 74520.88434    2.0169e-16
 74520.88435    2.0170e-16
 74520.88448    2.0188e-16
 74520.88467    2.0214e-16
 74520.88481    2.0233e-16
 74520.88483    2.0237e-16
 74520.88494    2.0251e-16
 74520.88499    2.0258e-16
 74520.88499    2.0258e-16
 74520.88531    2.0303e-16
 74520.88539    2.0313e-16
 74520.88563    2.0347e-16
 74520.88564    2.0348e-16
 74520.88573    2.0362e-16
 74520.88584    2.0377e-16
 74520.88588    2.0382e-16
 74520.88594    2.0392e-16
 74520.88606    2.0408e-16
 74520.88626    2.0436e-16
 74520.88628    2.0439e-16
 74520.88629    2.0440e-16
 74520.88658    2.0481e-16
 74520.88665    2.0491e-16
 74520.88674    2.0503e-16
 74520.88690    2.0526e-16
 74520.88692    2.0529e-16
 74520.88693    2.0531e-16
 74520.88719    2.0567e-16
 74520.88722    2.0572e-16
 74520.88754    2.0617e-16
 74520.88757    2.0622e-16
 74520.88757    2.0622e-16
 74520.88764    2.0631e-16
 74520.88785    2.0662e-16
 74520.88796    2.0678e-16
 74520.88809    2.0696e-16
 74520.88817    2.0708e-16
 74520.88822    2.0715e-16
 74520.88849    2.0754e-16
 74520.88849    2.0754e-16
 74520.88854    2.0761e-16
 74520.88881    2.0800e-16
 74520.88887    2.0808e-16
 74520.88899    2.0826e-16
 74520.88901    2.0829e-16
 74520.88913    2.0846e-16
 74520.88942    2.0888e-16
 74520.88944    2.0891e-16
 74520.88945    2.0892e-16
 74520.88951    2.0902e-16
 74520.88976    2.0939e-16
 74520.88989    2.0957e-16
 74520.89005    2.0981e-16
 74520.89008    2.0985e-16
 74520.89016    2.0996e-16
 74520.89034    2.1023e-16
 74520.89034    2.1023e-16
 74520.89040    2.1032e-16
 74520.89048    2.1043e-16
 74520.89072    2.1079e-16
 74520.89079    2.1089e-16
 74520.89080    2.1092e-16
 74520.89104    2.1126e-16
 74520.89109    2.1135e-16
 74520.89124    2.1156e-16
 74520.89126    2.1159e-16
 74520.89136    2.1173e-16
 74520.89145    2.1187e-16
 74520.89167    2.1221e-16
 74520.89169    2.1223e-16
 74520.89199    2.1268e-16
 74520.89210    2.1284e-16
 74520.89214    2.1290e-16
 74520.89214    2.1290e-16
 74520.89218    2.1296e-16
 74520.89231    2.1316e-16
 74520.89259    2.1358e-16
 74520.89263    2.1364e-16
 74520.89274    2.1381e-16
 74520.89295    2.1412e-16
 74520.89304    2.1426e-16
 74520.89310    2.1435e-16
 74520.89318    2.1447e-16
 74520.89327    2.1460e-16
 74520.89339    2.1478e-16
 74520.89349    2.1494e-16
 74520.89358    2.1508e-16
 74520.89390    2.1557e-16
 74520.89394    2.1563e-16
 74520.89402    2.1575e-16
 74520.89403    2.1577e-16
 74520.89422    2.1605e-16
 74520.89423    2.1606e-16
 74520.89439    2.1632e-16
 74520.89454    2.1654e-16
 74520.89468    2.1676e-16
 74520.89484    2.1701e-16
 74520.89486    2.1703e-16
 74520.89495    2.1717e-16
 74520.89518    2.1752e-16
 74520.89527    2.1767e-16
 74520.89529    2.1770e-16
 74520.89533    2.1776e-16
 74520.89549    2.1801e-16
 74520.89574    2.1840e-16
 74520.89581    2.1851e-16
 74520.89587    2.1860e-16
 74520.89597    2.1876e-16
 74520.89613    2.1901e-16
 74520.89619    2.1911e-16
 74520.89631    2.1929e-16
 74520.89645    2.1950e-16
 74520.89662    2.1977e-16
 74520.89664    2.1981e-16
 74520.89677    2.2000e-16
 74520.89679    2.2004e-16
 74520.89708    2.2051e-16
 74520.89709    2.2052e-16
 74520.89726    2.2079e-16
 74520.89736    2.2094e-16
 74520.89740    2.2101e-16
 74520.89754    2.2123e-16
 74520.89771    2.2150e-16
 74520.89772    2.2151e-16
 74520.89791    2.2182e-16
 74520.89800    2.2195e-16
 74520.89804    2.2202e-16
 74520.89836    2.2253e-16
 74520.89840    2.2260e-16
 74520.89845    2.2267e-16
 74520.89856    2.2285e-16
 74520.89863    2.2297e-16
 74520.89868    2.2304e-16
 74520.89890    2.2339e-16
 74520.89899    2.2355e-16
 74520.89920    2.2389e-16
 74520.89931    2.2407e-16
 74520.89935    2.2412e-16
 74520.89944    2.2428e-16
 74520.89955    2.2446e-16
 74520.89963    2.2458e-16
 74520.89980    2.2485e-16
 74520.89985    2.2493e-16
 74520.89995    2.2510e-16
 74520.90000    2.2518e-16
 74520.90025    2.2558e-16
 74520.90027    2.2562e-16
 74520.90048    2.2596e-16
 74520.90049    2.2598e-16
 74520.90049    2.2599e-16
 74520.90059    2.2614e-16
 74520.90070    2.2632e-16
 74520.90090    2.2666e-16
 74520.90114    2.2705e-16
 74520.90115    2.2706e-16
 74520.90122    2.2719e-16
 74520.90140    2.2747e-16
 74520.90153    2.2770e-16
 74520.90154    2.2771e-16
 74520.90160    2.2781e-16
 74520.90179    2.2812e-16
 74520.90186    2.2824e-16
 74520.90205    2.2856e-16
 74520.90218    2.2877e-16
 74520.90232    2.2901e-16
 74520.90243    2.2920e-16
 74520.90250    2.2930e-16
 74520.90250    2.2931e-16
 74520.90258    2.2944e-16
 74520.90281    2.2984e-16
 74520.90295    2.3006e-16
 74520.90308    2.3028e-16
 74520.90313    2.3037e-16
 74520.90324    2.3055e-16
 74520.90340    2.3082e-16
 74520.90345    2.3091e-16
 74520.90362    2.3119e-16
 74520.90371    2.3134e-16
 74520.90372    2.3137e-16
 74520.90377    2.3145e-16
 74520.90385    2.3159e-16
 74520.90409    2.3199e-16
 74520.90416    2.3212e-16
 74520.90430    2.3235e-16
 74520.90437    2.3247e-16
 74520.90441    2.3253e-16
 74520.90466    2.3297e-16
 74520.90472    2.3308e-16
 74520.90475    2.3312e-16
 74520.90502    2.3358e-16
 74520.90504    2.3363e-16
 74520.90508    2.3370e-16
 74520.90520    2.3390e-16
 74520.90536    2.3417e-16
 74520.90565    2.3468e-16
 74520.90566    2.3470e-16
 74520.90568    2.3473e-16
 74520.90571    2.3477e-16
 74520.90600    2.3528e-16
 74520.90601    2.3529e-16
 74520.90610    2.3546e-16
 74520.90631    2.3582e-16
 74520.90632    2.3583e-16
 74520.90655    2.3625e-16
 74520.90663    2.3639e-16
 74520.90675    2.3659e-16
 74520.90693    2.3691e-16
 74520.90695    2.3695e-16
 74520.90695    2.3695e-16
 74520.90700    2.3704e-16
 74520.90727    2.3751e-16
 74520.90745    2.3783e-16
 74520.90759    2.3807e-16
 74520.90760    2.3809e-16
 74520.90779    2.3844e-16
 74520.90785    2.3853e-16
 74520.90790    2.3863e-16
 74520.90791    2.3864e-16
 74520.90823    2.3920e-16
 74520.90825    2.3924e-16
 74520.90835    2.3943e-16
 74520.90854    2.3977e-16
 74520.90877    2.4018e-16
 74520.90880    2.4024e-16
 74520.90884    2.4030e-16
 74520.90886    2.4034e-16
 74520.90889    2.4040e-16
 74520.90918    2.4092e-16
 74520.90925    2.4105e-16
 74520.90950    2.4149e-16
 74520.90954    2.4156e-16
 74520.90969    2.4184e-16
 74520.90970    2.4186e-16
 74520.90982    2.4207e-16
 74520.90988    2.4218e-16
 74520.91014    2.4265e-16
 74520.91015    2.4268e-16
 74520.91019    2.4274e-16
 74520.91045    2.4323e-16
 74520.91060    2.4351e-16
 74520.91061    2.4352e-16
 74520.91077    2.4381e-16
 74520.91083    2.4392e-16
 74520.91092    2.4409e-16
 74520.91106    2.4433e-16
 74520.91106    2.4434e-16
 74520.91109    2.4440e-16
 74520.91141    2.4498e-16
 74520.91148    2.4511e-16
 74520.91151    2.4516e-16
 74520.91154    2.4522e-16
 74520.91173    2.4557e-16
 74520.91196    2.4600e-16
 74520.91197    2.4602e-16
 74520.91204    2.4617e-16
 74520.91212    2.4631e-16
 74520.91236    2.4676e-16
 74520.91241    2.4684e-16
 74520.91246    2.4693e-16
 74520.91268    2.4735e-16
 74520.91277    2.4752e-16
 74520.91286    2.4768e-16
 74520.91300    2.4795e-16
 74520.91301    2.4798e-16
 74520.91331    2.4853e-16
 74520.91332    2.4855e-16
 74520.91338    2.4867e-16
 74520.91342    2.4874e-16
 74520.91364    2.4916e-16
 74520.91376    2.4939e-16
 74520.91395    2.4976e-16
 74520.91406    2.4995e-16
 74520.91406    2.4996e-16
 74520.91421    2.5024e-16
 74520.91427    2.5037e-16
 74520.91430    2.5042e-16
 74520.91459    2.5098e-16
 74520.91466    2.5110e-16
 74520.91471    2.5120e-16
 74520.91491    2.5159e-16
 74520.91510    2.5195e-16
 74520.91511    2.5197e-16
 74520.91522    2.5219e-16
 74520.91523    2.5220e-16
 74520.91535    2.5244e-16
 74520.91555    2.5282e-16
 74520.91556    2.5284e-16
 74520.91586    2.5343e-16
 74520.91600    2.5370e-16
 74520.91601    2.5372e-16
 74520.91614    2.5398e-16
 74520.91614    2.5398e-16
 74520.91618    2.5406e-16
 74520.91646    2.5460e-16
 74520.91650    2.5468e-16
 74520.91665    2.5496e-16
 74520.91682    2.5530e-16
 74520.91691    2.5548e-16
 74520.91694    2.5553e-16
 74520.91707    2.5579e-16
 74520.91714    2.5593e-16
 74520.91719    2.5603e-16
 74520.91729    2.5623e-16
 74520.91736    2.5637e-16
 74520.91746    2.5656e-16
 74520.91777    2.5719e-16
 74520.91781    2.5726e-16
 74520.91794    2.5752e-16
 74520.91799    2.5761e-16
 74520.91809    2.5783e-16
 74520.91823    2.5810e-16
 74520.91826    2.5816e-16
 74520.91841    2.5846e-16
 74520.91858    2.5881e-16
 74520.91871    2.5906e-16
 74520.91873    2.5910e-16
 74520.91891    2.5946e-16
 74520.91905    2.5974e-16
 74520.91916    2.5997e-16
 74520.91923    2.6011e-16
 74520.91927    2.6020e-16
 74520.91937    2.6039e-16
 74520.91961    2.6088e-16
 74520.91968    2.6103e-16
 74520.91983    2.6133e-16
 74520.91988    2.6142e-16
 74520.92000    2.6168e-16
 74520.92006    2.6180e-16
 74520.92032    2.6232e-16
 74520.92032    2.6233e-16
 74520.92051    2.6272e-16
 74520.92052    2.6274e-16
 74520.92064    2.6298e-16
 74520.92075    2.6322e-16
 74520.92096    2.6364e-16
 74520.92096    2.6365e-16
 74520.92117    2.6407e-16
 74520.92128    2.6430e-16
 74520.92136    2.6448e-16
 74520.92141    2.6458e-16
 74520.92159    2.6496e-16
 74520.92167    2.6512e-16
 74520.92181    2.6542e-16
 74520.92186    2.6552e-16
 74520.92191    2.6562e-16
 74520.92223    2.6629e-16
 74520.92231    2.6646e-16
 74520.92241    2.6665e-16
 74520.92246    2.6677e-16
 74520.92255    2.6695e-16
 74520.92260    2.6705e-16
 74520.92276    2.6741e-16
 74520.92287    2.6763e-16
 74520.92311    2.6813e-16
 74520.92319    2.6830e-16
 74520.92321    2.6836e-16
 74520.92345    2.6886e-16
 74520.92350    2.6897e-16
 74520.92352    2.6900e-16
 74520.92366    2.6932e-16
 74520.92375    2.6950e-16
 74520.92382    2.6965e-16
 74520.92412    2.7028e-16
 74520.92414    2.7033e-16
 74520.92440    2.7089e-16
 74520.92444    2.7097e-16
 74520.92446    2.7102e-16
 74520.92449    2.7109e-16
 74520.92457    2.7125e-16
 74520.92478    2.7170e-16
 74520.92500    2.7218e-16
 74520.92502    2.7222e-16
 74520.92504    2.7228e-16
 74520.92510    2.7239e-16
 74520.92536    2.7297e-16
 74520.92541    2.7308e-16
 74520.92547    2.7320e-16
 74520.92554    2.7335e-16
 74520.92569    2.7368e-16
 74520.92573    2.7378e-16
 74520.92592    2.7418e-16
 74520.92605    2.7447e-16
 74520.92628    2.7498e-16
 74520.92634    2.7510e-16
 74520.92637    2.7517e-16
 74520.92637    2.7517e-16
 74520.92658    2.7564e-16
 74520.92669    2.7587e-16
 74520.92682    2.7616e-16
 74520.92698    2.7653e-16
 74520.92700    2.7658e-16
 74520.92720    2.7702e-16
 74520.92727    2.7716e-16
 74520.92732    2.7729e-16
 74520.92762    2.7796e-16
 74520.92763    2.7796e-16
 74520.92764    2.7800e-16
 74520.92772    2.7817e-16
 74520.92796    2.7871e-16
 74520.92813    2.7908e-16
 74520.92817    2.7918e-16
 74520.92827    2.7941e-16
 74520.92828    2.7942e-16
 74520.92860    2.8014e-16
 74520.92862    2.8019e-16
 74520.92867    2.8030e-16
 74520.92891    2.8086e-16
 74520.92892    2.8087e-16
 74520.92905    2.8116e-16
 74520.92907    2.8121e-16
 74520.92923    2.8159e-16
 74520.92952    2.8224e-16
 74520.92955    2.8231e-16
 74520.92957    2.8235e-16
 74520.92971    2.8268e-16
 74520.92987    2.8304e-16
 74520.92997    2.8327e-16
 74520.92997    2.8327e-16
 74520.93016    2.8372e-16
 74520.93019    2.8377e-16
 74520.93021    2.8383e-16
 74520.93042    2.8431e-16
 74520.93051    2.8451e-16
 74520.93075    2.8509e-16
 74520.93082    2.8525e-16
 74520.93086    2.8532e-16
 74520.93087    2.8535e-16
 74520.93089    2.8540e-16
 74520.93114    2.8599e-16
 74520.93132    2.8640e-16
 74520.93146    2.8673e-16
 74520.93150    2.8683e-16
 74520.93177    2.8746e-16
 74520.93178    2.8748e-16
 74520.93180    2.8752e-16
 74520.93181    2.8755e-16
 74520.93210    2.8823e-16
 74520.93215    2.8835e-16
 74520.93222    2.8852e-16
 74520.93242    2.8898e-16
 74520.93267    2.8959e-16
 74520.93273    2.8973e-16
 74520.93273    2.8974e-16
 74520.93280    2.8988e-16
 74520.93284    2.8999e-16
 74520.93305    2.9049e-16
 74520.93312    2.9066e-16
 74520.93337    2.9126e-16
 74520.93344    2.9143e-16
 74520.93357    2.9174e-16
 74520.93366    2.9194e-16
 74520.93369    2.9202e-16
 74520.93389    2.9249e-16
 74520.93401    2.9279e-16
 74520.93402    2.9282e-16
 74520.93409    2.9298e-16
 74520.93433    2.9356e-16
 74520.93447    2.9392e-16
 74520.93458    2.9417e-16
 74520.93464    2.9433e-16
 74520.93473    2.9455e-16
 74520.93492    2.9501e-16
 74520.93493    2.9503e-16
 74520.93496    2.9511e-16
 74520.93528    2.9589e-16
 74520.93537    2.9612e-16
 74520.93538    2.9613e-16
 74520.93550    2.9642e-16
 74520.93560    2.9667e-16
 74520.93582    2.9722e-16
 74520.93592    2.9745e-16
 74520.93597    2.9759e-16
 74520.93603    2.9772e-16
 74520.93606    2.9780e-16
 74520.93624    2.9824e-16
 74520.93627    2.9834e-16
 74520.93642    2.9870e-16
 74520.93655    2.9904e-16
 74520.93667    2.9933e-16
 74520.93673    2.9946e-16
 74520.93687    2.9983e-16
 74520.93702    3.0019e-16
 74520.93718    3.0059e-16
 74520.93719    3.0063e-16
 74520.93732    3.0095e-16
 74520.93734    3.0101e-16
 74520.93751    3.0143e-16
 74520.93763    3.0173e-16
 74520.93783    3.0224e-16
 74520.93796    3.0258e-16
 74520.93806    3.0283e-16
 74520.93808    3.0287e-16
 74520.93815    3.0304e-16
 74520.93826    3.0334e-16
 74520.93846    3.0385e-16
 74520.93853    3.0401e-16
 74520.93861    3.0423e-16
 74520.93878    3.0467e-16
 74520.93898    3.0517e-16
 74520.93910    3.0549e-16
 74520.93910    3.0550e-16
 74520.93919    3.0571e-16
 74520.93926    3.0589e-16
 74520.93942    3.0631e-16
 74520.93943    3.0633e-16
 74520.93974    3.0713e-16
 74520.93988    3.0750e-16
 74520.93990    3.0756e-16
 74520.94006    3.0796e-16
 74520.94011    3.0809e-16
 74520.94015    3.0820e-16
 74520.94033    3.0867e-16
 74520.94037    3.0879e-16
 74520.94055    3.0925e-16
 74520.94069    3.0962e-16
 74520.94078    3.0985e-16
 74520.94101    3.1046e-16
 74520.94103    3.1051e-16
 74520.94119    3.1094e-16
 74520.94119    3.1095e-16
 74520.94123    3.1104e-16
 74520.94133    3.1130e-16
 74520.94165    3.1215e-16
 74520.94168    3.1223e-16
 74520.94184    3.1266e-16
 74520.94195    3.1296e-16
 74520.94196    3.1300e-16
 74520.94213    3.1344e-16
 74520.94223    3.1372e-16
 74520.94228    3.1385e-16
 74520.94249    3.1439e-16
 74520.94258    3.1464e-16
 74520.94260    3.1470e-16
 74520.94287    3.1543e-16
 74520.94292    3.1556e-16
 74520.94303    3.1586e-16
 74520.94313    3.1614e-16
 74520.94324    3.1642e-16
 74520.94328    3.1653e-16
 74520.94339    3.1684e-16
 74520.94348    3.1708e-16
 74520.94356    3.1729e-16
 74520.94378    3.1789e-16
 74520.94379    3.1794e-16
 74520.94387    3.1816e-16
 74520.94393    3.1831e-16
 74520.94419    3.1903e-16
 74520.94432    3.1939e-16
 74520.94438    3.1955e-16
 74520.94442    3.1967e-16
 74520.94451    3.1991e-16
 74520.94472    3.2047e-16
 74520.94483    3.2079e-16
 74520.94483    3.2079e-16
 74520.94507    3.2145e-16
 74520.94515    3.2167e-16
 74520.94528    3.2204e-16
 74520.94537    3.2228e-16
 74520.94547    3.2256e-16
 74520.94564    3.2303e-16
 74520.94572    3.2326e-16
 74520.94573    3.2330e-16
 74520.94578    3.2345e-16
 74520.94610    3.2434e-16
 74520.94618    3.2457e-16
 74520.94636    3.2508e-16
 74520.94641    3.2521e-16
 74520.94642    3.2524e-16
 74520.94656    3.2563e-16
 74520.94663    3.2584e-16
 74520.94674    3.2614e-16
 74520.94701    3.2691e-16
 74520.94706    3.2705e-16
 74520.94708    3.2712e-16
 74520.94738    3.2796e-16
 74520.94745    3.2818e-16
 74520.94748    3.2826e-16
 74520.94753    3.2841e-16
 74520.94765    3.2876e-16
 74520.94769    3.2887e-16
 74520.94798    3.2971e-16
 74520.94801    3.2979e-16
 74520.94830    3.3062e-16
 74520.94833    3.3071e-16
 74520.94840    3.3091e-16
 74520.94843    3.3101e-16
 74520.94850    3.3119e-16
 74520.94865    3.3163e-16
 74520.94888    3.3232e-16
 74520.94895    3.3250e-16
 74520.94897    3.3256e-16
 74520.94929    3.3350e-16
 74520.94932    3.3361e-16
 74520.94933    3.3364e-16
 74520.94954    3.3425e-16
 74520.94959    3.3440e-16
 74520.94960    3.3443e-16
 74520.94979    3.3497e-16
 74520.94992    3.3537e-16
 74520.95000    3.3560e-16
 74520.95024    3.3630e-16
 74520.95024    3.3631e-16
 74520.95024    3.3632e-16
 74520.95024    3.3633e-16
 74520.95056    3.3727e-16
 74520.95058    3.3734e-16
 74520.95069    3.3764e-16
 74520.95088    3.3822e-16
 74520.95088    3.3824e-16
 74520.95114    3.3900e-16
 74520.95117    3.3909e-16
 74520.95120    3.3918e-16
 74520.95151    3.4014e-16
 74520.95153    3.4019e-16
 74520.95159    3.4035e-16
 74520.95163    3.4048e-16
 74520.95183    3.4110e-16
 74520.95204    3.4172e-16
 74520.95209    3.4188e-16
 74520.95215    3.4207e-16
 74520.95218    3.4215e-16
 74520.95247    3.4304e-16
 74520.95249    3.4310e-16
 74520.95267    3.4366e-16
 74520.95279    3.4402e-16
 74520.95282    3.4413e-16
 74520.95294    3.4448e-16
 74520.95301    3.4471e-16
 74520.95311    3.4500e-16
 74520.95339    3.4587e-16
 74520.95342    3.4599e-16
 74520.95347    3.4613e-16
 74520.95372    3.4689e-16
 74520.95374    3.4698e-16
 74520.95384    3.4728e-16
 74520.95393    3.4757e-16
 74520.95406    3.4797e-16
 74520.95411    3.4814e-16
 74520.95429    3.4868e-16
 74520.95438    3.4897e-16
 74520.95470    3.4997e-16
 74520.95474    3.5010e-16
 74520.95476    3.5017e-16
 74520.95476    3.5017e-16
 74520.95485    3.5046e-16
 74520.95502    3.5098e-16
 74520.95519    3.5153e-16
 74520.95533    3.5199e-16
 74520.95541    3.5222e-16
 74520.95564    3.5296e-16
 74520.95565    3.5300e-16
 74520.95577    3.5340e-16
 74520.95580    3.5349e-16
 74520.95597    3.5402e-16
 74520.95605    3.5429e-16
 74520.95609    3.5441e-16
 74520.95629    3.5505e-16
 74520.95654    3.5586e-16
 74520.95661    3.5608e-16
 74520.95662    3.5613e-16
 74520.95670    3.5637e-16
 74520.95670    3.5638e-16
 74520.95685    3.5686e-16
 74520.95693    3.5711e-16
 74520.95699    3.5732e-16
 74520.95724    3.5815e-16
 74520.95734    3.5848e-16
 74520.95744    3.5879e-16
 74520.95756    3.5919e-16
 74520.95762    3.5938e-16
 74520.95788    3.6024e-16
 74520.95789    3.6027e-16
 74520.95789    3.6028e-16
 74520.95799    3.6060e-16
 74520.95820    3.6129e-16
 74520.95834    3.6176e-16
 74520.95852    3.6235e-16
 74520.95854    3.6242e-16
 74520.95864    3.6275e-16
 74520.95879    3.6326e-16
 74520.95883    3.6341e-16
 74520.95893    3.6374e-16
 74520.95915    3.6447e-16
 74520.95924    3.6477e-16
 74520.95928    3.6491e-16
 74520.95946    3.6551e-16
 74520.95947    3.6554e-16
 74520.95969    3.6629e-16
 74520.95979    3.6662e-16
 74520.95993    3.6709e-16
 74520.95998    3.6725e-16
 74520.96011    3.6770e-16
 74520.96014    3.6782e-16
 74520.96038    3.6863e-16
 74520.96043    3.6878e-16
 74520.96058    3.6929e-16
 74520.96059    3.6935e-16
 74520.96074    3.6987e-16
 74520.96102    3.7082e-16
 74520.96104    3.7090e-16
 74520.96105    3.7094e-16
 74520.96106    3.7096e-16
 74520.96122    3.7151e-16
 74520.96130    3.7180e-16
 74520.96138    3.7206e-16
 74520.96149    3.7245e-16
 74520.96170    3.7317e-16
 74520.96187    3.7375e-16
 74520.96194    3.7402e-16
 74520.96202    3.7428e-16
 74520.96206    3.7444e-16
 74520.96223    3.7500e-16
 74520.96234    3.7539e-16
 74520.96239    3.7559e-16
 74520.96251    3.7601e-16
 74520.96265    3.7651e-16
 74520.96285    3.7718e-16
 74520.96297    3.7763e-16
 74520.96311    3.7811e-16
 74520.96315    3.7825e-16
 74520.96316    3.7829e-16
 74520.96329    3.7876e-16
 74520.96330    3.7878e-16
 74520.96361    3.7989e-16
 74520.96375    3.8038e-16
 74520.96381    3.8059e-16
 74520.96393    3.8103e-16
 74520.96407    3.8154e-16
 74520.96415    3.8184e-16
 74520.96420    3.8200e-16
 74520.96425    3.8218e-16
 74520.96445    3.8292e-16
 74520.96456    3.8333e-16
 74520.96465    3.8362e-16
 74520.96488    3.8448e-16
 74520.96499    3.8488e-16
 74520.96510    3.8526e-16
 74520.96510    3.8526e-16
 74520.96520    3.8562e-16
 74520.96520    3.8564e-16
 74520.96552    3.8680e-16
 74520.96555    3.8691e-16
 74520.96574    3.8763e-16
 74520.96584    3.8797e-16
 74520.96591    3.8825e-16
 74520.96600    3.8856e-16
 74520.96616    3.8915e-16
 74520.96624    3.8946e-16
 74520.96639    3.9002e-16
 74520.96645    3.9023e-16
 74520.96647    3.9033e-16
 74520.96679    3.9152e-16
 74520.96683    3.9167e-16
 74520.96690    3.9191e-16
 74520.96704    3.9243e-16
 74520.96711    3.9271e-16
 74520.96728    3.9336e-16
 74520.96735    3.9360e-16
 74520.96743    3.9390e-16
 74520.96768    3.9486e-16
 74520.96775    3.9511e-16
 74520.96776    3.9514e-16
 74520.96780    3.9530e-16
 74520.96807    3.9631e-16
 74520.96825    3.9701e-16
 74520.96833    3.9731e-16
 74520.96833    3.9731e-16
 74520.96838    3.9753e-16
 74520.96868    3.9866e-16
 74520.96870    3.9874e-16
 74520.96870    3.9875e-16
 74520.96897    3.9979e-16
 74520.96902    3.9997e-16
 74520.96915    4.0047e-16
 74520.96934    4.0120e-16
 74520.96937    4.0133e-16
 74520.96960    4.0222e-16
 74520.96960    4.0222e-16
 74520.96962    4.0229e-16
 74520.96966    4.0244e-16
 74520.96985    4.0320e-16
 74520.96998    4.0368e-16
 74520.97005    4.0397e-16
 74520.97027    4.0482e-16
 74520.97029    4.0493e-16
 74520.97041    4.0540e-16
 74520.97050    4.0574e-16
 74520.97052    4.0582e-16
 74520.97061    4.0618e-16
 74520.97091    4.0737e-16
 74520.97093    4.0744e-16
 74520.97095    4.0752e-16
 74520.97125    4.0871e-16
 74520.97140    4.0932e-16
 74520.97144    4.0948e-16
 74520.97146    4.0954e-16
 74520.97156    4.0994e-16
 74520.97157    4.0998e-16
 74520.97185    4.1112e-16
 74520.97189    4.1125e-16
 74520.97220    4.1254e-16
 74520.97220    4.1254e-16
 74520.97230    4.1294e-16
 74520.97236    4.1319e-16
 74520.97250    4.1374e-16
 74520.97252    4.1382e-16
 74520.97275    4.1476e-16
 74520.97284    4.1512e-16
 74520.97285    4.1516e-16
 74520.97316    4.1642e-16
 74520.97320    4.1660e-16
 74520.97329    4.1695e-16
 74520.97348    4.1773e-16
 74520.97350    4.1781e-16
 74520.97355    4.1801e-16
 74520.97365    4.1846e-16
 74520.97379    4.1904e-16
 74520.97410    4.2032e-16
 74520.97411    4.2036e-16
 74520.97414    4.2048e-16
 74520.97421    4.2075e-16
 74520.97443    4.2169e-16
 74520.97455    4.2220e-16
 74520.97459    4.2234e-16
 74520.97475    4.2302e-16
 74520.97479    4.2318e-16
 74520.97500    4.2406e-16
 74520.97500    4.2409e-16
 74520.97507    4.2436e-16
 74520.97513    4.2462e-16
 74520.97539    4.2570e-16
 74520.97543    4.2590e-16
 74520.97545    4.2599e-16
 74520.97563    4.2675e-16
 74520.97570    4.2705e-16
 74520.97591    4.2791e-16
 74520.97602    4.2841e-16
 74520.97605    4.2853e-16
 74520.97608    4.2865e-16
 74520.97634    4.2977e-16
 74520.97636    4.2983e-16
 74520.97666    4.3114e-16
 74520.97668    4.3122e-16
 74520.97673    4.3143e-16
 74520.97681    4.3178e-16
 74520.97697    4.3250e-16
 74520.97698    4.3252e-16
 74520.97726    4.3373e-16
 74520.97730    4.3390e-16
 74520.97737    4.3423e-16
 74520.97761    4.3529e-16
 74520.97771    4.3570e-16
 74520.97772    4.3576e-16
 74520.97789    4.3652e-16
 74520.97793    4.3669e-16
 74520.97802    4.3707e-16
 74520.97816    4.3768e-16
 74520.97825    4.3810e-16
 74520.97857    4.3951e-16
 74520.97861    4.3967e-16
 74520.97866    4.3993e-16
 74520.97876    4.4037e-16
 74520.97882    4.4060e-16
 74520.97889    4.4092e-16
 74520.97906    4.4168e-16
 74520.97921    4.4235e-16
 74520.97931    4.4281e-16
 74520.97951    4.4370e-16
 74520.97952    4.4378e-16
 74520.97974    4.4474e-16
 74520.97981    4.4506e-16
 74520.97984    4.4522e-16
 74520.97996    4.4573e-16
 74520.97996    4.4574e-16
 74520.98016    4.4666e-16
 74520.98041    4.4779e-16
 74520.98048    4.4811e-16
 74520.98060    4.4868e-16
 74520.98066    4.4894e-16
 74520.98080    4.4957e-16
 74520.98085    4.4982e-16
 74520.98086    4.4986e-16
 74520.98112    4.5104e-16
 74520.98125    4.5165e-16
 74520.98131    4.5193e-16
 74520.98143    4.5251e-16
 74520.98158    4.5320e-16
 74520.98175    4.5399e-16
 74520.98176    4.5403e-16
 74520.98189    4.5465e-16
 74520.98189    4.5466e-16
 74520.98207    4.5548e-16
 74520.98221    4.5613e-16
 74520.98239    4.5698e-16
 74520.98250    4.5751e-16
 74520.98254    4.5769e-16
 74520.98266    4.5826e-16
 74520.98271    4.5848e-16
 74520.98294    4.5958e-16
 74520.98303    4.5999e-16
 74520.98308    4.6025e-16
 74520.98311    4.6039e-16
 74520.98319    4.6075e-16
 74520.98334    4.6151e-16
 74520.98342    4.6189e-16
 74520.98356    4.6255e-16
 74520.98366    4.6303e-16
 74520.98383    4.6385e-16
 74520.98398    4.6457e-16
 74520.98398    4.6457e-16
 74520.98401    4.6471e-16
 74520.98430    4.6611e-16
 74520.98435    4.6634e-16
 74520.98446    4.6690e-16
 74520.98448    4.6698e-16
 74520.98462    4.6765e-16
 74520.98491    4.6910e-16
 74520.98494    4.6921e-16
 74520.98503    4.6965e-16
 74520.98512    4.7014e-16
 74520.98525    4.7077e-16
 74520.98527    4.7084e-16
 74520.98536    4.7131e-16
 74520.98557    4.7234e-16
 74520.98577    4.7333e-16
 74520.98581    4.7354e-16
 74520.98589    4.7392e-16
 74520.98605    4.7474e-16
 74520.98607    4.7482e-16
 74520.98619    4.7542e-16
 74520.98621    4.7551e-16
 74520.98626    4.7578e-16
 74520.98642    4.7655e-16
 74520.98653    4.7711e-16
 74520.98671    4.7804e-16
 74520.98685    4.7871e-16
 74520.98706    4.7981e-16
 74520.98711    4.8006e-16
 74520.98711    4.8007e-16
 74520.98716    4.8032e-16
 74520.98716    4.8032e-16
 74520.98748    4.8194e-16
 74520.98761    4.8262e-16
 74520.98771    4.8310e-16
 74520.98780    4.8357e-16
 74520.98803    4.8476e-16
 74520.98806    4.8493e-16
 74520.98812    4.8520e-16
 74520.98816    4.8540e-16
 74520.98835    4.8642e-16
 74520.98844    4.8685e-16
 74520.98851    4.8725e-16
 74520.98875    4.8850e-16
 74520.98895    4.8954e-16
 74520.98897    4.8960e-16
 74520.98900    4.8978e-16
 74520.98907    4.9016e-16
 74520.98920    4.9083e-16
 74520.98939    4.9183e-16
 74520.98942    4.9196e-16
 74520.98965    4.9317e-16
 74520.98971    4.9351e-16
 74520.98987    4.9433e-16
 74520.98988    4.9439e-16
 74520.99003    4.9520e-16
 74520.99024    4.9635e-16
 74520.99029    4.9660e-16
 74520.99032    4.9673e-16
 74520.99035    4.9689e-16
 74520.99066    4.9860e-16
 74520.99077    4.9914e-16
 74520.99080    4.9931e-16
 74520.99094    5.0007e-16
 74520.99098    5.0031e-16
 74520.99122    5.0157e-16
 74520.99129    5.0196e-16
 74520.99130    5.0203e-16
 74520.99158    5.0357e-16
 74520.99162    5.0376e-16
 74520.99167    5.0402e-16
 74520.99172    5.0430e-16
 74520.99194    5.0550e-16
 74520.99212    5.0649e-16
 74520.99223    5.0711e-16
 74520.99226    5.0725e-16
 74520.99233    5.0766e-16
 74520.99257    5.0897e-16
 74520.99257    5.0901e-16
 74520.99264    5.0937e-16
 74520.99288    5.1068e-16
 74520.99289    5.1077e-16
 74520.99302    5.1147e-16
 74520.99321    5.1255e-16
 74520.99338    5.1347e-16
 74520.99347    5.1399e-16
 74520.99352    5.1429e-16
 74520.99353    5.1433e-16
 74520.99356    5.1452e-16
 74520.99385    5.1613e-16
 74520.99392    5.1653e-16
 74520.99417    5.1793e-16
 74520.99417    5.1795e-16
 74520.99437    5.1909e-16
 74520.99442    5.1937e-16
 74520.99448    5.1975e-16
 74520.99448    5.1975e-16
 74520.99480    5.2157e-16
 74520.99481    5.2164e-16
 74520.99482    5.2167e-16
 74520.99512    5.2340e-16
 74520.99527    5.2426e-16
 74520.99541    5.2505e-16
 74520.99544    5.2524e-16
 74520.99546    5.2537e-16
 74520.99546    5.2538e-16
 74520.99572    5.2688e-16
 74520.99576    5.2710e-16
 74520.99608    5.2896e-16
 74520.99611    5.2914e-16
 74520.99617    5.2951e-16
 74520.99631    5.3033e-16
 74520.99633    5.3044e-16
 74520.99639    5.3083e-16
 74520.99651    5.3149e-16
 74520.99662    5.3217e-16
 74520.99671    5.3271e-16
 74520.99675    5.3295e-16
 74520.99703    5.3460e-16
 74520.99707    5.3485e-16
 74520.99725    5.3591e-16
 74520.99735    5.3651e-16
 74520.99740    5.3680e-16
 74520.99752    5.3754e-16
 74520.99755    5.3771e-16
 74520.99767    5.3842e-16
 74520.99797    5.4026e-16
 74520.99799    5.4034e-16
 74520.99804    5.4070e-16
 74520.99817    5.4146e-16
 74520.99830    5.4227e-16
 74520.99842    5.4299e-16
 74520.99859    5.4404e-16
 74520.99862    5.4422e-16
 74520.99869    5.4463e-16
 74520.99887    5.4575e-16
 74520.99894    5.4617e-16
 74520.99909    5.4711e-16
 74520.99926    5.4813e-16
 74520.99932    5.4853e-16
 74520.99934    5.4861e-16
 74520.99958    5.5011e-16
 74520.99964    5.5048e-16
 74520.99977    5.5133e-16
 74520.99990    5.5209e-16
 74520.99998    5.5264e-16
 74521.00000    5.5275e-16
 74521.00001    5.5284e-16
 74521.00021    5.5409e-16
 74521.00022    5.5415e-16
 74521.00053    5.5610e-16
 74521.00063    5.5671e-16
 74521.00067    5.5699e-16
 74521.00068    5.5704e-16
 74521.00085    5.5811e-16
 74521.00094    5.5866e-16
 74521.00112    5.5986e-16
 74521.00117    5.6014e-16
 74521.00127    5.6082e-16
 74521.00149    5.6218e-16
 74521.00157    5.6275e-16
 74521.00172    5.6371e-16
 74521.00181    5.6423e-16
 74521.00186    5.6457e-16
 74521.00192    5.6498e-16
 74521.00203    5.6566e-16
 74521.00212    5.6630e-16
 74521.00244    5.6837e-16
 74521.00248    5.6859e-16
 74521.00257    5.6919e-16
 74521.00276    5.7045e-16
 74521.00277    5.7051e-16
 74521.00278    5.7058e-16
 74521.00293    5.7154e-16
 74521.00308    5.7255e-16
 74521.00321    5.7344e-16
 74521.00338    5.7452e-16
 74521.00340    5.7466e-16
 74521.00370    5.7668e-16
 74521.00371    5.7678e-16
 74521.00381    5.7743e-16
 74521.00383    5.7752e-16
 74521.00386    5.7774e-16
 74521.00403    5.7891e-16
 74521.00428    5.8055e-16
 74521.00435    5.8105e-16
 74521.00450    5.8209e-16
 74521.00462    5.8289e-16
 74521.00467    5.8321e-16
 74521.00473    5.8360e-16
 74521.00486    5.8447e-16
 74521.00499    5.8538e-16
 74521.00515    5.8649e-16
 74521.00518    5.8667e-16
 74521.00531    5.8756e-16
 74521.00554    5.8919e-16
 74521.00562    5.8975e-16
 74521.00563    5.8977e-16
 74521.00580    5.9094e-16
 74521.00590    5.9165e-16
 74521.00594    5.9195e-16
 74521.00608    5.9289e-16
 74521.00626    5.9417e-16
 74521.00644    5.9544e-16
 74521.00647    5.9560e-16
 74521.00653    5.9604e-16
 74521.00658    5.9640e-16
 74521.00690    5.9864e-16
 74521.00694    5.9895e-16
 74521.00698    5.9921e-16
 74521.00709    5.9999e-16
 74521.00722    6.0089e-16
 74521.00739    6.0211e-16
 74521.00743    6.0241e-16
 74521.00753    6.0316e-16
 74521.00773    6.0459e-16
 74521.00785    6.0544e-16
 74521.00788    6.0563e-16
 74521.00799    6.0640e-16
 74521.00817    6.0773e-16
 74521.00831    6.0873e-16
 74521.00833    6.0888e-16
 74521.00838    6.0925e-16
 74521.00849    6.1003e-16
 74521.00878    6.1215e-16
 74521.00881    6.1235e-16
 74521.00903    6.1396e-16
 74521.00903    6.1398e-16
 74521.00913    6.1469e-16
 74521.00923    6.1545e-16
 74521.00923    6.1546e-16
 74521.00944    6.1703e-16
 74521.00954    6.1772e-16
 74521.00967    6.1872e-16
 74521.00968    6.1878e-16
 74521.00976    6.1939e-16
 74521.01007    6.2171e-16
 74521.01008    6.2176e-16
 74521.01013    6.2214e-16
 74521.01015    6.2230e-16
 74521.01032    6.2354e-16
 74521.01040    6.2415e-16
 74521.01058    6.2552e-16
 74521.01072    6.2655e-16
 74521.01097    6.2842e-16
 74521.01103    6.2893e-16
 74521.01104    6.2896e-16
 74521.01105    6.2908e-16
 74521.01107    6.2925e-16
 74521.01112    6.2958e-16
 74521.01135    6.3139e-16
 74521.01148    6.3237e-16
 74521.01161    6.3336e-16
 74521.01167    6.3383e-16
 74521.01193    6.3584e-16
 74521.01199    6.3629e-16
 74521.01200    6.3632e-16
 74521.01216    6.3761e-16
 74521.01226    6.3835e-16
 74521.01231    6.3876e-16
 74521.01238    6.3933e-16
 74521.01263    6.4124e-16
 74521.01283    6.4286e-16
 74521.01290    6.4340e-16
 74521.01292    6.4352e-16
 74521.01295    6.4374e-16
 74521.01320    6.4579e-16
 74521.01326    6.4625e-16
 74521.01328    6.4641e-16
 74521.01355    6.4852e-16
 74521.01358    6.4878e-16
 74521.01373    6.4999e-16
 74521.01384    6.5083e-16
 74521.01390    6.5132e-16
 74521.01418    6.5360e-16
 74521.01420    6.5369e-16
 74521.01422    6.5388e-16
 74521.01425    6.5412e-16
 74521.01454    6.5646e-16
 74521.01463    6.5725e-16
 74521.01476    6.5827e-16
 74521.01484    6.5893e-16
 74521.01486    6.5904e-16
 74521.01509    6.6092e-16
 74521.01517    6.6165e-16
 74521.01529    6.6262e-16
 74521.01549    6.6423e-16
 74521.01549    6.6427e-16
 74521.01554    6.6463e-16
 74521.01568    6.6584e-16
 74521.01581    6.6690e-16
 74521.01599    6.6836e-16
 74521.01613    6.6955e-16
 74521.01613    6.6959e-16
 74521.01634    6.7129e-16
 74521.01644    6.7213e-16
 74521.01645    6.7222e-16
 74521.01660    6.7354e-16
 74521.01677    6.7490e-16
 74521.01678    6.7502e-16
 74521.01689    6.7593e-16
 74521.01708    6.7760e-16
 74521.01734    6.7976e-16
 74521.01738    6.8013e-16
 74521.01740    6.8032e-16
 74521.01743    6.8052e-16
 74521.01753    6.8138e-16
 74521.01772    6.8305e-16
 74521.01779    6.8362e-16
 74521.01804    6.8579e-16
 74521.01807    6.8608e-16
 74521.01824    6.8752e-16
 74521.01836    6.8856e-16
 74521.01842    6.8914e-16
 74521.01845    6.8935e-16
 74521.01868    6.9134e-16
 74521.01869    6.9145e-16
 74521.01872    6.9171e-16
 74521.01899    6.9414e-16
 74521.01914    6.9542e-16
 74521.01931    6.9695e-16
 74521.01936    6.9741e-16
 74521.01937    6.9746e-16
 74521.01947    6.9833e-16
 74521.01959    6.9941e-16
 74521.01963    6.9978e-16
 74521.01995    7.0263e-16
 74521.02001    7.0318e-16
 74521.02004    7.0345e-16
 74521.02027    7.0550e-16
 74521.02029    7.0572e-16
 74521.02049    7.0752e-16
 74521.02051    7.0771e-16
 74521.02058    7.0838e-16
 74521.02066    7.0903e-16
 74521.02090    7.1129e-16
 74521.02094    7.1162e-16
 74521.02121    7.1412e-16
 74521.02122    7.1421e-16
 74521.02130    7.1494e-16
 74521.02139    7.1576e-16
 74521.02154    7.1714e-16
 74521.02155    7.1728e-16
 74521.02184    7.1993e-16
 74521.02186    7.2010e-16
 74521.02195    7.2093e-16
 74521.02213    7.2268e-16
 74521.02218    7.2307e-16
 74521.02229    7.2415e-16
 74521.02249    7.2607e-16
 74521.02259    7.2700e-16
 74521.02260    7.2704e-16
 74521.02274    7.2840e-16
 74521.02277    7.2864e-16
 74521.02281    7.2908e-16
 74521.02306    7.3139e-16
 74521.02313    7.3211e-16
 74521.02319    7.3268e-16
 74521.02324    7.3314e-16
 74521.02345    7.3516e-16
 74521.02364    7.3701e-16
 74521.02364    7.3701e-16
 74521.02377    7.3823e-16
 74521.02389    7.3937e-16
 74521.02398    7.4025e-16
 74521.02409    7.4131e-16
 74521.02409    7.4137e-16
 74521.02440    7.4442e-16
 74521.02453    7.4567e-16
 74521.02454    7.4577e-16
 74521.02469    7.4718e-16
 74521.02472    7.4755e-16
 74521.02490    7.4929e-16
 74521.02499    7.5021e-16
 74521.02500    7.5026e-16
 74521.02504    7.5069e-16
 74521.02518    7.5205e-16
 74521.02536    7.5386e-16
 74521.02544    7.5470e-16
 74521.02568    7.5705e-16
 74521.02573    7.5756e-16
 74521.02582    7.5848e-16
 74521.02582    7.5851e-16
 74521.02589    7.5922e-16
 74521.02600    7.6025e-16
 74521.02631    7.6348e-16
 74521.02634    7.6378e-16
 74521.02647    7.6506e-16
 74521.02663    7.6673e-16
 74521.02674    7.6785e-16
 74521.02677    7.6816e-16
 74521.02679    7.6838e-16
 74521.02695    7.6999e-16
 74521.02712    7.7170e-16
 74521.02724    7.7303e-16
 74521.02727    7.7328e-16
 74521.02759    7.7659e-16
 74521.02766    7.7739e-16
 74521.02769    7.7772e-16
 74521.02776    7.7842e-16
 74521.02782    7.7899e-16
 74521.02791    7.7993e-16
 74521.02815    7.8245e-16
 74521.02822    7.8328e-16
 74521.02841    7.8522e-16
 74521.02854    7.8665e-16
 74521.02859    7.8711e-16
 74521.02860    7.8722e-16
 74521.02886    7.9004e-16
 74521.02886    7.9005e-16
 74521.02905    7.9204e-16
 74521.02905    7.9212e-16
 74521.02918    7.9347e-16
 74521.02950    7.9690e-16
 74521.02950    7.9691e-16
 74521.02951    7.9702e-16
 74521.02970    7.9911e-16
 74521.02982    8.0037e-16
 74521.02990    8.0134e-16
 74521.02995    8.0180e-16
 74521.03013    8.0386e-16
 74521.03035    8.0619e-16
 74521.03040    8.0676e-16
 74521.03043    8.0711e-16
 74521.03045    8.0737e-16
 74521.03077    8.1090e-16
 74521.03085    8.1175e-16
 74521.03095    8.1287e-16
 74521.03099    8.1337e-16
 74521.03109    8.1445e-16
 74521.03130    8.1680e-16
 74521.03135    8.1739e-16
 74521.03141    8.1803e-16
 74521.03164    8.2064e-16
 74521.03173    8.2163e-16
 74521.03175    8.2189e-16
 74521.03199    8.2466e-16
 74521.03204    8.2526e-16
 74521.03220    8.2703e-16
 74521.03227    8.2788e-16
 74521.03228    8.2801e-16
 74521.03236    8.2891e-16
 74521.03265    8.3222e-16
 74521.03268    8.3258e-16
 74521.03293    8.3548e-16
 74521.03300    8.3628e-16
 74521.03303    8.3671e-16
 74521.03310    8.3746e-16
 74521.03319    8.3856e-16
 74521.03332    8.4001e-16
 74521.03355    8.4274e-16
 74521.03358    8.4306e-16
 74521.03364    8.4375e-16
 74521.03395    8.4753e-16
 74521.03400    8.4808e-16
 74521.03408    8.4902e-16
 74521.03412    8.4946e-16
 74521.03422    8.5073e-16
 74521.03427    8.5133e-16
 74521.03445    8.5347e-16
 74521.03459    8.5515e-16
 74521.03487    8.5851e-16
 74521.03490    8.5890e-16
 74521.03491    8.5900e-16
 74521.03504    8.6057e-16
 74521.03512    8.6160e-16
 74521.03523    8.6288e-16
 74521.03535    8.6440e-16
 74521.03551    8.6640e-16
 74521.03554    8.6678e-16
 74521.03580    8.6994e-16
 74521.03586    8.7071e-16
 74521.03596    8.7189e-16
 74521.03600    8.7236e-16
 74521.03605    8.7303e-16
 74521.03616    8.7440e-16
 74521.03617    8.7447e-16
 74521.03618    8.7467e-16
 74521.03625    8.7554e-16
 74521.03650    8.7865e-16
 74521.03670    8.8119e-16
 74521.03681    8.8251e-16
 74521.03682    8.8266e-16
 74521.03688    8.8345e-16
 74521.03714    8.8670e-16
 74521.03715    8.8690e-16
 74521.03721    8.8763e-16
 74521.03745    8.9073e-16
 74521.03745    8.9076e-16
 74521.03760    8.9266e-16
 74521.03777    8.9486e-16
 74521.03780    8.9523e-16
 74521.03805    8.9848e-16
 74521.03809    8.9898e-16
 74521.03810    8.9907e-16
 74521.03825    9.0108e-16
 74521.03841    9.0313e-16
 74521.03850    9.0435e-16
 74521.03872    9.0725e-16
 74521.03873    9.0731e-16
 74521.03874    9.0752e-16
 74521.03895    9.1029e-16
 74521.03905    9.1152e-16
 74521.03930    9.1485e-16
 74521.03936    9.1575e-16
 74521.03939    9.1610e-16
 74521.03940    9.1628e-16
 74521.03965    9.1952e-16
 74521.03968    9.2002e-16
 74521.03985    9.2233e-16
 74521.04000    9.2432e-16
 74521.04004    9.2479e-16
 74521.04030    9.2844e-16
 74521.04032    9.2864e-16
 74521.04034    9.2893e-16
 74521.04057    9.3203e-16
 74521.04064    9.3300e-16
 74521.04068    9.3361e-16
 74521.04075    9.3461e-16
 74521.04096    9.3739e-16
 74521.04121    9.4085e-16
 74521.04127    9.4181e-16
 74521.04133    9.4256e-16
 74521.04138    9.4334e-16
 74521.04149    9.4480e-16
 74521.04159    9.4626e-16
 74521.04166    9.4714e-16
 74521.04191    9.5074e-16
 74521.04197    9.5164e-16
 74521.04211    9.5350e-16
 74521.04223    9.5526e-16
 74521.04241    9.5784e-16
 74521.04243    9.5809e-16
 74521.04255    9.5980e-16
 74521.04256    9.5993e-16
 74521.04262    9.6085e-16
 74521.04287    9.6438e-16
 74521.04301    9.6642e-16
 74521.04318    9.6899e-16
 74521.04327    9.7019e-16
 74521.04333    9.7115e-16
 74521.04346    9.7297e-16
 74521.04347    9.7319e-16
 74521.04350    9.7364e-16
 74521.04382    9.7832e-16
 74521.04391    9.7960e-16
 74521.04391    9.7967e-16
 74521.04414    9.8303e-16
 74521.04425    9.8474e-16
 74521.04436    9.8629e-16
 74521.04446    9.8778e-16
 74521.04452    9.8865e-16
 74521.04456    9.8929e-16
 74521.04478    9.9256e-16
 74521.04481    9.9305e-16
 74521.04509    9.9737e-16
 74521.04518    9.9861e-16
 74521.04520    9.9905e-16
 74521.04526    9.9988e-16
 74521.04541    1.0022e-15
 74521.04556    1.0045e-15
 74521.04571    1.0068e-15
 74521.04573    1.0071e-15
 74521.04585    1.0090e-15
 74521.04605    1.0120e-15
 74521.04610    1.0128e-15
 74521.04616    1.0137e-15
 74521.04637    1.0170e-15
 74521.04650    1.0190e-15
 74521.04660    1.0207e-15
 74521.04661    1.0208e-15
 74521.04669    1.0220e-15
 74521.04700    1.0270e-15
 74521.04702    1.0273e-15
 74521.04706    1.0279e-15
 74521.04714    1.0292e-15
 74521.04732    1.0321e-15
 74521.04751    1.0351e-15
 74521.04764    1.0372e-15
 74521.04765    1.0373e-15
 74521.04779    1.0396e-15
 74521.04794    1.0420e-15
 74521.04796    1.0423e-15
 74521.04796    1.0424e-15
 74521.04828    1.0475e-15
 74521.04841    1.0497e-15
 74521.04843    1.0501e-15
 74521.04860    1.0527e-15
 74521.04869    1.0543e-15
 74521.04886    1.0571e-15
 74521.04886    1.0571e-15
 74521.04891    1.0580e-15
 74521.04908    1.0608e-15
 74521.04922    1.0632e-15
 74521.04923    1.0633e-15
 74521.04931    1.0646e-15
 74521.04955    1.0686e-15
 74521.04973    1.0716e-15
 74521.04973    1.0717e-15
 74521.04976    1.0722e-15
 74521.04978    1.0726e-15
 74521.04987    1.0740e-15
 74521.05000    1.0763e-15
 74521.05019    1.0794e-15
 74521.05021    1.0799e-15
 74521.05037    1.0826e-15
 74521.05050    1.0849e-15
 74521.05066    1.0876e-15
 74521.05071    1.0884e-15
 74521.05078    1.0896e-15
 74521.05082    1.0904e-15
 74521.05102    1.0938e-15
 74521.05111    1.0955e-15
 74521.05114    1.0960e-15
 74521.05146    1.1015e-15
 74521.05156    1.1034e-15
 74521.05163    1.1045e-15
 74521.05166    1.1052e-15
 74521.05178    1.1072e-15
 74521.05182    1.1079e-15
 74521.05201    1.1114e-15
 74521.05210    1.1129e-15
 74521.05231    1.1167e-15
 74521.05241    1.1186e-15
 74521.05246    1.1195e-15
 74521.05255    1.1210e-15
 74521.05273    1.1243e-15
 74521.05286    1.1267e-15
 74521.05291    1.1276e-15
 74521.05296    1.1284e-15
 74521.05305    1.1301e-15
 74521.05336    1.1359e-15
 74521.05337    1.1360e-15
 74521.05347    1.1379e-15
 74521.05360    1.1403e-15
 74521.05369    1.1419e-15
 74521.05381    1.1443e-15
 74521.05391    1.1460e-15
 74521.05401    1.1478e-15
 74521.05425    1.1524e-15
 74521.05427    1.1527e-15
 74521.05432    1.1538e-15
 74521.05439    1.1551e-15
 74521.05464    1.1599e-15
 74521.05472    1.1613e-15
 74521.05489    1.1647e-15
 74521.05495    1.1658e-15
 74521.05496    1.1660e-15
 74521.05517    1.1699e-15
 74521.05528    1.1721e-15
 74521.05531    1.1727e-15
 74521.05554    1.1772e-15
 74521.05560    1.1783e-15
 74521.05562    1.1786e-15
 74521.05592    1.1845e-15
 74521.05600    1.1861e-15
 74521.05607    1.1875e-15
 74521.05619    1.1898e-15
 74521.05623    1.1908e-15
 74521.05624    1.1908e-15
 74521.05652    1.1964e-15
 74521.05655    1.1971e-15
 74521.05683    1.2027e-15
 74521.05687    1.2035e-15
 74521.05697    1.2054e-15
 74521.05704    1.2069e-15
 74521.05716    1.2093e-15
 74521.05719    1.2099e-15
 74521.05742    1.2146e-15
 74521.05748    1.2158e-15
 74521.05751    1.2164e-15
 74521.05783    1.2229e-15
 74521.05787    1.2238e-15
 74521.05808    1.2282e-15
 74521.05808    1.2283e-15
 74521.05812    1.2291e-15
 74521.05814    1.2295e-15
 74521.05832    1.2332e-15
 74521.05846    1.2362e-15
 74521.05877    1.2426e-15
 74521.05877    1.2427e-15
 74521.05878    1.2429e-15
 74521.05900    1.2475e-15
 74521.05910    1.2496e-15
 74521.05913    1.2502e-15
 74521.05922    1.2522e-15
 74521.05942    1.2564e-15
 74521.05942    1.2564e-15
 74521.05967    1.2619e-15
 74521.05974    1.2633e-15
 74521.05992    1.2673e-15
 74521.06005    1.2702e-15
 74521.06006    1.2704e-15
 74521.06012    1.2716e-15
 74521.06017    1.2727e-15
 74521.06037    1.2772e-15
 74521.06057    1.2815e-15
 74521.06069    1.2842e-15
 74521.06071    1.2846e-15
 74521.06084    1.2876e-15
 74521.06101    1.2913e-15
 74521.06102    1.2916e-15
 74521.06105    1.2922e-15
 74521.06121    1.2959e-15
 74521.06133    1.2985e-15
 74521.06136    1.2991e-15
 74521.06147    1.3017e-15
 74521.06165    1.3057e-15
 74521.06176    1.3084e-15
 74521.06192    1.3120e-15
 74521.06196    1.3129e-15
 74521.06200    1.3138e-15
 74521.06226    1.3197e-15
 74521.06228    1.3203e-15
 74521.06237    1.3223e-15
 74521.06245    1.3242e-15
 74521.06260    1.3277e-15
 74521.06265    1.3287e-15
 74521.06269    1.3297e-15
 74521.06282    1.3328e-15
 74521.06292    1.3351e-15
 74521.06324    1.3426e-15
 74521.06327    1.3435e-15
 74521.06329    1.3440e-15
 74521.06330    1.3442e-15
 74521.06356    1.3502e-15
 74521.06361    1.3515e-15
 74521.06372    1.3542e-15
 74521.06387    1.3579e-15
 74521.06394    1.3594e-15
 74521.06417    1.3651e-15
 74521.06419    1.3656e-15
 74521.06434    1.3693e-15
 74521.06451    1.3733e-15
 74521.06453    1.3738e-15
 74521.06459    1.3752e-15
 74521.06462    1.3761e-15
 74521.06483    1.3812e-15
 74521.06507    1.3873e-15
 74521.06515    1.3891e-15
 74521.06523    1.3912e-15
 74521.06539    1.3952e-15
 74521.06545    1.3967e-15
 74521.06546    1.3971e-15
 74521.06552    1.3986e-15
 74521.06578    1.4051e-15
 74521.06588    1.4075e-15
 74521.06597    1.4100e-15
 74521.06610    1.4132e-15
 74521.06637    1.4202e-15
 74521.06642    1.4214e-15
 74521.06642    1.4215e-15
 74521.06643    1.4217e-15
 74521.06652    1.4241e-15
 74521.06674    1.4297e-15
 74521.06687    1.4332e-15
 74521.06706    1.4380e-15
 74521.06717    1.4410e-15
 74521.06729    1.4443e-15
 74521.06733    1.4451e-15
 74521.06737    1.4464e-15
 74521.06748    1.4491e-15
 74521.06769    1.4549e-15
 74521.06778    1.4571e-15
 74521.06782    1.4582e-15
 74521.06801    1.4634e-15
 74521.06822    1.4690e-15
 74521.06823    1.4693e-15
 74521.06833    1.4721e-15
 74521.06846    1.4757e-15
 74521.06852    1.4773e-15
 74521.06865    1.4808e-15
 74521.06868    1.4816e-15
 74521.06897    1.4896e-15
 74521.06911    1.4935e-15
 74521.06913    1.4940e-15
 74521.06914    1.4943e-15
 74521.06928    1.4984e-15
 74521.06956    1.5062e-15
 74521.06958    1.5066e-15
 74521.06960    1.5074e-15
 74521.06975    1.5116e-15
 74521.06992    1.5164e-15
 74521.07003    1.5194e-15
 74521.07006    1.5203e-15
 74521.07024    1.5255e-15
 74521.07040    1.5301e-15
 74521.07048    1.5323e-15
 74521.07056    1.5347e-15
 74521.07061    1.5361e-15
 74521.07088    1.5439e-15
 74521.07093    1.5455e-15
 74521.07098    1.5470e-15
 74521.07105    1.5489e-15
 74521.07119    1.5533e-15
 74521.07138    1.5587e-15
 74521.07151    1.5627e-15
 74521.07165    1.5668e-15
 74521.07169    1.5681e-15
 74521.07183    1.5722e-15
 74521.07183    1.5722e-15
 74521.07190    1.5744e-15
 74521.07215    1.5819e-15
 74521.07228    1.5858e-15
 74521.07234    1.5876e-15
 74521.07247    1.5916e-15
 74521.07269    1.5985e-15
 74521.07273    1.5996e-15
 74521.07279    1.6013e-15
 74521.07282    1.6025e-15
 74521.07298    1.6075e-15
 74521.07310    1.6112e-15
 74521.07318    1.6136e-15
 74521.07342    1.6212e-15
 74521.07363    1.6277e-15
 74521.07363    1.6277e-15
 74521.07374    1.6312e-15
 74521.07374    1.6312e-15
 74521.07375    1.6314e-15
 74521.07406    1.6414e-15
 74521.07408    1.6421e-15
 74521.07428    1.6484e-15
 74521.07438    1.6517e-15
 74521.07453    1.6566e-15
 74521.07467    1.6611e-15
 74521.07470    1.6620e-15
 74521.07478    1.6648e-15
 74521.07492    1.6694e-15
 74521.07498    1.6714e-15
 74521.07500    1.6719e-15
 74521.07501    1.6725e-15
 74521.07533    1.6830e-15
 74521.07543    1.6863e-15
 74521.07557    1.6909e-15
 74521.07559    1.6916e-15
 74521.07565    1.6936e-15
 74521.07568    1.6947e-15
 74521.07583    1.6995e-15
 74521.07588    1.7014e-15
 74521.07597    1.7044e-15
 74521.07621    1.7127e-15
 74521.07629    1.7152e-15
 74521.07633    1.7168e-15
 74521.07651    1.7229e-15
 74521.07661    1.7262e-15
 74521.07678    1.7323e-15
 74521.07686    1.7350e-15
 74521.07687    1.7353e-15
 74521.07692    1.7372e-15
 74521.07723    1.7481e-15
 74521.07724    1.7484e-15
 74521.07743    1.7552e-15
 74521.07751    1.7577e-15
 74521.07756    1.7597e-15
 74521.07768    1.7641e-15
 74521.07788    1.7711e-15
 74521.07791    1.7723e-15
 74521.07813    1.7803e-15
 74521.07815    1.7809e-15
 74521.07820    1.7826e-15
 74521.07835    1.7883e-15
 74521.07852    1.7942e-15
 74521.07858    1.7967e-15
 74521.07880    1.8046e-15
 74521.07883    1.8059e-15
 74521.07896    1.8104e-15
 74521.07903    1.8133e-15
 74521.07915    1.8177e-15
 74521.07928    1.8224e-15
 74521.07944    1.8287e-15
 74521.07947    1.8297e-15
 74521.07948    1.8302e-15
 74521.07979    1.8417e-15
 74521.07993    1.8473e-15
 74521.08000    1.8498e-15
 74521.08009    1.8533e-15
 74521.08011    1.8539e-15
 74521.08020    1.8574e-15
 74521.08039    1.8647e-15
 74521.08043    1.8662e-15
 74521.08074    1.8784e-15
 74521.08074    1.8787e-15
 74521.08084    1.8823e-15
 74521.08104    1.8905e-15
 74521.08106    1.8912e-15
 74521.08112    1.8935e-15
 74521.08129    1.9001e-15
 74521.08138    1.9039e-15
 74521.08138    1.9040e-15
 74521.08170    1.9167e-15
 74521.08174    1.9182e-15
 74521.08202    1.9296e-15
 74521.08203    1.9301e-15
 74521.08204    1.9307e-15
 74521.08209    1.9326e-15
 74521.08219    1.9366e-15
 74521.08233    1.9427e-15
 74521.08264    1.9552e-15
 74521.08265    1.9559e-15
 74521.08267    1.9568e-15
 74521.08296    1.9689e-15
 74521.08297    1.9693e-15
 74521.08309    1.9742e-15
 74521.08313    1.9760e-15
 74521.08329    1.9827e-15
 74521.08332    1.9840e-15
 74521.08354    1.9933e-15
 74521.08361    1.9964e-15
 74521.08388    2.0083e-15
 74521.08393    2.0101e-15
 74521.08397    2.0118e-15
 74521.08399    2.0128e-15
 74521.08417    2.0210e-15
 74521.08424    2.0240e-15
 74521.08444    2.0325e-15
 74521.08456    2.0381e-15
 74521.08461    2.0402e-15
 74521.08481    2.0489e-15
 74521.08488    2.0523e-15
 74521.08489    2.0526e-15
 74521.08520    2.0666e-15
 74521.08522    2.0675e-15
 74521.08526    2.0692e-15
 74521.08534    2.0729e-15
 74521.08552    2.0811e-15
 74521.08573    2.0907e-15
 74521.08579    2.0936e-15
 74521.08584    2.0957e-15
 74521.08590    2.0989e-15
 74521.08605    2.1055e-15
 74521.08615    2.1105e-15
 74521.08624    2.1145e-15
 74521.08626    2.1156e-15
 74521.08647    2.1255e-15
 74521.08655    2.1291e-15
 74521.08665    2.1339e-15
 74521.08669    2.1358e-15
 74521.08679    2.1406e-15
 74521.08711    2.1559e-15
 74521.08714    2.1574e-15
 74521.08720    2.1601e-15
 74521.08731    2.1654e-15
 74521.08743    2.1713e-15
 74521.08757    2.1783e-15
 74521.08759    2.1793e-15
 74521.08775    2.1869e-15
 74521.08784    2.1917e-15
 74521.08804    2.2016e-15
 74521.08806    2.2027e-15
 74521.08835    2.2170e-15
 74521.08838    2.2187e-15
 74521.08849    2.2240e-15
 74521.08849    2.2241e-15
 74521.08849    2.2242e-15
 74521.08870    2.2348e-15
 74521.08891    2.2456e-15
 74521.08894    2.2471e-15
 74521.08902    2.2511e-15
 74521.08913    2.2570e-15
 74521.08934    2.2676e-15
 74521.08939    2.2704e-15
 74521.08939    2.2705e-15
 74521.08941    2.2716e-15
 74521.08966    2.2842e-15
 74521.08978    2.2908e-15
 74521.08984    2.2941e-15
 74521.08997    2.3011e-15
 74521.09029    2.3181e-15
 74521.09029    2.3181e-15
 74521.09034    2.3204e-15
 74521.09043    2.3253e-15
 74521.09044    2.3259e-15
 74521.09061    2.3353e-15
 74521.09074    2.3425e-15
 74521.09093    2.3527e-15
 74521.09107    2.3606e-15
 74521.09119    2.3673e-15
 74521.09125    2.3703e-15
 74521.09126    2.3709e-15
 74521.09148    2.3834e-15
 74521.09157    2.3881e-15
 74521.09164    2.3925e-15
 74521.09172    2.3968e-15
 74521.09188    2.4061e-15
 74521.09209    2.4182e-15
 74521.09218    2.4231e-15
 74521.09220    2.4244e-15
 74521.09236    2.4337e-15
 74521.09252    2.4428e-15
 74521.09252    2.4430e-15
 74521.09254    2.4442e-15
 74521.09284    2.4614e-15
 74521.09299    2.4706e-15
 74521.09301    2.4715e-15
 74521.09310    2.4769e-15
 74521.09316    2.4803e-15
 74521.09345    2.4975e-15
 74521.09348    2.4993e-15
 74521.09357    2.5049e-15
 74521.09366    2.5103e-15
 74521.09379    2.5186e-15
 74521.09390    2.5248e-15
 74521.09402    2.5326e-15
 74521.09411    2.5381e-15
 74521.09430    2.5499e-15
 74521.09435    2.5526e-15
 74521.09443    2.5578e-15
 74521.09461    2.5692e-15
 74521.09475    2.5778e-15
 74521.09480    2.5808e-15
 74521.09494    2.5902e-15
 74521.09495    2.5905e-15
 74521.09507    2.5980e-15
 74521.09525    2.6095e-15
 74521.09539    2.6184e-15
 74521.09559    2.6320e-15
 74521.09566    2.6360e-15
 74521.09570    2.6387e-15
 74521.09570    2.6391e-15
 74521.09587    2.6498e-15
 74521.09602    2.6600e-15
 74521.09615    2.6684e-15
 74521.09624    2.6746e-15
 74521.09634    2.6812e-15
 74521.09660    2.6985e-15
 74521.09666    2.7027e-15
 74521.09670    2.7054e-15
 74521.09679    2.7114e-15
 74521.09689    2.7182e-15
 74521.09698    2.7243e-15
 74521.09705    2.7292e-15
 74521.09729    2.7463e-15
 74521.09750    2.7605e-15
 74521.09753    2.7628e-15
 74521.09761    2.7685e-15
 74521.09771    2.7753e-15
 74521.09774    2.7776e-15
 74521.09793    2.7910e-15
 74521.09795    2.7922e-15
 74521.09818    2.8086e-15
 74521.09825    2.8138e-15
 74521.09840    2.8245e-15
 74521.09857    2.8368e-15
 74521.09863    2.8414e-15
 74521.09879    2.8528e-15
 74521.09882    2.8556e-15
 74521.09885    2.8574e-15
 74521.09889    2.8601e-15
 74521.09920    2.8837e-15
 74521.09930    2.8908e-15
 74521.09947    2.9037e-15
 74521.09952    2.9077e-15
 74521.09955    2.9099e-15
 74521.09975    2.9249e-15
 74521.09983    2.9310e-15
 74521.09984    2.9319e-15
 74521.10000    2.9441e-15
 74521.10012    2.9530e-15
 74521.10016    2.9564e-15
 74521.10020    2.9595e-15
 74521.10047    2.9809e-15
 74521.10048    2.9812e-15
 74521.10065    2.9948e-15
 74521.10076    3.0037e-15
 74521.10080    3.0063e-15
 74521.10087    3.0125e-15
 74521.10110    3.0307e-15
 74521.10111    3.0318e-15
 74521.10140    3.0546e-15
 74521.10141    3.0556e-15
 74521.10143    3.0576e-15
 74521.10155    3.0672e-15
 74521.10175    3.0837e-15
 74521.10192    3.0974e-15
 74521.10200    3.1045e-15
 74521.10205    3.1089e-15
 74521.10207    3.1101e-15
 74521.10214    3.1161e-15
 74521.10232    3.1310e-15
 74521.10239    3.1369e-15
 74521.10245    3.1423e-15
 74521.10270    3.1636e-15
 74521.10271    3.1640e-15
 74521.10290    3.1809e-15
 74521.10296    3.1860e-15
 74521.10302    3.1915e-15
 74521.10324    3.2103e-15
 74521.10334    3.2193e-15
 74521.10335    3.2197e-15
 74521.10335    3.2202e-15
 74521.10366    3.2476e-15
 74521.10380    3.2603e-15
 74521.10398    3.2761e-15
 74521.10399    3.2774e-15
 74521.10400    3.2784e-15
 74521.10416    3.2926e-15
 74521.10425    3.3011e-15
 74521.10430    3.3051e-15
 74521.10462    3.3345e-15
 74521.10464    3.3366e-15
 74521.10470    3.3426e-15
 74521.10493    3.3642e-15
 74521.10505    3.3750e-15
 74521.10508    3.3782e-15
 74521.10515    3.3850e-15
 74521.10525    3.3943e-15
 74521.10528    3.3974e-15
 74521.10557    3.4249e-15
 74521.10560    3.4282e-15
 74521.10589    3.4558e-15
 74521.10593    3.4599e-15
 74521.10600    3.4672e-15
 74521.10605    3.4721e-15
 74521.10609    3.4758e-15
 74521.10621    3.4872e-15
 74521.10651    3.5170e-15
 74521.10653    3.5190e-15
 74521.10658    3.5242e-15
 74521.10684    3.5513e-15
 74521.10693    3.5597e-15
 74521.10696    3.5627e-15
 74521.10714    3.5813e-15
 74521.10716    3.5840e-15
 74521.10722    3.5903e-15
 74521.10741    3.6093e-15
 74521.10748    3.6171e-15
 74521.10780    3.6507e-15
 74521.10785    3.6559e-15
 74521.10786    3.6569e-15
 74521.10787    3.6582e-15
 74521.10812    3.6848e-15
 74521.10818    3.6916e-15
 74521.10831    3.7053e-15
 74521.10844    3.7194e-15
 74521.10851    3.7281e-15
 74521.10875    3.7544e-15
 74521.10876    3.7548e-15
 74521.10877    3.7562e-15
 74521.10907    3.7900e-15
 74521.10916    3.8000e-15
 74521.10921    3.8053e-15
 74521.10922    3.8070e-15
 74521.10939    3.8260e-15
 74521.10966    3.8567e-15
 74521.10969    3.8606e-15
 74521.10971    3.8626e-15
 74521.10981    3.8740e-15
 74521.11003    3.8997e-15
 74521.11011    3.9093e-15
 74521.11027    3.9280e-15
 74521.11035    3.9374e-15
 74521.11045    3.9502e-15
 74521.11056    3.9629e-15
 74521.11061    3.9694e-15
 74521.11066    3.9755e-15
 74521.11098    4.0143e-15
 74521.11101    4.0176e-15
 74521.11105    4.0222e-15
 74521.11110    4.0287e-15
 74521.11130    4.0536e-15
 74521.11131    4.0549e-15
 74521.11146    4.0734e-15
 74521.11153    4.0829e-15
 74521.11162    4.0935e-15
 74521.11174    4.1095e-15
 74521.11191    4.1305e-15
 74521.11194    4.1340e-15
 74521.11225    4.1750e-15
 74521.11235    4.1880e-15
 74521.11236    4.1887e-15
 74521.11239    4.1928e-15
 74521.11246    4.2013e-15
 74521.11257    4.2167e-15
 74521.11281    4.2482e-15
 74521.11289    4.2591e-15
 74521.11304    4.2786e-15
 74521.11321    4.3020e-15
 74521.11326    4.3089e-15
 74521.11338    4.3249e-15
 74521.11340    4.3277e-15
 74521.11353    4.3457e-15
 74521.11368    4.3671e-15
 74521.11371    4.3710e-15
 74521.11385    4.3900e-15
 74521.11416    4.4344e-15
 74521.11416    4.4349e-15
 74521.11430    4.4541e-15
 74521.11433    4.4584e-15
 74521.11444    4.4746e-15
 74521.11448    4.4806e-15
 74521.11461    4.4992e-15
 74521.11480    4.5270e-15
 74521.11498    4.5526e-15
 74521.11506    4.5654e-15
 74521.11512    4.5741e-15
 74521.11522    4.5892e-15
 74521.11537    4.6116e-15
 74521.11544    4.6219e-15
 74521.11549    4.6290e-15
 74521.11551    4.6332e-15
 74521.11562    4.6498e-15
 74521.11576    4.6705e-15
 74521.11596    4.7024e-15
 74521.11607    4.7199e-15
 74521.11614    4.7305e-15
 74521.11627    4.7501e-15
 74521.11639    4.7700e-15
 74521.11641    4.7732e-15
 74521.11653    4.7917e-15
 74521.11671    4.8209e-15
 74521.11686    4.8456e-15
 74521.11691    4.8537e-15
 74521.11703    4.8727e-15
 74521.11706    4.8784e-15
 74521.11731    4.9196e-15
 74521.11735    4.9253e-15
 74521.11756    4.9608e-15
 74521.11757    4.9630e-15
 74521.11767    4.9788e-15
 74521.11776    4.9954e-15
 74521.11798    5.0331e-15
 74521.11799    5.0334e-15
 74521.11821    5.0714e-15
 74521.11821    5.0729e-15
 74521.11830    5.0884e-15
 74521.11862    5.1437e-15
 74521.11862    5.1445e-15
 74521.11866    5.1523e-15
 74521.11885    5.1857e-15
 74521.11891    5.1959e-15
 74521.11894    5.2016e-15
 74521.11911    5.2335e-15
 74521.11926    5.2597e-15
 74521.11950    5.3040e-15
 74521.11957    5.3167e-15
 74521.11958    5.3187e-15
 74521.11966    5.3344e-15
 74521.11983    5.3663e-15
 74521.11989    5.3787e-15
 74521.12002    5.4019e-15
 74521.12014    5.4264e-15
 74521.12021    5.4397e-15
 74521.12047    5.4891e-15
 74521.12053    5.5018e-15
 74521.12070    5.5359e-15
 74521.12075    5.5453e-15
 74521.12079    5.5530e-15
 74521.12085    5.5650e-15
 74521.12092    5.5784e-15
 74521.12117    5.6292e-15
 74521.12137    5.6700e-15
 74521.12144    5.6842e-15
 74521.12149    5.6946e-15
 74521.12167    5.7334e-15
 74521.12175    5.7491e-15
 74521.12180    5.7611e-15
 74521.12182    5.7638e-15
 74521.12208    5.8200e-15
 74521.12212    5.8288e-15
 74521.12227    5.8600e-15
 74521.12244    5.8976e-15
 74521.12259    5.9313e-15
 74521.12272    5.9586e-15
 74521.12273    5.9608e-15
 74521.12276    5.9678e-15
 74521.12279    5.9749e-15
 74521.12308    6.0391e-15
 74521.12317    6.0597e-15
 74521.12337    6.1067e-15
 74521.12340    6.1118e-15
 74521.12352    6.1396e-15
 74521.12362    6.1634e-15
 74521.12371    6.1857e-15
 74521.12383    6.2142e-15
 74521.12402    6.2581e-15
 74521.12403    6.2611e-15
 74521.12407    6.2698e-15
 74521.12435    6.3378e-15
 74521.12444    6.3590e-15
 74521.12452    6.3790e-15
 74521.12467    6.4151e-15
 74521.12467    6.4159e-15
 74521.12488    6.4681e-15
 74521.12497    6.4911e-15
 74521.12499    6.4955e-15
 74521.12500    6.4981e-15
 74521.12531    6.5766e-15
 74521.12531    6.5782e-15
 74521.12536    6.5904e-15
 74521.12542    6.6061e-15
 74521.12562    6.6592e-15
 74521.12587    6.7242e-15
 74521.12592    6.7380e-15
 74521.12594    6.7433e-15
 74521.12596    6.7475e-15
 74521.12626    6.8291e-15
 74521.12628    6.8347e-15
 74521.12632    6.8455e-15
 74521.12658    6.9165e-15
 74521.12660    6.9235e-15
 74521.12677    6.9701e-15
 74521.12690    7.0056e-15
 74521.12697    7.0251e-15
 74521.12720    7.0928e-15
 74521.12721    7.0964e-15
 74521.12722    7.0982e-15
 74521.12725    7.1064e-15
 74521.12753    7.1891e-15
 74521.12767    7.2298e-15
 74521.12785    7.2835e-15
 74521.12790    7.2967e-15
 74521.12801    7.3309e-15
 74521.12812    7.3651e-15
 74521.12812    7.3658e-15
 74521.12817    7.3798e-15
 74521.12849    7.4780e-15
 74521.12854    7.4947e-15
 74521.12857    7.5043e-15
 74521.12860    7.5126e-15
 74521.12881    7.5783e-15
 74521.12902    7.6474e-15
 74521.12905    7.6549e-15
 74521.12905    7.6572e-15
 74521.12912    7.6805e-15
 74521.12919    7.7009e-15
 74521.12944    7.7848e-15
 74521.12947    7.7947e-15
 74521.12976    7.8913e-15
 74521.12983    7.9158e-15
 74521.12992    7.9462e-15
 74521.12997    7.9613e-15
 74521.13008    7.9999e-15
 74521.13010    8.0058e-15
 74521.13037    8.1022e-15
 74521.13040    8.1109e-15
 74521.13048    8.1397e-15
 74521.13072    8.2241e-15
 74521.13082    8.2629e-15
 74521.13089    8.2865e-15
 74521.13103    8.3397e-15
 74521.13113    8.3733e-15
 74521.13114    8.3786e-15
 74521.13127    8.4284e-15
 74521.13135    8.4578e-15
 74521.13167    8.5784e-15
 74521.13172    8.5989e-15
 74521.13177    8.6171e-15
 74521.13181    8.6320e-15
 74521.13199    8.7016e-15
 74521.13217    8.7746e-15
 74521.13218    8.7782e-15
 74521.13231    8.8275e-15
 74521.13242    8.8717e-15
 74521.13263    8.9558e-15
 74521.13263    8.9562e-15
 74521.13273    8.9997e-15
 74521.13294    9.0876e-15
 74521.13306    9.1377e-15
 74521.13308    9.1426e-15
 74521.13323    9.2070e-15
 74521.13326    9.2220e-15
 74521.13353    9.3354e-15
 74521.13358    9.3594e-15
 74521.13365    9.3913e-15
 74521.13371    9.4159e-15
 74521.13390    9.4999e-15
 74521.13398    9.5343e-15
 74521.13422    9.6435e-15
 74521.13427    9.6681e-15
 74521.13436    9.7070e-15
 74521.13443    9.7397e-15
 74521.13454    9.7905e-15
 74521.13458    9.8090e-15
 74521.13485    9.9408e-15
 74521.13488    9.9517e-15
 74521.13500    1.0012e-14
 74521.13517    1.0095e-14
 74521.13531    1.0165e-14
 74521.13533    1.0171e-14
 74521.13549    1.0252e-14
 74521.13550    1.0255e-14
 74521.13565    1.0331e-14
 74521.13578    1.0397e-14
 74521.13581    1.0413e-14
 74521.13604    1.0535e-14
 74521.13613    1.0578e-14
 74521.13623    1.0631e-14
 74521.13629    1.0666e-14
 74521.13636    1.0700e-14
 74521.13642    1.0733e-14
 74521.13645    1.0747e-14
 74521.13668    1.0873e-14
 74521.13676    1.0920e-14
 74521.13694    1.1018e-14
 74521.13708    1.1097e-14
 74521.13713    1.1123e-14
 74521.13734    1.1244e-14
 74521.13740    1.1279e-14
 74521.13740    1.1280e-14
 74521.13758    1.1383e-14
 74521.13759    1.1387e-14
 74521.13772    1.1465e-14
 74521.13803    1.1651e-14
 74521.13804    1.1655e-14
 74521.13823    1.1775e-14
 74521.13826    1.1793e-14
 74521.13836    1.1851e-14
 74521.13845    1.1907e-14
 74521.13848    1.1929e-14
 74521.13867    1.2051e-14
 74521.13888    1.2183e-14
 74521.13893    1.2216e-14
 74521.13899    1.2257e-14
 74521.13918    1.2383e-14
 74521.13931    1.2468e-14
 74521.13938    1.2515e-14
 74521.13949    1.2589e-14
 74521.13952    1.2612e-14
 74521.13963    1.2684e-14
 74521.13983    1.2824e-14
 74521.13995    1.2906e-14
 74521.14011    1.3019e-14
 74521.14017    1.3065e-14
 74521.14027    1.3134e-14
 74521.14028    1.3146e-14
 74521.14053    1.3331e-14
 74521.14058    1.3368e-14
 74521.14073    1.3479e-14
 74521.14082    1.3543e-14
 74521.14090    1.3608e-14
 74521.14103    1.3705e-14
 74521.14118    1.3825e-14
 74521.14122    1.3855e-14
 74521.14146    1.4047e-14
 74521.14154    1.4109e-14
 74521.14158    1.4140e-14
 74521.14163    1.4185e-14
 74521.14183    1.4345e-14
 74521.14186    1.4370e-14
 74521.14195    1.4446e-14
 74521.14208    1.4559e-14
 74521.14211    1.4581e-14
 74521.14218    1.4637e-14
 74521.14249    1.4913e-14
 74521.14253    1.4948e-14
 74521.14262    1.5025e-14
 74521.14275    1.5145e-14
 74521.14281    1.5196e-14
 74521.14287    1.5249e-14
 74521.14298    1.5352e-14
 74521.14313    1.5488e-14
 74521.14340    1.5742e-14
 74521.14343    1.5774e-14
 74521.14345    1.5788e-14
 74521.14366    1.5996e-14
 74521.14377    1.6097e-14
 74521.14379    1.6122e-14
 74521.14388    1.6213e-14
 74521.14405    1.6375e-14
 74521.14408    1.6414e-14
 74521.14433    1.6670e-14
 74521.14440    1.6742e-14
 74521.14469    1.7048e-14
 74521.14471    1.7065e-14
 74521.14471    1.7071e-14
 74521.14472    1.7079e-14
 74521.14478    1.7147e-14
 74521.14504    1.7427e-14
 74521.14523    1.7645e-14
 74521.14534    1.7763e-14
 74521.14536    1.7785e-14
 74521.14564    1.8106e-14
 74521.14568    1.8155e-14
 74521.14569    1.8165e-14
 74521.14575    1.8244e-14
 74521.14598    1.8523e-14
 74521.14599    1.8536e-14
 74521.14614    1.8708e-14
 74521.14631    1.8929e-14
 74521.14656    1.9239e-14
 74521.14659    1.9276e-14
 74521.14663    1.9334e-14
 74521.14663    1.9335e-14
 74521.14680    1.9549e-14
 74521.14695    1.9754e-14
 74521.14704    1.9871e-14
 74521.14727    2.0187e-14
 74521.14728    2.0199e-14
 74521.14748    2.0482e-14
 74521.14749    2.0493e-14
 74521.14759    2.0634e-14
 74521.14784    2.1000e-14
 74521.14790    2.1097e-14
 74521.14792    2.1123e-14
 74521.14794    2.1145e-14
 74521.14822    2.1575e-14
 74521.14839    2.1828e-14
 74521.14840    2.1848e-14
 74521.14854    2.2069e-14
 74521.14857    2.2112e-14
 74521.14884    2.2545e-14
 74521.14886    2.2581e-14
 74521.14888    2.2619e-14
 74521.14918    2.3110e-14
 74521.14921    2.3173e-14
 74521.14929    2.3298e-14
 74521.14932    2.3356e-14
 74521.14950    2.3659e-14
 74521.14974    2.4090e-14
 74521.14981    2.4227e-14
 74521.14986    2.4311e-14
 74521.14993    2.4432e-14
 74521.15000    2.4568e-14
 74521.15013    2.4816e-14
 74521.15019    2.4922e-14
 74521.15024    2.5026e-14
 74521.15045    2.5427e-14
 74521.15051    2.5536e-14
 74521.15064    2.5798e-14
 74521.15077    2.6060e-14
 74521.15097    2.6472e-14
 74521.15109    2.6717e-14
 74521.15109    2.6722e-14
 74521.15115    2.6855e-14
 74521.15117    2.6882e-14
 74521.15141    2.7400e-14
 74521.15154    2.7695e-14
 74521.15172    2.8109e-14
 74521.15180    2.8279e-14
 74521.15199    2.8723e-14
 74521.15201    2.8779e-14
 74521.15204    2.8846e-14
 74521.15209    2.8952e-14
 74521.15236    2.9613e-14
 74521.15244    2.9810e-14
 74521.15244    2.9820e-14
 74521.15268    3.0410e-14
 74521.15289    3.0959e-14
 74521.15300    3.1240e-14
 74521.15301    3.1270e-14
 74521.15306    3.1401e-14
 74521.15309    3.1490e-14
 74521.15332    3.2104e-14
 74521.15334    3.2175e-14
 74521.15363    3.3005e-14
 74521.15374    3.3304e-14
 74521.15379    3.3465e-14
 74521.15393    3.3878e-14
 74521.15395    3.3944e-14
 74521.15410    3.4398e-14
 74521.15424    3.4834e-14
 74521.15427    3.4924e-14
 74521.15438    3.5280e-14
 74521.15459    3.5947e-14
 74521.15469    3.6289e-14
 74521.15485    3.6827e-14
 74521.15491    3.7016e-14
 74521.15503    3.7437e-14
 74521.15506    3.7534e-14
 74521.15514    3.7837e-14
 74521.15514    3.7845e-14
 74521.15523    3.8132e-14
 74521.15554    3.9300e-14
 74521.15559    3.9486e-14
 74521.15567    3.9797e-14
 74521.15577    4.0178e-14
 74521.15586    4.0523e-14
 74521.15604    4.1245e-14
 74521.15618    4.1804e-14
 74521.15619    4.1837e-14
 74521.15632    4.2388e-14
 74521.15649    4.3124e-14
 74521.15650    4.3146e-14
 74521.15670    4.4007e-14
 74521.15682    4.4554e-14
 74521.15694    4.5135e-14
 74521.15697    4.5241e-14
 74521.15714    4.6031e-14
 74521.15723    4.6496e-14
 74521.15739    4.7289e-14
 74521.15745    4.7584e-14
 74521.15761    4.8391e-14
 74521.15762    4.8412e-14
 74521.15777    4.9217e-14
 74521.15784    4.9602e-14
 74521.15809    5.0934e-14
 74521.15826    5.1882e-14
 74521.15828    5.1979e-14
 74521.15829    5.2088e-14
 74521.15841    5.2744e-14
 74521.15854    5.3512e-14
 74521.15873    5.4651e-14
 74521.15875    5.4766e-14
 74521.15890    5.5765e-14
 74521.15904    5.6664e-14
 74521.15920    5.7656e-14
 74521.15932    5.8491e-14
 74521.15936    5.8790e-14
 74521.15946    5.9461e-14
 74521.15955    6.0100e-14
 74521.15965    6.0781e-14
 74521.15968    6.1038e-14
 74521.16000    6.3417e-14
 74521.16010    6.4166e-14
 74521.16020    6.4961e-14
 74521.16032    6.5938e-14
 74521.16036    6.6307e-14
 74521.16038    6.6461e-14
 74521.16055    6.7842e-14
 74521.16064    6.8613e-14
 74521.16084    7.0436e-14
 74521.16095    7.1453e-14
 74521.16100    7.1844e-14
 74521.16104    7.2272e-14
 74521.16127    7.4473e-14
 74521.16130    7.4772e-14
 74521.16141    7.5800e-14
 74521.16145    7.6209e-14
 74521.16149    7.6633e-14
 74521.16159    7.7689e-14
 74521.16190    8.0985e-14
 74521.16191    8.1118e-14
 74521.16213    8.3685e-14
 74521.16223    8.4744e-14
 74521.16223    8.4778e-14
 74521.16235    8.6224e-14
 74521.16245    8.7487e-14
 74521.16255    8.8692e-14
 74521.16278    9.1755e-14
 74521.16280    9.1987e-14
 74521.16286    9.2882e-14
 74521.16315    9.6851e-14
 74521.16318    9.7377e-14
 74521.16325    9.8348e-14
 74521.16343    1.0105e-13
 74521.16349    1.0210e-13
 74521.16350    1.0221e-13
 74521.16370    1.0539e-13
 74521.16382    1.0740e-13
 74521.16407    1.1175e-13
 74521.16407    1.1183e-13
 74521.16414    1.1301e-13
 74521.16415    1.1322e-13
 74521.16446    1.1906e-13
 74521.16454    1.2069e-13
 74521.16460    1.2195e-13
 74521.16472    1.2444e-13
 74521.16477    1.2561e-13
 74521.16499    1.3036e-13
 74521.16505    1.3173e-13
 74521.16509    1.3272e-13
 74521.16537    1.3929e-13
 74521.16541    1.4044e-13
 74521.16550    1.4274e-13
 74521.16558    1.4487e-13
 74521.16573    1.4886e-13
 74521.16591    1.5404e-13
 74521.16595    1.5518e-13
 74521.16601    1.5697e-13
 74521.16605    1.5806e-13
 74521.16637    1.6814e-13
 74521.16640    1.6932e-13
 74521.16663    1.7709e-13
 74521.16666    1.7824e-13
 74521.16668    1.7922e-13
 74521.16683    1.8479e-13
 74521.16685    1.8548e-13
 74521.16700    1.9142e-13
 74521.16730    2.0407e-13
 74521.16730    2.0413e-13
 74521.16732    2.0491e-13
 74521.16764    2.1987e-13
 74521.16767    2.2136e-13
 74521.16775    2.2559e-13
 74521.16775    2.2573e-13
 74521.16795    2.3609e-13
 74521.16796    2.3653e-13
 74521.16820    2.5069e-13
 74521.16828    2.5516e-13
 74521.16829    2.5577e-13
 74521.16859    2.7607e-13
 74521.16860    2.7616e-13
 74521.16865    2.8022e-13
 74521.16868    2.8192e-13
 74521.16871    2.8452e-13
 74521.16891    2.9965e-13
 74521.16910    3.1528e-13
 74521.16923    3.2638e-13
 74521.16924    3.2735e-13
 74521.16955    3.5683e-13
 74521.16955    3.5732e-13
 74521.16960    3.6195e-13
 74521.16976    3.7903e-13
 74521.16987    3.9175e-13
 74521.16989    3.9414e-13
 74521.17000    4.0834e-13
 74521.17019    4.3202e-13
 74521.17045    4.7106e-13
 74521.17050    4.7881e-13
 74521.17052    4.8141e-13
 74521.17053    4.8355e-13
 74521.17080    5.2950e-13
 74521.17082    5.3360e-13
 74521.17090    5.4935e-13
 74521.17114    5.9830e-13
 74521.17118    6.0705e-13
 74521.17135    6.4877e-13
 74521.17144    6.7096e-13
 74521.17146    6.7544e-13
 74521.17178    7.6841e-13
 74521.17181    7.7762e-13
 74521.17183    7.8424e-13
 74521.17184    7.9030e-13
 74521.17210    8.8180e-13
 74521.17226    9.4863e-13
 74521.17236    9.9778e-13
 74521.17241    1.0220e-12
 74521.17247    1.0511e-12
 74521.17271    1.1822e-12
 74521.17273    1.1981e-12
 74521.17289    1.3009e-12
 74521.17305    1.4232e-12
 74521.17312    1.4789e-12
 74521.17316    1.5125e-12
 74521.17328    1.6320e-12
 74521.17337    1.7172e-12
 74521.17361    1.9999e-12
 74521.17369    2.1103e-12
 74521.17376    2.2250e-12
 74521.17393    2.5088e-12
 74521.17400    2.6515e-12
 74521.17406    2.7590e-12
 74521.17421    3.1059e-12
 74521.17432    3.4224e-12
 74521.17441    3.6873e-12
 74521.17451    4.0252e-12
 74521.17464    4.5660e-12
 74521.17496    6.3298e-12
 74521.17496    6.3451e-12
 74521.17497    6.4498e-12
 74521.17500    6.6157e-12
 74521.17506    7.0698e-12
 74521.17513    7.6993e-12
 74521.17528    9.2624e-12
 74521.17541    1.0978e-11
 74521.17560    1.4266e-11
 74521.17570    1.6616e-11
 74521.17586    2.0935e-11
 74521.17591    2.2726e-11
 74521.17602    2.6279e-11
 74521.17605    2.7408e-11
 74521.17623    3.3694e-11
 74521.17631    3.5707e-11
 74521.17635    3.6490e-11
 74521.17655    3.6865e-11
 74521.17676    3.1440e-11
 74521.17687    2.7515e-11
 74521.17697    2.3935e-11
 74521.17699    2.3192e-11
 74521.17706    2.1001e-11
 74521.17719    1.7442e-11
 74521.17721    1.6900e-11
 74521.17751    1.1099e-11
 74521.17764    9.3179e-12
 74521.17766    9.0827e-12
 74521.17782    7.4280e-12
 74521.17789    6.8603e-12
 74521.17811    5.4426e-12
 74521.17811    5.4174e-12
 74521.17814    5.2375e-12
 74521.17829    4.5452e-12
 74521.17846    3.8610e-12
 74521.17856    3.5380e-12
 74521.17878    2.9512e-12
 74521.17881    2.8699e-12
 74521.17893    2.6234e-12
 74521.17901    2.4736e-12
 74521.17910    2.3231e-12
 74521.17915    2.2401e-12
 74521.17942    1.8732e-12
 74521.17946    1.8200e-12
 74521.17958    1.6924e-12
 74521.17973    1.5408e-12
 74521.17974    1.5389e-12
 74521.17991    1.3924e-12
 74521.18005    1.2888e-12
 74521.18019    1.1967e-12
 74521.18022    1.1778e-12
 74521.18036    1.0983e-12
 74521.18037    1.0933e-12
 74521.18066    9.5249e-13
 74521.18069    9.3887e-13
 74521.18081    8.8781e-13
 74521.18087    8.6530e-13
 74521.18101    8.1476e-13
 74521.18124    7.3997e-13
 74521.18126    7.3217e-13
 74521.18133    7.1359e-13
 74521.18151    6.6224e-13
 74521.18152    6.6190e-13
 74521.18158    6.4573e-13
 74521.18164    6.3006e-13
 74521.18171    6.1395e-13
 74521.18196    5.6032e-13
 74521.18216    5.2235e-13
 74521.18216    5.2209e-13
 74521.18228    5.0157e-13
 74521.18228    5.0150e-13
 74521.18250    4.6597e-13
 74521.18260    4.5144e-13
 74521.18261    4.4934e-13
 74521.18281    4.2256e-13
 74521.18292    4.0850e-13
 74521.18306    3.9075e-13
 74521.18324    3.7138e-13
 74521.18332    3.6197e-13
 74521.18342    3.5184e-13
 74521.18345    3.4878e-13
 74521.18351    3.4289e-13
 74521.18355    3.3909e-13
 74521.18387    3.1083e-13
 74521.18396    3.0328e-13
 74521.18410    2.9272e-13
 74521.18419    2.8594e-13
 74521.18434    2.7495e-13
 74521.18437    2.7337e-13
 74521.18441    2.7015e-13
 74521.18451    2.6393e-13
 74521.18475    2.4914e-13
 74521.18483    2.4436e-13
 74521.18487    2.4216e-13
 74521.18515    2.2688e-13
 74521.18527    2.2072e-13
 74521.18532    2.1829e-13
 74521.18539    2.1460e-13
 74521.18541    2.1367e-13
 74521.18546    2.1121e-13
 74521.18577    1.9778e-13
 74521.18578    1.9710e-13
 74521.18604    1.8676e-13
 74521.18604    1.8662e-13
 74521.18610    1.8436e-13
 74521.18619    1.8107e-13
 74521.18622    1.8003e-13
 74521.18642    1.7282e-13
 74521.18645    1.7157e-13
 74521.18667    1.6456e-13
 74521.18668    1.6400e-13
 74521.18674    1.6232e-13
 74521.18706    1.5275e-13
 74521.18711    1.5120e-13
 74521.18712    1.5100e-13
 74521.18733    1.4516e-13
 74521.18737    1.4401e-13
 74521.18750    1.4077e-13
 74521.18757    1.3904e-13
 74521.18769    1.3599e-13
 74521.18798    1.2938e-13
 74521.18801    1.2862e-13
 74521.18802    1.2845e-13
 74521.18803    1.2815e-13
 74521.18833    1.2184e-13
 74521.18847    1.1903e-13
 74521.18854    1.1757e-13
 74521.18862    1.1604e-13
 74521.18865    1.1557e-13
 74521.18892    1.1060e-13
 74521.18895    1.0999e-13
 74521.18896    1.0978e-13
 74521.18927    1.0466e-13
 74521.18928    1.0441e-13
 74521.18937    1.0304e-13
 74521.18959    9.9666e-14
 74521.18960    9.9430e-14
 74521.18982    9.6227e-14
 74521.18987    9.5434e-14
 74521.18991    9.4876e-14
 74521.18992    9.4794e-14
 74521.19024    9.0475e-14
 74521.19027    9.0068e-14
 74521.19056    8.6445e-14
 74521.19056    8.6400e-14
 74521.19063    8.5556e-14
 74521.19072    8.4481e-14
 74521.19080    8.3583e-14
 74521.19087    8.2677e-14
 74521.19117    7.9398e-14
 74521.19119    7.9151e-14
 74521.19121    7.9011e-14
 74521.19151    7.5845e-14
 74521.19162    7.4760e-14
 74521.19167    7.4241e-14
 74521.19172    7.3809e-14
 74521.19183    7.2742e-14
 74521.19185    7.2530e-14
 74521.19207    7.0516e-14
 74521.19215    6.9825e-14
 74521.19247    6.7080e-14
 74521.19250    6.6814e-14
 74521.19252    6.6624e-14
 74521.19264    6.5653e-14
 74521.19272    6.5030e-14
 74521.19278    6.4494e-14
 74521.19297    6.3045e-14
 74521.19310    6.2055e-14
 74521.19314    6.1748e-14
 74521.19342    5.9751e-14
 74521.19342    5.9747e-14
 74521.19356    5.8778e-14
 74521.19374    5.7573e-14
 74521.19376    5.7432e-14
 74521.19379    5.7237e-14
 74521.19387    5.6700e-14
 74521.19406    5.5512e-14
 74521.19432    5.3881e-14
 74521.19438    5.3560e-14
 74521.19444    5.3202e-14
 74521.19448    5.2928e-14
 74521.19469    5.1709e-14
 74521.19474    5.1433e-14
 74521.19477    5.1267e-14
 74521.19480    5.1091e-14
 74521.19501    4.9952e-14
 74521.19508    4.9580e-14
 74521.19522    4.8839e-14
 74521.19533    4.8283e-14
 74521.19540    4.7909e-14
 74521.19565    4.6697e-14
 74521.19567    4.6579e-14
 74521.19573    4.6315e-14
 74521.19585    4.5745e-14
 74521.19597    4.5187e-14
 74521.19612    4.4472e-14
 74521.19629    4.3749e-14
 74521.19633    4.3572e-14
 74521.19637    4.3362e-14
 74521.19657    4.2505e-14
 74521.19660    4.2379e-14
 74521.19689    4.1196e-14
 74521.19692    4.1072e-14
 74521.19702    4.0682e-14
 74521.19702    4.0666e-14
 74521.19724    3.9825e-14
 74521.19725    3.9798e-14
 74521.19747    3.8943e-14
 74521.19756    3.8634e-14
 74521.19767    3.8244e-14
 74521.19788    3.7495e-14
 74521.19793    3.7328e-14
 74521.19794    3.7293e-14
 74521.19817    3.6494e-14
 74521.19820    3.6406e-14
 74521.19831    3.6018e-14
 74521.19838    3.5811e-14
 74521.19851    3.5363e-14
 74521.19883    3.4385e-14
 74521.19883    3.4365e-14
 74521.19896    3.3981e-14
 74521.19898    3.3919e-14
 74521.19909    3.3584e-14
 74521.19915    3.3409e-14
 74521.19928    3.3042e-14
 74521.19947    3.2491e-14
 74521.19960    3.2112e-14
 74521.19973    3.1776e-14
 74521.19979    3.1611e-14
 74521.20000    3.1042e-14
 74521.20001    3.1009e-14
 74521.20002    3.0983e-14
 74521.20011    3.0767e-14
 74521.20018    3.0582e-14
 74521.20025    3.0393e-14
 74521.20042    2.9956e-14
 74521.20063    2.9453e-14
 74521.20074    2.9176e-14
 74521.20090    2.8809e-14
 74521.20093    2.8719e-14
 74521.20106    2.8426e-14
 74521.20107    2.8412e-14
 74521.20108    2.8386e-14
 74521.20138    2.7705e-14
 74521.20153    2.7376e-14
 74521.20154    2.7345e-14
 74521.20170    2.7011e-14
 74521.20186    2.6674e-14
 74521.20198    2.6419e-14
 74521.20202    2.6343e-14
 74521.20211    2.6149e-14
 74521.20219    2.5990e-14
 74521.20233    2.5699e-14
 74521.20243    2.5511e-14
 74521.20265    2.5079e-14
 74521.20278    2.4840e-14
 74521.20283    2.4733e-14
 74521.20288    2.4650e-14
 74521.20297    2.4481e-14
 74521.20315    2.4145e-14
 74521.20329    2.3904e-14
 74521.20333    2.3831e-14
 74521.20348    2.3565e-14
 74521.20361    2.3347e-14
 74521.20370    2.3188e-14
 74521.20378    2.3052e-14
 74521.20393    2.2809e-14
 74521.20413    2.2478e-14
 74521.20420    2.2363e-14
 74521.20423    2.2311e-14
 74521.20424    2.2290e-14
 74521.20456    2.1788e-14
 74521.20462    2.1696e-14
 74521.20468    2.1605e-14
 74521.20477    2.1464e-14
 74521.20488    2.1303e-14
 74521.20513    2.0932e-14
 74521.20520    2.0834e-14
 74521.20524    2.0772e-14
 74521.20542    2.0518e-14
 74521.20552    2.0380e-14
 74521.20554    2.0343e-14
 74521.20558    2.0290e-14
 74521.20583    1.9941e-14
 74521.20603    1.9677e-14
 74521.20606    1.9633e-14
 74521.20615    1.9516e-14
 74521.20628    1.9344e-14
 74521.20646    1.9113e-14
 74521.20647    1.9104e-14
 74521.20648    1.9091e-14
 74521.20671    1.8803e-14
 74521.20679    1.8706e-14
 74521.20693    1.8531e-14
 74521.20711    1.8319e-14
 74521.20733    1.8059e-14
 74521.20736    1.8026e-14
 74521.20738    1.7996e-14
 74521.20739    1.7992e-14
 74521.20743    1.7945e-14
 74521.20774    1.7582e-14
 74521.20783    1.7483e-14
 74521.20797    1.7329e-14
 74521.20800    1.7295e-14
 74521.20806    1.7229e-14
 74521.20828    1.6992e-14
 74521.20831    1.6966e-14
 74521.20837    1.6897e-14
 74521.20838    1.6888e-14
 74521.20865    1.6608e-14
 74521.20870    1.6556e-14
 74521.20873    1.6521e-14
 74521.20902    1.6234e-14
 74521.20918    1.6070e-14
 74521.20923    1.6025e-14
 74521.20929    1.5961e-14
 74521.20934    1.5921e-14
 74521.20942    1.5844e-14
 74521.20963    1.5637e-14
 74521.20965    1.5618e-14
 74521.20994    1.5352e-14
 74521.20997    1.5322e-14
 74521.21008    1.5221e-14
 74521.21015    1.5161e-14
 74521.21029    1.5036e-14
 74521.21046    1.4887e-14
 74521.21053    1.4821e-14
 74521.21059    1.4776e-14
 74521.21061    1.4757e-14
 74521.21093    1.4485e-14
 74521.21099    1.4437e-14
 74521.21104    1.4391e-14
 74521.21107    1.4364e-14
 74521.21123    1.4232e-14
 74521.21125    1.4222e-14
 74521.21144    1.4068e-14
 74521.21150    1.4014e-14
 74521.21156    1.3965e-14
 74521.21188    1.3718e-14
 74521.21188    1.3715e-14
 74521.21189    1.3713e-14
 74521.21199    1.3629e-14
 74521.21220    1.3472e-14
 74521.21234    1.3371e-14
 74521.21252    1.3235e-14
 74521.21252    1.3231e-14
 74521.21255    1.3215e-14
 74521.21279    1.3041e-14
 74521.21284    1.3005e-14
 74521.21292    1.2949e-14
 74521.21316    1.2780e-14
 74521.21317    1.2770e-14
 74521.21324    1.2724e-14
 74521.21347    1.2562e-14
 74521.21359    1.2483e-14
 74521.21369    1.2418e-14
 74521.21379    1.2348e-14
 74521.21382    1.2332e-14
 74521.21384    1.2318e-14
 74521.21411    1.2141e-14
 74521.21414    1.2123e-14
 74521.21443    1.1938e-14
 74521.21446    1.1916e-14
 74521.21459    1.1838e-14
 74521.21463    1.1810e-14
 74521.21475    1.1740e-14
 74521.21476    1.1733e-14
 74521.21504    1.1564e-14
 74521.21507    1.1548e-14
 74521.21511    1.1522e-14
 74521.21538    1.1359e-14
 74521.21549    1.1299e-14
 74521.21568    1.1190e-14
 74521.21568    1.1188e-14
 74521.21570    1.1176e-14
 74521.21576    1.1146e-14
 74521.21594    1.1042e-14
 74521.21602    1.0997e-14
 74521.21634    1.0822e-14
 74521.21639    1.0795e-14
 74521.21640    1.0788e-14
 74521.21660    1.0680e-14
 74521.21666    1.0651e-14
 74521.21672    1.0617e-14
 74521.21684    1.0555e-14
 74521.21698    1.0485e-14
 74521.21705    1.0448e-14
 74521.21729    1.0324e-14
 74521.21729    1.0322e-14
 74521.21752    1.0206e-14
 74521.21761    1.0163e-14
 74521.21769    1.0123e-14
 74521.21774    1.0100e-14
 74521.21777    1.0088e-14
 74521.21793    1.0008e-14
 74521.21819    9.8831e-15
 74521.21825    9.8558e-15
 74521.21834    9.8132e-15
 74521.21845    9.7634e-15
 74521.21857    9.7074e-15
 74521.21864    9.6732e-15
 74521.21881    9.5967e-15
 74521.21889    9.5623e-15
 74521.21899    9.5174e-15
 74521.21909    9.4700e-15
 74521.21920    9.4205e-15
 74521.21937    9.3486e-15
 74521.21952    9.2818e-15
 74521.21954    9.2731e-15
 74521.21963    9.2347e-15
 74521.21984    9.1461e-15
 74521.21985    9.1408e-15
 74521.21999    9.0823e-15
 74521.22016    9.0134e-15
 74521.22028    8.9645e-15
 74521.22029    8.9596e-15
 74521.22044    8.8973e-15
 74521.22048    8.8835e-15
 74521.22079    8.7564e-15
 74521.22089    8.7179e-15
 74521.22090    8.7165e-15
 74521.22092    8.7059e-15
 74521.22111    8.6321e-15
 74521.22120    8.5981e-15
 74521.22121    8.5945e-15
 74521.22134    8.5438e-15
 74521.22143    8.5103e-15
 74521.22157    8.4584e-15
 74521.22175    8.3911e-15
 74521.22179    8.3750e-15
 74521.22194    8.3211e-15
 74521.22207    8.2745e-15
 74521.22213    8.2512e-15
 74521.22222    8.2213e-15
 74521.22224    8.2110e-15
 74521.22239    8.1602e-15
 74521.22269    8.0519e-15
 74521.22270    8.0483e-15
 74521.22286    7.9940e-15
 74521.22298    7.9521e-15
 74521.22302    7.9386e-15
 74521.22305    7.9280e-15
 74521.22314    7.8973e-15
 74521.22334    7.8312e-15
 74521.22351    7.7760e-15
 74521.22359    7.7472e-15
 74521.22366    7.7260e-15
 74521.22398    7.6235e-15
 74521.22398    7.6228e-15
 74521.22403    7.6070e-15
 74521.22405    7.6013e-15
 74521.22415    7.5668e-15
 74521.22430    7.5217e-15
 74521.22450    7.4594e-15
 74521.22461    7.4227e-15
 74521.22480    7.3660e-15
 74521.22490    7.3362e-15
 74521.22493    7.3255e-15
 74521.22495    7.3215e-15
 74521.22500    7.3061e-15
 74521.22507    7.2839e-15
 74521.22525    7.2303e-15
 74521.22540    7.1874e-15
 74521.22545    7.1730e-15
 74521.22557    7.1369e-15
 74521.22582    7.0648e-15
 74521.22585    7.0570e-15
 74521.22589    7.0453e-15
 74521.22609    6.9875e-15
 74521.22611    6.9810e-15
 74521.22621    6.9554e-15
 74521.22630    6.9300e-15
 74521.22652    6.8673e-15
 74521.22674    6.8091e-15
 74521.22674    6.8083e-15
 74521.22675    6.8065e-15
 74521.22684    6.7808e-15
 74521.22716    6.6966e-15
 74521.22716    6.6959e-15
 74521.22720    6.6862e-15
 74521.22738    6.6375e-15
 74521.22748    6.6126e-15
 74521.22765    6.5691e-15
 74521.22766    6.5654e-15
 74521.22780    6.5309e-15
 74521.22803    6.4723e-15
 74521.22810    6.4550e-15
 74521.22812    6.4507e-15
 74521.22820    6.4292e-15
 74521.22843    6.3719e-15
 74521.22855    6.3439e-15
 74521.22858    6.3353e-15
 74521.22868    6.3131e-15
 74521.22875    6.2946e-15
 74521.22900    6.2356e-15
 74521.22907    6.2187e-15
 74521.22925    6.1775e-15
 74521.22932    6.1598e-15
 74521.22939    6.1441e-15
 74521.22945    6.1301e-15
 74521.22951    6.1171e-15
 74521.22971    6.0709e-15
 74521.22990    6.0272e-15
 74521.22997    6.0120e-15
 74521.23003    5.9990e-15
 74521.23029    5.9403e-15
 74521.23034    5.9283e-15
 74521.23035    5.9269e-15
 74521.23043    5.9100e-15
 74521.23061    5.8694e-15
 74521.23066    5.8589e-15
 74521.23080    5.8291e-15
 74521.23098    5.7907e-15
 74521.23125    5.7337e-15
 74521.23126    5.7319e-15
 74521.23130    5.7237e-15
 74521.23133    5.7165e-15
 74521.23135    5.7132e-15
 74521.23162    5.6578e-15
 74521.23170    5.6406e-15
 74521.23191    5.5991e-15
 74521.23194    5.5931e-15
 74521.23215    5.5498e-15
 74521.23225    5.5295e-15
 74521.23227    5.5261e-15
 74521.23238    5.5052e-15
 74521.23255    5.4709e-15
 74521.23257    5.4669e-15
 74521.23260    5.4611e-15
 74521.23289    5.4054e-15
 74521.23305    5.3746e-15
 74521.23319    5.3480e-15
 74521.23320    5.3470e-15
 74521.23321    5.3450e-15
 74521.23342    5.3053e-15
 74521.23350    5.2900e-15
 74521.23353    5.2855e-15
 74521.23384    5.2273e-15
 74521.23385    5.2271e-15
 74521.23395    5.2075e-15
 74521.23411    5.1785e-15
 74521.23416    5.1696e-15
 74521.23440    5.1269e-15
 74521.23443    5.1221e-15
 74521.23446    5.1161e-15
 74521.23448    5.1130e-15
 74521.23449    5.1116e-15
 74521.23480    5.0574e-15
 74521.23485    5.0481e-15
 74521.23504    5.0168e-15
 74521.23512    5.0027e-15
 74521.23514    4.9997e-15
 74521.23530    4.9712e-15
 74521.23544    4.9488e-15
 74521.23551    4.9369e-15
 74521.23575    4.8959e-15
 74521.23575    4.8958e-15
 74521.23578    4.8914e-15
 74521.23596    4.8626e-15
 74521.23604    4.8493e-15
 74521.23607    4.8437e-15
 74521.23620    4.8224e-15
 74521.23639    4.7924e-15
 74521.23643    4.7866e-15
 74521.23655    4.7669e-15
 74521.23665    4.7505e-15
 74521.23671    4.7419e-15
 74521.23688    4.7154e-15
 74521.23703    4.6922e-15
 74521.23707    4.6851e-15
 74521.23711    4.6803e-15
 74521.23735    4.6433e-15
 74521.23756    4.6115e-15
 74521.23760    4.6056e-15
 74521.23766    4.5951e-15
 74521.23772    4.5868e-15
 74521.23780    4.5748e-15
 74521.23798    4.5477e-15
 74521.23801    4.5443e-15
 74521.23830    4.5010e-15
 74521.23837    4.4916e-15
 74521.23846    4.4785e-15
 74521.23862    4.4550e-15
 74521.23864    4.4523e-15
 74521.23872    4.4404e-15
 74521.23891    4.4142e-15
 74521.23894    4.4097e-15
 74521.23901    4.3993e-15
 74521.23926    4.3652e-15
 74521.23936    4.3512e-15
 74521.23957    4.3212e-15
 74521.23964    4.3118e-15
 74521.23966    4.3098e-15
 74521.23968    4.3065e-15
 74521.23981    4.2895e-15
 74521.23989    4.2780e-15
 74521.24021    4.2354e-15
 74521.24026    4.2292e-15
 74521.24030    4.2231e-15
 74521.24053    4.1934e-15
 74521.24057    4.1887e-15
 74521.24071    4.1701e-15
 74521.24073    4.1678e-15
 74521.24085    4.1521e-15
 74521.24095    4.1389e-15
 74521.24116    4.1123e-15
 74521.24117    4.1113e-15
 74521.24148    4.0712e-15
 74521.24149    4.0708e-15
 74521.24160    4.0572e-15
 74521.24161    4.0556e-15
 74521.24177    4.0357e-15
 74521.24180    4.0316e-15
 74521.24206    4.0001e-15
 74521.24212    3.9926e-15
 74521.24224    3.9779e-15
 74521.24241    3.9578e-15
 74521.24244    3.9542e-15
 74521.24251    3.9458e-15
 74521.24276    3.9163e-15
 74521.24281    3.9097e-15
 74521.24289    3.9009e-15
 74521.24296    3.8925e-15
 74521.24308    3.8790e-15
 74521.24333    3.8495e-15
 74521.24339    3.8422e-15
 74521.24341    3.8403e-15
 74521.24353    3.8262e-15
 74521.24371    3.8059e-15
 74521.24386    3.7896e-15
 74521.24386    3.7892e-15
 74521.24403    3.7701e-15
 74521.24418    3.7535e-15
 74521.24425    3.7456e-15
 74521.24431    3.7391e-15
 74521.24435    3.7349e-15
 74521.24467    3.7001e-15
 74521.24476    3.6899e-15
 74521.24483    3.6829e-15
 74521.24490    3.6749e-15
 74521.24499    3.6658e-15
 74521.24517    3.6458e-15
 74521.24521    3.6418e-15
 74521.24530    3.6320e-15
 74521.24547    3.6143e-15
 74521.24562    3.5986e-15
 74521.24566    3.5945e-15
 74521.24594    3.5657e-15
 74521.24594    3.5653e-15
 74521.24610    3.5499e-15
 74521.24611    3.5482e-15
 74521.24612    3.5476e-15
 74521.24626    3.5333e-15
 74521.24656    3.5028e-15
 74521.24658    3.5013e-15
 74521.24676    3.4827e-15
 74521.24690    3.4697e-15
 74521.24699    3.4606e-15
 74521.24701    3.4582e-15
 74521.24702    3.4578e-15
 74521.24721    3.4386e-15
 74521.24741    3.4196e-15
 74521.24746    3.4145e-15
 74521.24753    3.4079e-15
 74521.24766    3.3957e-15
 74521.24785    3.3775e-15
 74521.24791    3.3716e-15
 74521.24794    3.3692e-15
 74521.24803    3.3604e-15
 74521.24806    3.3581e-15
 74521.24817    3.3476e-15
 74521.24836    3.3295e-15
 74521.24849    3.3181e-15
 74521.24870    3.2983e-15
 74521.24881    3.2890e-15
 74521.24881    3.2882e-15
 74521.24886    3.2840e-15
 74521.24908    3.2645e-15
 74521.24912    3.2602e-15
 74521.24926    3.2476e-15
 74521.24935    3.2401e-15
 74521.24944    3.2319e-15
 74521.24971    3.2078e-15
 74521.24976    3.2039e-15
 74521.24978    3.2019e-15
 74521.24999    3.1835e-15
 74521.25000    3.1830e-15
 74521.25008    3.1762e-15
 74521.25012    3.1727e-15
 74521.25017    3.1687e-15
 74521.25040    3.1489e-15
 74521.25062    3.1304e-15
 74521.25064    3.1283e-15
 74521.25070    3.1229e-15
 74521.25071    3.1220e-15
 74521.25103    3.0954e-15
 74521.25107    3.0927e-15
 74521.25116    3.0847e-15
 74521.25129    3.0745e-15
 74521.25135    3.0691e-15
 74521.25152    3.0557e-15
 74521.25163    3.0468e-15
 74521.25167    3.0432e-15
 74521.25193    3.0221e-15
 74521.25197    3.0193e-15
 74521.25199    3.0176e-15
 74521.25221    3.0003e-15
 74521.25231    2.9924e-15
 74521.25242    2.9837e-15
 74521.25255    2.9735e-15
 74521.25258    2.9710e-15
 74521.25262    2.9674e-15
 74521.25287    2.9486e-15
 74521.25294    2.9428e-15
 74521.25322    2.9212e-15
 74521.25325    2.9193e-15
 74521.25326    2.9184e-15
 74521.25332    2.9141e-15
 74521.25347    2.9027e-15
 74521.25358    2.8944e-15
 74521.25377    2.8803e-15
 74521.25387    2.8727e-15
 74521.25390    2.8706e-15
 74521.25422    2.8472e-15
 74521.25422    2.8470e-15
 74521.25429    2.8415e-15
 74521.25439    2.8345e-15
 74521.25452    2.8253e-15
 74521.25453    2.8240e-15
 74521.25467    2.8143e-15
 74521.25485    2.8011e-15
 74521.25512    2.7822e-15
 74521.25516    2.7791e-15
 74521.25517    2.7785e-15
 74521.25531    2.7686e-15
 74521.25534    2.7668e-15
 74521.25549    2.7562e-15
 74521.25557    2.7506e-15
 74521.25581    2.7341e-15
 74521.25581    2.7341e-15
 74521.25602    2.7196e-15
 74521.25613    2.7123e-15
 74521.25623    2.7050e-15
 74521.25638    2.6950e-15
 74521.25644    2.6908e-15
 74521.25645    2.6901e-15
 74521.25647    2.6890e-15
 74521.25676    2.6695e-15
 74521.25692    2.6590e-15
 74521.25708    2.6485e-15
 74521.25710    2.6472e-15
 74521.25716    2.6436e-15
 74521.25737    2.6295e-15
 74521.25740    2.6277e-15
 74521.25742    2.6260e-15
 74521.25772    2.6071e-15
 74521.25775    2.6053e-15
 74521.25782    2.6005e-15
 74521.25804    2.5868e-15
 74521.25808    2.5842e-15
 74521.25827    2.5719e-15
 74521.25835    2.5668e-15
 74521.25839    2.5643e-15
 74521.25847    2.5596e-15
 74521.25867    2.5469e-15
 74521.25872    2.5439e-15
 74521.25899    2.5273e-15
 74521.25900    2.5268e-15
 74521.25904    2.5244e-15
 74521.25917    2.5162e-15
 74521.25931    2.5079e-15
 74521.25951    2.4957e-15
 74521.25962    2.4891e-15
 74521.25963    2.4888e-15
 74521.25968    2.4853e-15
 74521.25992    2.4713e-15
 74521.25995    2.4698e-15
 74521.26007    2.4623e-15
 74521.26026    2.4511e-15
 74521.26033    2.4472e-15
 74521.26052    2.4360e-15
 74521.26056    2.4341e-15
 74521.26058    2.4326e-15
 74521.26084    2.4177e-15
 74521.26089    2.4150e-15
 74521.26090    2.4143e-15
 74521.26097    2.4101e-15
 74521.26098    2.4099e-15
 74521.26104    2.4065e-15
 74521.26122    2.3962e-15
 74521.26142    2.3846e-15
 74521.26154    2.3783e-15
 74521.26160    2.3748e-15
 74521.26162    2.3735e-15
 74521.26176    2.3657e-15
 74521.26186    2.3606e-15
 74521.26187    2.3596e-15
 74521.26217    2.3431e-15
 74521.26227    2.3379e-15
 74521.26232    2.3349e-15
 74521.26249    2.3258e-15
 74521.26264    2.3176e-15
 74521.26269    2.3154e-15
 74521.26277    2.3106e-15
 74521.26281    2.3087e-15
 74521.26291    2.3031e-15
 74521.26313    2.2918e-15
 74521.26323    2.2867e-15
 74521.26345    2.2750e-15
 74521.26356    2.2691e-15
 74521.26361    2.2667e-15
 74521.26368    2.2631e-15
 74521.26369    2.2625e-15
 74521.26377    2.2585e-15
 74521.26408    2.2421e-15
 74521.26413    2.2399e-15
 74521.26421    2.2358e-15
 74521.26440    2.2259e-15
 74521.26453    2.2195e-15
 74521.26458    2.2171e-15
 74521.26472    2.2099e-15
 74521.26473    2.2093e-15
 74521.26485    2.2032e-15
 74521.26503    2.1946e-15
 74521.26504    2.1940e-15
 74521.26536    2.1783e-15
 74521.26545    2.1738e-15
 74521.26548    2.1724e-15
 74521.26550    2.1714e-15
 74521.26568    2.1628e-15
 74521.26577    2.1580e-15
 74521.26593    2.1506e-15
 74521.26599    2.1475e-15
 74521.26615    2.1402e-15
 74521.26631    2.1323e-15
 74521.26637    2.1294e-15
 74521.26638    2.1291e-15
 74521.26663    2.1173e-15
 74521.26679    2.1097e-15
 74521.26682    2.1084e-15
 74521.26683    2.1080e-15
 74521.26695    2.1024e-15
 74521.26727    2.0877e-15
 74521.26728    2.0871e-15
 74521.26729    2.0864e-15
 74521.26744    2.0799e-15
 74521.26758    2.0731e-15
 74521.26773    2.0666e-15
 74521.26786    2.0606e-15
 74521.26790    2.0587e-15
 74521.26808    2.0506e-15
 74521.26818    2.0463e-15
 74521.26822    2.0447e-15
 74521.26822    2.0445e-15
 74521.26854    2.0303e-15
 74521.26863    2.0264e-15
 74521.26873    2.0220e-15
 74521.26886    2.0164e-15
 74521.26891    2.0143e-15
 74521.26908    2.0067e-15
 74521.26914    2.0043e-15
 74521.26918    2.0026e-15
 74521.26938    1.9940e-15
 74521.26949    1.9889e-15
 74521.26953    1.9874e-15
 74521.26981    1.9753e-15
 74521.26995    1.9696e-15
 74521.26998    1.9683e-15
 74521.27002    1.9666e-15
 74521.27006    1.9650e-15
 74521.27013    1.9619e-15
 74521.27043    1.9495e-15
 74521.27045    1.9487e-15
 74521.27067    1.9397e-15
 74521.27077    1.9355e-15
 74521.27088    1.9309e-15
 74521.27098    1.9269e-15
 74521.27099    1.9263e-15
 74521.27109    1.9225e-15
 74521.27131    1.9134e-15
 74521.27133    1.9126e-15
 74521.27140    1.9097e-15
 74521.27172    1.8969e-15
 74521.27178    1.8946e-15
 74521.27190    1.8898e-15
 74521.27196    1.8876e-15
 74521.27204    1.8845e-15
 74521.27204    1.8843e-15
 74521.27223    1.8768e-15
 74521.27236    1.8718e-15
 74521.27261    1.8623e-15
 74521.27268    1.8595e-15
 74521.27268    1.8593e-15
 74521.27282    1.8539e-15
 74521.27300    1.8472e-15
 74521.27308    1.8440e-15
 74521.27313    1.8420e-15
 74521.27325    1.8375e-15
 74521.27331    1.8351e-15
 74521.27358    1.8250e-15
 74521.27363    1.8231e-15
 74521.27374    1.8189e-15
 74521.27390    1.8132e-15
 74521.27395    1.8112e-15
 74521.27403    1.8082e-15
 74521.27412    1.8051e-15
 74521.27412    1.8048e-15
 74521.27427    1.7995e-15
 74521.27448    1.7916e-15
 74521.27454    1.7894e-15
 74521.27459    1.7878e-15
 74521.27467    1.7849e-15
 74521.27491    1.7763e-15
 74521.27493    1.7752e-15
 74521.27500    1.7730e-15
 74521.27517    1.7669e-15
 74521.27519    1.7661e-15
 74521.27522    1.7648e-15
 74521.27538    1.7591e-15
 74521.27554    1.7535e-15
 74521.27559    1.7519e-15
 74521.27583    1.7432e-15
 74521.27584    1.7432e-15
 74521.27586    1.7423e-15
 74521.27618    1.7312e-15
 74521.27621    1.7301e-15
 74521.27629    1.7275e-15
 74521.27648    1.7207e-15
 74521.27650    1.7202e-15
 74521.27651    1.7198e-15
 74521.27674    1.7120e-15
 74521.27682    1.7093e-15
 74521.27713    1.6987e-15
 74521.27713    1.6985e-15
 74521.27719    1.6968e-15
 74521.27725    1.6944e-15
 74521.27743    1.6885e-15
 74521.27745    1.6878e-15
 74521.27764    1.6817e-15
 74521.27777    1.6772e-15
 74521.27777    1.6771e-15
 74521.27809    1.6668e-15
 74521.27809    1.6668e-15
 74521.27830    1.6599e-15
 74521.27835    1.6581e-15
 74521.27841    1.6564e-15
 74521.27842    1.6560e-15
 74521.27854    1.6521e-15
 74521.27873    1.6461e-15
 74521.27899    1.6377e-15
 74521.27904    1.6359e-15
 74521.27907    1.6352e-15
 74521.27927    1.6285e-15
 74521.27934    1.6264e-15
 74521.27936    1.6258e-15
 74521.27944    1.6234e-15
 74521.27968    1.6158e-15
 74521.27971    1.6148e-15
 74521.27989    1.6093e-15
 74521.28000    1.6058e-15
 74521.28020    1.5997e-15
 74521.28032    1.5960e-15
 74521.28034    1.5953e-15
 74521.28036    1.5948e-15
 74521.28039    1.5939e-15
 74521.28064    1.5863e-15
 74521.28079    1.5816e-15
 74521.28095    1.5766e-15
 74521.28100    1.5751e-15
 74521.28112    1.5717e-15
 74521.28124    1.5680e-15
 74521.28127    1.5671e-15
 74521.28143    1.5624e-15
 74521.28159    1.5576e-15
 74521.28165    1.5558e-15
 74521.28169    1.5546e-15
 74521.28191    1.5482e-15
 74521.28204    1.5443e-15
 74521.28214    1.5414e-15
 74521.28223    1.5389e-15
 74521.28230    1.5369e-15
 74521.28247    1.5317e-15
 74521.28254    1.5297e-15
 74521.28259    1.5284e-15
 74521.28286    1.5205e-15
 74521.28294    1.5183e-15
 74521.28296    1.5177e-15
 74521.28304    1.5155e-15
 74521.28318    1.5115e-15
 74521.28349    1.5028e-15
 74521.28350    1.5025e-15
 74521.28352    1.5020e-15
 74521.28359    1.5000e-15
 74521.28382    1.4936e-15
 74521.28388    1.4918e-15
 74521.28394    1.4902e-15
 74521.28414    1.4848e-15
 74521.28423    1.4821e-15
 74521.28439    1.4778e-15
 74521.28445    1.4761e-15
 74521.28456    1.4732e-15
 74521.28477    1.4674e-15
 74521.28480    1.4665e-15
 74521.28484    1.4655e-15
 74521.28488    1.4645e-15
 74521.28509    1.4588e-15
 74521.28529    1.4534e-15
 74521.28541    1.4503e-15
 74521.28553    1.4472e-15
 74521.28560    1.4451e-15
 74521.28573    1.4419e-15
 74521.28573    1.4419e-15
 74521.28574    1.4415e-15
 74521.28604    1.4338e-15
 74521.28605    1.4335e-15
 74521.28617    1.4302e-15
 74521.28619    1.4297e-15
 74521.28636    1.4252e-15
 74521.28664    1.4180e-15
 74521.28665    1.4179e-15
 74521.28665    1.4179e-15
 74521.28668    1.4170e-15
 74521.28682    1.4135e-15
 74521.28700    1.4088e-15
 74521.28709    1.4065e-15
 74521.28732    1.4008e-15
 74521.28735    1.4001e-15
 74521.28746    1.3971e-15
 74521.28754    1.3951e-15
 74521.28757    1.3945e-15
 74521.28764    1.3928e-15
 74521.28769    1.3914e-15
 74521.28796    1.3848e-15
 74521.28799    1.3839e-15
 74521.28811    1.3810e-15
 74521.28827    1.3769e-15
 74521.28844    1.3728e-15
 74521.28849    1.3716e-15
 74521.28859    1.3691e-15
 74521.28874    1.3657e-15
 74521.28876    1.3652e-15
 74521.28889    1.3618e-15
 74521.28891    1.3614e-15
 74521.28923    1.3537e-15
 74521.28935    1.3509e-15
 74521.28940    1.3496e-15
 74521.28941    1.3493e-15
 74521.28955    1.3461e-15
 74521.28978    1.3406e-15
 74521.28980    1.3402e-15
 74521.28987    1.3386e-15
 74521.29005    1.3343e-15
 74521.29018    1.3311e-15
 74521.29025    1.3296e-15
 74521.29033    1.3276e-15
 74521.29050    1.3237e-15
 74521.29069    1.3192e-15
 74521.29070    1.3192e-15
 74521.29082    1.3163e-15
 74521.29082    1.3163e-15
 74521.29114    1.3090e-15
 74521.29115    1.3088e-15
 74521.29126    1.3063e-15
 74521.29134    1.3044e-15
 74521.29146    1.3018e-15
 74521.29160    1.2986e-15
 74521.29178    1.2946e-15
 74521.29187    1.2926e-15
 74521.29199    1.2899e-15
 74521.29205    1.2885e-15
 74521.29209    1.2875e-15
 74521.29218    1.2856e-15
 74521.29241    1.2804e-15
 74521.29250    1.2785e-15
 74521.29263    1.2756e-15
 74521.29273    1.2734e-15
 74521.29291    1.2695e-15
 74521.29295    1.2687e-15
 74521.29305    1.2665e-15
 74521.29310    1.2654e-15
 74521.29328    1.2615e-15
 74521.29337    1.2596e-15
 74521.29340    1.2589e-15
 74521.29369    1.2528e-15
 74521.29385    1.2493e-15
 74521.29392    1.2477e-15
 74521.29395    1.2470e-15
 74521.29400    1.2460e-15
 74521.29402    1.2456e-15
 74521.29430    1.2397e-15
 74521.29432    1.2393e-15
 74521.29457    1.2341e-15
 74521.29464    1.2326e-15
 74521.29475    1.2303e-15
 74521.29494    1.2263e-15
 74521.29496    1.2260e-15
 74521.29500    1.2252e-15
 74521.29520    1.2210e-15
 74521.29522    1.2207e-15
 74521.29528    1.2194e-15
 74521.29560    1.2129e-15
 74521.29565    1.2118e-15
 74521.29586    1.2075e-15
 74521.29586    1.2075e-15
 74521.29591    1.2065e-15
 74521.29604    1.2039e-15
 74521.29610    1.2027e-15
 74521.29623    1.2001e-15
 74521.29651    1.1945e-15
 74521.29655    1.1937e-15
 74521.29655    1.1937e-15
 74521.29679    1.1890e-15
 74521.29687    1.1874e-15
 74521.29700    1.1848e-15
 74521.29708    1.1832e-15
 74521.29715    1.1818e-15
 74521.29719    1.1812e-15
 74521.29745    1.1760e-15
 74521.29750    1.1750e-15
 74521.29771    1.1710e-15
 74521.29780    1.1692e-15
 74521.29782    1.1688e-15
 74521.29790    1.1673e-15
 74521.29813    1.1629e-15
 74521.29814    1.1627e-15
 74521.29835    1.1587e-15
 74521.29845    1.1569e-15
 74521.29846    1.1566e-15
 74521.29863    1.1534e-15
 74521.29878    1.1506e-15
 74521.29880    1.1502e-15
 74521.29909    1.1447e-15
 74521.29910    1.1447e-15
 74521.29917    1.1432e-15
 74521.29925    1.1417e-15
 74521.29941    1.1387e-15
 74521.29955    1.1362e-15
 74521.29970    1.1334e-15
 74521.29973    1.1329e-15
 74521.29974    1.1328e-15
 74521.30000    1.1280e-15
 74521.30005    1.1270e-15
 74521.30015    1.1252e-15
 74521.30022    1.1240e-15
 74521.30037    1.1213e-15
 74521.30038    1.1210e-15
 74521.30047    1.1194e-15
 74521.30057    1.1175e-15
 74521.30060    1.1170e-15
 74521.30069    1.1155e-15
 74521.30101    1.1098e-15
 74521.30103    1.1094e-15
 74521.30105    1.1090e-15
 74521.30126    1.1053e-15
 74521.30132    1.1042e-15
 74521.30139    1.1029e-15
 74521.30150    1.1010e-15
 74521.30164    1.0986e-15
 74521.30168    1.0980e-15
 74521.30196    1.0931e-15
 74521.30196    1.0930e-15
 74521.30228    1.0875e-15
 74521.30230    1.0871e-15
 74521.30232    1.0868e-15
 74521.30232    1.0867e-15
 74521.30241    1.0853e-15
 74521.30260    1.0820e-15
 74521.30286    1.0776e-15
 74521.30292    1.0766e-15
 74521.30297    1.0757e-15
 74521.30323    1.0712e-15
 74521.30324    1.0711e-15
 74521.30331    1.0699e-15
 74521.30335    1.0693e-15
 74521.30355    1.0658e-15
 74521.30361    1.0648e-15
 74521.30376    1.0624e-15
 74521.30387    1.0605e-15
 74521.30416    1.0557e-15
 74521.30419    1.0552e-15
 74521.30421    1.0549e-15
 74521.30426    1.0540e-15
 74521.30439    1.0519e-15
 74521.30451    1.0500e-15
 74521.30466    1.0475e-15
 74521.30483    1.0448e-15
 74521.30491    1.0434e-15
 74521.30508    1.0406e-15
 74521.30511    1.0402e-15
 74521.30514    1.0396e-15
 74521.30543    1.0349e-15
 74521.30546    1.0345e-15
 74521.30555    1.0330e-15
 74521.30556    1.0329e-15
 74521.30578    1.0294e-15
 74521.30600    1.0259e-15
 74521.30601    1.0258e-15
 74521.30610    1.0243e-15
 74521.30620    1.0228e-15
 74521.30642    1.0193e-15
 74521.30646    1.0187e-15
 74521.30648    1.0184e-15
 74521.30674    1.0144e-15
 74521.30684    1.0127e-15
 74521.30691    1.0117e-15
 74521.30692    1.0114e-15
 74521.30705    1.0094e-15
 74521.30736    1.0047e-15
 74521.30737    1.0045e-15
 74521.30749    1.0027e-15
 74521.30752    1.0022e-15
 74521.30769    9.9965e-16
 74521.30781    9.9784e-16
 74521.30785    9.9728e-16
 74521.30801    9.9482e-16
 74521.30814    9.9289e-16
 74521.30826    9.9103e-16
 74521.30833    9.9002e-16
 74521.30856    9.8646e-16
 74521.30865    9.8526e-16
 74521.30871    9.8429e-16
 74521.30877    9.8344e-16
 74521.30878    9.8322e-16
 74521.30896    9.8053e-16
 74521.30916    9.7763e-16
 74521.30928    9.7584e-16
 74521.30943    9.7369e-16
 74521.30960    9.7118e-16
 74521.30961    9.7106e-16
 74521.30961    9.7102e-16
 74521.30969    9.6988e-16
 74521.30992    9.6655e-16
 74521.31006    9.6449e-16
 74521.31007    9.6429e-16
 74521.31024    9.6196e-16
 74521.31051    9.5802e-16
 74521.31056    9.5740e-16
 74521.31061    9.5660e-16
 74521.31065    9.5601e-16
 74521.31072    9.5504e-16
 74521.31087    9.5287e-16
 74521.31096    9.5162e-16
 74521.31103    9.5059e-16
 74521.31119    9.4837e-16
 74521.31137    9.4591e-16
 74521.31141    9.4528e-16
 74521.31151    9.4391e-16
 74521.31153    9.4359e-16
 74521.31170    9.4131e-16
 74521.31183    9.3947e-16
 74521.31186    9.3900e-16
 74521.31201    9.3692e-16
 74521.31215    9.3507e-16
 74521.31231    9.3278e-16
 74521.31245    9.3084e-16
 74521.31246    9.3070e-16
 74521.31266    9.2805e-16
 74521.31274    9.2695e-16
 74521.31276    9.2663e-16
 74521.31278    9.2636e-16
 74521.31310    9.2205e-16
 74521.31321    9.2054e-16
 74521.31330    9.1931e-16
 74521.31338    9.1836e-16
 74521.31342    9.1777e-16
 74521.31366    9.1451e-16
 74521.31374    9.1352e-16
 74521.31378    9.1292e-16
 74521.31380    9.1264e-16
 74521.31395    9.1069e-16
 74521.31406    9.0930e-16
 74521.31411    9.0853e-16
 74521.31430    9.0612e-16
 74521.31437    9.0510e-16
 74521.31456    9.0262e-16
 74521.31460    9.0219e-16
 74521.31469    9.0094e-16
 74521.31483    8.9920e-16
 74521.31501    8.9681e-16
 74521.31502    8.9676e-16
 74521.31522    8.9412e-16
 74521.31524    8.9382e-16
 74521.31533    8.9270e-16
 74521.31547    8.9096e-16
 74521.31565    8.8862e-16
 74521.31587    8.8578e-16
 74521.31589    8.8555e-16
 74521.31592    8.8521e-16
 74521.31597    8.8457e-16
 74521.31614    8.8236e-16
 74521.31628    8.8055e-16
 74521.31637    8.7952e-16
 74521.31654    8.7740e-16
 74521.31660    8.7655e-16
 74521.31682    8.7389e-16
 74521.31691    8.7267e-16
 74521.31692    8.7259e-16
 74521.31706    8.7083e-16
 74521.31718    8.6937e-16
 74521.31724    8.6865e-16
 74521.31727    8.6831e-16
 74521.31756    8.6473e-16
 74521.31772    8.6278e-16
 74521.31783    8.6144e-16
 74521.31788    8.6084e-16
 74521.31796    8.5985e-16
 74521.31798    8.5953e-16
 74521.31817    8.5731e-16
 74521.31819    8.5698e-16
 74521.31847    8.5362e-16
 74521.31851    8.5314e-16
 74521.31862    8.5188e-16
 74521.31883    8.4933e-16
 74521.31891    8.4844e-16
 74521.31900    8.4730e-16
 74521.31907    8.4651e-16
 74521.31912    8.4591e-16
 74521.31915    8.4555e-16
 74521.31947    8.4179e-16
 74521.31952    8.4119e-16
 74521.31977    8.3830e-16
 74521.31979    8.3806e-16
 74521.31983    8.3757e-16
 74521.31997    8.3592e-16
 74521.32005    8.3503e-16
 74521.32010    8.3435e-16
 74521.32041    8.3079e-16
 74521.32042    8.3070e-16
 74521.32042    8.3066e-16
 74521.32074    8.2700e-16
 74521.32075    8.2690e-16
 74521.32087    8.2553e-16
 74521.32106    8.2338e-16
 74521.32106    8.2336e-16
 74521.32109    8.2302e-16
 74521.32132    8.2040e-16
 74521.32138    8.1975e-16
 74521.32167    8.1644e-16
 74521.32170    8.1616e-16
 74521.32170    8.1608e-16
 74521.32177    8.1532e-16
 74521.32201    8.1260e-16
 74521.32213    8.1127e-16
 74521.32222    8.1029e-16
 74521.32233    8.0905e-16
 74521.32235    8.0887e-16
 74521.32259    8.0617e-16
 74521.32265    8.0553e-16
 74521.32267    8.0531e-16
 74521.32297    8.0204e-16
 74521.32300    8.0175e-16
 74521.32312    8.0037e-16
 74521.32318    7.9977e-16
 74521.32329    7.9857e-16
 74521.32351    7.9610e-16
 74521.32357    7.9548e-16
 74521.32361    7.9511e-16
 74521.32364    7.9473e-16
 74521.32392    7.9169e-16
 74521.32402    7.9063e-16
 74521.32422    7.8851e-16
 74521.32424    7.8828e-16
 74521.32429    7.8780e-16
 74521.32444    7.8622e-16
 74521.32447    7.8583e-16
 74521.32456    7.8490e-16
 74521.32488    7.8153e-16
 74521.32492    7.8107e-16
 74521.32493    7.8096e-16
 74521.32500    7.8029e-16
 74521.32520    7.7819e-16
 74521.32526    7.7749e-16
 74521.32536    7.7651e-16
 74521.32537    7.7635e-16
 74521.32552    7.7487e-16
 74521.32558    7.7420e-16
 74521.32582    7.7168e-16
 74521.32583    7.7157e-16
 74521.32615    7.6830e-16
 74521.32623    7.6754e-16
 74521.32627    7.6705e-16
 74521.32628    7.6699e-16
 74521.32631    7.6670e-16
 74521.32647    7.6504e-16
 74521.32672    7.6246e-16
 74521.32679    7.6180e-16
 74521.32687    7.6096e-16
 74521.32703    7.5933e-16
 74521.32711    7.5859e-16
 74521.32717    7.5791e-16
 74521.32720    7.5764e-16
 74521.32735    7.5613e-16
 74521.32743    7.5539e-16
 74521.32752    7.5447e-16
 74521.32762    7.5340e-16
 74521.32774    7.5222e-16
 74521.32806    7.4906e-16
 74521.32808    7.4893e-16
 74521.32812    7.4846e-16
 74521.32816    7.4806e-16
 74521.32838    7.4593e-16
 74521.32839    7.4578e-16
 74521.32853    7.4450e-16
 74521.32870    7.4281e-16
 74521.32881    7.4173e-16
 74521.32898    7.4011e-16
 74521.32902    7.3971e-16
 74521.32904    7.3945e-16
 74521.32933    7.3664e-16
 74521.32943    7.3576e-16
 74521.32944    7.3564e-16
 74521.32946    7.3548e-16
 74521.32965    7.3358e-16
 74521.32988    7.3145e-16
 74521.32997    7.3059e-16
 74521.32997    7.3054e-16
 74521.33010    7.2930e-16
 74521.33029    7.2752e-16
 74521.33033    7.2717e-16
 74521.33048    7.2570e-16
 74521.33061    7.2452e-16
 74521.33075    7.2321e-16
 74521.33078    7.2293e-16
 74521.33089    7.2190e-16
 74521.33093    7.2154e-16
 74521.33123    7.1873e-16
 74521.33124    7.1857e-16
 74521.33139    7.1719e-16
 74521.33153    7.1597e-16
 74521.33156    7.1563e-16
 74521.33168    7.1457e-16
 74521.33181    7.1336e-16
 74521.33188    7.1270e-16
 74521.33204    7.1125e-16
 74521.33213    7.1044e-16
 74521.33220    7.0979e-16
 74521.33252    7.0690e-16
 74521.33257    7.0643e-16
 74521.33258    7.0635e-16
 74521.33269    7.0538e-16
 74521.33273    7.0497e-16
 74521.33284    7.0402e-16
 74521.33303    7.0229e-16
 74521.33315    7.0116e-16
 74521.33333    6.9958e-16
 74521.33347    6.9832e-16
 74521.33348    6.9827e-16
 74521.33361    6.9708e-16
 74521.33365    6.9673e-16
 74521.33379    6.9550e-16
 74521.33393    6.9428e-16
 74521.33398    6.9385e-16
 74521.33411    6.9270e-16
 74521.33438    6.9033e-16
 74521.33443    6.8991e-16
 74521.33457    6.8863e-16
 74521.33462    6.8820e-16
 74521.33466    6.8791e-16
 74521.33475    6.8714e-16
 74521.33483    6.8641e-16
 74521.33506    6.8438e-16
 74521.33527    6.8261e-16
 74521.33528    6.8252e-16
 74521.33538    6.8164e-16
 74521.33550    6.8067e-16
 74521.33570    6.7892e-16
 74521.33570    6.7892e-16
 74521.33573    6.7866e-16
 74521.33592    6.7709e-16
 74521.33602    6.7621e-16
 74521.33603    6.7610e-16
 74521.33618    6.7484e-16
 74521.33634    6.7353e-16
 74521.33642    6.7285e-16
 74521.33656    6.7164e-16
 74521.33663    6.7105e-16
 74521.33666    6.7085e-16
 74521.33674    6.7011e-16
 74521.33697    6.6819e-16
 74521.33708    6.6730e-16
 74521.33721    6.6625e-16
 74521.33729    6.6555e-16
 74521.33734    6.6517e-16
 74521.33753    6.6357e-16
 74521.33761    6.6293e-16
 74521.33779    6.6147e-16
 74521.33785    6.6093e-16
 74521.33793    6.6031e-16
 74521.33798    6.5988e-16
 74521.33825    6.5772e-16
 74521.33826    6.5761e-16
 74521.33843    6.5621e-16
 74521.33850    6.5567e-16
 74521.33857    6.5514e-16
 74521.33883    6.5299e-16
 74521.33888    6.5258e-16
 74521.33888    6.5257e-16
 74521.33915    6.5047e-16
 74521.33918    6.5018e-16
 74521.33920    6.5002e-16
 74521.33933    6.4897e-16
 74521.33952    6.4749e-16
 74521.33978    6.4540e-16
 74521.33979    6.4534e-16
 74521.33984    6.4497e-16
 74521.33988    6.4468e-16
 74521.34010    6.4288e-16
 74521.34016    6.4246e-16
 74521.34023    6.4186e-16
 74521.34026    6.4164e-16
 74521.34044    6.4026e-16
 74521.34048    6.3997e-16
 74521.34068    6.3834e-16
 74521.34079    6.3749e-16
 74521.34092    6.3652e-16
 74521.34103    6.3570e-16
 74521.34108    6.3525e-16
 74521.34111    6.3503e-16
 74521.34114    6.3485e-16
 74521.34143    6.3258e-16
 74521.34159    6.3140e-16
 74521.34173    6.3029e-16
 74521.34175    6.3015e-16
 74521.34195    6.2864e-16
 74521.34196    6.2852e-16
 74521.34204    6.2797e-16
 74521.34207    6.2773e-16
 74521.34238    6.2539e-16
 74521.34239    6.2533e-16
 74521.34249    6.2456e-16
 74521.34270    6.2293e-16
 74521.34287    6.2169e-16
 74521.34294    6.2119e-16
 74521.34301    6.2067e-16
 74521.34302    6.2055e-16
 74521.34302    6.2055e-16
 74521.34334    6.1819e-16
 74521.34339    6.1784e-16
 74521.34366    6.1584e-16
 74521.34367    6.1577e-16
 74521.34379    6.1487e-16
 74521.34384    6.1452e-16
 74521.34398    6.1350e-16
 74521.34405    6.1296e-16
 74521.34429    6.1123e-16
 74521.34429    6.1118e-16
 74521.34431    6.1104e-16
 74521.34461    6.0886e-16
 74521.34471    6.0815e-16
 74521.34474    6.0796e-16
 74521.34493    6.0657e-16
 74521.34496    6.0636e-16
 74521.34509    6.0540e-16
 74521.34519    6.0472e-16
 74521.34525    6.0428e-16
 74521.34557    6.0201e-16
 74521.34561    6.0174e-16
 74521.34563    6.0154e-16
 74521.34564    6.0151e-16
 74521.34589    5.9975e-16
 74521.34609    5.9832e-16
 74521.34614    5.9798e-16
 74521.34620    5.9750e-16
 74521.34625    5.9717e-16
 74521.34652    5.9527e-16
 74521.34654    5.9515e-16
 74521.34656    5.9504e-16
 74521.34684    5.9305e-16
 74521.34690    5.9265e-16
 74521.34699    5.9201e-16
 74521.34716    5.9084e-16
 74521.34718    5.9069e-16
 74521.34744    5.8890e-16
 74521.34748    5.8864e-16
 74521.34748    5.8864e-16
 74521.34754    5.8818e-16
 74521.34780    5.8645e-16
 74521.34789    5.8581e-16
 74521.34811    5.8428e-16
 74521.34819    5.8377e-16
 74521.34822    5.8353e-16
 74521.34834    5.8274e-16
 74521.34840    5.8235e-16
 74521.34843    5.8212e-16
 74521.34875    5.7997e-16
 74521.34879    5.7970e-16
 74521.34884    5.7940e-16
 74521.34907    5.7783e-16
 74521.34924    5.7669e-16
 74521.34927    5.7651e-16
 74521.34932    5.7616e-16
 74521.34939    5.7571e-16
 74521.34948    5.7508e-16
 74521.34969    5.7369e-16
 74521.34971    5.7360e-16
 74521.35000    5.7165e-16
 74521.35002    5.7149e-16
 74521.35013    5.7081e-16
 74521.35014    5.7072e-16
 74521.35024    5.7006e-16
 74521.35031    5.6960e-16
 74521.35034    5.6940e-16
 74521.35059    5.6777e-16
 74521.35066    5.6733e-16
 74521.35077    5.6659e-16
 74521.35098    5.6526e-16
 74521.35104    5.6485e-16
 74521.35116    5.6406e-16
 74521.35130    5.6320e-16
 74521.35136    5.6283e-16
 74521.35142    5.6241e-16
 74521.35149    5.6194e-16
 74521.35162    5.6116e-16
 74521.35193    5.5912e-16
 74521.35194    5.5906e-16
 74521.35207    5.5828e-16
 74521.35209    5.5816e-16
 74521.35225    5.5710e-16
 74521.35239    5.5621e-16
 74521.35240    5.5617e-16
 74521.35257    5.5509e-16
 74521.35271    5.5420e-16
 74521.35284    5.5337e-16
 74521.35289    5.5309e-16
 74521.35301    5.5235e-16
 74521.35321    5.5110e-16
 74521.35329    5.5055e-16
 74521.35336    5.5016e-16
 74521.35344    5.4963e-16
 74521.35349    5.4933e-16
 74521.35353    5.4912e-16
 74521.35374    5.4776e-16
 74521.35384    5.4715e-16
 74521.35393    5.4663e-16
 74521.35400    5.4616e-16
 74521.35416    5.4519e-16
 74521.35420    5.4499e-16
 74521.35448    5.4324e-16
 74521.35449    5.4321e-16
 74521.35465    5.4224e-16
 74521.35465    5.4221e-16
 74521.35480    5.4131e-16
 74521.35485    5.4099e-16
 74521.35510    5.3951e-16
 74521.35512    5.3938e-16
 74521.35530    5.3830e-16
 74521.35544    5.3746e-16
 74521.35553    5.3689e-16
 74521.35555    5.3680e-16
 74521.35575    5.3556e-16
 74521.35577    5.3545e-16
 74521.35594    5.3443e-16
 74521.35600    5.3411e-16
 74521.35607    5.3366e-16
 74521.35639    5.3177e-16
 74521.35645    5.3144e-16
 74521.35657    5.3069e-16
 74521.35659    5.3060e-16
 74521.35669    5.2998e-16
 74521.35671    5.2990e-16
 74521.35690    5.2879e-16
 74521.35703    5.2803e-16
 74521.35723    5.2682e-16
 74521.35735    5.2617e-16
 74521.35735    5.2616e-16
 74521.35762    5.2461e-16
 74521.35762    5.2459e-16
 74521.35766    5.2433e-16
 74521.35780    5.2355e-16
 74521.35788    5.2307e-16
 74521.35798    5.2249e-16
 74521.35825    5.2096e-16
 74521.35830    5.2066e-16
 74521.35853    5.1937e-16
 74521.35854    5.1931e-16
 74521.35862    5.1884e-16
 74521.35866    5.1860e-16
 74521.35870    5.1839e-16
 74521.35894    5.1704e-16
 74521.35915    5.1584e-16
 74521.35917    5.1570e-16
 74521.35925    5.1524e-16
 74521.35946    5.1409e-16
 74521.35957    5.1345e-16
 74521.35960    5.1330e-16
 74521.35971    5.1271e-16
 74521.35982    5.1207e-16
 74521.35989    5.1167e-16
 74521.36005    5.1079e-16
 74521.36021    5.0990e-16
 74521.36038    5.0895e-16
 74521.36046    5.0848e-16
 74521.36050    5.0829e-16
 74521.36053    5.0813e-16
 74521.36075    5.0692e-16
 74521.36085    5.0638e-16
 74521.36095    5.0581e-16
 74521.36103    5.0537e-16
 74521.36111    5.0493e-16
 74521.36116    5.0464e-16
 74521.36130    5.0389e-16
 74521.36140    5.0335e-16
 74521.36148    5.0290e-16
 74521.36176    5.0142e-16
 74521.36179    5.0123e-16
 74521.36180    5.0118e-16
 74521.36185    5.0091e-16
 74521.36212    4.9946e-16
 74521.36222    4.9890e-16
 74521.36230    4.9849e-16
 74521.36240    4.9794e-16
 74521.36244    4.9775e-16
 74521.36275    4.9608e-16
 74521.36276    4.9605e-16
 74521.36284    4.9563e-16
 74521.36305    4.9450e-16
 74521.36307    4.9436e-16
 74521.36315    4.9399e-16
 74521.36320    4.9369e-16
 74521.36339    4.9268e-16
 74521.36365    4.9132e-16
 74521.36369    4.9109e-16
 74521.36371    4.9101e-16
 74521.36388    4.9012e-16
 74521.36403    4.8934e-16
 74521.36407    4.8915e-16
 74521.36410    4.8896e-16
 74521.36434    4.8772e-16
 74521.36435    4.8769e-16
 74521.36455    4.8662e-16
 74521.36467    4.8604e-16
 74521.36492    4.8471e-16
 74521.36498    4.8440e-16
 74521.36499    4.8438e-16
 74521.36499    4.8438e-16
 74521.36500    4.8430e-16
 74521.36530    4.8277e-16
 74521.36545    4.8200e-16
 74521.36562    4.8114e-16
 74521.36563    4.8108e-16
 74521.36590    4.7971e-16
 74521.36591    4.7968e-16
 74521.36594    4.7953e-16
 74521.36597    4.7939e-16
 74521.36626    4.7792e-16
 74521.36628    4.7781e-16
 74521.36635    4.7743e-16
 74521.36658    4.7632e-16
 74521.36672    4.7560e-16
 74521.36680    4.7518e-16
 74521.36683    4.7504e-16
 74521.36689    4.7473e-16
 74521.36693    4.7458e-16
 74521.36701    4.7415e-16
 74521.36721    4.7315e-16
 74521.36726    4.7294e-16
 74521.36753    4.7157e-16
 74521.36757    4.7138e-16
 74521.36771    4.7071e-16
 74521.36775    4.7048e-16
 74521.36785    4.7001e-16
 74521.36805    4.6900e-16
 74521.36816    4.6850e-16
 74521.36817    4.6845e-16
 74521.36822    4.6820e-16
 74521.36849    4.6690e-16
 74521.36861    4.6631e-16
 74521.36868    4.6598e-16
 74521.36880    4.6535e-16
 74521.36886    4.6507e-16
 74521.36906    4.6413e-16
 74521.36910    4.6393e-16
 74521.36912    4.6382e-16
 74521.36944    4.6229e-16
 74521.36951    4.6197e-16
 74521.36951    4.6196e-16
 74521.36960    4.6154e-16
 74521.36976    4.6077e-16
 74521.36996    4.5982e-16
 74521.37008    4.5925e-16
 74521.37014    4.5895e-16
 74521.37016    4.5888e-16
 74521.37040    4.5775e-16
 74521.37041    4.5769e-16
 74521.37052    4.5717e-16
 74521.37071    4.5625e-16
 74521.37080    4.5584e-16
 74521.37086    4.5557e-16
 74521.37103    4.5476e-16
 74521.37119    4.5404e-16
 74521.37131    4.5347e-16
 74521.37135    4.5327e-16
 74521.37144    4.5285e-16
 74521.37145    4.5282e-16
 74521.37167    4.5180e-16
 74521.37176    4.5138e-16
 74521.37199    4.5033e-16
 74521.37209    4.4984e-16
 74521.37221    4.4931e-16
 74521.37223    4.4921e-16
 74521.37231    4.4886e-16
 74521.37236    4.4860e-16
 74521.37262    4.4741e-16
 74521.37266    4.4724e-16
 74521.37274    4.4688e-16
 74521.37294    4.4596e-16
 74521.37311    4.4520e-16
 74521.37326    4.4452e-16
 74521.37327    4.4446e-16
 74521.37328    4.4441e-16
 74521.37339    4.4395e-16
 74521.37356    4.4317e-16
 74521.37358    4.4308e-16
 74521.37390    4.4166e-16
 74521.37401    4.4115e-16
 74521.37403    4.4105e-16
 74521.37421    4.4028e-16
 74521.37421    4.4024e-16
 74521.37432    4.3978e-16
 74521.37446    4.3914e-16
 74521.37453    4.3882e-16
 74521.37468    4.3818e-16
 74521.37485    4.3742e-16
 74521.37491    4.3715e-16
 74521.37500    4.3677e-16
 74521.37513    4.3620e-16
 74521.37517    4.3602e-16
 74521.37532    4.3534e-16
 74521.37536    4.3518e-16
 74521.37536    4.3518e-16
 74521.37549    4.3462e-16
 74521.37581    4.3324e-16
 74521.37581    4.3321e-16
 74521.37597    4.3253e-16
 74521.37605    4.3219e-16
 74521.37612    4.3186e-16
 74521.37626    4.3126e-16
 74521.37640    4.3065e-16
 74521.37644    4.3048e-16
 74521.37662    4.2974e-16
 74521.37671    4.2932e-16
 74521.37676    4.2911e-16
 74521.37697    4.2822e-16
 74521.37708    4.2775e-16
 74521.37716    4.2740e-16
 74521.37726    4.2698e-16
 74521.37740    4.2640e-16
 74521.37745    4.2619e-16
 74521.37761    4.2549e-16
 74521.37772    4.2505e-16
 74521.37789    4.2431e-16
 74521.37791    4.2425e-16
 74521.37803    4.2371e-16
 74521.37806    4.2359e-16
 74521.37835    4.2238e-16
 74521.37849    4.2180e-16
 74521.37851    4.2170e-16
 74521.37855    4.2154e-16
 74521.37867    4.2105e-16
 74521.37881    4.2046e-16
 74521.37896    4.1983e-16
 74521.37899    4.1973e-16
 74521.37920    4.1886e-16
 74521.37931    4.1841e-16
 74521.37941    4.1797e-16
 74521.37953    4.1747e-16
 74521.37963    4.1710e-16
 74521.37973    4.1665e-16
 74521.37985    4.1620e-16
 74521.37986    4.1612e-16
 74521.37994    4.1580e-16
 74521.37995    4.1578e-16
 74521.38026    4.1450e-16
 74521.38032    4.1429e-16
 74521.38049    4.1357e-16
 74521.38058    4.1322e-16
 74521.38058    4.1321e-16
 74521.38066    4.1290e-16
 74521.38077    4.1246e-16
 74521.38090    4.1192e-16
 74521.38114    4.1096e-16
 74521.38122    4.1065e-16
 74521.38122    4.1064e-16
 74521.38154    4.0937e-16
 74521.38158    4.0920e-16
 74521.38162    4.0902e-16
 74521.38167    4.0885e-16
 74521.38178    4.0838e-16
 74521.38185    4.0810e-16
 74521.38212    4.0706e-16
 74521.38217    4.0684e-16
 74521.38243    4.0582e-16
 74521.38249    4.0558e-16
 74521.38250    4.0555e-16
 74521.38257    4.0528e-16
 74521.38267    4.0489e-16
 74521.38281    4.0433e-16
 74521.38302    4.0352e-16
 74521.38308    4.0329e-16
 74521.38313    4.0309e-16
 74521.38342    4.0194e-16
 74521.38345    4.0185e-16
 74521.38347    4.0176e-16
 74521.38371    4.0083e-16
 74521.38372    4.0078e-16
 74521.38376    4.0062e-16
 74521.38392    4.0002e-16
 74521.38408    3.9939e-16
 74521.38434    3.9839e-16
 74521.38437    3.9829e-16
 74521.38437    3.9829e-16
 74521.38440    3.9817e-16
 74521.38472    3.9695e-16
 74521.38475    3.9682e-16
 74521.38482    3.9657e-16
 74521.38501    3.9583e-16
 74521.38504    3.9574e-16
 74521.38526    3.9488e-16
 74521.38527    3.9486e-16
 74521.38536    3.9454e-16
 74521.38566    3.9339e-16
 74521.38567    3.9334e-16
 74521.38572    3.9316e-16
 74521.38580    3.9287e-16
 74521.38599    3.9214e-16
 74521.38603    3.9200e-16
 74521.38617    3.9148e-16
 74521.38619    3.9141e-16
 74521.38631    3.9097e-16
 74521.38631    3.9095e-16
 74521.38662    3.8980e-16
 74521.38663    3.8977e-16
 74521.38684    3.8899e-16
 74521.38695    3.8859e-16
 74521.38695    3.8857e-16
 74521.38707    3.8814e-16
 74521.38711    3.8800e-16
 74521.38727    3.8742e-16
 74521.38752    3.8648e-16
 74521.38758    3.8625e-16
 74521.38760    3.8620e-16
 74521.38788    3.8515e-16
 74521.38790    3.8509e-16
 74521.38797    3.8484e-16
 74521.38803    3.8462e-16
 74521.38822    3.8393e-16
 74521.38824    3.8385e-16
 74521.38842    3.8321e-16
 74521.38854    3.8278e-16
 74521.38886    3.8164e-16
 74521.38887    3.8158e-16
 74521.38889    3.8152e-16
 74521.38893    3.8138e-16
 74521.38895    3.8130e-16
 74521.38918    3.8049e-16
 74521.38932    3.7997e-16
 74521.38949    3.7936e-16
 74521.38954    3.7921e-16
 74521.38977    3.7837e-16
 74521.38981    3.7823e-16
 74521.38987    3.7801e-16
 74521.38997    3.7766e-16
 74521.39013    3.7710e-16
 74521.39018    3.7692e-16
 74521.39022    3.7677e-16
 74521.39045    3.7598e-16
 74521.39067    3.7519e-16
 74521.39077    3.7486e-16
 74521.39079    3.7477e-16
 74521.39083    3.7465e-16
 74521.39102    3.7400e-16
 74521.39108    3.7375e-16
 74521.39112    3.7362e-16
 74521.39140    3.7265e-16
 74521.39147    3.7240e-16
 74521.39157    3.7206e-16
 74521.39172    3.7156e-16
 74521.39172    3.7155e-16
 74521.39202    3.7050e-16
 74521.39204    3.7045e-16
 74521.39206    3.7038e-16
 74521.39212    3.7017e-16
 74521.39236    3.6936e-16
 74521.39247    3.6896e-16
 74521.39264    3.6840e-16
 74521.39268    3.6827e-16
 74521.39277    3.6797e-16
 74521.39292    3.6743e-16
 74521.39299    3.6719e-16
 74521.39310    3.6682e-16
 74521.39318    3.6657e-16
 74521.39331    3.6611e-16
 74521.39338    3.6590e-16
 74521.39341    3.6578e-16
 74521.39356    3.6528e-16
 74521.39363    3.6504e-16
 74521.39383    3.6439e-16
 74521.39395    3.6397e-16
 74521.39406    3.6361e-16
 74521.39415    3.6332e-16
 74521.39427    3.6291e-16
 74521.39428    3.6288e-16
 74521.39448    3.6220e-16
 74521.39459    3.6185e-16
 74521.39470    3.6146e-16
 74521.39473    3.6139e-16
 74521.39490    3.6080e-16
 74521.39518    3.5990e-16
 74521.39519    3.5986e-16
 74521.39522    3.5975e-16
 74521.39535    3.5933e-16
 74521.39540    3.5916e-16
 74521.39554    3.5871e-16
 74521.39563    3.5842e-16
 74521.39586    3.5767e-16
 74521.39600    3.5722e-16
 74521.39608    3.5696e-16
 74521.39618    3.5663e-16
 74521.39623    3.5645e-16
 74521.39632    3.5615e-16
 74521.39650    3.5560e-16
 74521.39653    3.5550e-16
 74521.39664    3.5513e-16
 74521.39681    3.5457e-16
 74521.39698    3.5405e-16
 74521.39713    3.5355e-16
 74521.39725    3.5319e-16
 74521.39728    3.5309e-16
 74521.39729    3.5305e-16
 74521.39743    3.5260e-16
 74521.39745    3.5253e-16
 74521.39777    3.5152e-16
 74521.39788    3.5117e-16
 74521.39793    3.5100e-16
 74521.39809    3.5051e-16
 74521.39817    3.5026e-16
 74521.39832    3.4977e-16
 74521.39833    3.4975e-16
 74521.39841    3.4951e-16
 74521.39858    3.4896e-16
 74521.39872    3.4851e-16
 74521.39878    3.4833e-16
 74521.39904    3.4751e-16
 74521.39909    3.4736e-16
 74521.39923    3.4694e-16
 74521.39923    3.4693e-16
 74521.39936    3.4652e-16
 74521.39936    3.4651e-16
 74521.39968    3.4553e-16
 74521.39968    3.4553e-16
 74521.39987    3.4493e-16
 74521.40000    3.4455e-16
 74521.40000    3.4454e-16
 74521.40001    3.4450e-16
 74521.40013    3.4414e-16
 74521.40032    3.4357e-16
 74521.40041    3.4328e-16
 74521.40052    3.4295e-16
 74521.40058    3.4276e-16
 74521.40063    3.4259e-16
 74521.40093    3.4168e-16
 74521.40095    3.4162e-16
 74521.40103    3.4138e-16
 74521.40116    3.4098e-16
 74521.40127    3.4066e-16
 74521.40145    3.4011e-16
 74521.40148    3.4002e-16
 74521.40159    3.3969e-16
 74521.40181    3.3903e-16
 74521.40185    3.3889e-16
 74521.40191    3.3873e-16
 74521.40193    3.3866e-16
 74521.40223    3.3778e-16
 74521.40238    3.3731e-16
 74521.40246    3.3709e-16
 74521.40250    3.3697e-16
 74521.40254    3.3683e-16
 74521.40278    3.3614e-16
 74521.40283    3.3597e-16
 74521.40286    3.3588e-16
 74521.40310    3.3517e-16
 74521.40318    3.3494e-16
 74521.40328    3.3464e-16
 74521.40350    3.3400e-16
 74521.40354    3.3388e-16
 74521.40370    3.3342e-16
 74521.40373    3.3331e-16
 74521.40375    3.3327e-16
 74521.40382    3.3307e-16
 74521.40414    3.3214e-16
 74521.40418    3.3200e-16
 74521.40439    3.3138e-16
 74521.40445    3.3121e-16
 74521.40458    3.3083e-16
 74521.40462    3.3073e-16
 74521.40463    3.3069e-16
 74521.40477    3.3029e-16
 74521.40504    3.2951e-16
 74521.40508    3.2939e-16
 74521.40509    3.2937e-16
 74521.40541    3.2845e-16
 74521.40553    3.2809e-16
 74521.40554    3.2807e-16
 74521.40563    3.2783e-16
 74521.40569    3.2766e-16
 74521.40573    3.2754e-16
 74521.40598    3.2681e-16
 74521.40604    3.2664e-16
 74521.40633    3.2582e-16
 74521.40636    3.2573e-16
 74521.40641    3.2561e-16
 74521.40644    3.2553e-16
 74521.40646    3.2545e-16
 74521.40667    3.2486e-16
 74521.40668    3.2483e-16
 74521.40689    3.2426e-16
 74521.40698    3.2400e-16
 74521.40700    3.2394e-16
 74521.40732    3.2304e-16
 74521.40734    3.2299e-16
 74521.40738    3.2286e-16
 74521.40762    3.2219e-16
 74521.40764    3.2215e-16
 74521.40771    3.2194e-16
 74521.40779    3.2174e-16
 74521.40795    3.2127e-16
 74521.40824    3.2049e-16
 74521.40827    3.2039e-16
 74521.40827    3.2039e-16
 74521.40831    3.2030e-16
 74521.40859    3.1951e-16
 74521.40869    3.1925e-16
 74521.40876    3.1905e-16
 74521.40891    3.1864e-16
 74521.40892    3.1862e-16
 74521.40914    3.1801e-16
 74521.40923    3.1776e-16
 74521.40923    3.1776e-16
 74521.40955    3.1690e-16
 74521.40956    3.1685e-16
 74521.40959    3.1678e-16
 74521.40980    3.1620e-16
 74521.40986    3.1603e-16
 74521.41004    3.1556e-16
 74521.41015    3.1526e-16
 74521.41018    3.1517e-16
 74521.41021    3.1510e-16
 74521.41049    3.1435e-16
 74521.41050    3.1432e-16
 74521.41082    3.1346e-16
 74521.41085    3.1339e-16
 74521.41085    3.1337e-16
 74521.41094    3.1314e-16
 74521.41103    3.1291e-16
 74521.41107    3.1279e-16
 74521.41114    3.1261e-16
 74521.41139    3.1195e-16
 74521.41146    3.1177e-16
 74521.41150    3.1165e-16
 74521.41177    3.1092e-16
 74521.41184    3.1075e-16
 74521.41189    3.1062e-16
 74521.41199    3.1035e-16
 74521.41209    3.1009e-16
 74521.41215    3.0994e-16
 74521.41229    3.0957e-16
 74521.41241    3.0925e-16
 74521.41273    3.0842e-16
 74521.41274    3.0839e-16
 74521.41279    3.0825e-16
 74521.41291    3.0793e-16
 74521.41293    3.0789e-16
 74521.41305    3.0759e-16
 74521.41319    3.0722e-16
 74521.41337    3.0676e-16
 74521.41344    3.0657e-16
 74521.41364    3.0605e-16
 74521.41368    3.0594e-16
 74521.41384    3.0555e-16
 74521.41398    3.0519e-16
 74521.41400    3.0512e-16
 74521.41408    3.0491e-16
 74521.41409    3.0489e-16
 74521.41432    3.0430e-16
 74521.41454    3.0374e-16
 74521.41464    3.0349e-16
 74521.41473    3.0326e-16
 74521.41476    3.0319e-16
 74521.41496    3.0268e-16
 74521.41499    3.0259e-16
 74521.41502    3.0252e-16
 74521.41528    3.0188e-16
 74521.41538    3.0162e-16
 74521.41544    3.0146e-16
 74521.41559    3.0107e-16
 74521.41568    3.0086e-16
 74521.41589    3.0032e-16
 74521.41591    3.0027e-16
 74521.41602    2.9999e-16
 74521.41606    2.9989e-16
 74521.41623    2.9948e-16
 74521.41634    2.9920e-16
 74521.41655    2.9868e-16
 74521.41660    2.9855e-16
 74521.41667    2.9838e-16
 74521.41679    2.9808e-16
 74521.41687    2.9789e-16
 74521.41711    2.9730e-16
 74521.41719    2.9710e-16
 74521.41724    2.9696e-16
 74521.41732    2.9679e-16
 74521.41750    2.9632e-16
 74521.41752    2.9627e-16
 74521.41769    2.9585e-16
 74521.41782    2.9554e-16
 74521.41796    2.9520e-16
 74521.41814    2.9476e-16
 74521.41814    2.9475e-16
 74521.41815    2.9474e-16
 74521.41844    2.9402e-16
 74521.41846    2.9399e-16
 74521.41859    2.9366e-16
 74521.41861    2.9363e-16
 74521.41878    2.9322e-16
 74521.41904    2.9257e-16
 74521.41910    2.9245e-16
 74521.41919    2.9221e-16
 74521.41925    2.9207e-16
 74521.41937    2.9179e-16
 74521.41941    2.9168e-16
 74521.41950    2.9149e-16
 74521.41964    2.9115e-16
 74521.41973    2.9092e-16
 74521.41990    2.9052e-16
 74521.41995    2.9041e-16
 74521.42005    2.9016e-16
 74521.42024    2.8971e-16
 74521.42029    2.8959e-16
 74521.42037    2.8940e-16
 74521.42040    2.8934e-16
 74521.42055    2.8898e-16
 74521.42069    2.8865e-16
 74521.42085    2.8827e-16
 74521.42100    2.8790e-16
 74521.42119    2.8746e-16
 74521.42121    2.8742e-16
 74521.42128    2.8725e-16
 74521.42130    2.8721e-16
 74521.42132    2.8715e-16
 74521.42164    2.8640e-16
 74521.42175    2.8616e-16
 74521.42184    2.8595e-16
 74521.42196    2.8566e-16
 74521.42213    2.8526e-16
 74521.42220    2.8511e-16
 74521.42228    2.8492e-16
 74521.42233    2.8481e-16
 74521.42248    2.8445e-16
 74521.42260    2.8419e-16
 74521.42265    2.8407e-16
 74521.42291    2.8345e-16
 74521.42305    2.8314e-16
 74521.42310    2.8303e-16
 74521.42313    2.8296e-16
 74521.42323    2.8272e-16
 74521.42337    2.8241e-16
 74521.42355    2.8200e-16
 74521.42355    2.8199e-16
 74521.42378    2.8148e-16
 74521.42387    2.8127e-16
 74521.42397    2.8103e-16
 74521.42400    2.8098e-16
 74521.42419    2.8055e-16
 74521.42441    2.8004e-16
 74521.42442    2.8002e-16
 74521.42445    2.7996e-16
 74521.42451    2.7983e-16
 74521.42482    2.7911e-16
 74521.42490    2.7895e-16
 74521.42490    2.7894e-16
 74521.42500    2.7872e-16
 74521.42507    2.7857e-16
 74521.42514    2.7840e-16
 74521.42535    2.7793e-16
 74521.42546    2.7770e-16
 74521.42546    2.7769e-16
 74521.42571    2.7712e-16
 74521.42578    2.7698e-16
 74521.42580    2.7693e-16
 74521.42582    2.7689e-16
 74521.42610    2.7627e-16
 74521.42625    2.7593e-16
 74521.42636    2.7569e-16
 74521.42642    2.7557e-16
 74521.42650    2.7538e-16
 74521.42670    2.7494e-16
 74521.42673    2.7487e-16
 74521.42674    2.7486e-16
 74521.42701    2.7427e-16
 74521.42705    2.7417e-16
 74521.42715    2.7395e-16
 74521.42737    2.7347e-16
 74521.42754    2.7310e-16
 74521.42760    2.7297e-16
 74521.42765    2.7286e-16
 74521.42766    2.7284e-16
 74521.42769    2.7278e-16
 74521.42801    2.7209e-16
 74521.42805    2.7200e-16
 74521.42830    2.7147e-16
 74521.42833    2.7141e-16
 74521.42850    2.7103e-16
 74521.42858    2.7085e-16
 74521.42859    2.7084e-16
 74521.42864    2.7072e-16
 74521.42894    2.7008e-16
 74521.42895    2.7006e-16
 74521.42896    2.7004e-16
 74521.42928    2.6936e-16
 74521.42940    2.6910e-16
 74521.42950    2.6888e-16
 74521.42959    2.6870e-16
 74521.42960    2.6868e-16
 74521.42963    2.6861e-16
 74521.42985    2.6814e-16
 74521.42992    2.6801e-16
 74521.43024    2.6734e-16
 74521.43024    2.6734e-16
 74521.43030    2.6719e-16
 74521.43043    2.6694e-16
 74521.43055    2.6667e-16
 74521.43067    2.6641e-16
 74521.43075    2.6625e-16
 74521.43087    2.6600e-16
 74521.43088    2.6598e-16
 74521.43119    2.6534e-16
 74521.43120    2.6531e-16
 74521.43135    2.6501e-16
 74521.43151    2.6467e-16
 74521.43153    2.6464e-16
 74521.43165    2.6437e-16
 74521.43172    2.6424e-16
 74521.43183    2.6401e-16
 74521.43210    2.6344e-16
 74521.43215    2.6336e-16
 74521.43217    2.6330e-16
 74521.43227    2.6310e-16
 74521.43246    2.6270e-16
 74521.43256    2.6252e-16
 74521.43276    2.6209e-16
 74521.43278    2.6205e-16
 74521.43282    2.6197e-16
 74521.43286    2.6188e-16
 74521.43301    2.6160e-16
 74521.43310    2.6140e-16
 74521.43319    2.6122e-16
 74521.43342    2.6075e-16
 74521.43346    2.6068e-16
 74521.43347    2.6066e-16
 74521.43374    2.6011e-16
 74521.43381    2.5997e-16
 74521.43391    2.5977e-16
 74521.43406    2.5947e-16
 74521.43411    2.5935e-16
 74521.43411    2.5935e-16
 74521.43436    2.5886e-16
 74521.43437    2.5883e-16
 74521.43469    2.5819e-16
 74521.43476    2.5806e-16
 74521.43481    2.5796e-16
 74521.43485    2.5787e-16
 74521.43501    2.5755e-16
 74521.43503    2.5751e-16
 74521.43526    2.5706e-16
 74521.43533    2.5692e-16
 74521.43540    2.5677e-16
 74521.43565    2.5629e-16
 74521.43571    2.5617e-16
 74521.43589    2.5580e-16
 74521.43596    2.5568e-16
 74521.43596    2.5566e-16
 74521.43603    2.5554e-16
 74521.43605    2.5550e-16
 74521.43616    2.5528e-16
 74521.43628    2.5504e-16
 74521.43660    2.5441e-16
 74521.43661    2.5440e-16
 74521.43670    2.5423e-16
 74521.43688    2.5387e-16
 74521.43692    2.5379e-16
 74521.43694    2.5376e-16
 74521.43706    2.5352e-16
 74521.43724    2.5317e-16
 74521.43734    2.5297e-16
 74521.43751    2.5265e-16
 74521.43756    2.5256e-16
 74521.43780    2.5209e-16
 74521.43787    2.5194e-16
 74521.43796    2.5178e-16
 74521.43798    2.5174e-16
 74521.43799    2.5172e-16
 74521.43819    2.5133e-16
 74521.43841    2.5091e-16
 74521.43851    2.5072e-16
 74521.43863    2.5048e-16
 74521.43872    2.5032e-16
 74521.43883    2.5011e-16
 74521.43886    2.5005e-16
 74521.43902    2.4974e-16
 74521.43915    2.4951e-16
 74521.43928    2.4925e-16
 74521.43931    2.4920e-16
 74521.43947    2.4890e-16
 74521.43964    2.4857e-16
 74521.43976    2.4835e-16
 74521.43978    2.4830e-16
 74521.43993    2.4803e-16
 74521.44007    2.4777e-16
 74521.44010    2.4770e-16
 74521.44021    2.4750e-16
 74521.44042    2.4710e-16
 74521.44056    2.4684e-16
 74521.44057    2.4682e-16
 74521.44066    2.4666e-16
 74521.44074    2.4651e-16
 74521.44106    2.4592e-16
 74521.44111    2.4582e-16
 74521.44111    2.4582e-16
 74521.44122    2.4562e-16
 74521.44138    2.4533e-16
 74521.44149    2.4512e-16
 74521.44156    2.4498e-16
 74521.44169    2.4474e-16
 74521.44186    2.4443e-16
 74521.44201    2.4415e-16
 74521.44201    2.4415e-16
 74521.44216    2.4389e-16
 74521.44233    2.4357e-16
 74521.44241    2.4343e-16
 74521.44246    2.4333e-16
 74521.44251    2.4324e-16
 74521.44265    2.4299e-16
 74521.44291    2.4250e-16
 74521.44297    2.4241e-16
 74521.44316    2.4206e-16
 74521.44320    2.4198e-16
 74521.44329    2.4183e-16
 74521.44333    2.4175e-16
 74521.44336    2.4169e-16
 74521.44360    2.4125e-16
 74521.44380    2.4089e-16
 74521.44381    2.4087e-16
 74521.44392    2.4068e-16
 74521.44424    2.4011e-16
 74521.44424    2.4010e-16
 74521.44425    2.4009e-16
 74521.44426    2.4006e-16
 74521.44445    2.3973e-16
 74521.44456    2.3954e-16
 74521.44471    2.3926e-16
 74521.44488    2.3897e-16
 74521.44509    2.3858e-16
 74521.44516    2.3846e-16
 74521.44517    2.3844e-16
 74521.44520    2.3840e-16
 74521.44529    2.3824e-16
 74521.44551    2.3784e-16
 74521.44562    2.3766e-16
 74521.44574    2.3744e-16
 74521.44583    2.3728e-16
 74521.44607    2.3687e-16
 74521.44609    2.3682e-16
 74521.44609    2.3682e-16
 74521.44615    2.3672e-16
 74521.44633    2.3640e-16
 74521.44639    2.3630e-16
 74521.44647    2.3616e-16
 74521.44652    2.3608e-16
 74521.44679    2.3560e-16
 74521.44697    2.3529e-16
 74521.44702    2.3521e-16
 74521.44703    2.3518e-16
 74521.44711    2.3505e-16
 74521.44737    2.3459e-16
 74521.44742    2.3451e-16
 74521.44742    2.3450e-16
 74521.44768    2.3406e-16
 74521.44774    2.3395e-16
 74521.44787    2.3373e-16
 74521.44794    2.3361e-16
 74521.44806    2.3340e-16
 74521.44832    2.3296e-16
 74521.44832    2.3295e-16
 74521.44838    2.3285e-16
 74521.44842    2.3279e-16
 74521.44870    2.3231e-16
 74521.44877    2.3219e-16
 74521.44886    2.3203e-16
 74521.44897    2.3184e-16
 74521.44902    2.3177e-16
 74521.44922    2.3142e-16
 74521.44933    2.3123e-16
 74521.44946    2.3101e-16
 74521.44962    2.3075e-16
 74521.44965    2.3069e-16
 74521.44967    2.3066e-16
 74521.44978    2.3047e-16
 74521.44997    2.3015e-16
 74521.45000    2.3010e-16
 74521.45012    2.2990e-16
 74521.45026    2.2966e-16
 74521.45029    2.2962e-16
 74521.45050    2.2926e-16
 74521.45057    2.2915e-16
 74521.45061    2.2909e-16
 74521.45070    2.2893e-16
 74521.45091    2.2858e-16
 74521.45093    2.2855e-16
 74521.45102    2.2840e-16
 74521.45124    2.2803e-16
 74521.45147    2.2765e-16
 74521.45155    2.2752e-16
 74521.45155    2.2751e-16
 74521.45156    2.2750e-16
 74521.45162    2.2740e-16
 74521.45188    2.2697e-16
 74521.45192    2.2691e-16
 74521.45220    2.2645e-16
 74521.45220    2.2645e-16
 74521.45237    2.2617e-16
 74521.45252    2.2593e-16
 74521.45255    2.2588e-16
 74521.45259    2.2580e-16
 74521.45282    2.2543e-16
 74521.45283    2.2541e-16
 74521.45285    2.2539e-16
 74521.45315    2.2489e-16
 74521.45327    2.2470e-16
 74521.45347    2.2438e-16
 74521.45347    2.2437e-16
 74521.45349    2.2434e-16
 74521.45364    2.2411e-16
 74521.45372    2.2397e-16
 74521.45379    2.2386e-16
 74521.45411    2.2334e-16
 74521.45414    2.2330e-16
 74521.45417    2.2324e-16
 74521.45439    2.2289e-16
 74521.45443    2.2283e-16
 74521.45462    2.2252e-16
 74521.45468    2.2243e-16
 74521.45474    2.2232e-16
 74521.45478    2.2226e-16
 74521.45506    2.2182e-16
 74521.45507    2.2180e-16
 74521.45531    2.2142e-16
 74521.45538    2.2131e-16
 74521.45543    2.2123e-16
 74521.45552    2.2109e-16
 74521.45570    2.2081e-16
 74521.45572    2.2077e-16
 74521.45597    2.2037e-16
 74521.45602    2.2030e-16
 74521.45608    2.2021e-16
 74521.45623    2.1997e-16
 74521.45634    2.1980e-16
 74521.45642    2.1967e-16
 74521.45665    2.1930e-16
 74521.45672    2.1920e-16
 74521.45677    2.1913e-16
 74521.45687    2.1896e-16
 74521.45697    2.1881e-16
 74521.45715    2.1852e-16
 74521.45729    2.1831e-16
 74521.45732    2.1826e-16
 74521.45737    2.1819e-16
 74521.45761    2.1782e-16
 74521.45777    2.1756e-16
 74521.45781    2.1751e-16
 74521.45793    2.1732e-16
 74521.45801    2.1719e-16
 74521.45808    2.1710e-16
 74521.45822    2.1687e-16
 74521.45825    2.1683e-16
 74521.45856    2.1634e-16
 74521.45866    2.1620e-16
 74521.45868    2.1617e-16
 74521.45885    2.1590e-16
 74521.45888    2.1586e-16
 74521.45900    2.1568e-16
 74521.45913    2.1549e-16
 74521.45920    2.1537e-16
 74521.45931    2.1521e-16
 74521.45932    2.1519e-16
 74521.45952    2.1489e-16
 74521.45958    2.1480e-16
 74521.45984    2.1441e-16
 74521.45990    2.1431e-16
 74521.45992    2.1428e-16
 74521.45995    2.1423e-16
 74521.46003    2.1412e-16
 74521.46016    2.1392e-16
 74521.46047    2.1345e-16
 74521.46048    2.1344e-16
 74521.46060    2.1326e-16
 74521.46079    2.1297e-16
 74521.46084    2.1290e-16
 74521.46093    2.1277e-16
 74521.46094    2.1274e-16
 74521.46103    2.1262e-16
 74521.46111    2.1249e-16
 74521.46124    2.1229e-16
 74521.46138    2.1209e-16
 74521.46143    2.1202e-16
 74521.46175    2.1154e-16
 74521.46176    2.1152e-16
 74521.46183    2.1143e-16
 74521.46189    2.1133e-16
 74521.46199    2.1119e-16
 74521.46207    2.1107e-16
 74521.46228    2.1076e-16
 74521.46238    2.1060e-16
 74521.46254    2.1038e-16
 74521.46268    2.1016e-16
 74521.46270    2.1014e-16
 74521.46273    2.1010e-16
 74521.46302    2.0967e-16
 74521.46303    2.0966e-16
 74521.46318    2.0944e-16
 74521.46318    2.0943e-16
 74521.46334    2.0920e-16
 74521.46361    2.0882e-16
 74521.46363    2.0878e-16
 74521.46366    2.0874e-16
 74521.46383    2.0849e-16
 74521.46398    2.0828e-16
 74521.46407    2.0814e-16
 74521.46408    2.0813e-16
 74521.46429    2.0782e-16
 74521.46447    2.0756e-16
 74521.46453    2.0748e-16
 74521.46453    2.0748e-16
 74521.46461    2.0736e-16
 74521.46493    2.0690e-16
 74521.46498    2.0683e-16
 74521.46512    2.0664e-16
 74521.46512    2.0663e-16
 74521.46525    2.0645e-16
 74521.46543    2.0619e-16
 74521.46545    2.0616e-16
 74521.46557    2.0599e-16
 74521.46577    2.0571e-16
 74521.46588    2.0555e-16
 74521.46589    2.0554e-16
 74521.46616    2.0515e-16
 74521.46620    2.0509e-16
 74521.46633    2.0491e-16
 74521.46637    2.0485e-16
 74521.46641    2.0479e-16
 74521.46652    2.0464e-16
 74521.46678    2.0427e-16
 74521.46684    2.0419e-16
 74521.46706    2.0388e-16
 74521.46716    2.0374e-16
 74521.46720    2.0368e-16
 74521.46723    2.0364e-16
 74521.46729    2.0356e-16
 74521.46748    2.0330e-16
 74521.46768    2.0301e-16
 74521.46770    2.0298e-16
 74521.46779    2.0285e-16
 74521.46811    2.0241e-16
 74521.46813    2.0238e-16
 74521.46821    2.0227e-16
 74521.46825    2.0223e-16
 74521.46835    2.0208e-16
 74521.46843    2.0197e-16
 74521.46858    2.0176e-16
 74521.46875    2.0153e-16
 74521.46900    2.0119e-16
 74521.46903    2.0114e-16
 74521.46907    2.0109e-16
 74521.46914    2.0100e-16
 74521.46929    2.0079e-16
 74521.46939    2.0066e-16
 74521.46948    2.0052e-16
 74521.46964    2.0030e-16
 74521.46970    2.0022e-16
 74521.46993    1.9991e-16
 74521.47002    1.9979e-16
 74521.47006    1.9974e-16
 74521.47029    1.9943e-16
 74521.47033    1.9936e-16
 74521.47034    1.9935e-16
 74521.47038    1.9930e-16
 74521.47066    1.9892e-16
 74521.47083    1.9869e-16
 74521.47094    1.9855e-16
 74521.47098    1.9849e-16
 74521.47098    1.9849e-16
 74521.47128    1.9808e-16
 74521.47130    1.9807e-16
 74521.47138    1.9795e-16
 74521.47158    1.9768e-16
 74521.47161    1.9764e-16
 74521.47174    1.9748e-16
 74521.47190    1.9726e-16
 74521.47193    1.9721e-16
 74521.47219    1.9688e-16
 74521.47223    1.9682e-16
 74521.47225    1.9679e-16
 74521.47242    1.9656e-16
 74521.47255    1.9639e-16
 74521.47257    1.9637e-16
 74521.47264    1.9628e-16
 74521.47282    1.9603e-16
 74521.47287    1.9596e-16
 74521.47289    1.9594e-16
 74521.47309    1.9568e-16
 74521.47321    1.9552e-16
 74521.47347    1.9518e-16
 74521.47352    1.9511e-16
 74521.47352    1.9511e-16
 74521.47354    1.9509e-16
 74521.47374    1.9482e-16
 74521.47384    1.9469e-16
 74521.47399    1.9450e-16
 74521.47416    1.9427e-16
 74521.47417    1.9427e-16
 74521.47444    1.9391e-16
 74521.47448    1.9386e-16
 74521.47451    1.9382e-16
 74521.47467    1.9362e-16
 74521.47480    1.9344e-16
 74521.47481    1.9343e-16
 74521.47489    1.9333e-16
 74521.47500    1.9319e-16
 74521.47512    1.9303e-16
 74521.47534    1.9275e-16
 74521.47543    1.9262e-16
 74521.47546    1.9259e-16
 74521.47555    1.9247e-16
 74521.47559    1.9242e-16
 74521.47575    1.9221e-16
 74521.47579    1.9217e-16
 74521.47607    1.9180e-16
 74521.47610    1.9176e-16
 74521.47624    1.9159e-16
 74521.47639    1.9140e-16
 74521.47651    1.9124e-16
 74521.47660    1.9113e-16
 74521.47669    1.9101e-16
 74521.47671    1.9099e-16
 74521.47675    1.9094e-16
 74521.47703    1.9059e-16
 74521.47714    1.9044e-16
 74521.47734    1.9018e-16
 74521.47740    1.9012e-16
 74521.47743    1.9007e-16
 74521.47759    1.8987e-16
 74521.47764    1.8981e-16
 74521.47766    1.8978e-16
 74521.47798    1.8938e-16
 74521.47804    1.8931e-16
 74521.47804    1.8931e-16
 74521.47830    1.8898e-16
 74521.47835    1.8892e-16
 74521.47849    1.8874e-16
 74521.47862    1.8858e-16
 74521.47868    1.8850e-16
 74521.47869    1.8850e-16
 74521.47894    1.8819e-16
 74521.47894    1.8818e-16
 74521.47925    1.8779e-16
 74521.47927    1.8777e-16
 74521.47933    1.8769e-16
 74521.47939    1.8762e-16
 74521.47957    1.8740e-16
 74521.47973    1.8721e-16
 74521.47984    1.8707e-16
 74521.47989    1.8701e-16
 74521.47998    1.8690e-16
 74521.48020    1.8663e-16
 74521.48021    1.8661e-16
 74521.48029    1.8651e-16
 74521.48053    1.8622e-16
 74521.48063    1.8610e-16
 74521.48074    1.8596e-16
 74521.48077    1.8592e-16
 74521.48085    1.8583e-16
 74521.48112    1.8550e-16
 74521.48116    1.8545e-16
 74521.48119    1.8541e-16
 74521.48127    1.8531e-16
 74521.48148    1.8506e-16
 74521.48164    1.8486e-16
 74521.48180    1.8467e-16
 74521.48182    1.8466e-16
 74521.48192    1.8453e-16
 74521.48204    1.8439e-16
 74521.48209    1.8432e-16
 74521.48212    1.8429e-16
 74521.48244    1.8391e-16
 74521.48254    1.8378e-16
 74521.48256    1.8375e-16
 74521.48275    1.8352e-16
 74521.48286    1.8340e-16
 74521.48296    1.8328e-16
 74521.48299    1.8324e-16
 74521.48307    1.8314e-16
 74521.48321    1.8298e-16
 74521.48339    1.8276e-16
 74521.48344    1.8270e-16
 74521.48371    1.8239e-16
 74521.48386    1.8221e-16
 74521.48388    1.8218e-16
 74521.48389    1.8217e-16
 74521.48390    1.8216e-16
 74521.48403    1.8201e-16
 74521.48434    1.8163e-16
 74521.48435    1.8163e-16
 74521.48450    1.8145e-16
 74521.48466    1.8126e-16
 74521.48480    1.8110e-16
 74521.48480    1.8109e-16
 74521.48495    1.8093e-16
 74521.48498    1.8088e-16
 74521.48515    1.8069e-16
 74521.48525    1.8058e-16
 74521.48530    1.8051e-16
 74521.48562    1.8014e-16
 74521.48570    1.8005e-16
 74521.48573    1.8002e-16
 74521.48578    1.7995e-16
 74521.48579    1.7994e-16
 74521.48594    1.7977e-16
 74521.48599    1.7971e-16
 74521.48602    1.7967e-16
 74521.48615    1.7953e-16
 74521.48626    1.7940e-16
 74521.48644    1.7919e-16
 74521.48657    1.7903e-16
 74521.48660    1.7901e-16
 74521.48665    1.7895e-16
 74521.48689    1.7866e-16
 74521.48703    1.7850e-16
 74521.48705    1.7849e-16
 74521.48709    1.7844e-16
 74521.48721    1.7830e-16
 74521.48750    1.7797e-16
 74521.48753    1.7793e-16
 74521.48757    1.7789e-16
 74521.48773    1.7770e-16
 74521.48785    1.7757e-16
 74521.48795    1.7746e-16
 74521.48808    1.7731e-16
 74521.48817    1.7721e-16
 74521.48838    1.7697e-16
 74521.48840    1.7694e-16
 74521.48848    1.7685e-16
 74521.48849    1.7684e-16
 74521.48880    1.7649e-16
 74521.48885    1.7644e-16
 74521.48902    1.7624e-16
 74521.48912    1.7613e-16
 74521.48912    1.7613e-16
 74521.48930    1.7593e-16
 74521.48941    1.7580e-16
 74521.48944    1.7577e-16
 74521.48967    1.7551e-16
 74521.48975    1.7542e-16
 74521.48976    1.7541e-16
 74521.49008    1.7506e-16
 74521.49016    1.7496e-16
 74521.49020    1.7492e-16
 74521.49032    1.7479e-16
 74521.49033    1.7477e-16
 74521.49039    1.7470e-16
 74521.49065    1.7442e-16
 74521.49071    1.7435e-16
 74521.49096    1.7407e-16
 74521.49103    1.7400e-16
 74521.49110    1.7392e-16
 74521.49121    1.7380e-16
 74521.49125    1.7375e-16
 74521.49135    1.7364e-16
 74521.49155    1.7342e-16
 74521.49161    1.7336e-16
 74521.49167    1.7329e-16
 74521.49199    1.7294e-16
 74521.49200    1.7293e-16
 74521.49218    1.7274e-16
 74521.49225    1.7265e-16
 74521.49225    1.7265e-16
 74521.49230    1.7260e-16
 74521.49245    1.7244e-16
 74521.49262    1.7225e-16
 74521.49290    1.7195e-16
 74521.49290    1.7194e-16
 74521.49294    1.7190e-16
 74521.49310    1.7173e-16
 74521.49326    1.7156e-16
 74521.49330    1.7152e-16
 74521.49335    1.7146e-16
 74521.49355    1.7125e-16
 74521.49358    1.7121e-16
 74521.49380    1.7097e-16
 74521.49390    1.7087e-16
 74521.49402    1.7074e-16
 74521.49419    1.7055e-16
 74521.49421    1.7053e-16
 74521.49425    1.7049e-16
 74521.49434    1.7039e-16
 74521.49453    1.7019e-16
 74521.49470    1.7000e-16
 74521.49484    1.6986e-16
 74521.49485    1.6985e-16
 74521.49494    1.6975e-16
 74521.49515    1.6952e-16
 74521.49517    1.6951e-16
 74521.49538    1.6928e-16
 74521.49548    1.6917e-16
 74521.49549    1.6917e-16
 74521.49560    1.6905e-16
 74521.49581    1.6883e-16
 74521.49586    1.6877e-16
 74521.49605    1.6857e-16
 74521.49612    1.6850e-16
 74521.49613    1.6849e-16
 74521.49643    1.6818e-16
 74521.49644    1.6816e-16
 74521.49650    1.6810e-16
 74521.49676    1.6783e-16
 74521.49678    1.6781e-16
 74521.49678    1.6780e-16
 74521.49695    1.6762e-16
 74521.49708    1.6749e-16
 74521.49740    1.6716e-16
 74521.49740    1.6715e-16
 74521.49742    1.6714e-16
 74521.49747    1.6709e-16
 74521.49771    1.6684e-16
 74521.49772    1.6683e-16
 74521.49786    1.6669e-16
 74521.49803    1.6650e-16
 74521.49807    1.6647e-16
 74521.49831    1.6622e-16
 74521.49835    1.6617e-16
 74521.49851    1.6600e-16
 74521.49863    1.6589e-16
 74521.49867    1.6584e-16
 74521.49871    1.6580e-16
 74521.49876    1.6576e-16
 74521.49899    1.6552e-16
 74521.49901    1.6550e-16
 74521.49921    1.6529e-16
 74521.49931    1.6519e-16
 74521.49936    1.6514e-16
 74521.49955    1.6494e-16
 74521.49956    1.6493e-16
 74521.49962    1.6487e-16
 74521.49966    1.6483e-16
 74521.49994    1.6454e-16
 74521.50000    1.6448e-16
 74521.50001    1.6448e-16
 74521.50011    1.6437e-16
 74521.50026    1.6422e-16
 74521.50047    1.6401e-16
 74521.50056    1.6392e-16
 74521.50058    1.6390e-16
 74521.50060    1.6387e-16
 74521.50065    1.6382e-16
 74521.50090    1.6357e-16
 74521.50101    1.6346e-16
 74521.50122    1.6325e-16
 74521.50130    1.6317e-16
 74521.50139    1.6308e-16
 74521.50146    1.6301e-16
 74521.50153    1.6293e-16
 74521.50164    1.6282e-16
 74521.50185    1.6262e-16
 74521.50191    1.6256e-16
 74521.50194    1.6252e-16
 74521.50217    1.6230e-16
 74521.50231    1.6216e-16
 74521.50236    1.6211e-16
 74521.50249    1.6198e-16
 74521.50259    1.6188e-16
 74521.50269    1.6178e-16
 74521.50281    1.6167e-16
 74521.50281    1.6166e-16
 74521.50313    1.6135e-16
 74521.50324    1.6124e-16
 74521.50324    1.6124e-16
 74521.50326    1.6122e-16
 74521.50344    1.6104e-16
 74521.50371    1.6078e-16
 74521.50373    1.6075e-16
 74521.50376    1.6072e-16
 74521.50388    1.6061e-16
 74521.50408    1.6041e-16
 74521.50416    1.6034e-16
 74521.50416    1.6033e-16
 74521.50440    1.6010e-16
 74521.50453    1.5997e-16
 74521.50461    1.5989e-16
 74521.50472    1.5979e-16
 74521.50478    1.5973e-16
 74521.50504    1.5948e-16
 74521.50506    1.5946e-16
 74521.50508    1.5944e-16
 74521.50517    1.5935e-16
 74521.50535    1.5917e-16
 74521.50551    1.5902e-16
 74521.50567    1.5886e-16
 74521.50582    1.5872e-16
 74521.50582    1.5872e-16
 74521.50596    1.5859e-16
 74521.50599    1.5856e-16
 74521.50600    1.5855e-16
 74521.50631    1.5825e-16
 74521.50641    1.5815e-16
 74521.50647    1.5810e-16
 74521.50663    1.5795e-16
 74521.50686    1.5772e-16
 74521.50686    1.5772e-16
 74521.50692    1.5766e-16
 74521.50695    1.5764e-16
 74521.50711    1.5748e-16
 74521.50726    1.5734e-16
 74521.50731    1.5729e-16
 74521.50758    1.5704e-16
 74521.50776    1.5687e-16
 74521.50776    1.5687e-16
 74521.50784    1.5679e-16
 74521.50790    1.5674e-16
 74521.50791    1.5673e-16
 74521.50821    1.5644e-16
 74521.50822    1.5644e-16
 74521.50840    1.5626e-16
 74521.50854    1.5614e-16
 74521.50866    1.5602e-16
 74521.50877    1.5592e-16
 74521.50886    1.5584e-16
 74521.50895    1.5575e-16
 74521.50905    1.5565e-16
 74521.50911    1.5560e-16
 74521.50917    1.5554e-16
 74521.50949    1.5524e-16
 74521.50956    1.5517e-16
 74521.50969    1.5506e-16
 74521.50970    1.5505e-16
 74521.50981    1.5495e-16
 74521.50999    1.5477e-16
 74521.51001    1.5476e-16
 74521.51013    1.5465e-16
 74521.51034    1.5445e-16
 74521.51045    1.5436e-16
 74521.51046    1.5434e-16
 74521.51061    1.5421e-16
 74521.51077    1.5406e-16
 74521.51092    1.5392e-16
 74521.51099    1.5386e-16
 74521.51102    1.5382e-16
 74521.51104    1.5381e-16
 74521.51108    1.5377e-16
 74521.51137    1.5351e-16
 74521.51140    1.5348e-16
 74521.51153    1.5336e-16
 74521.51163    1.5326e-16
 74521.51172    1.5319e-16
 74521.51182    1.5310e-16
 74521.51204    1.5290e-16
 74521.51208    1.5286e-16
 74521.51224    1.5271e-16
 74521.51227    1.5269e-16
 74521.51228    1.5267e-16
 74521.51236    1.5261e-16
 74521.51245    1.5252e-16
 74521.51268    1.5232e-16
 74521.51272    1.5228e-16
 74521.51293    1.5209e-16
 74521.51299    1.5203e-16
 74521.51313    1.5191e-16
 74521.51317    1.5187e-16
 74521.51331    1.5174e-16
 74521.51337    1.5168e-16
 74521.51357    1.5151e-16
 74521.51362    1.5147e-16
 74521.51363    1.5146e-16
 74521.51395    1.5117e-16
 74521.51407    1.5106e-16
 74521.51417    1.5097e-16
 74521.51422    1.5093e-16
 74521.51427    1.5089e-16
 74521.51430    1.5086e-16
 74521.51452    1.5066e-16
 74521.51458    1.5060e-16
 74521.51486    1.5035e-16
 74521.51490    1.5032e-16
 74521.51497    1.5026e-16
 74521.51521    1.5004e-16
 74521.51522    1.5004e-16
 74521.51522    1.5004e-16
 74521.51542    1.4986e-16
 74521.51551    1.4978e-16
 74521.51554    1.4975e-16
 74521.51586    1.4947e-16
 74521.51587    1.4946e-16
 74521.51614    1.4923e-16
 74521.51616    1.4921e-16
 74521.51618    1.4919e-16
 74521.51626    1.4912e-16
 74521.51632    1.4907e-16
 74521.51649    1.4891e-16
 74521.51677    1.4867e-16
 74521.51680    1.4864e-16
 74521.51681    1.4864e-16
 74521.51706    1.4842e-16
 74521.51713    1.4836e-16
 74521.51722    1.4828e-16
 74521.51730    1.4821e-16
 74521.51745    1.4808e-16
 74521.51745    1.4808e-16
 74521.51767    1.4789e-16
 74521.51777    1.4781e-16
 74521.51798    1.4762e-16
 74521.51809    1.4753e-16
 74521.51809    1.4752e-16
 74521.51812    1.4750e-16
 74521.51834    1.4731e-16
 74521.51840    1.4726e-16
 74521.51857    1.4711e-16
 74521.51872    1.4698e-16
 74521.51874    1.4697e-16
 74521.51890    1.4683e-16
 74521.51902    1.4673e-16
 74521.51904    1.4671e-16
 74521.51936    1.4644e-16
 74521.51939    1.4641e-16
 74521.51939    1.4641e-16
 74521.51947    1.4634e-16
 74521.51968    1.4617e-16
 74521.51983    1.4604e-16
 74521.51992    1.4596e-16
 74521.52000    1.4589e-16
 74521.52003    1.4586e-16
 74521.52031    1.4562e-16
 74521.52037    1.4558e-16
 74521.52043    1.4553e-16
 74521.52063    1.4536e-16
 74521.52068    1.4532e-16
 74521.52075    1.4526e-16
 74521.52082    1.4520e-16
 74521.52095    1.4509e-16
 74521.52127    1.4482e-16
 74521.52127    1.4482e-16
 74521.52133    1.4477e-16
 74521.52147    1.4465e-16
 74521.52159    1.4455e-16
 74521.52167    1.4448e-16
 74521.52172    1.4444e-16
 74521.52191    1.4429e-16
 74521.52197    1.4423e-16
 74521.52217    1.4406e-16
 74521.52222    1.4402e-16
 74521.52252    1.4378e-16
 74521.52254    1.4376e-16
 74521.52259    1.4372e-16
 74521.52262    1.4369e-16
 74521.52262    1.4369e-16
 74521.52286    1.4349e-16
 74521.52307    1.4331e-16
 74521.52318    1.4323e-16
 74521.52326    1.4316e-16
 74521.52350    1.4297e-16
 74521.52351    1.4295e-16
 74521.52352    1.4294e-16
 74521.52356    1.4291e-16
 74521.52382    1.4270e-16
 74521.52391    1.4263e-16
 74521.52398    1.4257e-16
 74521.52413    1.4244e-16
 74521.52443    1.4220e-16
 74521.52443    1.4220e-16
 74521.52445    1.4218e-16
 74521.52456    1.4210e-16
 74521.52461    1.4206e-16
 74521.52477    1.4192e-16
 74521.52488    1.4184e-16
 74521.52500    1.4174e-16
 74521.52509    1.4166e-16
 74521.52520    1.4157e-16
 74521.52533    1.4147e-16
 74521.52536    1.4145e-16
 74521.52541    1.4141e-16
 74521.52547    1.4136e-16
 74521.52565    1.4121e-16
 74521.52573    1.4115e-16
 74521.52578    1.4111e-16
 74521.52585    1.4105e-16
 74521.52604    1.4089e-16
 74521.52623    1.4074e-16
 74521.52628    1.4070e-16
 74521.52636    1.4063e-16
 74521.52649    1.4053e-16
 74521.52668    1.4038e-16
 74521.52668    1.4038e-16
 74521.52669    1.4037e-16
 74521.52700    1.4012e-16
 74521.52713    1.4002e-16
 74521.52714    1.4001e-16
 74521.52720    1.3996e-16
 74521.52732    1.3987e-16
 74521.52758    1.3966e-16
 74521.52764    1.3962e-16
 74521.52774    1.3954e-16
 74521.52779    1.3950e-16
 74521.52795    1.3936e-16
 74521.52803    1.3931e-16
 74521.52812    1.3923e-16
 74521.52827    1.3911e-16
 74521.52843    1.3899e-16
 74521.52848    1.3895e-16
 74521.52859    1.3886e-16
 74521.52878    1.3871e-16
 74521.52891    1.3861e-16
 74521.52893    1.3859e-16
 74521.52904    1.3850e-16
 74521.52908    1.3848e-16
 74521.52923    1.3836e-16
 74521.52938    1.3824e-16
 74521.52954    1.3811e-16
 74521.52972    1.3797e-16
 74521.52982    1.3789e-16
 74521.52983    1.3789e-16
 74521.52986    1.3786e-16
 74521.52996    1.3778e-16
 74521.53018    1.3761e-16
 74521.53028    1.3754e-16
 74521.53037    1.3747e-16
 74521.53050    1.3737e-16
 74521.53073    1.3719e-16
 74521.53082    1.3712e-16
 74521.53087    1.3708e-16
 74521.53089    1.3707e-16
 74521.53102    1.3697e-16
 74521.53114    1.3687e-16
 74521.53118    1.3684e-16
 74521.53145    1.3663e-16
 74521.53163    1.3649e-16
 74521.53166    1.3647e-16
 74521.53177    1.3638e-16
 74521.53181    1.3636e-16
 74521.53191    1.3628e-16
 74521.53208    1.3615e-16
 74521.53209    1.3614e-16
 74521.53231    1.3598e-16
 74521.53241    1.3590e-16
 74521.53253    1.3580e-16
 74521.53273    1.3565e-16
 74521.53273    1.3565e-16
 74521.53295    1.3548e-16
 74521.53296    1.3548e-16
 74521.53298    1.3546e-16
 74521.53305    1.3541e-16
 74521.53336    1.3517e-16
 74521.53343    1.3512e-16
 74521.53360    1.3499e-16
 74521.53365    1.3495e-16
 74521.53368    1.3493e-16
 74521.53388    1.3478e-16
 74521.53400    1.3469e-16
 74521.53400    1.3469e-16
 74521.53425    1.3451e-16
 74521.53432    1.3445e-16
 74521.53433    1.3444e-16
 74521.53457    1.3426e-16
 74521.53464    1.3421e-16
 74521.53478    1.3410e-16
 74521.53489    1.3402e-16
 74521.53496    1.3397e-16
 74521.53504    1.3391e-16
 74521.53523    1.3377e-16
 74521.53527    1.3374e-16
 74521.53549    1.3357e-16
 74521.53554    1.3354e-16
 74521.53559    1.3350e-16
 74521.53568    1.3343e-16
 74521.53591    1.3326e-16
 74521.53602    1.3318e-16
 74521.53609    1.3313e-16
 74521.53613    1.3310e-16
 74521.53618    1.3306e-16
 74521.53623    1.3303e-16
 74521.53642    1.3289e-16
 74521.53655    1.3279e-16
 74521.53658    1.3276e-16
 74521.53683    1.3258e-16
 74521.53687    1.3256e-16
 74521.53704    1.3243e-16
 74521.53713    1.3236e-16
 74521.53718    1.3232e-16
 74521.53734    1.3221e-16
 74521.53748    1.3211e-16
 74521.53749    1.3210e-16
 74521.53750    1.3209e-16
 74521.53782    1.3186e-16
 74521.53794    1.3177e-16
 74521.53812    1.3164e-16
 74521.53814    1.3163e-16
 74521.53817    1.3160e-16
 74521.53826    1.3154e-16
 74521.53839    1.3145e-16
 74521.53846    1.3139e-16
 74521.53870    1.3122e-16
 74521.53877    1.3117e-16
 74521.53878    1.3116e-16
 74521.53884    1.3112e-16
 74521.53909    1.3093e-16
 74521.53918    1.3087e-16
 74521.53922    1.3085e-16
 74521.53929    1.3079e-16
 74521.53941    1.3070e-16
 74521.53941    1.3070e-16
 74521.53973    1.3048e-16
 74521.53974    1.3047e-16
 74521.54005    1.3025e-16
 74521.54006    1.3024e-16
 74521.54010    1.3021e-16
 74521.54019    1.3015e-16
 74521.54026    1.3010e-16
 74521.54037    1.3002e-16
 74521.54064    1.2983e-16
 74521.54069    1.2979e-16
 74521.54071    1.2978e-16
 74521.54100    1.2957e-16
 74521.54102    1.2955e-16
 74521.54109    1.2951e-16
 74521.54130    1.2935e-16
 74521.54132    1.2934e-16
 74521.54135    1.2932e-16
 74521.54154    1.2919e-16
 74521.54164    1.2911e-16
 74521.54195    1.2890e-16
 74521.54196    1.2889e-16
 74521.54199    1.2887e-16
 74521.54200    1.2886e-16
 74521.54228    1.2867e-16
 74521.54235    1.2862e-16
 74521.54244    1.2855e-16
 74521.54260    1.2844e-16
 74521.54264    1.2841e-16
 74521.54287    1.2825e-16
 74521.54289    1.2824e-16
 74521.54291    1.2822e-16
 74521.54323    1.2800e-16
 74521.54329    1.2796e-16
 74521.54334    1.2792e-16
 74521.54339    1.2789e-16
 74521.54355    1.2777e-16
 74521.54379    1.2761e-16
 74521.54379    1.2761e-16
 74521.54387    1.2755e-16
 74521.54394    1.2751e-16
 74521.54419    1.2733e-16
 74521.54424    1.2730e-16
 74521.54444    1.2716e-16
 74521.54450    1.2711e-16
 74521.54458    1.2706e-16
 74521.54469    1.2698e-16
 74521.54471    1.2697e-16
 74521.54482    1.2689e-16
 74521.54514    1.2667e-16
 74521.54514    1.2667e-16
 74521.54523    1.2661e-16
 74521.54546    1.2646e-16
 74521.54548    1.2644e-16
 74521.54559    1.2637e-16
 74521.54563    1.2634e-16
 74521.54578    1.2624e-16
 74521.54587    1.2617e-16
 74521.54604    1.2606e-16
 74521.54610    1.2602e-16
 74521.54641    1.2580e-16
 74521.54649    1.2575e-16
 74521.54652    1.2573e-16
 74521.54652    1.2573e-16
 74521.54655    1.2571e-16
 74521.54673    1.2559e-16
 74521.54694    1.2545e-16
 74521.54705    1.2537e-16
 74521.54717    1.2529e-16
 74521.54737    1.2516e-16
 74521.54739    1.2514e-16
 74521.54748    1.2509e-16
 74521.54757    1.2502e-16
 74521.54769    1.2494e-16
 74521.54781    1.2486e-16
 74521.54784    1.2484e-16
 74521.54801    1.2473e-16
 74521.54829    1.2454e-16
 74521.54832    1.2452e-16
 74521.54840    1.2447e-16
 74521.54846    1.2443e-16
 74521.54861    1.2432e-16
 74521.54864    1.2430e-16
 74521.54874    1.2423e-16
 74521.54896    1.2409e-16
 74521.54910    1.2399e-16
 74521.54919    1.2393e-16
 74521.54928    1.2388e-16
 74521.54932    1.2385e-16
 74521.54960    1.2367e-16
 74521.54964    1.2364e-16
 74521.54965    1.2363e-16
 74521.54975    1.2357e-16
 74521.54992    1.2346e-16
 74521.55000    1.2340e-16
 74521.55010    1.2334e-16
 74521.55023    1.2325e-16
 74521.55024    1.2324e-16
 74521.55040    1.2314e-16
 74521.55055    1.2304e-16
 74521.55055    1.2304e-16
 74521.55070    1.2294e-16
 74521.55087    1.2283e-16
 74521.55100    1.2275e-16
 74521.55104    1.2272e-16
 74521.55116    1.2264e-16
 74521.55119    1.2262e-16
 74521.55145    1.2245e-16
 74521.55151    1.2241e-16
 74521.55169    1.2229e-16
 74521.55174    1.2226e-16
 74521.55183    1.2220e-16
 74521.55190    1.2216e-16
 74521.55192    1.2214e-16
 74521.55208    1.2204e-16
 74521.55214    1.2200e-16
 74521.55233    1.2187e-16
 74521.55235    1.2186e-16
 74521.55246    1.2179e-16
 74521.55278    1.2158e-16
 74521.55278    1.2158e-16
 74521.55280    1.2157e-16
 74521.55298    1.2146e-16
 74521.55301    1.2144e-16
 74521.55310    1.2138e-16
 74521.55325    1.2128e-16
 74521.55342    1.2117e-16
 74521.55363    1.2104e-16
 74521.55370    1.2099e-16
 74521.55374    1.2097e-16
 74521.55383    1.2091e-16
 74521.55393    1.2085e-16
 74521.55405    1.2077e-16
 74521.55415    1.2071e-16
 74521.55427    1.2063e-16
 74521.55437    1.2056e-16
 74521.55460    1.2042e-16
 74521.55469    1.2036e-16
 74521.55485    1.2026e-16
 74521.55487    1.2024e-16
 74521.55492    1.2021e-16
 74521.55501    1.2016e-16
 74521.55505    1.2013e-16
 74521.55533    1.1996e-16
 74521.55550    1.1985e-16
 74521.55556    1.1981e-16
 74521.55565    1.1975e-16
 74521.55577    1.1968e-16
 74521.55592    1.1958e-16
 74521.55595    1.1956e-16
 74521.55596    1.1955e-16
 74521.55621    1.1940e-16
 74521.55628    1.1935e-16
 74521.55640    1.1928e-16
 74521.55660    1.1915e-16
 74521.55669    1.1910e-16
 74521.55685    1.1900e-16
 74521.55686    1.1899e-16
 74521.55692    1.1895e-16
 74521.55696    1.1893e-16
 74521.55724    1.1876e-16
 74521.55730    1.1872e-16
 74521.55750    1.1859e-16
 74521.55756    1.1856e-16
 74521.55761    1.1852e-16
 74521.55775    1.1844e-16
 74521.55787    1.1836e-16
 74521.55800    1.1828e-16
 74521.55815    1.1819e-16
 74521.55819    1.1816e-16
 74521.55820    1.1816e-16
 74521.55851    1.1797e-16
 74521.55854    1.1795e-16
 74521.55865    1.1788e-16
 74521.55879    1.1779e-16
 74521.55883    1.1777e-16
 74521.55905    1.1763e-16
 74521.55910    1.1760e-16
 74521.55915    1.1757e-16
 74521.55944    1.1739e-16
 74521.55946    1.1738e-16
 74521.55947    1.1738e-16
 74521.55955    1.1732e-16
 74521.55978    1.1718e-16
 74521.56000    1.1705e-16
 74521.56009    1.1700e-16
 74521.56009    1.1700e-16
 74521.56010    1.1699e-16
 74521.56038    1.1682e-16
 74521.56042    1.1679e-16
 74521.56045    1.1677e-16
 74521.56073    1.1660e-16
 74521.56074    1.1660e-16
 74521.56090    1.1650e-16
 74521.56102    1.1643e-16
 74521.56106    1.1641e-16
 74521.56113    1.1636e-16
 74521.56130    1.1626e-16
 74521.56135    1.1623e-16
 74521.56137    1.1622e-16
 74521.56138    1.1621e-16
 74521.56169    1.1602e-16
 74521.56180    1.1596e-16
 74521.56201    1.1583e-16
 74521.56202    1.1582e-16
 74521.56218    1.1573e-16
 74521.56222    1.1571e-16
 74521.56225    1.1569e-16
 74521.56233    1.1564e-16
 74521.56265    1.1545e-16
 74521.56267    1.1544e-16
 74521.56270    1.1542e-16
 74521.56297    1.1526e-16
 74521.56314    1.1516e-16
 74521.56316    1.1515e-16
 74521.56322    1.1511e-16
 74521.56328    1.1507e-16
 74521.56332    1.1505e-16
 74521.56360    1.1488e-16
 74521.56361    1.1488e-16
 74521.56392    1.1469e-16
 74521.56396    1.1467e-16
 74521.56406    1.1461e-16
 74521.56407    1.1461e-16
 74521.56424    1.1451e-16
 74521.56427    1.1449e-16
 74521.56451    1.1435e-16
 74521.56456    1.1432e-16
 74521.56461    1.1429e-16
 74521.56488    1.1413e-16
 74521.56496    1.1408e-16
 74521.56499    1.1407e-16
 74521.56515    1.1397e-16
 74521.56519    1.1394e-16
 74521.56525    1.1391e-16
 74521.56531    1.1388e-16
 74521.56541    1.1382e-16
 74521.56551    1.1376e-16
 74521.56583    1.1357e-16
 74521.56586    1.1356e-16
 74521.56590    1.1353e-16
 74521.56591    1.1353e-16
 74521.56631    1.1329e-16
 74521.56635    1.1327e-16
 74521.56655    1.1316e-16
 74521.56676    1.1303e-16
 74521.56683    1.1299e-16
 74521.56719    1.1278e-16
 74521.56721    1.1277e-16
 74521.56740    1.1266e-16
 74521.56766    1.1251e-16
 74521.56775    1.1246e-16
 74521.56784    1.1241e-16
 74521.56811    1.1225e-16
 74521.56844    1.1207e-16
 74521.56848    1.1204e-16
 74521.56856    1.1200e-16
 74521.56867    1.1193e-16
 74521.56901    1.1174e-16
 74521.56913    1.1167e-16
 74521.56946    1.1148e-16
 74521.56948    1.1147e-16
 74521.56960    1.1141e-16
 74521.56978    1.1130e-16
 74521.56991    1.1123e-16
 74521.57036    1.1097e-16
 74521.57042    1.1094e-16
 74521.57052    1.1089e-16
 74521.57053    1.1088e-16
 74521.57081    1.1072e-16
 74521.57107    1.1058e-16
 74521.57126    1.1047e-16
 74521.57144    1.1037e-16
 74521.57157    1.1030e-16
 74521.57171    1.1022e-16
 74521.57172    1.1022e-16
 74521.57216    1.0997e-16
 74521.57236    1.0986e-16
 74521.57236    1.0986e-16
 74521.57261    1.0972e-16
 74521.57261    1.0972e-16
 74521.57301    1.0950e-16
 74521.57306    1.0947e-16
 74521.57328    1.0935e-16
 74521.57351    1.0922e-16
 74521.57365    1.0914e-16
 74521.57366    1.0914e-16
 74521.57396    1.0897e-16
 74521.57420    1.0884e-16
 74521.57430    1.0879e-16
 74521.57441    1.0873e-16
 74521.57470    1.0857e-16
 74521.57486    1.0848e-16
 74521.57495    1.0844e-16
 74521.57500    1.0841e-16
 74521.57513    1.0834e-16
 74521.57531    1.0824e-16
 74521.57559    1.0809e-16
 74521.57575    1.0800e-16
 74521.57576    1.0799e-16
 74521.57605    1.0784e-16
 74521.57622    1.0775e-16
 74521.57624    1.0774e-16
 74521.57667    1.0751e-16
 74521.57679    1.0744e-16
 74521.57688    1.0739e-16
 74521.57697    1.0734e-16
 74521.57712    1.0726e-16
 74521.57753    1.0704e-16
 74521.57757    1.0702e-16
 74521.57783    1.0688e-16
 74521.57789    1.0685e-16
 74521.57802    1.0678e-16
 74521.57818    1.0670e-16
 74521.57838    1.0659e-16
 74521.57847    1.0655e-16
 74521.57881    1.0636e-16
 74521.57882    1.0636e-16
 74521.57888    1.0633e-16
 74521.57892    1.0631e-16
 74521.57937    1.0607e-16
 74521.57947    1.0602e-16
 74521.57973    1.0588e-16
 74521.57982    1.0583e-16
 74521.57992    1.0578e-16
 74521.58011    1.0568e-16
 74521.58027    1.0560e-16
 74521.58066    1.0539e-16
 74521.58072    1.0536e-16
 74521.58076    1.0534e-16
 74521.58096    1.0523e-16
 74521.58117    1.0513e-16
 74521.58141    1.0500e-16
 74521.58158    1.0492e-16
 74521.58162    1.0489e-16
 74521.58201    1.0469e-16
 74521.58205    1.0467e-16
 74521.58207    1.0466e-16
 74521.58250    1.0444e-16
 74521.58252    1.0443e-16
 74521.58270    1.0434e-16
 74521.58297    1.0420e-16
 74521.58305    1.0416e-16
 74521.58334    1.0401e-16
 74521.58342    1.0397e-16
 74521.58342    1.0397e-16
 74521.58387    1.0374e-16
 74521.58399    1.0368e-16
 74521.58410    1.0362e-16
 74521.58432    1.0351e-16
 74521.58434    1.0350e-16
 74521.58464    1.0335e-16
 74521.58477    1.0328e-16
 74521.58514    1.0310e-16
 74521.58522    1.0305e-16
 74521.58526    1.0303e-16
 74521.58528    1.0302e-16
 74521.58567    1.0283e-16
 74521.58593    1.0270e-16
 74521.58602    1.0265e-16
 74521.58612    1.0260e-16
 74521.58618    1.0257e-16
 74521.58619    1.0257e-16
 74521.58657    1.0238e-16
 74521.58657    1.0238e-16
 74521.58702    1.0215e-16
 74521.58711    1.0211e-16
 74521.58722    1.0205e-16
 74521.58723    1.0205e-16
 74521.58747    1.0193e-16
 74521.58787    1.0173e-16
 74521.58792    1.0170e-16
 74521.58803    1.0165e-16
 74521.58827    1.0153e-16
 74521.58837    1.0148e-16
 74521.58851    1.0141e-16
 74521.58882    1.0126e-16
 74521.58895    1.0120e-16
 74521.58916    1.0110e-16
 74521.58928    1.0104e-16
 74521.58931    1.0102e-16
 74521.58973    1.0082e-16
 74521.58980    1.0078e-16
 74521.58987    1.0075e-16
 74521.59018    1.0060e-16
 74521.59036    1.0051e-16
 74521.59045    1.0047e-16
 74521.59063    1.0038e-16
 74521.59079    1.0030e-16
 74521.59108    1.0016e-16
 74521.59110    1.0015e-16
 74521.59140    1.0001e-16
 74521.59153    9.9947e-17
 74521.59161    9.9906e-17
 74521.59172    9.9856e-17
 74521.59174    9.9843e-17
 74521.59198    9.9730e-17
 74521.59239    9.9533e-17
 74521.59243    9.9514e-17
 74521.59244    9.9506e-17
 74521.59264    9.9414e-17
 74521.59288    9.9299e-17
 74521.59303    9.9225e-17
 74521.59333    9.9085e-17
 74521.59349    9.9009e-17
 74521.59356    9.8976e-17
 74521.59368    9.8918e-17
 74521.59378    9.8871e-17
 74521.59423    9.8658e-17
 74521.59433    9.8612e-17
 74521.59448    9.8540e-17
 74521.59453    9.8515e-17
 74521.59468    9.8446e-17
 74521.59497    9.8308e-17
 74521.59513    9.8234e-17
 74521.59540    9.8107e-17
 74521.59558    9.8025e-17
 74521.59558    9.8023e-17
 74521.59562    9.8005e-17
 74521.59603    9.7813e-17
 74521.59626    9.7704e-17
 74521.59632    9.7677e-17
 74521.59648    9.7603e-17
 74521.59662    9.7539e-17
 74521.59691    9.7404e-17
 74521.59693    9.7394e-17
 74521.59724    9.7249e-17
 74521.59738    9.7186e-17
 74521.59756    9.7106e-17
 74521.59766    9.7056e-17
 74521.59783    9.6979e-17
 74521.59817    9.6825e-17
 74521.59820    9.6808e-17
 74521.59828    9.6772e-17
 74521.59871    9.6577e-17
 74521.59873    9.6565e-17
 74521.59885    9.6512e-17
 74521.59909    9.6403e-17
 74521.59918    9.6360e-17
 74521.59949    9.6218e-17
 74521.59963    9.6155e-17
 74521.59975    9.6102e-17
 74521.60000    9.5988e-17
 74521.60001    9.5984e-17
 74521.60008    9.5950e-17
 74521.60014    9.5925e-17
 74521.60053    9.5747e-17
 74521.60079    9.5633e-17
 74521.60079    9.5629e-17
 74521.60093    9.5567e-17
 74521.60098    9.5544e-17
 74521.60143    9.5342e-17
 74521.60143    9.5341e-17
 74521.60184    9.5161e-17
 74521.60185    9.5154e-17
 74521.60188    9.5140e-17
 74521.60208    9.5053e-17
 74521.60234    9.4939e-17
 74521.60272    9.4765e-17
 74521.60277    9.4743e-17
 74521.60279    9.4738e-17
 74521.60288    9.4696e-17
 74521.60324    9.4538e-17
 74521.60337    9.4479e-17
 74521.60369    9.4339e-17
 74521.60370    9.4335e-17
 74521.60393    9.4234e-17
 74521.60402    9.4194e-17
 74521.60414    9.4141e-17
 74521.60459    9.3943e-17
 74521.60462    9.3929e-17
 74521.60466    9.3910e-17
 74521.60484    9.3831e-17
 74521.60497    9.3775e-17
 74521.60504    9.3745e-17
 74521.60531    9.3627e-17
 74521.60549    9.3549e-17
 74521.60554    9.3526e-17
 74521.60594    9.3353e-17
 74521.60595    9.3346e-17
 74521.60601    9.3320e-17
 74521.60639    9.3157e-17
 74521.60646    9.3126e-17
 74521.60660    9.3065e-17
 74521.60684    9.2962e-17
 74521.60706    9.2869e-17
 74521.60725    9.2787e-17
 74521.60729    9.2768e-17
 74521.60738    9.2728e-17
 74521.60774    9.2575e-17
 74521.60789    9.2509e-17
 74521.60810    9.2420e-17
 74521.60819    9.2382e-17
 74521.60830    9.2332e-17
 74521.60854    9.2233e-17
 74521.60864    9.2189e-17
 74521.60909    9.1997e-17
 74521.60914    9.1975e-17
 74521.60918    9.1957e-17
 74521.60923    9.1940e-17
 74521.60954    9.1806e-17
 74521.60983    9.1684e-17
 74521.60999    9.1616e-17
 74521.61015    9.1549e-17
 74521.61019    9.1533e-17
 74521.61044    9.1426e-17
 74521.61048    9.1411e-17
 74521.61089    9.1236e-17
 74521.61102    9.1184e-17
 74521.61107    9.1161e-17
 74521.61112    9.1139e-17
 74521.61123    9.1094e-17
 74521.61134    9.1047e-17
 74521.61177    9.0869e-17
 74521.61179    9.0859e-17
 74521.61199    9.0776e-17
 74521.61224    9.0671e-17
 74521.61227    9.0658e-17
 74521.61241    9.0600e-17
 74521.61269    9.0484e-17
 74521.61291    9.0393e-17
 74521.61306    9.0332e-17
 74521.61314    9.0298e-17
 74521.61332    9.0226e-17
 74521.61359    9.0112e-17
 74521.61371    9.0065e-17
 74521.61383    9.0013e-17
 74521.61404    8.9927e-17
 74521.61435    8.9800e-17
 74521.61436    8.9796e-17
 74521.61449    8.9742e-17
 74521.61476    8.9635e-17
 74521.61494    8.9558e-17
 74521.61500    8.9536e-17
 74521.61540    8.9374e-17
 74521.61541    8.9370e-17
 74521.61564    8.9272e-17
 74521.61568    8.9259e-17
 74521.61585    8.9191e-17
 74521.61629    8.9010e-17
 74521.61630    8.9008e-17
 74521.61645    8.8946e-17
 74521.61660    8.8886e-17
 74521.61675    8.8826e-17
 74521.61694    8.8749e-17
 74521.61720    8.8645e-17
 74521.61749    8.8526e-17
 74521.61752    8.8514e-17
 74521.61758    8.8490e-17
 74521.61765    8.8464e-17
 74521.61807    8.8295e-17
 74521.61810    8.8284e-17
 74521.61823    8.8231e-17
 74521.61844    8.8146e-17
 74521.61854    8.8108e-17
 74521.61855    8.8104e-17
 74521.61887    8.7974e-17
 74521.61900    8.7925e-17
 74521.61936    8.7779e-17
 74521.61945    8.7746e-17
 74521.61952    8.7717e-17
 74521.61958    8.7694e-17
 74521.61990    8.7568e-17
 74521.62017    8.7462e-17
 74521.62029    8.7415e-17
 74521.62035    8.7390e-17
 74521.62062    8.7282e-17
 74521.62080    8.7213e-17
 74521.62081    8.7208e-17
 74521.62121    8.7053e-17
 74521.62125    8.7037e-17
 74521.62146    8.6955e-17
 74521.62167    8.6874e-17
 74521.62170    8.6861e-17
 74521.62211    8.6703e-17
 74521.62213    8.6694e-17
 74521.62215    8.6686e-17
 74521.62260    8.6511e-17
 74521.62271    8.6468e-17
 74521.62275    8.6452e-17
 74521.62305    8.6336e-17
 74521.62305    8.6336e-17
 74521.62340    8.6203e-17
 74521.62350    8.6162e-17
 74521.62375    8.6065e-17
 74521.62395    8.5989e-17
 74521.62397    8.5981e-17
 74521.62404    8.5954e-17
 74521.62440    8.5816e-17
 74521.62469    8.5707e-17
 74521.62480    8.5665e-17
 74521.62485    8.5644e-17
 74521.62489    8.5628e-17
 74521.62500    8.5589e-17
 74521.62530    8.5472e-17
 74521.62534    8.5460e-17
 74521.62575    8.5301e-17
 74521.62582    8.5277e-17
 74521.62584    8.5267e-17
 74521.62598    8.5215e-17
 74521.62620    8.5130e-17
 74521.62663    8.4970e-17
 74521.62665    8.4960e-17
 74521.62674    8.4929e-17
 74521.62689    8.4873e-17
 74521.62710    8.4791e-17
 74521.62727    8.4727e-17
 74521.62755    8.4621e-17
 74521.62766    8.4582e-17
 74521.62792    8.4485e-17
 74521.62793    8.4481e-17
 74521.62800    8.4453e-17
 74521.62846    8.4284e-17
 74521.62857    8.4243e-17
 74521.62858    8.4238e-17
 74521.62891    8.4117e-17
 74521.62897    8.4092e-17
 74521.62921    8.4003e-17
 74521.62936    8.3950e-17
 74521.62950    8.3895e-17
 74521.62981    8.3783e-17
 74521.62986    8.3764e-17
 74521.63002    8.3705e-17
 74521.63026    8.3617e-17
 74521.63042    8.3555e-17
 74521.63050    8.3526e-17
 74521.63071    8.3451e-17
 74521.63106    8.3321e-17
 74521.63115    8.3289e-17
 74521.63116    8.3286e-17
 74521.63130    8.3234e-17
 74521.63135    8.3217e-17
 74521.63161    8.3121e-17
 74521.63180    8.3053e-17
 74521.63206    8.2957e-17
 74521.63210    8.2940e-17
 74521.63227    8.2881e-17
 74521.63244    8.2818e-17
 74521.63251    8.2793e-17
 74521.63296    8.2630e-17
 74521.63309    8.2583e-17
 74521.63315    8.2562e-17
 74521.63319    8.2547e-17
 74521.63341    8.2467e-17
 74521.63373    8.2350e-17
 74521.63386    8.2305e-17
 74521.63411    8.2214e-17
 74521.63419    8.2186e-17
 74521.63431    8.2143e-17
 74521.63438    8.2118e-17
 74521.63476    8.1982e-17
 74521.63503    8.1887e-17
 74521.63503    8.1884e-17
 74521.63521    8.1821e-17
 74521.63524    8.1812e-17
 74521.63566    8.1661e-17
 74521.63567    8.1657e-17
 74521.63595    8.1556e-17
 74521.63602    8.1535e-17
 74521.63611    8.1501e-17
 74521.63628    8.1441e-17
 74521.63632    8.1427e-17
 74521.63656    8.1341e-17
 74521.63688    8.1230e-17
 74521.63696    8.1199e-17
 74521.63701    8.1182e-17
 74521.63732    8.1073e-17
 74521.63746    8.1024e-17
 74521.63761    8.0972e-17
 74521.63780    8.0906e-17
 74521.63791    8.0866e-17
 74521.63826    8.0746e-17
 74521.63836    8.0708e-17
 74521.63837    8.0707e-17
 74521.63872    8.0584e-17
 74521.63881    8.0551e-17
 74521.63890    8.0520e-17
 74521.63926    8.0394e-17
 74521.63941    8.0343e-17
 74521.63955    8.0296e-17
 74521.63964    8.0263e-17
 74521.63971    8.0238e-17
 74521.64016    8.0082e-17
 74521.64019    8.0072e-17
 74521.64045    7.9982e-17
 74521.64056    7.9945e-17
 74521.64061    7.9927e-17
 74521.64084    7.9850e-17
 74521.64106    7.9772e-17
 74521.64148    7.9628e-17
 74521.64149    7.9628e-17
 74521.64150    7.9624e-17
 74521.64152    7.9618e-17
 74521.64197    7.9464e-17
 74521.64213    7.9407e-17
 74521.64241    7.9314e-17
 74521.64242    7.9310e-17
 74521.64254    7.9268e-17
 74521.64278    7.9187e-17
 74521.64287    7.9157e-17
 74521.64332    7.9005e-17
 74521.64333    7.9001e-17
 74521.64342    7.8968e-17
 74521.64358    7.8914e-17
 74521.64377    7.8852e-17
 74521.64407    7.8750e-17
 74521.64422    7.8701e-17
 74521.64425    7.8690e-17
 74521.64453    7.8596e-17
 74521.64463    7.8563e-17
 74521.64467    7.8549e-17
 74521.64472    7.8533e-17
 74521.64512    7.8399e-17
 74521.64517    7.8381e-17
 74521.64536    7.8317e-17
 74521.64557    7.8248e-17
 74521.64567    7.8214e-17
 74521.64601    7.8102e-17
 74521.64602    7.8098e-17
 74521.64609    7.8074e-17
 74521.64647    7.7949e-17
 74521.64665    7.7887e-17
 74521.64672    7.7867e-17
 74521.64692    7.7799e-17
 74521.64701    7.7768e-17
 74521.64730    7.7674e-17
 74521.64737    7.7651e-17
 74521.64776    7.7522e-17
 74521.64782    7.7502e-17
 74521.64794    7.7464e-17
 74521.64795    7.7461e-17
 74521.64827    7.7355e-17
 74521.64859    7.7249e-17
 74521.64872    7.7207e-17
 74521.64880    7.7180e-17
 74521.64886    7.7162e-17
 74521.64917    7.7060e-17
 74521.64924    7.7038e-17
 74521.64962    7.6914e-17
 74521.64978    7.6862e-17
 74521.64985    7.6840e-17
 74521.64988    7.6828e-17
 74521.65000    7.6791e-17
 74521.65007    7.6767e-17
 74521.65052    7.6622e-17
 74521.65053    7.6619e-17
 74521.65070    7.6564e-17
 74521.65089    7.6503e-17
 74521.65097    7.6476e-17
 74521.65118    7.6411e-17
 74521.65142    7.6331e-17
 74521.65162    7.6267e-17
 74521.65182    7.6203e-17
 74521.65187    7.6187e-17
 74521.65193    7.6167e-17
 74521.65232    7.6043e-17
 74521.65247    7.5996e-17
 74521.65254    7.5972e-17
 74521.65277    7.5899e-17
 74521.65298    7.5834e-17
 74521.65311    7.5791e-17
 74521.65322    7.5756e-17
 74521.65347    7.5679e-17
 74521.65367    7.5613e-17
 74521.65376    7.5586e-17
 74521.65402    7.5503e-17
 74521.65412    7.5470e-17
 74521.65439    7.5387e-17
 74521.65441    7.5381e-17
 74521.65458    7.5328e-17
 74521.65503    7.5187e-17
 74521.65505    7.5178e-17
 74521.65507    7.5174e-17
 74521.65531    7.5098e-17
 74521.65548    7.5045e-17
 74521.65570    7.4976e-17
 74521.65593    7.4904e-17
 74521.65611    7.4847e-17
 74521.65623    7.4809e-17
 74521.65634    7.4774e-17
 74521.65638    7.4764e-17
 74521.65683    7.4624e-17
 74521.65699    7.4573e-17
 74521.65715    7.4523e-17
 74521.65715    7.4523e-17
 74521.65728    7.4484e-17
 74521.65764    7.4373e-17
 74521.65773    7.4345e-17
 74521.65776    7.4336e-17
 74521.65807    7.4238e-17
 74521.65818    7.4206e-17
 74521.65820    7.4200e-17
 74521.65828    7.4174e-17
 74521.65863    7.4067e-17
 74521.65893    7.3975e-17
 74521.65900    7.3955e-17
 74521.65908    7.3929e-17
 74521.65924    7.3880e-17
 74521.65953    7.3791e-17
 74521.65957    7.3778e-17
 74521.65992    7.3673e-17
 74521.65998    7.3654e-17
 74521.66022    7.3581e-17
 74521.66028    7.3562e-17
 74521.66043    7.3517e-17
 74521.66084    7.3393e-17
 74521.66087    7.3385e-17
 74521.66088    7.3380e-17
 74521.66101    7.3340e-17
 74521.66133    7.3245e-17
 74521.66133    7.3244e-17
 74521.66151    7.3189e-17
 74521.66176    7.3114e-17
 74521.66178    7.3108e-17
 74521.66216    7.2995e-17
 74521.66223    7.2973e-17
 74521.66237    7.2931e-17
 74521.66268    7.2838e-17
 74521.66268    7.2838e-17
 74521.66280    7.2801e-17
 74521.66313    7.2703e-17
 74521.66341    7.2619e-17
 74521.66345    7.2608e-17
 74521.66358    7.2569e-17
 74521.66360    7.2562e-17
 74521.66403    7.2435e-17
 74521.66410    7.2416e-17
 74521.66446    7.2309e-17
 74521.66448    7.2301e-17
 74521.66453    7.2289e-17
 74521.66474    7.2224e-17
 74521.66493    7.2168e-17
 74521.66538    7.2035e-17
 74521.66539    7.2034e-17
 74521.66545    7.2016e-17
 74521.66550    7.2000e-17
 74521.66583    7.1903e-17
 74521.66603    7.1844e-17
 74521.66628    7.1770e-17
 74521.66637    7.1746e-17
 74521.66655    7.1694e-17
 74521.66668    7.1654e-17
 74521.66673    7.1639e-17
 74521.66718    7.1507e-17
 74521.66729    7.1477e-17
 74521.66733    7.1466e-17
 74521.66759    7.1390e-17
 74521.66764    7.1376e-17
 74521.66797    7.1278e-17
 74521.66809    7.1246e-17
 74521.66821    7.1209e-17
 74521.66854    7.1115e-17
 74521.66862    7.1091e-17
 74521.66863    7.1087e-17
 74521.66899    7.0985e-17
 74521.66913    7.0943e-17
 74521.66926    7.0905e-17
 74521.66944    7.0856e-17
 74521.66968    7.0787e-17
 74521.66989    7.0726e-17
 74521.66991    7.0720e-17
 74521.67006    7.0678e-17
 74521.67034    7.0597e-17
 74521.67056    7.0535e-17
 74521.67072    7.0488e-17
 74521.67079    7.0469e-17
 74521.67098    7.0415e-17
 74521.67099    7.0413e-17
 74521.67120    7.0351e-17
 74521.67124    7.0341e-17
 74521.67169    7.0213e-17
 74521.67176    7.0191e-17
 74521.67185    7.0167e-17
 74521.67190    7.0153e-17
 74521.67214    7.0085e-17
 74521.67250    6.9985e-17
 74521.67259    6.9958e-17
 74521.67281    6.9897e-17
 74521.67282    6.9893e-17
 74521.67304    6.9831e-17
 74521.67314    6.9803e-17
 74521.67349    6.9705e-17
 74521.67374    6.9634e-17
 74521.67379    6.9622e-17
 74521.67385    6.9604e-17
 74521.67394    6.9579e-17
 74521.67439    6.9453e-17
 74521.67443    6.9441e-17
 74521.67466    6.9377e-17
 74521.67484    6.9328e-17
 74521.67489    6.9313e-17
 74521.67500    6.9284e-17
 74521.67508    6.9261e-17
 74521.67529    6.9202e-17
 74521.67559    6.9121e-17
 74521.67573    6.9082e-17
 74521.67574    6.9078e-17
 74521.67594    6.9023e-17
 74521.67619    6.8953e-17
 74521.67637    6.8904e-17
 74521.67651    6.8866e-17
 74521.67664    6.8829e-17
 74521.67698    6.8736e-17
 74521.67702    6.8726e-17
 74521.67709    6.8705e-17
 74521.67743    6.8613e-17
 74521.67754    6.8582e-17
 74521.67766    6.8549e-17
 74521.67799    6.8459e-17
 74521.67803    6.8450e-17
 74521.67831    6.8373e-17
 74521.67835    6.8362e-17
 74521.67844    6.8336e-17
 74521.67889    6.8214e-17
 74521.67896    6.8197e-17
 74521.67907    6.8166e-17
 74521.67927    6.8111e-17
 74521.67934    6.8092e-17
 74521.67960    6.8022e-17
 74521.67979    6.7970e-17
 74521.68011    6.7884e-17
 74521.68019    6.7862e-17
 74521.68025    6.7848e-17
 74521.68025    6.7848e-17
 74521.68070    6.7727e-17
 74521.68089    6.7674e-17
 74521.68112    6.7615e-17
 74521.68115    6.7607e-17
 74521.68116    6.7604e-17
 74521.68154    6.7501e-17
 74521.68160    6.7486e-17
 74521.68204    6.7368e-17
 74521.68205    6.7366e-17
 74521.68219    6.7329e-17
 74521.68220    6.7325e-17
 74521.68250    6.7246e-17
 74521.68283    6.7157e-17
 74521.68295    6.7127e-17
 74521.68296    6.7124e-17
 74521.68324    6.7048e-17
 74521.68340    6.7007e-17
 74521.68348    6.6986e-17
 74521.68385    6.6889e-17
 74521.68388    6.6880e-17
 74521.68412    6.6816e-17
 74521.68421    6.6792e-17
 74521.68429    6.6773e-17
 74521.68430    6.6770e-17
 74521.68475    6.6652e-17
 74521.68477    6.6646e-17
 74521.68480    6.6638e-17
 74521.68520    6.6534e-17
 74521.68533    6.6499e-17
 74521.68542    6.6477e-17
 74521.68565    6.6416e-17
 74521.68572    6.6397e-17
 74521.68601    6.6322e-17
 74521.68606    6.6309e-17
 74521.68610    6.6299e-17
 74521.68638    6.6227e-17
 74521.68655    6.6182e-17
 74521.68665    6.6157e-17
 74521.68671    6.6141e-17
 74521.68700    6.6065e-17
 74521.68735    6.5974e-17
 74521.68742    6.5957e-17
 74521.68745    6.5949e-17
 74521.68757    6.5919e-17
 74521.68790    6.5833e-17
 74521.68800    6.5807e-17
 74521.68835    6.5717e-17
 74521.68846    6.5688e-17
 74521.68849    6.5682e-17
 74521.68865    6.5641e-17
 74521.68880    6.5601e-17
 74521.68925    6.5486e-17
 74521.68929    6.5476e-17
 74521.68941    6.5446e-17
 74521.68951    6.5421e-17
 74521.68970    6.5371e-17
 74521.68994    6.5312e-17
 74521.69015    6.5257e-17
 74521.69033    6.5211e-17
 74521.69055    6.5156e-17
 74521.69058    6.5148e-17
 74521.69060    6.5143e-17
 74521.69105    6.5029e-17
 74521.69123    6.4984e-17
 74521.69125    6.4978e-17
 74521.69150    6.4915e-17
 74521.69159    6.4892e-17
 74521.69188    6.4821e-17
 74521.69195    6.4802e-17
 74521.69218    6.4746e-17
 74521.69240    6.4689e-17
 74521.69252    6.4659e-17
 74521.69264    6.4630e-17
 74521.69285    6.4576e-17
 74521.69310    6.4515e-17
 74521.69317    6.4498e-17
 74521.69331    6.4463e-17
 74521.69368    6.4370e-17
 74521.69376    6.4351e-17
 74521.69381    6.4337e-17
 74521.69402    6.4286e-17
 74521.69421    6.4239e-17
 74521.69446    6.4176e-17
 74521.69466    6.4128e-17
 74521.69472    6.4111e-17
 74521.69494    6.4058e-17
 74521.69511    6.4017e-17
 74521.69511    6.4017e-17
 74521.69556    6.3906e-17
 74521.69575    6.3857e-17
 74521.69577    6.3853e-17
 74521.69586    6.3830e-17
 74521.69601    6.3795e-17
 74521.69640    6.3699e-17
 74521.69646    6.3684e-17
 74521.69678    6.3605e-17
 74521.69681    6.3598e-17
 74521.69691    6.3574e-17
 74521.69704    6.3541e-17
 74521.69736    6.3464e-17
 74521.69744    6.3444e-17
 74521.69769    6.3384e-17
 74521.69771    6.3380e-17
 74521.69781    6.3355e-17
 74521.69786    6.3343e-17
 74521.69826    6.3245e-17
 74521.69834    6.3227e-17
 74521.69863    6.3156e-17
 74521.69871    6.3136e-17
 74521.69890    6.3090e-17
 74521.69898    6.3071e-17
 74521.69916    6.3028e-17
 74521.69955    6.2934e-17
 74521.69961    6.2919e-17
 74521.69963    6.2915e-17
 74521.69994    6.2839e-17
 74521.70000    6.2826e-17
 74521.70006    6.2811e-17
 74521.70027    6.2760e-17
 74521.70047    6.2713e-17
 74521.70051    6.2703e-17
 74521.70092    6.2605e-17
 74521.70096    6.2596e-17
 74521.70099    6.2589e-17
 74521.70139    6.2493e-17
 74521.70141    6.2488e-17
 74521.70157    6.2451e-17
 74521.70186    6.2381e-17
 74521.70203    6.2341e-17
 74521.70221    6.2298e-17
 74521.70231    6.2274e-17
 74521.70231    6.2274e-17
 74521.70276    6.2168e-17
 74521.70286    6.2145e-17
 74521.70307    6.2094e-17
 74521.70321    6.2062e-17
 74521.70323    6.2056e-17
 74521.70350    6.1993e-17
 74521.70366    6.1956e-17
 74521.70411    6.1850e-17
 74521.70412    6.1849e-17
 74521.70415    6.1841e-17
 74521.70416    6.1840e-17
 74521.70456    6.1745e-17
 74521.70480    6.1690e-17
 74521.70501    6.1639e-17
 74521.70508    6.1624e-17
 74521.70516    6.1605e-17
 74521.70544    6.1540e-17
 74521.70546    6.1535e-17
 74521.70591    6.1430e-17
 74521.70600    6.1410e-17
 74521.70609    6.1390e-17
 74521.70621    6.1363e-17
 74521.70637    6.1326e-17
 74521.70673    6.1240e-17
 74521.70682    6.1222e-17
 74521.70692    6.1197e-17
 74521.70725    6.1122e-17
 74521.70727    6.1118e-17
 74521.70738    6.1091e-17
 74521.70772    6.1014e-17
 74521.70784    6.0985e-17
 74521.70803    6.0943e-17
 74521.70817    6.0911e-17
 74521.70829    6.0882e-17
 74521.70862    6.0808e-17
 74521.70867    6.0795e-17
 74521.70876    6.0774e-17
 74521.70907    6.0705e-17
 74521.70932    6.0648e-17
 74521.70934    6.0644e-17
 74521.70952    6.0603e-17
 74521.70969    6.0564e-17
 74521.70996    6.0501e-17
 74521.70997    6.0500e-17
 74521.71038    6.0407e-17
 74521.71042    6.0398e-17
 74521.71061    6.0355e-17
 74521.71061    6.0355e-17
 74521.71067    6.0341e-17
 74521.71087    6.0297e-17
 74521.71101    6.0264e-17
 74521.71126    6.0209e-17
 74521.71132    6.0195e-17
 74521.71142    6.0172e-17
 74521.71153    6.0148e-17
 74521.71177    6.0094e-17
 74521.71190    6.0064e-17
 74521.71222    5.9993e-17
 74521.71245    5.9941e-17
 74521.71247    5.9937e-17
 74521.71255    5.9919e-17
 74521.71267    5.9892e-17
 74521.71312    5.9792e-17
 74521.71319    5.9775e-17
 74521.71337    5.9735e-17
 74521.71351    5.9705e-17
 74521.71357    5.9692e-17
 74521.71384    5.9632e-17
 74521.71402    5.9592e-17
 74521.71429    5.9531e-17
 74521.71447    5.9492e-17
 74521.71449    5.9488e-17
 74521.71455    5.9473e-17
 74521.71492    5.9392e-17
 74521.71513    5.9346e-17
 74521.71522    5.9327e-17
 74521.71537    5.9293e-17
 74521.71560    5.9243e-17
 74521.71578    5.9204e-17
 74521.71582    5.9194e-17
 74521.71614    5.9125e-17
 74521.71627    5.9096e-17
 74521.71642    5.9062e-17
 74521.71664    5.9015e-17
 74521.71672    5.8997e-17
 74521.71706    5.8924e-17
 74521.71707    5.8921e-17
 74521.71717    5.8899e-17
 74521.71762    5.8801e-17
 74521.71769    5.8787e-17
 74521.71772    5.8781e-17
 74521.71798    5.8723e-17
 74521.71807    5.8703e-17
 74521.71836    5.8641e-17
 74521.71852    5.8606e-17
 74521.71873    5.8561e-17
 74521.71890    5.8524e-17
 74521.71897    5.8508e-17
 74521.71901    5.8501e-17
 74521.71943    5.8411e-17
 74521.71965    5.8362e-17
 74521.71977    5.8337e-17
 74521.71982    5.8326e-17
 74521.71988    5.8315e-17
 74521.72030    5.8223e-17
 74521.72033    5.8218e-17
 74521.72075    5.8128e-17
 74521.72078    5.8122e-17
 74521.72082    5.8113e-17
 74521.72095    5.8085e-17
 74521.72123    5.8026e-17
 74521.72159    5.7948e-17
 74521.72167    5.7932e-17
 74521.72168    5.7930e-17
 74521.72186    5.7891e-17
 74521.72213    5.7835e-17
 74521.72224    5.7811e-17
 74521.72258    5.7739e-17
 74521.72259    5.7737e-17
 74521.72289    5.7674e-17
 74521.72290    5.7670e-17
 74521.72303    5.7644e-17
 74521.72348    5.7549e-17
 74521.72351    5.7542e-17
 74521.72353    5.7538e-17
 74521.72390    5.7460e-17
 74521.72393    5.7455e-17
 74521.72395    5.7451e-17
 74521.72418    5.7402e-17
 74521.72438    5.7360e-17
 74521.72443    5.7349e-17
 74521.72482    5.7267e-17
 74521.72483    5.7266e-17
 74521.72499    5.7232e-17
 74521.72500    5.7231e-17
 74521.72528    5.7172e-17
 74521.72535    5.7156e-17
 74521.72547    5.7133e-17
 74521.72573    5.7078e-17
 74521.72604    5.7015e-17
 74521.72612    5.6998e-17
 74521.72618    5.6985e-17
 74521.72628    5.6965e-17
 74521.72663    5.6892e-17
 74521.72676    5.6865e-17
 74521.72708    5.6799e-17
 74521.72708    5.6799e-17
 74521.72720    5.6775e-17
 74521.72741    5.6731e-17
 74521.72753    5.6706e-17
 74521.72798    5.6613e-17
 74521.72805    5.6599e-17
 74521.72812    5.6585e-17
 74521.72812    5.6585e-17
 74521.72843    5.6521e-17
 74521.72870    5.6466e-17
 74521.72888    5.6429e-17
 74521.72904    5.6397e-17
 74521.72917    5.6371e-17
 74521.72933    5.6337e-17
 74521.72935    5.6335e-17
 74521.72978    5.6245e-17
 74521.72996    5.6209e-17
 74521.72999    5.6203e-17
 74521.73021    5.6159e-17
 74521.73023    5.6154e-17
 74521.73064    5.6072e-17
 74521.73068    5.6063e-17
 74521.73088    5.6022e-17
 74521.73113    5.5972e-17
 74521.73125    5.5948e-17
 74521.73128    5.5942e-17
 74521.73158    5.5881e-17
 74521.73181    5.5836e-17
 74521.73193    5.5812e-17
 74521.73203    5.5791e-17
 74521.73230    5.5738e-17
 74521.73249    5.5700e-17
 74521.73258    5.5682e-17
 74521.73273    5.5652e-17
 74521.73294    5.5610e-17
 74521.73322    5.5553e-17
 74521.73334    5.5529e-17
 74521.73339    5.5520e-17
 74521.73365    5.5468e-17
 74521.73384    5.5431e-17
 74521.73387    5.5424e-17
 74521.73429    5.5341e-17
 74521.73438    5.5322e-17
 74521.73451    5.5296e-17
 74521.73457    5.5285e-17
 74521.73474    5.5252e-17
 74521.73516    5.5168e-17
 74521.73519    5.5163e-17
 74521.73543    5.5115e-17
 74521.73549    5.5103e-17
 74521.73564    5.5074e-17
 74521.73581    5.5041e-17
 74521.73601    5.5001e-17
 74521.73609    5.4985e-17
 74521.73641    5.4921e-17
 74521.73645    5.4914e-17
 74521.73647    5.4910e-17
 74521.73654    5.4897e-17
 74521.73699    5.4809e-17
 74521.73710    5.4788e-17
 74521.73713    5.4781e-17
 74521.73734    5.4741e-17
 74521.73744    5.4721e-17
 74521.73752    5.4706e-17
 74521.73774    5.4662e-17
 74521.73789    5.4633e-17
 74521.73826    5.4562e-17
 74521.73834    5.4546e-17
 74521.73839    5.4536e-17
 74521.73856    5.4503e-17
 74521.73879    5.4458e-17
 74521.73904    5.4411e-17
 74521.73918    5.4383e-17
 74521.73924    5.4371e-17
 74521.73960    5.4301e-17
 74521.73968    5.4286e-17
 74521.73969    5.4284e-17
 74521.74010    5.4205e-17
 74521.74014    5.4198e-17
 74521.74033    5.4162e-17
 74521.74059    5.4111e-17
 74521.74065    5.4101e-17
 74521.74097    5.4038e-17
 74521.74102    5.4029e-17
 74521.74104    5.4025e-17
 74521.74149    5.3939e-17
 74521.74162    5.3915e-17
 74521.74169    5.3901e-17
 74521.74194    5.3853e-17
 74521.74194    5.3853e-17
 74521.74227    5.3791e-17
 74521.74239    5.3767e-17
 74521.74273    5.3703e-17
 74521.74284    5.3682e-17
 74521.74287    5.3678e-17
 74521.74291    5.3669e-17
 74521.74329    5.3597e-17
 74521.74356    5.3547e-17
 74521.74374    5.3512e-17
 74521.74378    5.3505e-17
 74521.74379    5.3503e-17
 74521.74419    5.3427e-17
 74521.74420    5.3425e-17
 74521.74464    5.3342e-17
 74521.74471    5.3330e-17
 74521.74482    5.3309e-17
 74521.74485    5.3304e-17
 74521.74509    5.3258e-17
 74521.74550    5.3183e-17
 74521.74555    5.3173e-17
 74521.74563    5.3157e-17
 74521.74586    5.3114e-17
 74521.74600    5.3089e-17
 74521.74614    5.3062e-17
 74521.74645    5.3006e-17
 74521.74655    5.2986e-17
 74521.74679    5.2942e-17
 74521.74690    5.2922e-17
 74521.74691    5.2920e-17
 74521.74735    5.2838e-17
 74521.74743    5.2822e-17
 74521.74747    5.2815e-17
 74521.74780    5.2755e-17
 74521.74795    5.2727e-17
 74521.74808    5.2703e-17
 74521.74825    5.2672e-17
 74521.74840    5.2645e-17
 74521.74870    5.2589e-17
 74521.74873    5.2584e-17
 74521.74900    5.2535e-17
 74521.74915    5.2507e-17
 74521.74932    5.2476e-17
 74521.74937    5.2466e-17
 74521.74960    5.2424e-17
 74521.75000    5.2351e-17
 74521.75002    5.2347e-17
 74521.75004    5.2344e-17
 74521.75005    5.2342e-17
 74521.75024    5.2307e-17
 74521.75036    5.2285e-17
 74521.75050    5.2260e-17
 74521.75066    5.2230e-17
 74521.75095    5.2178e-17
 74521.75108    5.2154e-17
 74521.75116    5.2140e-17
 74521.75131    5.2112e-17
 74521.75140    5.2096e-17
 74521.75185    5.2015e-17
 74521.75196    5.1996e-17
 74521.75208    5.1973e-17
 74521.75213    5.1965e-17
 74521.75230    5.1933e-17
 74521.75260    5.1879e-17
 74521.75275    5.1852e-17
 74521.75300    5.1807e-17
 74521.75317    5.1777e-17
 74521.75320    5.1771e-17
 74521.75325    5.1763e-17
 74521.75365    5.1691e-17
 74521.75389    5.1647e-17
 74521.75393    5.1642e-17
 74521.75410    5.1610e-17
 74521.75421    5.1590e-17
 74521.75454    5.1532e-17
 74521.75455    5.1530e-17
 74521.75485    5.1477e-17
 74521.75500    5.1450e-17
 74521.75519    5.1417e-17
 74521.75526    5.1404e-17
 74521.75545    5.1370e-17
 74521.75577    5.1313e-17
 74521.75583    5.1302e-17
 74521.75590    5.1290e-17
 74521.75630    5.1219e-17
 74521.75635    5.1210e-17
 74521.75648    5.1188e-17
 74521.75669    5.1151e-17
 74521.75680    5.1131e-17
 74521.75712    5.1074e-17
 74521.75725    5.1051e-17
 74521.75735    5.1035e-17
 74521.75761    5.0989e-17
 74521.75770    5.0972e-17
 74521.75777    5.0961e-17
 74521.75815    5.0894e-17
 74521.75839    5.0853e-17
 74521.75842    5.0848e-17
 74521.75853    5.0827e-17
 74521.75861    5.0815e-17
 74521.75906    5.0736e-17
 74521.75906    5.0735e-17
 74521.75943    5.0671e-17
 74521.75946    5.0667e-17
 74521.75951    5.0658e-17
 74521.75971    5.0623e-17
 74521.75996    5.0580e-17
 74521.76035    5.0511e-17
 74521.76038    5.0507e-17
 74521.76041    5.0502e-17
 74521.76048    5.0490e-17
 74521.76086    5.0424e-17
 74521.76100    5.0399e-17
 74521.76101    5.0398e-17
 74521.76130    5.0348e-17
 74521.76131    5.0346e-17
 74521.76152    5.0310e-17
 74521.76165    5.0288e-17
 74521.76176    5.0269e-17
 74521.76221    5.0192e-17
 74521.76222    5.0190e-17
 74521.76229    5.0177e-17
 74521.76256    5.0131e-17
 74521.76266    5.0115e-17
 74521.76294    5.0067e-17
 74521.76311    5.0038e-17
 74521.76314    5.0032e-17
 74521.76356    4.9961e-17
 74521.76358    4.9957e-17
 74521.76359    4.9956e-17
 74521.76361    4.9953e-17
 74521.76401    4.9885e-17
 74521.76406    4.9875e-17
 74521.76423    4.9847e-17
 74521.76446    4.9808e-17
 74521.76465    4.9776e-17
 74521.76488    4.9738e-17
 74521.76491    4.9732e-17
 74521.76499    4.9719e-17
 74521.76536    4.9656e-17
 74521.76552    4.9629e-17
 74521.76569    4.9600e-17
 74521.76581    4.9580e-17
 74521.76591    4.9564e-17
 74521.76617    4.9520e-17
 74521.76626    4.9504e-17
 74521.76671    4.9429e-17
 74521.76674    4.9424e-17
 74521.76681    4.9412e-17
 74521.76683    4.9409e-17
 74521.76716    4.9354e-17
 74521.76746    4.9304e-17
 74521.76761    4.9278e-17
 74521.76775    4.9255e-17
 74521.76778    4.9250e-17
 74521.76806    4.9204e-17
 74521.76811    4.9196e-17
 74521.76851    4.9129e-17
 74521.76867    4.9102e-17
 74521.76875    4.9089e-17
 74521.76883    4.9077e-17
 74521.76896    4.9054e-17
 74521.76940    4.8982e-17
 74521.76941    4.8980e-17
 74521.76959    4.8950e-17
 74521.76986    4.8905e-17
 74521.76987    4.8904e-17
 74521.77004    4.8875e-17
 74521.77031    4.8831e-17
 74521.77052    4.8798e-17
 74521.77069    4.8769e-17
 74521.77076    4.8757e-17
 74521.77091    4.8733e-17
 74521.77121    4.8683e-17
 74521.77134    4.8663e-17
 74521.77144    4.8647e-17
 74521.77167    4.8610e-17
 74521.77196    4.8562e-17
 74521.77198    4.8558e-17
 74521.77212    4.8536e-17
 74521.77236    4.8497e-17
 74521.77257    4.8463e-17
 74521.77263    4.8453e-17
 74521.77300    4.8392e-17
 74521.77302    4.8390e-17
 74521.77328    4.8348e-17
 74521.77328    4.8347e-17
 74521.77347    4.8317e-17
 74521.77392    4.8244e-17
 74521.77392    4.8243e-17
 74521.77404    4.8224e-17
 74521.77420    4.8198e-17
 74521.77437    4.8172e-17
 74521.77457    4.8139e-17
 74521.77482    4.8099e-17
 74521.77500    4.8070e-17
 74521.77509    4.8056e-17
 74521.77512    4.8050e-17
 74521.77521    4.8036e-17
 74521.77527    4.8027e-17
 74521.77572    4.7955e-17
 74521.77586    4.7932e-17
 74521.77605    4.7902e-17
 74521.77613    4.7889e-17
 74521.77617    4.7883e-17
 74521.77651    4.7829e-17
 74521.77662    4.7811e-17
 74521.77682    4.7779e-17
 74521.77697    4.7755e-17
 74521.77707    4.7739e-17
 74521.77715    4.7726e-17
 74521.77718    4.7722e-17
 74521.77752    4.7668e-17
 74521.77780    4.7624e-17
 74521.77789    4.7609e-17
 74521.77797    4.7596e-17
 74521.77822    4.7557e-17
 74521.77842    4.7525e-17
 74521.77844    4.7522e-17
 74521.77881    4.7464e-17
 74521.77887    4.7454e-17
 74521.77909    4.7420e-17
 74521.77926    4.7392e-17
 74521.77932    4.7383e-17
 74521.77973    4.7319e-17
 74521.77974    4.7318e-17
 74521.77977    4.7313e-17
 74521.78022    4.7242e-17
 74521.78031    4.7229e-17
 74521.78038    4.7217e-17
 74521.78065    4.7174e-17
 74521.78067    4.7172e-17
 74521.78103    4.7116e-17
 74521.78112    4.7101e-17
 74521.78135    4.7066e-17
 74521.78157    4.7031e-17
 74521.78158    4.7031e-17
 74521.78167    4.7016e-17
 74521.78202    4.6961e-17
 74521.78232    4.6916e-17
 74521.78239    4.6904e-17
 74521.78247    4.6892e-17
 74521.78250    4.6888e-17
 74521.78292    4.6822e-17
 74521.78297    4.6816e-17
 74521.78337    4.6753e-17
 74521.78342    4.6746e-17
 74521.78344    4.6743e-17
 74521.78361    4.6716e-17
 74521.78382    4.6683e-17
 74521.78426    4.6617e-17
 74521.78427    4.6614e-17
 74521.78434    4.6604e-17
 74521.78448    4.6583e-17
 74521.78473    4.6545e-17
 74521.78490    4.6518e-17
 74521.78518    4.6476e-17
 74521.78526    4.6463e-17
 74521.78552    4.6423e-17
 74521.78555    4.6419e-17
 74521.78563    4.6408e-17
 74521.78601    4.6350e-17
 74521.78608    4.6339e-17
 74521.78618    4.6323e-17
 74521.78620    4.6321e-17
 74521.78653    4.6271e-17
 74521.78657    4.6264e-17
 74521.78684    4.6223e-17
 74521.78698    4.6203e-17
 74521.78711    4.6183e-17
 74521.78743    4.6134e-17
 74521.78749    4.6125e-17
 74521.78761    4.6107e-17
 74521.78788    4.6067e-17
 74521.78803    4.6044e-17
 74521.78813    4.6028e-17
 74521.78833    4.5999e-17
 74521.78866    4.5950e-17
 74521.78878    4.5931e-17
 74521.78878    4.5931e-17
 74521.78895    4.5906e-17
 74521.78923    4.5864e-17
 74521.78943    4.5834e-17
 74521.78968    4.5796e-17
 74521.78970    4.5793e-17
 74521.78987    4.5768e-17
 74521.79005    4.5742e-17
 74521.79007    4.5738e-17
 74521.79013    4.5729e-17
 74521.79058    4.5662e-17
 74521.79072    4.5642e-17
 74521.79074    4.5638e-17
 74521.79079    4.5631e-17
 74521.79103    4.5595e-17
 74521.79136    4.5546e-17
 74521.79148    4.5529e-17
 74521.79171    4.5494e-17
 74521.79179    4.5483e-17
 74521.79193    4.5462e-17
 74521.79201    4.5450e-17
 74521.79238    4.5396e-17
 74521.79264    4.5358e-17
 74521.79266    4.5355e-17
 74521.79283    4.5329e-17
 74521.79283    4.5329e-17
 74521.79328    4.5263e-17
 74521.79330    4.5260e-17
 74521.79356    4.5223e-17
 74521.79373    4.5197e-17
 74521.79387    4.5176e-17
 74521.79395    4.5165e-17
 74521.79418    4.5131e-17
 74521.79448    4.5088e-17
 74521.79459    4.5071e-17
 74521.79463    4.5065e-17
 74521.79492    4.5024e-17
 74521.79508    4.5000e-17
 74521.79524    4.4977e-17
 74521.79540    4.4954e-17
 74521.79553    4.4934e-17
 74521.79589    4.4883e-17
 74521.79596    4.4872e-17
 74521.79598    4.4869e-17
 74521.79632    4.4820e-17
 74521.79643    4.4804e-17
 74521.79653    4.4790e-17
 74521.79688    4.4739e-17
 74521.79700    4.4722e-17
 74521.79718    4.4697e-17
 74521.79724    4.4687e-17
 74521.79733    4.4674e-17
 74521.79779    4.4609e-17
 74521.79782    4.4604e-17
 74521.79805    4.4572e-17
 74521.79817    4.4555e-17
 74521.79824    4.4545e-17
 74521.79847    4.4511e-17
 74521.79869    4.4480e-17
 74521.79909    4.4423e-17
 74521.79909    4.4422e-17
 74521.79912    4.4419e-17
 74521.79914    4.4416e-17
 74521.79959    4.4352e-17
 74521.79976    4.4327e-17
 74521.80000    4.4293e-17
 74521.80001    4.4292e-17
 74521.80004    4.4288e-17
 74521.80014    4.4274e-17
 74521.80041    4.4235e-17
 74521.80049    4.4224e-17
 74521.80093    4.4161e-17
 74521.80094    4.4160e-17
 74521.80105    4.4144e-17
 74521.80118    4.4126e-17
 74521.80139    4.4097e-17
 74521.80170    4.4053e-17
 74521.80184    4.4033e-17
 74521.80185    4.4031e-17
 74521.80222    4.3979e-17
 74521.80229    4.3970e-17
 74521.80235    4.3962e-17
 74521.80274    4.3907e-17
 74521.80277    4.3902e-17
 74521.80299    4.3871e-17
 74521.80319    4.3844e-17
 74521.80327    4.3833e-17
 74521.80328    4.3832e-17
 74521.80364    4.3781e-17
 74521.80364    4.3781e-17
 74521.80370    4.3773e-17
 74521.80409    4.3718e-17
 74521.80428    4.3691e-17
 74521.80431    4.3687e-17
 74521.80454    4.3655e-17
 74521.80462    4.3645e-17
 74521.80493    4.3601e-17
 74521.80499    4.3593e-17
 74521.80535    4.3542e-17
 74521.80544    4.3530e-17
 74521.80554    4.3517e-17
 74521.80558    4.3512e-17
 74521.80589    4.3468e-17
 74521.80622    4.3422e-17
 74521.80634    4.3406e-17
 74521.80640    4.3398e-17
 74521.80646    4.3390e-17
 74521.80679    4.3344e-17
 74521.80687    4.3333e-17
 74521.80724    4.3282e-17
 74521.80738    4.3263e-17
 74521.80744    4.3255e-17
 74521.80751    4.3245e-17
 74521.80769    4.3220e-17
 74521.80814    4.3159e-17
 74521.80816    4.3156e-17
 74521.80830    4.3137e-17
 74521.80849    4.3112e-17
 74521.80859    4.3097e-17
 74521.80881    4.3068e-17
 74521.80904    4.3036e-17
 74521.80923    4.3011e-17
 74521.80945    4.2980e-17
 74521.80949    4.2975e-17
 74521.80953    4.2970e-17
 74521.80994    4.2914e-17
 74521.81010    4.2893e-17
 74521.81015    4.2886e-17
 74521.81039    4.2853e-17
 74521.81057    4.2829e-17
 74521.81074    4.2806e-17
 74521.81085    4.2792e-17
 74521.81101    4.2770e-17
 74521.81107    4.2762e-17
 74521.81130    4.2731e-17
 74521.81139    4.2719e-17
 74521.81162    4.2688e-17
 74521.81175    4.2671e-17
 74521.81199    4.2638e-17
 74521.81204    4.2632e-17
 74521.81220    4.2610e-17
 74521.81265    4.2550e-17
 74521.81266    4.2548e-17
 74521.81268    4.2545e-17
 74521.81291    4.2515e-17
 74521.81310    4.2490e-17
 74521.81333    4.2459e-17
 74521.81355    4.2430e-17
 74521.81370    4.2409e-17
 74521.81383    4.2392e-17
 74521.81397    4.2373e-17
 74521.81400    4.2370e-17
 74521.81445    4.2310e-17
 74521.81462    4.2287e-17
 74521.81475    4.2270e-17
 74521.81475    4.2269e-17
 74521.81490    4.2250e-17
 74521.81527    4.2202e-17
 74521.81535    4.2191e-17
 74521.81568    4.2148e-17
 74521.81579    4.2133e-17
 74521.81580    4.2132e-17
 74521.81591    4.2117e-17
 74521.81625    4.2072e-17
 74521.81650    4.2039e-17
 74521.81656    4.2032e-17
 74521.81660    4.2026e-17
 74521.81670    4.2013e-17
 74521.81683    4.1995e-17
 74521.81715    4.1954e-17
 74521.81720    4.1947e-17
 74521.81752    4.1906e-17
 74521.81760    4.1895e-17
 74521.81785    4.1862e-17
 74521.81788    4.1859e-17
 74521.81805    4.1836e-17
 74521.81844    4.1785e-17
 74521.81850    4.1778e-17
 74521.81850    4.1778e-17
 74521.81892    4.1723e-17
 74521.81895    4.1719e-17
 74521.81914    4.1694e-17
 74521.81936    4.1666e-17
 74521.81940    4.1661e-17
 74521.81979    4.1611e-17
 74521.81985    4.1603e-17
 74521.81997    4.1588e-17
 74521.82028    4.1547e-17
 74521.82030    4.1544e-17
 74521.82043    4.1527e-17
 74521.82075    4.1486e-17
 74521.82101    4.1453e-17
 74521.82108    4.1444e-17
 74521.82120    4.1428e-17
 74521.82121    4.1428e-17
 74521.82165    4.1371e-17
 74521.82173    4.1361e-17
 74521.82205    4.1319e-17
 74521.82210    4.1313e-17
 74521.82213    4.1310e-17
 74521.82237    4.1278e-17
 74521.82255    4.1255e-17
 74521.82300    4.1198e-17
 74521.82302    4.1196e-17
 74521.82305    4.1192e-17
 74521.82310    4.1186e-17
 74521.82345    4.1141e-17
 74521.82366    4.1114e-17
 74521.82391    4.1083e-17
 74521.82397    4.1075e-17
 74521.82414    4.1054e-17
 74521.82431    4.1032e-17
 74521.82436    4.1026e-17
 74521.82481    4.0969e-17
 74521.82489    4.0958e-17
 74521.82496    4.0950e-17
 74521.82500    4.0945e-17
 74521.82518    4.0922e-17
 74521.82526    4.0912e-17
 74521.82560    4.0869e-17
 74521.82571    4.0856e-17
 74521.82581    4.0842e-17
 74521.82616    4.0799e-17
 74521.82623    4.0790e-17
 74521.82625    4.0788e-17
 74521.82661    4.0743e-17
 74521.82674    4.0726e-17
 74521.82690    4.0707e-17
 74521.82706    4.0686e-17
 74521.82727    4.0660e-17
 74521.82751    4.0630e-17
 74521.82754    4.0626e-17
 74521.82766    4.0611e-17
 74521.82796    4.0574e-17
 74521.82819    4.0545e-17
 74521.82832    4.0529e-17
 74521.82841    4.0518e-17
 74521.82858    4.0497e-17
 74521.82883    4.0465e-17
 74521.82886    4.0462e-17
 74521.82931    4.0406e-17
 74521.82936    4.0400e-17
 74521.82948    4.0385e-17
 74521.82950    4.0382e-17
 74521.82973    4.0354e-17
 74521.82976    4.0351e-17
 74521.83013    4.0305e-17
 74521.83021    4.0295e-17
 74521.83040    4.0271e-17
 74521.83042    4.0269e-17
 74521.83066    4.0239e-17
 74521.83077    4.0226e-17
 74521.83111    4.0184e-17
 74521.83134    4.0155e-17
 74521.83142    4.0147e-17
 74521.83145    4.0143e-17
 74521.83156    4.0129e-17
 74521.83201    4.0074e-17
 74521.83206    4.0067e-17
 74521.83227    4.0043e-17
 74521.83246    4.0019e-17
 74521.83249    4.0015e-17
 74521.83271    3.9989e-17
 74521.83291    3.9964e-17
 74521.83319    3.9930e-17
 74521.83336    3.9910e-17
 74521.83336    3.9909e-17
 74521.83353    3.9888e-17
 74521.83381    3.9855e-17
 74521.83400    3.9832e-17
 74521.83411    3.9819e-17
 74521.83426    3.9800e-17
 74521.83458    3.9762e-17
 74521.83465    3.9754e-17
 74521.83471    3.9746e-17
 74521.83503    3.9707e-17
 74521.83516    3.9691e-17
 74521.83529    3.9676e-17
 74521.83561    3.9637e-17
 74521.83562    3.9636e-17
 74521.83594    3.9598e-17
 74521.83595    3.9596e-17
 74521.83600    3.9590e-17
 74521.83606    3.9583e-17
 74521.83651    3.9529e-17
 74521.83659    3.9521e-17
 74521.83666    3.9511e-17
 74521.83687    3.9486e-17
 74521.83697    3.9475e-17
 74521.83723    3.9443e-17
 74521.83742    3.9421e-17
 74521.83771    3.9386e-17
 74521.83780    3.9376e-17
 74521.83787    3.9368e-17
 74521.83788    3.9366e-17
 74521.83832    3.9314e-17
 74521.83852    3.9290e-17
 74521.83872    3.9266e-17
 74521.83875    3.9262e-17
 74521.83877    3.9261e-17
 74521.83917    3.9213e-17
 74521.83922    3.9207e-17
 74521.83964    3.9157e-17
 74521.83967    3.9154e-17
 74521.83980    3.9139e-17
 74521.83982    3.9137e-17
 74521.84012    3.9101e-17
 74521.84046    3.9061e-17
 74521.84056    3.9049e-17
 74521.84057    3.9048e-17
 74521.84084    3.9016e-17
 74521.84102    3.8995e-17
 74521.84111    3.8985e-17
 74521.84147    3.8942e-17
 74521.84148    3.8941e-17
 74521.84175    3.8909e-17
 74521.84188    3.8894e-17
 74521.84192    3.8890e-17
 74521.84237    3.8837e-17
 74521.84240    3.8834e-17
 74521.84240    3.8833e-17
 74521.84282    3.8785e-17
 74521.84293    3.8772e-17
 74521.84296    3.8768e-17
 74521.84305    3.8758e-17
 74521.84327    3.8732e-17
 74521.84333    3.8726e-17
 74521.84369    3.8683e-17
 74521.84372    3.8680e-17
 74521.84397    3.8651e-17
 74521.84417    3.8628e-17
 74521.84425    3.8619e-17
 74521.84434    3.8609e-17
 74521.84462    3.8576e-17
 74521.84498    3.8534e-17
 74521.84501    3.8531e-17
 74521.84507    3.8524e-17
 74521.84517    3.8513e-17
 74521.84552    3.8472e-17
 74521.84563    3.8460e-17
 74521.84597    3.8420e-17
 74521.84606    3.8411e-17
 74521.84609    3.8407e-17
 74521.84628    3.8386e-17
 74521.84642    3.8369e-17
 74521.84687    3.8317e-17
 74521.84692    3.8312e-17
 74521.84701    3.8301e-17
 74521.84710    3.8291e-17
 74521.84732    3.8266e-17
 74521.84757    3.8238e-17
 74521.84777    3.8215e-17
 74521.84793    3.8196e-17
 74521.84815    3.8172e-17
 74521.84821    3.8164e-17
 74521.84822    3.8163e-17
 74521.84867    3.8112e-17
 74521.84886    3.8092e-17
 74521.84886    3.8091e-17
 74521.84912    3.8061e-17
 74521.84919    3.8054e-17
 74521.84951    3.8018e-17
 74521.84957    3.8010e-17
 74521.84978    3.7987e-17
 74521.85000    3.7962e-17
 74521.85003    3.7959e-17
 74521.85015    3.7945e-17
 74521.85023    3.7936e-17
 74521.85048    3.7909e-17
 74521.85070    3.7884e-17
 74521.85080    3.7873e-17
 74521.85093    3.7858e-17
 74521.85128    3.7819e-17
 74521.85138    3.7808e-17
 74521.85144    3.7800e-17
 74521.85162    3.7780e-17
 74521.85183    3.7757e-17
 74521.85209    3.7728e-17
 74521.85228    3.7707e-17
 74521.85232    3.7702e-17
 74521.85254    3.7677e-17
 74521.85273    3.7657e-17
 74521.85274    3.7656e-17
 74521.85318    3.7607e-17
 74521.85336    3.7586e-17
 74521.85338    3.7584e-17
 74521.85346    3.7575e-17
 74521.85363    3.7557e-17
 74521.85403    3.7512e-17
 74521.85408    3.7507e-17
 74521.85439    3.7473e-17
 74521.85441    3.7470e-17
 74521.85453    3.7457e-17
 74521.85467    3.7441e-17
 74521.85498    3.7407e-17
 74521.85531    3.7371e-17
 74521.85532    3.7370e-17
 74521.85543    3.7358e-17
 74521.85545    3.7355e-17
 74521.85588    3.7308e-17
 74521.85597    3.7299e-17
 74521.85619    3.7274e-17
 74521.85623    3.7270e-17
 74521.85633    3.7259e-17
 74521.85649    3.7241e-17
 74521.85661    3.7228e-17
 74521.85678    3.7210e-17
 74521.85715    3.7169e-17
 74521.85723    3.7160e-17
 74521.85726    3.7157e-17
 74521.85754    3.7127e-17
 74521.85768    3.7111e-17
 74521.85790    3.7087e-17
 74521.85807    3.7069e-17
 74521.85813    3.7062e-17
 74521.85855    3.7017e-17
 74521.85858    3.7013e-17
 74521.85858    3.7013e-17
 74521.85899    3.6969e-17
 74521.85903    3.6965e-17
 74521.85920    3.6947e-17
 74521.85948    3.6916e-17
 74521.85963    3.6900e-17
 74521.85984    3.6877e-17
 74521.85992    3.6869e-17
 74521.85993    3.6867e-17
 74521.86038    3.6819e-17
 74521.86049    3.6807e-17
 74521.86067    3.6788e-17
 74521.86083    3.6770e-17
 74521.86084    3.6770e-17
 74521.86100    3.6752e-17
 74521.86113    3.6738e-17
 74521.86128    3.6722e-17
 74521.86171    3.6676e-17
 74521.86173    3.6674e-17
 74521.86176    3.6671e-17
 74521.86178    3.6669e-17
 74521.86218    3.6626e-17
 74521.86243    3.6600e-17
 74521.86263    3.6577e-17
 74521.86268    3.6573e-17
 74521.86276    3.6565e-17
 74521.86307    3.6531e-17
 74521.86309    3.6530e-17
 74521.86354    3.6482e-17
 74521.86360    3.6475e-17
 74521.86372    3.6462e-17
 74521.86380    3.6454e-17
 74521.86399    3.6434e-17
 74521.86436    3.6394e-17
 74521.86444    3.6386e-17
 74521.86452    3.6377e-17
 74521.86484    3.6343e-17
 74521.86489    3.6339e-17
 74521.86501    3.6326e-17
 74521.86534    3.6291e-17
 74521.86545    3.6280e-17
 74521.86566    3.6258e-17
 74521.86579    3.6244e-17
 74521.86589    3.6233e-17
 74521.86624    3.6196e-17
 74521.86630    3.6190e-17
 74521.86637    3.6183e-17
 74521.86669    3.6149e-17
 74521.86693    3.6124e-17
 74521.86695    3.6122e-17
 74521.86714    3.6102e-17
 74521.86729    3.6086e-17
 74521.86759    3.6055e-17
 74521.86759    3.6054e-17
 74521.86797    3.6015e-17
 74521.86804    3.6008e-17
 74521.86821    3.5990e-17
 74521.86824    3.5987e-17
 74521.86849    3.5961e-17
 74521.86889    3.5920e-17
 74521.86894    3.5915e-17
 74521.86902    3.5906e-17
 74521.86913    3.5895e-17
 74521.86939    3.5868e-17
 74521.86942    3.5865e-17
 74521.86953    3.5853e-17
 74521.86984    3.5821e-17
 74521.87005    3.5799e-17
 74521.87006    3.5798e-17
 74521.87018    3.5786e-17
 74521.87029    3.5775e-17
 74521.87074    3.5729e-17
 74521.87082    3.5720e-17
 74521.87098    3.5704e-17
 74521.87111    3.5691e-17
 74521.87119    3.5682e-17
 74521.87147    3.5654e-17
 74521.87164    3.5636e-17
 74521.87190    3.5610e-17
 74521.87209    3.5590e-17
 74521.87212    3.5587e-17
 74521.87215    3.5584e-17
 74521.87254    3.5544e-17
 74521.87276    3.5521e-17
 74521.87282    3.5516e-17
 74521.87299    3.5498e-17
 74521.87319    3.5478e-17
 74521.87341    3.5456e-17
 74521.87344    3.5452e-17
 74521.87374    3.5422e-17
 74521.87389    3.5406e-17
 74521.87405    3.5390e-17
 74521.87424    3.5372e-17
 74521.87434    3.5361e-17
 74521.87466    3.5328e-17
 74521.87470    3.5325e-17
 74521.87479    3.5315e-17
 74521.87500    3.5295e-17
 74521.87524    3.5270e-17
 74521.87528    3.5266e-17
 74521.87535    3.5259e-17
 74521.87558    3.5235e-17
 74521.87569    3.5224e-17
 74521.87599    3.5194e-17
 74521.87615    3.5179e-17
 74521.87632    3.5161e-17
 74521.87651    3.5143e-17
 74521.87660    3.5134e-17
 74521.87664    3.5129e-17
 74521.87705    3.5088e-17
 74521.87729    3.5065e-17
 74521.87737    3.5056e-17
 74521.87743    3.5050e-17
 74521.87750    3.5043e-17
 74521.87793    3.5000e-17
 74521.87795    3.4998e-17
 74521.87835    3.4958e-17
 74521.87840    3.4954e-17
 74521.87841    3.4952e-17
 74521.87858    3.4936e-17
 74521.87885    3.4909e-17
 74521.87922    3.4871e-17
 74521.87927    3.4867e-17
 74521.87930    3.4864e-17
 74521.87946    3.4848e-17
 74521.87975    3.4819e-17
 74521.87987    3.4807e-17
 74521.88019    3.4776e-17
 74521.88020    3.4775e-17
 74521.88050    3.4745e-17
 74521.88052    3.4744e-17
 74521.88065    3.4730e-17
 74521.88110    3.4686e-17
 74521.88111    3.4685e-17
 74521.88116    3.4680e-17
 74521.88154    3.4642e-17
 74521.88155    3.4642e-17
 74521.88181    3.4616e-17
 74521.88200    3.4598e-17
 74521.88204    3.4594e-17
 74521.88245    3.4553e-17
 74521.88245    3.4553e-17
 74521.88259    3.4540e-17
 74521.88265    3.4534e-17
 74521.88290    3.4509e-17
 74521.88296    3.4504e-17
 74521.88310    3.4490e-17
 74521.88335    3.4466e-17
 74521.88363    3.4438e-17
 74521.88375    3.4427e-17
 74521.88380    3.4422e-17
 74521.88388    3.4414e-17
 74521.88425    3.4378e-17
 74521.88439    3.4364e-17
 74521.88467    3.4337e-17
 74521.88470    3.4334e-17
 74521.88480    3.4325e-17
 74521.88504    3.4302e-17
 74521.88515    3.4291e-17
 74521.88560    3.4247e-17
 74521.88568    3.4239e-17
 74521.88572    3.4236e-17
 74521.88572    3.4235e-17
 74521.88600    3.4209e-17
 74521.88605    3.4204e-17
 74521.88633    3.4177e-17
 74521.88650    3.4160e-17
 74521.88664    3.4147e-17
 74521.88676    3.4135e-17
 74521.88695    3.4117e-17
 74521.88698    3.4115e-17
 74521.88740    3.4074e-17
 74521.88757    3.4058e-17
 74521.88762    3.4053e-17
 74521.88780    3.4035e-17
 74521.88785    3.4031e-17
 74521.88827    3.3991e-17
 74521.88830    3.3988e-17
 74521.88849    3.3970e-17
 74521.88875    3.3945e-17
 74521.88885    3.3936e-17
 74521.88891    3.3930e-17
 74521.88921    3.3902e-17
 74521.88941    3.3882e-17
 74521.88956    3.3868e-17
 74521.88966    3.3859e-17
 74521.88989    3.3837e-17
 74521.89011    3.3816e-17
 74521.89021    3.3807e-17
 74521.89033    3.3795e-17
 74521.89056    3.3774e-17
 74521.89085    3.3746e-17
 74521.89094    3.3738e-17
 74521.89101    3.3731e-17
 74521.89125    3.3708e-17
 74521.89146    3.3689e-17
 74521.89150    3.3685e-17
 74521.89191    3.3646e-17
 74521.89198    3.3639e-17
 74521.89214    3.3624e-17
 74521.89217    3.3621e-17
 74521.89236    3.3604e-17
 74521.89279    3.3563e-17
 74521.89281    3.3562e-17
 74521.89302    3.3542e-17
 74521.89310    3.3535e-17
 74521.89326    3.3520e-17
 74521.89344    3.3503e-17
 74521.89371    3.3477e-17
 74521.89402    3.3449e-17
 74521.89407    3.3444e-17
 74521.89408    3.3443e-17
 74521.89416    3.3435e-17
 74521.89461    3.3394e-17
 74521.89473    3.3383e-17
 74521.89494    3.3363e-17
 74521.89506    3.3352e-17
 74521.89511    3.3347e-17
 74521.89537    3.3323e-17
 74521.89551    3.3310e-17
 74521.89586    3.3278e-17
 74521.89588    3.3276e-17
 74521.89596    3.3268e-17
 74521.89602    3.3263e-17
 74521.89615    3.3250e-17
 74521.89641    3.3227e-17
 74521.89667    3.3203e-17
 74521.89678    3.3192e-17
 74521.89686    3.3185e-17
 74521.89720    3.3154e-17
 74521.89731    3.3144e-17
 74521.89731    3.3144e-17
 74521.89770    3.3108e-17
 74521.89776    3.3102e-17
 74521.89796    3.3084e-17
 74521.89821    3.3061e-17
 74521.89824    3.3058e-17
 74521.89860    3.3025e-17
 74521.89863    3.3023e-17
 74521.89866    3.3020e-17
 74521.89911    3.2979e-17
 74521.89925    3.2966e-17
 74521.89929    3.2963e-17
 74521.89955    3.2939e-17
 74521.89956    3.2938e-17
 74521.89990    3.2907e-17
 74521.90000    3.2898e-17
 74521.90001    3.2897e-17
 74521.90033    3.2868e-17
 74521.90046    3.2856e-17
 74521.90047    3.2855e-17
 74521.90054    3.2849e-17
 74521.90091    3.2815e-17
 74521.90119    3.2790e-17
 74521.90136    3.2774e-17
 74521.90137    3.2774e-17
 74521.90139    3.2772e-17
 74521.90181    3.2734e-17
 74521.90183    3.2732e-17
 74521.90227    3.2693e-17
 74521.90231    3.2689e-17
 74521.90242    3.2679e-17
 74521.90248    3.2674e-17
 74521.90272    3.2652e-17
 74521.90313    3.2616e-17
 74521.90317    3.2612e-17
 74521.90323    3.2606e-17
 74521.90346    3.2586e-17
 74521.90362    3.2572e-17
 74521.90377    3.2558e-17
 74521.90407    3.2531e-17
 74521.90416    3.2523e-17
 74521.90442    3.2500e-17
 74521.90450    3.2492e-17
 74521.90452    3.2491e-17
 74521.90497    3.2451e-17
 74521.90506    3.2442e-17
 74521.90508    3.2441e-17
 74521.90542    3.2411e-17
 74521.90555    3.2399e-17
 74521.90571    3.2385e-17
 74521.90587    3.2371e-17
 74521.90600    3.2359e-17
 74521.90632    3.2331e-17
 74521.90636    3.2328e-17
 74521.90659    3.2307e-17
 74521.90677    3.2291e-17
 74521.90692    3.2278e-17
 74521.90700    3.2270e-17
 74521.90722    3.2251e-17
 74521.90763    3.2215e-17
 74521.90765    3.2214e-17
 74521.90767    3.2212e-17
 74521.90784    3.2196e-17
 74521.90812    3.2172e-17
 74521.90829    3.2157e-17
 74521.90857    3.2132e-17
 74521.90868    3.2123e-17
 74521.90876    3.2115e-17
 74521.90894    3.2100e-17
 74521.90902    3.2093e-17
 74521.90911    3.2085e-17
 74521.90947    3.2054e-17
 74521.90959    3.2043e-17
 74521.90969    3.2035e-17
 74521.90972    3.2032e-17
 74521.90992    3.2014e-17
 74521.91023    3.1987e-17
 74521.91037    3.1975e-17
 74521.91061    3.1954e-17
 74521.91077    3.1941e-17
 74521.91082    3.1936e-17
 74521.91088    3.1931e-17
 74521.91100    3.1920e-17
 74521.91127    3.1897e-17
 74521.91152    3.1875e-17
 74521.91153    3.1874e-17
 74521.91172    3.1858e-17
 74521.91181    3.1850e-17
 74521.91217    3.1819e-17
 74521.91217    3.1819e-17
 74521.91245    3.1795e-17
 74521.91262    3.1780e-17
 74521.91282    3.1763e-17
 74521.91285    3.1760e-17
 74521.91307    3.1741e-17
 74521.91337    3.1715e-17
 74521.91346    3.1707e-17
 74521.91352    3.1702e-17
 74521.91390    3.1670e-17
 74521.91397    3.1663e-17
 74521.91411    3.1652e-17
 74521.91429    3.1636e-17
 74521.91442    3.1625e-17
 74521.91475    3.1597e-17
 74521.91487    3.1586e-17
 74521.91494    3.1581e-17
 74521.91522    3.1557e-17
 74521.91533    3.1548e-17
 74521.91540    3.1541e-17
 74521.91578    3.1509e-17
 74521.91598    3.1492e-17
 74521.91605    3.1486e-17
 74521.91614    3.1479e-17
 74521.91623    3.1471e-17
 74521.91668    3.1433e-17
 74521.91669    3.1431e-17
 74521.91703    3.1403e-17
 74521.91706    3.1400e-17
 74521.91713    3.1395e-17
 74521.91734    3.1377e-17
 74521.91758    3.1356e-17
 74521.91798    3.1322e-17
 74521.91798    3.1322e-17
 74521.91803    3.1318e-17
 74521.91807    3.1315e-17
 74521.91848    3.1280e-17
 74521.91863    3.1267e-17
 74521.91890    3.1245e-17
 74521.91893    3.1242e-17
 74521.91911    3.1227e-17
 74521.91928    3.1213e-17
 74521.91938    3.1205e-17
 74521.91982    3.1167e-17
 74521.91983    3.1167e-17
 74521.91992    3.1159e-17
 74521.92016    3.1139e-17
 74521.92028    3.1129e-17
 74521.92057    3.1105e-17
 74521.92073    3.1091e-17
 74521.92074    3.1090e-17
 74521.92118    3.1054e-17
 74521.92120    3.1052e-17
 74521.92121    3.1051e-17
 74521.92163    3.1016e-17
 74521.92167    3.1013e-17
 74521.92186    3.0997e-17
 74521.92208    3.0979e-17
 74521.92225    3.0965e-17
 74521.92234    3.0958e-17
 74521.92251    3.0943e-17
 74521.92253    3.0941e-17
 74521.92259    3.0937e-17
 74521.92298    3.0904e-17
 74521.92315    3.0890e-17
 74521.92329    3.0879e-17
 74521.92343    3.0867e-17
 74521.92351    3.0860e-17
 74521.92380    3.0837e-17
 74521.92388    3.0830e-17
 74521.92433    3.0793e-17
 74521.92433    3.0793e-17
 74521.92443    3.0784e-17
 74521.92444    3.0783e-17
 74521.92478    3.0756e-17
 74521.92500    3.0738e-17
 74521.92509    3.0730e-17
 74521.92523    3.0719e-17
 74521.92535    3.0709e-17
 74521.92538    3.0707e-17
 74521.92568    3.0682e-17
 74521.92574    3.0677e-17
 74521.92613    3.0645e-17
 74521.92627    3.0633e-17
 74521.92638    3.0624e-17
 74521.92642    3.0621e-17
 74521.92658    3.0608e-17
 74521.92703    3.0572e-17
 74521.92703    3.0571e-17
 74521.92720    3.0558e-17
 74521.92746    3.0536e-17
 74521.92748    3.0535e-17
 74521.92768    3.0519e-17
 74521.92793    3.0498e-17
 74521.92812    3.0483e-17
 74521.92832    3.0467e-17
 74521.92839    3.0462e-17
 74521.92851    3.0452e-17
 74521.92884    3.0425e-17
 74521.92897    3.0415e-17
 74521.92904    3.0409e-17
 74521.92929    3.0389e-17
 74521.92955    3.0367e-17
 74521.92961    3.0362e-17
 74521.92974    3.0352e-17
 74521.92996    3.0334e-17
 74521.93019    3.0316e-17
 74521.93026    3.0310e-17
 74521.93060    3.0283e-17
 74521.93064    3.0280e-17
 74521.93088    3.0260e-17
 74521.93091    3.0259e-17
 74521.93109    3.0244e-17
 74521.93154    3.0208e-17
 74521.93155    3.0207e-17
 74521.93164    3.0200e-17
 74521.93180    3.0187e-17
 74521.93199    3.0172e-17
 74521.93220    3.0155e-17
 74521.93244    3.0136e-17
 74521.93268    3.0116e-17
 74521.93273    3.0113e-17
 74521.93284    3.0104e-17
 74521.93289    3.0100e-17
 74521.93334    3.0064e-17
 74521.93349    3.0052e-17
 74521.93365    3.0040e-17
 74521.93373    3.0034e-17
 74521.93379    3.0029e-17
 74521.93414    3.0001e-17
 74521.93424    2.9993e-17
 74521.93457    2.9967e-17
 74521.93469    2.9957e-17
 74521.93477    2.9951e-17
 74521.93478    2.9950e-17
 74521.93514    2.9922e-17
 74521.93543    2.9899e-17
 74521.93549    2.9894e-17
 74521.93556    2.9888e-17
 74521.93559    2.9886e-17
 74521.93581    2.9869e-17
 74521.93600    2.9854e-17
 74521.93604    2.9851e-17
 74521.93607    2.9848e-17
 74521.93641    2.9822e-17
 74521.93649    2.9815e-17
 74521.93672    2.9798e-17
 74521.93686    2.9787e-17
 74521.93694    2.9780e-17
 74521.93733    2.9749e-17
 74521.93737    2.9747e-17
 74521.93739    2.9745e-17
 74521.93784    2.9710e-17
 74521.93790    2.9705e-17
 74521.93801    2.9697e-17
 74521.93826    2.9678e-17
 74521.93829    2.9675e-17
 74521.93866    2.9646e-17
 74521.93874    2.9640e-17
 74521.93894    2.9624e-17
 74521.93918    2.9606e-17
 74521.93919    2.9605e-17
 74521.93930    2.9596e-17
 74521.93964    2.9570e-17
 74521.93995    2.9546e-17
 74521.93999    2.9543e-17
 74521.94009    2.9535e-17
 74521.94010    2.9534e-17
 74521.94054    2.9500e-17
 74521.94060    2.9496e-17
 74521.94099    2.9465e-17
 74521.94102    2.9463e-17
 74521.94103    2.9462e-17
 74521.94124    2.9446e-17
 74521.94145    2.9431e-17
 74521.94189    2.9397e-17
 74521.94190    2.9396e-17
 74521.94194    2.9392e-17
 74521.94208    2.9382e-17
 74521.94235    2.9361e-17
 74521.94253    2.9347e-17
 74521.94280    2.9327e-17
 74521.94286    2.9322e-17
 74521.94312    2.9302e-17
 74521.94318    2.9298e-17
 74521.94325    2.9293e-17
 74521.94370    2.9258e-17
 74521.94379    2.9251e-17
 74521.94383    2.9248e-17
 74521.94415    2.9224e-17
 74521.94416    2.9223e-17
 74521.94447    2.9199e-17
 74521.94460    2.9190e-17
 74521.94471    2.9181e-17
 74521.94505    2.9155e-17
 74521.94512    2.9150e-17
 74521.94521    2.9143e-17
 74521.94550    2.9121e-17
 74521.94563    2.9111e-17
 74521.94576    2.9101e-17
 74521.94595    2.9087e-17
 74521.94625    2.9064e-17
 74521.94640    2.9053e-17
 74521.94641    2.9052e-17
 74521.94655    2.9042e-17
 74521.94685    2.9019e-17
 74521.94706    2.9004e-17
 74521.94729    2.8986e-17
 74521.94730    2.8985e-17
 74521.94747    2.8972e-17
 74521.94770    2.8955e-17
 74521.94775    2.8952e-17
 74521.94820    2.8918e-17
 74521.94834    2.8908e-17
 74521.94835    2.8907e-17
 74521.94839    2.8903e-17
 74521.94865    2.8884e-17
 74521.94879    2.8873e-17
 74521.94899    2.8858e-17
 74521.94910    2.8850e-17
 74521.94932    2.8834e-17
 74521.94938    2.8830e-17
 74521.94955    2.8817e-17
 74521.94964    2.8810e-17
 74521.95000    2.8783e-17
 74521.95000    2.8783e-17
 74521.95024    2.8766e-17
 74521.95029    2.8762e-17
 74521.95043    2.8752e-17
 74521.95045    2.8750e-17
 74521.95090    2.8716e-17
 74521.95093    2.8714e-17
 74521.95116    2.8697e-17
 74521.95135    2.8683e-17
 74521.95147    2.8674e-17
 74521.95158    2.8666e-17
 74521.95180    2.8650e-17
 74521.95208    2.8629e-17
 74521.95222    2.8619e-17
 74521.95225    2.8617e-17
 74521.95251    2.8597e-17
 74521.95270    2.8583e-17
 74521.95287    2.8571e-17
 74521.95300    2.8561e-17
 74521.95315    2.8550e-17
 74521.95352    2.8524e-17
 74521.95356    2.8521e-17
 74521.95360    2.8517e-17
 74521.95392    2.8494e-17
 74521.95405    2.8484e-17
 74521.95416    2.8476e-17
 74521.95451    2.8451e-17
 74521.95460    2.8444e-17
 74521.95481    2.8429e-17
 74521.95485    2.8426e-17
 74521.95496    2.8418e-17
 74521.95541    2.8385e-17
 74521.95545    2.8382e-17
 74521.95564    2.8368e-17
 74521.95577    2.8359e-17
 74521.95610    2.8335e-17
 74521.95669    2.8292e-17
 74521.95669    2.8292e-17
 74521.95675    2.8288e-17
 74521.95739    2.8241e-17
 74521.95761    2.8225e-17
 74521.95773    2.8217e-17
 74521.95804    2.8195e-17
 74521.95853    2.8159e-17
 74521.95868    2.8148e-17
 74521.95877    2.8142e-17
 74521.95933    2.8102e-17
 74521.95945    2.8093e-17
 74521.95982    2.8067e-17
 74521.95998    2.8055e-17
 74521.96038    2.8027e-17
 74521.96062    2.8009e-17
 74521.96086    2.7992e-17
 74521.96100    2.7982e-17
 74521.96127    2.7963e-17
 74521.96130    2.7961e-17
 74521.96191    2.7918e-17
 74521.96191    2.7917e-17
 74521.96202    2.7909e-17
 74521.96222    2.7895e-17
 74521.96256    2.7871e-17
 74521.96295    2.7844e-17
 74521.96314    2.7830e-17
 74521.96321    2.7825e-17
 74521.96385    2.7780e-17
 74521.96399    2.7770e-17
 74521.96406    2.7765e-17
 74521.96450    2.7734e-17
 74521.96498    2.7700e-17
 74521.96504    2.7697e-17
 74521.96514    2.7689e-17
 74521.96579    2.7644e-17
 74521.96591    2.7636e-17
 74521.96608    2.7623e-17
 74521.96644    2.7598e-17
 74521.96683    2.7571e-17
 74521.96708    2.7553e-17
 74521.96712    2.7551e-17
 74521.96773    2.7508e-17
 74521.96775    2.7507e-17
 74521.96817    2.7478e-17
 74521.96837    2.7464e-17
 74521.96867    2.7443e-17
 74521.96902    2.7419e-17
 74521.96921    2.7406e-17
 74521.96959    2.7379e-17
 74521.96967    2.7374e-17
 74521.97026    2.7334e-17
 74521.97031    2.7330e-17
 74521.97051    2.7316e-17
 74521.97096    2.7285e-17
 74521.97130    2.7262e-17
 74521.97144    2.7253e-17
 74521.97160    2.7241e-17
 74521.97225    2.7197e-17
 74521.97234    2.7191e-17
 74521.97236    2.7189e-17
 74521.97290    2.7153e-17
 74521.97328    2.7127e-17
 74521.97339    2.7119e-17
 74521.97354    2.7109e-17
 74521.97419    2.7065e-17
 74521.97420    2.7064e-17
 74521.97443    2.7048e-17
 74521.97483    2.7021e-17
 74521.97500    2.7010e-17
 74521.97512    2.7002e-17
 74521.97525    2.6993e-17
 74521.97547    2.6978e-17
 74521.97548    2.6977e-17
 74521.97604    2.6939e-17
 74521.97613    2.6934e-17
 74521.97652    2.6908e-17
 74521.97677    2.6890e-17
 74521.97697    2.6877e-17
 74521.97742    2.6847e-17
 74521.97756    2.6838e-17
 74521.97789    2.6816e-17
 74521.97807    2.6804e-17
 74521.97860    2.6768e-17
 74521.97871    2.6761e-17
 74521.97881    2.6754e-17
 74521.97936    2.6718e-17
 74521.97965    2.6698e-17
 74521.97973    2.6693e-17
 74521.98000    2.6675e-17
 74521.98065    2.6632e-17
 74521.98065    2.6632e-17
 74521.98069    2.6629e-17
 74521.98130    2.6589e-17
 74521.98157    2.6571e-17
 74521.98174    2.6560e-17
 74521.98194    2.6546e-17
 74521.98250    2.6510e-17
 74521.98259    2.6504e-17
 74521.98278    2.6491e-17
 74521.98323    2.6462e-17
 74521.98342    2.6449e-17
 74521.98382    2.6423e-17
 74521.98388    2.6419e-17
 74521.98434    2.6389e-17
 74521.98453    2.6377e-17
 74521.98487    2.6355e-17
 74521.98517    2.6335e-17
 74521.98526    2.6329e-17
 74521.98582    2.6293e-17
 74521.98591    2.6287e-17
 74521.98599    2.6281e-17
 74521.98618    2.6269e-17
 74521.98646    2.6251e-17
 74521.98695    2.6219e-17
 74521.98710    2.6210e-17
 74521.98711    2.6209e-17
 74521.98776    2.6167e-17
 74521.98800    2.6152e-17
 74521.98803    2.6150e-17
 74521.98840    2.6126e-17
 74521.98848    2.6121e-17
 74521.98895    2.6091e-17
 74521.98904    2.6085e-17
 74521.98905    2.6084e-17
 74521.98969    2.6043e-17
 74521.98987    2.6032e-17
 74521.99008    2.6018e-17
 74521.99034    2.6002e-17
 74521.99079    2.5973e-17
 74521.99099    2.5960e-17
 74521.99113    2.5951e-17
 74521.99163    2.5919e-17
 74521.99171    2.5914e-17
 74521.99217    2.5885e-17
 74521.99228    2.5878e-17
 74521.99263    2.5856e-17
 74521.99292    2.5837e-17
 74521.99322    2.5819e-17
 74521.99356    2.5797e-17
 74521.99357    2.5796e-17
 74521.99422    2.5756e-17
 74521.99426    2.5753e-17
 74521.99448    2.5739e-17
 74521.99486    2.5715e-17
 74521.99530    2.5687e-17
 74521.99540    2.5681e-17
 74521.99551    2.5675e-17
 74521.99615    2.5634e-17
 74521.99632    2.5624e-17
 74521.99635    2.5622e-17
 74521.99680    2.5594e-17
 74521.99724    2.5566e-17
 74521.99739    2.5557e-17
 74521.99745    2.5554e-17
 74521.99809    2.5513e-17
 74521.99816    2.5509e-17
 74521.99843    2.5492e-17
 74521.99874    2.5473e-17
 74521.99909    2.5452e-17
 74521.99938    2.5433e-17
 74521.99948    2.5428e-17
 74522.00000    2.5395e-17
 74522.00001    2.5395e-17
 74522.00003    2.5393e-17
 74522.00052    2.5363e-17
 74522.00068    2.5354e-17
 74522.00093    2.5338e-17
 74522.00132    2.5314e-17
 74522.00157    2.5299e-17
 74522.00171    2.5290e-17
 74522.00185    2.5282e-17
 74522.00197    2.5274e-17
 74522.00261    2.5235e-17
 74522.00261    2.5235e-17
 74522.00277    2.5225e-17
 74522.00326    2.5196e-17
 74522.00365    2.5172e-17
 74522.00369    2.5169e-17
 74522.00391    2.5156e-17
 74522.00455    2.5117e-17
 74522.00462    2.5113e-17
 74522.00470    2.5108e-17
 74522.00520    2.5078e-17
 74522.00554    2.5057e-17
 74522.00574    2.5045e-17
 74522.00584    2.5039e-17
 74522.00646    2.5002e-17
 74522.00649    2.5000e-17
 74522.00678    2.4982e-17
 74522.00714    2.4961e-17
 74522.00738    2.4946e-17
 74522.00778    2.4922e-17
 74522.00783    2.4920e-17
 74522.00830    2.4891e-17
 74522.00843    2.4884e-17
 74522.00887    2.4857e-17
 74522.00907    2.4845e-17
 74522.00922    2.4836e-17
 74522.00972    2.4806e-17
 74522.00991    2.4795e-17
 74522.01015    2.4781e-17
 74522.01037    2.4768e-17
 74522.01096    2.4733e-17
 74522.01099    2.4731e-17
 74522.01101    2.4730e-17
 74522.01107    2.4726e-17
 74522.01166    2.4691e-17
 74522.01199    2.4672e-17
 74522.01200    2.4671e-17
 74522.01230    2.4653e-17
 74522.01291    2.4618e-17
 74522.01295    2.4615e-17
 74522.01305    2.4610e-17
 74522.01360    2.4577e-17
 74522.01383    2.4564e-17
 74522.01409    2.4548e-17
 74522.01424    2.4539e-17
 74522.01475    2.4510e-17
 74522.01489    2.4502e-17
 74522.01494    2.4499e-17
 74522.01513    2.4487e-17
 74522.01553    2.4464e-17
 74522.01568    2.4456e-17
 74522.01618    2.4427e-17
 74522.01618    2.4426e-17
 74522.01660    2.4402e-17
 74522.01683    2.4389e-17
 74522.01722    2.4366e-17
 74522.01747    2.4351e-17
 74522.01752    2.4349e-17
 74522.01812    2.4314e-17
 74522.01826    2.4306e-17
 74522.01844    2.4295e-17
 74522.01876    2.4277e-17
 74522.01931    2.4245e-17
 74522.01936    2.4242e-17
 74522.01941    2.4240e-17
 74522.02006    2.4202e-17
 74522.02028    2.4189e-17
 74522.02035    2.4186e-17
 74522.02070    2.4165e-17
 74522.02121    2.4137e-17
 74522.02135    2.4128e-17
 74522.02140    2.4126e-17
 74522.02199    2.4092e-17
 74522.02213    2.4084e-17
 74522.02244    2.4066e-17
 74522.02264    2.4055e-17
 74522.02305    2.4032e-17
 74522.02329    2.4018e-17
 74522.02348    2.4007e-17
 74522.02393    2.3982e-17
 74522.02397    2.3980e-17
 74522.02453    2.3948e-17
 74522.02458    2.3945e-17
 74522.02489    2.3927e-17
 74522.02500    2.3922e-17
 74522.02522    2.3909e-17
 74522.02557    2.3889e-17
 74522.02581    2.3876e-17
 74522.02587    2.3872e-17
 74522.02652    2.3836e-17
 74522.02661    2.3831e-17
 74522.02673    2.3824e-17
 74522.02716    2.3800e-17
 74522.02766    2.3772e-17
 74522.02766    2.3772e-17
 74522.02781    2.3764e-17
 74522.02817    2.3744e-17
 74522.02846    2.3728e-17
 74522.02858    2.3721e-17
 74522.02870    2.3714e-17
 74522.02910    2.3692e-17
 74522.02950    2.3670e-17
 74522.02974    2.3656e-17
 74522.02975    2.3656e-17
 74522.03039    2.3620e-17
 74522.03042    2.3619e-17
 74522.03079    2.3598e-17
 74522.03104    2.3585e-17
 74522.03134    2.3568e-17
 74522.03169    2.3549e-17
 74522.03183    2.3541e-17
 74522.03226    2.3517e-17
 74522.03233    2.3513e-17
 74522.03288    2.3484e-17
 74522.03298    2.3478e-17
 74522.03319    2.3467e-17
 74522.03362    2.3443e-17
 74522.03392    2.3426e-17
 74522.03411    2.3416e-17
 74522.03427    2.3407e-17
 74522.03492    2.3372e-17
 74522.03496    2.3370e-17
 74522.03503    2.3366e-17
 74522.03556    2.3337e-17
 74522.03595    2.3316e-17
 74522.03599    2.3314e-17
 74522.03601    2.3313e-17
 74522.03621    2.3302e-17
 74522.03685    2.3267e-17
 74522.03687    2.3266e-17
 74522.03705    2.3256e-17
 74522.03750    2.3232e-17
 74522.03779    2.3216e-17
 74522.03809    2.3200e-17
 74522.03815    2.3197e-17
 74522.03872    2.3167e-17
 74522.03879    2.3163e-17
 74522.03914    2.3144e-17
 74522.03944    2.3128e-17
 74522.03964    2.3117e-17
 74522.04008    2.3093e-17
 74522.04018    2.3088e-17
 74522.04056    2.3068e-17
 74522.04073    2.3059e-17
 74522.04122    2.3032e-17
 74522.04138    2.3024e-17
 74522.04140    2.3023e-17
 74522.04148    2.3019e-17
 74522.04202    2.2990e-17
 74522.04227    2.2977e-17
 74522.04240    2.2970e-17
 74522.04267    2.2956e-17
 74522.04331    2.2922e-17
 74522.04331    2.2922e-17
 74522.04332    2.2921e-17
 74522.04396    2.2887e-17
 74522.04425    2.2872e-17
 74522.04436    2.2867e-17
 74522.04461    2.2853e-17
 74522.04517    2.2824e-17
 74522.04525    2.2819e-17
 74522.04540    2.2812e-17
 74522.04590    2.2786e-17
 74522.04609    2.2775e-17
 74522.04644    2.2757e-17
 74522.04654    2.2752e-17
 74522.04701    2.2727e-17
 74522.04719    2.2718e-17
 74522.04749    2.2703e-17
 74522.04784    2.2684e-17
 74522.04793    2.2679e-17
 74522.04848    2.2651e-17
 74522.04853    2.2648e-17
 74522.04885    2.2631e-17
 74522.04913    2.2617e-17
 74522.04957    2.2594e-17
 74522.04977    2.2584e-17
 74522.04978    2.2584e-17
 74522.05000    2.2572e-17
 74522.05042    2.2550e-17
 74522.05062    2.2540e-17
 74522.05070    2.2536e-17
 74522.05107    2.2517e-17
 74522.05162    2.2489e-17
 74522.05166    2.2487e-17
 74522.05171    2.2484e-17
 74522.05236    2.2451e-17
 74522.05254    2.2441e-17
 74522.05271    2.2433e-17
 74522.05300    2.2418e-17
 74522.05346    2.2394e-17
 74522.05365    2.2385e-17
 74522.05375    2.2380e-17
 74522.05430    2.2352e-17
 74522.05438    2.2347e-17
 74522.05463    2.2335e-17
 74522.05479    2.2327e-17
 74522.05494    2.2319e-17
 74522.05531    2.2300e-17
 74522.05559    2.2286e-17
 74522.05584    2.2274e-17
 74522.05623    2.2254e-17
 74522.05623    2.2253e-17
 74522.05688    2.2221e-17
 74522.05688    2.2221e-17
 74522.05715    2.2207e-17
 74522.05753    2.2188e-17
 74522.05792    2.2168e-17
 74522.05807    2.2161e-17
 74522.05817    2.2156e-17
 74522.05882    2.2123e-17
 74522.05897    2.2116e-17
 74522.05899    2.2115e-17
 74522.05946    2.2091e-17
 74522.05991    2.2068e-17
 74522.06001    2.2064e-17
 74522.06011    2.2059e-17
 74522.06076    2.2026e-17
 74522.06084    2.2023e-17
 74522.06099    2.2015e-17
 74522.06105    2.2012e-17
 74522.06140    2.1994e-17
 74522.06176    2.1977e-17
 74522.06205    2.1962e-17
 74522.06210    2.1960e-17
 74522.06268    2.1931e-17
 74522.06269    2.1930e-17
 74522.06314    2.1908e-17
 74522.06334    2.1898e-17
 74522.06360    2.1885e-17
 74522.06399    2.1866e-17
 74522.06419    2.1857e-17
 74522.06452    2.1840e-17
 74522.06463    2.1835e-17
 74522.06523    2.1805e-17
 74522.06528    2.1803e-17
 74522.06544    2.1795e-17
 74522.06592    2.1771e-17
 74522.06627    2.1754e-17
 74522.06637    2.1750e-17
 74522.06657    2.1740e-17
 74522.06722    2.1708e-17
 74522.06729    2.1705e-17
 74522.06732    2.1703e-17
 74522.06785    2.1677e-17
 74522.06786    2.1677e-17
 74522.06821    2.1660e-17
 74522.06836    2.1653e-17
 74522.06851    2.1645e-17
 74522.06913    2.1615e-17
 74522.06915    2.1614e-17
 74522.06940    2.1602e-17
 74522.06980    2.1583e-17
 74522.07005    2.1571e-17
 74522.07045    2.1552e-17
 74522.07045    2.1552e-17
 74522.07097    2.1526e-17
 74522.07109    2.1521e-17
 74522.07149    2.1501e-17
 74522.07174    2.1490e-17
 74522.07190    2.1482e-17
 74522.07238    2.1459e-17
 74522.07254    2.1451e-17
 74522.07282    2.1438e-17
 74522.07303    2.1428e-17
 74522.07358    2.1402e-17
 74522.07368    2.1397e-17
 74522.07374    2.1394e-17
 74522.07432    2.1366e-17
 74522.07462    2.1352e-17
 74522.07466    2.1350e-17
 74522.07497    2.1335e-17
 74522.07500    2.1334e-17
 74522.07558    2.1306e-17
 74522.07561    2.1305e-17
 74522.07567    2.1302e-17
 74522.07626    2.1274e-17
 74522.07650    2.1263e-17
 74522.07671    2.1253e-17
 74522.07691    2.1244e-17
 74522.07743    2.1219e-17
 74522.07755    2.1213e-17
 74522.07775    2.1204e-17
 74522.07820    2.1183e-17
 74522.07835    2.1176e-17
 74522.07880    2.1155e-17
 74522.07885    2.1153e-17
 74522.07927    2.1133e-17
 74522.07949    2.1122e-17
 74522.07984    2.1106e-17
 74522.08014    2.1092e-17
 74522.08019    2.1090e-17
 74522.08078    2.1062e-17
 74522.08088    2.1057e-17
 74522.08108    2.1048e-17
 74522.08111    2.1047e-17
 74522.08143    2.1032e-17
 74522.08193    2.1009e-17
 74522.08203    2.1004e-17
 74522.08208    2.1002e-17
 74522.08272    2.0972e-17
 74522.08296    2.0961e-17
 74522.08297    2.0960e-17
 74522.08337    2.0942e-17
 74522.08388    2.0919e-17
 74522.08401    2.0912e-17
 74522.08402    2.0912e-17
 74522.08466    2.0883e-17
 74522.08480    2.0876e-17
 74522.08506    2.0864e-17
 74522.08531    2.0853e-17
 74522.08572    2.0834e-17
 74522.08595    2.0823e-17
 74522.08599    2.0822e-17
 74522.08610    2.0816e-17
 74522.08660    2.0794e-17
 74522.08664    2.0792e-17
 74522.08715    2.0769e-17
 74522.08724    2.0764e-17
 74522.08756    2.0750e-17
 74522.08789    2.0735e-17
 74522.08819    2.0721e-17
 74522.08849    2.0708e-17
 74522.08854    2.0706e-17
 74522.08918    2.0676e-17
 74522.08923    2.0674e-17
 74522.08941    2.0666e-17
 74522.08983    2.0647e-17
 74522.09028    2.0627e-17
 74522.09033    2.0624e-17
 74522.09047    2.0618e-17
 74522.09112    2.0589e-17
 74522.09125    2.0583e-17
 74522.09132    2.0580e-17
 74522.09177    2.0560e-17
 74522.09217    2.0541e-17
 74522.09237    2.0533e-17
 74522.09241    2.0531e-17
 74522.09306    2.0502e-17
 74522.09309    2.0500e-17
 74522.09341    2.0486e-17
 74522.09370    2.0473e-17
 74522.09402    2.0459e-17
 74522.09431    2.0446e-17
 74522.09435    2.0444e-17
 74522.09445    2.0440e-17
 74522.09494    2.0418e-17
 74522.09500    2.0415e-17
 74522.09550    2.0393e-17
 74522.09564    2.0387e-17
 74522.09586    2.0377e-17
 74522.09629    2.0358e-17
 74522.09654    2.0347e-17
 74522.09678    2.0336e-17
 74522.09693    2.0330e-17
 74522.09758    2.0301e-17
 74522.09758    2.0301e-17
 74522.09770    2.0296e-17
 74522.09823    2.0273e-17
 74522.09862    2.0255e-17
 74522.09863    2.0255e-17
 74522.09887    2.0244e-17
 74522.09952    2.0216e-17
 74522.09955    2.0215e-17
 74522.09967    2.0209e-17
 74522.10000    2.0195e-17
 74522.10016    2.0188e-17
 74522.10047    2.0174e-17
 74522.10071    2.0164e-17
 74522.10081    2.0159e-17
 74522.10139    2.0134e-17
 74522.10146    2.0131e-17
 74522.10176    2.0118e-17
 74522.10210    2.0103e-17
 74522.10231    2.0094e-17
 74522.10275    2.0075e-17
 74522.10280    2.0073e-17
 74522.10323    2.0054e-17
 74522.10339    2.0047e-17
 74522.10385    2.0028e-17
 74522.10404    2.0019e-17
 74522.10415    2.0014e-17
 74522.10469    1.9992e-17
 74522.10489    1.9983e-17
 74522.10508    1.9975e-17
 74522.10533    1.9964e-17
 74522.10593    1.9938e-17
 74522.10598    1.9936e-17
 74522.10600    1.9935e-17
 74522.10662    1.9908e-17
 74522.10692    1.9896e-17
 74522.10698    1.9893e-17
 74522.10727    1.9881e-17
 74522.10754    1.9869e-17
 74522.10784    1.9856e-17
 74522.10792    1.9853e-17
 74522.10802    1.9849e-17
 74522.10856    1.9826e-17
 74522.10876    1.9817e-17
 74522.10906    1.9804e-17
 74522.10921    1.9798e-17
 74522.10968    1.9778e-17
 74522.10985    1.9771e-17
 74522.11011    1.9760e-17
 74522.11050    1.9743e-17
 74522.11061    1.9739e-17
 74522.11099    1.9723e-17
 74522.11115    1.9716e-17
 74522.11115    1.9716e-17
 74522.11153    1.9700e-17
 74522.11179    1.9689e-17
 74522.11219    1.9672e-17
 74522.11244    1.9662e-17
 74522.11245    1.9661e-17
 74522.11308    1.9635e-17
 74522.11324    1.9628e-17
 74522.11337    1.9623e-17
 74522.11373    1.9608e-17
 74522.11428    1.9585e-17
 74522.11429    1.9584e-17
 74522.11438    1.9581e-17
 74522.11502    1.9554e-17
 74522.11521    1.9546e-17
 74522.11533    1.9541e-17
 74522.11567    1.9527e-17
 74522.11614    1.9507e-17
 74522.11631    1.9500e-17
 74522.11637    1.9498e-17
 74522.11696    1.9473e-17
 74522.11706    1.9469e-17
 74522.11741    1.9455e-17
 74522.11761    1.9447e-17
 74522.11798    1.9431e-17
 74522.11825    1.9420e-17
 74522.11846    1.9411e-17
 74522.11890    1.9393e-17
 74522.11890    1.9393e-17
 74522.11950    1.9369e-17
 74522.11954    1.9367e-17
 74522.11982    1.9355e-17
 74522.12019    1.9340e-17
 74522.12054    1.9326e-17
 74522.12074    1.9318e-17
 74522.12077    1.9317e-17
 74522.12084    1.9314e-17
 74522.12148    1.9287e-17
 74522.12159    1.9283e-17
 74522.12167    1.9280e-17
 74522.12213    1.9261e-17
 74522.12259    1.9242e-17
 74522.12263    1.9241e-17
 74522.12277    1.9235e-17
 74522.12342    1.9209e-17
 74522.12351    1.9205e-17
 74522.12368    1.9198e-17
 74522.12407    1.9182e-17
 74522.12443    1.9168e-17
 74522.12471    1.9156e-17
 74522.12472    1.9156e-17
 74522.12500    1.9145e-17
 74522.12535    1.9130e-17
 74522.12536    1.9130e-17
 74522.12576    1.9114e-17
 74522.12600    1.9104e-17
 74522.12627    1.9093e-17
 74522.12665    1.9078e-17
 74522.12681    1.9072e-17
 74522.12720    1.9056e-17
 74522.12730    1.9052e-17
 74522.12785    1.9030e-17
 74522.12794    1.9026e-17
 74522.12812    1.9020e-17
 74522.12859    1.9001e-17
 74522.12889    1.8989e-17
 74522.12904    1.8983e-17
 74522.12924    1.8975e-17
 74522.12988    1.8949e-17
 74522.12994    1.8947e-17
 74522.12996    1.8946e-17
 74522.13053    1.8924e-17
 74522.13088    1.8910e-17
 74522.13098    1.8906e-17
 74522.13117    1.8898e-17
 74522.13180    1.8873e-17
 74522.13182    1.8872e-17
 74522.13202    1.8864e-17
 74522.13247    1.8847e-17
 74522.13273    1.8837e-17
 74522.13307    1.8823e-17
 74522.13311    1.8822e-17
 74522.13365    1.8800e-17
 74522.13376    1.8796e-17
 74522.13400    1.8787e-17
 74522.13411    1.8782e-17
 74522.13440    1.8771e-17
 74522.13457    1.8764e-17
 74522.13505    1.8746e-17
 74522.13516    1.8741e-17
 74522.13549    1.8728e-17
 74522.13570    1.8720e-17
 74522.13599    1.8709e-17
 74522.13620    1.8701e-17
 74522.13634    1.8695e-17
 74522.13641    1.8692e-17
 74522.13699    1.8670e-17
 74522.13724    1.8660e-17
 74522.13733    1.8657e-17
 74522.13763    1.8645e-17
 74522.13825    1.8621e-17
 74522.13828    1.8620e-17
 74522.13829    1.8620e-17
 74522.13893    1.8595e-17
 74522.13918    1.8585e-17
 74522.13933    1.8579e-17
 74522.13957    1.8570e-17
 74522.14010    1.8550e-17
 74522.14022    1.8545e-17
 74522.14037    1.8539e-17
 74522.14086    1.8520e-17
 74522.14102    1.8514e-17
 74522.14142    1.8499e-17
 74522.14151    1.8495e-17
 74522.14194    1.8479e-17
 74522.14216    1.8471e-17
 74522.14246    1.8459e-17
 74522.14280    1.8446e-17
 74522.14286    1.8444e-17
 74522.14345    1.8421e-17
 74522.14351    1.8419e-17
 74522.14378    1.8409e-17
 74522.14409    1.8397e-17
 74522.14455    1.8380e-17
 74522.14471    1.8374e-17
 74522.14474    1.8372e-17
 74522.14539    1.8348e-17
 74522.14559    1.8340e-17
 74522.14563    1.8339e-17
 74522.14603    1.8323e-17
 74522.14655    1.8304e-17
 74522.14664    1.8301e-17
 74522.14668    1.8299e-17
 74522.14723    1.8278e-17
 74522.14732    1.8275e-17
 74522.14747    1.8269e-17
 74522.14768    1.8261e-17
 74522.14797    1.8250e-17
 74522.14839    1.8234e-17
 74522.14862    1.8226e-17
 74522.14872    1.8222e-17
 74522.14926    1.8202e-17
 74522.14931    1.8200e-17
 74522.14977    1.8183e-17
 74522.14991    1.8178e-17
 74522.15000    1.8174e-17
 74522.15024    1.8166e-17
 74522.15055    1.8154e-17
 74522.15081    1.8144e-17
 74522.15116    1.8131e-17
 74522.15120    1.8130e-17
 74522.15185    1.8106e-17
 74522.15185    1.8105e-17
 74522.15208    1.8097e-17
 74522.15249    1.8082e-17
 74522.15290    1.8067e-17
 74522.15300    1.8063e-17
 74522.15314    1.8058e-17
 74522.15378    1.8034e-17
 74522.15392    1.8029e-17
 74522.15394    1.8028e-17
 74522.15443    1.8010e-17
 74522.15484    1.7995e-17
 74522.15499    1.7990e-17
 74522.15508    1.7986e-17
 74522.15572    1.7963e-17
 74522.15577    1.7961e-17
 74522.15603    1.7951e-17
 74522.15637    1.7939e-17
 74522.15669    1.7927e-17
 74522.15701    1.7915e-17
 74522.15707    1.7913e-17
 74522.15761    1.7894e-17
 74522.15766    1.7892e-17
 74522.15812    1.7875e-17
 74522.15831    1.7868e-17
 74522.15853    1.7860e-17
 74522.15895    1.7845e-17
 74522.15916    1.7837e-17
 74522.15945    1.7827e-17
 74522.15960    1.7821e-17
 74522.16020    1.7799e-17
 74522.16024    1.7798e-17
 74522.16037    1.7793e-17
 74522.16046    1.7790e-17
 74522.16089    1.7775e-17
 74522.16098    1.7771e-17
 74522.16125    1.7762e-17
 74522.16130    1.7760e-17
 74522.16154    1.7751e-17
 74522.16218    1.7728e-17
 74522.16222    1.7727e-17
 74522.16229    1.7724e-17
 74522.16283    1.7705e-17
 74522.16314    1.7694e-17
 74522.16333    1.7687e-17
 74522.16347    1.7682e-17
 74522.16406    1.7661e-17
 74522.16412    1.7659e-17
 74522.16438    1.7649e-17
 74522.16477    1.7636e-17
 74522.16498    1.7628e-17
 74522.16541    1.7612e-17
 74522.16542    1.7612e-17
 74522.16590    1.7595e-17
 74522.16606    1.7589e-17
 74522.16647    1.7575e-17
 74522.16670    1.7567e-17
 74522.16683    1.7562e-17
 74522.16735    1.7544e-17
 74522.16751    1.7538e-17
 74522.16775    1.7530e-17
 74522.16800    1.7521e-17
 74522.16855    1.7501e-17
 74522.16864    1.7498e-17
 74522.16867    1.7497e-17
 74522.16929    1.7475e-17
 74522.16959    1.7465e-17
 74522.16960    1.7464e-17
 74522.16993    1.7453e-17
 74522.17051    1.7432e-17
 74522.17058    1.7430e-17
 74522.17064    1.7428e-17
 74522.17123    1.7407e-17
 74522.17143    1.7400e-17
 74522.17168    1.7391e-17
 74522.17187    1.7385e-17
 74522.17236    1.7368e-17
 74522.17252    1.7362e-17
 74522.17273    1.7355e-17
 74522.17316    1.7340e-17
 74522.17328    1.7336e-17
 74522.17369    1.7322e-17
 74522.17377    1.7319e-17
 74522.17381    1.7317e-17
 74522.17420    1.7304e-17
 74522.17446    1.7295e-17
 74522.17482    1.7282e-17
 74522.17500    1.7276e-17
 74522.17510    1.7272e-17
 74522.17512    1.7272e-17
 74522.17575    1.7250e-17
 74522.17586    1.7246e-17
 74522.17604    1.7240e-17
 74522.17639    1.7228e-17
 74522.17690    1.7210e-17
 74522.17696    1.7208e-17
 74522.17704    1.7206e-17
 74522.17769    1.7183e-17
 74522.17789    1.7177e-17
 74522.17795    1.7175e-17
 74522.17833    1.7161e-17
 74522.17881    1.7145e-17
 74522.17898    1.7139e-17
 74522.17899    1.7139e-17
 74522.17962    1.7117e-17
 74522.17973    1.7114e-17
 74522.18003    1.7103e-17
 74522.18027    1.7095e-17
 74522.18065    1.7082e-17
 74522.18092    1.7073e-17
 74522.18108    1.7068e-17
 74522.18156    1.7051e-17
 74522.18157    1.7051e-17
 74522.18212    1.7032e-17
 74522.18221    1.7029e-17
 74522.18249    1.7020e-17
 74522.18286    1.7007e-17
 74522.18316    1.6997e-17
 74522.18342    1.6989e-17
 74522.18350    1.6986e-17
 74522.18415    1.6964e-17
 74522.18421    1.6962e-17
 74522.18434    1.6957e-17
 74522.18479    1.6942e-17
 74522.18525    1.6927e-17
 74522.18526    1.6927e-17
 74522.18544    1.6920e-17
 74522.18598    1.6902e-17
 74522.18609    1.6899e-17
 74522.18618    1.6896e-17
 74522.18630    1.6892e-17
 74522.18673    1.6877e-17
 74522.18691    1.6871e-17
 74522.18710    1.6865e-17
 74522.18734    1.6857e-17
 74522.18738    1.6856e-17
 74522.18802    1.6834e-17
 74522.18802    1.6834e-17
 74522.18838    1.6822e-17
 74522.18867    1.6813e-17
 74522.18895    1.6804e-17
 74522.18932    1.6791e-17
 74522.18943    1.6788e-17
 74522.18987    1.6773e-17
 74522.18996    1.6770e-17
 74522.19047    1.6753e-17
 74522.19061    1.6749e-17
 74522.19079    1.6743e-17
 74522.19125    1.6727e-17
 74522.19151    1.6719e-17
 74522.19171    1.6712e-17
 74522.19190    1.6706e-17
 74522.19255    1.6685e-17
 74522.19256    1.6684e-17
 74522.19263    1.6682e-17
 74522.19319    1.6664e-17
 74522.19355    1.6652e-17
 74522.19360    1.6650e-17
 74522.19384    1.6642e-17
 74522.19448    1.6622e-17
 74522.19448    1.6621e-17
 74522.19465    1.6616e-17
 74522.19513    1.6600e-17
 74522.19540    1.6591e-17
 74522.19569    1.6582e-17
 74522.19578    1.6579e-17
 74522.19632    1.6562e-17
 74522.19642    1.6558e-17
 74522.19673    1.6548e-17
 74522.19707    1.6537e-17
 74522.19724    1.6532e-17
 74522.19771    1.6516e-17
 74522.19778    1.6514e-17
 74522.19816    1.6502e-17
 74522.19836    1.6495e-17
 74522.19882    1.6481e-17
 74522.19901    1.6475e-17
 74522.19908    1.6472e-17
 74522.19965    1.6454e-17
 74522.19986    1.6447e-17
 74522.20000    1.6443e-17
 74522.20001    1.6442e-17
 74522.20014    1.6438e-17
 74522.20030    1.6433e-17
 74522.20091    1.6414e-17
 74522.20093    1.6413e-17
 74522.20094    1.6412e-17
 74522.20159    1.6392e-17
 74522.20185    1.6383e-17
 74522.20195    1.6380e-17
 74522.20224    1.6371e-17
 74522.20277    1.6354e-17
 74522.20288    1.6350e-17
 74522.20299    1.6347e-17
 74522.20353    1.6330e-17
 74522.20369    1.6325e-17
 74522.20404    1.6314e-17
 74522.20417    1.6309e-17
 74522.20461    1.6295e-17
 74522.20482    1.6289e-17
 74522.20508    1.6281e-17
 74522.20547    1.6268e-17
 74522.20554    1.6266e-17
 74522.20611    1.6248e-17
 74522.20613    1.6248e-17
 74522.20646    1.6237e-17
 74522.20676    1.6228e-17
 74522.20717    1.6215e-17
 74522.20738    1.6208e-17
 74522.20740    1.6207e-17
 74522.20805    1.6187e-17
 74522.20821    1.6182e-17
 74522.20830    1.6179e-17
 74522.20870    1.6167e-17
 74522.20922    1.6150e-17
 74522.20926    1.6149e-17
 74522.20934    1.6147e-17
 74522.20999    1.6126e-17
 74522.21014    1.6122e-17
 74522.21030    1.6117e-17
 74522.21063    1.6106e-17
 74522.21098    1.6096e-17
 74522.21107    1.6093e-17
 74522.21128    1.6086e-17
 74522.21134    1.6084e-17
 74522.21193    1.6066e-17
 74522.21199    1.6064e-17
 74522.21239    1.6052e-17
 74522.21257    1.6046e-17
 74522.21291    1.6036e-17
 74522.21322    1.6026e-17
 74522.21337    1.6021e-17
 74522.21343    1.6020e-17
 74522.21383    1.6007e-17
 74522.21386    1.6006e-17
 74522.21448    1.5987e-17
 74522.21451    1.5986e-17
 74522.21475    1.5979e-17
 74522.21516    1.5966e-17
 74522.21552    1.5955e-17
 74522.21567    1.5951e-17
 74522.21580    1.5947e-17
 74522.21645    1.5927e-17
 74522.21656    1.5923e-17
 74522.21660    1.5922e-17
 74522.21709    1.5907e-17
 74522.21752    1.5894e-17
 74522.21761    1.5891e-17
 74522.21774    1.5887e-17
 74522.21839    1.5868e-17
 74522.21844    1.5866e-17
 74522.21865    1.5860e-17
 74522.21903    1.5848e-17
 74522.21936    1.5838e-17
 74522.21968    1.5828e-17
 74522.21969    1.5828e-17
 74522.22028    1.5810e-17
 74522.22032    1.5809e-17
 74522.22074    1.5796e-17
 74522.22097    1.5789e-17
 74522.22120    1.5782e-17
 74522.22162    1.5770e-17
 74522.22178    1.5765e-17
 74522.22213    1.5754e-17
 74522.22226    1.5750e-17
 74522.22282    1.5733e-17
 74522.22291    1.5731e-17
 74522.22305    1.5727e-17
 74522.22355    1.5711e-17
 74522.22387    1.5702e-17
 74522.22397    1.5699e-17
 74522.22420    1.5692e-17
 74522.22485    1.5673e-17
 74522.22489    1.5671e-17
 74522.22491    1.5671e-17
 74522.22500    1.5668e-17
 74522.22549    1.5653e-17
 74522.22581    1.5644e-17
 74522.22596    1.5640e-17
 74522.22614    1.5634e-17
 74522.22660    1.5620e-17
 74522.22673    1.5617e-17
 74522.22678    1.5615e-17
 74522.22700    1.5609e-17
 74522.22743    1.5596e-17
 74522.22766    1.5589e-17
 74522.22804    1.5578e-17
 74522.22808    1.5577e-17
 74522.22858    1.5562e-17
 74522.22872    1.5558e-17
 74522.22909    1.5547e-17
 74522.22937    1.5538e-17
 74522.22950    1.5535e-17
 74522.23001    1.5519e-17
 74522.23013    1.5516e-17
 74522.23042    1.5507e-17
 74522.23066    1.5500e-17
 74522.23117    1.5485e-17
 74522.23131    1.5481e-17
 74522.23134    1.5480e-17
 74522.23195    1.5463e-17
 74522.23222    1.5455e-17
 74522.23226    1.5453e-17
 74522.23260    1.5444e-17
 74522.23319    1.5426e-17
 74522.23325    1.5425e-17
 74522.23326    1.5424e-17
 74522.23389    1.5406e-17
 74522.23411    1.5400e-17
 74522.23430    1.5394e-17
 74522.23454    1.5387e-17
 74522.23503    1.5373e-17
 74522.23518    1.5368e-17
 74522.23535    1.5364e-17
 74522.23583    1.5350e-17
 74522.23595    1.5346e-17
 74522.23598    1.5345e-17
 74522.23639    1.5333e-17
 74522.23648    1.5331e-17
 74522.23687    1.5319e-17
 74522.23712    1.5312e-17
 74522.23744    1.5303e-17
 74522.23777    1.5294e-17
 74522.23779    1.5293e-17
 74522.23841    1.5275e-17
 74522.23848    1.5273e-17
 74522.23872    1.5266e-17
 74522.23906    1.5256e-17
 74522.23952    1.5243e-17
 74522.23964    1.5240e-17
 74522.23971    1.5238e-17
 74522.23983    1.5234e-17
 74522.24035    1.5219e-17
 74522.24056    1.5214e-17
 74522.24057    1.5213e-17
 74522.24100    1.5201e-17
 74522.24148    1.5187e-17
 74522.24161    1.5183e-17
 74522.24164    1.5183e-17
 74522.24229    1.5164e-17
 74522.24240    1.5161e-17
 74522.24265    1.5154e-17
 74522.24294    1.5146e-17
 74522.24332    1.5135e-17
 74522.24358    1.5127e-17
 74522.24370    1.5124e-17
 74522.24423    1.5109e-17
 74522.24424    1.5109e-17
 74522.24474    1.5095e-17
 74522.24487    1.5091e-17
 74522.24517    1.5083e-17
 74522.24552    1.5073e-17
 74522.24579    1.5065e-17
 74522.24609    1.5057e-17
 74522.24617    1.5054e-17
 74522.24681    1.5036e-17
 74522.24683    1.5036e-17
 74522.24701    1.5031e-17
 74522.24746    1.5018e-17
 74522.24787    1.5007e-17
 74522.24793    1.5005e-17
 74522.24810    1.5000e-17
 74522.24875    1.4982e-17
 74522.24885    1.4979e-17
 74522.24892    1.4977e-17
 74522.24940    1.4964e-17
 74522.24977    1.4953e-17
 74522.24996    1.4948e-17
 74522.25000    1.4947e-17
 74522.25004    1.4946e-17
 74522.25069    1.4928e-17
 74522.25070    1.4928e-17
 74522.25100    1.4919e-17
 74522.25133    1.4910e-17
 74522.25162    1.4902e-17
 74522.25198    1.4892e-17
 74522.25205    1.4890e-17
 74522.25254    1.4877e-17
 74522.25263    1.4874e-17
 74522.25306    1.4862e-17
 74522.25309    1.4862e-17
 74522.25327    1.4857e-17
 74522.25346    1.4851e-17
 74522.25392    1.4839e-17
 74522.25413    1.4833e-17
 74522.25438    1.4826e-17
 74522.25456    1.4821e-17
 74522.25518    1.4804e-17
 74522.25521    1.4803e-17
 74522.25530    1.4801e-17
 74522.25586    1.4785e-17
 74522.25622    1.4775e-17
 74522.25623    1.4775e-17
 74522.25650    1.4768e-17
 74522.25715    1.4750e-17
 74522.25715    1.4750e-17
 74522.25727    1.4747e-17
 74522.25779    1.4733e-17
 74522.25807    1.4725e-17
 74522.25831    1.4719e-17
 74522.25844    1.4715e-17
 74522.25899    1.4700e-17
 74522.25909    1.4697e-17
 74522.25935    1.4690e-17
 74522.25973    1.4680e-17
 74522.25991    1.4675e-17
 74522.26038    1.4662e-17
 74522.26040    1.4662e-17
 74522.26083    1.4650e-17
 74522.26098    1.4646e-17
 74522.26102    1.4645e-17
 74522.26144    1.4634e-17
 74522.26167    1.4628e-17
 74522.26176    1.4625e-17
 74522.26232    1.4610e-17
 74522.26248    1.4606e-17
 74522.26268    1.4600e-17
 74522.26296    1.4593e-17
 74522.26353    1.4578e-17
 74522.26360    1.4576e-17
 74522.26361    1.4575e-17
 74522.26425    1.4558e-17
 74522.26452    1.4551e-17
 74522.26457    1.4550e-17
 74522.26490    1.4541e-17
 74522.26544    1.4526e-17
 74522.26555    1.4524e-17
 74522.26562    1.4522e-17
 74522.26619    1.4506e-17
 74522.26629    1.4504e-17
 74522.26636    1.4502e-17
 74522.26666    1.4494e-17
 74522.26684    1.4489e-17
 74522.26729    1.4477e-17
 74522.26748    1.4472e-17
 74522.26770    1.4466e-17
 74522.26813    1.4455e-17
 74522.26821    1.4453e-17
 74522.26875    1.4439e-17
 74522.26878    1.4438e-17
 74522.26913    1.4429e-17
 74522.26942    1.4421e-17
 74522.26979    1.4411e-17
 74522.27005    1.4404e-17
 74522.27007    1.4404e-17
 74522.27071    1.4387e-17
 74522.27083    1.4384e-17
 74522.27097    1.4380e-17
 74522.27136    1.4370e-17
 74522.27188    1.4356e-17
 74522.27189    1.4356e-17
 74522.27201    1.4353e-17
 74522.27265    1.4336e-17
 74522.27282    1.4332e-17
 74522.27292    1.4329e-17
 74522.27330    1.4319e-17
 74522.27374    1.4308e-17
 74522.27394    1.4302e-17
 74522.27396    1.4302e-17
 74522.27459    1.4285e-17
 74522.27466    1.4284e-17
 74522.27500    1.4275e-17
 74522.27501    1.4275e-17
 74522.27524    1.4269e-17
 74522.27558    1.4260e-17
 74522.27588    1.4252e-17
 74522.27605    1.4248e-17
 74522.27650    1.4236e-17
 74522.27653    1.4235e-17
 74522.27710    1.4221e-17
 74522.27717    1.4219e-17
 74522.27742    1.4212e-17
 74522.27782    1.4202e-17
 74522.27814    1.4194e-17
 74522.27835    1.4188e-17
 74522.27847    1.4185e-17
 74522.27911    1.4169e-17
 74522.27918    1.4167e-17
 74522.27927    1.4165e-17
 74522.27952    1.4158e-17
 74522.27976    1.4152e-17
 74522.28019    1.4141e-17
 74522.28023    1.4140e-17
 74522.28040    1.4135e-17
 74522.28105    1.4119e-17
 74522.28111    1.4117e-17
 74522.28127    1.4113e-17
 74522.28170    1.4102e-17
 74522.28203    1.4094e-17
 74522.28231    1.4087e-17
 74522.28234    1.4086e-17
 74522.28295    1.4070e-17
 74522.28299    1.4070e-17
 74522.28336    1.4060e-17
 74522.28364    1.4053e-17
 74522.28388    1.4047e-17
 74522.28428    1.4037e-17
 74522.28440    1.4034e-17
 74522.28480    1.4024e-17
 74522.28493    1.4020e-17
 74522.28544    1.4007e-17
 74522.28557    1.4004e-17
 74522.28572    1.4000e-17
 74522.28598    1.3994e-17
 74522.28622    1.3988e-17
 74522.28649    1.3981e-17
 74522.28664    1.3977e-17
 74522.28687    1.3972e-17
 74522.28751    1.3955e-17
 74522.28753    1.3955e-17
 74522.28756    1.3954e-17
 74522.28816    1.3939e-17
 74522.28848    1.3931e-17
 74522.28858    1.3929e-17
 74522.28880    1.3923e-17
 74522.28941    1.3908e-17
 74522.28945    1.3907e-17
 74522.28962    1.3902e-17
 74522.29010    1.3891e-17
 74522.29033    1.3885e-17
 74522.29066    1.3876e-17
 74522.29074    1.3875e-17
 74522.29125    1.3862e-17
 74522.29139    1.3858e-17
 74522.29171    1.3851e-17
 74522.29203    1.3842e-17
 74522.29217    1.3839e-17
 74522.29268    1.3826e-17
 74522.29275    1.3825e-17
 74522.29275    1.3825e-17
 74522.29309    1.3816e-17
 74522.29333    1.3810e-17
 74522.29379    1.3799e-17
 74522.29397    1.3794e-17
 74522.29401    1.3793e-17
 74522.29462    1.3779e-17
 74522.29484    1.3773e-17
 74522.29494    1.3771e-17
 74522.29526    1.3763e-17
 74522.29586    1.3748e-17
 74522.29588    1.3747e-17
 74522.29591    1.3747e-17
 74522.29656    1.3731e-17
 74522.29678    1.3725e-17
 74522.29693    1.3722e-17
 74522.29720    1.3715e-17
 74522.29770    1.3703e-17
 74522.29785    1.3699e-17
 74522.29797    1.3696e-17
 74522.29849    1.3684e-17
 74522.29862    1.3680e-17
 74522.29901    1.3671e-17
 74522.29914    1.3668e-17
 74522.29954    1.3658e-17
 74522.29979    1.3652e-17
 74522.30000    1.3647e-17
 74522.30006    1.3646e-17
 74522.30043    1.3636e-17
 74522.30047    1.3636e-17
 74522.30108    1.3621e-17
 74522.30110    1.3620e-17
 74522.30139    1.3613e-17
 74522.30172    1.3605e-17
 74522.30214    1.3595e-17
 74522.30231    1.3591e-17
 74522.30237    1.3590e-17
 74522.30302    1.3574e-17
 74522.30319    1.3570e-17
 74522.30323    1.3569e-17
 74522.30366    1.3558e-17
 74522.30415    1.3547e-17
 74522.30423    1.3545e-17
 74522.30431    1.3543e-17
 74522.30495    1.3527e-17
 74522.30507    1.3524e-17
 74522.30527    1.3520e-17
 74522.30560    1.3512e-17
 74522.30598    1.3503e-17
 74522.30600    1.3502e-17
 74522.30625    1.3496e-17
 74522.30632    1.3495e-17
 74522.30689    1.3481e-17
 74522.30692    1.3480e-17
 74522.30736    1.3470e-17
 74522.30754    1.3466e-17
 74522.30784    1.3458e-17
 74522.30818    1.3450e-17
 74522.30841    1.3445e-17
 74522.30876    1.3437e-17
 74522.30883    1.3435e-17
 74522.30945    1.3420e-17
 74522.30948    1.3420e-17
 74522.30968    1.3415e-17
 74522.31012    1.3404e-17
 74522.31049    1.3396e-17
 74522.31060    1.3393e-17
 74522.31077    1.3389e-17
 74522.31098    1.3384e-17
 74522.31141    1.3374e-17
 74522.31153    1.3371e-17
 74522.31154    1.3371e-17
 74522.31206    1.3359e-17
 74522.31245    1.3350e-17
 74522.31258    1.3346e-17
 74522.31271    1.3343e-17
 74522.31335    1.3328e-17
 74522.31337    1.3328e-17
 74522.31362    1.3322e-17
 74522.31400    1.3313e-17
 74522.31429    1.3306e-17
 74522.31464    1.3298e-17
 74522.31467    1.3298e-17
 74522.31521    1.3285e-17
 74522.31529    1.3283e-17
 74522.31571    1.3273e-17
 74522.31594    1.3268e-17
 74522.31613    1.3263e-17
 74522.31658    1.3253e-17
 74522.31676    1.3249e-17
 74522.31706    1.3242e-17
 74522.31723    1.3238e-17
 74522.31780    1.3225e-17
 74522.31787    1.3223e-17
 74522.31798    1.3221e-17
 74522.31852    1.3208e-17
 74522.31884    1.3201e-17
 74522.31890    1.3199e-17
 74522.31917    1.3193e-17
 74522.31920    1.3192e-17
 74522.31981    1.3178e-17
 74522.31982    1.3178e-17
 74522.31989    1.3176e-17
 74522.32046    1.3163e-17
 74522.32074    1.3157e-17
 74522.32093    1.3152e-17
 74522.32110    1.3148e-17
 74522.32166    1.3136e-17
 74522.32175    1.3134e-17
 74522.32197    1.3129e-17
 74522.32240    1.3119e-17
 74522.32259    1.3115e-17
 74522.32302    1.3105e-17
 74522.32304    1.3104e-17
 74522.32351    1.3093e-17
 74522.32369    1.3089e-17
 74522.32406    1.3081e-17
 74522.32433    1.3075e-17
 74522.32443    1.3072e-17
 74522.32498    1.3060e-17
 74522.32500    1.3060e-17
 74522.32510    1.3057e-17
 74522.32535    1.3052e-17
 74522.32563    1.3045e-17
 74522.32615    1.3033e-17
 74522.32627    1.3031e-17
 74522.32627    1.3031e-17
 74522.32692    1.3016e-17
 74522.32719    1.3010e-17
 74522.32719    1.3010e-17
 74522.32756    1.3001e-17
 74522.32812    1.2989e-17
 74522.32821    1.2987e-17
 74522.32824    1.2986e-17
 74522.32886    1.2972e-17
 74522.32904    1.2968e-17
 74522.32928    1.2963e-17
 74522.32950    1.2958e-17
 74522.32996    1.2947e-17
 74522.33015    1.2943e-17
 74522.33032    1.2939e-17
 74522.33079    1.2929e-17
 74522.33088    1.2927e-17
 74522.33137    1.2916e-17
 74522.33144    1.2914e-17
 74522.33180    1.2906e-17
 74522.33209    1.2900e-17
 74522.33241    1.2893e-17
 74522.33243    1.2892e-17
 74522.33272    1.2886e-17
 74522.33273    1.2885e-17
 74522.33338    1.2871e-17
 74522.33345    1.2869e-17
 74522.33365    1.2865e-17
 74522.33403    1.2857e-17
 74522.33450    1.2846e-17
 74522.33457    1.2845e-17
 74522.33467    1.2842e-17
 74522.33532    1.2828e-17
 74522.33549    1.2824e-17
 74522.33554    1.2823e-17
 74522.33596    1.2814e-17
 74522.33597    1.2814e-17
 74522.33641    1.2804e-17
 74522.33658    1.2800e-17
 74522.33661    1.2800e-17
 74522.33726    1.2785e-17
 74522.33733    1.2784e-17
 74522.33763    1.2777e-17
 74522.33790    1.2771e-17
 74522.33825    1.2763e-17
 74522.33855    1.2757e-17
 74522.33867    1.2754e-17
 74522.33918    1.2743e-17
 74522.33919    1.2743e-17
 74522.33972    1.2731e-17
 74522.33984    1.2729e-17
 74522.34010    1.2723e-17
 74522.34049    1.2714e-17
 74522.34076    1.2708e-17
 74522.34102    1.2703e-17
 74522.34113    1.2700e-17
 74522.34178    1.2686e-17
 74522.34180    1.2686e-17
 74522.34194    1.2683e-17
 74522.34242    1.2672e-17
 74522.34285    1.2663e-17
 74522.34286    1.2663e-17
 74522.34307    1.2658e-17
 74522.34372    1.2644e-17
 74522.34378    1.2643e-17
 74522.34389    1.2640e-17
 74522.34436    1.2630e-17
 74522.34471    1.2623e-17
 74522.34493    1.2618e-17
 74522.34501    1.2616e-17
 74522.34563    1.2603e-17
 74522.34565    1.2602e-17
 74522.34566    1.2602e-17
 74522.34598    1.2595e-17
 74522.34630    1.2588e-17
 74522.34655    1.2583e-17
 74522.34695    1.2575e-17
 74522.34702    1.2573e-17
 74522.34747    1.2563e-17
 74522.34759    1.2561e-17
 74522.34807    1.2551e-17
 74522.34824    1.2547e-17
 74522.34839    1.2544e-17
 74522.34888    1.2533e-17
 74522.34911    1.2528e-17
 74522.34931    1.2524e-17
 74522.34953    1.2519e-17
 74522.35000    1.2509e-17
 74522.35015    1.2506e-17
 74522.35018    1.2505e-17
 74522.35023    1.2504e-17
 74522.35082    1.2492e-17
 74522.35116    1.2485e-17
 74522.35120    1.2484e-17
 74522.35147    1.2478e-17
 74522.35208    1.2465e-17
 74522.35211    1.2464e-17
 74522.35224    1.2462e-17
 74522.35276    1.2451e-17
 74522.35300    1.2446e-17
 74522.35328    1.2440e-17
 74522.35341    1.2437e-17
 74522.35392    1.2426e-17
 74522.35405    1.2423e-17
 74522.35433    1.2417e-17
 74522.35470    1.2410e-17
 74522.35484    1.2407e-17
 74522.35534    1.2396e-17
 74522.35537    1.2396e-17
 74522.35576    1.2387e-17
 74522.35599    1.2383e-17
 74522.35641    1.2374e-17
 74522.35664    1.2369e-17
 74522.35669    1.2368e-17
 74522.35728    1.2355e-17
 74522.35746    1.2352e-17
 74522.35761    1.2349e-17
 74522.35793    1.2342e-17
 74522.35850    1.2330e-17
 74522.35853    1.2329e-17
 74522.35857    1.2328e-17
 74522.35889    1.2322e-17
 74522.35922    1.2315e-17
 74522.35945    1.2310e-17
 74522.35955    1.2308e-17
 74522.35987    1.2302e-17
 74522.36037    1.2291e-17
 74522.36051    1.2288e-17
 74522.36059    1.2287e-17
 74522.36097    1.2279e-17
 74522.36116    1.2275e-17
 74522.36129    1.2272e-17
 74522.36163    1.2265e-17
 74522.36180    1.2261e-17
 74522.36222    1.2253e-17
 74522.36245    1.2248e-17
 74522.36268    1.2243e-17
 74522.36310    1.2235e-17
 74522.36314    1.2234e-17
 74522.36372    1.2222e-17
 74522.36374    1.2221e-17
 74522.36406    1.2215e-17
 74522.36439    1.2208e-17
 74522.36476    1.2200e-17
 74522.36498    1.2196e-17
 74522.36503    1.2195e-17
 74522.36568    1.2182e-17
 74522.36581    1.2179e-17
 74522.36590    1.2177e-17
 74522.36633    1.2168e-17
 74522.36682    1.2158e-17
 74522.36685    1.2158e-17
 74522.36697    1.2155e-17
 74522.36762    1.2142e-17
 74522.36775    1.2139e-17
 74522.36790    1.2136e-17
 74522.36826    1.2129e-17
 74522.36867    1.2121e-17
 74522.36891    1.2116e-17
 74522.36894    1.2115e-17
 74522.36956    1.2103e-17
 74522.36959    1.2102e-17
 74522.36998    1.2094e-17
 74522.37020    1.2090e-17
 74522.37051    1.2083e-17
 74522.37085    1.2076e-17
 74522.37103    1.2073e-17
 74522.37143    1.2065e-17
 74522.37149    1.2063e-17
 74522.37207    1.2052e-17
 74522.37212    1.2051e-17
 74522.37214    1.2050e-17
 74522.37235    1.2046e-17
 74522.37279    1.2037e-17
 74522.37311    1.2031e-17
 74522.37328    1.2028e-17
 74522.37343    1.2024e-17
 74522.37408    1.2011e-17
 74522.37416    1.2010e-17
 74522.37420    1.2009e-17
 74522.37472    1.1998e-17
 74522.37500    1.1993e-17
 74522.37512    1.1991e-17
 74522.37520    1.1989e-17
 74522.37537    1.1986e-17
 74522.37602    1.1973e-17
 74522.37604    1.1972e-17
 74522.37624    1.1968e-17
 74522.37666    1.1960e-17
 74522.37696    1.1954e-17
 74522.37729    1.1947e-17
 74522.37731    1.1947e-17
 74522.37788    1.1935e-17
 74522.37795    1.1934e-17
 74522.37833    1.1927e-17
 74522.37860    1.1921e-17
 74522.37881    1.1917e-17
 74522.37925    1.1908e-17
 74522.37938    1.1906e-17
 74522.37973    1.1899e-17
 74522.37989    1.1896e-17
 74522.38042    1.1885e-17
 74522.38054    1.1883e-17
 74522.38065    1.1881e-17
 74522.38118    1.1870e-17
 74522.38146    1.1865e-17
 74522.38157    1.1863e-17
 74522.38183    1.1857e-17
 74522.38248    1.1845e-17
 74522.38249    1.1844e-17
 74522.38251    1.1844e-17
 74522.38312    1.1832e-17
 74522.38341    1.1826e-17
 74522.38355    1.1824e-17
 74522.38377    1.1819e-17
 74522.38434    1.1808e-17
 74522.38442    1.1807e-17
 74522.38459    1.1803e-17
 74522.38506    1.1794e-17
 74522.38526    1.1790e-17
 74522.38535    1.1789e-17
 74522.38564    1.1783e-17
 74522.38571    1.1782e-17
 74522.38597    1.1776e-17
 74522.38618    1.1772e-17
 74522.38635    1.1769e-17
 74522.38668    1.1763e-17
 74522.38700    1.1756e-17
 74522.38710    1.1755e-17
 74522.38765    1.1744e-17
 74522.38773    1.1742e-17
 74522.38802    1.1737e-17
 74522.38829    1.1731e-17
 74522.38877    1.1722e-17
 74522.38894    1.1719e-17
 74522.38894    1.1719e-17
 74522.38958    1.1706e-17
 74522.38981    1.1702e-17
 74522.38987    1.1701e-17
 74522.39023    1.1694e-17
 74522.39079    1.1683e-17
 74522.39086    1.1682e-17
 74522.39088    1.1682e-17
 74522.39152    1.1669e-17
 74522.39171    1.1666e-17
 74522.39190    1.1662e-17
 74522.39217    1.1657e-17
 74522.39263    1.1648e-17
 74522.39281    1.1644e-17
 74522.39294    1.1642e-17
 74522.39346    1.1632e-17
 74522.39355    1.1630e-17
 74522.39399    1.1622e-17
 74522.39411    1.1620e-17
 74522.39447    1.1613e-17
 74522.39475    1.1607e-17
 74522.39503    1.1602e-17
 74522.39540    1.1595e-17
 74522.39540    1.1595e-17
 74522.39604    1.1583e-17
 74522.39607    1.1582e-17
 74522.39632    1.1578e-17
 74522.39669    1.1571e-17
 74522.39712    1.1562e-17
 74522.39724    1.1560e-17
 74522.39734    1.1558e-17
 74522.39798    1.1546e-17
 74522.39816    1.1543e-17
 74522.39816    1.1543e-17
 74522.39858    1.1535e-17
 74522.39863    1.1534e-17
 74522.39908    1.1525e-17
 74522.39921    1.1523e-17
 74522.39927    1.1522e-17
 74522.39992    1.1510e-17
 74522.40000    1.1508e-17
 74522.40000    1.1508e-17
 74522.40025    1.1503e-17
 74522.40057    1.1497e-17
 74522.40093    1.1491e-17
 74522.40121    1.1485e-17
 74522.40129    1.1484e-17
 74522.40185    1.1473e-17
 74522.40186    1.1473e-17
 74522.40234    1.1464e-17
 74522.40250    1.1461e-17
 74522.40277    1.1456e-17
 74522.40315    1.1449e-17
 74522.40338    1.1445e-17
 74522.40369    1.1439e-17
 74522.40380    1.1437e-17
 74522.40442    1.1425e-17
 74522.40444    1.1425e-17
 74522.40461    1.1422e-17
 74522.40509    1.1413e-17
 74522.40547    1.1406e-17
 74522.40553    1.1405e-17
 74522.40573    1.1401e-17
 74522.40638    1.1389e-17
 74522.40646    1.1388e-17
 74522.40651    1.1387e-17
 74522.40703    1.1377e-17
 74522.40738    1.1371e-17
 74522.40755    1.1367e-17
 74522.40767    1.1365e-17
 74522.40830    1.1354e-17
 74522.40832    1.1353e-17
 74522.40860    1.1348e-17
 74522.40896    1.1341e-17
 74522.40922    1.1337e-17
 74522.40961    1.1329e-17
 74522.40964    1.1329e-17
 74522.41014    1.1320e-17
 74522.41026    1.1318e-17
 74522.41069    1.1310e-17
 74522.41090    1.1306e-17
 74522.41097    1.1305e-17
 74522.41106    1.1303e-17
 74522.41155    1.1294e-17
 74522.41173    1.1291e-17
 74522.41181    1.1289e-17
 74522.41199    1.1286e-17
 74522.41219    1.1282e-17
 74522.41277    1.1272e-17
 74522.41284    1.1270e-17
 74522.41291    1.1269e-17
 74522.41349    1.1259e-17
 74522.41382    1.1253e-17
 74522.41383    1.1252e-17
 74522.41413    1.1247e-17
 74522.41475    1.1236e-17
 74522.41478    1.1235e-17
 74522.41486    1.1234e-17
 74522.41542    1.1223e-17
 74522.41567    1.1219e-17
 74522.41590    1.1215e-17
 74522.41607    1.1212e-17
 74522.41659    1.1202e-17
 74522.41672    1.1200e-17
 74522.41695    1.1196e-17
 74522.41736    1.1188e-17
 74522.41752    1.1186e-17
 74522.41799    1.1177e-17
 74522.41801    1.1177e-17
 74522.41844    1.1169e-17
 74522.41865    1.1165e-17
 74522.41904    1.1158e-17
 74522.41930    1.1154e-17
 74522.41936    1.1153e-17
 74522.41995    1.1142e-17
 74522.42008    1.1140e-17
 74522.42028    1.1136e-17
 74522.42059    1.1130e-17
 74522.42112    1.1121e-17
 74522.42120    1.1120e-17
 74522.42124    1.1119e-17
 74522.42188    1.1107e-17
 74522.42212    1.1103e-17
 74522.42217    1.1102e-17
 74522.42253    1.1096e-17
 74522.42305    1.1087e-17
 74522.42318    1.1084e-17
 74522.42321    1.1084e-17
 74522.42382    1.1073e-17
 74522.42397    1.1070e-17
 74522.42425    1.1065e-17
 74522.42447    1.1061e-17
 74522.42489    1.1054e-17
 74522.42500    1.1052e-17
 74522.42504    1.1051e-17
 74522.42511    1.1050e-17
 74522.42530    1.1047e-17
 74522.42576    1.1039e-17
 74522.42581    1.1038e-17
 74522.42634    1.1028e-17
 74522.42641    1.1027e-17
 74522.42673    1.1021e-17
 74522.42705    1.1016e-17
 74522.42738    1.1010e-17
 74522.42765    1.1005e-17
 74522.42770    1.1004e-17
 74522.42834    1.0993e-17
 74522.42843    1.0992e-17
 74522.42858    1.0989e-17
 74522.42899    1.0982e-17
 74522.42947    1.0973e-17
 74522.42950    1.0973e-17
 74522.42964    1.0970e-17
 74522.43028    1.0959e-17
 74522.43042    1.0957e-17
 74522.43052    1.0955e-17
 74522.43093    1.0948e-17
 74522.43134    1.0941e-17
 74522.43156    1.0937e-17
 74522.43157    1.0937e-17
 74522.43222    1.0925e-17
 74522.43226    1.0925e-17
 74522.43260    1.0919e-17
 74522.43287    1.0914e-17
 74522.43318    1.0909e-17
 74522.43351    1.0903e-17
 74522.43365    1.0901e-17
 74522.43411    1.0893e-17
 74522.43416    1.0892e-17
 74522.43469    1.0883e-17
 74522.43481    1.0881e-17
 74522.43503    1.0877e-17
 74522.43545    1.0869e-17
 74522.43573    1.0864e-17
 74522.43595    1.0861e-17
 74522.43597    1.0860e-17
 74522.43610    1.0858e-17
 74522.43674    1.0847e-17
 74522.43678    1.0847e-17
 74522.43687    1.0845e-17
 74522.43739    1.0836e-17
 74522.43779    1.0829e-17
 74522.43782    1.0829e-17
 74522.43804    1.0825e-17
 74522.43826    1.0821e-17
 74522.43868    1.0814e-17
 74522.43871    1.0813e-17
 74522.43887    1.0811e-17
 74522.43933    1.0803e-17
 74522.43964    1.0798e-17
 74522.43991    1.0793e-17
 74522.43997    1.0792e-17
 74522.44056    1.0782e-17
 74522.44062    1.0781e-17
 74522.44095    1.0775e-17
 74522.44127    1.0770e-17
 74522.44148    1.0766e-17
 74522.44191    1.0759e-17
 74522.44200    1.0757e-17
 74522.44240    1.0750e-17
 74522.44256    1.0748e-17
 74522.44304    1.0740e-17
 74522.44320    1.0737e-17
 74522.44332    1.0735e-17
 74522.44385    1.0726e-17
 74522.44408    1.0722e-17
 74522.44424    1.0719e-17
 74522.44450    1.0715e-17
 74522.44513    1.0704e-17
 74522.44514    1.0704e-17
 74522.44517    1.0704e-17
 74522.44579    1.0693e-17
 74522.44609    1.0688e-17
 74522.44617    1.0687e-17
 74522.44643    1.0682e-17
 74522.44701    1.0673e-17
 74522.44708    1.0671e-17
 74522.44721    1.0669e-17
 74522.44773    1.0661e-17
 74522.44793    1.0657e-17
 74522.44826    1.0652e-17
 74522.44837    1.0650e-17
 74522.44885    1.0642e-17
 74522.44902    1.0639e-17
 74522.44930    1.0634e-17
 74522.44966    1.0628e-17
 74522.44977    1.0626e-17
 74522.45000    1.0623e-17
 74522.45031    1.0617e-17
 74522.45035    1.0617e-17
 74522.45070    1.0611e-17
 74522.45096    1.0607e-17
 74522.45139    1.0599e-17
 74522.45149    1.0598e-17
 74522.45160    1.0596e-17
 74522.45162    1.0596e-17
 74522.45225    1.0585e-17
 74522.45243    1.0582e-17
 74522.45254    1.0580e-17
 74522.45289    1.0574e-17
 74522.45346    1.0565e-17
 74522.45348    1.0565e-17
 74522.45354    1.0564e-17
 74522.45419    1.0553e-17
 74522.45438    1.0550e-17
 74522.45452    1.0548e-17
 74522.45483    1.0542e-17
 74522.45530    1.0535e-17
 74522.45548    1.0532e-17
 74522.45556    1.0530e-17
 74522.45612    1.0521e-17
 74522.45623    1.0520e-17
 74522.45661    1.0513e-17
 74522.45677    1.0511e-17
 74522.45715    1.0504e-17
 74522.45742    1.0500e-17
 74522.45765    1.0496e-17
 74522.45806    1.0489e-17
 74522.45807    1.0489e-17
 74522.45869    1.0479e-17
 74522.45871    1.0479e-17
 74522.45899    1.0474e-17
 74522.45935    1.0468e-17
 74522.45974    1.0462e-17
 74522.45991    1.0459e-17
 74522.46000    1.0458e-17
 74522.46065    1.0447e-17
 74522.46078    1.0445e-17
 74522.46083    1.0444e-17
 74522.46097    1.0442e-17
 74522.46129    1.0437e-17
 74522.46175    1.0429e-17
 74522.46183    1.0428e-17
 74522.46194    1.0426e-17
 74522.46258    1.0416e-17
 74522.46268    1.0414e-17
 74522.46287    1.0411e-17
 74522.46323    1.0405e-17
 74522.46360    1.0399e-17
 74522.46388    1.0395e-17
 74522.46391    1.0394e-17
 74522.46452    1.0385e-17
 74522.46452    1.0384e-17
 74522.46472    1.0381e-17
 74522.46496    1.0377e-17
 74522.46517    1.0374e-17
 74522.46544    1.0370e-17
 74522.46581    1.0364e-17
 74522.46600    1.0361e-17
 74522.46636    1.0355e-17
 74522.46646    1.0353e-17
 74522.46704    1.0344e-17
 74522.46711    1.0343e-17
 74522.46728    1.0340e-17
 74522.46775    1.0333e-17
 74522.46809    1.0327e-17
 74522.46821    1.0325e-17
 74522.46840    1.0322e-17
 74522.46904    1.0312e-17
 74522.46913    1.0311e-17
 74522.46913    1.0311e-17
 74522.46969    1.0302e-17
 74522.47005    1.0296e-17
 74522.47018    1.0294e-17
 74522.47034    1.0291e-17
 74522.47097    1.0281e-17
 74522.47098    1.0281e-17
 74522.47122    1.0277e-17
 74522.47163    1.0271e-17
 74522.47189    1.0267e-17
 74522.47226    1.0261e-17
 74522.47227    1.0261e-17
 74522.47281    1.0252e-17
 74522.47292    1.0250e-17
 74522.47331    1.0244e-17
 74522.47357    1.0240e-17
 74522.47374    1.0238e-17
 74522.47421    1.0230e-17
 74522.47435    1.0228e-17
 74522.47466    1.0223e-17
 74522.47486    1.0220e-17
 74522.47500    1.0218e-17
 74522.47539    1.0211e-17
 74522.47550    1.0210e-17
 74522.47558    1.0209e-17
 74522.47615    1.0200e-17
 74522.47644    1.0195e-17
 74522.47650    1.0194e-17
 74522.47680    1.0189e-17
 74522.47742    1.0180e-17
 74522.47744    1.0179e-17
 74522.47748    1.0179e-17
 74522.47795    1.0171e-17
 74522.47809    1.0169e-17
 74522.47834    1.0165e-17
 74522.47852    1.0162e-17
 74522.47873    1.0159e-17
 74522.47927    1.0151e-17
 74522.47938    1.0149e-17
 74522.47957    1.0146e-17
 74522.48003    1.0139e-17
 74522.48019    1.0137e-17
 74522.48061    1.0130e-17
 74522.48067    1.0129e-17
 74522.48111    1.0122e-17
 74522.48132    1.0119e-17
 74522.48166    1.0114e-17
 74522.48196    1.0109e-17
 74522.48203    1.0108e-17
 74522.48261    1.0099e-17
 74522.48270    1.0098e-17
 74522.48295    1.0094e-17
 74522.48326    1.0089e-17
 74522.48374    1.0081e-17
 74522.48387    1.0079e-17
 74522.48390    1.0079e-17
 74522.48455    1.0069e-17
 74522.48479    1.0065e-17
 74522.48480    1.0065e-17
 74522.48520    1.0059e-17
 74522.48572    1.0051e-17
 74522.48583    1.0049e-17
 74522.48584    1.0049e-17
 74522.48597    1.0047e-17
 74522.48649    1.0039e-17
 74522.48664    1.0037e-17
 74522.48687    1.0033e-17
 74522.48713    1.0029e-17
 74522.48756    1.0023e-17
 74522.48778    1.0020e-17
 74522.48792    1.0017e-17
 74522.48843    1.0010e-17
 74522.48848    1.0009e-17
 74522.48896    1.0002e-17
 74522.48907    9.9998e-18
 74522.48940    9.9948e-18
 74522.48972    9.9900e-18
 74522.49001    9.9856e-18
 74522.49033    9.9808e-18
 74522.49036    9.9802e-18
 74522.49101    9.9704e-18
 74522.49105    9.9698e-18
 74522.49118    9.9678e-18
 74522.49125    9.9668e-18
 74522.49166    9.9606e-18
 74522.49209    9.9540e-18
 74522.49217    9.9528e-18
 74522.49230    9.9508e-18
 74522.49295    9.9411e-18
 74522.49309    9.9389e-18
 74522.49314    9.9382e-18
 74522.49359    9.9313e-18
 74522.49401    9.9250e-18
 74522.49418    9.9225e-18
 74522.49424    9.9216e-18
 74522.49489    9.9119e-18
 74522.49493    9.9111e-18
 74522.49522    9.9068e-18
 74522.49553    9.9022e-18
 74522.49586    9.8973e-18
 74522.49618    9.8925e-18
 74522.49627    9.8911e-18
 74522.49678    9.8835e-18
 74522.49682    9.8828e-18
 74522.49731    9.8755e-18
 74522.49747    9.8732e-18
 74522.49770    9.8697e-18
 74522.49812    9.8635e-18
 74522.49835    9.8599e-18
 74522.49862    9.8560e-18
 74522.49876    9.8539e-18
 74522.49940    9.8444e-18
 74522.49941    9.8443e-18
 74522.49954    9.8423e-18
 74522.50000    9.8355e-18
 74522.50005    9.8347e-18
 74522.50044    9.8289e-18
 74522.50046    9.8286e-18
 74522.50070    9.8251e-18
 74522.50135    9.8155e-18
 74522.50139    9.8149e-18
 74522.50149    9.8134e-18
 74522.50199    9.8059e-18
 74522.50231    9.8013e-18
 74522.50253    9.7980e-18
 74522.50264    9.7964e-18
 74522.50323    9.7877e-18
 74522.50328    9.7869e-18
 74522.50357    9.7826e-18
 74522.50393    9.7773e-18
 74522.50415    9.7741e-18
 74522.50441    9.7703e-18
 74522.50458    9.7678e-18
 74522.50462    9.7672e-18
 74522.50507    9.7605e-18
 74522.50522    9.7583e-18
 74522.50566    9.7519e-18
 74522.50587    9.7489e-18
 74522.50599    9.7470e-18
 74522.50651    9.7394e-18
 74522.50670    9.7366e-18
 74522.50692    9.7335e-18
 74522.50716    9.7299e-18
 74522.50775    9.7214e-18
 74522.50781    9.7205e-18
 74522.50784    9.7200e-18
 74522.50845    9.7111e-18
 74522.50876    9.7066e-18
 74522.50879    9.7061e-18
 74522.50910    9.7017e-18
 74522.50968    9.6932e-18
 74522.50974    9.6923e-18
 74522.50984    9.6910e-18
 74522.51039    9.6829e-18
 74522.51060    9.6798e-18
 74522.51088    9.6758e-18
 74522.51096    9.6746e-18
 74522.51104    9.6735e-18
 74522.51152    9.6665e-18
 74522.51168    9.6642e-18
 74522.51192    9.6607e-18
 74522.51233    9.6548e-18
 74522.51245    9.6531e-18
 74522.51297    9.6456e-18
 74522.51297    9.6455e-18
 74522.51337    9.6398e-18
 74522.51362    9.6362e-18
 74522.51401    9.6306e-18
 74522.51427    9.6269e-18
 74522.51429    9.6266e-18
 74522.51491    9.6176e-18
 74522.51505    9.6156e-18
 74522.51521    9.6133e-18
 74522.51556    9.6083e-18
 74522.51610    9.6006e-18
 74522.51613    9.6001e-18
 74522.51620    9.5991e-18
 74522.51685    9.5898e-18
 74522.51705    9.5869e-18
 74522.51714    9.5857e-18
 74522.51750    9.5806e-18
 74522.51764    9.5786e-18
 74522.51798    9.5738e-18
 74522.51814    9.5714e-18
 74522.51818    9.5708e-18
 74522.51879    9.5622e-18
 74522.51890    9.5606e-18
 74522.51923    9.5559e-18
 74522.51943    9.5530e-18
 74522.51982    9.5475e-18
 74522.52008    9.5438e-18
 74522.52027    9.5411e-18
 74522.52073    9.5346e-18
 74522.52074    9.5344e-18
 74522.52132    9.5263e-18
 74522.52137    9.5255e-18
 74522.52166    9.5214e-18
 74522.52202    9.5163e-18
 74522.52236    9.5115e-18
 74522.52258    9.5083e-18
 74522.52266    9.5072e-18
 74522.52331    9.4981e-18
 74522.52340    9.4968e-18
 74522.52351    9.4953e-18
 74522.52396    9.4890e-18
 74522.52443    9.4824e-18
 74522.52445    9.4821e-18
 74522.52460    9.4799e-18
 74522.52500    9.4744e-18
 74522.52525    9.4708e-18
 74522.52535    9.4694e-18
 74522.52549    9.4674e-18
 74522.52589    9.4618e-18
 74522.52627    9.4565e-18
 74522.52653    9.4528e-18
 74522.52654    9.4527e-18
 74522.52719    9.4437e-18
 74522.52719    9.4436e-18
 74522.52758    9.4382e-18
 74522.52783    9.4347e-18
 74522.52811    9.4307e-18
 74522.52848    9.4257e-18
 74522.52862    9.4237e-18
 74522.52904    9.4179e-18
 74522.52912    9.4167e-18
 74522.52966    9.4091e-18
 74522.52977    9.4077e-18
 74522.52996    9.4051e-18
 74522.53042    9.3987e-18
 74522.53071    9.3947e-18
 74522.53087    9.3925e-18
 74522.53088    9.3923e-18
 74522.53106    9.3897e-18
 74522.53171    9.3808e-18
 74522.53175    9.3802e-18
 74522.53180    9.3795e-18
 74522.53235    9.3719e-18
 74522.53272    9.3668e-18
 74522.53280    9.3658e-18
 74522.53300    9.3629e-18
 74522.53364    9.3541e-18
 74522.53365    9.3540e-18
 74522.53384    9.3514e-18
 74522.53429    9.3451e-18
 74522.53457    9.3414e-18
 74522.53488    9.3370e-18
 74522.53494    9.3363e-18
 74522.53549    9.3287e-18
 74522.53558    9.3274e-18
 74522.53593    9.3227e-18
 74522.53596    9.3222e-18
 74522.53623    9.3185e-18
 74522.53641    9.3161e-18
 74522.53688    9.3097e-18
 74522.53697    9.3084e-18
 74522.53733    9.3035e-18
 74522.53752    9.3009e-18
 74522.53801    9.2942e-18
 74522.53817    9.2920e-18
 74522.53825    9.2909e-18
 74522.53882    9.2832e-18
 74522.53906    9.2799e-18
 74522.53917    9.2784e-18
 74522.53946    9.2744e-18
 74522.54010    9.2658e-18
 74522.54010    9.2657e-18
 74522.54011    9.2657e-18
 74522.54075    9.2569e-18
 74522.54102    9.2533e-18
 74522.54115    9.2516e-18
 74522.54140    9.2481e-18
 74522.54194    9.2408e-18
 74522.54205    9.2394e-18
 74522.54219    9.2374e-18
 74522.54269    9.2307e-18
 74522.54286    9.2284e-18
 74522.54323    9.2233e-18
 74522.54334    9.2219e-18
 74522.54378    9.2159e-18
 74522.54398    9.2132e-18
 74522.54410    9.2117e-18
 74522.54428    9.2093e-18
 74522.54463    9.2045e-18
 74522.54470    9.2035e-18
 74522.54528    9.1959e-18
 74522.54532    9.1953e-18
 74522.54563    9.1912e-18
 74522.54592    9.1872e-18
 74522.54636    9.1813e-18
 74522.54655    9.1788e-18
 74522.54657    9.1785e-18
 74522.54721    9.1699e-18
 74522.54741    9.1673e-18
 74522.54747    9.1665e-18
 74522.54786    9.1612e-18
 74522.54839    9.1542e-18
 74522.54845    9.1534e-18
 74522.54851    9.1526e-18
 74522.54915    9.1440e-18
 74522.54931    9.1419e-18
 74522.54949    9.1394e-18
 74522.54980    9.1354e-18
 74522.55000    9.1327e-18
 74522.55023    9.1296e-18
 74522.55044    9.1268e-18
 74522.55054    9.1256e-18
 74522.55109    9.1183e-18
 74522.55116    9.1174e-18
 74522.55158    9.1117e-18
 74522.55174    9.1097e-18
 74522.55208    9.1052e-18
 74522.55238    9.1012e-18
 74522.55263    9.0979e-18
 74522.55300    9.0930e-18
 74522.55303    9.0926e-18
 74522.55367    9.0842e-18
 74522.55367    9.0841e-18
 74522.55392    9.0808e-18
 74522.55432    9.0756e-18
 74522.55471    9.0704e-18
 74522.55484    9.0687e-18
 74522.55497    9.0671e-18
 74522.55561    9.0586e-18
 74522.55576    9.0567e-18
 74522.55576    9.0566e-18
 74522.55626    9.0501e-18
 74522.55669    9.0445e-18
 74522.55680    9.0430e-18
 74522.55690    9.0417e-18
 74522.55733    9.0361e-18
 74522.55755    9.0332e-18
 74522.55761    9.0325e-18
 74522.55784    9.0294e-18
 74522.55820    9.0248e-18
 74522.55853    9.0204e-18
 74522.55884    9.0163e-18
 74522.55889    9.0157e-18
 74522.55945    9.0084e-18
 74522.55949    9.0079e-18
 74522.55993    9.0021e-18
 74522.56013    8.9995e-18
 74522.56037    8.9964e-18
 74522.56078    8.9911e-18
 74522.56096    8.9888e-18
 74522.56098    8.9886e-18
 74522.56129    8.9844e-18
 74522.56143    8.9827e-18
 74522.56202    8.9750e-18
 74522.56207    8.9744e-18
 74522.56222    8.9725e-18
 74522.56272    8.9660e-18
 74522.56306    8.9615e-18
 74522.56314    8.9606e-18
 74522.56336    8.9577e-18
 74522.56401    8.9493e-18
 74522.56406    8.9487e-18
 74522.56411    8.9481e-18
 74522.56466    8.9410e-18
 74522.56498    8.9368e-18
 74522.56515    8.9346e-18
 74522.56530    8.9327e-18
 74522.56590    8.9250e-18
 74522.56595    8.9244e-18
 74522.56619    8.9212e-18
 74522.56659    8.9161e-18
 74522.56682    8.9132e-18
 74522.56724    8.9079e-18
 74522.56724    8.9078e-18
 74522.56774    8.9014e-18
 74522.56789    8.8995e-18
 74522.56828    8.8945e-18
 74522.56853    8.8913e-18
 74522.56867    8.8896e-18
 74522.56918    8.8831e-18
 74522.56932    8.8812e-18
 74522.56959    8.8778e-18
 74522.56982    8.8748e-18
 74522.57037    8.8679e-18
 74522.57047    8.8666e-18
 74522.57051    8.8661e-18
 74522.57055    8.8655e-18
 74522.57112    8.8584e-18
 74522.57141    8.8546e-18
 74522.57143    8.8544e-18
 74522.57176    8.8502e-18
 74522.57235    8.8427e-18
 74522.57241    8.8420e-18
 74522.57246    8.8414e-18
 74522.57305    8.8338e-18
 74522.57327    8.8310e-18
 74522.57350    8.8282e-18
 74522.57370    8.8257e-18
 74522.57420    8.8194e-18
 74522.57435    8.8175e-18
 74522.57454    8.8150e-18
 74522.57499    8.8094e-18
 74522.57500    8.8093e-18
 74522.57512    8.8078e-18
 74522.57559    8.8019e-18
 74522.57564    8.8013e-18
 74522.57604    8.7962e-18
 74522.57628    8.7931e-18
 74522.57663    8.7888e-18
 74522.57693    8.7850e-18
 74522.57696    8.7846e-18
 74522.57758    8.7769e-18
 74522.57767    8.7757e-18
 74522.57788    8.7731e-18
 74522.57822    8.7688e-18
 74522.57872    8.7627e-18
 74522.57880    8.7616e-18
 74522.57887    8.7608e-18
 74522.57951    8.7527e-18
 74522.57973    8.7501e-18
 74522.57976    8.7496e-18
 74522.58016    8.7447e-18
 74522.58065    8.7386e-18
 74522.58080    8.7366e-18
 74522.58081    8.7366e-18
 74522.58145    8.7286e-18
 74522.58157    8.7271e-18
 74522.58185    8.7237e-18
 74522.58210    8.7206e-18
 74522.58249    8.7157e-18
 74522.58274    8.7126e-18
 74522.58289    8.7107e-18
 74522.58339    8.7046e-18
 74522.58341    8.7043e-18
 74522.58378    8.6997e-18
 74522.58394    8.6978e-18
 74522.58404    8.6966e-18
 74522.58433    8.6929e-18
 74522.58468    8.6886e-18
 74522.58498    8.6850e-18
 74522.58526    8.6815e-18
 74522.58533    8.6807e-18
 74522.58596    8.6729e-18
 74522.58597    8.6727e-18
 74522.58602    8.6721e-18
 74522.58618    8.6702e-18
 74522.58662    8.6648e-18
 74522.58707    8.6593e-18
 74522.58710    8.6589e-18
 74522.58727    8.6568e-18
 74522.58791    8.6489e-18
 74522.58802    8.6476e-18
 74522.58811    8.6465e-18
 74522.58856    8.6410e-18
 74522.58894    8.6363e-18
 74522.58915    8.6337e-18
 74522.58921    8.6331e-18
 74522.58985    8.6252e-18
 74522.58986    8.6251e-18
 74522.59020    8.6210e-18
 74522.59050    8.6173e-18
 74522.59079    8.6138e-18
 74522.59114    8.6095e-18
 74522.59124    8.6083e-18
 74522.59171    8.6026e-18
 74522.59179    8.6016e-18
 74522.59229    8.5956e-18
 74522.59244    8.5938e-18
 74522.59263    8.5914e-18
 74522.59308    8.5859e-18
 74522.59333    8.5829e-18
 74522.59355    8.5803e-18
 74522.59373    8.5781e-18
 74522.59437    8.5703e-18
 74522.59437    8.5703e-18
 74522.59447    8.5691e-18
 74522.59502    8.5625e-18
 74522.59539    8.5580e-18
 74522.59542    8.5577e-18
 74522.59567    8.5547e-18
 74522.59631    8.5469e-18
 74522.59632    8.5469e-18
 74522.59646    8.5452e-18
 74522.59696    8.5392e-18
 74522.59701    8.5385e-18
 74522.59724    8.5358e-18
 74522.59750    8.5326e-18
 74522.59760    8.5314e-18
 74522.59816    8.5247e-18
 74522.59825    8.5237e-18
 74522.59855    8.5201e-18
 74522.59890    8.5159e-18
 74522.59908    8.5137e-18
 74522.59954    8.5082e-18
 74522.59959    8.5076e-18
 74522.60000    8.5027e-18
 74522.60000    8.5027e-18
 74522.60019    8.5005e-18
 74522.60063    8.4952e-18
 74522.60083    8.4928e-18
 74522.60092    8.4917e-18
 74522.60148    8.4851e-18
 74522.60168    8.4827e-18
 74522.60185    8.4807e-18
 74522.60213    8.4774e-18
 74522.60272    8.4703e-18
 74522.60277    8.4698e-18
 74522.60277    8.4697e-18
 74522.60342    8.4621e-18
 74522.60369    8.4588e-18
 74522.60377    8.4579e-18
 74522.60406    8.4544e-18
 74522.60461    8.4479e-18
 74522.60471    8.4468e-18
 74522.60481    8.4456e-18
 74522.60536    8.4391e-18
 74522.60553    8.4371e-18
 74522.60585    8.4333e-18
 74522.60600    8.4315e-18
 74522.60645    8.4262e-18
 74522.60665    8.4239e-18
 74522.60690    8.4210e-18
 74522.60729    8.4163e-18
 74522.60738    8.4153e-18
 74522.60794    8.4087e-18
 74522.60794    8.4087e-18
 74522.60830    8.4045e-18
 74522.60859    8.4011e-18
 74522.60898    8.3965e-18
 74522.60922    8.3937e-18
 74522.60923    8.3936e-18
 74522.60988    8.3860e-18
 74522.61003    8.3842e-18
 74522.61014    8.3829e-18
 74522.61024    8.3818e-18
 74522.61052    8.3785e-18
 74522.61096    8.3734e-18
 74522.61106    8.3722e-18
 74522.61107    8.3721e-18
 74522.61117    8.3709e-18
 74522.61182    8.3634e-18
 74522.61198    8.3614e-18
 74522.61212    8.3599e-18
 74522.61246    8.3559e-18
 74522.61291    8.3507e-18
 74522.61311    8.3484e-18
 74522.61316    8.3478e-18
 74522.61375    8.3409e-18
 74522.61383    8.3400e-18
 74522.61420    8.3357e-18
 74522.61440    8.3334e-18
 74522.61475    8.3293e-18
 74522.61505    8.3259e-18
 74522.61525    8.3236e-18
 74522.61567    8.3187e-18
 74522.61569    8.3184e-18
 74522.61629    8.3115e-18
 74522.61634    8.3110e-18
 74522.61659    8.3080e-18
 74522.61698    8.3035e-18
 74522.61733    8.2995e-18
 74522.61751    8.2974e-18
 74522.61763    8.2961e-18
 74522.61828    8.2886e-18
 74522.61838    8.2875e-18
 74522.61844    8.2868e-18
 74522.61892    8.2812e-18
 74522.61936    8.2762e-18
 74522.61942    8.2755e-18
 74522.61957    8.2738e-18
 74522.62021    8.2664e-18
 74522.62028    8.2657e-18
 74522.62046    8.2635e-18
 74522.62086    8.2590e-18
 74522.62120    8.2551e-18
 74522.62151    8.2516e-18
 74522.62151    8.2516e-18
 74522.62212    8.2446e-18
 74522.62215    8.2443e-18
 74522.62255    8.2397e-18
 74522.62280    8.2369e-18
 74522.62304    8.2341e-18
 74522.62344    8.2296e-18
 74522.62347    8.2293e-18
 74522.62360    8.2278e-18
 74522.62397    8.2236e-18
 74522.62409    8.2222e-18
 74522.62464    8.2160e-18
 74522.62474    8.2149e-18
 74522.62489    8.2132e-18
 74522.62500    8.2119e-18
 74522.62538    8.2076e-18
 74522.62568    8.2042e-18
 74522.62581    8.2027e-18
 74522.62603    8.2003e-18
 74522.62667    8.1930e-18
 74522.62673    8.1924e-18
 74522.62673    8.1923e-18
 74522.62732    8.1857e-18
 74522.62765    8.1819e-18
 74522.62777    8.1806e-18
 74522.62797    8.1784e-18
 74522.62857    8.1716e-18
 74522.62861    8.1711e-18
 74522.62881    8.1689e-18
 74522.62926    8.1639e-18
 74522.62950    8.1612e-18
 74522.62986    8.1571e-18
 74522.62990    8.1566e-18
 74522.63042    8.1509e-18
 74522.63055    8.1494e-18
 74522.63090    8.1454e-18
 74522.63120    8.1421e-18
 74522.63134    8.1405e-18
 74522.63184    8.1349e-18
 74522.63195    8.1338e-18
 74522.63226    8.1302e-18
 74522.63249    8.1277e-18
 74522.63299    8.1221e-18
 74522.63313    8.1205e-18
 74522.63318    8.1200e-18
 74522.63378    8.1133e-18
 74522.63403    8.1105e-18
 74522.63410    8.1097e-18
 74522.63443    8.1061e-18
 74522.63503    8.0995e-18
 74522.63507    8.0989e-18
 74522.63508    8.0989e-18
 74522.63572    8.0918e-18
 74522.63595    8.0892e-18
 74522.63596    8.0891e-18
 74522.63612    8.0873e-18
 74522.63636    8.0846e-18
 74522.63670    8.0809e-18
 74522.63687    8.0790e-18
 74522.63701    8.0775e-18
 74522.63716    8.0758e-18
 74522.63766    8.0703e-18
 74522.63779    8.0689e-18
 74522.63821    8.0643e-18
 74522.63830    8.0632e-18
 74522.63871    8.0587e-18
 74522.63895    8.0561e-18
 74522.63925    8.0528e-18
 74522.63960    8.0490e-18
 74522.63963    8.0485e-18
 74522.64024    8.0419e-18
 74522.64029    8.0413e-18
 74522.64056    8.0384e-18
 74522.64089    8.0348e-18
 74522.64134    8.0298e-18
 74522.64148    8.0283e-18
 74522.64153    8.0277e-18
 74522.64218    8.0206e-18
 74522.64238    8.0184e-18
 74522.64240    8.0182e-18
 74522.64283    8.0136e-18
 74522.64332    8.0082e-18
 74522.64343    8.0070e-18
 74522.64347    8.0065e-18
 74522.64412    7.9995e-18
 74522.64424    7.9981e-18
 74522.64447    7.9956e-18
 74522.64476    7.9924e-18
 74522.64516    7.9881e-18
 74522.64541    7.9854e-18
 74522.64551    7.9843e-18
 74522.64606    7.9784e-18
 74522.64609    7.9781e-18
 74522.64656    7.9730e-18
 74522.64670    7.9714e-18
 74522.64701    7.9681e-18
 74522.64735    7.9644e-18
 74522.64760    7.9617e-18
 74522.64793    7.9581e-18
 74522.64799    7.9574e-18
 74522.64864    7.9504e-18
 74522.64864    7.9504e-18
 74522.64885    7.9482e-18
 74522.64929    7.9435e-18
 74522.64969    7.9391e-18
 74522.64977    7.9382e-18
 74522.64993    7.9365e-18
 74522.64993    7.9365e-18
 74522.65000    7.9358e-18
 74522.65058    7.9295e-18
 74522.65069    7.9283e-18
 74522.65073    7.9279e-18
 74522.65122    7.9226e-18
 74522.65162    7.9184e-18
 74522.65177    7.9167e-18
 74522.65187    7.9157e-18
 74522.65252    7.9087e-18
 74522.65254    7.9085e-18
 74522.65282    7.9055e-18
 74522.65316    7.9018e-18
 74522.65346    7.8987e-18
 74522.65381    7.8949e-18
 74522.65386    7.8943e-18
 74522.65438    7.8888e-18
 74522.65445    7.8880e-18
 74522.65491    7.8832e-18
 74522.65510    7.8811e-18
 74522.65530    7.8790e-18
 74522.65575    7.8743e-18
 74522.65595    7.8721e-18
 74522.65622    7.8692e-18
 74522.65639    7.8674e-18
 74522.65699    7.8610e-18
 74522.65704    7.8605e-18
 74522.65715    7.8594e-18
 74522.65768    7.8537e-18
 74522.65804    7.8499e-18
 74522.65807    7.8496e-18
 74522.65833    7.8468e-18
 74522.65898    7.8400e-18
 74522.65899    7.8399e-18
 74522.65908    7.8389e-18
 74522.65962    7.8332e-18
 74522.65991    7.8301e-18
 74522.66012    7.8279e-18
 74522.66027    7.8264e-18
 74522.66083    7.8204e-18
 74522.66091    7.8196e-18
 74522.66096    7.8191e-18
 74522.66117    7.8169e-18
 74522.66156    7.8128e-18
 74522.66175    7.8107e-18
 74522.66221    7.8060e-18
 74522.66221    7.8059e-18
 74522.66268    7.8010e-18
 74522.66285    7.7992e-18
 74522.66316    7.7960e-18
 74522.66326    7.7950e-18
 74522.66350    7.7924e-18
 74522.66360    7.7914e-18
 74522.66414    7.7857e-18
 74522.66430    7.7840e-18
 74522.66452    7.7817e-18
 74522.66479    7.7789e-18
 74522.66534    7.7731e-18
 74522.66544    7.7722e-18
 74522.66544    7.7721e-18
 74522.66608    7.7654e-18
 74522.66636    7.7625e-18
 74522.66639    7.7622e-18
 74522.66673    7.7587e-18
 74522.66728    7.7529e-18
 74522.66737    7.7520e-18
 74522.66743    7.7514e-18
 74522.66802    7.7453e-18
 74522.66821    7.7433e-18
 74522.66847    7.7406e-18
 74522.66867    7.7386e-18
 74522.66913    7.7338e-18
 74522.66931    7.7319e-18
 74522.66952    7.7297e-18
 74522.66996    7.7252e-18
 74522.67005    7.7243e-18
 74522.67056    7.7190e-18
 74522.67060    7.7185e-18
 74522.67097    7.7147e-18
 74522.67125    7.7118e-18
 74522.67160    7.7082e-18
 74522.67189    7.7052e-18
 74522.67190    7.7052e-18
 74522.67254    7.6985e-18
 74522.67265    7.6974e-18
 74522.67281    7.6957e-18
 74522.67319    7.6919e-18
 74522.67369    7.6867e-18
 74522.67373    7.6863e-18
 74522.67383    7.6853e-18
 74522.67448    7.6786e-18
 74522.67466    7.6768e-18
 74522.67474    7.6760e-18
 74522.67500    7.6733e-18
 74522.67513    7.6720e-18
 74522.67558    7.6674e-18
 74522.67577    7.6654e-18
 74522.67578    7.6653e-18
 74522.67639    7.6591e-18
 74522.67642    7.6588e-18
 74522.67650    7.6580e-18
 74522.67682    7.6547e-18
 74522.67706    7.6522e-18
 74522.67742    7.6486e-18
 74522.67771    7.6456e-18
 74522.67787    7.6441e-18
 74522.67834    7.6392e-18
 74522.67836    7.6391e-18
 74522.67891    7.6334e-18
 74522.67900    7.6325e-18
 74522.67926    7.6298e-18
 74522.67965    7.6260e-18
 74522.67995    7.6229e-18
 74522.68019    7.6205e-18
 74522.68029    7.6194e-18
 74522.68094    7.6129e-18
 74522.68100    7.6123e-18
 74522.68111    7.6112e-18
 74522.68159    7.6063e-18
 74522.68203    7.6019e-18
 74522.68204    7.6017e-18
 74522.68223    7.5998e-18
 74522.68288    7.5933e-18
 74522.68295    7.5926e-18
 74522.68309    7.5912e-18
 74522.68352    7.5868e-18
 74522.68387    7.5833e-18
 74522.68413    7.5807e-18
 74522.68417    7.5803e-18
 74522.68479    7.5740e-18
 74522.68482    7.5738e-18
 74522.68517    7.5702e-18
 74522.68546    7.5673e-18
 74522.68572    7.5648e-18
 74522.68595    7.5624e-18
 74522.68611    7.5609e-18
 74522.68622    7.5598e-18
 74522.68664    7.5556e-18
 74522.68675    7.5544e-18
 74522.68726    7.5493e-18
 74522.68740    7.5479e-18
 74522.68756    7.5464e-18
 74522.68805    7.5415e-18
 74522.68830    7.5389e-18
 74522.68848    7.5372e-18
 74522.68869    7.5351e-18
 74522.68934    7.5286e-18
 74522.68935    7.5285e-18
 74522.68940    7.5280e-18
 74522.68961    7.5259e-18
 74522.68999    7.5222e-18
 74522.69032    7.5188e-18
 74522.69039    7.5182e-18
 74522.69063    7.5158e-18
 74522.69125    7.5097e-18
 74522.69128    7.5094e-18
 74522.69143    7.5078e-18
 74522.69192    7.5030e-18
 74522.69217    7.5006e-18
 74522.69248    7.4975e-18
 74522.69257    7.4966e-18
 74522.69309    7.4914e-18
 74522.69322    7.4902e-18
 74522.69352    7.4872e-18
 74522.69386    7.4838e-18
 74522.69401    7.4824e-18
 74522.69451    7.4775e-18
 74522.69457    7.4769e-18
 74522.69493    7.4733e-18
 74522.69515    7.4711e-18
 74522.69561    7.4666e-18
 74522.69580    7.4648e-18
 74522.69585    7.4642e-18
 74522.69645    7.4584e-18
 74522.69665    7.4564e-18
 74522.69678    7.4552e-18
 74522.69709    7.4521e-18
 74522.69770    7.4462e-18
 74522.69770    7.4462e-18
 74522.69774    7.4458e-18
 74522.69838    7.4395e-18
 74522.69862    7.4371e-18
 74522.69874    7.4360e-18
 74522.69903    7.4331e-18
 74522.69954    7.4282e-18
 74522.69968    7.4268e-18
 74522.69978    7.4258e-18
 74522.70000    7.4237e-18
 74522.70032    7.4205e-18
 74522.70046    7.4192e-18
 74522.70083    7.4156e-18
 74522.70097    7.4143e-18
 74522.70138    7.4102e-18
 74522.70161    7.4080e-18
 74522.70187    7.4055e-18
 74522.70226    7.4017e-18
 74522.70231    7.4013e-18
 74522.70284    7.3961e-18
 74522.70291    7.3955e-18
 74522.70291    7.3954e-18
 74522.70323    7.3923e-18
 74522.70355    7.3892e-18
 74522.70396    7.3853e-18
 74522.70415    7.3834e-18
 74522.70420    7.3830e-18
 74522.70484    7.3767e-18
 74522.70500    7.3752e-18
 74522.70507    7.3745e-18
 74522.70549    7.3705e-18
 74522.70599    7.3657e-18
 74522.70605    7.3651e-18
 74522.70614    7.3643e-18
 74522.70678    7.3581e-18
 74522.70691    7.3568e-18
 74522.70709    7.3551e-18
 74522.70743    7.3519e-18
 74522.70784    7.3479e-18
 74522.70807    7.3457e-18
 74522.70813    7.3451e-18
 74522.70872    7.3395e-18
 74522.70876    7.3391e-18
 74522.70918    7.3351e-18
 74522.70937    7.3333e-18
 74522.70968    7.3303e-18
 74522.71001    7.3271e-18
 74522.71022    7.3251e-18
 74522.71060    7.3215e-18
 74522.71066    7.3209e-18
 74522.71095    7.3181e-18
 74522.71126    7.3152e-18
 74522.71130    7.3148e-18
 74522.71152    7.3127e-18
 74522.71195    7.3086e-18
 74522.71231    7.3052e-18
 74522.71244    7.3039e-18
 74522.71260    7.3025e-18
 74522.71324    7.2964e-18
 74522.71335    7.2953e-18
 74522.71337    7.2952e-18
 74522.71389    7.2902e-18
 74522.71429    7.2864e-18
 74522.71440    7.2854e-18
 74522.71453    7.2841e-18
 74522.71518    7.2780e-18
 74522.71521    7.2777e-18
 74522.71544    7.2756e-18
 74522.71583    7.2719e-18
 74522.71607    7.2696e-18
 74522.71613    7.2690e-18
 74522.71647    7.2658e-18
 74522.71648    7.2657e-18
 74522.71705    7.2603e-18
 74522.71712    7.2597e-18
 74522.71753    7.2559e-18
 74522.71776    7.2536e-18
 74522.71797    7.2517e-18
 74522.71841    7.2476e-18
 74522.71857    7.2461e-18
 74522.71890    7.2430e-18
 74522.71906    7.2415e-18
 74522.71961    7.2363e-18
 74522.71970    7.2354e-18
 74522.71982    7.2344e-18
 74522.72035    7.2294e-18
 74522.72066    7.2265e-18
 74522.72074    7.2257e-18
 74522.72099    7.2233e-18
 74522.72164    7.2173e-18
 74522.72166    7.2171e-18
 74522.72170    7.2167e-18
 74522.72229    7.2113e-18
 74522.72258    7.2085e-18
 74522.72274    7.2070e-18
 74522.72293    7.2053e-18
 74522.72350    7.1999e-18
 74522.72358    7.1992e-18
 74522.72379    7.1973e-18
 74522.72422    7.1932e-18
 74522.72443    7.1914e-18
 74522.72483    7.1876e-18
 74522.72487    7.1872e-18
 74522.72500    7.1861e-18
 74522.72535    7.1828e-18
 74522.72552    7.1812e-18
 74522.72588    7.1779e-18
 74522.72616    7.1753e-18
 74522.72627    7.1743e-18
 74522.72681    7.1693e-18
 74522.72692    7.1683e-18
 74522.72719    7.1658e-18
 74522.72745    7.1633e-18
 74522.72796    7.1586e-18
 74522.72810    7.1574e-18
 74522.72811    7.1573e-18
 74522.72875    7.1514e-18
 74522.72901    7.1490e-18
 74522.72903    7.1488e-18
 74522.72930    7.1463e-18
 74522.72939    7.1455e-18
 74522.72996    7.1403e-18
 74522.73004    7.1395e-18
 74522.73005    7.1394e-18
 74522.73068    7.1336e-18
 74522.73088    7.1318e-18
 74522.73109    7.1298e-18
 74522.73133    7.1277e-18
 74522.73180    7.1234e-18
 74522.73198    7.1218e-18
 74522.73214    7.1203e-18
 74522.73262    7.1158e-18
 74522.73272    7.1149e-18
 74522.73318    7.1107e-18
 74522.73327    7.1099e-18
 74522.73364    7.1065e-18
 74522.73391    7.1040e-18
 74522.73423    7.1012e-18
 74522.73456    7.0982e-18
 74522.73456    7.0981e-18
 74522.73527    7.0917e-18
 74522.73549    7.0897e-18
 74522.73595    7.0855e-18
 74522.73631    7.0822e-18
 74522.73641    7.0814e-18
 74522.73733    7.0730e-18
 74522.73736    7.0728e-18
 74522.73825    7.0647e-18
 74522.73840    7.0633e-18
 74522.73917    7.0564e-18
 74522.73944    7.0539e-18
 74522.74009    7.0480e-18
 74522.74049    7.0445e-18
 74522.74102    7.0397e-18
 74522.74153    7.0351e-18
 74522.74194    7.0315e-18
 74522.74253    7.0261e-18
 74522.74257    7.0257e-18
 74522.74286    7.0232e-18
 74522.74362    7.0164e-18
 74522.74378    7.0149e-18
 74522.74466    7.0071e-18
 74522.74470    7.0067e-18
 74522.74562    6.9985e-18
 74522.74571    6.9977e-18
 74522.74655    6.9903e-18
 74522.74675    6.9885e-18
 74522.74747    6.9821e-18
 74522.74779    6.9792e-18
 74522.74839    6.9739e-18
 74522.74884    6.9699e-18
 74522.74931    6.9657e-18
 74522.74988    6.9607e-18
 74522.75000    6.9596e-18
 74522.75023    6.9576e-18
 74522.75092    6.9515e-18
 74522.75115    6.9494e-18
 74522.75197    6.9423e-18
 74522.75208    6.9413e-18
 74522.75300    6.9332e-18
 74522.75301    6.9331e-18
 74522.75392    6.9251e-18
 74522.75406    6.9239e-18
 74522.75484    6.9170e-18
 74522.75510    6.9148e-18
 74522.75576    6.9090e-18
 74522.75576    6.9090e-18
 74522.75614    6.9056e-18
 74522.75668    6.9009e-18
 74522.75719    6.8965e-18
 74522.75761    6.8929e-18
 74522.75823    6.8874e-18
 74522.75853    6.8848e-18
 74522.75927    6.8784e-18
 74522.75945    6.8768e-18
 74522.76032    6.8693e-18
 74522.76037    6.8688e-18
 74522.76095    6.8638e-18
 74522.76129    6.8609e-18
 74522.76136    6.8603e-18
 74522.76221    6.8529e-18
 74522.76240    6.8512e-18
 74522.76314    6.8449e-18
 74522.76345    6.8422e-18
 74522.76406    6.8370e-18
 74522.76449    6.8333e-18
 74522.76498    6.8291e-18
 74522.76554    6.8243e-18
 74522.76590    6.8212e-18
 74522.76658    6.8153e-18
 74522.76682    6.8133e-18
 74522.76762    6.8064e-18
 74522.76774    6.8054e-18
 74522.76867    6.7975e-18
 74522.76867    6.7975e-18
 74522.76899    6.7947e-18
 74522.76959    6.7896e-18
 74522.76971    6.7886e-18
 74522.77051    6.7818e-18
 74522.77075    6.7797e-18
 74522.77143    6.7740e-18
 74522.77180    6.7708e-18
 74522.77235    6.7661e-18
 74522.77284    6.7620e-18
 74522.77327    6.7583e-18
 74522.77388    6.7532e-18
 74522.77420    6.7505e-18
 74522.77493    6.7444e-18
 74522.77500    6.7438e-18
 74522.77512    6.7428e-18
 74522.77597    6.7356e-18
 74522.77604    6.7350e-18
 74522.77696    6.7273e-18
 74522.77702    6.7268e-18
 74522.77788    6.7195e-18
 74522.77806    6.7180e-18
 74522.77880    6.7118e-18
 74522.77910    6.7093e-18
 74522.77973    6.7041e-18
 74522.78015    6.7006e-18
 74522.78065    6.6964e-18
 74522.78119    6.6919e-18
 74522.78157    6.6887e-18
 74522.78222    6.6833e-18
 74522.78223    6.6832e-18
 74522.78249    6.6810e-18
 74522.78328    6.6745e-18
 74522.78341    6.6734e-18
 74522.78432    6.6658e-18
 74522.78433    6.6657e-18
 74522.78525    6.6581e-18
 74522.78537    6.6572e-18
 74522.78595    6.6524e-18
 74522.78618    6.6505e-18
 74522.78641    6.6486e-18
 74522.78710    6.6429e-18
 74522.78745    6.6400e-18
 74522.78802    6.6353e-18
 74522.78850    6.6314e-18
 74522.78894    6.6277e-18
 74522.78954    6.6228e-18
 74522.78986    6.6201e-18
 74522.79058    6.6142e-18
 74522.79078    6.6126e-18
 74522.79163    6.6057e-18
 74522.79171    6.6050e-18
 74522.79263    6.5975e-18
 74522.79267    6.5972e-18
 74522.79355    6.5900e-18
 74522.79371    6.5887e-18
 74522.79447    6.5825e-18
 74522.79476    6.5802e-18
 74522.79539    6.5750e-18
 74522.79545    6.5746e-18
 74522.79580    6.5717e-18
 74522.79631    6.5675e-18
 74522.79685    6.5632e-18
 74522.79724    6.5601e-18
 74522.79789    6.5548e-18
 74522.79816    6.5526e-18
 74522.79893    6.5464e-18
 74522.79908    6.5452e-18
 74522.79998    6.5380e-18
 74522.80000    6.5378e-18
 74522.80000    6.5378e-18
 74522.80092    6.5304e-18
 74522.80102    6.5296e-18
 74522.80184    6.5230e-18
 74522.80206    6.5212e-18
 74522.80277    6.5156e-18
 74522.80311    6.5128e-18
 74522.80369    6.5082e-18
 74522.80415    6.5045e-18
 74522.80461    6.5008e-18
 74522.80520    6.4962e-18
 74522.80553    6.4935e-18
 74522.80624    6.4878e-18
 74522.80645    6.4861e-18
 74522.80728    6.4796e-18
 74522.80737    6.4788e-18
 74522.80830    6.4715e-18
 74522.80833    6.4713e-18
 74522.80868    6.4685e-18
 74522.80922    6.4642e-18
 74522.80937    6.4630e-18
 74522.81014    6.4569e-18
 74522.81041    6.4548e-18
 74522.81095    6.4505e-18
 74522.81106    6.4496e-18
 74522.81146    6.4465e-18
 74522.81198    6.4424e-18
 74522.81250    6.4383e-18
 74522.81290    6.4351e-18
 74522.81354    6.4301e-18
 74522.81383    6.4279e-18
 74522.81459    6.4219e-18
 74522.81475    6.4207e-18
 74522.81563    6.4137e-18
 74522.81567    6.4135e-18
 74522.81659    6.4062e-18
 74522.81668    6.4056e-18
 74522.81751    6.3991e-18
 74522.81772    6.3975e-18
 74522.81843    6.3919e-18
 74522.81876    6.3893e-18
 74522.81936    6.3847e-18
 74522.81981    6.3812e-18
 74522.82028    6.3776e-18
 74522.82085    6.3731e-18
 74522.82120    6.3704e-18
 74522.82189    6.3650e-18
 74522.82190    6.3650e-18
 74522.82212    6.3633e-18
 74522.82294    6.3570e-18
 74522.82304    6.3562e-18
 74522.82396    6.3491e-18
 74522.82398    6.3489e-18
 74522.82489    6.3420e-18
 74522.82500    6.3411e-18
 74522.82502    6.3409e-18
 74522.82581    6.3349e-18
 74522.82607    6.3329e-18
 74522.82673    6.3278e-18
 74522.82711    6.3249e-18
 74522.82765    6.3208e-18
 74522.82816    6.3169e-18
 74522.82857    6.3137e-18
 74522.82920    6.3089e-18
 74522.82949    6.3067e-18
 74522.83024    6.3010e-18
 74522.83042    6.2997e-18
 74522.83129    6.2930e-18
 74522.83134    6.2926e-18
 74522.83226    6.2857e-18
 74522.83233    6.2851e-18
 74522.83318    6.2787e-18
 74522.83337    6.2772e-18
 74522.83410    6.2717e-18
 74522.83442    6.2693e-18
 74522.83502    6.2647e-18
 74522.83513    6.2639e-18
 74522.83546    6.2614e-18
 74522.83595    6.2578e-18
 74522.83595    6.2578e-18
 74522.83651    6.2536e-18
 74522.83687    6.2508e-18
 74522.83755    6.2457e-18
 74522.83779    6.2439e-18
 74522.83859    6.2379e-18
 74522.83871    6.2370e-18
 74522.83963    6.2301e-18
 74522.83964    6.2300e-18
 74522.84055    6.2232e-18
 74522.84068    6.2222e-18
 74522.84148    6.2163e-18
 74522.84172    6.2144e-18
 74522.84240    6.2094e-18
 74522.84277    6.2067e-18
 74522.84332    6.2026e-18
 74522.84381    6.1989e-18
 74522.84424    6.1957e-18
 74522.84485    6.1912e-18
 74522.84516    6.1889e-18
 74522.84590    6.1834e-18
 74522.84608    6.1820e-18
 74522.84694    6.1757e-18
 74522.84701    6.1752e-18
 74522.84793    6.1684e-18
 74522.84799    6.1680e-18
 74522.84836    6.1652e-18
 74522.84885    6.1616e-18
 74522.84903    6.1603e-18
 74522.84977    6.1549e-18
 74522.85000    6.1532e-18
 74522.85007    6.1526e-18
 74522.85069    6.1481e-18
 74522.85112    6.1450e-18
 74522.85161    6.1413e-18
 74522.85216    6.1373e-18
 74522.85254    6.1346e-18
 74522.85320    6.1297e-18
 74522.85346    6.1278e-18
 74522.85425    6.1221e-18
 74522.85438    6.1211e-18
 74522.85529    6.1145e-18
 74522.85530    6.1144e-18
 74522.85622    6.1077e-18
 74522.85634    6.1069e-18
 74522.85714    6.1010e-18
 74522.85738    6.0993e-18
 74522.85807    6.0943e-18
 74522.85842    6.0917e-18
 74522.85899    6.0876e-18
 74522.85947    6.0842e-18
 74522.85991    6.0810e-18
 74522.86051    6.0766e-18
 74522.86083    6.0743e-18
 74522.86094    6.0735e-18
 74522.86155    6.0691e-18
 74522.86159    6.0689e-18
 74522.86175    6.0677e-18
 74522.86260    6.0616e-18
 74522.86267    6.0611e-18
 74522.86360    6.0545e-18
 74522.86364    6.0541e-18
 74522.86452    6.0478e-18
 74522.86468    6.0466e-18
 74522.86544    6.0413e-18
 74522.86573    6.0392e-18
 74522.86636    6.0347e-18
 74522.86677    6.0317e-18
 74522.86728    6.0281e-18
 74522.86782    6.0243e-18
 74522.86820    6.0215e-18
 74522.86886    6.0169e-18
 74522.86913    6.0150e-18
 74522.86990    6.0095e-18
 74522.87005    6.0084e-18
 74522.87095    6.0021e-18
 74522.87097    6.0019e-18
 74522.87189    5.9954e-18
 74522.87199    5.9947e-18
 74522.87281    5.9889e-18
 74522.87303    5.9873e-18
 74522.87373    5.9824e-18
 74522.87408    5.9800e-18
 74522.87466    5.9759e-18
 74522.87482    5.9747e-18
 74522.87500    5.9735e-18
 74522.87512    5.9726e-18
 74522.87558    5.9694e-18
 74522.87617    5.9653e-18
 74522.87650    5.9629e-18
 74522.87721    5.9580e-18
 74522.87742    5.9565e-18
 74522.87825    5.9507e-18
 74522.87834    5.9500e-18
 74522.87926    5.9436e-18
 74522.87930    5.9434e-18
 74522.88019    5.9372e-18
 74522.88034    5.9361e-18
 74522.88111    5.9308e-18
 74522.88138    5.9288e-18
 74522.88203    5.9244e-18
 74522.88243    5.9216e-18
 74522.88295    5.9180e-18
 74522.88347    5.9144e-18
 74522.88387    5.9116e-18
 74522.88451    5.9071e-18
 74522.88479    5.9052e-18
 74522.88556    5.8999e-18
 74522.88572    5.8989e-18
 74522.88594    5.8973e-18
 74522.88660    5.8927e-18
 74522.88664    5.8925e-18
 74522.88756    5.8862e-18
 74522.88765    5.8856e-18
 74522.88805    5.8828e-18
 74522.88848    5.8798e-18
 74522.88869    5.8784e-18
 74522.88940    5.8735e-18
 74522.88973    5.8712e-18
 74522.89032    5.8672e-18
 74522.89078    5.8641e-18
 74522.89124    5.8609e-18
 74522.89182    5.8570e-18
 74522.89217    5.8546e-18
 74522.89286    5.8498e-18
 74522.89309    5.8483e-18
 74522.89391    5.8427e-18
 74522.89401    5.8420e-18
 74522.89493    5.8358e-18
 74522.89495    5.8356e-18
 74522.89585    5.8295e-18
 74522.89599    5.8286e-18
 74522.89677    5.8233e-18
 74522.89704    5.8215e-18
 74522.89770    5.8171e-18
 74522.89808    5.8145e-18
 74522.89862    5.8108e-18
 74522.89913    5.8074e-18
 74522.89954    5.8046e-18
 74522.90000    5.8015e-18
 74522.90017    5.8004e-18
 74522.90046    5.7984e-18
 74522.90121    5.7934e-18
 74522.90128    5.7929e-18
 74522.90138    5.7922e-18
 74522.90226    5.7864e-18
 74522.90230    5.7861e-18
 74522.90323    5.7799e-18
 74522.90330    5.7794e-18
 74522.90415    5.7737e-18
 74522.90434    5.7724e-18
 74522.90507    5.7676e-18
 74522.90539    5.7654e-18
 74522.90599    5.7614e-18
 74522.90643    5.7585e-18
 74522.90691    5.7553e-18
 74522.90748    5.7516e-18
 74522.90783    5.7492e-18
 74522.90852    5.7446e-18
 74522.90876    5.7431e-18
 74522.90956    5.7377e-18
 74522.90968    5.7370e-18
 74522.91060    5.7309e-18
 74522.91061    5.7308e-18
 74522.91094    5.7286e-18
 74522.91152    5.7248e-18
 74522.91165    5.7239e-18
 74522.91244    5.7187e-18
 74522.91269    5.7171e-18
 74522.91336    5.7126e-18
 74522.91374    5.7102e-18
 74522.91429    5.7066e-18
 74522.91451    5.7051e-18
 74522.91478    5.7033e-18
 74522.91521    5.7005e-18
 74522.91582    5.6965e-18
 74522.91613    5.6945e-18
 74522.91687    5.6897e-18
 74522.91705    5.6885e-18
 74522.91791    5.6829e-18
 74522.91797    5.6825e-18
 74522.91889    5.6765e-18
 74522.91896    5.6761e-18
 74522.91982    5.6705e-18
 74522.92000    5.6693e-18
 74522.92074    5.6645e-18
 74522.92104    5.6625e-18
 74522.92166    5.6585e-18
 74522.92209    5.6557e-18
 74522.92258    5.6525e-18
 74522.92313    5.6490e-18
 74522.92350    5.6466e-18
 74522.92417    5.6422e-18
 74522.92442    5.6406e-18
 74522.92500    5.6369e-18
 74522.92522    5.6355e-18
 74522.92535    5.6347e-18
 74522.92626    5.6288e-18
 74522.92627    5.6288e-18
 74522.92719    5.6228e-18
 74522.92731    5.6221e-18
 74522.92774    5.6193e-18
 74522.92811    5.6169e-18
 74522.92835    5.6154e-18
 74522.92903    5.6110e-18
 74522.92939    5.6087e-18
 74522.92995    5.6051e-18
 74522.93044    5.6020e-18
 74522.93088    5.5992e-18
 74522.93148    5.5954e-18
 74522.93180    5.5934e-18
 74522.93252    5.5887e-18
 74522.93272    5.5875e-18
 74522.93357    5.5821e-18
 74522.93364    5.5816e-18
 74522.93456    5.5758e-18
 74522.93461    5.5755e-18
 74522.93548    5.5700e-18
 74522.93565    5.5689e-18
 74522.93594    5.5671e-18
 74522.93641    5.5641e-18
 74522.93670    5.5623e-18
 74522.93733    5.5583e-18
 74522.93774    5.5557e-18
 74522.93825    5.5525e-18
 74522.93879    5.5491e-18
 74522.93917    5.5467e-18
 74522.93983    5.5426e-18
 74522.94009    5.5409e-18
 74522.94087    5.5360e-18
 74522.94096    5.5354e-18
 74522.94101    5.5351e-18
 74522.94192    5.5295e-18
 74522.94194    5.5293e-18
 74522.94286    5.5236e-18
 74522.94296    5.5229e-18
 74522.94378    5.5178e-18
 74522.94400    5.5164e-18
 74522.94470    5.5121e-18
 74522.94505    5.5099e-18
 74522.94562    5.5063e-18
 74522.94609    5.5034e-18
 74522.94654    5.5006e-18
 74522.94713    5.4969e-18
 74522.94747    5.4949e-18
 74522.94818    5.4905e-18
 74522.94839    5.4892e-18
 74522.94922    5.4840e-18
 74522.94931    5.4835e-18
 74522.95000    5.4792e-18
 74522.95023    5.4778e-18
 74522.95027    5.4776e-18
 74522.95115    5.4721e-18
 74522.95131    5.4711e-18
 74522.95207    5.4664e-18
 74522.95235    5.4647e-18
 74522.95300    5.4608e-18
 74522.95340    5.4583e-18
 74522.95392    5.4551e-18
 74522.95419    5.4534e-18
 74522.95444    5.4519e-18
 74522.95484    5.4495e-18
 74522.95548    5.4455e-18
 74522.95576    5.4438e-18
 74522.95653    5.4391e-18
 74522.95668    5.4382e-18
 74522.95757    5.4328e-18
 74522.95760    5.4326e-18
 74522.95853    5.4269e-18
 74522.95862    5.4264e-18
 74522.95945    5.4213e-18
 74522.95966    5.4200e-18
 74522.96037    5.4157e-18
 74522.96070    5.4137e-18
 74522.96094    5.4123e-18
 74522.96129    5.4101e-18
 74522.96175    5.4074e-18
 74522.96221    5.4046e-18
 74522.96279    5.4011e-18
 74522.96313    5.3990e-18
 74522.96383    5.3948e-18
 74522.96406    5.3934e-18
 74522.96488    5.3885e-18
 74522.96498    5.3879e-18
 74522.96590    5.3823e-18
 74522.96592    5.3822e-18
 74522.96682    5.3768e-18
 74522.96696    5.3759e-18
 74522.96742    5.3732e-18
 74522.96774    5.3713e-18
 74522.96801    5.3697e-18
 74522.96866    5.3658e-18
 74522.96905    5.3634e-18
 74522.96959    5.3602e-18
 74522.97010    5.3572e-18
 74522.97051    5.3547e-18
 74522.97114    5.3510e-18
 74522.97143    5.3492e-18
 74522.97218    5.3448e-18
 74522.97235    5.3438e-18
 74522.97323    5.3385e-18
 74522.97327    5.3383e-18
 74522.97419    5.3328e-18
 74522.97427    5.3324e-18
 74522.97500    5.3281e-18
 74522.97512    5.3274e-18
 74522.97531    5.3262e-18
 74522.97604    5.3219e-18
 74522.97636    5.3200e-18
 74522.97696    5.3165e-18
 74522.97740    5.3138e-18
 74522.97788    5.3110e-18
 74522.97845    5.3077e-18
 74522.97880    5.3056e-18
 74522.97949    5.3016e-18
 74522.97972    5.3002e-18
 74522.98053    5.2954e-18
 74522.98065    5.2948e-18
 74522.98065    5.2947e-18
 74522.98157    5.2894e-18
 74522.98158    5.2893e-18
 74522.98249    5.2840e-18
 74522.98262    5.2832e-18
 74522.98341    5.2786e-18
 74522.98366    5.2771e-18
 74522.98433    5.2732e-18
 74522.98471    5.2710e-18
 74522.98525    5.2678e-18
 74522.98575    5.2649e-18
 74522.98594    5.2639e-18
 74522.98618    5.2625e-18
 74522.98679    5.2589e-18
 74522.98710    5.2571e-18
 74522.98784    5.2528e-18
 74522.98802    5.2518e-18
 74522.98888    5.2468e-18
 74522.98894    5.2464e-18
 74522.98986    5.2411e-18
 74522.98993    5.2407e-18
 74522.99078    5.2358e-18
 74522.99097    5.2347e-18
 74522.99171    5.2305e-18
 74522.99201    5.2287e-18
 74522.99263    5.2252e-18
 74522.99306    5.2227e-18
 74522.99355    5.2199e-18
 74522.99388    5.2180e-18
 74522.99410    5.2167e-18
 74522.99447    5.2146e-18
 74522.99514    5.2107e-18
 74522.99539    5.2093e-18
 74522.99619    5.2048e-18
 74522.99631    5.2040e-18
 74522.99723    5.1988e-18
 74522.99723    5.1988e-18
 74522.99816    5.1935e-18
 74522.99828    5.1928e-18
 74522.99908    5.1883e-18
 74522.99932    5.1869e-18
 74523.00000    5.1830e-18
 74523.00000    5.1830e-18
 74523.00036    5.1810e-18
 74523.00092    5.1778e-18
 74523.00141    5.1751e-18
 74523.00184    5.1726e-18
 74523.00245    5.1691e-18
 74523.00276    5.1674e-18
 74523.00349    5.1632e-18
 74523.00369    5.1622e-18
 74523.00454    5.1574e-18
 74523.00461    5.1570e-18
 74523.00553    5.1518e-18
 74523.00558    5.1515e-18
 74523.00645    5.1466e-18
 74523.00662    5.1456e-18
 74523.00711    5.1429e-18
 74523.00737    5.1414e-18
 74523.00767    5.1397e-18
 74523.00829    5.1362e-18
 74523.00871    5.1339e-18
 74523.00922    5.1311e-18
 74523.00976    5.1281e-18
 74523.01014    5.1259e-18
 74523.01080    5.1222e-18
 74523.01093    5.1215e-18
 74523.01106    5.1208e-18
 74523.01184    5.1164e-18
 74523.01198    5.1156e-18
 74523.01289    5.1106e-18
 74523.01290    5.1105e-18
 74523.01382    5.1054e-18
 74523.01393    5.1048e-18
 74523.01475    5.1003e-18
 74523.01497    5.0990e-18
 74523.01567    5.0952e-18
 74523.01602    5.0932e-18
 74523.01659    5.0901e-18
 74523.01706    5.0874e-18
 74523.01751    5.0850e-18
 74523.01810    5.0817e-18
 74523.01843    5.0799e-18
 74523.01915    5.0759e-18
 74523.01935    5.0748e-18
 74523.02019    5.0702e-18
 74523.02028    5.0697e-18
 74523.02034    5.0694e-18
 74523.02120    5.0647e-18
 74523.02124    5.0645e-18
 74523.02212    5.0596e-18
 74523.02228    5.0587e-18
 74523.02304    5.0546e-18
 74523.02332    5.0530e-18
 74523.02396    5.0495e-18
 74523.02437    5.0473e-18
 74523.02488    5.0445e-18
 74523.02500    5.0439e-18
 74523.02541    5.0416e-18
 74523.02581    5.0395e-18
 74523.02645    5.0360e-18
 74523.02673    5.0345e-18
 74523.02750    5.0303e-18
 74523.02765    5.0295e-18
 74523.02854    5.0246e-18
 74523.02857    5.0245e-18
 74523.02949    5.0195e-18
 74523.02959    5.0190e-18
 74523.03041    5.0145e-18
 74523.03063    5.0133e-18
 74523.03134    5.0095e-18
 74523.03167    5.0077e-18
 74523.03226    5.0045e-18
 74523.03272    5.0021e-18
 74523.03318    4.9996e-18
 74523.03357    4.9975e-18
 74523.03376    4.9964e-18
 74523.03410    4.9946e-18
 74523.03480    4.9908e-18
 74523.03502    4.9897e-18
 74523.03585    4.9852e-18
 74523.03593    4.9848e-18
 74523.03594    4.9847e-18
 74523.03687    4.9798e-18
 74523.03689    4.9796e-18
 74523.03779    4.9748e-18
 74523.03793    4.9741e-18
 74523.03871    4.9699e-18
 74523.03898    4.9685e-18
 74523.03963    4.9650e-18
 74523.04002    4.9629e-18
 74523.04055    4.9601e-18
 74523.04107    4.9574e-18
 74523.04147    4.9552e-18
 74523.04211    4.9518e-18
 74523.04240    4.9503e-18
 74523.04315    4.9463e-18
 74523.04332    4.9454e-18
 74523.04420    4.9408e-18
 74523.04424    4.9406e-18
 74523.04516    4.9357e-18
 74523.04524    4.9353e-18
 74523.04608    4.9308e-18
 74523.04628    4.9298e-18
 74523.04680    4.9271e-18
 74523.04700    4.9260e-18
 74523.04733    4.9243e-18
 74523.04793    4.9211e-18
 74523.04837    4.9188e-18
 74523.04885    4.9163e-18
 74523.04942    4.9133e-18
 74523.04977    4.9115e-18
 74523.05000    4.9102e-18
 74523.05046    4.9078e-18
 74523.05069    4.9066e-18
 74523.05150    4.9024e-18
 74523.05161    4.9018e-18
 74523.05253    4.8970e-18
 74523.05255    4.8969e-18
 74523.05346    4.8922e-18
 74523.05359    4.8915e-18
 74523.05438    4.8874e-18
 74523.05463    4.8861e-18
 74523.05530    4.8826e-18
 74523.05568    4.8806e-18
 74523.05622    4.8778e-18
 74523.05672    4.8752e-18
 74523.05714    4.8730e-18
 74523.05776    4.8698e-18
 74523.05806    4.8683e-18
 74523.05881    4.8644e-18
 74523.05899    4.8635e-18
 74523.05985    4.8590e-18
 74523.05991    4.8588e-18
 74523.06003    4.8581e-18
 74523.06083    4.8540e-18
 74523.06090    4.8537e-18
 74523.06093    4.8535e-18
 74523.06175    4.8493e-18
 74523.06194    4.8483e-18
 74523.06267    4.8445e-18
 74523.06298    4.8429e-18
 74523.06359    4.8398e-18
 74523.06403    4.8376e-18
 74523.06452    4.8351e-18
 74523.06507    4.8322e-18
 74523.06544    4.8304e-18
 74523.06611    4.8269e-18
 74523.06636    4.8257e-18
 74523.06716    4.8216e-18
 74523.06728    4.8210e-18
 74523.06820    4.8163e-18
 74523.06820    4.8163e-18
 74523.06912    4.8116e-18
 74523.06924    4.8110e-18
 74523.07005    4.8069e-18
 74523.07029    4.8057e-18
 74523.07097    4.8022e-18
 74523.07133    4.8004e-18
 74523.07189    4.7976e-18
 74523.07238    4.7951e-18
 74523.07281    4.7929e-18
 74523.07325    4.7907e-18
 74523.07342    4.7898e-18
 74523.07373    4.7883e-18
 74523.07446    4.7846e-18
 74523.07465    4.7836e-18
 74523.07500    4.7819e-18
 74523.07551    4.7793e-18
 74523.07558    4.7790e-18
 74523.07650    4.7743e-18
 74523.07655    4.7741e-18
 74523.07742    4.7697e-18
 74523.07759    4.7688e-18
 74523.07834    4.7651e-18
 74523.07864    4.7636e-18
 74523.07926    4.7605e-18
 74523.07968    4.7584e-18
 74523.08018    4.7559e-18
 74523.08073    4.7532e-18
 74523.08111    4.7513e-18
 74523.08177    4.7480e-18
 74523.08203    4.7467e-18
 74523.08281    4.7428e-18
 74523.08295    4.7421e-18
 74523.08386    4.7376e-18
 74523.08387    4.7375e-18
 74523.08479    4.7329e-18
 74523.08490    4.7324e-18
 74523.08571    4.7284e-18
 74523.08593    4.7273e-18
 74523.08594    4.7272e-18
 74523.08648    4.7246e-18
 74523.08664    4.7238e-18
 74523.08699    4.7221e-18
 74523.08756    4.7193e-18
 74523.08803    4.7169e-18
 74523.08848    4.7147e-18
 74523.08907    4.7118e-18
 74523.08940    4.7102e-18
 74523.09012    4.7067e-18
 74523.09032    4.7057e-18
 74523.09116    4.7015e-18
 74523.09124    4.7011e-18
 74523.09217    4.6966e-18
 74523.09221    4.6964e-18
 74523.09309    4.6921e-18
 74523.09325    4.6913e-18
 74523.09401    4.6876e-18
 74523.09429    4.6862e-18
 74523.09493    4.6831e-18
 74523.09534    4.6811e-18
 74523.09585    4.6786e-18
 74523.09638    4.6760e-18
 74523.09677    4.6741e-18
 74523.09742    4.6709e-18
 74523.09770    4.6696e-18
 74523.09847    4.6659e-18
 74523.09862    4.6652e-18
 74523.09951    4.6608e-18
 74523.09954    4.6607e-18
 74523.09971    4.6598e-18
 74523.10000    4.6584e-18
 74523.10046    4.6562e-18
 74523.10056    4.6558e-18
 74523.10138    4.6518e-18
 74523.10160    4.6507e-18
 74523.10230    4.6473e-18
 74523.10264    4.6457e-18
 74523.10322    4.6429e-18
 74523.10369    4.6407e-18
 74523.10415    4.6384e-18
 74523.10473    4.6356e-18
 74523.10507    4.6340e-18
 74523.10577    4.6306e-18
 74523.10599    4.6296e-18
 74523.10682    4.6256e-18
 74523.10691    4.6252e-18
 74523.10783    4.6208e-18
 74523.10786    4.6206e-18
 74523.10875    4.6164e-18
 74523.10890    4.6156e-18
 74523.10968    4.6120e-18
 74523.10995    4.6107e-18
 74523.11060    4.6076e-18
 74523.11093    4.6060e-18
 74523.11099    4.6057e-18
 74523.11152    4.6032e-18
 74523.11204    4.6007e-18
 74523.11244    4.5988e-18
 74523.11294    4.5964e-18
 74523.11308    4.5958e-18
 74523.11336    4.5944e-18
 74523.11412    4.5908e-18
 74523.11428    4.5901e-18
 74523.11517    4.5859e-18
 74523.11521    4.5857e-18
 74523.11613    4.5814e-18
 74523.11621    4.5810e-18
 74523.11705    4.5770e-18
 74523.11725    4.5760e-18
 74523.11797    4.5727e-18
 74523.11830    4.5711e-18
 74523.11889    4.5683e-18
 74523.11934    4.5662e-18
 74523.11981    4.5640e-18
 74523.12039    4.5613e-18
 74523.12074    4.5597e-18
 74523.12143    4.5564e-18
 74523.12166    4.5554e-18
 74523.12247    4.5515e-18
 74523.12258    4.5510e-18
 74523.12350    4.5467e-18
 74523.12352    4.5467e-18
 74523.12442    4.5424e-18
 74523.12456    4.5418e-18
 74523.12500    4.5398e-18
 74523.12534    4.5382e-18
 74523.12560    4.5369e-18
 74523.12617    4.5343e-18
 74523.12627    4.5339e-18
 74523.12665    4.5321e-18
 74523.12719    4.5296e-18
 74523.12769    4.5273e-18
 74523.12811    4.5253e-18
 74523.12873    4.5224e-18
 74523.12903    4.5210e-18
 74523.12978    4.5176e-18
 74523.12995    4.5168e-18
 74523.13082    4.5128e-18
 74523.13087    4.5125e-18
 74523.13180    4.5083e-18
 74523.13187    4.5080e-18
 74523.13272    4.5040e-18
 74523.13291    4.5031e-18
 74523.13364    4.4998e-18
 74523.13395    4.4984e-18
 74523.13456    4.4956e-18
 74523.13500    4.4936e-18
 74523.13548    4.4913e-18
 74523.13593    4.4893e-18
 74523.13604    4.4888e-18
 74523.13640    4.4871e-18
 74523.13708    4.4840e-18
 74523.13733    4.4829e-18
 74523.13813    4.4792e-18
 74523.13825    4.4787e-18
 74523.13917    4.4745e-18
 74523.13917    4.4745e-18
 74523.13940    4.4734e-18
 74523.14009    4.4703e-18
 74523.14021    4.4697e-18
 74523.14101    4.4661e-18
 74523.14126    4.4650e-18
 74523.14193    4.4619e-18
 74523.14230    4.4602e-18
 74523.14286    4.4577e-18
 74523.14335    4.4555e-18
 74523.14378    4.4536e-18
 74523.14439    4.4508e-18
 74523.14470    4.4494e-18
 74523.14543    4.4461e-18
 74523.14562    4.4452e-18
 74523.14648    4.4414e-18
 74523.14654    4.4411e-18
 74523.14746    4.4369e-18
 74523.14752    4.4367e-18
 74523.14839    4.4328e-18
 74523.14856    4.4320e-18
 74523.14931    4.4286e-18
 74523.14961    4.4273e-18
 74523.15000    4.4255e-18
 74523.15023    4.4245e-18
 74523.15065    4.4226e-18
 74523.15115    4.4204e-18
 74523.15170    4.4180e-18
 74523.15207    4.4163e-18
 74523.15263    4.4138e-18
 74523.15274    4.4133e-18
 74523.15299    4.4122e-18
 74523.15378    4.4086e-18
 74523.15392    4.4080e-18
 74523.15483    4.4040e-18
 74523.15484    4.4039e-18
 74523.15576    4.3998e-18
 74523.15587    4.3994e-18
 74523.15668    4.3958e-18
 74523.15691    4.3947e-18
 74523.15760    4.3917e-18
 74523.15796    4.3901e-18
 74523.15852    4.3876e-18
 74523.15900    4.3855e-18
 74523.15945    4.3835e-18
 74523.16004    4.3809e-18
 74523.16037    4.3794e-18
 74523.16093    4.3770e-18
 74523.16109    4.3763e-18
 74523.16129    4.3754e-18
 74523.16213    4.3717e-18
 74523.16221    4.3713e-18
 74523.16313    4.3673e-18
 74523.16318    4.3671e-18
 74523.16405    4.3632e-18
 74523.16422    4.3625e-18
 74523.16498    4.3592e-18
 74523.16526    4.3579e-18
 74523.16586    4.3553e-18
 74523.16590    4.3551e-18
 74523.16631    4.3534e-18
 74523.16682    4.3511e-18
 74523.16735    4.3488e-18
 74523.16774    4.3471e-18
 74523.16839    4.3442e-18
 74523.16866    4.3431e-18
 74523.16944    4.3397e-18
 74523.16958    4.3391e-18
 74523.17048    4.3352e-18
 74523.17051    4.3351e-18
 74523.17143    4.3310e-18
 74523.17153    4.3306e-18
 74523.17235    4.3271e-18
 74523.17257    4.3261e-18
 74523.17327    4.3231e-18
 74523.17361    4.3216e-18
 74523.17419    4.3191e-18
 74523.17466    4.3171e-18
 74523.17500    4.3156e-18
 74523.17511    4.3151e-18
 74523.17570    4.3126e-18
 74523.17604    4.3111e-18
 74523.17674    4.3081e-18
 74523.17696    4.3072e-18
 74523.17779    4.3036e-18
 74523.17788    4.3032e-18
 74523.17880    4.2992e-18
 74523.17883    4.2991e-18
 74523.17909    4.2980e-18
 74523.17972    4.2953e-18
 74523.17987    4.2946e-18
 74523.18064    4.2913e-18
 74523.18092    4.2902e-18
 74523.18157    4.2874e-18
 74523.18196    4.2857e-18
 74523.18249    4.2835e-18
 74523.18301    4.2812e-18
 74523.18341    4.2795e-18
 74523.18405    4.2768e-18
 74523.18433    4.2756e-18
 74523.18509    4.2724e-18
 74523.18525    4.2717e-18
 74523.18592    4.2688e-18
 74523.18614    4.2679e-18
 74523.18617    4.2678e-18
 74523.18710    4.2639e-18
 74523.18718    4.2635e-18
 74523.18802    4.2600e-18
 74523.18822    4.2591e-18
 74523.18894    4.2561e-18
 74523.18927    4.2547e-18
 74523.18986    4.2522e-18
 74523.19031    4.2503e-18
 74523.19078    4.2483e-18
 74523.19135    4.2459e-18
 74523.19170    4.2444e-18
 74523.19231    4.2418e-18
 74523.19240    4.2415e-18
 74523.19263    4.2405e-18
 74523.19344    4.2371e-18
 74523.19355    4.2366e-18
 74523.19447    4.2328e-18
 74523.19449    4.2327e-18
 74523.19539    4.2289e-18
 74523.19553    4.2283e-18
 74523.19631    4.2251e-18
 74523.19657    4.2240e-18
 74523.19723    4.2212e-18
 74523.19762    4.2196e-18
 74523.19816    4.2174e-18
 74523.19866    4.2153e-18
 74523.19908    4.2135e-18
 74523.19970    4.2109e-18
 74523.20000    4.2097e-18
 74523.20000    4.2097e-18
 74523.20075    4.2066e-18
 74523.20092    4.2059e-18
 74523.20179    4.2022e-18
 74523.20184    4.2020e-18
 74523.20276    4.1982e-18
 74523.20284    4.1979e-18
 74523.20369    4.1944e-18
 74523.20388    4.1936e-18
 74523.20461    4.1906e-18
 74523.20492    4.1893e-18
 74523.20553    4.1868e-18
 74523.20554    4.1867e-18
 74523.20597    4.1850e-18
 74523.20645    4.1830e-18
 74523.20701    4.1807e-18
 74523.20737    4.1792e-18
 74523.20805    4.1764e-18
 74523.20829    4.1754e-18
 74523.20910    4.1721e-18
 74523.20922    4.1716e-18
 74523.21014    4.1679e-18
 74523.21014    4.1678e-18
 74523.21092    4.1646e-18
 74523.21106    4.1641e-18
 74523.21118    4.1636e-18
 74523.21198    4.1603e-18
 74523.21223    4.1593e-18
 74523.21290    4.1565e-18
 74523.21327    4.1550e-18
 74523.21382    4.1528e-18
 74523.21432    4.1508e-18
 74523.21474    4.1490e-18
 74523.21536    4.1465e-18
 74523.21567    4.1453e-18
 74523.21640    4.1423e-18
 74523.21659    4.1416e-18
 74523.21745    4.1381e-18
 74523.21751    4.1378e-18
 74523.21843    4.1341e-18
 74523.21849    4.1338e-18
 74523.21877    4.1327e-18
 74523.21935    4.1304e-18
 74523.21953    4.1296e-18
 74523.22027    4.1266e-18
 74523.22058    4.1254e-18
 74523.22120    4.1229e-18
 74523.22162    4.1212e-18
 74523.22212    4.1192e-18
 74523.22267    4.1170e-18
 74523.22304    4.1155e-18
 74523.22371    4.1128e-18
 74523.22396    4.1118e-18
 74523.22475    4.1086e-18
 74523.22488    4.1081e-18
 74523.22500    4.1076e-18
 74523.22580    4.1044e-18
 74523.22580    4.1044e-18
 74523.22673    4.1007e-18
 74523.22684    4.1003e-18
 74523.22765    4.0970e-18
 74523.22788    4.0961e-18
 74523.22857    4.0934e-18
 74523.22893    4.0919e-18
 74523.22949    4.0897e-18
 74523.22997    4.0878e-18
 74523.23041    4.0860e-18
 74523.23101    4.0836e-18
 74523.23133    4.0824e-18
 74523.23200    4.0797e-18
 74523.23206    4.0795e-18
 74523.23226    4.0787e-18
 74523.23310    4.0754e-18
 74523.23318    4.0751e-18
 74523.23410    4.0714e-18
 74523.23415    4.0712e-18
 74523.23502    4.0678e-18
 74523.23519    4.0671e-18
 74523.23592    4.0642e-18
 74523.23594    4.0641e-18
 74523.23623    4.0630e-18
 74523.23686    4.0605e-18
 74523.23728    4.0589e-18
 74523.23779    4.0569e-18
 74523.23832    4.0548e-18
 74523.23871    4.0532e-18
 74523.23936    4.0507e-18
 74523.23963    4.0496e-18
 74523.24041    4.0466e-18
 74523.24055    4.0460e-18
 74523.24145    4.0425e-18
 74523.24147    4.0424e-18
 74523.24239    4.0388e-18
 74523.24250    4.0384e-18
 74523.24332    4.0352e-18
 74523.24354    4.0343e-18
 74523.24424    4.0316e-18
 74523.24458    4.0303e-18
 74523.24516    4.0280e-18
 74523.24523    4.0277e-18
 74523.24563    4.0262e-18
 74523.24608    4.0244e-18
 74523.24667    4.0221e-18
 74523.24700    4.0209e-18
 74523.24771    4.0181e-18
 74523.24792    4.0173e-18
 74523.24876    4.0141e-18
 74523.24885    4.0137e-18
 74523.24977    4.0101e-18
 74523.24980    4.0100e-18
 74523.25000    4.0092e-18
 74523.25069    4.0066e-18
 74523.25084    4.0060e-18
 74523.25161    4.0030e-18
 74523.25189    4.0020e-18
 74523.25253    3.9995e-18
 74523.25293    3.9979e-18
 74523.25345    3.9959e-18
 74523.25398    3.9939e-18
 74523.25438    3.9924e-18
 74523.25502    3.9899e-18
 74523.25530    3.9889e-18
 74523.25606    3.9859e-18
 74523.25622    3.9853e-18
 74523.25711    3.9819e-18
 74523.25714    3.9818e-18
 74523.25806    3.9783e-18
 74523.25815    3.9779e-18
 74523.25846    3.9768e-18
 74523.25898    3.9748e-18
 74523.25919    3.9740e-18
 74523.25991    3.9712e-18
 74523.26024    3.9700e-18
 74523.26083    3.9677e-18
 74523.26092    3.9674e-18
 74523.26128    3.9660e-18
 74523.26175    3.9642e-18
 74523.26232    3.9620e-18
 74523.26267    3.9607e-18
 74523.26337    3.9581e-18
 74523.26359    3.9572e-18
 74523.26441    3.9541e-18
 74523.26451    3.9537e-18
 74523.26544    3.9503e-18
 74523.26546    3.9502e-18
 74523.26636    3.9468e-18
 74523.26650    3.9462e-18
 74523.26728    3.9433e-18
 74523.26754    3.9423e-18
 74523.26820    3.9398e-18
 74523.26859    3.9384e-18
 74523.26912    3.9364e-18
 74523.26963    3.9345e-18
 74523.27004    3.9329e-18
 74523.27067    3.9305e-18
 74523.27097    3.9294e-18
 74523.27169    3.9267e-18
 74523.27172    3.9266e-18
 74523.27189    3.9260e-18
 74523.27276    3.9227e-18
 74523.27281    3.9225e-18
 74523.27373    3.9191e-18
 74523.27381    3.9188e-18
 74523.27465    3.9157e-18
 74523.27485    3.9149e-18
 74523.27500    3.9144e-18
 74523.27557    3.9122e-18
 74523.27589    3.9110e-18
 74523.27650    3.9088e-18
 74523.27694    3.9071e-18
 74523.27742    3.9054e-18
 74523.27798    3.9033e-18
 74523.27834    3.9019e-18
 74523.27902    3.8994e-18
 74523.27926    3.8985e-18
 74523.28007    3.8955e-18
 74523.28018    3.8951e-18
 74523.28110    3.8917e-18
 74523.28111    3.8917e-18
 74523.28203    3.8883e-18
 74523.28215    3.8878e-18
 74523.28295    3.8849e-18
 74523.28320    3.8840e-18
 74523.28387    3.8815e-18
 74523.28424    3.8801e-18
 74523.28479    3.8781e-18
 74523.28492    3.8776e-18
 74523.28529    3.8763e-18
 74523.28571    3.8747e-18
 74523.28592    3.8740e-18
 74523.28633    3.8725e-18
 74523.28663    3.8713e-18
 74523.28737    3.8686e-18
 74523.28756    3.8680e-18
 74523.28842    3.8648e-18
 74523.28848    3.8646e-18
 74523.28940    3.8612e-18
 74523.28946    3.8610e-18
 74523.29032    3.8579e-18
 74523.29050    3.8572e-18
 74523.29124    3.8545e-18
 74523.29155    3.8534e-18
 74523.29216    3.8511e-18
 74523.29259    3.8496e-18
 74523.29309    3.8478e-18
 74523.29364    3.8458e-18
 74523.29401    3.8445e-18
 74523.29468    3.8420e-18
 74523.29493    3.8411e-18
 74523.29572    3.8382e-18
 74523.29585    3.8378e-18
 74523.29677    3.8345e-18
 74523.29677    3.8344e-18
 74523.29769    3.8311e-18
 74523.29781    3.8307e-18
 74523.29815    3.8295e-18
 74523.29862    3.8278e-18
 74523.29885    3.8269e-18
 74523.29954    3.8245e-18
 74523.29990    3.8232e-18
 74523.30000    3.8228e-18
 74523.30046    3.8211e-18
 74523.30094    3.8194e-18
 74523.30138    3.8178e-18
 74523.30198    3.8157e-18
 74523.30230    3.8145e-18
 74523.30303    3.8119e-18
 74523.30322    3.8112e-18
 74523.30407    3.8082e-18
 74523.30415    3.8079e-18
 74523.30507    3.8046e-18
 74523.30512    3.8045e-18
 74523.30599    3.8013e-18
 74523.30616    3.8007e-18
 74523.30691    3.7981e-18
 74523.30720    3.7970e-18
 74523.30783    3.7948e-18
 74523.30825    3.7933e-18
 74523.30875    3.7915e-18
 74523.30929    3.7896e-18
 74523.30968    3.7882e-18
 74523.31033    3.7859e-18
 74523.31060    3.7850e-18
 74523.31092    3.7838e-18
 74523.31138    3.7822e-18
 74523.31138    3.7822e-18
 74523.31152    3.7817e-18
 74523.31242    3.7785e-18
 74523.31244    3.7784e-18
 74523.31336    3.7752e-18
 74523.31346    3.7748e-18
 74523.31428    3.7719e-18
 74523.31451    3.7711e-18
 74523.31521    3.7687e-18
 74523.31555    3.7675e-18
 74523.31613    3.7654e-18
 74523.31660    3.7638e-18
 74523.31705    3.7622e-18
 74523.31764    3.7601e-18
 74523.31797    3.7590e-18
 74523.31868    3.7565e-18
 74523.31889    3.7557e-18
 74523.31973    3.7528e-18
 74523.31981    3.7525e-18
 74523.32073    3.7493e-18
 74523.32077    3.7492e-18
 74523.32166    3.7461e-18
 74523.32181    3.7455e-18
 74523.32258    3.7428e-18
 74523.32286    3.7419e-18
 74523.32350    3.7396e-18
 74523.32390    3.7382e-18
 74523.32442    3.7364e-18
 74523.32460    3.7358e-18
 74523.32495    3.7346e-18
 74523.32500    3.7344e-18
 74523.32534    3.7332e-18
 74523.32599    3.7310e-18
 74523.32626    3.7300e-18
 74523.32703    3.7274e-18
 74523.32719    3.7268e-18
 74523.32808    3.7238e-18
 74523.32811    3.7236e-18
 74523.32903    3.7205e-18
 74523.32912    3.7201e-18
 74523.32995    3.7173e-18
 74523.33016    3.7165e-18
 74523.33087    3.7141e-18
 74523.33121    3.7129e-18
 74523.33179    3.7109e-18
 74523.33225    3.7094e-18
 74523.33272    3.7078e-18
 74523.33329    3.7058e-18
 74523.33364    3.7046e-18
 74523.33434    3.7022e-18
 74523.33456    3.7014e-18
 74523.33538    3.6986e-18
 74523.33548    3.6983e-18
 74523.33592    3.6968e-18
 74523.33640    3.6951e-18
 74523.33643    3.6950e-18
 74523.33732    3.6920e-18
 74523.33747    3.6915e-18
 74523.33783    3.6902e-18
 74523.33825    3.6888e-18
 74523.33851    3.6879e-18
 74523.33917    3.6857e-18
 74523.33956    3.6844e-18
 74523.34009    3.6825e-18
 74523.34060    3.6808e-18
 74523.34101    3.6794e-18
 74523.34164    3.6773e-18
 74523.34193    3.6763e-18
 74523.34269    3.6737e-18
 74523.34285    3.6732e-18
 74523.34373    3.6702e-18
 74523.34378    3.6700e-18
 74523.34470    3.6669e-18
 74523.34478    3.6667e-18
 74523.34562    3.6638e-18
 74523.34582    3.6631e-18
 74523.34654    3.6607e-18
 74523.34686    3.6596e-18
 74523.34746    3.6576e-18
 74523.34791    3.6561e-18
 74523.34838    3.6545e-18
 74523.34895    3.6526e-18
 74523.34931    3.6514e-18
 74523.34999    3.6491e-18
 74523.35000    3.6491e-18
 74523.35023    3.6483e-18
 74523.35104    3.6456e-18
 74523.35106    3.6455e-18
 74523.35115    3.6452e-18
 74523.35207    3.6421e-18
 74523.35208    3.6421e-18
 74523.35299    3.6390e-18
 74523.35312    3.6386e-18
 74523.35391    3.6360e-18
 74523.35417    3.6351e-18
 74523.35484    3.6329e-18
 74523.35521    3.6316e-18
 74523.35576    3.6298e-18
 74523.35626    3.6282e-18
 74523.35668    3.6268e-18
 74523.35730    3.6247e-18
 74523.35760    3.6237e-18
 74523.35834    3.6212e-18
 74523.35852    3.6206e-18
 74523.35939    3.6178e-18
 74523.35944    3.6176e-18
 74523.36037    3.6145e-18
 74523.36043    3.6143e-18
 74523.36091    3.6127e-18
 74523.36129    3.6115e-18
 74523.36147    3.6109e-18
 74523.36221    3.6084e-18
 74523.36252    3.6074e-18
 74523.36313    3.6054e-18
 74523.36356    3.6040e-18
 74523.36405    3.6024e-18
 74523.36429    3.6016e-18
 74523.36461    3.6006e-18
 74523.36497    3.5993e-18
 74523.36565    3.5971e-18
 74523.36590    3.5963e-18
 74523.36669    3.5937e-18
 74523.36682    3.5933e-18
 74523.36774    3.5903e-18
 74523.36774    3.5903e-18
 74523.36866    3.5873e-18
 74523.36878    3.5869e-18
 74523.36958    3.5842e-18
 74523.36982    3.5835e-18
 74523.37050    3.5812e-18
 74523.37087    3.5800e-18
 74523.37143    3.5782e-18
 74523.37191    3.5766e-18
 74523.37235    3.5752e-18
 74523.37295    3.5733e-18
 74523.37327    3.5722e-18
 74523.37400    3.5699e-18
 74523.37419    3.5692e-18
 74523.37500    3.5666e-18
 74523.37504    3.5665e-18
 74523.37511    3.5662e-18
 74523.37603    3.5633e-18
 74523.37609    3.5631e-18
 74523.37696    3.5603e-18
 74523.37713    3.5597e-18
 74523.37752    3.5585e-18
 74523.37788    3.5573e-18
 74523.37817    3.5563e-18
 74523.37880    3.5543e-18
 74523.37922    3.5530e-18
 74523.37972    3.5514e-18
 74523.38026    3.5496e-18
 74523.38064    3.5484e-18
 74523.38130    3.5463e-18
 74523.38156    3.5454e-18
 74523.38235    3.5429e-18
 74523.38249    3.5425e-18
 74523.38339    3.5396e-18
 74523.38341    3.5395e-18
 74523.38433    3.5366e-18
 74523.38443    3.5362e-18
 74523.38525    3.5336e-18
 74523.38548    3.5329e-18
 74523.38591    3.5315e-18
 74523.38617    3.5307e-18
 74523.38652    3.5295e-18
 74523.38709    3.5277e-18
 74523.38757    3.5262e-18
 74523.38802    3.5248e-18
 74523.38861    3.5229e-18
 74523.38894    3.5218e-18
 74523.38965    3.5196e-18
 74523.38986    3.5189e-18
 74523.39070    3.5163e-18
 74523.39075    3.5161e-18
 74523.39078    3.5160e-18
 74523.39170    3.5131e-18
 74523.39174    3.5129e-18
 74523.39262    3.5101e-18
 74523.39278    3.5096e-18
 74523.39355    3.5072e-18
 74523.39383    3.5063e-18
 74523.39447    3.5043e-18
 74523.39487    3.5030e-18
 74523.39539    3.5014e-18
 74523.39592    3.4998e-18
 74523.39631    3.4985e-18
 74523.39696    3.4965e-18
 74523.39723    3.4956e-18
 74523.39800    3.4932e-18
 74523.39815    3.4927e-18
 74523.39905    3.4899e-18
 74523.39908    3.4898e-18
 74523.40000    3.4869e-18
 74523.40000    3.4869e-18
 74523.40009    3.4866e-18
 74523.40092    3.4840e-18
 74523.40113    3.4834e-18
 74523.40184    3.4812e-18
 74523.40218    3.4801e-18
 74523.40276    3.4783e-18
 74523.40322    3.4768e-18
 74523.40368    3.4754e-18
 74523.40398    3.4745e-18
 74523.40426    3.4736e-18
 74523.40461    3.4725e-18
 74523.40531    3.4703e-18
 74523.40553    3.4697e-18
 74523.40635    3.4671e-18
 74523.40645    3.4668e-18
 74523.40737    3.4639e-18
 74523.40740    3.4639e-18
 74523.40829    3.4611e-18
 74523.40844    3.4606e-18
 74523.40921    3.4582e-18
 74523.40948    3.4574e-18
 74523.41014    3.4554e-18
 74523.41053    3.4542e-18
 74523.41091    3.4530e-18
 74523.41106    3.4525e-18
 74523.41157    3.4509e-18
 74523.41198    3.4497e-18
 74523.41261    3.4477e-18
 74523.41290    3.4468e-18
 74523.41366    3.4445e-18
 74523.41382    3.4440e-18
 74523.41470    3.4413e-18
 74523.41474    3.4412e-18
 74523.41567    3.4383e-18
 74523.41575    3.4381e-18
 74523.41659    3.4355e-18
 74523.41679    3.4349e-18
 74523.41721    3.4336e-18
 74523.41751    3.4327e-18
 74523.41783    3.4317e-18
 74523.41843    3.4299e-18
 74523.41888    3.4285e-18
 74523.41935    3.4271e-18
 74523.41992    3.4253e-18
 74523.42027    3.4242e-18
 74523.42096    3.4221e-18
 74523.42120    3.4214e-18
 74523.42201    3.4190e-18
 74523.42212    3.4186e-18
 74523.42304    3.4158e-18
 74523.42305    3.4158e-18
 74523.42396    3.4130e-18
 74523.42409    3.4126e-18
 74523.42488    3.4102e-18
 74523.42500    3.4099e-18
 74523.42514    3.4094e-18
 74523.42580    3.4074e-18
 74523.42618    3.4063e-18
 74523.42672    3.4046e-18
 74523.42723    3.4031e-18
 74523.42765    3.4019e-18
 74523.42827    3.4000e-18
 74523.42857    3.3991e-18
 74523.42931    3.3968e-18
 74523.42949    3.3963e-18
 74523.43036    3.3937e-18
 74523.43041    3.3935e-18
 74523.43044    3.3935e-18
 74523.43133    3.3908e-18
 74523.43140    3.3906e-18
 74523.43225    3.3880e-18
 74523.43244    3.3874e-18
 74523.43318    3.3852e-18
 74523.43349    3.3843e-18
 74523.43410    3.3825e-18
 74523.43453    3.3812e-18
 74523.43502    3.3797e-18
 74523.43557    3.3780e-18
 74523.43591    3.3770e-18
 74523.43594    3.3769e-18
 74523.43662    3.3749e-18
 74523.43686    3.3742e-18
 74523.43766    3.3718e-18
 74523.43778    3.3714e-18
 74523.43871    3.3687e-18
 74523.43871    3.3687e-18
 74523.43963    3.3660e-18
 74523.43975    3.3656e-18
 74523.44055    3.3632e-18
 74523.44079    3.3625e-18
 74523.44147    3.3605e-18
 74523.44184    3.3594e-18
 74523.44239    3.3578e-18
 74523.44288    3.3563e-18
 74523.44331    3.3550e-18
 74523.44366    3.3540e-18
 74523.44392    3.3532e-18
 74523.44424    3.3523e-18
 74523.44497    3.3501e-18
 74523.44516    3.3496e-18
 74523.44601    3.3471e-18
 74523.44608    3.3469e-18
 74523.44700    3.3442e-18
 74523.44706    3.3440e-18
 74523.44792    3.3414e-18
 74523.44810    3.3409e-18
 74523.44884    3.3387e-18
 74523.44914    3.3379e-18
 74523.44977    3.3360e-18
 74523.45000    3.3353e-18
 74523.45019    3.3348e-18
 74523.45069    3.3333e-18
 74523.45123    3.3317e-18
 74523.45161    3.3306e-18
 74523.45227    3.3287e-18
 74523.45253    3.3279e-18
 74523.45332    3.3256e-18
 74523.45345    3.3252e-18
 74523.45436    3.3226e-18
 74523.45437    3.3226e-18
 74523.45530    3.3199e-18
 74523.45540    3.3196e-18
 74523.45622    3.3172e-18
 74523.45645    3.3165e-18
 74523.45689    3.3152e-18
 74523.45714    3.3145e-18
 74523.45749    3.3135e-18
 74523.45806    3.3118e-18
 74523.45854    3.3105e-18
 74523.45898    3.3092e-18
 74523.45958    3.3074e-18
 74523.45990    3.3065e-18
 74523.46062    3.3044e-18
 74523.46083    3.3038e-18
 74523.46091    3.3036e-18
 74523.46167    3.3014e-18
 74523.46175    3.3012e-18
 74523.46267    3.2985e-18
 74523.46271    3.2984e-18
 74523.46359    3.2959e-18
 74523.46375    3.2954e-18
 74523.46451    3.2932e-18
 74523.46480    3.2924e-18
 74523.46543    3.2906e-18
 74523.46584    3.2894e-18
 74523.46636    3.2879e-18
 74523.46689    3.2864e-18
 74523.46728    3.2853e-18
 74523.46793    3.2834e-18
 74523.46820    3.2826e-18
 74523.46897    3.2804e-18
 74523.46912    3.2800e-18
 74523.47002    3.2774e-18
 74523.47004    3.2774e-18
 74523.47012    3.2771e-18
 74523.47096    3.2747e-18
 74523.47106    3.2745e-18
 74523.47189    3.2721e-18
 74523.47210    3.2715e-18
 74523.47281    3.2695e-18
 74523.47315    3.2685e-18
 74523.47373    3.2669e-18
 74523.47419    3.2655e-18
 74523.47465    3.2642e-18
 74523.47500    3.2633e-18
 74523.47523    3.2626e-18
 74523.47557    3.2616e-18
 74523.47628    3.2596e-18
 74523.47649    3.2590e-18
 74523.47732    3.2567e-18
 74523.47742    3.2564e-18
 74523.47834    3.2538e-18
 74523.47837    3.2537e-18
 74523.47926    3.2512e-18
 74523.47941    3.2508e-18
 74523.48018    3.2486e-18
 74523.48045    3.2478e-18
 74523.48110    3.2460e-18
 74523.48150    3.2449e-18
 74523.48202    3.2434e-18
 74523.48254    3.2420e-18
 74523.48295    3.2408e-18
 74523.48335    3.2397e-18
 74523.48358    3.2390e-18
 74523.48387    3.2382e-18
 74523.48463    3.2361e-18
 74523.48479    3.2356e-18
 74523.48567    3.2332e-18
 74523.48571    3.2331e-18
 74523.48591    3.2325e-18
 74523.48663    3.2305e-18
 74523.48672    3.2303e-18
 74523.48755    3.2279e-18
 74523.48776    3.2273e-18
 74523.48848    3.2253e-18
 74523.48880    3.2244e-18
 74523.48940    3.2228e-18
 74523.48985    3.2215e-18
 74523.49032    3.2202e-18
 74523.49089    3.2186e-18
 74523.49124    3.2176e-18
 74523.49193    3.2157e-18
 74523.49216    3.2151e-18
 74523.49298    3.2128e-18
 74523.49308    3.2125e-18
 74523.49401    3.2100e-18
 74523.49402    3.2099e-18
 74523.49493    3.2074e-18
 74523.49506    3.2071e-18
 74523.49585    3.2049e-18
 74523.49611    3.2042e-18
 74523.49658    3.2029e-18
 74523.49677    3.2023e-18
 74523.49715    3.2013e-18
 74523.49769    3.1998e-18
 74523.49820    3.1984e-18
 74523.49861    3.1973e-18
 74523.49924    3.1955e-18
 74523.49954    3.1947e-18
 74523.50000    3.1935e-18
 74523.50028    3.1927e-18
 74523.50046    3.1922e-18
 74523.50133    3.1898e-18
 74523.50138    3.1897e-18
 74523.50230    3.1871e-18
 74523.50237    3.1870e-18
 74523.50322    3.1846e-18
 74523.50341    3.1841e-18
 74523.50414    3.1821e-18
 74523.50446    3.1812e-18
 74523.50507    3.1796e-18
 74523.50550    3.1784e-18
 74523.50599    3.1771e-18
 74523.50654    3.1756e-18
 74523.50691    3.1746e-18
 74523.50759    3.1727e-18
 74523.50783    3.1721e-18
 74523.50863    3.1699e-18
 74523.50875    3.1695e-18
 74523.50967    3.1670e-18
 74523.50968    3.1670e-18
 74523.50981    3.1667e-18
 74523.51060    3.1645e-18
 74523.51072    3.1642e-18
 74523.51091    3.1637e-18
 74523.51152    3.1621e-18
 74523.51176    3.1614e-18
 74523.51244    3.1596e-18
 74523.51281    3.1586e-18
 74523.51336    3.1571e-18
 74523.51385    3.1557e-18
 74523.51428    3.1546e-18
 74523.51489    3.1529e-18
 74523.51520    3.1521e-18
 74523.51594    3.1501e-18
 74523.51613    3.1496e-18
 74523.51698    3.1473e-18
 74523.51705    3.1471e-18
 74523.51797    3.1447e-18
 74523.51803    3.1445e-18
 74523.51889    3.1422e-18
 74523.51907    3.1417e-18
 74523.51981    3.1397e-18
 74523.52011    3.1389e-18
 74523.52073    3.1373e-18
 74523.52116    3.1361e-18
 74523.52166    3.1348e-18
 74523.52220    3.1333e-18
 74523.52258    3.1323e-18
 74523.52304    3.1311e-18
 74523.52324    3.1306e-18
 74523.52350    3.1299e-18
 74523.52429    3.1278e-18
 74523.52442    3.1274e-18
 74523.52500    3.1259e-18
 74523.52533    3.1250e-18
 74523.52534    3.1250e-18
 74523.52626    3.1225e-18
 74523.52637    3.1222e-18
 74523.52719    3.1201e-18
 74523.52742    3.1195e-18
 74523.52811    3.1176e-18
 74523.52846    3.1167e-18
 74523.52903    3.1152e-18
 74523.52951    3.1139e-18
 74523.52995    3.1128e-18
 74523.53055    3.1112e-18
 74523.53087    3.1103e-18
 74523.53159    3.1084e-18
 74523.53179    3.1079e-18
 74523.53264    3.1057e-18
 74523.53272    3.1055e-18
 74523.53364    3.1030e-18
 74523.53368    3.1029e-18
 74523.53456    3.1006e-18
 74523.53472    3.1002e-18
 74523.53548    3.0982e-18
 74523.53577    3.0974e-18
 74523.53590    3.0971e-18
 74523.53627    3.0961e-18
 74523.53640    3.0958e-18
 74523.53681    3.0947e-18
 74523.53732    3.0934e-18
 74523.53786    3.0920e-18
 74523.53824    3.0909e-18
 74523.53890    3.0892e-18
 74523.53917    3.0885e-18
 74523.53994    3.0865e-18
 74523.54009    3.0861e-18
 74523.54099    3.0838e-18
 74523.54101    3.0837e-18
 74523.54193    3.0813e-18
 74523.54203    3.0811e-18
 74523.54285    3.0789e-18
 74523.54307    3.0784e-18
 74523.54377    3.0765e-18
 74523.54412    3.0756e-18
 74523.54470    3.0741e-18
 74523.54516    3.0729e-18
 74523.54562    3.0718e-18
 74523.54620    3.0702e-18
 74523.54654    3.0694e-18
 74523.54725    3.0675e-18
 74523.54746    3.0670e-18
 74523.54829    3.0648e-18
 74523.54838    3.0646e-18
 74523.54930    3.0622e-18
 74523.54934    3.0621e-18
 74523.54950    3.0617e-18
 74523.55000    3.0604e-18
 74523.55023    3.0598e-18
 74523.55038    3.0595e-18
 74523.55115    3.0575e-18
 74523.55142    3.0568e-18
 74523.55207    3.0551e-18
 74523.55247    3.0541e-18
 74523.55299    3.0527e-18
 74523.55351    3.0514e-18
 74523.55391    3.0504e-18
 74523.55455    3.0487e-18
 74523.55483    3.0480e-18
 74523.55560    3.0461e-18
 74523.55576    3.0457e-18
 74523.55664    3.0434e-18
 74523.55668    3.0433e-18
 74523.55760    3.0409e-18
 74523.55768    3.0407e-18
 74523.55852    3.0386e-18
 74523.55873    3.0381e-18
 74523.55944    3.0362e-18
 74523.55977    3.0354e-18
 74523.56036    3.0339e-18
 74523.56082    3.0327e-18
 74523.56090    3.0325e-18
 74523.56129    3.0316e-18
 74523.56186    3.0301e-18
 74523.56221    3.0292e-18
 74523.56273    3.0279e-18
 74523.56290    3.0275e-18
 74523.56313    3.0269e-18
 74523.56395    3.0248e-18
 74523.56405    3.0245e-18
 74523.56497    3.0222e-18
 74523.56499    3.0222e-18
 74523.56589    3.0199e-18
 74523.56603    3.0195e-18
 74523.56682    3.0176e-18
 74523.56708    3.0169e-18
 74523.56774    3.0152e-18
 74523.56812    3.0143e-18
 74523.56866    3.0129e-18
 74523.56917    3.0116e-18
 74523.56958    3.0106e-18
 74523.57021    3.0090e-18
 74523.57050    3.0083e-18
 74523.57125    3.0064e-18
 74523.57142    3.0060e-18
 74523.57230    3.0038e-18
 74523.57235    3.0037e-18
 74523.57327    3.0013e-18
 74523.57334    3.0012e-18
 74523.57419    2.9990e-18
 74523.57438    2.9986e-18
 74523.57500    2.9970e-18
 74523.57511    2.9967e-18
 74523.57543    2.9959e-18
 74523.57595    2.9946e-18
 74523.57603    2.9944e-18
 74523.57647    2.9933e-18
 74523.57695    2.9921e-18
 74523.57751    2.9907e-18
 74523.57788    2.9898e-18
 74523.57856    2.9881e-18
 74523.57880    2.9876e-18
 74523.57960    2.9856e-18
 74523.57972    2.9853e-18
 74523.58064    2.9830e-18
 74523.58065    2.9830e-18
 74523.58156    2.9807e-18
 74523.58169    2.9804e-18
 74523.58248    2.9784e-18
 74523.58273    2.9778e-18
 74523.58341    2.9761e-18
 74523.58378    2.9752e-18
 74523.58433    2.9739e-18
 74523.58482    2.9726e-18
 74523.58525    2.9716e-18
 74523.58586    2.9701e-18
 74523.58590    2.9700e-18
 74523.58617    2.9693e-18
 74523.58691    2.9675e-18
 74523.58709    2.9670e-18
 74523.58795    2.9649e-18
 74523.58801    2.9648e-18
 74523.58894    2.9625e-18
 74523.58900    2.9624e-18
 74523.58918    2.9619e-18
 74523.58986    2.9603e-18
 74523.59004    2.9598e-18
 74523.59078    2.9580e-18
 74523.59108    2.9573e-18
 74523.59170    2.9557e-18
 74523.59213    2.9547e-18
 74523.59262    2.9535e-18
 74523.59317    2.9522e-18
 74523.59354    2.9512e-18
 74523.59421    2.9496e-18
 74523.59447    2.9490e-18
 74523.59526    2.9471e-18
 74523.59539    2.9467e-18
 74523.59630    2.9445e-18
 74523.59631    2.9445e-18
 74523.59723    2.9423e-18
 74523.59734    2.9420e-18
 74523.59815    2.9400e-18
 74523.59839    2.9395e-18
 74523.59907    2.9378e-18
 74523.59943    2.9369e-18
 74523.60000    2.9356e-18
 74523.60000    2.9356e-18
 74523.60048    2.9344e-18
 74523.60092    2.9333e-18
 74523.60152    2.9319e-18
 74523.60184    2.9311e-18
 74523.60241    2.9297e-18
 74523.60256    2.9294e-18
 74523.60276    2.9289e-18
 74523.60361    2.9268e-18
 74523.60368    2.9267e-18
 74523.60460    2.9244e-18
 74523.60465    2.9243e-18
 74523.60553    2.9222e-18
 74523.60569    2.9218e-18
 74523.60645    2.9200e-18
 74523.60674    2.9193e-18
 74523.60737    2.9178e-18
 74523.60778    2.9168e-18
 74523.60829    2.9156e-18
 74523.60883    2.9143e-18
 74523.60921    2.9134e-18
 74523.60987    2.9118e-18
 74523.61013    2.9112e-18
 74523.61090    2.9093e-18
 74523.61091    2.9093e-18
 74523.61106    2.9090e-18
 74523.61196    2.9068e-18
 74523.61198    2.9068e-18
 74523.61290    2.9046e-18
 74523.61300    2.9043e-18
 74523.61382    2.9024e-18
 74523.61404    2.9019e-18
 74523.61474    2.9002e-18
 74523.61509    2.8994e-18
 74523.61564    2.8981e-18
 74523.61566    2.8980e-18
 74523.61613    2.8969e-18
 74523.61659    2.8958e-18
 74523.61717    2.8944e-18
 74523.61751    2.8936e-18
 74523.61822    2.8919e-18
 74523.61843    2.8914e-18
 74523.61926    2.8895e-18
 74523.61935    2.8893e-18
 74523.62027    2.8871e-18
 74523.62031    2.8870e-18
 74523.62119    2.8849e-18
 74523.62135    2.8845e-18
 74523.62212    2.8827e-18
 74523.62239    2.8821e-18
 74523.62304    2.8806e-18
 74523.62344    2.8796e-18
 74523.62396    2.8784e-18
 74523.62448    2.8772e-18
 74523.62488    2.8762e-18
 74523.62500    2.8760e-18
 74523.62552    2.8747e-18
 74523.62580    2.8741e-18
 74523.62657    2.8723e-18
 74523.62672    2.8719e-18
 74523.62761    2.8698e-18
 74523.62765    2.8698e-18
 74523.62857    2.8676e-18
 74523.62865    2.8674e-18
 74523.62887    2.8669e-18
 74523.62949    2.8655e-18
 74523.62970    2.8650e-18
 74523.63041    2.8633e-18
 74523.63074    2.8625e-18
 74523.63133    2.8612e-18
 74523.63179    2.8601e-18
 74523.63225    2.8590e-18
 74523.63283    2.8577e-18
 74523.63318    2.8569e-18
 74523.63387    2.8552e-18
 74523.63410    2.8547e-18
 74523.63492    2.8528e-18
 74523.63502    2.8526e-18
 74523.63590    2.8506e-18
 74523.63594    2.8505e-18
 74523.63596    2.8504e-18
 74523.63686    2.8483e-18
 74523.63700    2.8480e-18
 74523.63778    2.8462e-18
 74523.63805    2.8456e-18
 74523.63871    2.8441e-18
 74523.63909    2.8432e-18
 74523.63963    2.8419e-18
 74523.64014    2.8408e-18
 74523.64055    2.8398e-18
 74523.64118    2.8384e-18
 74523.64147    2.8377e-18
 74523.64210    2.8362e-18
 74523.64222    2.8360e-18
 74523.64239    2.8356e-18
 74523.64327    2.8336e-18
 74523.64331    2.8335e-18
 74523.64423    2.8313e-18
 74523.64431    2.8312e-18
 74523.64516    2.8292e-18
 74523.64535    2.8288e-18
 74523.64608    2.8271e-18
 74523.64640    2.8264e-18
 74523.64700    2.8250e-18
 74523.64744    2.8240e-18
 74523.64792    2.8229e-18
 74523.64848    2.8216e-18
 74523.64884    2.8208e-18
 74523.64953    2.8192e-18
 74523.64976    2.8187e-18
 74523.65000    2.8182e-18
 74523.65057    2.8169e-18
 74523.65069    2.8166e-18
 74523.65161    2.8145e-18
 74523.65162    2.8145e-18
 74523.65253    2.8124e-18
 74523.65266    2.8121e-18
 74523.65345    2.8103e-18
 74523.65370    2.8098e-18
 74523.65437    2.8082e-18
 74523.65475    2.8074e-18
 74523.65529    2.8062e-18
 74523.65533    2.8061e-18
 74523.65579    2.8050e-18
 74523.65622    2.8041e-18
 74523.65683    2.8027e-18
 74523.65714    2.8020e-18
 74523.65788    2.8003e-18
 74523.65806    2.7999e-18
 74523.65892    2.7980e-18
 74523.65898    2.7978e-18
 74523.65990    2.7958e-18
 74523.65997    2.7956e-18
 74523.66082    2.7937e-18
 74523.66090    2.7935e-18
 74523.66101    2.7933e-18
 74523.66175    2.7916e-18
 74523.66205    2.7909e-18
 74523.66267    2.7895e-18
 74523.66310    2.7886e-18
 74523.66359    2.7875e-18
 74523.66414    2.7862e-18
 74523.66451    2.7854e-18
 74523.66518    2.7839e-18
 74523.66543    2.7834e-18
 74523.66623    2.7816e-18
 74523.66635    2.7813e-18
 74523.66727    2.7793e-18
 74523.66728    2.7792e-18
 74523.66820    2.7772e-18
 74523.66831    2.7769e-18
 74523.66856    2.7764e-18
 74523.66912    2.7751e-18
 74523.66936    2.7746e-18
 74523.67004    2.7731e-18
 74523.67040    2.7723e-18
 74523.67096    2.7710e-18
 74523.67145    2.7700e-18
 74523.67188    2.7690e-18
 74523.67249    2.7677e-18
 74523.67281    2.7670e-18
 74523.67353    2.7653e-18
 74523.67373    2.7649e-18
 74523.67458    2.7630e-18
 74523.67465    2.7629e-18
 74523.67500    2.7621e-18
 74523.67557    2.7608e-18
 74523.67562    2.7607e-18
 74523.67649    2.7588e-18
 74523.67666    2.7584e-18
 74523.67741    2.7568e-18
 74523.67771    2.7561e-18
 74523.67834    2.7547e-18
 74523.67875    2.7538e-18
 74523.67926    2.7527e-18
 74523.67979    2.7515e-18
 74523.68018    2.7507e-18
 74523.68084    2.7492e-18
 74523.68110    2.7487e-18
 74523.68179    2.7472e-18
 74523.68188    2.7470e-18
 74523.68202    2.7467e-18
 74523.68293    2.7447e-18
 74523.68294    2.7446e-18
 74523.68387    2.7426e-18
 74523.68397    2.7424e-18
 74523.68479    2.7406e-18
 74523.68501    2.7401e-18
 74523.68571    2.7386e-18
 74523.68590    2.7382e-18
 74523.68606    2.7378e-18
 74523.68663    2.7366e-18
 74523.68710    2.7356e-18
 74523.68755    2.7346e-18
 74523.68814    2.7333e-18
 74523.68847    2.7326e-18
 74523.68919    2.7310e-18
 74523.68940    2.7306e-18
 74523.69023    2.7288e-18
 74523.69032    2.7286e-18
 74523.69124    2.7266e-18
 74523.69128    2.7265e-18
 74523.69216    2.7246e-18
 74523.69232    2.7242e-18
 74523.69308    2.7226e-18
 74523.69336    2.7220e-18
 74523.69400    2.7206e-18
 74523.69441    2.7197e-18
 74523.69493    2.7186e-18
 74523.69501    2.7184e-18
 74523.69545    2.7175e-18
 74523.69585    2.7166e-18
 74523.69649    2.7152e-18
 74523.69677    2.7146e-18
 74523.69754    2.7130e-18
 74523.69769    2.7126e-18
 74523.69858    2.7107e-18
 74523.69861    2.7107e-18
 74523.69953    2.7087e-18
 74523.69962    2.7085e-18
 74523.70000    2.7077e-18
 74523.70046    2.7067e-18
 74523.70067    2.7063e-18
 74523.70138    2.7047e-18
 74523.70171    2.7040e-18
 74523.70230    2.7028e-18
 74523.70276    2.7018e-18
 74523.70322    2.7008e-18
 74523.70380    2.6996e-18
 74523.70414    2.6988e-18
 74523.70484    2.6973e-18
 74523.70506    2.6969e-18
 74523.70589    2.6951e-18
 74523.70599    2.6949e-18
 74523.70691    2.6929e-18
 74523.70693    2.6929e-18
 74523.70783    2.6910e-18
 74523.70797    2.6907e-18
 74523.70824    2.6901e-18
 74523.70875    2.6890e-18
 74523.70902    2.6885e-18
 74523.70967    2.6871e-18
 74523.71006    2.6862e-18
 74523.71059    2.6851e-18
 74523.71089    2.6845e-18
 74523.71111    2.6840e-18
 74523.71152    2.6832e-18
 74523.71215    2.6818e-18
 74523.71244    2.6812e-18
 74523.71319    2.6796e-18
 74523.71336    2.6793e-18
 74523.71424    2.6774e-18
 74523.71428    2.6773e-18
 74523.71520    2.6754e-18
 74523.71528    2.6752e-18
 74523.71612    2.6734e-18
 74523.71632    2.6730e-18
 74523.71705    2.6715e-18
 74523.71737    2.6708e-18
 74523.71797    2.6696e-18
 74523.71841    2.6686e-18
 74523.71889    2.6676e-18
 74523.71945    2.6665e-18
 74523.71981    2.6657e-18
 74523.72050    2.6643e-18
 74523.72073    2.6638e-18
 74523.72147    2.6622e-18
 74523.72154    2.6621e-18
 74523.72165    2.6619e-18
 74523.72258    2.6599e-18
 74523.72259    2.6599e-18
 74523.72350    2.6580e-18
 74523.72363    2.6577e-18
 74523.72442    2.6561e-18
 74523.72467    2.6556e-18
 74523.72500    2.6549e-18
 74523.72534    2.6542e-18
 74523.72572    2.6534e-18
 74523.72626    2.6522e-18
 74523.72676    2.6512e-18
 74523.72718    2.6503e-18
 74523.72780    2.6490e-18
 74523.72811    2.6484e-18
 74523.72885    2.6469e-18
 74523.72903    2.6465e-18
 74523.72989    2.6447e-18
 74523.72995    2.6446e-18
 74523.73087    2.6427e-18
 74523.73093    2.6426e-18
 74523.73179    2.6408e-18
 74523.73198    2.6404e-18
 74523.73271    2.6389e-18
 74523.73302    2.6383e-18
 74523.73364    2.6370e-18
 74523.73407    2.6361e-18
 74523.73456    2.6351e-18
 74523.73470    2.6348e-18
 74523.73511    2.6340e-18
 74523.73548    2.6332e-18
 74523.73589    2.6323e-18
 74523.73615    2.6318e-18
 74523.73640    2.6313e-18
 74523.73720    2.6297e-18
 74523.73732    2.6294e-18
 74523.73824    2.6275e-18
 74523.73824    2.6275e-18
 74523.73917    2.6256e-18
 74523.73928    2.6254e-18
 74523.74009    2.6237e-18
 74523.74033    2.6233e-18
 74523.74101    2.6219e-18
 74523.74137    2.6211e-18
 74523.74193    2.6200e-18
 74523.74242    2.6190e-18
 74523.74285    2.6181e-18
 74523.74346    2.6169e-18
 74523.74377    2.6162e-18
 74523.74450    2.6147e-18
 74523.74470    2.6143e-18
 74523.74555    2.6126e-18
 74523.74562    2.6125e-18
 74523.74654    2.6106e-18
 74523.74659    2.6105e-18
 74523.74746    2.6087e-18
 74523.74763    2.6084e-18
 74523.74793    2.6078e-18
 74523.74838    2.6069e-18
 74523.74868    2.6063e-18
 74523.74930    2.6050e-18
 74523.74972    2.6042e-18
 74523.75000    2.6036e-18
 74523.75022    2.6031e-18
 74523.75076    2.6020e-18
 74523.75115    2.6013e-18
 74523.75181    2.5999e-18
 74523.75207    2.5994e-18
 74523.75285    2.5978e-18
 74523.75299    2.5976e-18
 74523.75390    2.5957e-18
 74523.75391    2.5957e-18
 74523.75483    2.5938e-18
 74523.75494    2.5936e-18
 74523.75575    2.5920e-18
 74523.75598    2.5915e-18
 74523.75668    2.5901e-18
 74523.75703    2.5894e-18
 74523.75760    2.5883e-18
 74523.75807    2.5873e-18
 74523.75852    2.5864e-18
 74523.75911    2.5853e-18
 74523.75944    2.5846e-18
 74523.76016    2.5832e-18
 74523.76036    2.5828e-18
 74523.76089    2.5817e-18
 74523.76116    2.5812e-18
 74523.76120    2.5811e-18
 74523.76128    2.5809e-18
 74523.76221    2.5791e-18
 74523.76225    2.5790e-18
 74523.76313    2.5772e-18
 74523.76329    2.5769e-18
 74523.76405    2.5754e-18
 74523.76433    2.5749e-18
 74523.76497    2.5736e-18
 74523.76538    2.5728e-18
 74523.76589    2.5718e-18
 74523.76642    2.5707e-18
 74523.76681    2.5699e-18
 74523.76746    2.5686e-18
 74523.76774    2.5681e-18
 74523.76851    2.5666e-18
 74523.76866    2.5663e-18
 74523.76955    2.5645e-18
 74523.76958    2.5645e-18
 74523.77050    2.5626e-18
 74523.77059    2.5624e-18
 74523.77142    2.5608e-18
 74523.77164    2.5604e-18
 74523.77234    2.5590e-18
 74523.77268    2.5583e-18
 74523.77327    2.5572e-18
 74523.77373    2.5563e-18
 74523.77419    2.5554e-18
 74523.77439    2.5550e-18
 74523.77477    2.5542e-18
 74523.77500    2.5538e-18
 74523.77511    2.5536e-18
 74523.77581    2.5522e-18
 74523.77603    2.5518e-18
 74523.77686    2.5501e-18
 74523.77695    2.5499e-18
 74523.77787    2.5481e-18
 74523.77790    2.5481e-18
 74523.77880    2.5463e-18
 74523.77894    2.5460e-18
 74523.77972    2.5445e-18
 74523.77999    2.5440e-18
 74523.78064    2.5427e-18
 74523.78103    2.5420e-18
 74523.78156    2.5409e-18
 74523.78208    2.5399e-18
 74523.78248    2.5391e-18
 74523.78312    2.5379e-18
 74523.78340    2.5373e-18
 74523.78416    2.5359e-18
 74523.78433    2.5356e-18
 74523.78521    2.5338e-18
 74523.78525    2.5338e-18
 74523.78589    2.5325e-18
 74523.78617    2.5320e-18
 74523.78625    2.5318e-18
 74523.78709    2.5302e-18
 74523.78729    2.5298e-18
 74523.78762    2.5292e-18
 74523.78801    2.5284e-18
 74523.78834    2.5278e-18
 74523.78893    2.5266e-18
 74523.78938    2.5258e-18
 74523.78986    2.5248e-18
 74523.79042    2.5238e-18
 74523.79078    2.5231e-18
 74523.79147    2.5217e-18
 74523.79170    2.5213e-18
 74523.79251    2.5197e-18
 74523.79262    2.5195e-18
 74523.79354    2.5177e-18
 74523.79356    2.5177e-18
 74523.79446    2.5160e-18
 74523.79460    2.5157e-18
 74523.79539    2.5142e-18
 74523.79564    2.5137e-18
 74523.79631    2.5124e-18
 74523.79669    2.5117e-18
 74523.79723    2.5107e-18
 74523.79773    2.5097e-18
 74523.79815    2.5089e-18
 74523.79877    2.5077e-18
 74523.79907    2.5071e-18
 74523.79982    2.5057e-18
 74523.79999    2.5054e-18
 74523.80000    2.5054e-18
 74523.80085    2.5038e-18
 74523.80086    2.5037e-18
 74523.80092    2.5036e-18
 74523.80184    2.5019e-18
 74523.80190    2.5017e-18
 74523.80276    2.5001e-18
 74523.80295    2.4998e-18
 74523.80368    2.4984e-18
 74523.80399    2.4978e-18
 74523.80460    2.4966e-18
 74523.80504    2.4958e-18
 74523.80552    2.4949e-18
 74523.80608    2.4938e-18
 74523.80645    2.4931e-18
 74523.80712    2.4918e-18
 74523.80737    2.4914e-18
 74523.80817    2.4899e-18
 74523.80829    2.4896e-18
 74523.80921    2.4879e-18
 74523.80921    2.4879e-18
 74523.81013    2.4862e-18
 74523.81025    2.4859e-18
 74523.81089    2.4847e-18
 74523.81105    2.4844e-18
 74523.81130    2.4840e-18
 74523.81198    2.4827e-18
 74523.81234    2.4820e-18
 74523.81290    2.4809e-18
 74523.81339    2.4800e-18
 74523.81382    2.4792e-18
 74523.81408    2.4787e-18
 74523.81443    2.4781e-18
 74523.81474    2.4775e-18
 74523.81547    2.4761e-18
 74523.81566    2.4758e-18
 74523.81652    2.4742e-18
 74523.81658    2.4740e-18
 74523.81751    2.4723e-18
 74523.81756    2.4722e-18
 74523.81843    2.4706e-18
 74523.81860    2.4703e-18
 74523.81935    2.4689e-18
 74523.81965    2.4683e-18
 74523.82027    2.4671e-18
 74523.82069    2.4664e-18
 74523.82119    2.4654e-18
 74523.82173    2.4644e-18
 74523.82211    2.4637e-18
 74523.82278    2.4625e-18
 74523.82304    2.4620e-18
 74523.82382    2.4605e-18
 74523.82396    2.4603e-18
 74523.82487    2.4586e-18
 74523.82488    2.4586e-18
 74523.82500    2.4584e-18
 74523.82580    2.4569e-18
 74523.82591    2.4567e-18
 74523.82672    2.4552e-18
 74523.82695    2.4547e-18
 74523.82730    2.4541e-18
 74523.82764    2.4535e-18
 74523.82800    2.4528e-18
 74523.82857    2.4517e-18
 74523.82904    2.4509e-18
 74523.82949    2.4500e-18
 74523.83008    2.4489e-18
 74523.83041    2.4483e-18
 74523.83113    2.4470e-18
 74523.83133    2.4466e-18
 74523.83217    2.4451e-18
 74523.83225    2.4450e-18
 74523.83317    2.4433e-18
 74523.83322    2.4432e-18
 74523.83410    2.4416e-18
 74523.83426    2.4413e-18
 74523.83502    2.4399e-18
 74523.83530    2.4393e-18
 74523.83589    2.4383e-18
 74523.83594    2.4382e-18
 74523.83635    2.4374e-18
 74523.83686    2.4365e-18
 74523.83739    2.4355e-18
 74523.83778    2.4348e-18
 74523.83843    2.4336e-18
 74523.83870    2.4331e-18
 74523.83948    2.4317e-18
 74523.83963    2.4314e-18
 74523.84052    2.4298e-18
 74523.84053    2.4298e-18
 74523.84055    2.4298e-18
 74523.84147    2.4281e-18
 74523.84156    2.4279e-18
 74523.84239    2.4264e-18
 74523.84261    2.4260e-18
 74523.84331    2.4247e-18
 74523.84365    2.4241e-18
 74523.84423    2.4231e-18
 74523.84470    2.4222e-18
 74523.84516    2.4214e-18
 74523.84574    2.4203e-18
 74523.84608    2.4197e-18
 74523.84678    2.4184e-18
 74523.84700    2.4180e-18
 74523.84783    2.4166e-18
 74523.84792    2.4164e-18
 74523.84884    2.4147e-18
 74523.84887    2.4147e-18
 74523.84976    2.4131e-18
 74523.84991    2.4128e-18
 74523.85000    2.4126e-18
 74523.85069    2.4114e-18
 74523.85096    2.4109e-18
 74523.85161    2.4097e-18
 74523.85200    2.4090e-18
 74523.85253    2.4081e-18
 74523.85304    2.4071e-18
 74523.85345    2.4064e-18
 74523.85376    2.4059e-18
 74523.85409    2.4053e-18
 74523.85437    2.4048e-18
 74523.85513    2.4034e-18
 74523.85529    2.4031e-18
 74523.85618    2.4015e-18
 74523.85622    2.4015e-18
 74523.85714    2.3998e-18
 74523.85722    2.3997e-18
 74523.85806    2.3982e-18
 74523.85826    2.3978e-18
 74523.85898    2.3965e-18
 74523.85931    2.3959e-18
 74523.85990    2.3949e-18
 74523.86035    2.3941e-18
 74523.86082    2.3932e-18
 74523.86089    2.3931e-18
 74523.86139    2.3922e-18
 74523.86174    2.3916e-18
 74523.86244    2.3904e-18
 74523.86267    2.3899e-18
 74523.86348    2.3885e-18
 74523.86359    2.3883e-18
 74523.86451    2.3867e-18
 74523.86453    2.3866e-18
 74523.86543    2.3850e-18
 74523.86557    2.3848e-18
 74523.86635    2.3834e-18
 74523.86661    2.3829e-18
 74523.86699    2.3823e-18
 74523.86727    2.3818e-18
 74523.86766    2.3811e-18
 74523.86820    2.3801e-18
 74523.86870    2.3793e-18
 74523.86912    2.3785e-18
 74523.86974    2.3774e-18
 74523.87004    2.3769e-18
 74523.87079    2.3756e-18
 74523.87096    2.3753e-18
 74523.87183    2.3737e-18
 74523.87188    2.3736e-18
 74523.87280    2.3720e-18
 74523.87287    2.3719e-18
 74523.87373    2.3704e-18
 74523.87392    2.3701e-18
 74523.87465    2.3688e-18
 74523.87496    2.3682e-18
 74523.87500    2.3682e-18
 74523.87557    2.3672e-18
 74523.87601    2.3664e-18
 74523.87649    2.3656e-18
 74523.87705    2.3646e-18
 74523.87741    2.3639e-18
 74523.87809    2.3628e-18
 74523.87833    2.3623e-18
 74523.87914    2.3609e-18
 74523.87926    2.3607e-18
 74523.88018    2.3591e-18
 74523.88018    2.3591e-18
 74523.88022    2.3590e-18
 74523.88110    2.3575e-18
 74523.88122    2.3573e-18
 74523.88202    2.3559e-18
 74523.88227    2.3555e-18
 74523.88294    2.3543e-18
 74523.88331    2.3537e-18
 74523.88386    2.3527e-18
 74523.88436    2.3519e-18
 74523.88479    2.3511e-18
 74523.88540    2.3500e-18
 74523.88571    2.3495e-18
 74523.88588    2.3492e-18
 74523.88644    2.3482e-18
 74523.88663    2.3479e-18
 74523.88749    2.3464e-18
 74523.88755    2.3463e-18
 74523.88847    2.3447e-18
 74523.88853    2.3446e-18
 74523.88939    2.3431e-18
 74523.88957    2.3428e-18
 74523.89032    2.3415e-18
 74523.89062    2.3410e-18
 74523.89124    2.3400e-18
 74523.89166    2.3392e-18
 74523.89216    2.3384e-18
 74523.89270    2.3374e-18
 74523.89308    2.3368e-18
 74523.89345    2.3361e-18
 74523.89375    2.3356e-18
 74523.89400    2.3352e-18
 74523.89479    2.3338e-18
 74523.89492    2.3336e-18
 74523.89584    2.3321e-18
 74523.89585    2.3320e-18
 74523.89677    2.3305e-18
 74523.89688    2.3303e-18
 74523.89769    2.3289e-18
 74523.89792    2.3285e-18
 74523.89861    2.3273e-18
 74523.89897    2.3267e-18
 74523.89953    2.3257e-18
 74523.90000    2.3249e-18
 74523.90001    2.3249e-18
 74523.90045    2.3242e-18
 74523.90105    2.3231e-18
 74523.90138    2.3226e-18
 74523.90210    2.3214e-18
 74523.90230    2.3210e-18
 74523.90314    2.3196e-18
 74523.90322    2.3195e-18
 74523.90414    2.3179e-18
 74523.90419    2.3178e-18
 74523.90506    2.3163e-18
 74523.90523    2.3160e-18
 74523.90598    2.3148e-18
 74523.90627    2.3143e-18
 74523.90668    2.3136e-18
 74523.90691    2.3132e-18
 74523.90732    2.3125e-18
 74523.90783    2.3116e-18
 74523.90836    2.3107e-18
 74523.90875    2.3101e-18
 74523.90940    2.3090e-18
 74523.90967    2.3085e-18
 74523.91045    2.3072e-18
 74523.91059    2.3070e-18
 74523.91088    2.3065e-18
 74523.91149    2.3055e-18
 74523.91151    2.3054e-18
 74523.91244    2.3039e-18
 74523.91253    2.3037e-18
 74523.91336    2.3023e-18
 74523.91358    2.3019e-18
 74523.91428    2.3008e-18
 74523.91462    2.3002e-18
 74523.91520    2.2992e-18
 74523.91567    2.2984e-18
 74523.91612    2.2977e-18
 74523.91671    2.2967e-18
 74523.91704    2.2961e-18
 74523.91775    2.2949e-18
 74523.91797    2.2946e-18
 74523.91880    2.2932e-18
 74523.91889    2.2930e-18
 74523.91981    2.2915e-18
 74523.91984    2.2915e-18
 74523.91991    2.2913e-18
 74523.92073    2.2900e-18
 74523.92088    2.2897e-18
 74523.92165    2.2884e-18
 74523.92193    2.2880e-18
 74523.92257    2.2869e-18
 74523.92297    2.2862e-18
 74523.92350    2.2854e-18
 74523.92401    2.2845e-18
 74523.92442    2.2838e-18
 74523.92500    2.2829e-18
 74523.92506    2.2828e-18
 74523.92534    2.2823e-18
 74523.92610    2.2810e-18
 74523.92626    2.2808e-18
 74523.92715    2.2793e-18
 74523.92718    2.2793e-18
 74523.92810    2.2777e-18
 74523.92819    2.2776e-18
 74523.92903    2.2762e-18
 74523.92923    2.2759e-18
 74523.92995    2.2747e-18
 74523.93028    2.2741e-18
 74523.93087    2.2732e-18
 74523.93132    2.2724e-18
 74523.93179    2.2716e-18
 74523.93236    2.2707e-18
 74523.93271    2.2701e-18
 74523.93314    2.2694e-18
 74523.93341    2.2690e-18
 74523.93363    2.2686e-18
 74523.93445    2.2673e-18
 74523.93456    2.2671e-18
 74523.93548    2.2656e-18
 74523.93550    2.2656e-18
 74523.93588    2.2649e-18
 74523.93640    2.2641e-18
 74523.93654    2.2638e-18
 74523.93732    2.2626e-18
 74523.93758    2.2621e-18
 74523.93824    2.2611e-18
 74523.93863    2.2604e-18
 74523.93916    2.2595e-18
 74523.93967    2.2587e-18
 74523.94009    2.2580e-18
 74523.94071    2.2570e-18
 74523.94101    2.2565e-18
 74523.94176    2.2553e-18
 74523.94193    2.2550e-18
 74523.94280    2.2536e-18
 74523.94285    2.2535e-18
 74523.94377    2.2520e-18
 74523.94384    2.2519e-18
 74523.94469    2.2505e-18
 74523.94489    2.2502e-18
 74523.94562    2.2490e-18
 74523.94593    2.2485e-18
 74523.94636    2.2478e-18
 74523.94654    2.2475e-18
 74523.94698    2.2468e-18
 74523.94746    2.2461e-18
 74523.94802    2.2451e-18
 74523.94838    2.2446e-18
 74523.94906    2.2435e-18
 74523.94930    2.2431e-18
 74523.95000    2.2419e-18
 74523.95011    2.2418e-18
 74523.95022    2.2416e-18
 74523.95115    2.2401e-18
 74523.95115    2.2401e-18
 74523.95207    2.2386e-18
 74523.95219    2.2384e-18
 74523.95299    2.2371e-18
 74523.95324    2.2367e-18
 74523.95391    2.2356e-18
 74523.95428    2.2350e-18
 74523.95483    2.2342e-18
 74523.95533    2.2334e-18
 74523.95575    2.2327e-18
 74523.95637    2.2317e-18
 74523.95668    2.2312e-18
 74523.95741    2.2300e-18
 74523.95760    2.2297e-18
 74523.95846    2.2283e-18
 74523.95852    2.2282e-18
 74523.95944    2.2268e-18
 74523.95950    2.2267e-18
 74523.95959    2.2265e-18
 74523.96036    2.2253e-18
 74523.96054    2.2250e-18
 74523.96088    2.2245e-18
 74523.96128    2.2238e-18
 74523.96159    2.2233e-18
 74523.96221    2.2224e-18
 74523.96263    2.2217e-18
 74523.96313    2.2209e-18
 74523.96367    2.2200e-18
 74523.96405    2.2194e-18
 74523.96472    2.2184e-18
 74523.96497    2.2180e-18
 74523.96576    2.2167e-18
 74523.96589    2.2165e-18
 74523.96681    2.2150e-18
 74523.96681    2.2150e-18
 74523.96773    2.2136e-18
 74523.96785    2.2134e-18
 74523.96866    2.2121e-18
 74523.96889    2.2117e-18
 74523.96958    2.2106e-18
 74523.96994    2.2101e-18
 74523.97050    2.2092e-18
 74523.97098    2.2084e-18
 74523.97142    2.2077e-18
 74523.97202    2.2068e-18
 74523.97234    2.2063e-18
 74523.97282    2.2055e-18
 74523.97307    2.2051e-18
 74523.97326    2.2048e-18
 74523.97411    2.2035e-18
 74523.97419    2.2034e-18
 74523.97500    2.2021e-18
 74523.97511    2.2019e-18
 74523.97515    2.2019e-18
 74523.97603    2.2005e-18
 74523.97620    2.2002e-18
 74523.97695    2.1990e-18
 74523.97724    2.1986e-18
 74523.97787    2.1976e-18
 74523.97829    2.1969e-18
 74523.97879    2.1961e-18
 74523.97933    2.1953e-18
 74523.97972    2.1947e-18
 74523.98037    2.1937e-18
 74523.98064    2.1933e-18
 74523.98142    2.1920e-18
 74523.98156    2.1918e-18
 74523.98246    2.1904e-18
 74523.98248    2.1904e-18
 74523.98340    2.1889e-18
 74523.98350    2.1888e-18
 74523.98432    2.1875e-18
 74523.98455    2.1872e-18
 74523.98525    2.1861e-18
 74523.98559    2.1855e-18
 74523.98588    2.1851e-18
 74523.98605    2.1848e-18
 74523.98617    2.1846e-18
 74523.98664    2.1839e-18
 74523.98709    2.1832e-18
 74523.98768    2.1823e-18
 74523.98801    2.1818e-18
 74523.98872    2.1807e-18
 74523.98893    2.1804e-18
 74523.98977    2.1791e-18
 74523.98985    2.1789e-18
 74523.99078    2.1775e-18
 74523.99081    2.1775e-18
 74523.99170    2.1761e-18
 74523.99185    2.1758e-18
 74523.99262    2.1747e-18
 74523.99290    2.1742e-18
 74523.99354    2.1732e-18
 74523.99394    2.1726e-18
 74523.99446    2.1718e-18
 74523.99498    2.1710e-18
 74523.99538    2.1704e-18
 74523.99603    2.1694e-18
 74523.99631    2.1690e-18
 74523.99707    2.1678e-18
 74523.99723    2.1676e-18
 74523.99812    2.1662e-18
 74523.99815    2.1661e-18
 74523.99907    2.1647e-18
 74523.99916    2.1646e-18
 74523.99928    2.1644e-18
 74523.99999    2.1633e-18
 74524.00000    2.1633e-18
 74524.00020    2.1630e-18
 74524.00091    2.1619e-18
 74524.00125    2.1614e-18
 74524.00184    2.1605e-18
 74524.00229    2.1598e-18
 74524.00276    2.1591e-18
 74524.00333    2.1582e-18
 74524.00368    2.1577e-18
 74524.00438    2.1566e-18
 74524.00460    2.1563e-18
 74524.00542    2.1550e-18
 74524.00552    2.1549e-18
 74524.00644    2.1535e-18
 74524.00647    2.1535e-18
 74524.00737    2.1521e-18
 74524.00751    2.1519e-18
 74524.00829    2.1507e-18
 74524.00855    2.1503e-18
 74524.00921    2.1493e-18
 74524.00960    2.1487e-18
 74524.01013    2.1479e-18
 74524.01064    2.1471e-18
 74524.01088    2.1468e-18
 74524.01105    2.1465e-18
 74524.01168    2.1455e-18
 74524.01197    2.1451e-18
 74524.01251    2.1443e-18
 74524.01273    2.1440e-18
 74524.01290    2.1437e-18
 74524.01377    2.1424e-18
 74524.01382    2.1423e-18
 74524.01474    2.1409e-18
 74524.01481    2.1408e-18
 74524.01566    2.1395e-18
 74524.01586    2.1392e-18
 74524.01658    2.1382e-18
 74524.01690    2.1377e-18
 74524.01750    2.1368e-18
 74524.01795    2.1361e-18
 74524.01843    2.1354e-18
 74524.01899    2.1345e-18
 74524.01935    2.1340e-18
 74524.02003    2.1330e-18
 74524.02027    2.1326e-18
 74524.02108    2.1314e-18
 74524.02119    2.1312e-18
 74524.02211    2.1299e-18
 74524.02212    2.1298e-18
 74524.02303    2.1285e-18
 74524.02316    2.1283e-18
 74524.02396    2.1271e-18
 74524.02421    2.1267e-18
 74524.02488    2.1257e-18
 74524.02500    2.1255e-18
 74524.02525    2.1252e-18
 74524.02574    2.1244e-18
 74524.02580    2.1244e-18
 74524.02630    2.1236e-18
 74524.02672    2.1230e-18
 74524.02734    2.1221e-18
 74524.02764    2.1216e-18
 74524.02838    2.1205e-18
 74524.02856    2.1202e-18
 74524.02943    2.1190e-18
 74524.02949    2.1189e-18
 74524.03041    2.1175e-18
 74524.03047    2.1174e-18
 74524.03133    2.1161e-18
 74524.03151    2.1159e-18
 74524.03225    2.1148e-18
 74524.03256    2.1143e-18
 74524.03317    2.1134e-18
 74524.03360    2.1128e-18
 74524.03409    2.1121e-18
 74524.03464    2.1112e-18
 74524.03502    2.1107e-18
 74524.03569    2.1097e-18
 74524.03588    2.1094e-18
 74524.03594    2.1093e-18
 74524.03673    2.1082e-18
 74524.03686    2.1080e-18
 74524.03778    2.1066e-18
 74524.03778    2.1066e-18
 74524.03870    2.1053e-18
 74524.03882    2.1051e-18
 74524.03897    2.1049e-18
 74524.03962    2.1039e-18
 74524.03986    2.1036e-18
 74524.04055    2.1026e-18
 74524.04091    2.1020e-18
 74524.04147    2.1012e-18
 74524.04195    2.1005e-18
 74524.04239    2.0999e-18
 74524.04299    2.0990e-18
 74524.04331    2.0985e-18
 74524.04404    2.0974e-18
 74524.04423    2.0972e-18
 74524.04508    2.0959e-18
 74524.04515    2.0958e-18
 74524.04608    2.0945e-18
 74524.04612    2.0944e-18
 74524.04700    2.0931e-18
 74524.04717    2.0929e-18
 74524.04792    2.0918e-18
 74524.04821    2.0914e-18
 74524.04884    2.0904e-18
 74524.04926    2.0898e-18
 74524.04976    2.0891e-18
 74524.05000    2.0888e-18
 74524.05030    2.0883e-18
 74524.05068    2.0878e-18
 74524.05134    2.0868e-18
 74524.05161    2.0864e-18
 74524.05220    2.0856e-18
 74524.05239    2.0853e-18
 74524.05253    2.0851e-18
 74524.05343    2.0838e-18
 74524.05345    2.0838e-18
 74524.05437    2.0824e-18
 74524.05447    2.0823e-18
 74524.05529    2.0811e-18
 74524.05552    2.0808e-18
 74524.05621    2.0798e-18
 74524.05656    2.0793e-18
 74524.05714    2.0784e-18
 74524.05761    2.0778e-18
 74524.05806    2.0771e-18
 74524.05865    2.0763e-18
 74524.05898    2.0758e-18
 74524.05969    2.0747e-18
 74524.05990    2.0745e-18
 74524.06074    2.0732e-18
 74524.06082    2.0731e-18
 74524.06087    2.0731e-18
 74524.06174    2.0718e-18
 74524.06178    2.0718e-18
 74524.06267    2.0705e-18
 74524.06282    2.0703e-18
 74524.06359    2.0692e-18
 74524.06387    2.0688e-18
 74524.06451    2.0678e-18
 74524.06491    2.0673e-18
 74524.06543    2.0665e-18
 74524.06543    2.0665e-18
 74524.06595    2.0658e-18
 74524.06635    2.0652e-18
 74524.06700    2.0643e-18
 74524.06727    2.0639e-18
 74524.06804    2.0628e-18
 74524.06820    2.0626e-18
 74524.06909    2.0613e-18
 74524.06912    2.0613e-18
 74524.07004    2.0600e-18
 74524.07013    2.0598e-18
 74524.07096    2.0586e-18
 74524.07117    2.0583e-18
 74524.07188    2.0573e-18
 74524.07222    2.0569e-18
 74524.07280    2.0560e-18
 74524.07326    2.0554e-18
 74524.07372    2.0547e-18
 74524.07430    2.0539e-18
 74524.07465    2.0534e-18
 74524.07500    2.0529e-18
 74524.07535    2.0524e-18
 74524.07557    2.0521e-18
 74524.07639    2.0509e-18
 74524.07649    2.0508e-18
 74524.07741    2.0495e-18
 74524.07744    2.0495e-18
 74524.07833    2.0482e-18
 74524.07848    2.0480e-18
 74524.07865    2.0478e-18
 74524.07925    2.0469e-18
 74524.07952    2.0465e-18
 74524.08018    2.0456e-18
 74524.08057    2.0451e-18
 74524.08110    2.0443e-18
 74524.08161    2.0436e-18
 74524.08202    2.0430e-18
 74524.08265    2.0421e-18
 74524.08294    2.0417e-18
 74524.08370    2.0407e-18
 74524.08386    2.0404e-18
 74524.08474    2.0392e-18
 74524.08478    2.0391e-18
 74524.08571    2.0378e-18
 74524.08578    2.0377e-18
 74524.08587    2.0376e-18
 74524.08663    2.0366e-18
 74524.08683    2.0363e-18
 74524.08755    2.0353e-18
 74524.08787    2.0348e-18
 74524.08847    2.0340e-18
 74524.08892    2.0334e-18
 74524.08939    2.0327e-18
 74524.08996    2.0319e-18
 74524.09031    2.0314e-18
 74524.09100    2.0305e-18
 74524.09124    2.0301e-18
 74524.09188    2.0292e-18
 74524.09205    2.0290e-18
 74524.09216    2.0288e-18
 74524.09308    2.0276e-18
 74524.09309    2.0276e-18
 74524.09400    2.0263e-18
 74524.09413    2.0261e-18
 74524.09492    2.0250e-18
 74524.09518    2.0247e-18
 74524.09584    2.0237e-18
 74524.09622    2.0232e-18
 74524.09677    2.0225e-18
 74524.09726    2.0218e-18
 74524.09769    2.0212e-18
 74524.09831    2.0203e-18
 74524.09861    2.0199e-18
 74524.09935    2.0189e-18
 74524.09953    2.0186e-18
 74524.10000    2.0180e-18
 74524.10040    2.0174e-18
 74524.10045    2.0174e-18
 74524.10137    2.0161e-18
 74524.10144    2.0160e-18
 74524.10230    2.0148e-18
 74524.10248    2.0146e-18
 74524.10322    2.0136e-18
 74524.10353    2.0131e-18
 74524.10414    2.0123e-18
 74524.10457    2.0117e-18
 74524.10506    2.0110e-18
 74524.10511    2.0110e-18
 74524.10561    2.0103e-18
 74524.10598    2.0098e-18
 74524.10666    2.0088e-18
 74524.10690    2.0085e-18
 74524.10770    2.0074e-18
 74524.10783    2.0072e-18
 74524.10875    2.0060e-18
 74524.10875    2.0060e-18
 74524.10967    2.0047e-18
 74524.10979    2.0046e-18
 74524.11059    2.0035e-18
 74524.11083    2.0031e-18
 74524.11087    2.0031e-18
 74524.11151    2.0022e-18
 74524.11188    2.0017e-18
 74524.11243    2.0009e-18
 74524.11292    2.0003e-18
 74524.11336    1.9997e-18
 74524.11396    1.9989e-18
 74524.11428    1.9984e-18
 74524.11501    1.9974e-18
 74524.11520    1.9972e-18
 74524.11605    1.9960e-18
 74524.11612    1.9959e-18
 74524.11704    1.9947e-18
 74524.11709    1.9946e-18
 74524.11796    1.9934e-18
 74524.11814    1.9932e-18
 74524.11834    1.9929e-18
 74524.11889    1.9922e-18
 74524.11918    1.9918e-18
 74524.11981    1.9909e-18
 74524.12023    1.9904e-18
 74524.12073    1.9897e-18
 74524.12127    1.9890e-18
 74524.12165    1.9885e-18
 74524.12231    1.9876e-18
 74524.12257    1.9872e-18
 74524.12336    1.9862e-18
 74524.12349    1.9860e-18
 74524.12440    1.9848e-18
 74524.12442    1.9847e-18
 74524.12500    1.9840e-18
 74524.12534    1.9835e-18
 74524.12544    1.9834e-18
 74524.12626    1.9823e-18
 74524.12649    1.9819e-18
 74524.12718    1.9810e-18
 74524.12753    1.9805e-18
 74524.12810    1.9798e-18
 74524.12858    1.9791e-18
 74524.12902    1.9785e-18
 74524.12962    1.9778e-18
 74524.12995    1.9773e-18
 74524.13066    1.9764e-18
 74524.13087    1.9761e-18
 74524.13157    1.9751e-18
 74524.13171    1.9750e-18
 74524.13179    1.9749e-18
 74524.13271    1.9736e-18
 74524.13275    1.9736e-18
 74524.13363    1.9724e-18
 74524.13379    1.9722e-18
 74524.13455    1.9712e-18
 74524.13484    1.9708e-18
 74524.13548    1.9699e-18
 74524.13587    1.9694e-18
 74524.13588    1.9694e-18
 74524.13640    1.9687e-18
 74524.13692    1.9680e-18
 74524.13732    1.9675e-18
 74524.13797    1.9666e-18
 74524.13824    1.9663e-18
 74524.13901    1.9652e-18
 74524.13916    1.9650e-18
 74524.14006    1.9639e-18
 74524.14008    1.9638e-18
 74524.14101    1.9626e-18
 74524.14110    1.9625e-18
 74524.14193    1.9614e-18
 74524.14214    1.9611e-18
 74524.14285    1.9602e-18
 74524.14319    1.9597e-18
 74524.14377    1.9590e-18
 74524.14423    1.9583e-18
 74524.14469    1.9577e-18
 74524.14480    1.9576e-18
 74524.14527    1.9570e-18
 74524.14561    1.9565e-18
 74524.14632    1.9556e-18
 74524.14654    1.9553e-18
 74524.14736    1.9542e-18
 74524.14746    1.9541e-18
 74524.14838    1.9529e-18
 74524.14841    1.9529e-18
 74524.14930    1.9517e-18
 74524.14945    1.9515e-18
 74524.15000    1.9508e-18
 74524.15022    1.9505e-18
 74524.15049    1.9501e-18
 74524.15114    1.9493e-18
 74524.15154    1.9487e-18
 74524.15207    1.9481e-18
 74524.15258    1.9474e-18
 74524.15299    1.9469e-18
 74524.15362    1.9460e-18
 74524.15391    1.9456e-18
 74524.15467    1.9447e-18
 74524.15483    1.9444e-18
 74524.15571    1.9433e-18
 74524.15575    1.9432e-18
 74524.15667    1.9420e-18
 74524.15675    1.9419e-18
 74524.15760    1.9408e-18
 74524.15780    1.9406e-18
 74524.15803    1.9403e-18
 74524.15852    1.9396e-18
 74524.15884    1.9392e-18
 74524.15944    1.9384e-18
 74524.15989    1.9379e-18
 74524.16036    1.9373e-18
 74524.16087    1.9366e-18
 74524.16093    1.9365e-18
 74524.16128    1.9361e-18
 74524.16197    1.9352e-18
 74524.16220    1.9349e-18
 74524.16302    1.9338e-18
 74524.16313    1.9337e-18
 74524.16405    1.9325e-18
 74524.16406    1.9325e-18
 74524.16497    1.9313e-18
 74524.16510    1.9311e-18
 74524.16589    1.9301e-18
 74524.16615    1.9298e-18
 74524.16681    1.9289e-18
 74524.16719    1.9284e-18
 74524.16773    1.9277e-18
 74524.16823    1.9271e-18
 74524.16866    1.9265e-18
 74524.16928    1.9257e-18
 74524.16958    1.9254e-18
 74524.17032    1.9244e-18
 74524.17050    1.9242e-18
 74524.17126    1.9232e-18
 74524.17137    1.9231e-18
 74524.17142    1.9230e-18
 74524.17234    1.9218e-18
 74524.17241    1.9217e-18
 74524.17326    1.9206e-18
 74524.17345    1.9204e-18
 74524.17419    1.9194e-18
 74524.17450    1.9190e-18
 74524.17500    1.9184e-18
 74524.17511    1.9183e-18
 74524.17554    1.9177e-18
 74524.17603    1.9171e-18
 74524.17658    1.9164e-18
 74524.17695    1.9159e-18
 74524.17763    1.9150e-18
 74524.17787    1.9147e-18
 74524.17867    1.9137e-18
 74524.17879    1.9136e-18
 74524.17972    1.9124e-18
 74524.17972    1.9124e-18
 74524.18064    1.9112e-18
 74524.18076    1.9111e-18
 74524.18156    1.9100e-18
 74524.18180    1.9097e-18
 74524.18248    1.9089e-18
 74524.18285    1.9084e-18
 74524.18340    1.9077e-18
 74524.18389    1.9071e-18
 74524.18432    1.9065e-18
 74524.18449    1.9063e-18
 74524.18493    1.9058e-18
 74524.18524    1.9054e-18
 74524.18587    1.9046e-18
 74524.18598    1.9044e-18
 74524.18617    1.9042e-18
 74524.18702    1.9031e-18
 74524.18709    1.9030e-18
 74524.18801    1.9019e-18
 74524.18806    1.9018e-18
 74524.18893    1.9007e-18
 74524.18911    1.9005e-18
 74524.18985    1.8996e-18
 74524.19015    1.8992e-18
 74524.19077    1.8984e-18
 74524.19120    1.8979e-18
 74524.19170    1.8972e-18
 74524.19224    1.8966e-18
 74524.19262    1.8961e-18
 74524.19328    1.8952e-18
 74524.19354    1.8949e-18
 74524.19433    1.8939e-18
 74524.19446    1.8938e-18
 74524.19537    1.8926e-18
 74524.19538    1.8926e-18
 74524.19630    1.8915e-18
 74524.19641    1.8913e-18
 74524.19723    1.8903e-18
 74524.19746    1.8900e-18
 74524.19771    1.8897e-18
 74524.19815    1.8891e-18
 74524.19850    1.8887e-18
 74524.19907    1.8880e-18
 74524.19955    1.8874e-18
 74524.19999    1.8868e-18
 74524.20000    1.8868e-18
 74524.20059    1.8861e-18
 74524.20091    1.8857e-18
 74524.20163    1.8848e-18
 74524.20183    1.8846e-18
 74524.20268    1.8835e-18
 74524.20276    1.8834e-18
 74524.20368    1.8823e-18
 74524.20372    1.8822e-18
 74524.20460    1.8811e-18
 74524.20476    1.8809e-18
 74524.20552    1.8800e-18
 74524.20581    1.8796e-18
 74524.20644    1.8788e-18
 74524.20685    1.8783e-18
 74524.20736    1.8777e-18
 74524.20789    1.8770e-18
 74524.20829    1.8765e-18
 74524.20894    1.8757e-18
 74524.20921    1.8754e-18
 74524.20998    1.8745e-18
 74524.21013    1.8743e-18
 74524.21086    1.8734e-18
 74524.21094    1.8733e-18
 74524.21103    1.8732e-18
 74524.21105    1.8731e-18
 74524.21197    1.8720e-18
 74524.21207    1.8719e-18
 74524.21289    1.8709e-18
 74524.21311    1.8706e-18
 74524.21382    1.8697e-18
 74524.21416    1.8693e-18
 74524.21474    1.8686e-18
 74524.21520    1.8680e-18
 74524.21566    1.8675e-18
 74524.21624    1.8667e-18
 74524.21658    1.8663e-18
 74524.21729    1.8655e-18
 74524.21750    1.8652e-18
 74524.21833    1.8642e-18
 74524.21842    1.8641e-18
 74524.21935    1.8629e-18
 74524.21937    1.8629e-18
 74524.22027    1.8618e-18
 74524.22042    1.8616e-18
 74524.22119    1.8607e-18
 74524.22146    1.8604e-18
 74524.22211    1.8596e-18
 74524.22251    1.8591e-18
 74524.22303    1.8584e-18
 74524.22355    1.8578e-18
 74524.22395    1.8573e-18
 74524.22417    1.8571e-18
 74524.22459    1.8565e-18
 74524.22488    1.8562e-18
 74524.22500    1.8561e-18
 74524.22564    1.8553e-18
 74524.22580    1.8551e-18
 74524.22668    1.8540e-18
 74524.22672    1.8540e-18
 74524.22764    1.8528e-18
 74524.22772    1.8527e-18
 74524.22856    1.8517e-18
 74524.22877    1.8515e-18
 74524.22948    1.8506e-18
 74524.22981    1.8502e-18
 74524.23041    1.8495e-18
 74524.23086    1.8489e-18
 74524.23133    1.8484e-18
 74524.23190    1.8477e-18
 74524.23225    1.8473e-18
 74524.23294    1.8464e-18
 74524.23317    1.8462e-18
 74524.23399    1.8452e-18
 74524.23409    1.8450e-18
 74524.23501    1.8439e-18
 74524.23503    1.8439e-18
 74524.23586    1.8429e-18
 74524.23594    1.8428e-18
 74524.23607    1.8427e-18
 74524.23686    1.8417e-18
 74524.23712    1.8414e-18
 74524.23740    1.8411e-18
 74524.23778    1.8406e-18
 74524.23816    1.8401e-18
 74524.23870    1.8395e-18
 74524.23920    1.8389e-18
 74524.23962    1.8384e-18
 74524.24025    1.8376e-18
 74524.24054    1.8373e-18
 74524.24129    1.8364e-18
 74524.24147    1.8362e-18
 74524.24234    1.8351e-18
 74524.24239    1.8351e-18
 74524.24331    1.8340e-18
 74524.24338    1.8339e-18
 74524.24423    1.8329e-18
 74524.24442    1.8326e-18
 74524.24515    1.8318e-18
 74524.24547    1.8314e-18
 74524.24607    1.8307e-18
 74524.24651    1.8302e-18
 74524.24700    1.8296e-18
 74524.24755    1.8289e-18
 74524.24792    1.8285e-18
 74524.24860    1.8277e-18
 74524.24884    1.8274e-18
 74524.24964    1.8264e-18
 74524.24976    1.8263e-18
 74524.25000    1.8260e-18
 74524.25063    1.8253e-18
 74524.25068    1.8252e-18
 74524.25069    1.8252e-18
 74524.25160    1.8241e-18
 74524.25173    1.8240e-18
 74524.25253    1.8230e-18
 74524.25277    1.8227e-18
 74524.25345    1.8219e-18
 74524.25382    1.8215e-18
 74524.25437    1.8208e-18
 74524.25486    1.8203e-18
 74524.25529    1.8197e-18
 74524.25590    1.8190e-18
 74524.25621    1.8187e-18
 74524.25695    1.8178e-18
 74524.25713    1.8176e-18
 74524.25799    1.8166e-18
 74524.25806    1.8165e-18
 74524.25898    1.8154e-18
 74524.25903    1.8153e-18
 74524.25990    1.8143e-18
 74524.26008    1.8141e-18
 74524.26082    1.8132e-18
 74524.26086    1.8132e-18
 74524.26112    1.8129e-18
 74524.26174    1.8122e-18
 74524.26217    1.8117e-18
 74524.26266    1.8111e-18
 74524.26321    1.8104e-18
 74524.26359    1.8100e-18
 74524.26386    1.8097e-18
 74524.26425    1.8092e-18
 74524.26451    1.8089e-18
 74524.26530    1.8080e-18
 74524.26543    1.8078e-18
 74524.26634    1.8068e-18
 74524.26635    1.8068e-18
 74524.26727    1.8057e-18
 74524.26738    1.8055e-18
 74524.26819    1.8046e-18
 74524.26843    1.8043e-18
 74524.26912    1.8035e-18
 74524.26947    1.8031e-18
 74524.27004    1.8025e-18
 74524.27052    1.8019e-18
 74524.27096    1.8014e-18
 74524.27156    1.8007e-18
 74524.27188    1.8003e-18
 74524.27260    1.7995e-18
 74524.27280    1.7992e-18
 74524.27365    1.7983e-18
 74524.27372    1.7982e-18
 74524.27465    1.7971e-18
 74524.27469    1.7971e-18
 74524.27500    1.7967e-18
 74524.27557    1.7960e-18
 74524.27573    1.7958e-18
 74524.27649    1.7950e-18
 74524.27678    1.7946e-18
 74524.27709    1.7943e-18
 74524.27741    1.7939e-18
 74524.27782    1.7934e-18
 74524.27833    1.7928e-18
 74524.27886    1.7922e-18
 74524.27925    1.7918e-18
 74524.27991    1.7910e-18
 74524.28018    1.7907e-18
 74524.28095    1.7898e-18
 74524.28110    1.7897e-18
 74524.28200    1.7886e-18
 74524.28202    1.7886e-18
 74524.28294    1.7875e-18
 74524.28304    1.7874e-18
 74524.28386    1.7865e-18
 74524.28408    1.7862e-18
 74524.28478    1.7854e-18
 74524.28513    1.7850e-18
 74524.28571    1.7844e-18
 74524.28586    1.7842e-18
 74524.28617    1.7838e-18
 74524.28663    1.7833e-18
 74524.28721    1.7826e-18
 74524.28755    1.7822e-18
 74524.28826    1.7814e-18
 74524.28847    1.7812e-18
 74524.28930    1.7802e-18
 74524.28939    1.7801e-18
 74524.29031    1.7791e-18
 74524.29032    1.7791e-18
 74524.29034    1.7790e-18
 74524.29123    1.7780e-18
 74524.29139    1.7779e-18
 74524.29216    1.7770e-18
 74524.29243    1.7767e-18
 74524.29308    1.7759e-18
 74524.29348    1.7755e-18
 74524.29452    1.7743e-18
 74524.29556    1.7731e-18
 74524.29661    1.7719e-18
 74524.29765    1.7707e-18
 74524.29869    1.7696e-18
 74524.29974    1.7684e-18
 74524.30000    1.7681e-18
 74524.30078    1.7672e-18
 74524.30183    1.7660e-18
 74524.30287    1.7648e-18
 74524.30355    1.7641e-18
 74524.30391    1.7637e-18
 74524.30496    1.7625e-18
 74524.30600    1.7613e-18
 74524.30704    1.7601e-18
 74524.30809    1.7590e-18
 74524.30913    1.7578e-18
 74524.31017    1.7566e-18
 74524.31086    1.7559e-18
 74524.31122    1.7555e-18
 74524.31226    1.7543e-18
 74524.31331    1.7531e-18
 74524.31435    1.7520e-18
 74524.31539    1.7508e-18
 74524.31644    1.7496e-18
 74524.31678    1.7493e-18
 74524.31748    1.7485e-18
 74524.31852    1.7473e-18
 74524.31957    1.7462e-18
 74524.32061    1.7450e-18
 74524.32166    1.7438e-18
 74524.32270    1.7427e-18
 74524.32374    1.7415e-18
 74524.32479    1.7404e-18
 74524.32500    1.7401e-18
 74524.32583    1.7392e-18
 74524.32687    1.7381e-18
 74524.32792    1.7369e-18
 74524.32896    1.7358e-18
 74524.33000    1.7346e-18
 74524.33000    1.7346e-18
 74524.33105    1.7335e-18
 74524.33209    1.7323e-18
 74524.33314    1.7312e-18
 74524.33418    1.7301e-18
 74524.33522    1.7289e-18
 74524.33586    1.7282e-18
 74524.33627    1.7278e-18
 74524.33731    1.7266e-18
 74524.33835    1.7255e-18
 74524.33940    1.7244e-18
 74524.34044    1.7232e-18
 74524.34148    1.7221e-18
 74524.34253    1.7209e-18
 74524.34323    1.7202e-18
 74524.34357    1.7198e-18
 74524.34462    1.7187e-18
 74524.34566    1.7176e-18
 74524.34670    1.7164e-18
 74524.34775    1.7153e-18
 74524.34879    1.7142e-18
 74524.34983    1.7130e-18
 74524.35000    1.7129e-18
 74524.35088    1.7119e-18
 74524.35192    1.7108e-18
 74524.35297    1.7097e-18
 74524.35401    1.7085e-18
 74524.35505    1.7074e-18
 74524.35610    1.7063e-18
 74524.35646    1.7059e-18
 74524.35714    1.7052e-18
 74524.35818    1.7041e-18
 74524.35923    1.7030e-18
 74524.36027    1.7018e-18
 74524.36086    1.7012e-18
 74524.36131    1.7007e-18
 74524.36236    1.6996e-18
 74524.36340    1.6985e-18
 74524.36445    1.6974e-18
 74524.36549    1.6963e-18
 74524.36653    1.6952e-18
 74524.36758    1.6941e-18
 74524.36862    1.6930e-18
 74524.36966    1.6919e-18
 74524.36969    1.6918e-18
 74524.37071    1.6907e-18
 74524.37175    1.6896e-18
 74524.37280    1.6885e-18
 74524.37384    1.6874e-18
 74524.37488    1.6863e-18
 74524.37500    1.6862e-18
 74524.37593    1.6852e-18
 74524.37697    1.6841e-18
 74524.37801    1.6831e-18
 74524.37906    1.6820e-18
 74524.38010    1.6809e-18
 74524.38114    1.6798e-18
 74524.38219    1.6787e-18
 74524.38292    1.6779e-18
 74524.38323    1.6776e-18
 74524.38428    1.6765e-18
 74524.38532    1.6754e-18
 74524.38585    1.6748e-18
 74524.38636    1.6743e-18
 74524.38741    1.6732e-18
 74524.38845    1.6721e-18
 74524.38949    1.6711e-18
 74524.39054    1.6700e-18
 74524.39158    1.6689e-18
 74524.39263    1.6678e-18
 74524.39367    1.6667e-18
 74524.39471    1.6656e-18
 74524.39576    1.6646e-18
 74524.39615    1.6642e-18
 74524.39680    1.6635e-18
 74524.39784    1.6624e-18
 74524.39889    1.6613e-18
 74524.39993    1.6603e-18
 74524.40000    1.6602e-18
 74524.40097    1.6592e-18
 74524.40202    1.6581e-18
 74524.40306    1.6570e-18
 74524.40411    1.6560e-18
 74524.40515    1.6549e-18
 74524.40619    1.6538e-18
 74524.40724    1.6528e-18
 74524.40828    1.6517e-18
 74524.40932    1.6506e-18
 74524.40938    1.6506e-18
 74524.41037    1.6496e-18
 74524.41085    1.6491e-18
 74524.41141    1.6485e-18
 74524.41245    1.6475e-18
 74524.41350    1.6464e-18
 74524.41454    1.6453e-18
 74524.41559    1.6443e-18
 74524.41663    1.6432e-18
 74524.41767    1.6422e-18
 74524.41872    1.6411e-18
 74524.41976    1.6400e-18
 74524.42080    1.6390e-18
 74524.42185    1.6379e-18
 74524.42261    1.6372e-18
 74524.42289    1.6369e-18
 74524.42394    1.6358e-18
 74524.42498    1.6348e-18
 74524.42500    1.6348e-18
 74524.42602    1.6337e-18
 74524.42707    1.6327e-18
 74524.42811    1.6316e-18
 74524.42915    1.6306e-18
 74524.43020    1.6296e-18
 74524.43124    1.6285e-18
 74524.43228    1.6275e-18
 74524.43333    1.6264e-18
 74524.43437    1.6254e-18
 74524.43542    1.6243e-18
 74524.43584    1.6239e-18
 74524.43585    1.6239e-18
 74524.43646    1.6233e-18
 74524.43750    1.6223e-18
 74524.43855    1.6212e-18
 74524.43959    1.6202e-18
 74524.44063    1.6192e-18
 74524.44168    1.6181e-18
 74524.44272    1.6171e-18
 74524.44377    1.6161e-18
 74524.44481    1.6150e-18
 74524.44585    1.6140e-18
 74524.44690    1.6130e-18
 74524.44794    1.6119e-18
 74524.44898    1.6109e-18
 74524.44907    1.6108e-18
 74524.45000    1.6099e-18
 74524.45003    1.6099e-18
 74524.45107    1.6089e-18
 74524.45211    1.6078e-18
 74524.45316    1.6068e-18
 74524.45420    1.6058e-18
 74524.45525    1.6048e-18
 74524.45629    1.6038e-18
 74524.45733    1.6027e-18
 74524.45838    1.6017e-18
 74524.45942    1.6007e-18
 74524.46046    1.5997e-18
 74524.46085    1.5993e-18
 74524.46151    1.5987e-18
 74524.46229    1.5979e-18
 74524.46255    1.5977e-18
 74524.46359    1.5966e-18
 74524.46464    1.5956e-18
 74524.46568    1.5946e-18
 74524.46673    1.5936e-18
 74524.46777    1.5926e-18
 74524.46881    1.5916e-18
 74524.46986    1.5906e-18
 74524.47090    1.5896e-18
 74524.47194    1.5886e-18
 74524.47299    1.5876e-18
 74524.47403    1.5866e-18
 74524.47500    1.5856e-18
 74524.47508    1.5856e-18
 74524.47552    1.5851e-18
 74524.47612    1.5846e-18
 74524.47716    1.5836e-18
 74524.47821    1.5826e-18
 74524.47925    1.5816e-18
 74524.48029    1.5806e-18
 74524.48134    1.5796e-18
 74524.48238    1.5786e-18
 74524.48342    1.5776e-18
 74524.48447    1.5766e-18
 74524.48551    1.5756e-18
 74524.48585    1.5753e-18
 74524.48656    1.5746e-18
 74524.48760    1.5736e-18
 74524.48864    1.5726e-18
 74524.48875    1.5725e-18
 74524.48969    1.5716e-18
 74524.49073    1.5706e-18
 74524.49177    1.5696e-18
 74524.49282    1.5687e-18
 74524.49386    1.5677e-18
 74524.49491    1.5667e-18
 74524.49595    1.5657e-18
 74524.49699    1.5647e-18
 74524.49804    1.5637e-18
 74524.49908    1.5628e-18
 74524.50000    1.5619e-18
 74524.50012    1.5618e-18
 74524.50117    1.5608e-18
 74524.50198    1.5600e-18
 74524.50221    1.5598e-18
 74524.50325    1.5588e-18
 74524.50430    1.5579e-18
 74524.50534    1.5569e-18
 74524.50639    1.5559e-18
 74524.50743    1.5549e-18
 74524.50847    1.5540e-18
 74524.50952    1.5530e-18
 74524.51056    1.5520e-18
 74524.51085    1.5518e-18
 74524.51160    1.5511e-18
 74524.51265    1.5501e-18
 74524.51369    1.5491e-18
 74524.51474    1.5482e-18
 74524.51521    1.5477e-18
 74524.51578    1.5472e-18
 74524.51682    1.5462e-18
 74524.51787    1.5453e-18
 74524.51891    1.5443e-18
 74524.51995    1.5433e-18
 74524.52100    1.5424e-18
 74524.52204    1.5414e-18
 74524.52308    1.5404e-18
 74524.52413    1.5395e-18
 74524.52500    1.5387e-18
 74524.52517    1.5385e-18
 74524.52622    1.5376e-18
 74524.52726    1.5366e-18
 74524.52830    1.5357e-18
 74524.52844    1.5355e-18
 74524.52935    1.5347e-18
 74524.53039    1.5338e-18
 74524.53143    1.5328e-18
 74524.53248    1.5318e-18
 74524.53352    1.5309e-18
 74524.53456    1.5299e-18
 74524.53561    1.5290e-18
 74524.53585    1.5288e-18
 74524.53665    1.5280e-18
 74524.53770    1.5271e-18
 74524.53874    1.5262e-18
 74524.53978    1.5252e-18
 74524.54083    1.5243e-18
 74524.54167    1.5235e-18
 74524.54187    1.5233e-18
 74524.54291    1.5224e-18
 74524.54396    1.5214e-18
 74524.54500    1.5205e-18
 74524.54605    1.5196e-18
 74524.54709    1.5186e-18
 74524.54813    1.5177e-18
 74524.54918    1.5167e-18
 74524.55000    1.5160e-18
 74524.55022    1.5158e-18
 74524.55126    1.5149e-18
 74524.55231    1.5139e-18
 74524.55335    1.5130e-18
 74524.55439    1.5121e-18
 74524.55490    1.5116e-18
 74524.55544    1.5111e-18
 74524.55648    1.5102e-18
 74524.55753    1.5093e-18
 74524.55857    1.5083e-18
 74524.55961    1.5074e-18
 74524.56066    1.5065e-18
 74524.56084    1.5063e-18
 74524.56170    1.5055e-18
 74524.56274    1.5046e-18
 74524.56379    1.5037e-18
 74524.56483    1.5028e-18
 74524.56588    1.5018e-18
 74524.56692    1.5009e-18
 74524.56796    1.5000e-18
 74524.56813    1.4999e-18
 74524.56901    1.4991e-18
 74524.57005    1.4982e-18
 74524.57109    1.4972e-18
 74524.57214    1.4963e-18
 74524.57318    1.4954e-18
 74524.57422    1.4945e-18
 74524.57500    1.4938e-18
 74524.57527    1.4936e-18
 74524.57631    1.4926e-18
 74524.57736    1.4917e-18
 74524.57840    1.4908e-18
 74524.57944    1.4899e-18
 74524.58049    1.4890e-18
 74524.58135    1.4882e-18
 74524.58153    1.4881e-18
 74524.58257    1.4872e-18
 74524.58362    1.4863e-18
 74524.58466    1.4854e-18
 74524.58570    1.4844e-18
 74524.58584    1.4843e-18
 74524.58675    1.4835e-18
 74524.58779    1.4826e-18
 74524.58884    1.4817e-18
 74524.58988    1.4808e-18
 74524.59092    1.4799e-18
 74524.59197    1.4790e-18
 74524.59301    1.4781e-18
 74524.59405    1.4772e-18
 74524.59458    1.4767e-18
 74524.59510    1.4763e-18
 74524.59614    1.4754e-18
 74524.59719    1.4745e-18
 74524.59823    1.4736e-18
 74524.59927    1.4727e-18
 74524.60000    1.4721e-18
 74524.60032    1.4718e-18
 74524.60136    1.4709e-18
 74524.60240    1.4700e-18
 74524.60345    1.4691e-18
 74524.60449    1.4682e-18
 74524.60553    1.4673e-18
 74524.60658    1.4665e-18
 74524.60762    1.4656e-18
 74524.60781    1.4654e-18
 74524.60867    1.4647e-18
 74524.60971    1.4638e-18
 74524.61075    1.4629e-18
 74524.61084    1.4628e-18
 74524.61180    1.4620e-18
 74524.61284    1.4611e-18
 74524.61388    1.4602e-18
 74524.61493    1.4593e-18
 74524.61597    1.4585e-18
 74524.61702    1.4576e-18
 74524.61806    1.4567e-18
 74524.61910    1.4558e-18
 74524.62015    1.4549e-18
 74524.62104    1.4542e-18
 74524.62119    1.4541e-18
 74524.62223    1.4532e-18
 74524.62328    1.4523e-18
 74524.62432    1.4514e-18
 74524.62500    1.4508e-18
 74524.62536    1.4505e-18
 74524.62641    1.4497e-18
 74524.62745    1.4488e-18
 74524.62850    1.4479e-18
 74524.62954    1.4470e-18
 74524.63058    1.4462e-18
 74524.63163    1.4453e-18
 74524.63267    1.4444e-18
 74524.63371    1.4435e-18
 74524.63427    1.4431e-18
 74524.63476    1.4427e-18
 74524.63580    1.4418e-18
 74524.63584    1.4418e-18
 74524.63685    1.4409e-18
 74524.63789    1.4401e-18
 74524.63893    1.4392e-18
 74524.63998    1.4383e-18
 74524.64102    1.4375e-18
 74524.64206    1.4366e-18
 74524.64311    1.4357e-18
 74524.64415    1.4349e-18
 74524.64519    1.4340e-18
 74524.64624    1.4332e-18
 74524.64728    1.4323e-18
 74524.64750    1.4321e-18
 74524.64833    1.4314e-18
 74524.64937    1.4306e-18
 74524.65000    1.4301e-18
 74524.65041    1.4297e-18
 74524.65146    1.4289e-18
 74524.65250    1.4280e-18
 74524.65354    1.4271e-18
 74524.65459    1.4263e-18
 74524.65563    1.4254e-18
 74524.65667    1.4246e-18
 74524.65772    1.4237e-18
 74524.65876    1.4229e-18
 74524.65981    1.4220e-18
 74524.66073    1.4213e-18
 74524.66084    1.4212e-18
 74524.66085    1.4212e-18
 74524.66189    1.4203e-18
 74524.66294    1.4195e-18
 74524.66398    1.4186e-18
 74524.66502    1.4178e-18
 74524.66607    1.4169e-18
 74524.66711    1.4161e-18
 74524.66816    1.4152e-18
 74524.66920    1.4144e-18
 74524.67024    1.4136e-18
 74524.67129    1.4127e-18
 74524.67233    1.4119e-18
 74524.67337    1.4110e-18
 74524.67396    1.4106e-18
 74524.67442    1.4102e-18
 74524.67500    1.4097e-18
 74524.67546    1.4093e-18
 74524.67650    1.4085e-18
 74524.67755    1.4077e-18
 74524.67859    1.4068e-18
 74524.67964    1.4060e-18
 74524.68068    1.4052e-18
 74524.68172    1.4043e-18
 74524.68277    1.4035e-18
 74524.68381    1.4027e-18
 74524.68485    1.4018e-18
 74524.68584    1.4010e-18
 74524.68590    1.4010e-18
 74524.68694    1.4002e-18
 74524.68719    1.4000e-18
 74524.68799    1.3993e-18
 74524.68903    1.3985e-18
 74524.69007    1.3977e-18
 74524.69112    1.3968e-18
 74524.69216    1.3960e-18
 74524.69320    1.3952e-18
 74524.69425    1.3944e-18
 74524.69529    1.3935e-18
 74524.69633    1.3927e-18
 74524.69738    1.3919e-18
 74524.69842    1.3911e-18
 74524.69947    1.3902e-18
 74524.70000    1.3898e-18
 74524.70042    1.3895e-18
 74524.70051    1.3894e-18
 74524.70155    1.3886e-18
 74524.70260    1.3878e-18
 74524.70364    1.3869e-18
 74524.70468    1.3861e-18
 74524.70573    1.3853e-18
 74524.70677    1.3845e-18
 74524.70781    1.3837e-18
 74524.70886    1.3829e-18
 74524.70990    1.3820e-18
 74524.71084    1.3813e-18
 74524.71095    1.3812e-18
 74524.71199    1.3804e-18
 74524.71303    1.3796e-18
 74524.71364    1.3791e-18
 74524.71408    1.3788e-18
 74524.71512    1.3780e-18
 74524.71616    1.3772e-18
 74524.71721    1.3763e-18
 74524.71825    1.3755e-18
 74524.71930    1.3747e-18
 74524.72034    1.3739e-18
 74524.72138    1.3731e-18
 74524.72243    1.3723e-18
 74524.72347    1.3715e-18
 74524.72451    1.3707e-18
 74524.72500    1.3703e-18
 74524.72556    1.3699e-18
 74524.72660    1.3691e-18
 74524.72687    1.3689e-18
 74524.72764    1.3683e-18
 74524.72869    1.3675e-18
 74524.72973    1.3667e-18
 74524.73078    1.3659e-18
 74524.73182    1.3651e-18
 74524.73286    1.3643e-18
 74524.73391    1.3635e-18
 74524.73495    1.3627e-18
 74524.73583    1.3620e-18
 74524.73599    1.3619e-18
 74524.73704    1.3611e-18
 74524.73808    1.3603e-18
 74524.73913    1.3595e-18
 74524.74010    1.3587e-18
 74524.74017    1.3587e-18
 74524.74121    1.3579e-18
 74524.74226    1.3571e-18
 74524.74330    1.3563e-18
 74524.74434    1.3555e-18
 74524.74539    1.3547e-18
 74524.74643    1.3539e-18
 74524.74747    1.3531e-18
 74524.74852    1.3524e-18
 74524.74956    1.3516e-18
 74524.75000    1.3512e-18
 74524.75061    1.3508e-18
 74524.75165    1.3500e-18
 74524.75269    1.3492e-18
 74524.75333    1.3487e-18
 74524.75374    1.3484e-18
 74524.75478    1.3476e-18
 74524.75582    1.3468e-18
 74524.75687    1.3461e-18
 74524.75791    1.3453e-18
 74524.75896    1.3445e-18
 74524.76000    1.3437e-18
 74524.76083    1.3431e-18
 74524.76104    1.3429e-18
 74524.76209    1.3422e-18
 74524.76313    1.3414e-18
 74524.76417    1.3406e-18
 74524.76522    1.3398e-18
 74524.76626    1.3390e-18
 74524.76656    1.3388e-18
 74524.76730    1.3383e-18
 74524.76835    1.3375e-18
 74524.76939    1.3367e-18
 74524.77044    1.3359e-18
 74524.77148    1.3352e-18
 74524.77252    1.3344e-18
 74524.77357    1.3336e-18
 74524.77461    1.3328e-18
 74524.77500    1.3326e-18
 74524.77565    1.3321e-18
 74524.77670    1.3313e-18
 74524.77774    1.3305e-18
 74524.77878    1.3298e-18
 74524.77979    1.3290e-18
 74524.77983    1.3290e-18
 74524.78087    1.3282e-18
 74524.78192    1.3274e-18
 74524.78296    1.3267e-18
 74524.78400    1.3259e-18
 74524.78505    1.3251e-18
 74524.78583    1.3246e-18
 74524.78609    1.3244e-18
 74524.78713    1.3236e-18
 74524.78818    1.3229e-18
 74524.78922    1.3221e-18
 74524.79027    1.3213e-18
 74524.79131    1.3206e-18
 74524.79235    1.3198e-18
 74524.79302    1.3193e-18
 74524.79340    1.3190e-18
 74524.79444    1.3183e-18
 74524.79548    1.3175e-18
 74524.79653    1.3168e-18
 74524.79757    1.3160e-18
 74524.79861    1.3153e-18
 74524.79966    1.3145e-18
 74524.80000    1.3142e-18
 74524.80070    1.3137e-18
 74524.80175    1.3130e-18
 74524.80279    1.3122e-18
 74524.80383    1.3115e-18
 74524.80488    1.3107e-18
 74524.80592    1.3100e-18
 74524.80625    1.3097e-18
 74524.80696    1.3092e-18
 74524.80801    1.3085e-18
 74524.80905    1.3077e-18
 74524.81010    1.3070e-18
 74524.81083    1.3064e-18
 74524.81114    1.3062e-18
 74524.81218    1.3055e-18
 74524.81323    1.3047e-18
 74524.81427    1.3040e-18
 74524.81531    1.3032e-18
 74524.81636    1.3025e-18
 74524.81740    1.3017e-18
 74524.81844    1.3010e-18
 74524.81948    1.3002e-18
 74524.81949    1.3002e-18
 74524.82053    1.2995e-18
 74524.82158    1.2988e-18
 74524.82262    1.2980e-18
 74524.82366    1.2973e-18
 74524.82471    1.2965e-18
 74524.82500    1.2963e-18
 74524.82575    1.2958e-18
 74524.82679    1.2950e-18
 74524.82784    1.2943e-18
 74524.82888    1.2936e-18
 74524.82992    1.2928e-18
 74524.83097    1.2921e-18
 74524.83201    1.2914e-18
 74524.83270    1.2909e-18
 74524.83306    1.2906e-18
 74524.83410    1.2899e-18
 74524.83514    1.2892e-18
 74524.83583    1.2887e-18
 74524.83619    1.2884e-18
 74524.83723    1.2877e-18
 74524.83827    1.2869e-18
 74524.83932    1.2862e-18
 74524.84036    1.2855e-18
 74524.84141    1.2848e-18
 74524.84245    1.2840e-18
 74524.84349    1.2833e-18
 74524.84454    1.2826e-18
 74524.84558    1.2818e-18
 74524.84593    1.2816e-18
 74524.84662    1.2811e-18
 74524.84767    1.2804e-18
 74524.84871    1.2797e-18
 74524.84975    1.2789e-18
 74524.85000    1.2788e-18
 74524.85080    1.2782e-18
 74524.85184    1.2775e-18
 74524.85289    1.2768e-18
 74524.85393    1.2760e-18
 74524.85497    1.2753e-18
 74524.85602    1.2746e-18
 74524.85706    1.2739e-18
 74524.85810    1.2731e-18
 74524.85915    1.2724e-18
 74524.85916    1.2724e-18
 74524.86019    1.2717e-18
 74524.86083    1.2713e-18
 74524.86124    1.2710e-18
 74524.86228    1.2703e-18
 74524.86332    1.2695e-18
 74524.86437    1.2688e-18
 74524.86541    1.2681e-18
 74524.86645    1.2674e-18
 74524.86750    1.2667e-18
 74524.86854    1.2660e-18
 74524.86958    1.2652e-18
 74524.87063    1.2645e-18
 74524.87167    1.2638e-18
 74524.87239    1.2633e-18
 74524.87272    1.2631e-18
 74524.87376    1.2624e-18
 74524.87480    1.2617e-18
 74524.87500    1.2616e-18
 74524.87585    1.2610e-18
 74524.87689    1.2603e-18
 74524.87793    1.2596e-18
 74524.87898    1.2588e-18
 74524.88002    1.2581e-18
 74524.88106    1.2574e-18
 74524.88211    1.2567e-18
 74524.88315    1.2560e-18
 74524.88420    1.2553e-18
 74524.88524    1.2546e-18
 74524.88562    1.2543e-18
 74524.88583    1.2542e-18
 74524.88628    1.2539e-18
 74524.88733    1.2532e-18
 74524.88837    1.2525e-18
 74524.88941    1.2518e-18
 74524.89046    1.2511e-18
 74524.89150    1.2504e-18
 74524.89255    1.2497e-18
 74524.89359    1.2490e-18
 74524.89463    1.2483e-18
 74524.89568    1.2476e-18
 74524.89672    1.2469e-18
 74524.89776    1.2462e-18
 74524.89881    1.2455e-18
 74524.89885    1.2455e-18
 74524.89985    1.2448e-18
 74524.90000    1.2447e-18
 74524.90089    1.2441e-18
 74524.90194    1.2434e-18
 74524.90298    1.2427e-18
 74524.90403    1.2420e-18
 74524.90507    1.2413e-18
 74524.90611    1.2406e-18
 74524.90716    1.2399e-18
 74524.90820    1.2392e-18
 74524.90924    1.2385e-18
 74524.91029    1.2378e-18
 74524.91082    1.2375e-18
 74524.91133    1.2372e-18
 74524.91208    1.2367e-18
 74524.91238    1.2365e-18
 74524.91342    1.2358e-18
 74524.91446    1.2351e-18
 74524.91551    1.2344e-18
 74524.91655    1.2337e-18
 74524.91759    1.2330e-18
 74524.91864    1.2323e-18
 74524.91968    1.2316e-18
 74524.92072    1.2310e-18
 74524.92177    1.2303e-18
 74524.92281    1.2296e-18
 74524.92386    1.2289e-18
 74524.92490    1.2282e-18
 74524.92500    1.2282e-18
 74524.92531    1.2280e-18
 74524.92594    1.2275e-18
 74524.92699    1.2269e-18
 74524.92803    1.2262e-18
 74524.92907    1.2255e-18
 74524.93012    1.2248e-18
 74524.93116    1.2241e-18
 74524.93221    1.2235e-18
 74524.93325    1.2228e-18
 74524.93429    1.2221e-18
 74524.93534    1.2214e-18
 74524.93582    1.2211e-18
 74524.93638    1.2207e-18
 74524.93742    1.2201e-18
 74524.93847    1.2194e-18
 74524.93854    1.2194e-18
 74524.93951    1.2187e-18
 74524.94055    1.2180e-18
 74524.94160    1.2174e-18
 74524.94264    1.2167e-18
 74524.94369    1.2160e-18
 74524.94473    1.2154e-18
 74524.94577    1.2147e-18
 74524.94682    1.2140e-18
 74524.94786    1.2133e-18
 74524.94890    1.2127e-18
 74524.94995    1.2120e-18
 74524.95000    1.2120e-18
 74524.95099    1.2113e-18
 74524.95177    1.2108e-18
 74524.95203    1.2107e-18
 74524.95308    1.2100e-18
 74524.95412    1.2093e-18
 74524.95517    1.2087e-18
 74524.95621    1.2080e-18
 74524.95725    1.2073e-18
 74524.95830    1.2067e-18
 74524.95934    1.2060e-18
 74524.96038    1.2053e-18
 74524.96082    1.2051e-18
 74524.96143    1.2047e-18
 74524.96247    1.2040e-18
 74524.96352    1.2033e-18
 74524.96456    1.2027e-18
 74524.96499    1.2024e-18
 74524.96560    1.2020e-18
 74524.96665    1.2014e-18
 74524.96769    1.2007e-18
 74524.96873    1.2000e-18
 74524.96978    1.1994e-18
 74524.97082    1.1987e-18
 74524.97186    1.1981e-18
 74524.97291    1.1974e-18
 74524.97395    1.1967e-18
 74524.97500    1.1961e-18
 74524.97500    1.1961e-18
 74524.97604    1.1954e-18
 74524.97708    1.1948e-18
 74524.97813    1.1941e-18
 74524.97822    1.1941e-18
 74524.97917    1.1935e-18
 74524.98021    1.1928e-18
 74524.98126    1.1922e-18
 74524.98230    1.1915e-18
 74524.98335    1.1909e-18
 74524.98439    1.1902e-18
 74524.98543    1.1895e-18
 74524.98582    1.1893e-18
 74524.98648    1.1889e-18
 74524.98752    1.1882e-18
 74524.98856    1.1876e-18
 74524.98961    1.1869e-18
 74524.99065    1.1863e-18
 74524.99145    1.1858e-18
 74524.99169    1.1857e-18
 74524.99274    1.1850e-18
 74524.99378    1.1844e-18
 74524.99483    1.1837e-18
 74524.99587    1.1831e-18
 74524.99691    1.1824e-18
 74524.99796    1.1818e-18
 74524.99900    1.1811e-18
 74525.00000    1.1805e-18
 74525.00004    1.1805e-18
 74525.00109    1.1798e-18
 74525.00213    1.1792e-18
 74525.00317    1.1786e-18
 74525.00422    1.1779e-18
 74525.00468    1.1776e-18
 74525.00526    1.1773e-18
 74525.00631    1.1766e-18
 74525.00735    1.1760e-18
 74525.00839    1.1754e-18
 74525.00944    1.1747e-18
 74525.01048    1.1741e-18
 74525.01082    1.1739e-18
 74525.01152    1.1734e-18
 74525.01257    1.1728e-18
 74525.01361    1.1722e-18
 74525.01466    1.1715e-18
 74525.01570    1.1709e-18
 74525.01674    1.1703e-18
 74525.01779    1.1696e-18
 74525.01791    1.1695e-18
 74525.01883    1.1690e-18
 74525.01987    1.1684e-18
 74525.02092    1.1677e-18
 74525.02196    1.1671e-18
 74525.02300    1.1665e-18
 74525.02405    1.1658e-18
 74525.02500    1.1652e-18
 74525.02509    1.1652e-18
 74525.02614    1.1646e-18
 74525.02718    1.1639e-18
 74525.02822    1.1633e-18
 74525.02927    1.1627e-18
 74525.03031    1.1620e-18
 74525.03114    1.1615e-18
 74525.03135    1.1614e-18
 74525.03240    1.1608e-18
 74525.03344    1.1602e-18
 74525.03449    1.1595e-18
 74525.03553    1.1589e-18
 74525.03582    1.1587e-18
 74525.03657    1.1583e-18
 74525.03762    1.1577e-18
 74525.03866    1.1570e-18
 74525.03970    1.1564e-18
 74525.04075    1.1558e-18
 74525.04179    1.1552e-18
 74525.04283    1.1545e-18
 74525.04388    1.1539e-18
 74525.04437    1.1536e-18
 74525.04492    1.1533e-18
 74525.04597    1.1527e-18
 74525.04701    1.1520e-18
 74525.04805    1.1514e-18
 74525.04910    1.1508e-18
 74525.05000    1.1503e-18
 74525.05014    1.1502e-18
 74525.05118    1.1496e-18
 74525.05223    1.1490e-18
 74525.05327    1.1483e-18
 74525.05432    1.1477e-18
 74525.05536    1.1471e-18
 74525.05640    1.1465e-18
 74525.05745    1.1459e-18
 74525.05760    1.1458e-18
 74525.05849    1.1453e-18
 74525.05953    1.1446e-18
 74525.06058    1.1440e-18
 74525.06082    1.1439e-18
 74525.06162    1.1434e-18
 74525.06266    1.1428e-18
 74525.06371    1.1422e-18
 74525.06475    1.1416e-18
 74525.06580    1.1410e-18
 74525.06684    1.1403e-18
 74525.06788    1.1397e-18
 74525.06893    1.1391e-18
 74525.06997    1.1385e-18
 74525.07083    1.1380e-18
 74525.07101    1.1379e-18
 74525.07206    1.1373e-18
 74525.07310    1.1367e-18
 74525.07414    1.1361e-18
 74525.07500    1.1356e-18
 74525.07519    1.1355e-18
 74525.07623    1.1349e-18
 74525.07728    1.1343e-18
 74525.07832    1.1337e-18
 74525.07936    1.1331e-18
 74525.08041    1.1324e-18
 74525.08145    1.1318e-18
 74525.08249    1.1312e-18
 74525.08354    1.1306e-18
 74525.08405    1.1303e-18
 74525.08458    1.1300e-18
 74525.08563    1.1294e-18
 74525.08581    1.1293e-18
 74525.08667    1.1288e-18
 74525.08771    1.1282e-18
 74525.08876    1.1276e-18
 74525.08980    1.1270e-18
 74525.09084    1.1264e-18
 74525.09189    1.1258e-18
 74525.09293    1.1252e-18
 74525.09397    1.1246e-18
 74525.09502    1.1240e-18
 74525.09606    1.1234e-18
 74525.09711    1.1228e-18
 74525.09728    1.1227e-18
 74525.09815    1.1222e-18
 74525.09919    1.1216e-18
 74525.10000    1.1212e-18
 74525.10024    1.1210e-18
 74525.10128    1.1204e-18
 74525.10232    1.1199e-18
 74525.10337    1.1193e-18
 74525.10441    1.1187e-18
 74525.10546    1.1181e-18
 74525.10650    1.1175e-18
 74525.10754    1.1169e-18
 74525.10859    1.1163e-18
 74525.10963    1.1157e-18
 74525.11051    1.1152e-18
 74525.11067    1.1151e-18
 74525.11081    1.1150e-18
 74525.11172    1.1145e-18
 74525.11276    1.1139e-18
 74525.11380    1.1133e-18
 74525.11485    1.1128e-18
 74525.11589    1.1122e-18
 74525.11694    1.1116e-18
 74525.11798    1.1110e-18
 74525.11902    1.1104e-18
 74525.12007    1.1098e-18
 74525.12111    1.1092e-18
 74525.12215    1.1086e-18
 74525.12320    1.1081e-18
 74525.12374    1.1078e-18
 74525.12424    1.1075e-18
 74525.12500    1.1070e-18
 74525.12528    1.1069e-18
 74525.12633    1.1063e-18
 74525.12737    1.1057e-18
 74525.12842    1.1051e-18
 74525.12946    1.1046e-18
 74525.13050    1.1040e-18
 74525.13155    1.1034e-18
 74525.13259    1.1028e-18
 74525.13363    1.1022e-18
 74525.13468    1.1016e-18
 74525.13572    1.1011e-18
 74525.13581    1.1010e-18
 74525.13677    1.1005e-18
 74525.13697    1.1004e-18
 74525.13781    1.0999e-18
 74525.13885    1.0993e-18
 74525.13990    1.0988e-18
 74525.14094    1.0982e-18
 74525.14198    1.0976e-18
 74525.14303    1.0970e-18
 74525.14407    1.0964e-18
 74525.14511    1.0959e-18
 74525.14616    1.0953e-18
 74525.14720    1.0947e-18
 74525.14825    1.0941e-18
 74525.14929    1.0936e-18
 74525.15000    1.0932e-18
 74525.15020    1.0931e-18
 74525.15033    1.0930e-18
 74525.15138    1.0924e-18
 74525.15242    1.0918e-18
 74525.15346    1.0913e-18
 74525.15451    1.0907e-18
 74525.15555    1.0901e-18
 74525.15660    1.0896e-18
 74525.15764    1.0890e-18
 74525.15868    1.0884e-18
 74525.15973    1.0879e-18
 74525.16077    1.0873e-18
 74525.16081    1.0873e-18
 74525.16181    1.0867e-18
 74525.16286    1.0861e-18
 74525.16343    1.0858e-18
 74525.16390    1.0856e-18
 74525.16494    1.0850e-18
 74525.16599    1.0844e-18
 74525.16703    1.0839e-18
 74525.16808    1.0833e-18
 74525.16912    1.0827e-18
 74525.17016    1.0822e-18
 74525.17121    1.0816e-18
 74525.17225    1.0811e-18
 74525.17329    1.0805e-18
 74525.17434    1.0799e-18
 74525.17500    1.0796e-18
 74525.17538    1.0794e-18
 74525.17643    1.0788e-18
 74525.17666    1.0787e-18
 74525.17747    1.0782e-18
 74525.17851    1.0777e-18
 74525.17956    1.0771e-18
 74525.18060    1.0766e-18
 74525.18164    1.0760e-18
 74525.18269    1.0754e-18
 74525.18373    1.0749e-18
 74525.18477    1.0743e-18
 74525.18581    1.0738e-18
 74525.18582    1.0738e-18
 74525.18686    1.0732e-18
 74525.18791    1.0726e-18
 74525.18895    1.0721e-18
 74525.18989    1.0716e-18
 74525.18999    1.0715e-18
 74525.19104    1.0710e-18
 74525.19208    1.0704e-18
 74525.19312    1.0699e-18
 74525.19417    1.0693e-18
 74525.19521    1.0688e-18
 74525.19625    1.0682e-18
 74525.19730    1.0676e-18
 74525.19834    1.0671e-18
 74525.19939    1.0665e-18
 74525.20000    1.0662e-18
 74525.20043    1.0660e-18
 74525.20147    1.0654e-18
 74525.20252    1.0649e-18
 74525.20312    1.0646e-18
 74525.20356    1.0643e-18
 74525.20460    1.0638e-18
 74525.20565    1.0632e-18
 74525.20669    1.0627e-18
 74525.20774    1.0621e-18
 74525.20878    1.0616e-18
 74525.20982    1.0610e-18
 74525.21081    1.0605e-18
 74525.21087    1.0605e-18
 74525.21191    1.0599e-18
 74525.21295    1.0594e-18
 74525.21400    1.0588e-18
 74525.21504    1.0583e-18
 74525.21608    1.0578e-18
 74525.21634    1.0576e-18
 74525.21713    1.0572e-18
 74525.21817    1.0567e-18
 74525.21922    1.0561e-18
 74525.22026    1.0556e-18
 74525.22130    1.0550e-18
 74525.22235    1.0545e-18
 74525.22339    1.0539e-18
 74525.22443    1.0534e-18
 74525.22500    1.0531e-18
 74525.22548    1.0529e-18
 74525.22652    1.0523e-18
 74525.22757    1.0518e-18
 74525.22861    1.0512e-18
 74525.22957    1.0507e-18
 74525.22965    1.0507e-18
 74525.23070    1.0502e-18
 74525.23174    1.0496e-18
 74525.23278    1.0491e-18
 74525.23383    1.0485e-18
 74525.23487    1.0480e-18
 74525.23581    1.0475e-18
 74525.23591    1.0475e-18
 74525.23696    1.0469e-18
 74525.23800    1.0464e-18
 74525.23905    1.0458e-18
 74525.24009    1.0453e-18
 74525.24113    1.0448e-18
 74525.24218    1.0442e-18
 74525.24280    1.0439e-18
 74525.24322    1.0437e-18
 74525.24426    1.0432e-18
 74525.24531    1.0426e-18
 74525.24635    1.0421e-18
 74525.24739    1.0416e-18
 74525.24844    1.0410e-18
 74525.24948    1.0405e-18
 74525.25000    1.0402e-18
 74525.25053    1.0400e-18
 74525.25157    1.0394e-18
 74525.25261    1.0389e-18
 74525.25366    1.0384e-18
 74525.25470    1.0378e-18
 74525.25574    1.0373e-18
 74525.25603    1.0372e-18
 74525.25679    1.0368e-18
 74525.25783    1.0363e-18
 74525.25888    1.0357e-18
 74525.25992    1.0352e-18
 74525.26080    1.0347e-18
 74525.26096    1.0347e-18
 74525.26201    1.0341e-18
 74525.26305    1.0336e-18
 74525.26409    1.0331e-18
 74525.26514    1.0326e-18
 74525.26618    1.0320e-18
 74525.26722    1.0315e-18
 74525.26827    1.0310e-18
 74525.26926    1.0305e-18
 74525.26931    1.0305e-18
 74525.27036    1.0299e-18
 74525.27140    1.0294e-18
 74525.27244    1.0289e-18
 74525.27349    1.0284e-18
 74525.27453    1.0278e-18
 74525.27500    1.0276e-18
 74525.27557    1.0273e-18
 74525.27662    1.0268e-18
 74525.27766    1.0263e-18
 74525.27871    1.0257e-18
 74525.27975    1.0252e-18
 74525.28079    1.0247e-18
 74525.28184    1.0242e-18
 74525.28249    1.0239e-18
 74525.28288    1.0237e-18
 74525.28392    1.0231e-18
 74525.28497    1.0226e-18
 74525.28580    1.0222e-18
 74525.28601    1.0221e-18
 74525.28705    1.0216e-18
 74525.28810    1.0211e-18
 74525.28914    1.0206e-18
 74525.29019    1.0200e-18
 74525.29123    1.0195e-18
 74525.29227    1.0190e-18
 74525.29332    1.0185e-18
 74525.29436    1.0180e-18
 74525.29540    1.0175e-18
 74525.29572    1.0173e-18
 74525.29645    1.0169e-18
 74525.29749    1.0164e-18
 74525.29854    1.0159e-18
 74525.29958    1.0154e-18
 74525.30000    1.0152e-18
 74525.30062    1.0149e-18
 74525.30167    1.0144e-18
 74525.30271    1.0139e-18
 74525.30375    1.0134e-18
 74525.30480    1.0128e-18
 74525.30584    1.0123e-18
 74525.30688    1.0118e-18
 74525.30793    1.0113e-18
 74525.30895    1.0108e-18
 74525.30897    1.0108e-18
 74525.31002    1.0103e-18
 74525.31080    1.0099e-18
 74525.31106    1.0098e-18
 74525.31210    1.0093e-18
 74525.31315    1.0088e-18
 74525.31419    1.0083e-18
 74525.31523    1.0077e-18
 74525.31628    1.0072e-18
 74525.31732    1.0067e-18
 74525.31836    1.0062e-18
 74525.31941    1.0057e-18
 74525.32045    1.0052e-18
 74525.32150    1.0047e-18
 74525.32218    1.0044e-18
 74525.32254    1.0042e-18
 74525.32358    1.0037e-18
 74525.32463    1.0032e-18
 74525.32500    1.0030e-18
 74525.32567    1.0027e-18
 74525.32671    1.0022e-18
 74525.32776    1.0017e-18
 74525.32880    1.0012e-18
 74525.32985    1.0007e-18
 74525.33089    1.0002e-18
 74525.33193    9.9968e-19
 74525.33298    9.9917e-19
 74525.33402    9.9867e-19
 74525.33506    9.9817e-19
 74525.33540    9.9801e-19
 74525.33580    9.9782e-19
 74525.33611    9.9767e-19
 74525.33715    9.9717e-19
 74525.33819    9.9667e-19
 74525.33924    9.9617e-19
 74525.34028    9.9568e-19
 74525.34133    9.9518e-19
 74525.34237    9.9468e-19
 74525.34341    9.9418e-19
 74525.34446    9.9369e-19
 74525.34550    9.9319e-19
 74525.34654    9.9269e-19
 74525.34759    9.9220e-19
 74525.34863    9.9170e-19
 74525.34863    9.9170e-19
 74525.34968    9.9121e-19
 74525.35000    9.9105e-19
 74525.35072    9.9071e-19
 74525.35176    9.9022e-19
 74525.35281    9.8972e-19
 74525.35385    9.8923e-19
 74525.35489    9.8873e-19
 74525.35594    9.8824e-19
 74525.35698    9.8775e-19
 74525.35802    9.8726e-19
 74525.35907    9.8676e-19
 74525.36011    9.8627e-19
 74525.36080    9.8595e-19
 74525.36116    9.8578e-19
 74525.36186    9.8545e-19
 74525.36220    9.8529e-19
 74525.36324    9.8480e-19
 74525.36429    9.8431e-19
 74525.36533    9.8382e-19
 74525.36637    9.8333e-19
 74525.36742    9.8284e-19
 74525.36846    9.8235e-19
 74525.36950    9.8187e-19
 74525.37055    9.8138e-19
 74525.37159    9.8089e-19
 74525.37264    9.8040e-19
 74525.37368    9.7992e-19
 74525.37472    9.7943e-19
 74525.37500    9.7930e-19
 74525.37509    9.7926e-19
 74525.37577    9.7894e-19
 74525.37681    9.7846e-19
 74525.37785    9.7797e-19
 74525.37890    9.7749e-19
 74525.37994    9.7700e-19
 74525.38099    9.7652e-19
 74525.38203    9.7603e-19
 74525.38307    9.7555e-19
 74525.38412    9.7507e-19
 74525.38516    9.7458e-19
 74525.38580    9.7429e-19
 74525.38620    9.7410e-19
 74525.38725    9.7362e-19
 74525.38829    9.7314e-19
 74525.38832    9.7312e-19
 74525.38933    9.7266e-19
 74525.39038    9.7218e-19
 74525.39142    9.7170e-19
 74525.39247    9.7121e-19
 74525.39351    9.7073e-19
 74525.39455    9.7026e-19
 74525.39560    9.6978e-19
 74525.39664    9.6930e-19
 74525.39768    9.6882e-19
 74525.39873    9.6834e-19
 74525.39977    9.6786e-19
 74525.40000    9.6776e-19
 74525.40082    9.6738e-19
 74525.40155    9.6705e-19
 74525.40186    9.6691e-19
 74525.40290    9.6643e-19
 74525.40395    9.6595e-19
 74525.40499    9.6548e-19
 74525.40603    9.6500e-19
 74525.40708    9.6453e-19
 74525.40812    9.6405e-19
 74525.40916    9.6358e-19
 74525.41021    9.6310e-19
 74525.41079    9.6284e-19
 74525.41125    9.6263e-19
 74525.41230    9.6216e-19
 74525.41334    9.6168e-19
 74525.41438    9.6121e-19
 74525.41478    9.6103e-19
 74525.41543    9.6074e-19
 74525.41647    9.6026e-19
 74525.41751    9.5979e-19
 74525.41856    9.5932e-19
 74525.41960    9.5885e-19
 74525.42065    9.5838e-19
 74525.42169    9.5791e-19
 74525.42273    9.5744e-19
 74525.42378    9.5697e-19
 74525.42482    9.5650e-19
 74525.42500    9.5642e-19
 74525.42586    9.5603e-19
 74525.42691    9.5556e-19
 74525.42795    9.5509e-19
 74525.42801    9.5507e-19
 74525.42899    9.5463e-19
 74525.43004    9.5416e-19
 74525.43108    9.5369e-19
 74525.43213    9.5322e-19
 74525.43317    9.5276e-19
 74525.43421    9.5229e-19
 74525.43526    9.5182e-19
 74525.43579    9.5158e-19
 74525.43630    9.5136e-19
 74525.43734    9.5089e-19
 74525.43839    9.5043e-19
 74525.43943    9.4996e-19
 74525.44047    9.4950e-19
 74525.44124    9.4916e-19
 74525.44152    9.4903e-19
 74525.44256    9.4857e-19
 74525.44361    9.4811e-19
 74525.44465    9.4765e-19
 74525.44569    9.4718e-19
 74525.44674    9.4672e-19
 74525.44778    9.4626e-19
 74525.44882    9.4580e-19
 74525.44987    9.4534e-19
 74525.45000    9.4528e-19
 74525.45091    9.4487e-19
 74525.45196    9.4441e-19
 74525.45300    9.4395e-19
 74525.45404    9.4349e-19
 74525.45447    9.4331e-19
 74525.45509    9.4303e-19
 74525.45613    9.4258e-19
 74525.45717    9.4212e-19
 74525.45822    9.4166e-19
 74525.45926    9.4120e-19
 74525.46030    9.4074e-19
 74525.46079    9.4053e-19
 74525.46135    9.4028e-19
 74525.46239    9.3983e-19
 74525.46344    9.3937e-19
 74525.46448    9.3891e-19
 74525.46552    9.3846e-19
 74525.46657    9.3800e-19
 74525.46761    9.3755e-19
 74525.46769    9.3751e-19
 74525.46865    9.3709e-19
 74525.46970    9.3664e-19
 74525.47074    9.3618e-19
 74525.47179    9.3573e-19
 74525.47283    9.3527e-19
 74525.47387    9.3482e-19
 74525.47492    9.3437e-19
 74525.47500    9.3433e-19
 74525.47596    9.3391e-19
 74525.47700    9.3346e-19
 74525.47805    9.3301e-19
 74525.47909    9.3256e-19
 74525.48013    9.3210e-19
 74525.48092    9.3176e-19
 74525.48118    9.3165e-19
 74525.48222    9.3120e-19
 74525.48327    9.3075e-19
 74525.48431    9.3030e-19
 74525.48535    9.2985e-19
 74525.48579    9.2966e-19
 74525.48640    9.2940e-19
 74525.48744    9.2895e-19
 74525.48848    9.2850e-19
 74525.48953    9.2806e-19
 74525.49057    9.2761e-19
 74525.49161    9.2716e-19
 74525.49266    9.2671e-19
 74525.49370    9.2626e-19
 74525.49415    9.2607e-19
 74525.49475    9.2582e-19
 74525.49579    9.2537e-19
 74525.49683    9.2492e-19
 74525.49788    9.2448e-19
 74525.49892    9.2403e-19
 74525.49996    9.2359e-19
 74525.50000    9.2357e-19
 74525.50101    9.2314e-19
 74525.50205    9.2270e-19
 74525.50310    9.2225e-19
 74525.50414    9.2181e-19
 74525.50518    9.2136e-19
 74525.50623    9.2092e-19
 74525.50727    9.2048e-19
 74525.50738    9.2043e-19
 74525.50831    9.2004e-19
 74525.50936    9.1959e-19
 74525.51040    9.1915e-19
 74525.51079    9.1899e-19
 74525.51144    9.1871e-19
 74525.51249    9.1827e-19
 74525.51353    9.1783e-19
 74525.51458    9.1738e-19
 74525.51562    9.1694e-19
 74525.51666    9.1650e-19
 74525.51771    9.1606e-19
 74525.51875    9.1562e-19
 74525.51979    9.1518e-19
 74525.52061    9.1484e-19
 74525.52084    9.1475e-19
 74525.52188    9.1431e-19
 74525.52293    9.1387e-19
 74525.52397    9.1343e-19
 74525.52500    9.1300e-19
 74525.52501    9.1299e-19
 74525.52606    9.1256e-19
 74525.52710    9.1212e-19
 74525.52814    9.1168e-19
 74525.52919    9.1125e-19
 74525.53023    9.1081e-19
 74525.53127    9.1037e-19
 74525.53232    9.0994e-19
 74525.53336    9.0950e-19
 74525.53384    9.0930e-19
 74525.53441    9.0907e-19
 74525.53545    9.0863e-19
 74525.53579    9.0849e-19
 74525.53649    9.0820e-19
 74525.53754    9.0776e-19
 74525.53858    9.0733e-19
 74525.53962    9.0690e-19
 74525.54067    9.0646e-19
 74525.54171    9.0603e-19
 74525.54276    9.0560e-19
 74525.54380    9.0517e-19
 74525.54484    9.0474e-19
 74525.54589    9.0430e-19
 74525.54693    9.0387e-19
 74525.54707    9.0382e-19
 74525.54797    9.0344e-19
 74525.54902    9.0301e-19
 74525.55000    9.0261e-19
 74525.55006    9.0258e-19
 74525.55110    9.0215e-19
 74525.55215    9.0172e-19
 74525.55319    9.0129e-19
 74525.55424    9.0086e-19
 74525.55528    9.0043e-19
 74525.55632    9.0001e-19
 74525.55737    8.9958e-19
 74525.55841    8.9915e-19
 74525.55945    8.9872e-19
 74525.56030    8.9838e-19
 74525.56050    8.9829e-19
 74525.56079    8.9818e-19
 74525.56154    8.9787e-19
 74525.56258    8.9744e-19
 74525.56363    8.9701e-19
 74525.56467    8.9659e-19
 74525.56572    8.9616e-19
 74525.56676    8.9574e-19
 74525.56780    8.9531e-19
 74525.56885    8.9489e-19
 74525.56989    8.9446e-19
 74525.57093    8.9404e-19
 74525.57198    8.9362e-19
 74525.57302    8.9319e-19
 74525.57353    8.9299e-19
 74525.57407    8.9277e-19
 74525.57500    8.9239e-19
 74525.57511    8.9235e-19
 74525.57615    8.9192e-19
 74525.57720    8.9150e-19
 74525.57824    8.9108e-19
 74525.57928    8.9066e-19
 74525.58033    8.9024e-19
 74525.58137    8.8981e-19
 74525.58241    8.8939e-19
 74525.58346    8.8897e-19
 74525.58450    8.8855e-19
 74525.58555    8.8813e-19
 74525.58578    8.8804e-19
 74525.58659    8.8771e-19
 74525.58675    8.8765e-19
 74525.58763    8.8729e-19
 74525.58868    8.8687e-19
 74525.58972    8.8646e-19
 74525.59076    8.8604e-19
 74525.59181    8.8562e-19
 74525.59285    8.8520e-19
 74525.59390    8.8478e-19
 74525.59494    8.8437e-19
 74525.59598    8.8395e-19
 74525.59703    8.8353e-19
 74525.59807    8.8312e-19
 74525.59911    8.8270e-19
 74525.59998    8.8235e-19
 74525.60000    8.8235e-19
 74525.60016    8.8228e-19
 74525.60120    8.8187e-19
 74525.60224    8.8145e-19
 74525.60329    8.8104e-19
 74525.60433    8.8062e-19
 74525.60538    8.8021e-19
 74525.60642    8.7980e-19
 74525.60746    8.7938e-19
 74525.60851    8.7897e-19
 74525.60955    8.7855e-19
 74525.61059    8.7814e-19
 74525.61078    8.7807e-19
 74525.61164    8.7773e-19
 74525.61268    8.7732e-19
 74525.61321    8.7711e-19
 74525.61372    8.7690e-19
 74525.61477    8.7649e-19
 74525.61581    8.7608e-19
 74525.61686    8.7567e-19
 74525.61790    8.7526e-19
 74525.61894    8.7485e-19
 74525.61999    8.7444e-19
 74525.62103    8.7403e-19
 74525.62207    8.7362e-19
 74525.62312    8.7321e-19
 74525.62416    8.7280e-19
 74525.62500    8.7247e-19
 74525.62521    8.7239e-19
 74525.62625    8.7198e-19
 74525.62644    8.7191e-19
 74525.62729    8.7157e-19
 74525.62834    8.7117e-19
 74525.62938    8.7076e-19
 74525.63042    8.7035e-19
 74525.63147    8.6994e-19
 74525.63251    8.6954e-19
 74525.63355    8.6913e-19
 74525.63460    8.6872e-19
 74525.63564    8.6832e-19
 74525.63578    8.6826e-19
 74525.63669    8.6791e-19
 74525.63773    8.6751e-19
 74525.63877    8.6710e-19
 74525.63967    8.6675e-19
 74525.63982    8.6670e-19
 74525.64086    8.6629e-19
 74525.64190    8.6589e-19
 74525.64295    8.6548e-19
 74525.64399    8.6508e-19
 74525.64504    8.6468e-19
 74525.64608    8.6427e-19
 74525.64712    8.6387e-19
 74525.64817    8.6347e-19
 74525.64921    8.6307e-19
 74525.65000    8.6276e-19
 74525.65025    8.6266e-19
 74525.65130    8.6226e-19
 74525.65234    8.6186e-19
 74525.65290    8.6165e-19
 74525.65338    8.6146e-19
 74525.65443    8.6106e-19
 74525.65547    8.6066e-19
 74525.65652    8.6026e-19
 74525.65756    8.5986e-19
 74525.65860    8.5946e-19
 74525.65965    8.5906e-19
 74525.66069    8.5866e-19
 74525.66078    8.5863e-19
 74525.66173    8.5826e-19
 74525.66278    8.5786e-19
 74525.66382    8.5746e-19
 74525.66487    8.5707e-19
 74525.66591    8.5667e-19
 74525.66613    8.5658e-19
 74525.66695    8.5627e-19
 74525.66800    8.5587e-19
 74525.66904    8.5548e-19
 74525.67008    8.5508e-19
 74525.67113    8.5468e-19
 74525.67217    8.5429e-19
 74525.67321    8.5389e-19
 74525.67426    8.5350e-19
 74525.67500    8.5322e-19
 74525.67530    8.5310e-19
 74525.67635    8.5270e-19
 74525.67739    8.5231e-19
 74525.67843    8.5192e-19
 74525.67936    8.5157e-19
 74525.67948    8.5152e-19
 74525.68052    8.5113e-19
 74525.68156    8.5073e-19
 74525.68261    8.5034e-19
 74525.68365    8.4995e-19
 74525.68469    8.4955e-19
 74525.68574    8.4916e-19
 74525.68578    8.4915e-19
 74525.68678    8.4877e-19
 74525.68783    8.4838e-19
 74525.68887    8.4799e-19
 74525.68991    8.4759e-19
 74525.69096    8.4720e-19
 74525.69200    8.4681e-19
 74525.69259    8.4659e-19
 74525.69304    8.4642e-19
 74525.69409    8.4603e-19
 74525.69513    8.4564e-19
 74525.69618    8.4525e-19
 74525.69722    8.4486e-19
 74525.69826    8.4447e-19
 74525.69931    8.4408e-19
 74525.70000    8.4382e-19
 74525.70035    8.4369e-19
 74525.70139    8.4330e-19
 74525.70244    8.4292e-19
 74525.70348    8.4253e-19
 74525.70452    8.4214e-19
 74525.70557    8.4175e-19
 74525.70582    8.4166e-19
 74525.70661    8.4137e-19
 74525.70766    8.4098e-19
 74525.70870    8.4059e-19
 74525.70974    8.4021e-19
 74525.71078    8.3982e-19
 74525.71079    8.3982e-19
 74525.71183    8.3943e-19
 74525.71287    8.3905e-19
 74525.71392    8.3866e-19
 74525.71496    8.3828e-19
 74525.71601    8.3789e-19
 74525.71705    8.3751e-19
 74525.71809    8.3712e-19
 74525.71904    8.3677e-19
 74525.71914    8.3674e-19
 74525.72018    8.3636e-19
 74525.72122    8.3597e-19
 74525.72227    8.3559e-19
 74525.72331    8.3521e-19
 74525.72435    8.3482e-19
 74525.72500    8.3459e-19
 74525.72540    8.3444e-19
 74525.72644    8.3406e-19
 74525.72749    8.3368e-19
 74525.72853    8.3330e-19
 74525.72957    8.3291e-19
 74525.73062    8.3253e-19
 74525.73166    8.3215e-19
 74525.73227    8.3193e-19
 74525.73270    8.3177e-19
 74525.73375    8.3139e-19
 74525.73479    8.3101e-19
 74525.73578    8.3065e-19
 74525.73583    8.3063e-19
 74525.73688    8.3025e-19
 74525.73792    8.2987e-19
 74525.73897    8.2949e-19
 74525.74001    8.2912e-19
 74525.74105    8.2874e-19
 74525.74210    8.2836e-19
 74525.74314    8.2798e-19
 74525.74418    8.2760e-19
 74525.74523    8.2723e-19
 74525.74550    8.2713e-19
 74525.74627    8.2685e-19
 74525.74732    8.2647e-19
 74525.74836    8.2609e-19
 74525.74940    8.2572e-19
 74525.75000    8.2550e-19
 74525.75045    8.2534e-19
 74525.75149    8.2497e-19
 74525.75253    8.2459e-19
 74525.75358    8.2421e-19
 74525.75462    8.2384e-19
 74525.75566    8.2346e-19
 74525.75671    8.2309e-19
 74525.75775    8.2272e-19
 74525.75873    8.2236e-19
 74525.75880    8.2234e-19
 74525.75984    8.2197e-19
 74525.76077    8.2163e-19
 74525.76088    8.2159e-19
 74525.76193    8.2122e-19
 74525.76297    8.2085e-19
 74525.76401    8.2047e-19
 74525.76506    8.2010e-19
 74525.76610    8.1973e-19
 74525.76715    8.1936e-19
 74525.76819    8.1899e-19
 74525.76923    8.1861e-19
 74525.77028    8.1824e-19
 74525.77132    8.1787e-19
 74525.77196    8.1764e-19
 74525.77236    8.1750e-19
 74525.77341    8.1713e-19
 74525.77445    8.1676e-19
 74525.77500    8.1657e-19
 74525.77549    8.1639e-19
 74525.77654    8.1602e-19
 74525.77758    8.1565e-19
 74525.77863    8.1528e-19
 74525.77967    8.1491e-19
 74525.78071    8.1454e-19
 74525.78176    8.1417e-19
 74525.78280    8.1381e-19
 74525.78384    8.1344e-19
 74525.78489    8.1307e-19
 74525.78519    8.1296e-19
 74525.78577    8.1276e-19
 74525.78593    8.1270e-19
 74525.78698    8.1234e-19
 74525.78802    8.1197e-19
 74525.78906    8.1160e-19
 74525.79011    8.1124e-19
 74525.79115    8.1087e-19
 74525.79219    8.1050e-19
 74525.79324    8.1014e-19
 74525.79428    8.0977e-19
 74525.79532    8.0941e-19
 74525.79637    8.0904e-19
 74525.79741    8.0868e-19
 74525.79842    8.0832e-19
 74525.79846    8.0831e-19
 74525.79950    8.0795e-19
 74525.80000    8.0777e-19
 74525.80054    8.0758e-19
 74525.80159    8.0722e-19
 74525.80263    8.0686e-19
 74525.80367    8.0649e-19
 74525.80472    8.0613e-19
 74525.80576    8.0577e-19
 74525.80680    8.0540e-19
 74525.80785    8.0504e-19
 74525.80889    8.0468e-19
 74525.80994    8.0432e-19
 74525.81077    8.0403e-19
 74525.81098    8.0396e-19
 74525.81165    8.0372e-19
 74525.81202    8.0359e-19
 74525.81307    8.0323e-19
 74525.81411    8.0287e-19
 74525.81515    8.0251e-19
 74525.81620    8.0215e-19
 74525.81724    8.0179e-19
 74525.81829    8.0143e-19
 74525.81933    8.0107e-19
 74525.82037    8.0071e-19
 74525.82142    8.0035e-19
 74525.82246    7.9999e-19
 74525.82350    7.9963e-19
 74525.82455    7.9928e-19
 74525.82488    7.9916e-19
 74525.82500    7.9912e-19
 74525.82559    7.9892e-19
 74525.82663    7.9856e-19
 74525.82768    7.9820e-19
 74525.82872    7.9784e-19
 74525.82977    7.9749e-19
 74525.83081    7.9713e-19
 74525.83185    7.9677e-19
 74525.83290    7.9642e-19
 74525.83394    7.9606e-19
 74525.83498    7.9570e-19
 74525.83577    7.9544e-19
 74525.83603    7.9535e-19
 74525.83707    7.9499e-19
 74525.83810    7.9464e-19
 74525.83812    7.9464e-19
 74525.83916    7.9428e-19
 74525.84020    7.9393e-19
 74525.84125    7.9357e-19
 74525.84229    7.9322e-19
 74525.84333    7.9286e-19
 74525.84438    7.9251e-19
 74525.84542    7.9216e-19
 74525.84646    7.9180e-19
 74525.84751    7.9145e-19
 74525.84855    7.9110e-19
 74525.84960    7.9074e-19
 74525.85000    7.9061e-19
 74525.85064    7.9039e-19
 74525.85133    7.9016e-19
 74525.85168    7.9004e-19
 74525.85273    7.8969e-19
 74525.85377    7.8934e-19
 74525.85481    7.8898e-19
 74525.85586    7.8863e-19
 74525.85690    7.8828e-19
 74525.85794    7.8793e-19
 74525.85899    7.8758e-19
 74525.86003    7.8723e-19
 74525.86077    7.8698e-19
 74525.86108    7.8688e-19
 74525.86212    7.8653e-19
 74525.86316    7.8618e-19
 74525.86421    7.8583e-19
 74525.86456    7.8571e-19
 74525.86525    7.8548e-19
 74525.86629    7.8513e-19
 74525.86734    7.8478e-19
 74525.86838    7.8444e-19
 74525.86943    7.8409e-19
 74525.87047    7.8374e-19
 74525.87151    7.8339e-19
 74525.87256    7.8304e-19
 74525.87360    7.8270e-19
 74525.87464    7.8235e-19
 74525.87500    7.8223e-19
 74525.87569    7.8200e-19
 74525.87673    7.8166e-19
 74525.87777    7.8131e-19
 74525.87779    7.8130e-19
 74525.87882    7.8096e-19
 74525.87986    7.8062e-19
 74525.88091    7.8027e-19
 74525.88195    7.7993e-19
 74525.88299    7.7958e-19
 74525.88404    7.7923e-19
 74525.88508    7.7889e-19
 74525.88577    7.7866e-19
 74525.88612    7.7855e-19
 74525.88717    7.7820e-19
 74525.88821    7.7786e-19
 74525.88926    7.7751e-19
 74525.89030    7.7717e-19
 74525.89102    7.7693e-19
 74525.89134    7.7683e-19
 74525.89239    7.7648e-19
 74525.89343    7.7614e-19
 74525.89447    7.7580e-19
 74525.89552    7.7545e-19
 74525.89656    7.7511e-19
 74525.89760    7.7477e-19
 74525.89865    7.7443e-19
 74525.89969    7.7409e-19
 74525.90000    7.7399e-19
 74525.90074    7.7374e-19
 74525.90178    7.7340e-19
 74525.90282    7.7306e-19
 74525.90387    7.7272e-19
 74525.90425    7.7260e-19
 74525.90491    7.7238e-19
 74525.90595    7.7204e-19
 74525.90700    7.7170e-19
 74525.90804    7.7136e-19
 74525.90909    7.7102e-19
 74525.91013    7.7068e-19
 74525.91077    7.7047e-19
 74525.91117    7.7034e-19
 74525.91222    7.7000e-19
 74525.91326    7.6967e-19
 74525.91430    7.6933e-19
 74525.91535    7.6899e-19
 74525.91639    7.6865e-19
 74525.91743    7.6831e-19
 74525.91748    7.6830e-19
 74525.91848    7.6797e-19
 74525.91952    7.6764e-19
 74525.92057    7.6730e-19
 74525.92161    7.6696e-19
 74525.92265    7.6663e-19
 74525.92370    7.6629e-19
 74525.92474    7.6595e-19
 74525.92500    7.6587e-19
 74525.92578    7.6562e-19
 74525.92683    7.6528e-19
 74525.92787    7.6495e-19
 74525.92891    7.6461e-19
 74525.92996    7.6428e-19
 74525.93071    7.6404e-19
 74525.93100    7.6394e-19
 74525.93205    7.6361e-19
 74525.93309    7.6327e-19
 74525.93413    7.6294e-19
 74525.93518    7.6260e-19
 74525.93576    7.6242e-19
 74525.93622    7.6227e-19
 74525.93726    7.6194e-19
 74525.93831    7.6160e-19
 74525.93935    7.6127e-19
 74525.94040    7.6094e-19
 74525.94144    7.6060e-19
 74525.94248    7.6027e-19
 74525.94353    7.5994e-19
 74525.94394    7.5981e-19
 74525.94457    7.5961e-19
 74525.94561    7.5927e-19
 74525.94666    7.5894e-19
 74525.94770    7.5861e-19
 74525.94874    7.5828e-19
 74525.94979    7.5795e-19
 74525.95000    7.5788e-19
 74525.95083    7.5762e-19
 74525.95188    7.5729e-19
 74525.95292    7.5696e-19
 74525.95396    7.5663e-19
 74525.95501    7.5630e-19
 74525.95605    7.5597e-19
 74525.95709    7.5564e-19
 74525.95717    7.5562e-19
 74525.95814    7.5531e-19
 74525.95918    7.5498e-19
 74525.96023    7.5465e-19
 74525.96076    7.5448e-19
 74525.96127    7.5432e-19
 74525.96231    7.5399e-19
 74525.96336    7.5367e-19
 74525.96440    7.5334e-19
 74525.96544    7.5301e-19
 74525.96649    7.5268e-19
 74525.96753    7.5235e-19
 74525.96857    7.5203e-19
 74525.96962    7.5170e-19
 74525.97039    7.5146e-19
 74525.97066    7.5137e-19
 74525.97171    7.5105e-19
 74525.97275    7.5072e-19
 74525.97379    7.5040e-19
 74525.97484    7.5007e-19
 74525.97500    7.5002e-19
 74525.97588    7.4974e-19
 74525.97692    7.4942e-19
 74525.97797    7.4909e-19
 74525.97901    7.4877e-19
 74525.98005    7.4844e-19
 74525.98110    7.4812e-19
 74525.98214    7.4779e-19
 74525.98319    7.4747e-19
 74525.98362    7.4733e-19
 74525.98423    7.4715e-19
 74525.98527    7.4682e-19
 74525.98576    7.4667e-19
 74525.98632    7.4650e-19
 74525.98736    7.4618e-19
 74525.98840    7.4585e-19
 74525.98945    7.4553e-19
 74525.99049    7.4521e-19
 74525.99154    7.4488e-19
 74525.99258    7.4456e-19
 74525.99362    7.4424e-19
 74525.99467    7.4392e-19
 74525.99571    7.4360e-19
 74525.99675    7.4328e-19
 74525.99685    7.4324e-19
 74525.99780    7.4295e-19
 74525.99884    7.4263e-19
 74525.99988    7.4231e-19
 74526.00000    7.4228e-19
 74526.00093    7.4199e-19
 74526.00197    7.4167e-19
 74526.00302    7.4135e-19
 74526.00406    7.4103e-19
 74526.00510    7.4071e-19
 74526.00615    7.4039e-19
 74526.00719    7.4007e-19
 74526.00823    7.3975e-19
 74526.00928    7.3943e-19
 74526.01008    7.3919e-19
 74526.01032    7.3912e-19
 74526.01076    7.3898e-19
 74526.01137    7.3880e-19
 74526.01241    7.3848e-19
 74526.01345    7.3816e-19
 74526.01450    7.3784e-19
 74526.01554    7.3752e-19
 74526.01658    7.3721e-19
 74526.01763    7.3689e-19
 74526.01867    7.3657e-19
 74526.01971    7.3626e-19
 74526.02076    7.3594e-19
 74526.02180    7.3562e-19
 74526.02285    7.3531e-19
 74526.02331    7.3517e-19
 74526.02389    7.3499e-19
 74526.02493    7.3467e-19
 74526.02500    7.3466e-19
 74526.02598    7.3436e-19
 74526.02702    7.3404e-19
 74526.02806    7.3373e-19
 74526.02911    7.3341e-19
 74526.03015    7.3310e-19
 74526.03120    7.3278e-19
 74526.03224    7.3247e-19
 74526.03328    7.3215e-19
 74526.03433    7.3184e-19
 74526.03537    7.3153e-19
 74526.03576    7.3141e-19
 74526.03641    7.3121e-19
 74526.03654    7.3118e-19
 74526.03746    7.3090e-19
 74526.03850    7.3059e-19
 74526.03954    7.3027e-19
 74526.04059    7.2996e-19
 74526.04163    7.2965e-19
 74526.04268    7.2934e-19
 74526.04372    7.2902e-19
 74526.04476    7.2871e-19
 74526.04581    7.2840e-19
 74526.04685    7.2809e-19
 74526.04789    7.2778e-19
 74526.04894    7.2747e-19
 74526.04977    7.2722e-19
 74526.04998    7.2715e-19
 74526.05000    7.2715e-19
 74526.05102    7.2684e-19
 74526.05207    7.2653e-19
 74526.05311    7.2622e-19
 74526.05416    7.2591e-19
 74526.05520    7.2560e-19
 74526.05624    7.2529e-19
 74526.05729    7.2498e-19
 74526.05833    7.2467e-19
 74526.05937    7.2436e-19
 74526.06042    7.2406e-19
 74526.06076    7.2395e-19
 74526.06146    7.2375e-19
 74526.06251    7.2344e-19
 74526.06300    7.2329e-19
 74526.06355    7.2313e-19
 74526.06459    7.2282e-19
 74526.06564    7.2251e-19
 74526.06668    7.2220e-19
 74526.06772    7.2190e-19
 74526.06877    7.2159e-19
 74526.06981    7.2128e-19
 74526.07085    7.2098e-19
 74526.07190    7.2067e-19
 74526.07294    7.2036e-19
 74526.07399    7.2006e-19
 74526.07500    7.1976e-19
 74526.07503    7.1975e-19
 74526.07607    7.1944e-19
 74526.07623    7.1940e-19
 74526.07712    7.1914e-19
 74526.07816    7.1883e-19
 74526.07920    7.1853e-19
 74526.08025    7.1822e-19
 74526.08129    7.1792e-19
 74526.08234    7.1761e-19
 74526.08338    7.1731e-19
 74526.08442    7.1700e-19
 74526.08547    7.1670e-19
 74526.08576    7.1661e-19
 74526.08651    7.1639e-19
 74526.08755    7.1609e-19
 74526.08860    7.1579e-19
 74526.08945    7.1554e-19
 74526.08964    7.1548e-19
 74526.09068    7.1518e-19
 74526.09173    7.1488e-19
 74526.09277    7.1457e-19
 74526.09382    7.1427e-19
 74526.09486    7.1397e-19
 74526.09590    7.1366e-19
 74526.09695    7.1336e-19
 74526.09799    7.1306e-19
 74526.09903    7.1276e-19
 74526.10000    7.1248e-19
 74526.10008    7.1246e-19
 74526.10112    7.1216e-19
 74526.10216    7.1185e-19
 74526.10268    7.1170e-19
 74526.10321    7.1155e-19
 74526.10425    7.1125e-19
 74526.10530    7.1095e-19
 74526.10634    7.1065e-19
 74526.10738    7.1035e-19
 74526.10843    7.1005e-19
 74526.10947    7.0975e-19
 74526.11051    7.0945e-19
 74526.11075    7.0938e-19
 74526.11156    7.0915e-19
 74526.11260    7.0885e-19
 74526.11365    7.0855e-19
 74526.11469    7.0825e-19
 74526.11573    7.0796e-19
 74526.11591    7.0790e-19
 74526.11678    7.0766e-19
 74526.11782    7.0736e-19
 74526.11886    7.0706e-19
 74526.11991    7.0676e-19
 74526.12095    7.0646e-19
 74526.12199    7.0617e-19
 74526.12304    7.0587e-19
 74526.12408    7.0557e-19
 74526.12500    7.0531e-19
 74526.12513    7.0527e-19
 74526.12617    7.0498e-19
 74526.12721    7.0468e-19
 74526.12826    7.0438e-19
 74526.12914    7.0413e-19
 74526.12930    7.0409e-19
 74526.13034    7.0379e-19
 74526.13139    7.0350e-19
 74526.13243    7.0320e-19
 74526.13348    7.0290e-19
 74526.13452    7.0261e-19
 74526.13556    7.0231e-19
 74526.13575    7.0226e-19
 74526.13661    7.0202e-19
 74526.13765    7.0172e-19
 74526.13869    7.0143e-19
 74526.13974    7.0114e-19
 74526.14078    7.0084e-19
 74526.14182    7.0055e-19
 74526.14237    7.0039e-19
 74526.14287    7.0025e-19
 74526.14391    6.9996e-19
 74526.14496    6.9967e-19
 74526.14600    6.9937e-19
 74526.14704    6.9908e-19
 74526.14809    6.9879e-19
 74526.14913    6.9849e-19
 74526.15000    6.9825e-19
 74526.15017    6.9820e-19
 74526.15122    6.9791e-19
 74526.15226    6.9762e-19
 74526.15331    6.9732e-19
 74526.15435    6.9703e-19
 74526.15539    6.9674e-19
 74526.15560    6.9668e-19
 74526.15644    6.9645e-19
 74526.15748    6.9616e-19
 74526.15852    6.9587e-19
 74526.15957    6.9558e-19
 74526.16061    6.9528e-19
 74526.16075    6.9525e-19
 74526.16165    6.9499e-19
 74526.16270    6.9470e-19
 74526.16374    6.9441e-19
 74526.16479    6.9412e-19
 74526.16583    6.9383e-19
 74526.16687    6.9354e-19
 74526.16792    6.9325e-19
 74526.16883    6.9300e-19
 74526.16896    6.9297e-19
 74526.17000    6.9268e-19
 74526.17105    6.9239e-19
 74526.17209    6.9210e-19
 74526.17313    6.9181e-19
 74526.17418    6.9152e-19
 74526.17500    6.9130e-19
 74526.17522    6.9123e-19
 74526.17627    6.9095e-19
 74526.17731    6.9066e-19
 74526.17835    6.9037e-19
 74526.17940    6.9008e-19
 74526.18044    6.8979e-19
 74526.18148    6.8951e-19
 74526.18206    6.8935e-19
 74526.18253    6.8922e-19
 74526.18357    6.8893e-19
 74526.18462    6.8865e-19
 74526.18566    6.8836e-19
 74526.18575    6.8834e-19
 74526.18670    6.8807e-19
 74526.18775    6.8779e-19
 74526.18879    6.8750e-19
 74526.18983    6.8722e-19
 74526.19088    6.8693e-19
 74526.19192    6.8665e-19
 74526.19296    6.8636e-19
 74526.19401    6.8608e-19
 74526.19505    6.8579e-19
 74526.19529    6.8573e-19
 74526.19610    6.8551e-19
 74526.19714    6.8522e-19
 74526.19818    6.8494e-19
 74526.19923    6.8465e-19
 74526.20000    6.8444e-19
 74526.20027    6.8437e-19
 74526.20131    6.8409e-19
 74526.20236    6.8380e-19
 74526.20340    6.8352e-19
 74526.20445    6.8324e-19
 74526.20549    6.8295e-19
 74526.20653    6.8267e-19
 74526.20758    6.8239e-19
 74526.20852    6.8213e-19
 74526.20862    6.8210e-19
 74526.20966    6.8182e-19
 74526.21071    6.8154e-19
 74526.21075    6.8153e-19
 74526.21175    6.8126e-19
 74526.21279    6.8098e-19
 74526.21384    6.8069e-19
 74526.21488    6.8041e-19
 74526.21593    6.8013e-19
 74526.21697    6.7985e-19
 74526.21801    6.7957e-19
 74526.21906    6.7929e-19
 74526.22010    6.7901e-19
 74526.22114    6.7873e-19
 74526.22174    6.7857e-19
 74526.22219    6.7845e-19
 74526.22323    6.7817e-19
 74526.22427    6.7789e-19
 74526.22500    6.7769e-19
 74526.22532    6.7761e-19
 74526.22636    6.7733e-19
 74526.22741    6.7705e-19
 74526.22845    6.7677e-19
 74526.22949    6.7649e-19
 74526.23054    6.7621e-19
 74526.23158    6.7593e-19
 74526.23262    6.7565e-19
 74526.23367    6.7538e-19
 74526.23471    6.7510e-19
 74526.23497    6.7503e-19
 74526.23575    6.7482e-19
 74526.23576    6.7482e-19
 74526.23680    6.7454e-19
 74526.23784    6.7426e-19
 74526.23889    6.7399e-19
 74526.23993    6.7371e-19
 74526.24097    6.7343e-19
 74526.24202    6.7315e-19
 74526.24306    6.7288e-19
 74526.24410    6.7260e-19
 74526.24515    6.7232e-19
 74526.24619    6.7205e-19
 74526.24724    6.7177e-19
 74526.24820    6.7152e-19
 74526.24828    6.7150e-19
 74526.24932    6.7122e-19
 74526.25000    6.7104e-19
 74526.25037    6.7094e-19
 74526.25141    6.7067e-19
 74526.25245    6.7039e-19
 74526.25350    6.7012e-19
 74526.25454    6.6984e-19
 74526.25559    6.6957e-19
 74526.25663    6.6929e-19
 74526.25767    6.6902e-19
 74526.25872    6.6875e-19
 74526.25976    6.6847e-19
 74526.26075    6.6821e-19
 74526.26080    6.6820e-19
 74526.26143    6.6803e-19
 74526.26185    6.6792e-19
 74526.26289    6.6765e-19
 74526.26393    6.6738e-19
 74526.26498    6.6710e-19
 74526.26602    6.6683e-19
 74526.26707    6.6656e-19
 74526.26811    6.6629e-19
 74526.26915    6.6601e-19
 74526.27020    6.6574e-19
 74526.27124    6.6547e-19
 74526.27228    6.6520e-19
 74526.27333    6.6492e-19
 74526.27437    6.6465e-19
 74526.27466    6.6458e-19
 74526.27500    6.6449e-19
 74526.27541    6.6438e-19
 74526.27646    6.6411e-19
 74526.27750    6.6384e-19
 74526.27855    6.6357e-19
 74526.27959    6.6330e-19
 74526.28063    6.6302e-19
 74526.28168    6.6275e-19
 74526.28272    6.6248e-19
 74526.28376    6.6221e-19
 74526.28481    6.6194e-19
 74526.28574    6.6170e-19
 74526.28585    6.6167e-19
 74526.28690    6.6140e-19
 74526.28789    6.6115e-19
 74526.28794    6.6113e-19
 74526.28898    6.6086e-19
 74526.29003    6.6060e-19
 74526.29107    6.6033e-19
 74526.29211    6.6006e-19
 74526.29316    6.5979e-19
 74526.29420    6.5952e-19
 74526.29524    6.5925e-19
 74526.29629    6.5898e-19
 74526.29733    6.5872e-19
 74526.29838    6.5845e-19
 74526.29942    6.5818e-19
 74526.30000    6.5803e-19
 74526.30046    6.5791e-19
 74526.30112    6.5774e-19
 74526.30151    6.5764e-19
 74526.30255    6.5738e-19
 74526.30359    6.5711e-19
 74526.30464    6.5684e-19
 74526.30568    6.5658e-19
 74526.30673    6.5631e-19
 74526.30777    6.5604e-19
 74526.30881    6.5578e-19
 74526.30986    6.5551e-19
 74526.31074    6.5528e-19
 74526.31090    6.5524e-19
 74526.31194    6.5498e-19
 74526.31299    6.5471e-19
 74526.31403    6.5445e-19
 74526.31435    6.5437e-19
 74526.31507    6.5418e-19
 74526.31612    6.5392e-19
 74526.31716    6.5365e-19
 74526.31821    6.5339e-19
 74526.31925    6.5312e-19
 74526.32029    6.5286e-19
 74526.32134    6.5259e-19
 74526.32238    6.5233e-19
 74526.32342    6.5207e-19
 74526.32447    6.5180e-19
 74526.32500    6.5167e-19
 74526.32551    6.5154e-19
 74526.32656    6.5127e-19
 74526.32758    6.5102e-19
 74526.32760    6.5101e-19
 74526.32864    6.5075e-19
 74526.32969    6.5048e-19
 74526.33073    6.5022e-19
 74526.33177    6.4996e-19
 74526.33282    6.4970e-19
 74526.33386    6.4943e-19
 74526.33490    6.4917e-19
 74526.33574    6.4896e-19
 74526.33595    6.4891e-19
 74526.33699    6.4865e-19
 74526.33804    6.4839e-19
 74526.33908    6.4812e-19
 74526.34012    6.4786e-19
 74526.34080    6.4769e-19
 74526.34117    6.4760e-19
 74526.34221    6.4734e-19
 74526.34325    6.4708e-19
 74526.34430    6.4682e-19
 74526.34534    6.4656e-19
 74526.34638    6.4630e-19
 74526.34743    6.4604e-19
 74526.34847    6.4578e-19
 74526.34952    6.4552e-19
 74526.35000    6.4540e-19
 74526.35056    6.4526e-19
 74526.35160    6.4500e-19
 74526.35265    6.4474e-19
 74526.35369    6.4448e-19
 74526.35403    6.4439e-19
 74526.35473    6.4422e-19
 74526.35578    6.4396e-19
 74526.35682    6.4370e-19
 74526.35787    6.4344e-19
 74526.35891    6.4318e-19
 74526.35995    6.4292e-19
 74526.36074    6.4273e-19
 74526.36100    6.4267e-19
 74526.36204    6.4241e-19
 74526.36308    6.4215e-19
 74526.36413    6.4189e-19
 74526.36517    6.4163e-19
 74526.36621    6.4138e-19
 74526.36726    6.4112e-19
 74526.36726    6.4112e-19
 74526.36830    6.4086e-19
 74526.36935    6.4060e-19
 74526.37039    6.4035e-19
 74526.37143    6.4009e-19
 74526.37248    6.3983e-19
 74526.37352    6.3958e-19
 74526.37456    6.3932e-19
 74526.37500    6.3921e-19
 74526.37561    6.3906e-19
 74526.37665    6.3881e-19
 74526.37770    6.3855e-19
 74526.37874    6.3830e-19
 74526.37978    6.3804e-19
 74526.38049    6.3787e-19
 74526.38083    6.3779e-19
 74526.38187    6.3753e-19
 74526.38291    6.3728e-19
 74526.38396    6.3702e-19
 74526.38500    6.3677e-19
 74526.38574    6.3659e-19
 74526.38604    6.3651e-19
 74526.38709    6.3626e-19
 74526.38813    6.3600e-19
 74526.38918    6.3575e-19
 74526.39022    6.3549e-19
 74526.39126    6.3524e-19
 74526.39231    6.3499e-19
 74526.39335    6.3473e-19
 74526.39372    6.3464e-19
 74526.39439    6.3448e-19
 74526.39544    6.3423e-19
 74526.39648    6.3397e-19
 74526.39752    6.3372e-19
 74526.39857    6.3347e-19
 74526.39961    6.3321e-19
 74526.40000    6.3312e-19
 74526.40066    6.3296e-19
 74526.40170    6.3271e-19
 74526.40274    6.3246e-19
 74526.40379    6.3221e-19
 74526.40483    6.3195e-19
 74526.40587    6.3170e-19
 74526.40692    6.3145e-19
 74526.40695    6.3144e-19
 74526.40796    6.3120e-19
 74526.40901    6.3095e-19
 74526.41005    6.3070e-19
 74526.41074    6.3053e-19
 74526.41109    6.3044e-19
 74526.41214    6.3019e-19
 74526.41318    6.2994e-19
 74526.41422    6.2969e-19
 74526.41527    6.2944e-19
 74526.41631    6.2919e-19
 74526.41735    6.2894e-19
 74526.41840    6.2869e-19
 74526.41944    6.2844e-19
 74526.42018    6.2827e-19
 74526.42049    6.2819e-19
 74526.42153    6.2794e-19
 74526.42257    6.2769e-19
 74526.42362    6.2744e-19
 74526.42466    6.2720e-19
 74526.42500    6.2711e-19
 74526.42570    6.2695e-19
 74526.42675    6.2670e-19
 74526.42779    6.2645e-19
 74526.42884    6.2620e-19
 74526.42988    6.2595e-19
 74526.43092    6.2570e-19
 74526.43197    6.2546e-19
 74526.43301    6.2521e-19
 74526.43341    6.2511e-19
 74526.43405    6.2496e-19
 74526.43510    6.2471e-19
 74526.43574    6.2456e-19
 74526.43614    6.2446e-19
 74526.43718    6.2422e-19
 74526.43823    6.2397e-19
 74526.43927    6.2372e-19
 74526.44032    6.2348e-19
 74526.44136    6.2323e-19
 74526.44240    6.2298e-19
 74526.44345    6.2274e-19
 74526.44449    6.2249e-19
 74526.44553    6.2224e-19
 74526.44658    6.2200e-19
 74526.44664    6.2198e-19
 74526.44762    6.2175e-19
 74526.44867    6.2151e-19
 74526.44971    6.2126e-19
 74526.45000    6.2119e-19
 74526.45075    6.2102e-19
 74526.45180    6.2077e-19
 74526.45284    6.2053e-19
 74526.45388    6.2028e-19
 74526.45493    6.2004e-19
 74526.45597    6.1979e-19
 74526.45701    6.1955e-19
 74526.45806    6.1930e-19
 74526.45910    6.1906e-19
 74526.45987    6.1888e-19
 74526.46015    6.1881e-19
 74526.46073    6.1868e-19
 74526.46119    6.1857e-19
 74526.46223    6.1833e-19
 74526.46328    6.1808e-19
 74526.46432    6.1784e-19
 74526.46536    6.1760e-19
 74526.46641    6.1735e-19
 74526.46745    6.1711e-19
 74526.46849    6.1687e-19
 74526.46954    6.1662e-19
 74526.47058    6.1638e-19
 74526.47163    6.1614e-19
 74526.47267    6.1590e-19
 74526.47309    6.1580e-19
 74526.47371    6.1565e-19
 74526.47476    6.1541e-19
 74526.47500    6.1536e-19
 74526.47580    6.1517e-19
 74526.47684    6.1493e-19
 74526.47789    6.1469e-19
 74526.47893    6.1444e-19
 74526.47998    6.1420e-19
 74526.48102    6.1396e-19
 74526.48206    6.1372e-19
 74526.48311    6.1348e-19
 74526.48415    6.1324e-19
 74526.48519    6.1300e-19
 74526.48573    6.1287e-19
 74526.48624    6.1276e-19
 74526.48632    6.1274e-19
 74526.48728    6.1252e-19
 74526.48832    6.1228e-19
 74526.48937    6.1204e-19
 74526.49041    6.1180e-19
 74526.49146    6.1156e-19
 74526.49250    6.1132e-19
 74526.49354    6.1108e-19
 74526.49459    6.1084e-19
 74526.49563    6.1060e-19
 74526.49667    6.1036e-19
 74526.49772    6.1012e-19
 74526.49876    6.0988e-19
 74526.49955    6.0970e-19
 74526.49981    6.0964e-19
 74526.50000    6.0960e-19
 74526.50085    6.0941e-19
 74526.50189    6.0917e-19
 74526.50294    6.0893e-19
 74526.50398    6.0869e-19
 74526.50502    6.0845e-19
 74526.50607    6.0822e-19
 74526.50711    6.0798e-19
 74526.50815    6.0774e-19
 74526.50920    6.0750e-19
 74526.51024    6.0727e-19
 74526.51073    6.0715e-19
 74526.51129    6.0703e-19
 74526.51233    6.0679e-19
 74526.51278    6.0669e-19
 74526.51337    6.0655e-19
 74526.51442    6.0632e-19
 74526.51546    6.0608e-19
 74526.51650    6.0584e-19
 74526.51755    6.0561e-19
 74526.51859    6.0537e-19
 74526.51963    6.0514e-19
 74526.52068    6.0490e-19
 74526.52172    6.0466e-19
 74526.52277    6.0443e-19
 74526.52381    6.0419e-19
 74526.52485    6.0396e-19
 74526.52500    6.0393e-19
 74526.52590    6.0372e-19
 74526.52601    6.0370e-19
 74526.52694    6.0349e-19
 74526.52798    6.0325e-19
 74526.52903    6.0302e-19
 74526.53007    6.0278e-19
 74526.53112    6.0255e-19
 74526.53216    6.0231e-19
 74526.53320    6.0208e-19
 74526.53425    6.0185e-19
 74526.53529    6.0161e-19
 74526.53573    6.0151e-19
 74526.53633    6.0138e-19
 74526.53738    6.0114e-19
 74526.53842    6.0091e-19
 74526.53924    6.0073e-19
 74526.53946    6.0068e-19
 74526.54051    6.0044e-19
 74526.54155    6.0021e-19
 74526.54260    5.9998e-19
 74526.54364    5.9974e-19
 74526.54468    5.9951e-19
 74526.54573    5.9928e-19
 74526.54677    5.9905e-19
 74526.54781    5.9881e-19
 74526.54886    5.9858e-19
 74526.54990    5.9835e-19
 74526.55000    5.9833e-19
 74526.55095    5.9812e-19
 74526.55199    5.9789e-19
 74526.55247    5.9778e-19
 74526.55303    5.9766e-19
 74526.55408    5.9742e-19
 74526.55512    5.9719e-19
 74526.55616    5.9696e-19
 74526.55721    5.9673e-19
 74526.55825    5.9650e-19
 74526.55929    5.9627e-19
 74526.56034    5.9604e-19
 74526.56073    5.9595e-19
 74526.56138    5.9581e-19
 74526.56243    5.9558e-19
 74526.56347    5.9535e-19
 74526.56451    5.9512e-19
 74526.56556    5.9489e-19
 74526.56570    5.9485e-19
 74526.56660    5.9466e-19
 74526.56764    5.9443e-19
 74526.56869    5.9420e-19
 74526.56973    5.9397e-19
 74526.57078    5.9374e-19
 74526.57182    5.9351e-19
 74526.57286    5.9328e-19
 74526.57391    5.9305e-19
 74526.57495    5.9282e-19
 74526.57500    5.9281e-19
 74526.57599    5.9259e-19
 74526.57704    5.9236e-19
 74526.57808    5.9214e-19
 74526.57893    5.9195e-19
 74526.57912    5.9191e-19
 74526.58017    5.9168e-19
 74526.58121    5.9145e-19
 74526.58226    5.9122e-19
 74526.58330    5.9099e-19
 74526.58434    5.9077e-19
 74526.58539    5.9054e-19
 74526.58573    5.9047e-19
 74526.58643    5.9031e-19
 74526.58747    5.9008e-19
 74526.58852    5.8986e-19
 74526.58956    5.8963e-19
 74526.59060    5.8940e-19
 74526.59165    5.8918e-19
 74526.59215    5.8907e-19
 74526.59269    5.8895e-19
 74526.59374    5.8872e-19
 74526.59478    5.8850e-19
 74526.59582    5.8827e-19
 74526.59687    5.8805e-19
 74526.59791    5.8782e-19
 74526.59895    5.8759e-19
 74526.60000    5.8737e-19
 74526.60000    5.8737e-19
 74526.60104    5.8714e-19
 74526.60209    5.8692e-19
 74526.60313    5.8669e-19
 74526.60417    5.8647e-19
 74526.60522    5.8624e-19
 74526.60538    5.8621e-19
 74526.60626    5.8602e-19
 74526.60730    5.8579e-19
 74526.60835    5.8557e-19
 74526.60939    5.8534e-19
 74526.61043    5.8512e-19
 74526.61072    5.8506e-19
 74526.61148    5.8489e-19
 74526.61252    5.8467e-19
 74526.61357    5.8445e-19
 74526.61461    5.8422e-19
 74526.61565    5.8400e-19
 74526.61670    5.8377e-19
 74526.61774    5.8355e-19
 74526.61861    5.8336e-19
 74526.61878    5.8333e-19
 74526.61983    5.8310e-19
 74526.62087    5.8288e-19
 74526.62192    5.8266e-19
 74526.62296    5.8244e-19
 74526.62400    5.8221e-19
 74526.62500    5.8200e-19
 74526.62505    5.8199e-19
 74526.62609    5.8177e-19
 74526.62713    5.8154e-19
 74526.62818    5.8132e-19
 74526.62922    5.8110e-19
 74526.63026    5.8088e-19
 74526.63131    5.8066e-19
 74526.63184    5.8054e-19
 74526.63235    5.8044e-19
 74526.63340    5.8021e-19
 74526.63444    5.7999e-19
 74526.63548    5.7977e-19
 74526.63572    5.7972e-19
 74526.63653    5.7955e-19
 74526.63757    5.7933e-19
 74526.63861    5.7911e-19
 74526.63966    5.7889e-19
 74526.64070    5.7867e-19
 74526.64174    5.7845e-19
 74526.64279    5.7822e-19
 74526.64383    5.7800e-19
 74526.64488    5.7778e-19
 74526.64507    5.7774e-19
 74526.64592    5.7756e-19
 74526.64696    5.7734e-19
 74526.64801    5.7712e-19
 74526.64905    5.7690e-19
 74526.65000    5.7671e-19
 74526.65009    5.7669e-19
 74526.65114    5.7647e-19
 74526.65218    5.7625e-19
 74526.65323    5.7603e-19
 74526.65427    5.7581e-19
 74526.65531    5.7559e-19
 74526.65636    5.7537e-19
 74526.65740    5.7515e-19
 74526.65830    5.7496e-19
 74526.65844    5.7493e-19
 74526.65949    5.7471e-19
 74526.66053    5.7450e-19
 74526.66072    5.7446e-19
 74526.66157    5.7428e-19
 74526.66262    5.7406e-19
 74526.66366    5.7384e-19
 74526.66471    5.7362e-19
 74526.66575    5.7341e-19
 74526.66679    5.7319e-19
 74526.66784    5.7297e-19
 74526.66888    5.7275e-19
 74526.66992    5.7254e-19
 74526.67097    5.7232e-19
 74526.67153    5.7220e-19
 74526.67201    5.7210e-19
 74526.67306    5.7189e-19
 74526.67410    5.7167e-19
 74526.67500    5.7148e-19
 74526.67514    5.7145e-19
 74526.67619    5.7124e-19
 74526.67723    5.7102e-19
 74526.67827    5.7080e-19
 74526.67932    5.7059e-19
 74526.68036    5.7037e-19
 74526.68140    5.7016e-19
 74526.68245    5.6994e-19
 74526.68349    5.6972e-19
 74526.68454    5.6951e-19
 74526.68476    5.6946e-19
 74526.68558    5.6929e-19
 74526.68572    5.6926e-19
 74526.68662    5.6908e-19
 74526.68767    5.6886e-19
 74526.68871    5.6865e-19
 74526.68975    5.6843e-19
 74526.69080    5.6822e-19
 74526.69184    5.6800e-19
 74526.69289    5.6779e-19
 74526.69393    5.6758e-19
 74526.69497    5.6736e-19
 74526.69602    5.6715e-19
 74526.69706    5.6693e-19
 74526.69799    5.6674e-19
 74526.69810    5.6672e-19
 74526.69915    5.6651e-19
 74526.70000    5.6633e-19
 74526.70019    5.6629e-19
 74526.70123    5.6608e-19
 74526.70228    5.6586e-19
 74526.70332    5.6565e-19
 74526.70437    5.6544e-19
 74526.70541    5.6523e-19
 74526.70645    5.6501e-19
 74526.70750    5.6480e-19
 74526.70854    5.6459e-19
 74526.70958    5.6437e-19
 74526.71063    5.6416e-19
 74526.71072    5.6414e-19
 74526.71122    5.6404e-19
 74526.71167    5.6395e-19
 74526.71271    5.6374e-19
 74526.71376    5.6353e-19
 74526.71480    5.6331e-19
 74526.71585    5.6310e-19
 74526.71689    5.6289e-19
 74526.71793    5.6268e-19
 74526.71898    5.6247e-19
 74526.72002    5.6226e-19
 74526.72106    5.6204e-19
 74526.72211    5.6183e-19
 74526.72315    5.6162e-19
 74526.72420    5.6141e-19
 74526.72444    5.6136e-19
 74526.72500    5.6125e-19
 74526.72524    5.6120e-19
 74526.72628    5.6099e-19
 74526.72733    5.6078e-19
 74526.72837    5.6057e-19
 74526.72941    5.6036e-19
 74526.73046    5.6015e-19
 74526.73150    5.5994e-19
 74526.73254    5.5973e-19
 74526.73359    5.5952e-19
 74526.73463    5.5931e-19
 74526.73568    5.5910e-19
 74526.73572    5.5909e-19
 74526.73672    5.5889e-19
 74526.73767    5.5870e-19
 74526.73776    5.5868e-19
 74526.73881    5.5847e-19
 74526.73985    5.5826e-19
 74526.74089    5.5805e-19
 74526.74194    5.5784e-19
 74526.74298    5.5764e-19
 74526.74403    5.5743e-19
 74526.74507    5.5722e-19
 74526.74611    5.5701e-19
 74526.74716    5.5680e-19
 74526.74820    5.5659e-19
 74526.74924    5.5639e-19
 74526.75000    5.5623e-19
 74526.75029    5.5618e-19
 74526.75090    5.5605e-19
 74526.75133    5.5597e-19
 74526.75237    5.5576e-19
 74526.75342    5.5555e-19
 74526.75446    5.5535e-19
 74526.75551    5.5514e-19
 74526.75655    5.5493e-19
 74526.75759    5.5472e-19
 74526.75864    5.5452e-19
 74526.75968    5.5431e-19
 74526.76072    5.5411e-19
 74526.76072    5.5410e-19
 74526.76177    5.5390e-19
 74526.76281    5.5369e-19
 74526.76385    5.5348e-19
 74526.76413    5.5343e-19
 74526.76490    5.5328e-19
 74526.76594    5.5307e-19
 74526.76699    5.5287e-19
 74526.76803    5.5266e-19
 74526.76907    5.5245e-19
 74526.77012    5.5225e-19
 74526.77116    5.5204e-19
 74526.77220    5.5184e-19
 74526.77325    5.5163e-19
 74526.77429    5.5143e-19
 74526.77500    5.5129e-19
 74526.77534    5.5122e-19
 74526.77638    5.5102e-19
 74526.77736    5.5082e-19
 74526.77742    5.5081e-19
 74526.77847    5.5061e-19
 74526.77951    5.5040e-19
 74526.78055    5.5020e-19
 74526.78160    5.4999e-19
 74526.78264    5.4979e-19
 74526.78368    5.4958e-19
 74526.78473    5.4938e-19
 74526.78571    5.4919e-19
 74526.78577    5.4918e-19
 74526.78682    5.4897e-19
 74526.78786    5.4877e-19
 74526.78890    5.4856e-19
 74526.78995    5.4836e-19
 74526.79059    5.4824e-19
 74526.79099    5.4816e-19
 74526.79203    5.4795e-19
 74526.79308    5.4775e-19
 74526.79412    5.4755e-19
 74526.79517    5.4734e-19
 74526.79621    5.4714e-19
 74526.79725    5.4694e-19
 74526.79830    5.4674e-19
 74526.79934    5.4653e-19
 74526.80000    5.4641e-19
 74526.80038    5.4633e-19
 74526.80143    5.4613e-19
 74526.80247    5.4593e-19
 74526.80351    5.4572e-19
 74526.80382    5.4567e-19
 74526.80456    5.4552e-19
 74526.80560    5.4532e-19
 74526.80665    5.4512e-19
 74526.80769    5.4492e-19
 74526.80873    5.4472e-19
 74526.80978    5.4451e-19
 74526.81071    5.4433e-19
 74526.81082    5.4431e-19
 74526.81186    5.4411e-19
 74526.81291    5.4391e-19
 74526.81395    5.4371e-19
 74526.81500    5.4351e-19
 74526.81604    5.4331e-19
 74526.81705    5.4311e-19
 74526.81708    5.4311e-19
 74526.81813    5.4291e-19
 74526.81917    5.4271e-19
 74526.82021    5.4251e-19
 74526.82126    5.4231e-19
 74526.82230    5.4211e-19
 74526.82334    5.4191e-19
 74526.82439    5.4171e-19
 74526.82500    5.4159e-19
 74526.82543    5.4151e-19
 74526.82648    5.4131e-19
 74526.82752    5.4111e-19
 74526.82856    5.4091e-19
 74526.82961    5.4071e-19
 74526.83028    5.4058e-19
 74526.83065    5.4051e-19
 74526.83169    5.4031e-19
 74526.83274    5.4011e-19
 74526.83378    5.3991e-19
 74526.83482    5.3971e-19
 74526.83571    5.3954e-19
 74526.83587    5.3952e-19
 74526.83691    5.3932e-19
 74526.83796    5.3912e-19
 74526.83900    5.3892e-19
 74526.84004    5.3872e-19
 74526.84109    5.3852e-19
 74526.84213    5.3833e-19
 74526.84317    5.3813e-19
 74526.84350    5.3806e-19
 74526.84422    5.3793e-19
 74526.84526    5.3773e-19
 74526.84631    5.3753e-19
 74526.84735    5.3734e-19
 74526.84839    5.3714e-19
 74526.84944    5.3694e-19
 74526.85000    5.3684e-19
 74526.85048    5.3675e-19
 74526.85152    5.3655e-19
 74526.85257    5.3635e-19
 74526.85361    5.3615e-19
 74526.85465    5.3596e-19
 74526.85570    5.3576e-19
 74526.85673    5.3557e-19
 74526.85674    5.3556e-19
 74526.85779    5.3537e-19
 74526.85883    5.3517e-19
 74526.85987    5.3498e-19
 74526.86071    5.3482e-19
 74526.86092    5.3478e-19
 74526.86196    5.3458e-19
 74526.86300    5.3439e-19
 74526.86405    5.3419e-19
 74526.86509    5.3400e-19
 74526.86614    5.3380e-19
 74526.86718    5.3361e-19
 74526.86822    5.3341e-19
 74526.86927    5.3322e-19
 74526.86996    5.3309e-19
 74526.87031    5.3302e-19
 74526.87135    5.3283e-19
 74526.87240    5.3263e-19
 74526.87344    5.3244e-19
 74526.87448    5.3224e-19
 74526.87500    5.3215e-19
 74526.87553    5.3205e-19
 74526.87657    5.3185e-19
 74526.87762    5.3166e-19
 74526.87866    5.3146e-19
 74526.87970    5.3127e-19
 74526.88075    5.3108e-19
 74526.88179    5.3088e-19
 74526.88283    5.3069e-19
 74526.88319    5.3062e-19
 74526.88388    5.3049e-19
 74526.88492    5.3030e-19
 74526.88571    5.3015e-19
 74526.88596    5.3011e-19
 74526.88701    5.2991e-19
 74526.88805    5.2972e-19
 74526.88910    5.2953e-19
 74526.89014    5.2933e-19
 74526.89118    5.2914e-19
 74526.89223    5.2895e-19
 74526.89327    5.2876e-19
 74526.89431    5.2856e-19
 74526.89536    5.2837e-19
 74526.89640    5.2818e-19
 74526.89642    5.2817e-19
 74526.89745    5.2799e-19
 74526.89849    5.2779e-19
 74526.89953    5.2760e-19
 74526.90000    5.2752e-19
 74526.90058    5.2741e-19
 74526.90162    5.2722e-19
 74526.90266    5.2703e-19
 74526.90371    5.2683e-19
 74526.90475    5.2664e-19
 74526.90579    5.2645e-19
 74526.90684    5.2626e-19
 74526.90788    5.2607e-19
 74526.90893    5.2588e-19
 74526.90965    5.2574e-19
 74526.90997    5.2569e-19
 74526.91071    5.2555e-19
 74526.91101    5.2550e-19
 74526.91206    5.2530e-19
 74526.91310    5.2511e-19
 74526.91414    5.2492e-19
 74526.91519    5.2473e-19
 74526.91623    5.2454e-19
 74526.91728    5.2435e-19
 74526.91832    5.2416e-19
 74526.91936    5.2397e-19
 74526.92041    5.2378e-19
 74526.92145    5.2359e-19
 74526.92249    5.2340e-19
 74526.92288    5.2333e-19
 74526.92354    5.2321e-19
 74526.92458    5.2302e-19
 74526.92500    5.2295e-19
 74526.92562    5.2283e-19
 74526.92667    5.2264e-19
 74526.92771    5.2245e-19
 74526.92876    5.2227e-19
 74526.92980    5.2208e-19
 74526.93084    5.2189e-19
 74526.93189    5.2170e-19
 74526.93293    5.2151e-19
 74526.93397    5.2132e-19
 74526.93502    5.2113e-19
 74526.93571    5.2101e-19
 74526.93606    5.2094e-19
 74526.93611    5.2094e-19
 74526.93711    5.2076e-19
 74526.93815    5.2057e-19
 74526.93919    5.2038e-19
 74526.94024    5.2019e-19
 74526.94128    5.2000e-19
 74526.94232    5.1981e-19
 74526.94337    5.1963e-19
 74526.94441    5.1944e-19
 74526.94545    5.1925e-19
 74526.94650    5.1906e-19
 74526.94754    5.1888e-19
 74526.94859    5.1869e-19
 74526.94934    5.1856e-19
 74526.94963    5.1850e-19
 74526.95000    5.1844e-19
 74526.95067    5.1832e-19
 74526.95172    5.1813e-19
 74526.95276    5.1794e-19
 74526.95380    5.1776e-19
 74526.95485    5.1757e-19
 74526.95589    5.1738e-19
 74526.95693    5.1720e-19
 74526.95798    5.1701e-19
 74526.95902    5.1682e-19
 74526.96007    5.1664e-19
 74526.96070    5.1652e-19
 74526.96111    5.1645e-19
 74526.96215    5.1626e-19
 74526.96257    5.1619e-19
 74526.96320    5.1608e-19
 74526.96424    5.1589e-19
 74526.96528    5.1571e-19
 74526.96633    5.1552e-19
 74526.96737    5.1534e-19
 74526.96842    5.1515e-19
 74526.96946    5.1497e-19
 74526.97050    5.1478e-19
 74526.97155    5.1460e-19
 74526.97259    5.1441e-19
 74526.97363    5.1423e-19
 74526.97468    5.1404e-19
 74526.97500    5.1398e-19
 74526.97572    5.1386e-19
 74526.97579    5.1384e-19
 74526.97676    5.1367e-19
 74526.97781    5.1349e-19
 74526.97885    5.1330e-19
 74526.97990    5.1312e-19
 74526.98094    5.1294e-19
 74526.98198    5.1275e-19
 74526.98303    5.1257e-19
 74526.98407    5.1238e-19
 74526.98511    5.1220e-19
 74526.98570    5.1210e-19
 74526.98616    5.1202e-19
 74526.98720    5.1183e-19
 74526.98825    5.1165e-19
 74526.98902    5.1151e-19
 74526.98929    5.1147e-19
 74526.99033    5.1128e-19
 74526.99138    5.1110e-19
 74526.99242    5.1092e-19
 74526.99346    5.1073e-19
 74526.99451    5.1055e-19
 74526.99555    5.1037e-19
 74526.99659    5.1018e-19
 74526.99764    5.1000e-19
 74526.99868    5.0982e-19
 74526.99973    5.0964e-19
 74527.00000    5.0959e-19
 74527.00077    5.0946e-19
 74527.00181    5.0927e-19
 74527.00225    5.0920e-19
 74527.00286    5.0909e-19
 74527.00390    5.0891e-19
 74527.00494    5.0873e-19
 74527.00599    5.0855e-19
 74527.00703    5.0836e-19
 74527.00807    5.0818e-19
 74527.00912    5.0800e-19
 74527.01016    5.0782e-19
 74527.01070    5.0773e-19
 74527.01121    5.0764e-19
 74527.01225    5.0746e-19
 74527.01329    5.0728e-19
 74527.01434    5.0709e-19
 74527.01538    5.0691e-19
 74527.01548    5.0690e-19
 74527.01642    5.0673e-19
 74527.01747    5.0655e-19
 74527.01851    5.0637e-19
 74527.01956    5.0619e-19
 74527.02060    5.0601e-19
 74527.02164    5.0583e-19
 74527.02269    5.0565e-19
 74527.02373    5.0547e-19
 74527.02477    5.0529e-19
 74527.02500    5.0525e-19
 74527.02582    5.0511e-19
 74527.02686    5.0493e-19
 74527.02790    5.0475e-19
 74527.02871    5.0461e-19
 74527.02895    5.0457e-19
 74527.02999    5.0439e-19
 74527.03104    5.0421e-19
 74527.03208    5.0403e-19
 74527.03312    5.0385e-19
 74527.03417    5.0367e-19
 74527.03521    5.0349e-19
 74527.03570    5.0341e-19
 74527.03625    5.0332e-19
 74527.03730    5.0314e-19
 74527.03834    5.0296e-19
 74527.03939    5.0278e-19
 74527.04043    5.0260e-19
 74527.04147    5.0242e-19
 74527.04194    5.0234e-19
 74527.04252    5.0224e-19
 74527.04356    5.0207e-19
 74527.04460    5.0189e-19
 74527.04565    5.0171e-19
 74527.04669    5.0153e-19
 74527.04773    5.0135e-19
 74527.04878    5.0118e-19
 74527.04982    5.0100e-19
 74527.05000    5.0097e-19
 74527.05087    5.0082e-19
 74527.05191    5.0064e-19
 74527.05295    5.0047e-19
 74527.05400    5.0029e-19
 74527.05504    5.0011e-19
 74527.05517    5.0009e-19
 74527.05608    4.9993e-19
 74527.05713    4.9976e-19
 74527.05817    4.9958e-19
 74527.05922    4.9940e-19
 74527.06026    4.9923e-19
 74527.06070    4.9915e-19
 74527.06130    4.9905e-19
 74527.06235    4.9887e-19
 74527.06339    4.9870e-19
 74527.06443    4.9852e-19
 74527.06548    4.9834e-19
 74527.06652    4.9817e-19
 74527.06756    4.9799e-19
 74527.06840    4.9785e-19
 74527.06861    4.9781e-19
 74527.06965    4.9764e-19
 74527.07070    4.9746e-19
 74527.07174    4.9729e-19
 74527.07278    4.9711e-19
 74527.07383    4.9694e-19
 74527.07487    4.9676e-19
 74527.07500    4.9674e-19
 74527.07591    4.9658e-19
 74527.07696    4.9641e-19
 74527.07800    4.9623e-19
 74527.07904    4.9606e-19
 74527.08009    4.9588e-19
 74527.08113    4.9571e-19
 74527.08163    4.9563e-19
 74527.08218    4.9553e-19
 74527.08322    4.9536e-19
 74527.08426    4.9519e-19
 74527.08531    4.9501e-19
 74527.08570    4.9495e-19
 74527.08635    4.9484e-19
 74527.08739    4.9466e-19
 74527.08844    4.9449e-19
 74527.08948    4.9431e-19
 74527.09053    4.9414e-19
 74527.09157    4.9397e-19
 74527.09261    4.9379e-19
 74527.09366    4.9362e-19
 74527.09470    4.9344e-19
 74527.09486    4.9342e-19
 74527.09574    4.9327e-19
 74527.09679    4.9310e-19
 74527.09783    4.9292e-19
 74527.09887    4.9275e-19
 74527.09992    4.9258e-19
 74527.10000    4.9256e-19
 74527.10096    4.9240e-19
 74527.10201    4.9223e-19
 74527.10305    4.9206e-19
 74527.10409    4.9188e-19
 74527.10514    4.9171e-19
 74527.10618    4.9154e-19
 74527.10722    4.9137e-19
 74527.10808    4.9122e-19
 74527.10827    4.9119e-19
 74527.10931    4.9102e-19
 74527.11036    4.9085e-19
 74527.11070    4.9079e-19
 74527.11140    4.9068e-19
 74527.11244    4.9050e-19
 74527.11349    4.9033e-19
 74527.11453    4.9016e-19
 74527.11557    4.8999e-19
 74527.11662    4.8982e-19
 74527.11766    4.8964e-19
 74527.11870    4.8947e-19
 74527.11975    4.8930e-19
 74527.12079    4.8913e-19
 74527.12131    4.8904e-19
 74527.12184    4.8896e-19
 74527.12288    4.8879e-19
 74527.12392    4.8862e-19
 74527.12497    4.8845e-19
 74527.12500    4.8844e-19
 74527.12601    4.8827e-19
 74527.12705    4.8810e-19
 74527.12810    4.8793e-19
 74527.12914    4.8776e-19
 74527.13018    4.8759e-19
 74527.13123    4.8742e-19
 74527.13227    4.8725e-19
 74527.13332    4.8708e-19
 74527.13436    4.8691e-19
 74527.13454    4.8688e-19
 74527.13540    4.8674e-19
 74527.13569    4.8669e-19
 74527.13645    4.8657e-19
 74527.13749    4.8640e-19
 74527.13853    4.8623e-19
 74527.13958    4.8606e-19
 74527.14062    4.8589e-19
 74527.14167    4.8572e-19
 74527.14271    4.8555e-19
 74527.14375    4.8538e-19
 74527.14480    4.8521e-19
 74527.14584    4.8504e-19
 74527.14688    4.8487e-19
 74527.14777    4.8473e-19
 74527.14793    4.8470e-19
 74527.14897    4.8453e-19
 74527.15000    4.8437e-19
 74527.15001    4.8437e-19
 74527.15106    4.8420e-19
 74527.15210    4.8403e-19
 74527.15315    4.8386e-19
 74527.15419    4.8369e-19
 74527.15523    4.8352e-19
 74527.15628    4.8335e-19
 74527.15732    4.8319e-19
 74527.15836    4.8302e-19
 74527.15941    4.8285e-19
 74527.16045    4.8268e-19
 74527.16069    4.8264e-19
 74527.16100    4.8259e-19
 74527.16150    4.8251e-19
 74527.16254    4.8235e-19
 74527.16358    4.8218e-19
 74527.16463    4.8201e-19
 74527.16567    4.8184e-19
 74527.16671    4.8167e-19
 74527.16776    4.8151e-19
 74527.16880    4.8134e-19
 74527.16984    4.8117e-19
 74527.17089    4.8101e-19
 74527.17193    4.8084e-19
 74527.17298    4.8067e-19
 74527.17402    4.8050e-19
 74527.17423    4.8047e-19
 74527.17500    4.8035e-19
 74527.17506    4.8034e-19
 74527.17611    4.8017e-19
 74527.17715    4.8000e-19
 74527.17819    4.7984e-19
 74527.17924    4.7967e-19
 74527.18028    4.7950e-19
 74527.18133    4.7934e-19
 74527.18237    4.7917e-19
 74527.18341    4.7901e-19
 74527.18446    4.7884e-19
 74527.18550    4.7867e-19
 74527.18569    4.7864e-19
 74527.18654    4.7851e-19
 74527.18746    4.7836e-19
 74527.18759    4.7834e-19
 74527.18863    4.7818e-19
 74527.18967    4.7801e-19
 74527.19072    4.7785e-19
 74527.19176    4.7768e-19
 74527.19281    4.7751e-19
 74527.19385    4.7735e-19
 74527.19489    4.7718e-19
 74527.19594    4.7702e-19
 74527.19698    4.7685e-19
 74527.19802    4.7669e-19
 74527.19907    4.7652e-19
 74527.20000    4.7638e-19
 74527.20011    4.7636e-19
 74527.20069    4.7627e-19
 74527.20115    4.7619e-19
 74527.20220    4.7603e-19
 74527.20324    4.7587e-19
 74527.20429    4.7570e-19
 74527.20533    4.7554e-19
 74527.20637    4.7537e-19
 74527.20742    4.7521e-19
 74527.20846    4.7504e-19
 74527.20950    4.7488e-19
 74527.21055    4.7472e-19
 74527.21069    4.7469e-19
 74527.21159    4.7455e-19
 74527.21264    4.7439e-19
 74527.21368    4.7422e-19
 74527.21392    4.7419e-19
 74527.21472    4.7406e-19
 74527.21577    4.7390e-19
 74527.21681    4.7373e-19
 74527.21785    4.7357e-19
 74527.21890    4.7341e-19
 74527.21994    4.7324e-19
 74527.22098    4.7308e-19
 74527.22203    4.7292e-19
 74527.22307    4.7276e-19
 74527.22412    4.7259e-19
 74527.22500    4.7246e-19
 74527.22516    4.7243e-19
 74527.22620    4.7227e-19
 74527.22714    4.7212e-19
 74527.22725    4.7210e-19
 74527.22829    4.7194e-19
 74527.22933    4.7178e-19
 74527.23038    4.7162e-19
 74527.23142    4.7146e-19
 74527.23247    4.7129e-19
 74527.23351    4.7113e-19
 74527.23455    4.7097e-19
 74527.23560    4.7081e-19
 74527.23569    4.7079e-19
 74527.23664    4.7065e-19
 74527.23768    4.7048e-19
 74527.23873    4.7032e-19
 74527.23977    4.7016e-19
 74527.24037    4.7007e-19
 74527.24081    4.7000e-19
 74527.24186    4.6984e-19
 74527.24290    4.6968e-19
 74527.24395    4.6952e-19
 74527.24499    4.6935e-19
 74527.24603    4.6919e-19
 74527.24708    4.6903e-19
 74527.24812    4.6887e-19
 74527.24916    4.6871e-19
 74527.25000    4.6858e-19
 74527.25021    4.6855e-19
 74527.25125    4.6839e-19
 74527.25229    4.6823e-19
 74527.25334    4.6807e-19
 74527.25360    4.6803e-19
 74527.25438    4.6791e-19
 74527.25543    4.6775e-19
 74527.25647    4.6759e-19
 74527.25751    4.6743e-19
 74527.25856    4.6727e-19
 74527.25960    4.6711e-19
 74527.26064    4.6695e-19
 74527.26069    4.6694e-19
 74527.26169    4.6679e-19
 74527.26273    4.6663e-19
 74527.26378    4.6647e-19
 74527.26482    4.6631e-19
 74527.26586    4.6615e-19
 74527.26683    4.6600e-19
 74527.26691    4.6599e-19
 74527.26795    4.6583e-19
 74527.26899    4.6567e-19
 74527.27004    4.6551e-19
 74527.27108    4.6535e-19
 74527.27212    4.6519e-19
 74527.27317    4.6503e-19
 74527.27421    4.6488e-19
 74527.27500    4.6476e-19
 74527.27526    4.6472e-19
 74527.27630    4.6456e-19
 74527.27734    4.6440e-19
 74527.27839    4.6424e-19
 74527.27943    4.6408e-19
 74527.28006    4.6399e-19
 74527.28047    4.6392e-19
 74527.28152    4.6377e-19
 74527.28256    4.6361e-19
 74527.28361    4.6345e-19
 74527.28465    4.6329e-19
 74527.28569    4.6313e-19
 74527.28569    4.6313e-19
 74527.28674    4.6298e-19
 74527.28778    4.6282e-19
 74527.28882    4.6266e-19
 74527.28987    4.6250e-19
 74527.29091    4.6235e-19
 74527.29195    4.6219e-19
 74527.29300    4.6203e-19
 74527.29329    4.6199e-19
 74527.29404    4.6187e-19
 74527.29509    4.6172e-19
 74527.29613    4.6156e-19
 74527.29717    4.6140e-19
 74527.29822    4.6124e-19
 74527.29926    4.6109e-19
 74527.30000    4.6098e-19
 74527.30030    4.6093e-19
 74527.30135    4.6077e-19
 74527.30239    4.6062e-19
 74527.30344    4.6046e-19
 74527.30448    4.6030e-19
 74527.30552    4.6015e-19
 74527.30652    4.6000e-19
 74527.30657    4.5999e-19
 74527.30761    4.5984e-19
 74527.30865    4.5968e-19
 74527.30970    4.5952e-19
 74527.31068    4.5938e-19
 74527.31074    4.5937e-19
 74527.31178    4.5921e-19
 74527.31283    4.5906e-19
 74527.31387    4.5890e-19
 74527.31492    4.5874e-19
 74527.31596    4.5859e-19
 74527.31700    4.5843e-19
 74527.31805    4.5828e-19
 74527.31909    4.5812e-19
 74527.31975    4.5802e-19
 74527.32013    4.5797e-19
 74527.32118    4.5781e-19
 74527.32222    4.5766e-19
 74527.32326    4.5750e-19
 74527.32431    4.5735e-19
 74527.32500    4.5724e-19
 74527.32535    4.5719e-19
 74527.32640    4.5704e-19
 74527.32744    4.5688e-19
 74527.32848    4.5673e-19
 74527.32953    4.5657e-19
 74527.33057    4.5642e-19
 74527.33161    4.5626e-19
 74527.33266    4.5611e-19
 74527.33298    4.5606e-19
 74527.33370    4.5595e-19
 74527.33475    4.5580e-19
 74527.33568    4.5566e-19
 74527.33579    4.5565e-19
 74527.33683    4.5549e-19
 74527.33788    4.5534e-19
 74527.33892    4.5518e-19
 74527.33996    4.5503e-19
 74527.34101    4.5488e-19
 74527.34205    4.5472e-19
 74527.34309    4.5457e-19
 74527.34414    4.5442e-19
 74527.34518    4.5426e-19
 74527.34621    4.5411e-19
 74527.34623    4.5411e-19
 74527.34727    4.5396e-19
 74527.34831    4.5380e-19
 74527.34936    4.5365e-19
 74527.35000    4.5356e-19
 74527.35040    4.5350e-19
 74527.35144    4.5334e-19
 74527.35249    4.5319e-19
 74527.35353    4.5304e-19
 74527.35458    4.5289e-19
 74527.35562    4.5273e-19
 74527.35666    4.5258e-19
 74527.35771    4.5243e-19
 74527.35875    4.5228e-19
 74527.35943    4.5218e-19
 74527.35979    4.5212e-19
 74527.36068    4.5199e-19
 74527.36084    4.5197e-19
 74527.36188    4.5182e-19
 74527.36292    4.5167e-19
 74527.36397    4.5151e-19
 74527.36501    4.5136e-19
 74527.36606    4.5121e-19
 74527.36710    4.5106e-19
 74527.36814    4.5091e-19
 74527.36919    4.5076e-19
 74527.37023    4.5060e-19
 74527.37127    4.5045e-19
 74527.37232    4.5030e-19
 74527.37266    4.5025e-19
 74527.37336    4.5015e-19
 74527.37440    4.5000e-19
 74527.37500    4.4991e-19
 74527.37545    4.4985e-19
 74527.37649    4.4970e-19
 74527.37754    4.4954e-19
 74527.37858    4.4939e-19
 74527.37962    4.4924e-19
 74527.38067    4.4909e-19
 74527.38171    4.4894e-19
 74527.38275    4.4879e-19
 74527.38380    4.4864e-19
 74527.38484    4.4849e-19
 74527.38568    4.4837e-19
 74527.38589    4.4834e-19
 74527.38589    4.4834e-19
 74527.38693    4.4819e-19
 74527.38797    4.4804e-19
 74527.38902    4.4789e-19
 74527.39006    4.4774e-19
 74527.39110    4.4759e-19
 74527.39215    4.4744e-19
 74527.39319    4.4729e-19
 74527.39423    4.4714e-19
 74527.39528    4.4699e-19
 74527.39632    4.4684e-19
 74527.39737    4.4669e-19
 74527.39841    4.4654e-19
 74527.39912    4.4644e-19
 74527.39945    4.4639e-19
 74527.40000    4.4631e-19
 74527.40050    4.4624e-19
 74527.40154    4.4609e-19
 74527.40258    4.4594e-19
 74527.40363    4.4579e-19
 74527.40467    4.4564e-19
 74527.40572    4.4550e-19
 74527.40676    4.4535e-19
 74527.40780    4.4520e-19
 74527.40885    4.4505e-19
 74527.40989    4.4490e-19
 74527.41068    4.4479e-19
 74527.41093    4.4475e-19
 74527.41235    4.4455e-19
 74527.42500    4.4276e-19
 74527.42558    4.4267e-19
 74527.43568    4.4125e-19
 74527.43881    4.4081e-19
 74527.45000    4.3924e-19
 74527.45204    4.3896e-19
 74527.46068    4.3775e-19
 74527.46527    4.3712e-19
 74527.47500    4.3577e-19
 74527.47849    4.3529e-19
 74527.48567    4.3430e-19
 74527.49172    4.3347e-19
 74527.50000    4.3234e-19
 74527.50495    4.3166e-19
 74527.51067    4.3089e-19
 74527.51818    4.2987e-19
 74527.52500    4.2895e-19
 74527.53141    4.2808e-19
 74527.53567    4.2751e-19
 74527.54464    4.2631e-19
 74527.55000    4.2560e-19
 74527.55787    4.2455e-19
 74527.56067    4.2418e-19
 74527.57110    4.2280e-19
 74527.57500    4.2228e-19
 74527.58433    4.2106e-19
 74527.58567    4.2088e-19
 74527.59756    4.1933e-19
 74527.60000    4.1901e-19
 74527.61067    4.1763e-19
 74527.61078    4.1761e-19
 74527.62401    4.1590e-19
 74527.62500    4.1578e-19
 74527.63567    4.1441e-19
 74527.63724    4.1420e-19
 74527.65000    4.1258e-19
 74527.65047    4.1252e-19
 74527.66066    4.1122e-19
 74527.66370    4.1084e-19
 74527.67500    4.0942e-19
 74527.67693    4.0917e-19
 74527.68566    4.0808e-19
 74527.69016    4.0752e-19
 74527.70000    4.0629e-19
 74527.70339    4.0587e-19
 74527.71066    4.0497e-19
 74527.71662    4.0423e-19
 74527.72500    4.0320e-19
 74527.72984    4.0261e-19
 74527.73566    4.0189e-19
 74527.74307    4.0099e-19
 74527.75000    4.0015e-19
 74527.75630    3.9938e-19
 74527.76066    3.9886e-19
 74527.76953    3.9779e-19
 74527.77500    3.9713e-19
 74527.78276    3.9620e-19
 74527.78566    3.9585e-19
 74527.79599    3.9462e-19
 74527.80000    3.9414e-19
 74527.80922    3.9305e-19
 74527.81065    3.9288e-19
 74527.82245    3.9149e-19
 74527.82500    3.9119e-19
 74527.83565    3.8994e-19
 74527.83568    3.8994e-19
 74527.84891    3.8840e-19
 74527.85000    3.8827e-19
 74527.86065    3.8704e-19
 74527.86213    3.8687e-19
 74527.87500    3.8539e-19
 74527.87536    3.8534e-19
 74527.88565    3.8417e-19
 74527.88859    3.8383e-19
 74527.90000    3.8253e-19
 74527.90182    3.8232e-19
 74527.91065    3.8133e-19
 74527.91505    3.8083e-19
 74527.92500    3.7971e-19
 74527.92828    3.7934e-19
 74527.93565    3.7852e-19
 74527.94151    3.7786e-19
 74527.95000    3.7692e-19
 74527.95474    3.7639e-19
 74527.96065    3.7574e-19
 74527.96797    3.7493e-19
 74527.97500    3.7416e-19
 74527.98119    3.7348e-19
 74527.98564    3.7299e-19
 74527.99442    3.7203e-19
 74528.00000    3.7143e-19
 74528.00765    3.7060e-19
 74528.01064    3.7027e-19
 74528.02088    3.6917e-19
 74528.02500    3.6873e-19
 74528.03411    3.6775e-19
 74528.03564    3.6759e-19
 74528.04734    3.6634e-19
 74528.05000    3.6606e-19
 74528.06057    3.6494e-19
 74528.06064    3.6493e-19
 74528.07380    3.6354e-19
 74528.07500    3.6341e-19
 74528.08564    3.6230e-19
 74528.08703    3.6215e-19
 74528.10000    3.6080e-19
 74528.10026    3.6077e-19
 74528.11064    3.5970e-19
 74528.11348    3.5940e-19
 74528.12500    3.5821e-19
 74528.12671    3.5804e-19
 74528.13564    3.5712e-19
 74528.13994    3.5668e-19
 74528.15000    3.5566e-19
 74528.15317    3.5533e-19
 74528.16063    3.5458e-19
 74528.16640    3.5399e-19
 74528.17500    3.5313e-19
 74528.17963    3.5266e-19
 74528.18563    3.5206e-19
 74528.19286    3.5134e-19
 74528.20000    3.5062e-19
 74528.20609    3.5002e-19
 74528.21063    3.4957e-19
 74528.21932    3.4871e-19
 74528.22500    3.4815e-19
 74528.23254    3.4740e-19
 74528.23563    3.4710e-19
 74528.24577    3.4611e-19
 74528.25000    3.4570e-19
 74528.25900    3.4482e-19
 74528.26063    3.4466e-19
 74528.27223    3.4354e-19
 74528.27500    3.4327e-19
 74528.28546    3.4226e-19
 74528.28563    3.4225e-19
 74528.29869    3.4100e-19
 74528.30000    3.4087e-19
 74528.31063    3.3986e-19
 74528.31192    3.3974e-19
 74528.32500    3.3850e-19
 74528.32515    3.3848e-19
 74528.33562    3.3750e-19
 74528.33838    3.3724e-19
 74528.35000    3.3615e-19
 74528.35161    3.3600e-19
 74528.36062    3.3516e-19
 74528.36483    3.3477e-19
 74528.37500    3.3382e-19
 74528.37806    3.3354e-19
 74528.38562    3.3284e-19
 74528.39129    3.3232e-19
 74528.40000    3.3152e-19
 74528.40452    3.3111e-19
 74528.41062    3.3055e-19
 74528.41775    3.2990e-19
 74528.42500    3.2925e-19
 74528.43098    3.2870e-19
 74528.43562    3.2828e-19
 74528.44421    3.2751e-19
 74528.45000    3.2699e-19
 74528.45744    3.2633e-19
 74528.46062    3.2604e-19
 74528.47067    3.2515e-19
 74528.47500    3.2476e-19
 74528.48389    3.2397e-19
 74528.48562    3.2382e-19
 74528.49712    3.2281e-19
 74528.50000    3.2255e-19
 74528.51035    3.2165e-19
 74528.51061    3.2162e-19
 74528.52358    3.2049e-19
 74528.52500    3.2037e-19
 74528.53561    3.1945e-19
 74528.53681    3.1934e-19
 74528.55000    3.1820e-19
 74528.55004    3.1820e-19
 74528.56061    3.1729e-19
 74528.56327    3.1706e-19
 74528.57500    3.1606e-19
 74528.57650    3.1594e-19
 74528.58561    3.1516e-19
 74528.58973    3.1481e-19
 74528.60000    3.1394e-19
 74528.60296    3.1369e-19
 74528.61061    3.1305e-19
 74528.61618    3.1258e-19
 74528.62500    3.1184e-19
 74528.62941    3.1148e-19
 74528.63561    3.1096e-19
 74528.64264    3.1038e-19
 74528.65000    3.0977e-19
 74528.65587    3.0928e-19
 74528.66061    3.0889e-19
 74528.66910    3.0819e-19
 74528.67500    3.0771e-19
 74528.68233    3.0711e-19
 74528.68560    3.0684e-19
 74528.69556    3.0603e-19
 74528.70000    3.0567e-19
 74528.70879    3.0496e-19
 74528.71060    3.0482e-19
 74528.72202    3.0390e-19
 74528.72500    3.0366e-19
 74528.73524    3.0284e-19
 74528.73560    3.0281e-19
 74528.74847    3.0178e-19
 74528.75000    3.0166e-19
 74528.76060    3.0082e-19
 74528.76170    3.0073e-19
 74528.77493    2.9969e-19
 74528.77500    2.9969e-19
 74528.78560    2.9885e-19
 74528.78816    2.9865e-19
 74528.80000    2.9773e-19
 74528.80139    2.9762e-19
 74528.81060    2.9690e-19
 74528.81462    2.9659e-19
 74528.82500    2.9579e-19
 74528.82785    2.9557e-19
 74528.83559    2.9497e-19
 74528.84108    2.9455e-19
 74528.85000    2.9387e-19
 74528.85431    2.9354e-19
 74528.86059    2.9306e-19
 74528.86753    2.9254e-19
 74528.87500    2.9197e-19
 74528.88076    2.9153e-19
 74528.88559    2.9117e-19
 74528.89399    2.9054e-19
 74528.90000    2.9009e-19
 74528.90722    2.8955e-19
 74528.91059    2.8930e-19
 74528.92045    2.8856e-19
 74528.92500    2.8822e-19
 74528.93368    2.8758e-19
 74528.93559    2.8744e-19
 74528.94691    2.8661e-19
 74528.95000    2.8638e-19
 74528.96014    2.8563e-19
 74528.96059    2.8560e-19
 74528.97337    2.8467e-19
 74528.97500    2.8455e-19
 74528.98559    2.8378e-19
 74528.98659    2.8371e-19
 74528.99982    2.8275e-19
 74529.00000    2.8274e-19
 74529.01058    2.8198e-19
 74529.01305    2.8180e-19
 74529.02500    2.8095e-19
 74529.02628    2.8085e-19
 74529.03558    2.8019e-19
 74529.03951    2.7991e-19
 74529.05000    2.7917e-19
 74529.05274    2.7898e-19
 74529.06058    2.7842e-19
 74529.06597    2.7804e-19
 74529.07500    2.7741e-19
 74529.07920    2.7712e-19
 74529.08558    2.7667e-19
 74529.09243    2.7619e-19
 74529.10000    2.7567e-19
 74529.10566    2.7527e-19
 74529.11058    2.7493e-19
 74529.11888    2.7436e-19
 74529.12500    2.7394e-19
 74529.13211    2.7345e-19
 74529.13558    2.7321e-19
 74529.14534    2.7255e-19
 74529.15000    2.7223e-19
 74529.15857    2.7165e-19
 74529.16058    2.7151e-19
 74529.17180    2.7075e-19
 74529.17500    2.7054e-19
 74529.18503    2.6986e-19
 74529.18557    2.6982e-19
 74529.19826    2.6897e-19
 74529.20000    2.6886e-19
 74529.21057    2.6815e-19
 74529.21149    2.6809e-19
 74529.22472    2.6721e-19
 74529.22500    2.6719e-19
 74529.23557    2.6650e-19
 74529.23794    2.6634e-19
 74529.25000    2.6555e-19
 74529.25117    2.6547e-19
 74529.26057    2.6485e-19
 74529.26440    2.6460e-19
 74529.27500    2.6391e-19
 74529.27763    2.6374e-19
 74529.28557    2.6323e-19
 74529.29086    2.6289e-19
 74529.30000    2.6230e-19
 74529.30409    2.6203e-19
 74529.31057    2.6162e-19
 74529.31732    2.6118e-19
 74529.32500    2.6069e-19
 74529.33055    2.6034e-19
 74529.33557    2.6002e-19
 74529.34378    2.5950e-19
 74529.35000    2.5911e-19
 74529.35701    2.5866e-19
 74529.36056    2.5844e-19
 74529.37023    2.5783e-19
 74529.37500    2.5753e-19
 74529.38346    2.5700e-19
 74529.38556    2.5687e-19
 74529.39669    2.5618e-19
 74529.40000    2.5597e-19
 74529.40992    2.5536e-19
 74529.41056    2.5532e-19
 74529.42315    2.5454e-19
 74529.42500    2.5443e-19
 74529.43556    2.5378e-19
 74529.43638    2.5373e-19
 74529.44961    2.5292e-19
 74529.45000    2.5290e-19
 74529.46056    2.5226e-19
 74529.46284    2.5212e-19
 74529.47500    2.5138e-19
 74529.47607    2.5132e-19
 74529.48556    2.5074e-19
 74529.48929    2.5052e-19
 74529.50000    2.4988e-19
 74529.50252    2.4973e-19
 74529.51056    2.4925e-19
 74529.51575    2.4894e-19
 74529.52500    2.4839e-19
 74529.52898    2.4815e-19
 74529.53555    2.4776e-19
 74529.54221    2.4737e-19
 74529.55000    2.4691e-19
 74529.55544    2.4659e-19
 74529.56055    2.4629e-19
 74529.56867    2.4582e-19
 74529.57500    2.4545e-19
 74529.58190    2.4505e-19
 74529.58555    2.4483e-19
 74529.59513    2.4428e-19
 74529.60000    2.4400e-19
 74529.60836    2.4351e-19
 74529.61055    2.4339e-19
 74529.62158    2.4275e-19
 74529.62500    2.4256e-19
 74529.63481    2.4200e-19
 74529.63555    2.4196e-19
 74529.64804    2.4125e-19
 74529.65000    2.4113e-19
 74529.66055    2.4054e-19
 74529.66127    2.4050e-19
 74529.67450    2.3975e-19
 74529.67500    2.3972e-19
 74529.68555    2.3913e-19
 74529.68773    2.3901e-19
 74529.70000    2.3832e-19
 74529.70096    2.3827e-19
 74529.71054    2.3773e-19
 74529.71419    2.3753e-19
 74529.72500    2.3693e-19
 74529.72742    2.3680e-19
 74529.73554    2.3635e-19
 74529.74064    2.3607e-19
 74529.75000    2.3556e-19
 74529.75387    2.3535e-19
 74529.76054    2.3498e-19
 74529.76710    2.3462e-19
 74529.77500    2.3419e-19
 74529.78033    2.3391e-19
 74529.78554    2.3362e-19
 74529.79356    2.3319e-19
 74529.80000    2.3284e-19
 74529.80679    2.3248e-19
 74529.81054    2.3228e-19
 74529.82002    2.3177e-19
 74529.82500    2.3150e-19
 74529.83325    2.3106e-19
 74529.83554    2.3094e-19
 74529.84648    2.3036e-19
 74529.85000    2.3017e-19
 74529.85971    2.2966e-19
 74529.86054    2.2962e-19
 74529.87293    2.2897e-19
 74529.87500    2.2886e-19
 74529.88553    2.2831e-19
 74529.88616    2.2827e-19
 74529.89939    2.2758e-19
 74529.90000    2.2755e-19
 74529.91053    2.2700e-19
 74529.91262    2.2690e-19
 74529.92500    2.2626e-19
 74529.92585    2.2621e-19
 74529.93553    2.2571e-19
 74529.93908    2.2553e-19
 74529.95000    2.2497e-19
 74529.95231    2.2485e-19
 74529.96053    2.2444e-19
 74529.96554    2.2418e-19
 74529.97500    2.2370e-19
 74529.97877    2.2351e-19
 74529.98553    2.2317e-19
 74529.99200    2.2284e-19
 74530.00000    2.2244e-19
 74530.00522    2.2218e-19
 74530.01053    2.2191e-19
 74530.01845    2.2151e-19
 74530.02500    2.2119e-19
 74530.03168    2.2085e-19
 74530.03552    2.2066e-19
 74530.04491    2.2020e-19
 74530.05000    2.1995e-19
 74530.05814    2.1954e-19
 74530.06052    2.1943e-19
 74530.07137    2.1889e-19
 74530.07500    2.1872e-19
 74530.08460    2.1825e-19
 74530.08552    2.1820e-19
 74530.09783    2.1760e-19
 74530.10000    2.1750e-19
 74530.11052    2.1699e-19
 74530.11106    2.1696e-19
 74530.12428    2.1632e-19
 74530.12500    2.1629e-19
 74530.13552    2.1578e-19
 74530.13751    2.1568e-19
 74530.15000    2.1509e-19
 74530.15074    2.1505e-19
 74530.16052    2.1458e-19
 74530.16397    2.1442e-19
 74530.17500    2.1390e-19
 74530.17720    2.1379e-19
 74530.18552    2.1340e-19
 74530.19043    2.1317e-19
 74530.20000    2.1272e-19
 74530.20366    2.1254e-19
 74530.21051    2.1222e-19
 74530.21689    2.1192e-19
 74530.22500    2.1155e-19
 74530.23012    2.1131e-19
 74530.23551    2.1106e-19
 74530.24335    2.1069e-19
 74530.25000    2.1039e-19
 74530.25657    2.1008e-19
 74530.26051    2.0990e-19
 74530.26980    2.0947e-19
 74530.27500    2.0923e-19
 74530.28303    2.0887e-19
 74530.28551    2.0875e-19
 74530.29626    2.0826e-19
 74530.30000    2.0809e-19
 74530.30949    2.0766e-19
 74530.31051    2.0762e-19
 74530.32272    2.0706e-19
 74530.32500    2.0696e-19
 74530.33551    2.0649e-19
 74530.33595    2.0647e-19
 74530.34918    2.0588e-19
 74530.35000    2.0584e-19
 74530.36051    2.0537e-19
 74530.36241    2.0528e-19
 74530.37500    2.0472e-19
 74530.37563    2.0470e-19
 74530.38550    2.0426e-19
 74530.38886    2.0411e-19
 74530.40000    2.0362e-19
 74530.40209    2.0353e-19
 74530.41050    2.0316e-19
 74530.41532    2.0295e-19
 74530.42500    2.0252e-19
 74530.42855    2.0237e-19
 74530.43550    2.0207e-19
 74530.44178    2.0179e-19
 74530.45000    2.0144e-19
 74530.45501    2.0122e-19
 74530.46050    2.0098e-19
 74530.46824    2.0065e-19
 74530.47500    2.0036e-19
 74530.48147    2.0008e-19
 74530.48550    1.9991e-19
 74530.49470    1.9952e-19
 74530.50000    1.9929e-19
 74530.50792    1.9895e-19
 74530.51050    1.9884e-19
 74530.52115    1.9839e-19
 74530.52500    1.9823e-19
 74530.53438    1.9783e-19
 74530.53550    1.9779e-19
 74530.54761    1.9728e-19
 74530.55000    1.9718e-19
 74530.56049    1.9674e-19
 74530.56084    1.9672e-19
 74530.57407    1.9617e-19
 74530.57500    1.9613e-19
 74530.58549    1.9570e-19
 74530.58730    1.9562e-19
 74530.60000    1.9510e-19
 74530.60053    1.9507e-19
 74530.61049    1.9466e-19
 74530.61376    1.9453e-19
 74530.62500    1.9407e-19
 74530.62698    1.9399e-19
 74530.63549    1.9364e-19
 74530.64021    1.9345e-19
 74530.65000    1.9305e-19
 74530.65344    1.9291e-19
 74530.66049    1.9262e-19
 74530.66667    1.9237e-19
 74530.67500    1.9204e-19
 74530.67990    1.9184e-19
 74530.68549    1.9161e-19
 74530.69313    1.9131e-19
 74530.70000    1.9103e-19
 74530.70636    1.9078e-19
 74530.71049    1.9061e-19
 74530.71959    1.9025e-19
 74530.72500    1.9004e-19
 74530.73282    1.8973e-19
 74530.73548    1.8962e-19
 74530.74605    1.8921e-19
 74530.75000    1.8905e-19
 74530.75927    1.8869e-19
 74530.76048    1.8864e-19
 74530.77250    1.8817e-19
 74530.77500    1.8807e-19
 74530.78548    1.8766e-19
 74530.78573    1.8765e-19
 74530.79896    1.8714e-19
 74530.80000    1.8710e-19
 74530.81048    1.8669e-19
 74530.81219    1.8663e-19
 74530.82500    1.8613e-19
 74530.82542    1.8612e-19
 74530.83548    1.8573e-19
 74530.83865    1.8561e-19
 74530.85000    1.8517e-19
 74530.85188    1.8510e-19
 74530.86048    1.8478e-19
 74530.86511    1.8460e-19
 74530.87500    1.8422e-19
 74530.87833    1.8410e-19
 74530.88548    1.8383e-19
 74530.89156    1.8360e-19
 74530.90000    1.8328e-19
 74530.90479    1.8310e-19
 74530.91047    1.8289e-19
 74530.91802    1.8261e-19
 74530.92500    1.8235e-19
 74530.93125    1.8211e-19
 74530.93547    1.8196e-19
 74530.94448    1.8162e-19
 74530.95000    1.8142e-19
 74530.95771    1.8113e-19
 74530.96047    1.8103e-19
 74530.97094    1.8064e-19
 74530.97500    1.8050e-19
 74530.98417    1.8016e-19
 74530.98547    1.8011e-19
 74530.99740    1.7968e-19
 74531.00000    1.7958e-19
 74531.01047    1.7920e-19
 74531.01062    1.7919e-19
 74531.02385    1.7872e-19
 74531.02500    1.7867e-19
 74531.03547    1.7830e-19
 74531.03708    1.7824e-19
 74531.05000    1.7777e-19
 74531.05031    1.7776e-19
 74531.06047    1.7740e-19
 74531.06354    1.7729e-19
 74531.07500    1.7688e-19
 74531.07677    1.7682e-19
 74531.08546    1.7651e-19
 74531.09000    1.7635e-19
 74531.10000    1.7599e-19
 74531.10323    1.7588e-19
 74531.11046    1.7562e-19
 74531.11646    1.7541e-19
 74531.12500    1.7511e-19
 74531.12968    1.7495e-19
 74531.13546    1.7475e-19
 74531.14291    1.7449e-19
 74531.15000    1.7424e-19
 74531.15614    1.7402e-19
 74531.16046    1.7387e-19
 74531.16937    1.7357e-19
 74531.17500    1.7337e-19
 74531.18260    1.7311e-19
 74531.18546    1.7301e-19
 74531.19583    1.7265e-19
 74531.20000    1.7251e-19
 74531.20906    1.7220e-19
 74531.21046    1.7215e-19
 74531.22229    1.7175e-19
 74531.22500    1.7166e-19
 74531.23545    1.7130e-19
 74531.23552    1.7130e-19
 74531.24875    1.7085e-19
 74531.25000    1.7081e-19
 74531.26045    1.7046e-19
 74531.26197    1.7040e-19
 74531.27500    1.6997e-19
 74531.27520    1.6996e-19
 74531.28545    1.6962e-19
 74531.28843    1.6952e-19
 74531.30000    1.6913e-19
 74531.30166    1.6908e-19
 74531.31045    1.6878e-19
 74531.31489    1.6864e-19
 74531.32500    1.6830e-19
 74531.32812    1.6820e-19
 74531.33545    1.6796e-19
 74531.34135    1.6776e-19
 74531.35000    1.6748e-19
 74531.35458    1.6733e-19
 74531.36045    1.6714e-19
 74531.36781    1.6690e-19
 74531.37500    1.6666e-19
 74531.38103    1.6647e-19
 74531.38545    1.6632e-19
 74531.39426    1.6604e-19
 74531.40000    1.6585e-19
 74531.40749    1.6561e-19
 74531.41044    1.6551e-19
 74531.42072    1.6518e-19
 74531.42500    1.6505e-19
 74531.43395    1.6476e-19
 74531.43544    1.6471e-19
 74531.44718    1.6434e-19
 74531.45000    1.6425e-19
 74531.46041    1.6391e-19
 74531.46044    1.6391e-19
 74531.47364    1.6350e-19
 74531.47500    1.6345e-19
 74531.48544    1.6312e-19
 74531.48687    1.6308e-19
 74531.50000    1.6266e-19
 74531.50010    1.6266e-19
 74531.51044    1.6234e-19
 74531.51332    1.6225e-19
 74531.52500    1.6188e-19
 74531.52655    1.6183e-19
 74531.53544    1.6156e-19
 74531.53978    1.6142e-19
 74531.55000    1.6111e-19
 74531.55301    1.6101e-19
 74531.56044    1.6078e-19
 74531.56624    1.6060e-19
 74531.57500    1.6033e-19
 74531.57947    1.6020e-19
 74531.58543    1.6001e-19
 74531.59270    1.5979e-19
 74531.60000    1.5957e-19
 74531.60593    1.5939e-19
 74531.61043    1.5925e-19
 74531.61916    1.5899e-19
 74531.62500    1.5881e-19
 74531.63238    1.5859e-19
 74531.63543    1.5849e-19
 74531.64561    1.5819e-19
 74531.65000    1.5805e-19
 74531.65884    1.5779e-19
 74531.66043    1.5774e-19
 74531.67207    1.5739e-19
 74531.67500    1.5731e-19
 74531.68530    1.5700e-19
 74531.68543    1.5699e-19
 74531.69853    1.5661e-19
 74531.70000    1.5656e-19
 74531.71043    1.5625e-19
 74531.71176    1.5621e-19
 74531.72499    1.5582e-19
 74531.72500    1.5582e-19
 74531.73543    1.5552e-19
 74531.73822    1.5544e-19
 74531.75000    1.5509e-19
 74531.75145    1.5505e-19
 74531.76042    1.5479e-19
 74531.76467    1.5466e-19
 74531.77500    1.5436e-19
 74531.77790    1.5428e-19
 74531.78542    1.5406e-19
 74531.79113    1.5389e-19
 74531.80000    1.5364e-19
 74531.80436    1.5351e-19
 74531.81042    1.5334e-19
 74531.81759    1.5313e-19
 74531.82500    1.5292e-19
 74531.83082    1.5275e-19
 74531.83542    1.5262e-19
 74531.84405    1.5238e-19
 74531.85000    1.5221e-19
 74531.85728    1.5200e-19
 74531.86042    1.5191e-19
 74531.87051    1.5163e-19
 74531.87500    1.5150e-19
 74531.88373    1.5125e-19
 74531.88542    1.5121e-19
 74531.89696    1.5088e-19
 74531.90000    1.5080e-19
 74531.91019    1.5051e-19
 74531.91042    1.5051e-19
 74531.92342    1.5014e-19
 74531.92500    1.5010e-19
 74531.93541    1.4981e-19
 74531.93665    1.4978e-19
 74531.94988    1.4941e-19
 74531.95000    1.4941e-19
 74531.96041    1.4912e-19
 74531.96311    1.4904e-19
 74531.97500    1.4872e-19
 74531.97634    1.4868e-19
 74531.98541    1.4843e-19
 74531.98957    1.4832e-19
 74532.00000    1.4803e-19
 74532.00280    1.4796e-19
 74532.01041    1.4775e-19
 74532.01602    1.4760e-19
 74532.02500    1.4736e-19
 74532.02925    1.4724e-19
 74532.03541    1.4707e-19
 74532.04248    1.4688e-19
 74532.05000    1.4668e-19
 74532.05571    1.4653e-19
 74532.06041    1.4640e-19
 74532.06894    1.4617e-19
 74532.07500    1.4601e-19
 74532.08217    1.4582e-19
 74532.08541    1.4573e-19
 74532.09540    1.4547e-19
 74532.10000    1.4535e-19
 74532.10863    1.4512e-19
 74532.11040    1.4507e-19
 74532.12186    1.4477e-19
 74532.12500    1.4469e-19
 74532.13508    1.4442e-19
 74532.13540    1.4441e-19
 74532.14831    1.4407e-19
 74532.15000    1.4403e-19
 74532.16040    1.4376e-19
 74532.16154    1.4373e-19
 74532.17477    1.4338e-19
 74532.17500    1.4338e-19
 74532.18540    1.4311e-19
 74532.18800    1.4304e-19
 74532.20000    1.4273e-19
 74532.20123    1.4270e-19
 74532.21040    1.4246e-19
 74532.21446    1.4236e-19
 74532.22500    1.4209e-19
 74532.22769    1.4202e-19
 74532.23540    1.4182e-19
 74532.24092    1.4168e-19
 74532.25000    1.4145e-19
 74532.25415    1.4135e-19
 74532.26040    1.4119e-19
 74532.26737    1.4101e-19
 74532.27500    1.4082e-19
 74532.28060    1.4067e-19
 74532.28539    1.4055e-19
 74532.29383    1.4034e-19
 74532.30000    1.4019e-19
 74532.30706    1.4001e-19
 74532.31039    1.3993e-19
 74532.32029    1.3968e-19
 74532.32500    1.3956e-19
 74532.33352    1.3935e-19
 74532.33539    1.3930e-19
 74532.34675    1.3902e-19
 74532.35000    1.3894e-19
 74532.35998    1.3869e-19
 74532.36039    1.3868e-19
 74532.37321    1.3837e-19
 74532.37500    1.3832e-19
 74532.38539    1.3807e-19
 74532.38643    1.3804e-19
 74532.39966    1.3772e-19
 74532.40000    1.3771e-19
 74532.41039    1.3746e-19
 74532.41289    1.3739e-19
 74532.42500    1.3710e-19
 74532.42612    1.3707e-19
 74532.43538    1.3685e-19
 74532.43935    1.3675e-19
 74532.45000    1.3650e-19
 74532.45258    1.3643e-19
 74532.46038    1.3625e-19
 74532.46581    1.3611e-19
 74532.47500    1.3589e-19
 74532.47904    1.3580e-19
 74532.48538    1.3565e-19
 74532.49227    1.3548e-19
 74532.50000    1.3530e-19
 74532.50550    1.3517e-19
 74532.51038    1.3505e-19
 74532.51872    1.3485e-19
 74532.52500    1.3470e-19
 74532.53195    1.3454e-19
 74532.53538    1.3446e-19
 74532.54518    1.3423e-19
 74532.55000    1.3412e-19
 74532.55841    1.3392e-19
 74532.56038    1.3387e-19
 74532.57164    1.3361e-19
 74532.57500    1.3353e-19
 74532.58487    1.3330e-19
 74532.58538    1.3329e-19
 74532.59810    1.3299e-19
 74532.60000    1.3295e-19
 74532.61037    1.3271e-19
 74532.61133    1.3269e-19
 74532.62456    1.3238e-19
 74532.62500    1.3237e-19
 74532.63537    1.3213e-19
 74532.63779    1.3208e-19
 74532.65000    1.3180e-19
 74532.65101    1.3177e-19
 74532.66037    1.3156e-19
 74532.66424    1.3147e-19
 74532.67500    1.3123e-19
 74532.67747    1.3117e-19
 74532.68537    1.3099e-19
 74532.69070    1.3087e-19
 74532.70000    1.3066e-19
 74532.70393    1.3057e-19
 74532.71037    1.3043e-19
 74532.71716    1.3027e-19
 74532.72500    1.3010e-19
 74532.73039    1.2998e-19
 74532.73537    1.2987e-19
 74532.74362    1.2968e-19
 74532.75000    1.2954e-19
 74532.75685    1.2939e-19
 74532.76037    1.2931e-19
 74532.77007    1.2909e-19
 74532.77500    1.2898e-19
 74532.78330    1.2880e-19
 74532.78536    1.2875e-19
 74532.79653    1.2851e-19
 74532.80000    1.2843e-19
 74532.80976    1.2822e-19
 74532.81036    1.2820e-19
 74532.82299    1.2793e-19
 74532.82500    1.2788e-19
 74532.83536    1.2766e-19
 74532.83622    1.2764e-19
 74532.84945    1.2735e-19
 74532.85000    1.2734e-19
 74532.86036    1.2711e-19
 74532.86268    1.2706e-19
 74532.87500    1.2680e-19
 74532.87591    1.2678e-19
 74532.88536    1.2657e-19
 74532.88914    1.2649e-19
 74532.90000    1.2626e-19
 74532.90236    1.2621e-19
 74532.91036    1.2604e-19
 74532.91559    1.2592e-19
 74532.92500    1.2572e-19
 74532.92882    1.2564e-19
 74532.93536    1.2550e-19
 74532.94205    1.2536e-19
 74532.95000    1.2519e-19
 74532.95528    1.2508e-19
 74532.96035    1.2497e-19
 74532.96851    1.2480e-19
 74532.97500    1.2466e-19
 74532.98174    1.2452e-19
 74532.98535    1.2445e-19
 74532.99497    1.2425e-19
 74533.00000    1.2414e-19
 74533.00820    1.2397e-19
 74533.01035    1.2392e-19
 74533.02142    1.2369e-19
 74533.02500    1.2362e-19
 74533.03465    1.2342e-19
 74533.03535    1.2340e-19
 74533.04788    1.2314e-19
 74533.05000    1.2310e-19
 74533.06035    1.2289e-19
 74533.06111    1.2287e-19
 74533.07434    1.2260e-19
 74533.07500    1.2259e-19
 74533.08535    1.2237e-19
 74533.08757    1.2233e-19
 74533.10000    1.2208e-19
 74533.10080    1.2206e-19
 74533.11035    1.2186e-19
 74533.11403    1.2179e-19
 74533.12500    1.2157e-19
 74533.12726    1.2152e-19
 74533.13534    1.2136e-19
 74533.14049    1.2125e-19
 74533.15000    1.2106e-19
 74533.15371    1.2099e-19
 74533.16034    1.2085e-19
 74533.16694    1.2072e-19
 74533.17500    1.2056e-19
 74533.18017    1.2046e-19
 74533.18534    1.2035e-19
 74533.19340    1.2019e-19
 74533.20000    1.2006e-19
 74533.20663    1.1993e-19
 74533.21034    1.1986e-19
 74533.21986    1.1967e-19
 74533.22500    1.1957e-19
 74533.23309    1.1941e-19
 74533.23534    1.1936e-19
 74533.24632    1.1915e-19
 74533.25000    1.1907e-19
 74533.25955    1.1889e-19
 74533.26034    1.1887e-19
 74533.27277    1.1863e-19
 74533.27500    1.1858e-19
 74533.28534    1.1838e-19
 74533.28600    1.1837e-19
 74533.29923    1.1811e-19
 74533.30000    1.1810e-19
 74533.31033    1.1790e-19
 74533.31246    1.1786e-19
 74533.32500    1.1761e-19
 74533.32569    1.1760e-19
 74533.33533    1.1741e-19
 74533.33892    1.1735e-19
 74533.35000    1.1713e-19
 74533.35215    1.1709e-19
 74533.36033    1.1694e-19
 74533.36538    1.1684e-19
 74533.37500    1.1666e-19
 74533.37861    1.1659e-19
 74533.38533    1.1646e-19
 74533.39184    1.1634e-19
 74533.40000    1.1618e-19
 74533.40506    1.1609e-19
 74533.41033    1.1599e-19
 74533.41829    1.1584e-19
 74533.42500    1.1571e-19
 74533.43152    1.1559e-19
 74533.43533    1.1552e-19
 74533.44475    1.1534e-19
 74533.45000    1.1524e-19
 74533.45798    1.1509e-19
 74533.46032    1.1505e-19
 74533.47121    1.1485e-19
 74533.47500    1.1477e-19
 74533.48444    1.1460e-19
 74533.48532    1.1458e-19
 74533.49767    1.1435e-19
 74533.50000    1.1431e-19
 74533.51032    1.1412e-19
 74533.51090    1.1411e-19
 74533.52412    1.1387e-19
 74533.52500    1.1385e-19
 74533.53532    1.1366e-19
 74533.53735    1.1362e-19
 74533.55000    1.1339e-19
 74533.55058    1.1338e-19
 74533.56032    1.1321e-19
 74533.56381    1.1314e-19
 74533.57500    1.1294e-19
 74533.57704    1.1290e-19
 74533.58532    1.1275e-19
 74533.59027    1.1266e-19
 74533.60000    1.1249e-19
 74533.60350    1.1242e-19
 74533.61032    1.1230e-19
 74533.61673    1.1219e-19
 74533.62500    1.1204e-19
 74533.62996    1.1195e-19
 74533.63531    1.1185e-19
 74533.64319    1.1171e-19
 74533.65000    1.1159e-19
 74533.65641    1.1148e-19
 74533.66031    1.1141e-19
 74533.67500    1.1115e-19
 74533.68531    1.1096e-19
 74533.70000    1.1071e-19
 74533.71031    1.1052e-19
 74533.72500    1.1027e-19
 74533.73531    1.1009e-19
 74533.75000    1.0983e-19
 74533.76031    1.0965e-19
 74533.77500    1.0940e-19
 74533.78531    1.0922e-19
 74533.80000    1.0897e-19
 74533.81030    1.0879e-19
 74533.82500    1.0854e-19
 74533.83530    1.0836e-19
 74533.85000    1.0811e-19
 74533.86030    1.0794e-19
 74533.87500    1.0769e-19
 74533.88530    1.0751e-19
 74533.90000    1.0727e-19
 74533.91030    1.0709e-19
 74533.92500    1.0685e-19
 74533.93530    1.0668e-19
 74533.95000    1.0643e-19
 74533.96030    1.0626e-19
 74533.97500    1.0602e-19
 74533.98529    1.0585e-19
 74534.00000    1.0561e-19
 74534.01029    1.0544e-19
 74534.02500    1.0520e-19
 74534.03529    1.0503e-19
 74534.05000    1.0479e-19
 74534.06029    1.0463e-19
 74534.07500    1.0439e-19
 74534.08529    1.0422e-19
 74534.10000    1.0399e-19
 74534.11029    1.0382e-19
 74534.12500    1.0359e-19
 74534.13529    1.0342e-19
 74534.15000    1.0319e-19
 74534.16028    1.0303e-19
 74534.17500    1.0280e-19
 74534.18528    1.0263e-19
 74534.20000    1.0240e-19
 74534.21028    1.0224e-19
 74534.22500    1.0201e-19
 74534.23528    1.0185e-19
 74534.25000    1.0163e-19
 74534.26028    1.0147e-19
 74534.27500    1.0124e-19
 74534.28528    1.0108e-19
 74534.30000    1.0086e-19
 74534.31028    1.0070e-19
 74534.32500    1.0048e-19
 74534.33527    1.0032e-19
 74534.35000    1.0010e-19
 74534.36027    9.9941e-20
 74534.37500    9.9719e-20
 74534.38527    9.9565e-20
 74534.40000    9.9344e-20
 74534.41027    9.9191e-20
 74534.42500    9.8971e-20
 74534.43527    9.8819e-20
 74534.45000    9.8601e-20
 74534.46027    9.8449e-20
 74534.47500    9.8232e-20
 74534.48527    9.8081e-20
 74534.50000    9.7865e-20
 74534.51026    9.7716e-20
 74534.52500    9.7501e-20
 74534.53526    9.7352e-20
 74534.55000    9.7138e-20
 74534.56026    9.6990e-20
 74534.57500    9.6778e-20
 74534.58526    9.6631e-20
 74534.60000    9.6420e-20
 74534.61026    9.6273e-20
 74534.62500    9.6063e-20
 74534.63526    9.5918e-20
 74534.65000    9.5709e-20
 74534.66025    9.5564e-20
 74534.67500    9.5356e-20
 74534.68525    9.5212e-20
 74534.70000    9.5006e-20
 74534.71025    9.4862e-20
 74534.72500    9.4657e-20
 74534.73525    9.4515e-20
 74534.75000    9.4310e-20
 74534.76025    9.4169e-20
 74534.77500    9.3966e-20
 74534.78525    9.3825e-20
 74534.80000    9.3623e-20
 74534.81025    9.3483e-20
 74534.82500    9.3282e-20
 74534.83524    9.3143e-20
 74534.85000    9.2943e-20
 74534.86024    9.2804e-20
 74534.87500    9.2605e-20
 74534.88524    9.2468e-20
 74534.90000    9.2270e-20
 74534.91024    9.2133e-20
 74534.92500    9.1936e-20
 74534.93524    9.1800e-20
 74534.95000    9.1604e-20
 74534.96024    9.1469e-20
 74534.97500    9.1274e-20
 74534.98524    9.1140e-20
 74535.00000    9.0946e-20
 74535.01023    9.0812e-20
 74535.02500    9.0620e-20
 74535.03523    9.0487e-20
 74535.05000    9.0295e-20
 74535.06023    9.0163e-20
 74535.07500    8.9972e-20
 74535.08523    8.9840e-20
 74535.10000    8.9651e-20
 74535.11023    8.9520e-20
 74535.12500    8.9331e-20
 74535.13523    8.9201e-20
 74535.15000    8.9014e-20
 74535.16023    8.8884e-20
 74535.17500    8.8698e-20
 74535.18522    8.8569e-20
 74535.20000    8.8383e-20
 74535.21022    8.8255e-20
 74535.22500    8.8071e-20
 74535.23522    8.7943e-20
 74535.25000    8.7759e-20
 74535.26022    8.7633e-20
 74535.27500    8.7450e-20
 74535.28522    8.7324e-20
 74535.30000    8.7142e-20
 74535.31022    8.7017e-20
 74535.32500    8.6836e-20
 74535.33522    8.6712e-20
 74535.35000    8.6532e-20
 74535.36021    8.6408e-20
 74535.37500    8.6229e-20
 74535.38521    8.6105e-20
 74535.40000    8.5927e-20
 74535.41021    8.5805e-20
 74535.42500    8.5628e-20
 74535.43521    8.5506e-20
 74535.45000    8.5330e-20
 74535.46021    8.5208e-20
 74535.47500    8.5033e-20
 74535.48521    8.4912e-20
 74535.50000    8.4738e-20
 74535.51021    8.4618e-20
 74535.52500    8.4444e-20
 74535.53520    8.4325e-20
 74535.55000    8.4152e-20
 74535.56020    8.4034e-20
 74535.57500    8.3862e-20
 74535.58520    8.3744e-20
 74535.60000    8.3573e-20
 74535.61020    8.3455e-20
 74535.62500    8.3285e-20
 74535.63520    8.3169e-20
 74535.65000    8.2999e-20
 74535.66020    8.2883e-20
 74535.67500    8.2715e-20
 74535.68520    8.2599e-20
 74535.70000    8.2432e-20
 74535.71019    8.2317e-20
 74535.72500    8.2150e-20
 74535.73519    8.2036e-20
 74535.75000    8.1870e-20
 74535.76019    8.1756e-20
 74535.77500    8.1592e-20
 74535.78519    8.1478e-20
 74535.80000    8.1314e-20
 74535.81019    8.1202e-20
 74535.82500    8.1038e-20
 74535.83519    8.0926e-20
 74535.85000    8.0764e-20
 74535.86018    8.0652e-20
 74535.87500    8.0491e-20
 74535.88518    8.0380e-20
 74535.90000    8.0219e-20
 74535.91018    8.0109e-20
 74535.92500    7.9949e-20
 74535.93518    7.9839e-20
 74535.95000    7.9680e-20
 74535.96018    7.9571e-20
 74535.97500    7.9412e-20
 74535.98518    7.9304e-20
 74536.00000    7.9146e-20
 74536.01018    7.9038e-20
 74536.02500    7.8881e-20
 74536.03517    7.8774e-20
 74536.05000    7.8618e-20
 74536.06017    7.8511e-20
 74536.07500    7.8356e-20
 74536.08517    7.8249e-20
 74536.10000    7.8095e-20
 74536.11017    7.7989e-20
 74536.12500    7.7835e-20
 74536.13517    7.7730e-20
 74536.15000    7.7577e-20
 74536.16017    7.7472e-20
 74536.17500    7.7320e-20
 74536.18517    7.7216e-20
 74536.20000    7.7064e-20
 74536.21016    7.6960e-20
 74536.22500    7.6810e-20
 74536.23516    7.6706e-20
 74536.25000    7.6556e-20
 74536.26016    7.6454e-20
 74536.27500    7.6304e-20
 74536.28516    7.6202e-20
 74536.30000    7.6054e-20
 74536.31016    7.5952e-20
 74536.32500    7.5804e-20
 74536.33516    7.5703e-20
 74536.35000    7.5556e-20
 74536.36016    7.5455e-20
 74536.37500    7.5309e-20
 74536.38515    7.5209e-20
 74536.40000    7.5063e-20
 74536.41015    7.4964e-20
 74536.42500    7.4819e-20
 74536.43515    7.4720e-20
 74536.45000    7.4575e-20
 74536.46015    7.4477e-20
 74536.47500    7.4333e-20
 74536.48515    7.4235e-20
 74536.50000    7.4092e-20
 74536.51015    7.3994e-20
 74536.52500    7.3852e-20
 74536.53515    7.3755e-20
 74536.55000    7.3613e-20
 74536.56014    7.3517e-20
 74536.57500    7.3376e-20
 74536.58514    7.3280e-20
 74536.60000    7.3140e-20
 74536.61014    7.3044e-20
 74536.62500    7.2904e-20
 74536.63514    7.2809e-20
 74536.65000    7.2670e-20
 74536.66014    7.2576e-20
 74536.67500    7.2437e-20
 74536.68514    7.2343e-20
 74536.70000    7.2205e-20
 74536.71014    7.2112e-20
 74536.72500    7.1975e-20
 74536.73513    7.1882e-20
 74536.75000    7.1745e-20
 74536.76013    7.1652e-20
 74536.77500    7.1517e-20
 74536.78513    7.1424e-20
 74536.80000    7.1289e-20
 74536.81013    7.1197e-20
 74536.82500    7.1063e-20
 74536.83513    7.0972e-20
 74536.85000    7.0838e-20
 74536.86013    7.0747e-20
 74536.87500    7.0614e-20
 74536.88513    7.0523e-20
 74536.90000    7.0390e-20
 74536.91012    7.0300e-20
 74536.92500    7.0168e-20
 74536.93512    7.0079e-20
 74536.95000    6.9947e-20
 74536.96012    6.9858e-20
 74536.97500    6.9727e-20
 74536.98512    6.9639e-20
 74537.00000    6.9509e-20
 74537.01012    6.9420e-20
 74537.02500    6.9291e-20
 74537.03512    6.9203e-20
 74537.05000    6.9074e-20
 74537.06011    6.8986e-20
 74537.07500    6.8858e-20
 74537.08511    6.8771e-20
 74537.10000    6.8643e-20
 74537.11011    6.8557e-20
 74537.12500    6.8429e-20
 74537.13511    6.8343e-20
 74537.15000    6.8217e-20
 74537.16011    6.8131e-20
 74537.17500    6.8005e-20
 74537.18511    6.7919e-20
 74537.20000    6.7794e-20
 74537.21011    6.7709e-20
 74537.22500    6.7584e-20
 74537.23510    6.7500e-20
 74537.25000    6.7375e-20
 74537.26010    6.7291e-20
 74537.27500    6.7167e-20
 74537.28510    6.7084e-20
 74537.30000    6.6961e-20
 74537.31010    6.6877e-20
 74537.32500    6.6755e-20
 74537.33510    6.6672e-20
 74537.35000    6.6550e-20
 74537.36010    6.6467e-20
 74537.37500    6.6345e-20
 74537.38510    6.6263e-20
 74537.40000    6.6142e-20
 74537.41009    6.6061e-20
 74537.42500    6.5940e-20
 74537.43509    6.5859e-20
 74537.45000    6.5739e-20
 74537.46009    6.5658e-20
 74537.47500    6.5539e-20
 74537.48509    6.5458e-20
 74537.50000    6.5339e-20
 74537.51009    6.5259e-20
 74537.52500    6.5141e-20
 74537.53509    6.5061e-20
 74537.55000    6.4943e-20
 74537.56009    6.4864e-20
 74537.57500    6.4746e-20
 74537.58508    6.4667e-20
 74537.60000    6.4551e-20
 74537.61008    6.4472e-20
 74537.62500    6.4356e-20
 74537.63508    6.4277e-20
 74537.65000    6.4162e-20
 74537.66008    6.4084e-20
 74537.67500    6.3969e-20
 74537.68508    6.3891e-20
 74537.70000    6.3776e-20
 74537.71008    6.3699e-20
 74537.72500    6.3585e-20
 74537.73508    6.3508e-20
 74537.75000    6.3394e-20
 74537.76007    6.3318e-20
 74537.77500    6.3205e-20
 74537.78507    6.3128e-20
 74537.80000    6.3016e-20
 74537.81007    6.2940e-20
 74537.82500    6.2828e-20
 74537.83507    6.2752e-20
 74537.85000    6.2641e-20
 74537.86007    6.2566e-20
 74537.87500    6.2454e-20
 74537.88507    6.2380e-20
 74537.90000    6.2269e-20
 74537.91007    6.2194e-20
 74537.92500    6.2084e-20
 74537.93506    6.2010e-20
 74537.95000    6.1900e-20
 74537.96006    6.1827e-20
 74537.97500    6.1718e-20
 74537.98506    6.1644e-20
 74538.00000    6.1535e-20
 74538.01006    6.1462e-20
 74538.02500    6.1354e-20
 74538.03506    6.1281e-20
 74538.05000    6.1173e-20
 74538.06006    6.1101e-20
 74538.07500    6.0994e-20
 74538.08505    6.0922e-20
 74538.10000    6.0815e-20
 74538.11005    6.0743e-20
 74538.12500    6.0637e-20
 74538.13505    6.0565e-20
 74538.15000    6.0459e-20
 74538.16005    6.0388e-20
 74538.17500    6.0282e-20
 74538.18505    6.0212e-20
 74538.20000    6.0107e-20
 74538.21005    6.0036e-20
 74538.22500    5.9932e-20
 74538.23505    5.9861e-20
 74538.25000    5.9757e-20
 74538.26004    5.9687e-20
 74538.27500    5.9584e-20
 74538.28504    5.9514e-20
 74538.30000    5.9411e-20
 74538.31004    5.9342e-20
 74538.32500    5.9239e-20
 74538.33504    5.9170e-20
 74538.35000    5.9068e-20
 74538.36004    5.8999e-20
 74538.37500    5.8897e-20
 74538.38504    5.8829e-20
 74538.40000    5.8727e-20
 74538.41004    5.8659e-20
 74538.42500    5.8558e-20
 74538.43503    5.8491e-20
 74538.45000    5.8390e-20
 74538.46003    5.8323e-20
 74538.47500    5.8222e-20
 74538.48503    5.8155e-20
 74538.50000    5.8055e-20
 74538.51003    5.7989e-20
 74538.52500    5.7889e-20
 74538.53503    5.7823e-20
 74538.55000    5.7724e-20
 74538.56003    5.7658e-20
 74538.57500    5.7559e-20
 74538.58503    5.7493e-20
 74538.60000    5.7395e-20
 74538.61002    5.7330e-20
 74538.62500    5.7232e-20
 74538.63502    5.7167e-20
 74538.65000    5.7069e-20
 74538.66002    5.7004e-20
 74538.67500    5.6907e-20
 74538.68502    5.6843e-20
 74538.70000    5.6746e-20
 74538.71002    5.6682e-20
 74538.72500    5.6586e-20
 74538.73502    5.6521e-20
 74538.75000    5.6426e-20
 74538.76002    5.6362e-20
 74538.77500    5.6267e-20
 74538.78501    5.6203e-20
 74538.80000    5.6108e-20
 74538.81001    5.6045e-20
 74538.82500    5.5950e-20
 74538.83501    5.5887e-20
 74538.85000    5.5793e-20
 74538.86001    5.5730e-20
 74538.87500    5.5637e-20
 74538.88501    5.5574e-20
 74538.90000    5.5481e-20
 74538.91001    5.5419e-20
 74538.92500    5.5326e-20
 74538.93501    5.5264e-20
 74538.95000    5.5171e-20
 74538.96000    5.5109e-20
 74538.97500    5.5017e-20
 74538.98500    5.4956e-20
 74539.00000    5.4864e-20
 74539.01000    5.4803e-20
 74539.02500    5.4711e-20
 74539.03500    5.4650e-20
 74539.05000    5.4559e-20
 74539.06000    5.4499e-20
 74539.07500    5.4408e-20
 74539.08500    5.4348e-20
 74539.10000    5.4257e-20
 74539.11000    5.4197e-20
 74539.12500    5.4107e-20
 74539.13499    5.4047e-20
 74539.15000    5.3958e-20
 74539.15999    5.3898e-20
 74539.17500    5.3809e-20
 74539.18499    5.3750e-20
 74539.20000    5.3661e-20
 74539.20999    5.3602e-20
 74539.22500    5.3513e-20
 74539.23499    5.3454e-20
 74539.25000    5.3366e-20
 74539.25999    5.3308e-20
 74539.27500    5.3220e-20
 74539.28498    5.3162e-20
 74539.30000    5.3074e-20
 74539.30998    5.3016e-20
 74539.32500    5.2929e-20
 74539.33498    5.2871e-20
 74539.35000    5.2784e-20
 74539.35998    5.2727e-20
 74539.37500    5.2641e-20
 74539.38498    5.2583e-20
 74539.40000    5.2497e-20
 74539.40998    5.2440e-20
 74539.42500    5.2354e-20
 74539.43498    5.2298e-20
 74539.45000    5.2212e-20
 74539.45997    5.2156e-20
 74539.47500    5.2071e-20
 74539.48497    5.2014e-20
 74539.50000    5.1929e-20
 74539.50997    5.1873e-20
 74539.52500    5.1789e-20
 74539.53497    5.1733e-20
 74539.55000    5.1649e-20
 74539.55997    5.1593e-20
 74539.57500    5.1510e-20
 74539.58497    5.1454e-20
 74539.60000    5.1371e-20
 74539.60997    5.1316e-20
 74539.62500    5.1233e-20
 74539.63496    5.1178e-20
 74539.65000    5.1095e-20
 74539.65996    5.1040e-20
 74539.67500    5.0958e-20
 74539.68496    5.0904e-20
 74539.70000    5.0822e-20
 74539.70996    5.0767e-20
 74539.72500    5.0686e-20
 74539.73496    5.0632e-20
 74539.75000    5.0550e-20
 74539.75996    5.0496e-20
 74539.77500    5.0415e-20
 74539.78496    5.0362e-20
 74539.80000    5.0281e-20
 74539.80995    5.0228e-20
 74539.82500    5.0147e-20
 74539.83495    5.0094e-20
 74539.85000    5.0014e-20
 74539.85995    4.9961e-20
 74539.87500    4.9881e-20
 74539.88495    4.9828e-20
 74539.90000    4.9749e-20
 74539.90995    4.9696e-20
 74539.92500    4.9617e-20
 74539.93495    4.9565e-20
 74539.95000    4.9486e-20
 74539.95995    4.9434e-20
 74539.97500    4.9355e-20
 74539.98494    4.9304e-20
 74540.00000    4.9225e-20
 74540.00994    4.9174e-20
 74540.02500    4.9096e-20
 74540.03494    4.9044e-20
 74540.05000    4.8967e-20
 74540.05994    4.8915e-20
 74540.07500    4.8838e-20
 74540.08494    4.8787e-20
 74540.10000    4.8710e-20
 74540.10994    4.8659e-20
 74540.12500    4.8582e-20
 74540.13494    4.8532e-20
 74540.15000    4.8455e-20
 74540.15993    4.8405e-20
 74540.17500    4.8329e-20
 74540.18493    4.8279e-20
 74540.20000    4.8203e-20
 74540.20993    4.8153e-20
 74540.22500    4.8077e-20
 74540.23493    4.8028e-20
 74540.25000    4.7952e-20
 74540.25993    4.7903e-20
 74540.27500    4.7828e-20
 74540.28493    4.7778e-20
 74540.30000    4.7703e-20
 74540.30993    4.7654e-20
 74540.32500    4.7580e-20
 74540.33492    4.7531e-20
 74540.35000    4.7457e-20
 74540.35992    4.7408e-20
 74540.37500    4.7334e-20
 74540.38492    4.7286e-20
 74540.40000    4.7212e-20
 74540.40992    4.7164e-20
 74540.42500    4.7090e-20
 74540.43492    4.7042e-20
 74540.45000    4.6969e-20
 74540.45992    4.6921e-20
 74540.47500    4.6848e-20
 74540.48491    4.6801e-20
 74540.50000    4.6728e-20
 74540.50991    4.6680e-20
 74540.52500    4.6608e-20
 74540.53491    4.6561e-20
 74540.55000    4.6489e-20
 74540.55991    4.6442e-20
 74540.57500    4.6370e-20
 74540.58491    4.6323e-20
 74540.60000    4.6251e-20
 74540.60991    4.6205e-20
 74540.62500    4.6134e-20
 74540.63491    4.6087e-20
 74540.65000    4.6016e-20
 74540.65990    4.5970e-20
 74540.67500    4.5899e-20
 74540.68490    4.5853e-20
 74540.70000    4.5782e-20
 74540.70990    4.5736e-20
 74540.72500    4.5666e-20
 74540.73490    4.5620e-20
 74540.75000    4.5550e-20
 74540.75990    4.5505e-20
 74540.77500    4.5435e-20
 74540.78490    4.5389e-20
 74540.80000    4.5320e-20
 74540.80990    4.5275e-20
 74540.82500    4.5206e-20
 74540.83489    4.5161e-20
 74540.85000    4.5092e-20
 74540.85989    4.5047e-20
 74540.87500    4.4978e-20
 74540.88489    4.4933e-20
 74540.90000    4.4865e-20
 74540.90989    4.4820e-20
 74540.92500    4.4752e-20
 74540.93489    4.4708e-20
 74540.95000    4.4640e-20
 74540.95989    4.4596e-20
 74540.97500    4.4528e-20
 74540.98489    4.4484e-20
 74541.00000    4.4417e-20
 74541.00988    4.4373e-20
 74541.02500    4.4306e-20
 74541.03488    4.4262e-20
 74541.05000    4.4195e-20
 74541.05988    4.4152e-20
 74541.07500    4.4085e-20
 74541.08488    4.4042e-20
 74541.10000    4.3975e-20
 74541.10988    4.3932e-20
 74541.12500    4.3866e-20
 74541.13488    4.3823e-20
 74541.15000    4.3757e-20
 74541.15988    4.3714e-20
 74541.17500    4.3649e-20
 74541.18487    4.3606e-20
 74541.20000    4.3540e-20
 74541.20987    4.3498e-20
 74541.22500    4.3433e-20
 74541.23487    4.3390e-20
 74541.25000    4.3325e-20
 74541.25987    4.3283e-20
 74541.27500    4.3218e-20
 74541.28487    4.3176e-20
 74541.30000    4.3112e-20
 74541.30987    4.3070e-20
 74541.32500    4.3006e-20
 74541.33487    4.2964e-20
 74541.35000    4.2900e-20
 74541.35986    4.2858e-20
 74541.37500    4.2795e-20
 74541.38486    4.2753e-20
 74541.40000    4.2690e-20
 74541.40986    4.2648e-20
 74541.42500    4.2585e-20
 74541.43486    4.2544e-20
 74541.45000    4.2481e-20
 74541.45986    4.2440e-20
 74541.47500    4.2377e-20
 74541.48486    4.2336e-20
 74541.50000    4.2274e-20
 74541.50986    4.2233e-20
 74541.52500    4.2171e-20
 74541.53485    4.2130e-20
 74541.55000    4.2068e-20
 74541.55985    4.2028e-20
 74541.57500    4.1966e-20
 74541.58485    4.1926e-20
 74541.60000    4.1864e-20
 74541.60985    4.1824e-20
 74541.62500    4.1762e-20
 74541.63485    4.1722e-20
 74541.65000    4.1661e-20
 74541.65985    4.1621e-20
 74541.67500    4.1560e-20
 74541.68484    4.1521e-20
 74541.70000    4.1460e-20
 74541.70984    4.1421e-20
 74541.72500    4.1360e-20
 74541.73484    4.1321e-20
 74541.75000    4.1260e-20
 74541.75984    4.1221e-20
 74541.77500    4.1161e-20
 74541.78484    4.1122e-20
 74541.80000    4.1062e-20
 74541.80984    4.1023e-20
 74541.82500    4.0963e-20
 74541.83484    4.0925e-20
 74541.85000    4.0865e-20
 74541.85983    4.0827e-20
 74541.87500    4.0767e-20
 74541.88483    4.0729e-20
 74541.90000    4.0670e-20
 74541.90983    4.0631e-20
 74541.92500    4.0572e-20
 74541.93483    4.0534e-20
 74541.95000    4.0476e-20
 74541.95983    4.0438e-20
 74541.97500    4.0379e-20
 74541.98483    4.0341e-20
 74542.00000    4.0283e-20
 74542.00983    4.0245e-20
 74542.02500    4.0187e-20
 74542.03482    4.0150e-20
 74542.05000    4.0092e-20
 74542.05982    4.0054e-20
 74542.07500    3.9997e-20
 74542.08482    3.9959e-20
 74542.10000    3.9902e-20
 74542.10982    3.9865e-20
 74542.12500    3.9807e-20
 74542.13482    3.9770e-20
 74542.15000    3.9713e-20
 74542.15982    3.9676e-20
 74542.17500    3.9619e-20
 74542.18482    3.9583e-20
 74542.20000    3.9526e-20
 74542.20981    3.9489e-20
 74542.22500    3.9433e-20
 74542.23481    3.9396e-20
 74542.25000    3.9340e-20
 74542.25981    3.9304e-20
 74542.27500    3.9248e-20
 74542.28481    3.9211e-20
 74542.30000    3.9156e-20
 74542.30981    3.9119e-20
 74542.32500    3.9064e-20
 74542.33481    3.9028e-20
 74542.35000    3.8972e-20
 74542.35981    3.8936e-20
 74542.37500    3.8881e-20
 74542.38480    3.8845e-20
 74542.40000    3.8790e-20
 74542.40980    3.8755e-20
 74542.42500    3.8700e-20
 74542.43480    3.8664e-20
 74542.45000    3.8610e-20
 74542.45980    3.8574e-20
 74542.47500    3.8520e-20
 74542.48480    3.8485e-20
 74542.50000    3.8430e-20
 74542.50980    3.8395e-20
 74542.52500    3.8341e-20
 74542.53480    3.8306e-20
 74542.55000    3.8252e-20
 74542.55979    3.8217e-20
 74542.57500    3.8163e-20
 74542.58479    3.8129e-20
 74542.60000    3.8075e-20
 74542.60979    3.8041e-20
 74542.62500    3.7987e-20
 74542.63479    3.7953e-20
 74542.65000    3.7899e-20
 74542.65979    3.7865e-20
 74542.67500    3.7812e-20
 74542.68479    3.7778e-20
 74542.70000    3.7725e-20
 74542.70979    3.7691e-20
 74542.72500    3.7638e-20
 74542.73478    3.7604e-20
 74542.75000    3.7552e-20
 74542.75978    3.7518e-20
 74542.77500    3.7465e-20
 74542.78478    3.7432e-20
 74542.80000    3.7380e-20
 74542.80978    3.7346e-20
 74542.82500    3.7294e-20
 74542.83478    3.7261e-20
 74542.85000    3.7209e-20
 74542.85978    3.7175e-20
 74542.87500    3.7124e-20
 74542.88477    3.7090e-20
 74542.90000    3.7039e-20
 74542.90977    3.7006e-20
 74542.92500    3.6955e-20
 74542.93477    3.6922e-20
 74542.95000    3.6870e-20
 74542.95977    3.6838e-20
 74542.97500    3.6787e-20
 74542.98477    3.6754e-20
 74543.00000    3.6703e-20
 74543.00977    3.6670e-20
 74543.02500    3.6620e-20
 74543.03477    3.6587e-20
 74543.05000    3.6537e-20
 74543.05976    3.6504e-20
 74543.07500    3.6454e-20
 74543.08476    3.6422e-20
 74543.10000    3.6372e-20
 74543.10976    3.6340e-20
 74543.12500    3.6290e-20
 74543.13476    3.6258e-20
 74543.15000    3.6208e-20
 74543.15976    3.6176e-20
 74543.17500    3.6126e-20
 74543.18476    3.6094e-20
 74543.20000    3.6045e-20
 74543.20976    3.6013e-20
 74543.22500    3.5964e-20
 74543.23475    3.5932e-20
 74543.25000    3.5883e-20
 74543.25975    3.5852e-20
 74543.27500    3.5803e-20
 74543.28475    3.5771e-20
 74543.30000    3.5722e-20
 74543.30975    3.5691e-20
 74543.32500    3.5642e-20
 74543.33475    3.5611e-20
 74543.35000    3.5563e-20
 74543.35975    3.5532e-20
 74543.37500    3.5483e-20
 74543.38475    3.5452e-20
 74543.40000    3.5404e-20
 74543.40974    3.5373e-20
 74543.42500    3.5325e-20
 74543.43474    3.5295e-20
 74543.45000    3.5247e-20
 74543.45974    3.5216e-20
 74543.47500    3.5168e-20
 74543.48474    3.5138e-20
 74543.50000    3.5090e-20
 74543.50974    3.5060e-20
 74543.52500    3.5013e-20
 74543.53474    3.4982e-20
 74543.55000    3.4935e-20
 74543.55974    3.4905e-20
 74543.57500    3.4858e-20
 74543.58473    3.4828e-20
 74543.60000    3.4781e-20
 74543.60973    3.4751e-20
 74543.62500    3.4704e-20
 74543.63473    3.4674e-20
 74543.65000    3.4627e-20
 74543.65973    3.4598e-20
 74543.67500    3.4551e-20
 74543.68473    3.4521e-20
 74543.70000    3.4475e-20
 74543.70973    3.4446e-20
 74543.72500    3.4399e-20
 74543.73473    3.4370e-20
 74543.75000    3.4324e-20
 74543.75972    3.4294e-20
 74543.77500    3.4249e-20
 74543.78472    3.4219e-20
 74543.80000    3.4174e-20
 74543.80972    3.4144e-20
 74543.82500    3.4099e-20
 74543.83472    3.4070e-20
 74543.85000    3.4024e-20
 74543.85972    3.3995e-20
 74543.87500    3.3950e-20
 74543.88472    3.3921e-20
 74543.90000    3.3876e-20
 74543.90971    3.3847e-20
 74543.92500    3.3802e-20
 74543.93471    3.3774e-20
 74543.95000    3.3729e-20
 74543.95971    3.3700e-20
 74543.97500    3.3655e-20
 74543.98471    3.3627e-20
 74544.00000    3.3582e-20
 74544.00971    3.3554e-20
 74544.02500    3.3509e-20
 74544.03471    3.3481e-20
 74544.05000    3.3437e-20
 74544.05971    3.3409e-20
 74544.07500    3.3364e-20
 74544.08470    3.3336e-20
 74544.10000    3.3292e-20
 74544.10970    3.3264e-20
 74544.12500    3.3221e-20
 74544.13470    3.3193e-20
 74544.15000    3.3149e-20
 74544.15970    3.3121e-20
 74544.17500    3.3077e-20
 74544.18470    3.3050e-20
 74544.20000    3.3006e-20
 74544.20970    3.2979e-20
 74544.22500    3.2935e-20
 74544.23470    3.2908e-20
 74544.25000    3.2865e-20
 74544.25969    3.2837e-20
 74544.27500    3.2794e-20
 74544.28469    3.2767e-20
 74544.30000    3.2724e-20
 74544.30969    3.2697e-20
 74544.32500    3.2654e-20
 74544.33469    3.2627e-20
 74544.35000    3.2584e-20
 74544.35969    3.2557e-20
 74544.37500    3.2514e-20
 74544.38469    3.2488e-20
 74544.40000    3.2445e-20
 74544.40969    3.2418e-20
 74544.42500    3.2376e-20
 74544.43468    3.2349e-20
 74544.45000    3.2307e-20
 74544.45968    3.2280e-20
 74544.47500    3.2238e-20
 74544.48468    3.2212e-20
 74544.50000    3.2170e-20
 74544.50968    3.2143e-20
 74544.52500    3.2102e-20
 74544.53468    3.2075e-20
 74544.55000    3.2034e-20
 74544.55968    3.2007e-20
 74544.57500    3.1966e-20
 74544.58468    3.1940e-20
 74544.60000    3.1898e-20
 74544.60967    3.1872e-20
 74544.62500    3.1831e-20
 74544.63467    3.1805e-20
 74544.65000    3.1764e-20
 74544.65967    3.1738e-20
 74544.67500    3.1697e-20
 74544.68467    3.1671e-20
 74544.70000    3.1630e-20
 74544.70967    3.1604e-20
 74544.72500    3.1563e-20
 74544.73467    3.1538e-20
 74544.75000    3.1497e-20
 74544.75967    3.1471e-20
 74544.77500    3.1431e-20
 74544.78466    3.1405e-20
 74544.80000    3.1365e-20
 74544.80966    3.1340e-20
 74544.82500    3.1299e-20
 74544.83466    3.1274e-20
 74544.85000    3.1234e-20
 74544.85966    3.1209e-20
 74544.87500    3.1169e-20
 74544.88466    3.1143e-20
 74544.90000    3.1104e-20
 74544.90966    3.1078e-20
 74544.92500    3.1039e-20
 74544.93466    3.1014e-20
 74544.95000    3.0974e-20
 74544.95965    3.0949e-20
 74544.97500    3.0910e-20
 74544.98465    3.0885e-20
 74545.00000    3.0845e-20
 74545.00965    3.0821e-20
 74545.02500    3.0781e-20
 74545.03465    3.0757e-20
 74545.05000    3.0717e-20
 74545.05965    3.0693e-20
 74545.07500    3.0654e-20
 74545.08465    3.0629e-20
 74545.10000    3.0590e-20
 74545.10964    3.0566e-20
 74545.12500    3.0527e-20
 74545.13464    3.0503e-20
 74545.15000    3.0464e-20
 74545.15964    3.0440e-20
 74545.17500    3.0401e-20
 74545.18464    3.0377e-20
 74545.20000    3.0338e-20
 74545.20964    3.0314e-20
 74545.22500    3.0276e-20
 74545.23464    3.0252e-20
 74545.25000    3.0214e-20
 74545.25964    3.0190e-20
 74545.27500    3.0152e-20
 74545.28463    3.0128e-20
 74545.30000    3.0090e-20
 74545.30963    3.0066e-20
 74545.32500    3.0028e-20
 74545.33463    3.0004e-20
 74545.35000    2.9966e-20
 74545.35963    2.9943e-20
 74545.37500    2.9905e-20
 74545.38463    2.9882e-20
 74545.40000    2.9844e-20
 74545.40963    2.9820e-20
 74545.42500    2.9783e-20
 74545.43463    2.9760e-20
 74545.45000    2.9722e-20
 74545.45962    2.9699e-20
 74545.47500    2.9662e-20
 74545.48462    2.9638e-20
 74545.50000    2.9601e-20
 74545.50962    2.9578e-20
 74545.52500    2.9541e-20
 74545.53462    2.9518e-20
 74545.55000    2.9481e-20
 74545.55962    2.9458e-20
 74545.57500    2.9421e-20
 74545.58462    2.9398e-20
 74545.60000    2.9362e-20
 74545.60962    2.9339e-20
 74545.62500    2.9302e-20
 74545.63461    2.9279e-20
 74545.65000    2.9243e-20
 74545.65961    2.9220e-20
 74545.67500    2.9184e-20
 74545.68461    2.9161e-20
 74545.70000    2.9125e-20
 74545.70961    2.9102e-20
 74545.72500    2.9066e-20
 74545.73461    2.9044e-20
 74545.75000    2.9008e-20
 74545.75961    2.8985e-20
 74545.77500    2.8949e-20
 74545.78461    2.8927e-20
 74545.80000    2.8891e-20
 74545.80960    2.8869e-20
 74545.82500    2.8833e-20
 74545.83460    2.8811e-20
 74545.85000    2.8775e-20
 74545.85960    2.8753e-20
 74545.87500    2.8717e-20
 74545.88460    2.8695e-20
 74545.90000    2.8660e-20
 74545.90960    2.8638e-20
 74545.92500    2.8603e-20
 74545.93460    2.8581e-20
 74545.95000    2.8545e-20
 74545.95960    2.8523e-20
 74545.97500    2.8488e-20
 74545.98459    2.8467e-20
 74546.00000    2.8432e-20
 74546.00959    2.8410e-20
 74546.02500    2.8375e-20
 74546.03459    2.8353e-20
 74546.05000    2.8318e-20
 74546.05959    2.8297e-20
 74546.07500    2.8262e-20
 74546.08459    2.8241e-20
 74546.10000    2.8206e-20
 74546.10959    2.8185e-20
 74546.12500    2.8150e-20
 74546.13459    2.8129e-20
 74546.15000    2.8094e-20
 74546.17500    2.8039e-20
 74546.20000    2.7983e-20
 74546.22500    2.7928e-20
 74546.25000    2.7873e-20
 74546.27500    2.7818e-20
 74546.30000    2.7763e-20
 74546.32500    2.7708e-20
 74546.35000    2.7654e-20
 74546.37500    2.7599e-20
 74546.40000    2.7545e-20
 74546.42500    2.7491e-20
 74546.45000    2.7437e-20
 74546.47500    2.7384e-20
 74546.50000    2.7330e-20
 74546.52500    2.7277e-20
 74546.55000    2.7224e-20
 74546.57500    2.7171e-20
 74546.60000    2.7118e-20
 74546.62500    2.7065e-20
 74546.65000    2.7012e-20
 74546.67500    2.6960e-20
 74546.70000    2.6908e-20
 74546.72500    2.6856e-20
 74546.75000    2.6804e-20
 74546.77500    2.6752e-20
 74546.80000    2.6700e-20
 74546.82500    2.6649e-20
 74546.85000    2.6597e-20
 74546.87500    2.6546e-20
 74546.90000    2.6495e-20
 74546.92500    2.6444e-20
 74546.95000    2.6393e-20
 74546.97500    2.6343e-20
 74547.00000    2.6292e-20
 74547.02500    2.6242e-20
 74547.05000    2.6192e-20
 74547.07500    2.6142e-20
 74547.10000    2.6092e-20
 74547.12500    2.6042e-20
 74547.15000    2.5992e-20
 74547.17500    2.5943e-20
 74547.20000    2.5893e-20
 74547.22500    2.5844e-20
 74547.25000    2.5795e-20
 74547.27500    2.5746e-20
 74547.30000    2.5698e-20
 74547.32500    2.5649e-20
 74547.35000    2.5600e-20
 74547.37500    2.5552e-20
 74547.40000    2.5504e-20
 74547.42500    2.5456e-20
 74547.45000    2.5408e-20
 74547.47500    2.5360e-20
 74547.50000    2.5312e-20
 74547.52500    2.5265e-20
 74547.55000    2.5217e-20
 74547.57500    2.5170e-20
 74547.60000    2.5123e-20
 74547.62500    2.5076e-20
 74547.65000    2.5029e-20
 74547.67500    2.4982e-20
 74547.70000    2.4936e-20
 74547.72500    2.4889e-20
 74547.75000    2.4843e-20
 74547.77500    2.4797e-20
 74547.80000    2.4751e-20
 74547.82500    2.4705e-20
 74547.85000    2.4659e-20
 74547.87500    2.4613e-20
 74547.90000    2.4568e-20
 74547.92500    2.4522e-20
 74547.95000    2.4477e-20
 74547.97500    2.4432e-20
 74548.00000    2.4387e-20
 74548.02500    2.4342e-20
 74548.05000    2.4297e-20
 74548.07500    2.4252e-20
 74548.10000    2.4208e-20
 74548.12500    2.4163e-20
 74548.15000    2.4119e-20
 74548.17500    2.4075e-20
 74548.20000    2.4031e-20
 74548.22500    2.3987e-20
 74548.25000    2.3943e-20
 74548.27500    2.3899e-20
 74548.30000    2.3856e-20
 74548.32500    2.3812e-20
 74548.35000    2.3769e-20
 74548.37500    2.3726e-20
 74548.40000    2.3683e-20
 74548.42500    2.3640e-20
 74548.45000    2.3597e-20
 74548.47500    2.3554e-20
 74548.50000    2.3511e-20
 74548.52500    2.3469e-20
 74548.55000    2.3426e-20
 74548.57500    2.3384e-20
 74548.60000    2.3342e-20
 74548.62500    2.3300e-20
 74548.65000    2.3258e-20
 74548.67500    2.3216e-20
 74548.70000    2.3175e-20
 74548.72500    2.3133e-20
 74548.75000    2.3091e-20
 74548.77500    2.3050e-20
 74548.80000    2.3009e-20
 74548.82500    2.2968e-20
 74548.85000    2.2927e-20
 74548.87500    2.2886e-20
 74548.90000    2.2845e-20
 74548.92500    2.2804e-20
 74548.95000    2.2764e-20
 74548.97500    2.2723e-20
 74549.00000    2.2683e-20
 74549.02500    2.2642e-20
 74549.05000    2.2602e-20
 74549.07500    2.2562e-20
 74549.10000    2.2522e-20
 74549.12500    2.2482e-20
 74549.15000    2.2443e-20
 74549.17500    2.2403e-20
 74549.20000    2.2363e-20
 74549.22500    2.2324e-20
 74549.25000    2.2285e-20
 74549.27500    2.2246e-20
 74549.30000    2.2206e-20
 74549.32500    2.2167e-20
 74549.35000    2.2129e-20
 74549.37500    2.2090e-20
 74549.40000    2.2051e-20
 74549.42500    2.2012e-20
 74549.45000    2.1974e-20
 74549.47500    2.1936e-20
 74549.50000    2.1897e-20
 74549.52500    2.1859e-20
 74549.55000    2.1821e-20
 74549.57500    2.1783e-20
 74549.60000    2.1745e-20
 74549.62500    2.1707e-20
 74549.65000    2.1670e-20
 74549.67500    2.1632e-20
 74549.70000    2.1595e-20
 74549.72500    2.1557e-20
 74549.75000    2.1520e-20
 74549.77500    2.1483e-20
 74549.80000    2.1446e-20
 74549.82500    2.1409e-20
 74549.85000    2.1372e-20
 74549.87500    2.1335e-20
 74549.90000    2.1298e-20
 74549.92500    2.1262e-20
 74549.95000    2.1225e-20
 74549.97500    2.1189e-20
 74550.00000    2.1152e-20
 74550.02500    2.1116e-20
 74550.05000    2.1080e-20
 74550.07500    2.1044e-20
 74550.10000    2.1008e-20
 74550.12500    2.0972e-20
 74550.15000    2.0936e-20
 74550.17500    2.0901e-20
 74550.20000    2.0865e-20
 74550.22500    2.0830e-20
 74550.25000    2.0794e-20
 74550.27500    2.0759e-20
 74550.30000    2.0724e-20
 74550.32500    2.0688e-20
 74550.35000    2.0653e-20
 74550.37500    2.0618e-20
 74550.40000    2.0584e-20
 74550.42500    2.0549e-20
 74550.45000    2.0514e-20
 74550.47500    2.0479e-20
 74550.50000    2.0445e-20
 74550.52500    2.0411e-20
 74550.55000    2.0376e-20
 74550.57500    2.0342e-20
 74550.60000    2.0308e-20
 74550.62500    2.0274e-20
 74550.65000    2.0240e-20
 74550.67500    2.0206e-20
 74550.70000    2.0172e-20
 74550.72500    2.0138e-20
 74550.75000    2.0105e-20
 74550.77500    2.0071e-20
 74550.80000    2.0038e-20
 74550.82500    2.0004e-20
 74550.85000    1.9971e-20
 74550.87500    1.9938e-20
 74550.90000    1.9905e-20
 74550.92500    1.9872e-20
 74550.95000    1.9839e-20
 74550.97500    1.9806e-20
 74551.00000    1.9773e-20
 74551.02500    1.9740e-20
 74551.05000    1.9707e-20
 74551.07500    1.9675e-20
 74551.10000    1.9642e-20
 74551.12500    1.9610e-20
 74551.15000    1.9578e-20
 74551.17500    1.9545e-20
 74551.20000    1.9513e-20
 74551.22500    1.9481e-20
 74551.25000    1.9449e-20
 74551.27500    1.9417e-20
 74551.30000    1.9385e-20
 74551.32500    1.9354e-20
 74551.35000    1.9322e-20
 74551.37500    1.9290e-20
 74551.40000    1.9259e-20
 74551.42500    1.9227e-20
 74551.45000    1.9196e-20
 74551.47500    1.9165e-20
 74551.50000    1.9134e-20
 74551.52500    1.9102e-20
 74551.55000    1.9071e-20
 74551.57500    1.9040e-20
 74551.60000    1.9009e-20
 74551.62500    1.8979e-20
 74551.65000    1.8948e-20
 74551.67500    1.8917e-20
 74551.70000    1.8887e-20
 74551.72500    1.8856e-20
 74551.75000    1.8826e-20
 74551.77500    1.8795e-20
 74551.80000    1.8765e-20
 74551.82500    1.8735e-20
 74551.85000    1.8704e-20
 74551.87500    1.8674e-20
 74551.90000    1.8644e-20
 74551.92500    1.8614e-20
 74551.95000    1.8585e-20
 74551.97500    1.8555e-20
 74552.00000    1.8525e-20
 74552.02500    1.8495e-20
 74552.05000    1.8466e-20
 74552.07500    1.8436e-20
 74552.10000    1.8407e-20
 74552.12500    1.8377e-20
 74552.15000    1.8348e-20
 74552.17500    1.8319e-20
 74552.20000    1.8290e-20
 74552.22500    1.8261e-20
 74552.25000    1.8232e-20
 74552.27500    1.8203e-20
 74552.30000    1.8174e-20
 74552.32500    1.8145e-20
 74552.35000    1.8116e-20
 74552.37500    1.8088e-20
 74552.40000    1.8059e-20
 74552.42500    1.8031e-20
 74552.45000    1.8002e-20
 74552.47500    1.7974e-20
 74552.50000    1.7945e-20
 74552.52500    1.7917e-20
 74552.55000    1.7889e-20
 74552.57500    1.7861e-20
 74552.60000    1.7833e-20
 74552.62500    1.7805e-20
 74552.65000    1.7777e-20
 74552.67500    1.7749e-20
 74552.70000    1.7721e-20
 74552.72500    1.7693e-20
 74552.75000    1.7666e-20
 74552.77500    1.7638e-20
 74552.80000    1.7611e-20
 74552.82500    1.7583e-20
 74552.85000    1.7556e-20
 74552.87500    1.7528e-20
 74552.90000    1.7501e-20
 74552.92500    1.7474e-20
 74552.95000    1.7447e-20
 74552.97500    1.7420e-20
 74553.00000    1.7393e-20
 74553.02500    1.7366e-20
 74553.05000    1.7339e-20
 74553.07500    1.7312e-20
 74553.10000    1.7285e-20
 74553.12500    1.7258e-20
 74553.15000    1.7232e-20
 74553.17500    1.7205e-20
 74553.20000    1.7179e-20
 74553.22500    1.7152e-20
 74553.25000    1.7126e-20
 74553.27500    1.7100e-20
 74553.30000    1.7073e-20
 74553.32500    1.7047e-20
 74553.35000    1.7021e-20
 74553.37500    1.6995e-20
 74553.40000    1.6969e-20
 74553.42500    1.6943e-20
 74553.45000    1.6917e-20
 74553.47500    1.6891e-20
 74553.50000    1.6865e-20
 74553.52500    1.6840e-20
 74553.55000    1.6814e-20
 74553.57500    1.6788e-20
 74553.60000    1.6763e-20
 74553.62500    1.6737e-20
 74553.65000    1.6712e-20
 74553.67500    1.6686e-20
 74553.70000    1.6661e-20
 74553.72500    1.6636e-20
 74553.75000    1.6611e-20
 74553.77500    1.6585e-20
 74553.80000    1.6560e-20
 74553.82500    1.6535e-20
 74553.85000    1.6510e-20
 74553.87500    1.6485e-20
 74553.90000    1.6461e-20
 74553.92500    1.6436e-20
 74553.95000    1.6411e-20
 74553.97500    1.6386e-20
 74554.00000    1.6362e-20
 74554.02500    1.6337e-20
 74554.05000    1.6313e-20
 74554.07500    1.6288e-20
 74554.10000    1.6264e-20
 74554.12500    1.6239e-20
 74554.15000    1.6215e-20
 74554.17500    1.6191e-20
 74554.20000    1.6167e-20
 74554.22500    1.6143e-20
 74554.25000    1.6118e-20
 74554.27500    1.6094e-20
 74554.30000    1.6071e-20
 74554.32500    1.6047e-20
 74554.35000    1.6023e-20
 74554.37500    1.5999e-20
 74554.40000    1.5975e-20
 74554.42500    1.5951e-20
 74554.45000    1.5928e-20
 74554.47500    1.5904e-20
 74554.50000    1.5881e-20
 74554.52500    1.5857e-20
 74554.55000    1.5834e-20
 74554.57500    1.5810e-20
 74554.60000    1.5787e-20
 74554.62500    1.5764e-20
 74554.65000    1.5741e-20
 74554.67500    1.5717e-20
 74554.70000    1.5694e-20
 74554.72500    1.5671e-20
 74554.75000    1.5648e-20
 74554.77500    1.5625e-20
 74554.80000    1.5602e-20
 74554.82500    1.5579e-20
 74554.85000    1.5557e-20
 74554.87500    1.5534e-20
 74554.90000    1.5511e-20
 74554.92500    1.5488e-20
 74554.95000    1.5466e-20
 74554.97500    1.5443e-20
 74555.00000    1.5421e-20
 74555.02500    1.5398e-20
 74555.05000    1.5376e-20
 74555.07500    1.5353e-20
 74555.10000    1.5331e-20
 74555.12500    1.5309e-20
 74555.15000    1.5287e-20
 74555.17500    1.5264e-20
 74555.20000    1.5242e-20
 74555.22500    1.5220e-20
 74555.25000    1.5198e-20
 74555.27500    1.5176e-20
 74555.30000    1.5154e-20
 74555.32500    1.5132e-20
 74555.35000    1.5111e-20
 74555.37500    1.5089e-20
 74555.40000    1.5067e-20
 74555.42500    1.5045e-20
 74555.45000    1.5024e-20
 74555.47500    1.5002e-20
 74555.50000    1.4981e-20
 74555.52500    1.4959e-20
 74555.55000    1.4938e-20
 74555.57500    1.4916e-20
 74555.60000    1.4895e-20
 74555.62500    1.4873e-20
 74555.65000    1.4852e-20
 74555.67500    1.4831e-20
 74555.70000    1.4810e-20
 74555.72500    1.4789e-20
 74555.75000    1.4768e-20
 74555.77500    1.4747e-20
 74555.80000    1.4726e-20
 74555.82500    1.4705e-20
 74555.85000    1.4684e-20
 74555.87500    1.4663e-20
 74555.90000    1.4642e-20
 74555.92500    1.4621e-20
 74555.95000    1.4601e-20
 74555.97500    1.4580e-20
 74556.00000    1.4559e-20
 74556.02500    1.4539e-20
 74556.05000    1.4518e-20
 74556.07500    1.4498e-20
 74556.10000    1.4477e-20
 74556.12500    1.4457e-20
 74556.15000    1.4436e-20
 74556.17500    1.4416e-20
 74556.20000    1.4396e-20
 74556.22500    1.4375e-20
 74556.25000    1.4355e-20
 74556.27500    1.4335e-20
 74556.30000    1.4315e-20
 74556.32500    1.4295e-20
 74556.35000    1.4275e-20
 74556.37500    1.4255e-20
 74556.40000    1.4235e-20
 74556.42500    1.4215e-20
 74556.45000    1.4195e-20
 74556.47500    1.4175e-20
 74556.50000    1.4156e-20
 74556.52500    1.4136e-20
 74556.55000    1.4116e-20
 74556.57500    1.4096e-20
 74556.60000    1.4077e-20
 74556.62500    1.4057e-20
 74556.65000    1.4038e-20
 74556.67500    1.4018e-20
 74556.70000    1.3999e-20
 74556.72500    1.3979e-20
 74556.75000    1.3960e-20
 74556.77500    1.3941e-20
 74556.80000    1.3921e-20
 74556.82500    1.3902e-20
 74556.85000    1.3883e-20
 74556.87500    1.3864e-20
 74556.90000    1.3845e-20
 74556.92500    1.3826e-20
 74556.95000    1.3807e-20
 74556.97500    1.3788e-20
 74557.00000    1.3769e-20
 74557.02500    1.3750e-20
 74557.05000    1.3731e-20
 74557.07500    1.3712e-20
 74557.10000    1.3693e-20
 74557.12500    1.3674e-20
 74557.15000    1.3656e-20
 74557.17500    1.3637e-20
 74557.20000    1.3618e-20
 74557.22500    1.3600e-20
 74557.25000    1.3581e-20
 74557.27500    1.3563e-20
 74557.30000    1.3544e-20
 74557.32500    1.3526e-20
 74557.35000    1.3507e-20
 74557.37500    1.3489e-20
 74557.40000    1.3470e-20
 74557.42500    1.3452e-20
 74557.45000    1.3434e-20
 74557.47500    1.3416e-20
 74557.50000    1.3397e-20
 74557.52500    1.3379e-20
 74557.55000    1.3361e-20
 74557.57500    1.3343e-20
 74557.60000    1.3325e-20
 74557.62500    1.3307e-20
 74557.65000    1.3289e-20
 74557.67500    1.3271e-20
 74557.70000    1.3253e-20
 74557.72500    1.3235e-20
 74557.75000    1.3217e-20
 74557.77500    1.3200e-20
 74557.80000    1.3182e-20
 74557.82500    1.3164e-20
 74557.85000    1.3147e-20
 74557.87500    1.3129e-20
 74557.90000    1.3111e-20
 74557.92500    1.3094e-20
 74557.95000    1.3076e-20
 74557.97500    1.3059e-20
 74558.00000    1.3041e-20
 74558.02500    1.3024e-20
 74558.05000    1.3006e-20
 74558.07500    1.2989e-20
 74558.10000    1.2972e-20
 74558.12500    1.2954e-20
 74558.15000    1.2937e-20
 74558.17500    1.2920e-20
 74558.20000    1.2903e-20
 74558.22500    1.2886e-20
 74558.25000    1.2868e-20
 74558.27500    1.2851e-20
 74558.30000    1.2834e-20
 74558.32500    1.2817e-20
 74558.35000    1.2800e-20
 74558.37500    1.2783e-20
 74558.40000    1.2766e-20
 74558.42500    1.2750e-20
 74558.45000    1.2733e-20
 74558.47500    1.2716e-20
 74558.50000    1.2699e-20
 74558.52500    1.2682e-20
 74558.55000    1.2666e-20
 74558.57500    1.2649e-20
 74558.60000    1.2632e-20
 74558.62500    1.2616e-20
 74558.65000    1.2599e-20
 74558.67500    1.2583e-20
 74558.70000    1.2566e-20
 74558.72500    1.2550e-20
 74558.75000    1.2533e-20
 74558.77500    1.2517e-20
 74558.80000    1.2500e-20
 74558.82500    1.2484e-20
 74558.85000    1.2468e-20
 74558.87500    1.2451e-20
 74558.90000    1.2435e-20
 74558.92500    1.2419e-20
 74558.95000    1.2403e-20
 74558.97500    1.2387e-20
 74559.00000    1.2371e-20
 74559.02500    1.2354e-20
 74559.05000    1.2338e-20
 74559.07500    1.2322e-20
 74559.10000    1.2306e-20
 74559.12500    1.2290e-20
 74559.15000    1.2274e-20
 74559.17500    1.2259e-20
 74559.20000    1.2243e-20
 74559.22500    1.2227e-20
 74559.25000    1.2211e-20
 74559.27500    1.2195e-20
 74559.30000    1.2179e-20
 74559.32500    1.2164e-20
 74559.35000    1.2148e-20
 74559.37500    1.2132e-20
 74559.40000    1.2117e-20
 74559.42500    1.2101e-20
 74559.45000    1.2086e-20
 74559.47500    1.2070e-20
 74559.50000    1.2055e-20
 74559.52500    1.2039e-20
 74559.55000    1.2024e-20
 74559.57500    1.2008e-20
 74559.60000    1.1993e-20
 74559.62500    1.1978e-20
 74559.65000    1.1962e-20
 74559.67499    1.1947e-20
 74559.70000    1.1932e-20
 74559.72499    1.1916e-20
 74559.75000    1.1901e-20
 74559.77499    1.1886e-20
 74559.80000    1.1871e-20
 74559.82499    1.1856e-20
 74559.85000    1.1841e-20
 74559.87499    1.1826e-20
 74559.90000    1.1811e-20
 74559.92499    1.1796e-20
 74559.95000    1.1781e-20
 74559.97499    1.1766e-20
 74560.00000    1.1751e-20
 74560.02499    1.1736e-20
 74560.05000    1.1721e-20
 74560.07499    1.1706e-20
 74560.10000    1.1691e-20
 74560.12499    1.1677e-20
 74560.15000    1.1662e-20
 74560.17499    1.1647e-20
 74560.20000    1.1632e-20
 74560.22499    1.1618e-20
 74560.25000    1.1603e-20
 74560.27499    1.1589e-20
 74560.30000    1.1574e-20
 74560.32499    1.1559e-20
 74560.35000    1.1545e-20
 74560.37499    1.1530e-20
 74560.40000    1.1516e-20
 74560.42499    1.1502e-20
 74560.45000    1.1487e-20
 74560.47499    1.1473e-20
 74560.50000    1.1458e-20
 74560.52499    1.1444e-20
 74560.55000    1.1430e-20
 74560.57499    1.1415e-20
 74560.60000    1.1401e-20
 74560.62499    1.1387e-20
 74560.65000    1.1373e-20
 74560.67499    1.1359e-20
 74560.70000    1.1344e-20
 74560.72499    1.1330e-20
 74560.75000    1.1316e-20
 74560.77499    1.1302e-20
 74560.80000    1.1288e-20
 74560.82499    1.1274e-20
 74560.85000    1.1260e-20
 74560.87499    1.1246e-20
 74560.90000    1.1232e-20
 74560.92499    1.1218e-20
 74560.95000    1.1205e-20
 74560.97499    1.1191e-20
 74561.00000    1.1177e-20
 74561.02499    1.1163e-20
 74561.05000    1.1149e-20
 74561.07499    1.1136e-20
 74561.10000    1.1122e-20
 74561.12499    1.1108e-20
 74561.15000    1.1094e-20
 74561.17499    1.1081e-20
 74561.20000    1.1067e-20
 74561.22499    1.1054e-20
 74561.25000    1.1040e-20
 74561.27499    1.1026e-20
 74561.30000    1.1013e-20
 74561.32499    1.0999e-20
 74561.35000    1.0986e-20
 74561.37499    1.0973e-20
 74561.40000    1.0959e-20
 74561.42499    1.0946e-20
 74561.45000    1.0932e-20
 74561.47499    1.0919e-20
 74561.50000    1.0906e-20
 74561.52499    1.0892e-20
 74561.55000    1.0879e-20
 74561.57499    1.0866e-20
 74561.60000    1.0853e-20
 74561.62499    1.0839e-20
 74561.65000    1.0826e-20
 74561.67499    1.0813e-20
 74561.70000    1.0800e-20
 74561.72499    1.0787e-20
 74561.75000    1.0774e-20
 74561.77499    1.0761e-20
 74561.80000    1.0748e-20
 74561.82499    1.0735e-20
 74561.85000    1.0722e-20
 74561.87499    1.0709e-20
 74561.90000    1.0696e-20
 74561.92499    1.0683e-20
 74561.95000    1.0670e-20
 74561.97499    1.0657e-20
 74562.00000    1.0644e-20
 74562.02499    1.0632e-20
 74562.05000    1.0619e-20
 74562.07499    1.0606e-20
 74562.10000    1.0593e-20
 74562.12499    1.0581e-20
 74562.15000    1.0568e-20
 74562.17499    1.0555e-20
 74562.20000    1.0543e-20
 74562.22499    1.0530e-20
 74562.25000    1.0517e-20
 74562.27499    1.0505e-20
 74562.30000    1.0492e-20
 74562.32499    1.0480e-20
 74562.35000    1.0467e-20
 74562.37499    1.0455e-20
 74562.40000    1.0442e-20
 74562.42499    1.0430e-20
 74562.45000    1.0417e-20
 74562.47499    1.0405e-20
 74562.50000    1.0392e-20
 74562.52499    1.0380e-20
 74562.55000    1.0368e-20
 74562.57499    1.0355e-20
 74562.60000    1.0343e-20
 74562.62499    1.0331e-20
 74562.65000    1.0319e-20
 74562.67499    1.0306e-20
 74562.70000    1.0294e-20
 74562.72499    1.0282e-20
 74562.75000    1.0270e-20
 74562.77499    1.0258e-20
 74562.80000    1.0246e-20
 74562.82499    1.0234e-20
 74562.85000    1.0221e-20
 74562.87499    1.0209e-20
 74562.90000    1.0197e-20
 74562.92499    1.0185e-20
 74562.95000    1.0173e-20
 74562.97499    1.0161e-20
 74563.00000    1.0149e-20
 74563.02499    1.0138e-20
 74563.05000    1.0126e-20
 74563.07499    1.0114e-20
 74563.10000    1.0102e-20
 74563.12499    1.0090e-20
 74563.15000    1.0078e-20
 74563.17499    1.0066e-20
 74563.20000    1.0055e-20
 74563.22499    1.0043e-20
 74563.25000    1.0031e-20
 74563.27499    1.0019e-20
 74563.30000    1.0008e-20
 74563.32499    9.9961e-21
 74563.35000    9.9845e-21
 74563.37499    9.9728e-21
 74563.40000    9.9612e-21
 74563.42499    9.9496e-21
 74563.45000    9.9381e-21
 74563.47499    9.9265e-21
 74563.50000    9.9150e-21
 74563.52499    9.9035e-21
 74563.55000    9.8920e-21
 74563.57499    9.8805e-21
 74563.60000    9.8691e-21
 74563.62499    9.8576e-21
 74563.65000    9.8462e-21
 74563.67499    9.8348e-21
 74563.70000    9.8235e-21
 74563.72499    9.8121e-21
 74563.75000    9.8008e-21
 74563.77499    9.7895e-21
 74563.80000    9.7782e-21
 74563.82499    9.7669e-21
 74563.85000    9.7557e-21
 74563.87499    9.7445e-21
 74563.90000    9.7332e-21
 74563.92499    9.7221e-21
 74563.95000    9.7109e-21
 74563.97499    9.6997e-21
 74564.00000    9.6886e-21
 74564.02499    9.6775e-21
 74564.05000    9.6664e-21
 74564.07499    9.6553e-21
 74564.10000    9.6443e-21
 74564.12499    9.6332e-21
 74564.15000    9.6222e-21
 74564.17499    9.6112e-21
 74564.20000    9.6002e-21
 74564.22499    9.5893e-21
 74564.25000    9.5783e-21
 74564.27499    9.5674e-21
 74564.30000    9.5565e-21
 74564.32499    9.5456e-21
 74564.35000    9.5348e-21
 74564.37499    9.5239e-21
 74564.40000    9.5131e-21
 74564.42499    9.5023e-21
 74564.45000    9.4915e-21
 74564.47499    9.4807e-21
 74564.50000    9.4700e-21
 74564.52499    9.4592e-21
 74564.55000    9.4485e-21
 74564.57499    9.4378e-21
 74564.60000    9.4271e-21
 74564.62499    9.4165e-21
 74564.65000    9.4058e-21
 74564.67499    9.3952e-21
 74564.70000    9.3846e-21
 74564.72499    9.3740e-21
 74564.75000    9.3634e-21
 74564.77499    9.3529e-21
 74564.80000    9.3423e-21
 74564.82499    9.3318e-21
 74564.85000    9.3213e-21
 74564.87499    9.3108e-21
 74564.90000    9.3004e-21
 74564.92499    9.2899e-21
 74564.95000    9.2795e-21
 74564.97499    9.2691e-21
 74565.00000    9.2587e-21
 74565.02499    9.2483e-21
 74565.05000    9.2380e-21
 74565.07499    9.2276e-21
 74565.10000    9.2173e-21
 74565.12499    9.2070e-21
 74565.15000    9.1967e-21
 74565.17499    9.1864e-21
 74565.20000    9.1762e-21
 74565.22499    9.1660e-21
 74565.25000    9.1557e-21
 74565.27499    9.1455e-21
 74565.30000    9.1354e-21
 74565.32499    9.1252e-21
 74565.35000    9.1150e-21
 74565.37499    9.1049e-21
 74565.40000    9.0948e-21
 74565.42499    9.0847e-21
 74565.45000    9.0746e-21
 74565.47499    9.0645e-21
 74565.50000    9.0545e-21
 74565.52499    9.0445e-21
 74565.55000    9.0345e-21
 74565.57499    9.0245e-21
 74565.60000    9.0145e-21
 74565.62499    9.0045e-21
 74565.65000    8.9946e-21
 74565.67499    8.9846e-21
 74565.70000    8.9747e-21
 74565.72499    8.9648e-21
 74565.75000    8.9549e-21
 74565.77499    8.9451e-21
 74565.80000    8.9352e-21
 74565.82499    8.9254e-21
 74565.85000    8.9156e-21
 74565.87499    8.9058e-21
 74565.90000    8.8960e-21
 74565.92499    8.8862e-21
 74565.95000    8.8765e-21
 74565.97499    8.8668e-21
 74566.00000    8.8570e-21
 74566.02499    8.8473e-21
 74566.05000    8.8377e-21
 74566.07499    8.8280e-21
 74566.10000    8.8183e-21
 74566.12499    8.8087e-21
 74566.15000    8.7991e-21
 74566.17499    8.7895e-21
 74566.20000    8.7799e-21
 74566.22499    8.7703e-21
 74566.25000    8.7607e-21
 74566.27499    8.7512e-21
 74566.30000    8.7417e-21
 74566.32499    8.7322e-21
 74566.35000    8.7227e-21
 74566.37499    8.7132e-21
 74566.40000    8.7037e-21
 74566.42499    8.6943e-21
 74566.45000    8.6848e-21
 74566.47499    8.6754e-21
 74566.50000    8.6660e-21
 74566.52499    8.6566e-21
 74566.55000    8.6473e-21
 74566.57499    8.6379e-21
 74566.60000    8.6286e-21
 74566.62499    8.6192e-21
 74566.65000    8.6099e-21
 74566.67499    8.6006e-21
 74566.70000    8.5914e-21
 74566.72499    8.5821e-21
 74566.75000    8.5728e-21
 74566.77499    8.5636e-21
 74566.80000    8.5544e-21
 74566.82499    8.5452e-21
 74566.85000    8.5360e-21
 74566.87499    8.5268e-21
 74566.90000    8.5177e-21
 74566.92499    8.5085e-21
 74566.95000    8.4994e-21
 74566.97499    8.4903e-21
 74567.00000    8.4812e-21
 74567.02499    8.4721e-21
 74567.05000    8.4630e-21
 74567.07499    8.4540e-21
 74567.10000    8.4449e-21
 74567.12499    8.4359e-21
 74567.15000    8.4269e-21
 74567.17499    8.4179e-21
 74567.20000    8.4089e-21
 74567.22499    8.3999e-21
 74567.25000    8.3910e-21
 74567.27499    8.3820e-21
 74567.30000    8.3731e-21
 74567.32499    8.3642e-21
 74567.35000    8.3553e-21
 74567.37499    8.3464e-21
 74567.40000    8.3376e-21
 74567.42499    8.3287e-21
 74567.45000    8.3199e-21
 74567.47499    8.3110e-21
 74567.50000    8.3022e-21
 74567.52499    8.2934e-21
 74567.55000    8.2846e-21
 74567.57499    8.2759e-21
 74567.60000    8.2671e-21
 74567.62499    8.2584e-21
 74567.65000    8.2496e-21
 74567.67499    8.2409e-21
 74567.70000    8.2322e-21
 74567.72499    8.2236e-21
 74567.75000    8.2149e-21
 74567.77499    8.2062e-21
 74567.80000    8.1976e-21
 74567.82499    8.1889e-21
 74567.85000    8.1803e-21
 74567.87499    8.1717e-21
 74567.90000    8.1631e-21
 74567.92499    8.1546e-21
 74567.95000    8.1460e-21
 74567.97499    8.1375e-21
 74568.00000    8.1289e-21
 74568.02499    8.1204e-21
 74568.05000    8.1119e-21
 74568.07499    8.1034e-21
 74568.10000    8.0949e-21
 74568.12499    8.0864e-21
 74568.15000    8.0780e-21
 74568.17499    8.0695e-21
 74568.20000    8.0611e-21
 74568.22499    8.0527e-21
 74568.25000    8.0443e-21
 74568.27499    8.0359e-21
 74568.30000    8.0275e-21
 74568.32499    8.0192e-21
 74568.35000    8.0108e-21
 74568.37499    8.0025e-21
 74568.40000    7.9942e-21
 74568.42499    7.9859e-21
 74568.45000    7.9776e-21
 74568.47499    7.9693e-21
 74568.50000    7.9610e-21
 74568.52499    7.9528e-21
 74568.55000    7.9445e-21
 74568.57499    7.9363e-21
 74568.60000    7.9281e-21
 74568.62499    7.9199e-21
 74568.65000    7.9117e-21
 74568.67499    7.9035e-21
 74568.70000    7.8953e-21
 74568.72499    7.8872e-21
 74568.75000    7.8790e-21
 74568.77499    7.8709e-21
 74568.80000    7.8628e-21
 74568.82499    7.8547e-21
 74568.85000    7.8466e-21
 74568.87499    7.8385e-21
 74568.90000    7.8304e-21
 74568.92499    7.8224e-21
 74568.95000    7.8143e-21
 74568.97499    7.8063e-21
 74569.00000    7.7983e-21
 74569.02499    7.7903e-21
 74569.05000    7.7823e-21
 74569.07499    7.7743e-21
 74569.10000    7.7664e-21
 74569.12499    7.7584e-21
 74569.15000    7.7505e-21
 74569.17499    7.7425e-21
 74569.20000    7.7346e-21
 74569.22499    7.7267e-21
 74569.25000    7.7188e-21
 74569.27499    7.7109e-21
 74569.30000    7.7031e-21
 74569.32499    7.6952e-21
 74569.35000    7.6874e-21
 74569.37499    7.6795e-21
 74569.40000    7.6717e-21
 74569.42499    7.6639e-21
 74569.45000    7.6561e-21
 74569.47499    7.6483e-21
 74569.50000    7.6405e-21
 74569.52499    7.6328e-21
 74569.55000    7.6250e-21
 74569.57499    7.6173e-21
 74569.60000    7.6096e-21
 74569.62499    7.6019e-21
 74569.65000    7.5941e-21
 74569.67499    7.5865e-21
 74569.70000    7.5788e-21
 74569.72499    7.5711e-21
 74569.75000    7.5635e-21
 74569.77499    7.5558e-21
 74569.80000    7.5482e-21
 74569.82499    7.5406e-21
 74569.85000    7.5330e-21
 74569.87499    7.5254e-21
 74569.90000    7.5178e-21
 74569.92499    7.5102e-21
 74569.95000    7.5026e-21
 74569.97499    7.4951e-21
 74570.00000    7.4875e-21
 74570.02499    7.4800e-21
 74570.05000    7.4725e-21
 74570.07499    7.4650e-21
 74570.10000    7.4575e-21
 74570.12499    7.4500e-21
 74570.15000    7.4425e-21
 74570.17499    7.4351e-21
 74570.20000    7.4276e-21
 74570.22499    7.4202e-21
 74570.25000    7.4128e-21
 74570.27499    7.4054e-21
 74570.30000    7.3979e-21
 74570.32499    7.3906e-21
 74570.35000    7.3832e-21
 74570.37499    7.3758e-21
 74570.40000    7.3684e-21
 74570.42499    7.3611e-21
 74570.45000    7.3538e-21
 74570.47499    7.3464e-21
 74570.50000    7.3391e-21
 74570.52499    7.3318e-21
 74570.55000    7.3245e-21
 74570.57499    7.3172e-21
 74570.60000    7.3100e-21
 74570.62499    7.3027e-21
 74570.65000    7.2954e-21
 74570.67499    7.2882e-21
 74570.70000    7.2810e-21
 74570.72499    7.2738e-21
 74570.75000    7.2665e-21
 74570.77499    7.2594e-21
 74570.80000    7.2522e-21
 74570.82499    7.2450e-21
 74570.85000    7.2378e-21
 74570.87499    7.2307e-21
 74570.90000    7.2235e-21
 74570.92499    7.2164e-21
 74570.95000    7.2093e-21
 74570.97499    7.2022e-21
 74571.00000    7.1951e-21
 74571.02499    7.1880e-21
 74571.05000    7.1809e-21
 74571.07499    7.1738e-21
 74571.10000    7.1668e-21
 74571.12499    7.1597e-21
 74571.15000    7.1527e-21
 74571.20000    7.1386e-21
 74571.25000    7.1246e-21
 74571.30000    7.1107e-21
 74571.35000    7.0967e-21
 74571.40000    7.0829e-21
 74571.45000    7.0690e-21
 74571.50000    7.0552e-21
 74571.55000    7.0415e-21
 74571.60000    7.0277e-21
 74571.65000    7.0141e-21
 74571.70000    7.0004e-21
 74571.75000    6.9868e-21
 74571.80000    6.9733e-21
 74571.85000    6.9597e-21
 74571.90000    6.9463e-21
 74571.95000    6.9328e-21
 74572.00000    6.9194e-21
 74572.05000    6.9060e-21
 74572.10000    6.8927e-21
 74572.15000    6.8794e-21
 74572.20000    6.8662e-21
 74572.25000    6.8530e-21
 74572.30000    6.8398e-21
 74572.35000    6.8267e-21
 74572.40000    6.8136e-21
 74572.45000    6.8005e-21
 74572.50000    6.7875e-21
 74572.55000    6.7745e-21
 74572.60000    6.7615e-21
 74572.65000    6.7486e-21
 74572.70000    6.7358e-21
 74572.75000    6.7229e-21
 74572.80000    6.7101e-21
 74572.85000    6.6974e-21
 74572.90000    6.6846e-21
 74572.95000    6.6719e-21
 74573.00000    6.6593e-21
 74573.05000    6.6467e-21
 74573.10000    6.6341e-21
 74573.15000    6.6215e-21
 74573.20000    6.6090e-21
 74573.25000    6.5965e-21
 74573.30000    6.5841e-21
 74573.35000    6.5717e-21
 74573.40000    6.5593e-21
 74573.45000    6.5470e-21
 74573.50000    6.5346e-21
 74573.55000    6.5224e-21
 74573.60000    6.5101e-21
 74573.65000    6.4979e-21
 74573.70000    6.4858e-21
 74573.75000    6.4736e-21
 74573.80000    6.4615e-21
 74573.85000    6.4495e-21
 74573.90000    6.4374e-21
 74573.95000    6.4254e-21
 74574.00000    6.4135e-21
 74574.05000    6.4015e-21
 74574.10000    6.3896e-21
 74574.15000    6.3778e-21
 74574.20000    6.3659e-21
 74574.25000    6.3541e-21
 74574.30000    6.3423e-21
 74574.35000    6.3306e-21
 74574.40000    6.3189e-21
 74574.45000    6.3072e-21
 74574.50000    6.2956e-21
 74574.55000    6.2840e-21
 74574.60000    6.2724e-21
 74574.65000    6.2608e-21
 74574.70000    6.2493e-21
 74574.75000    6.2378e-21
 74574.80000    6.2264e-21
 74574.85000    6.2150e-21
 74574.90000    6.2036e-21
 74574.95000    6.1922e-21
 74575.00000    6.1809e-21
 74575.05000    6.1696e-21
 74575.10000    6.1583e-21
 74575.15000    6.1471e-21
 74575.20000    6.1359e-21
 74575.25000    6.1247e-21
 74575.30000    6.1135e-21
 74575.35000    6.1024e-21
 74575.40000    6.0913e-21
 74575.45000    6.0803e-21
 74575.50000    6.0692e-21
 74575.55000    6.0582e-21
 74575.60000    6.0473e-21
 74575.65000    6.0363e-21
 74575.70000    6.0254e-21
 74575.75000    6.0145e-21
 74575.80000    6.0037e-21
 74575.85000    5.9928e-21
 74575.90000    5.9820e-21
 74575.95000    5.9713e-21
 74576.00000    5.9605e-21
 74576.05000    5.9498e-21
 74576.10000    5.9391e-21
 74576.15000    5.9285e-21
 74576.20000    5.9178e-21
 74576.25000    5.9072e-21
 74576.30000    5.8967e-21
 74576.35000    5.8861e-21
 74576.40000    5.8756e-21
 74576.45000    5.8651e-21
 74576.50000    5.8546e-21
 74576.55000    5.8442e-21
 74576.60000    5.8338e-21
 74576.65000    5.8234e-21
 74576.70000    5.8131e-21
 74576.75000    5.8027e-21
 74576.80000    5.7924e-21
 74576.85000    5.7822e-21
 74576.90000    5.7719e-21
 74576.95000    5.7617e-21
 74577.00000    5.7515e-21
 74577.05000    5.7413e-21
 74577.10000    5.7312e-21
 74577.15000    5.7211e-21
 74577.20000    5.7110e-21
 74577.25000    5.7009e-21
 74577.30000    5.6909e-21
 74577.35000    5.6808e-21
 74577.40000    5.6709e-21
 74577.45000    5.6609e-21
 74577.50000    5.6509e-21
 74577.55000    5.6410e-21
 74577.60000    5.6311e-21
 74577.65000    5.6213e-21
 74577.70000    5.6114e-21
 74577.75000    5.6016e-21
 74577.80000    5.5918e-21
 74577.85000    5.5821e-21
 74577.90000    5.5723e-21
 74577.95000    5.5626e-21
 74578.00000    5.5529e-21
 74578.05000    5.5433e-21
 74578.10000    5.5336e-21
 74578.15000    5.5240e-21
 74578.20000    5.5144e-21
 74578.25000    5.5048e-21
 74578.30000    5.4953e-21
 74578.35000    5.4858e-21
 74578.40000    5.4762e-21
 74578.45000    5.4668e-21
 74578.50000    5.4573e-21
 74578.55000    5.4479e-21
 74578.60000    5.4385e-21
 74578.65000    5.4291e-21
 74578.70000    5.4197e-21
 74578.75000    5.4104e-21
 74578.80000    5.4011e-21
 74578.85000    5.3918e-21
 74578.90000    5.3825e-21
 74578.95000    5.3733e-21
 74579.00000    5.3640e-21
 74579.05000    5.3548e-21
 74579.10000    5.3457e-21
 74579.15000    5.3365e-21
 74579.20000    5.3274e-21
 74579.25000    5.3182e-21
 74579.30000    5.3091e-21
 74579.35000    5.3001e-21
 74579.40000    5.2910e-21
 74579.45000    5.2820e-21
 74579.50000    5.2730e-21
 74579.55000    5.2640e-21
 74579.60000    5.2550e-21
 74579.65000    5.2461e-21
 74579.70000    5.2372e-21
 74579.75000    5.2283e-21
 74579.80000    5.2194e-21
 74579.85000    5.2105e-21
 74579.90000    5.2017e-21
 74579.95000    5.1929e-21
 74580.00000    5.1841e-21
 74580.05000    5.1753e-21
 74580.10000    5.1666e-21
 74580.15000    5.1578e-21
 74580.20000    5.1491e-21
 74580.25000    5.1404e-21
 74580.30000    5.1318e-21
 74580.35000    5.1231e-21
 74580.40000    5.1145e-21
 74580.45000    5.1059e-21
 74580.50000    5.0973e-21
 74580.55000    5.0887e-21
 74580.60000    5.0801e-21
 74580.65000    5.0716e-21
 74580.70000    5.0631e-21
 74580.75000    5.0546e-21
 74580.80000    5.0461e-21
 74580.85000    5.0377e-21
 74580.90000    5.0292e-21
 74580.95000    5.0208e-21
 74581.00000    5.0124e-21
 74581.05000    5.0040e-21
 74581.10000    4.9957e-21
 74581.15000    4.9873e-21
 74581.20000    4.9790e-21
 74581.25000    4.9707e-21
 74581.30000    4.9624e-21
 74581.35000    4.9542e-21
 74581.40000    4.9459e-21
 74581.45000    4.9377e-21
 74581.50000    4.9295e-21
 74581.55000    4.9213e-21
 74581.60000    4.9131e-21
 74581.65000    4.9049e-21
 74581.70000    4.8968e-21
 74581.75000    4.8887e-21
 74581.80000    4.8806e-21
 74581.85000    4.8725e-21
 74581.90000    4.8644e-21
 74581.95000    4.8564e-21
 74582.00000    4.8483e-21
 74582.05000    4.8403e-21
 74582.10000    4.8323e-21
 74582.15000    4.8243e-21
 74582.20000    4.8164e-21
 74582.25000    4.8084e-21
 74582.30000    4.8005e-21
 74582.35000    4.7926e-21
 74582.40000    4.7847e-21
 74582.45000    4.7768e-21
 74582.50000    4.7689e-21
 74582.55000    4.7611e-21
 74582.60000    4.7533e-21
 74582.65000    4.7455e-21
 74582.70000    4.7377e-21
 74582.75000    4.7299e-21
 74582.80000    4.7221e-21
 74582.85000    4.7144e-21
 74582.90000    4.7066e-21
 74582.95000    4.6989e-21
 74583.00000    4.6912e-21
 74583.05000    4.6835e-21
 74583.10000    4.6759e-21
 74583.15000    4.6682e-21
 74583.20000    4.6606e-21
 74583.25000    4.6530e-21
 74583.30000    4.6454e-21
 74583.35000    4.6378e-21
 74583.40000    4.6302e-21
 74583.45000    4.6226e-21
 74583.50000    4.6151e-21
 74583.55000    4.6076e-21
 74583.60000    4.6000e-21
 74583.65000    4.5925e-21
 74583.70000    4.5851e-21
 74583.75000    4.5776e-21
 74583.80000    4.5701e-21
 74583.85000    4.5627e-21
 74583.90000    4.5553e-21
 74583.95000    4.5479e-21
 74584.00000    4.5405e-21
 74584.05000    4.5331e-21
 74584.10000    4.5257e-21
 74584.15000    4.5184e-21
 74584.20000    4.5110e-21
 74584.25000    4.5037e-21
 74584.30000    4.4964e-21
 74584.35000    4.4891e-21
 74584.40000    4.4818e-21
 74584.45000    4.4745e-21
 74584.50000    4.4673e-21
 74584.55000    4.4600e-21
 74584.60000    4.4528e-21
 74584.65000    4.4456e-21
 74584.70000    4.4384e-21
 74584.75000    4.4312e-21
 74584.80000    4.4240e-21
 74584.85000    4.4169e-21
 74584.90000    4.4097e-21
 74584.95000    4.4026e-21
 74585.00000    4.3955e-21
 74585.05000    4.3884e-21
 74585.10000    4.3813e-21
 74585.15000    4.3742e-21
 74585.20000    4.3671e-21
 74585.25000    4.3600e-21
 74585.30000    4.3530e-21
 74585.35000    4.3460e-21
 74585.40000    4.3389e-21
 74585.45000    4.3319e-21
 74585.50000    4.3249e-21
 74585.55000    4.3179e-21
 74585.60000    4.3110e-21
 74585.65000    4.3040e-21
 74585.70000    4.2971e-21
 74585.75000    4.2901e-21
 74585.80000    4.2832e-21
 74585.85000    4.2763e-21
 74585.90000    4.2694e-21
 74585.95000    4.2625e-21
 74586.00000    4.2556e-21
 74586.05000    4.2487e-21
 74586.10000    4.2419e-21
 74586.15000    4.2350e-21
 74586.20000    4.2282e-21
 74586.25000    4.2214e-21
 74586.30000    4.2145e-21
 74586.35000    4.2077e-21
 74586.40000    4.2009e-21
 74586.45000    4.1942e-21
 74586.50000    4.1874e-21
 74586.55000    4.1806e-21
 74586.60000    4.1739e-21
 74586.65000    4.1671e-21
 74586.70000    4.1604e-21
 74586.75000    4.1537e-21
 74586.80000    4.1470e-21
 74586.85000    4.1403e-21
 74586.90000    4.1336e-21
 74586.95000    4.1269e-21
 74587.00000    4.1202e-21
 74587.05000    4.1136e-21
 74587.10000    4.1069e-21
 74587.15000    4.1003e-21
 74587.20000    4.0936e-21
 74587.25000    4.0870e-21
 74587.30000    4.0804e-21
 74587.35000    4.0738e-21
 74587.40000    4.0672e-21
 74587.45000    4.0606e-21
 74587.50000    4.0540e-21
 74587.55000    4.0475e-21
 74587.60000    4.0409e-21
 74587.65000    4.0343e-21
 74587.70000    4.0278e-21
 74587.75000    4.0213e-21
 74587.80000    4.0147e-21
 74587.85000    4.0082e-21
 74587.90000    4.0017e-21
 74587.95000    3.9952e-21
 74588.00000    3.9887e-21
 74588.05000    3.9822e-21
 74588.10000    3.9757e-21
 74588.15000    3.9692e-21
 74588.20000    3.9628e-21
 74588.25000    3.9563e-21
 74588.30000    3.9499e-21
 74588.35000    3.9434e-21
 74588.40000    3.9370e-21
 74588.45000    3.9305e-21
 74588.50000    3.9241e-21
 74588.55000    3.9177e-21
 74588.60000    3.9113e-21
 74588.65000    3.9049e-21
 74588.70000    3.8985e-21
 74588.75000    3.8921e-21
 74588.80000    3.8857e-21
 74588.85000    3.8793e-21
 74588.90000    3.8729e-21
 74588.95000    3.8666e-21
 74589.00000    3.8602e-21
 74589.05000    3.8539e-21
 74589.10000    3.8475e-21
 74589.15000    3.8412e-21
 74589.20000    3.8348e-21
 74589.25000    3.8285e-21
 74589.30000    3.8221e-21
 74589.35000    3.8158e-21
 74589.40000    3.8095e-21
 74589.45000    3.8032e-21
 74589.50000    3.7969e-21
 74589.55000    3.7905e-21
 74589.60000    3.7842e-21
 74589.65000    3.7779e-21
 74589.70000    3.7716e-21
 74589.75000    3.7654e-21
 74589.80000    3.7591e-21
 74589.85000    3.7528e-21
 74589.90000    3.7465e-21
 74589.95000    3.7402e-21
 74590.00000    3.7339e-21
 74590.05000    3.7277e-21
 74590.10000    3.7214e-21
 74590.15000    3.7151e-21
 74590.20000    3.7089e-21
 74590.25000    3.7026e-21
 74590.30000    3.6963e-21
 74590.35000    3.6901e-21
 74590.40000    3.6838e-21
 74590.45000    3.6776e-21
 74590.50000    3.6713e-21
 74590.55000    3.6651e-21
 74590.60000    3.6588e-21
 74590.65000    3.6526e-21
 74590.70000    3.6463e-21
 74590.75000    3.6401e-21
 74590.80000    3.6338e-21
 74590.85000    3.6276e-21
 74590.90000    3.6213e-21
 74590.95000    3.6151e-21
 74591.00000    3.6088e-21
 74591.05000    3.6026e-21
 74591.10000    3.5964e-21
 74591.15000    3.5901e-21
 74591.20000    3.5839e-21
 74591.25000    3.5776e-21
 74591.30000    3.5714e-21
 74591.35000    3.5651e-21
 74591.40000    3.5589e-21
 74591.45000    3.5526e-21
 74591.50000    3.5464e-21
 74591.55000    3.5401e-21
 74591.60000    3.5338e-21
 74591.65000    3.5276e-21
 74591.70000    3.5213e-21
 74591.75000    3.5150e-21
 74591.80000    3.5088e-21
 74591.85000    3.5025e-21
 74591.90000    3.4962e-21
 74591.95000    3.4899e-21
 74592.00000    3.4837e-21
 74592.05000    3.4774e-21
 74592.10000    3.4711e-21
 74592.15000    3.4648e-21
 74592.20000    3.4585e-21
 74592.25000    3.4522e-21
 74592.30000    3.4458e-21
 74592.35000    3.4395e-21
 74592.40000    3.4332e-21
 74592.45000    3.4269e-21
 74592.50000    3.4205e-21
 74592.55000    3.4142e-21
 74592.60000    3.4078e-21
 74592.65000    3.4015e-21
 74592.70000    3.3951e-21
 74592.75000    3.3887e-21
 74592.80000    3.3823e-21
 74592.85000    3.3759e-21
 74592.90000    3.3695e-21
 74592.95000    3.3631e-21
 74593.00000    3.3567e-21
 74593.05000    3.3503e-21
 74593.10000    3.3438e-21
 74593.15000    3.3374e-21
 74593.20000    3.3309e-21
 74593.25000    3.3244e-21
 74593.30000    3.3179e-21
 74593.35000    3.3114e-21
 74593.40000    3.3049e-21
 74593.45000    3.2984e-21
 74593.50000    3.2919e-21
 74593.55000    3.2853e-21
 74593.60000    3.2788e-21
 74593.65000    3.2722e-21
 74593.70000    3.2656e-21
 74593.75000    3.2590e-21
 74593.80000    3.2524e-21
 74593.85000    3.2457e-21
 74593.90000    3.2391e-21
 74593.95000    3.2324e-21
 74594.00000    3.2257e-21
 74594.05000    3.2190e-21
 74594.10000    3.2123e-21
 74594.15000    3.2055e-21
 74594.20000    3.1988e-21
 74594.25000    3.1920e-21
 74594.30000    3.1852e-21
 74594.35000    3.1783e-21
 74594.40000    3.1715e-21
 74594.45000    3.1646e-21
 74594.50000    3.1577e-21
 74594.55000    3.1508e-21
 74594.60000    3.1439e-21
 74594.65000    3.1369e-21
 74594.70000    3.1299e-21
 74594.75000    3.1229e-21
 74594.80000    3.1159e-21
 74594.85000    3.1088e-21
 74594.90000    3.1017e-21
 74594.95000    3.0946e-21
 74595.00000    3.0874e-21
 74595.05000    3.0803e-21
 74595.10000    3.0731e-21
 74595.15000    3.0658e-21
 74595.20000    3.0585e-21
 74595.25000    3.0512e-21
 74595.30000    3.0439e-21
 74595.35000    3.0365e-21
 74595.40000    3.0291e-21
 74595.45000    3.0217e-21
 74595.50000    3.0142e-21
 74595.55000    3.0067e-21
 74595.60000    2.9991e-21
 74595.65000    2.9915e-21
 74595.70000    2.9839e-21
 74595.75000    2.9762e-21
 74595.80000    2.9684e-21
 74595.85000    2.9607e-21
 74595.90000    2.9529e-21
 74595.95000    2.9450e-21
 74596.00000    2.9371e-21
 74596.05000    2.9291e-21
 74596.10000    2.9211e-21
 74596.15000    2.9131e-21
 74596.20000    2.9050e-21
 74596.25000    2.8968e-21
 74596.30000    2.8886e-21
 74596.35000    2.8803e-21
 74596.40000    2.8720e-21
 74596.45000    2.8636e-21
 74596.50000    2.8551e-21
 74596.55000    2.8466e-21
 74596.60000    2.8380e-21
 74596.65000    2.8294e-21
 74596.70000    2.8207e-21
 74596.75000    2.8119e-21
 74596.80000    2.8031e-21
 74596.85000    2.7942e-21
 74596.90000    2.7852e-21
 74596.95000    2.7761e-21
 74597.00000    2.7669e-21
 74597.05000    2.7577e-21
 74597.10000    2.7484e-21
 74597.15000    2.7390e-21
 74597.20000    2.7295e-21
 74597.25000    2.7200e-21
 74597.30000    2.7103e-21
 74597.35000    2.7005e-21
 74597.40000    2.6907e-21
 74597.45000    2.6807e-21
 74597.50000    2.6707e-21
 74597.55000    2.6605e-21
 74597.60000    2.6503e-21
 74597.65000    2.6399e-21
 74597.70000    2.6294e-21
 74597.75000    2.6188e-21
 74597.80000    2.6081e-21
 74597.85000    2.5972e-21
 74597.90000    2.5863e-21
 74597.95000    2.5752e-21
 74598.00000    2.5639e-21
 74598.05000    2.5525e-21
 74598.10000    2.5410e-21
 74598.15000    2.5294e-21
 74598.20000    2.5176e-21
 74598.25000    2.5056e-21
 74598.30000    2.4935e-21
 74598.35000    2.4812e-21
 74598.40000    2.4687e-21
 74598.45000    2.4561e-21
 74598.50000    2.4433e-21
 74598.55000    2.4303e-21
 74598.60000    2.4171e-21
 74598.65000    2.4037e-21
 74598.70000    2.3901e-21
 74598.75000    2.3763e-21
 74598.80000    2.3623e-21
 74598.85000    2.3480e-21
 74598.90000    2.3335e-21
 74598.95000    2.3188e-21
 74599.00000    2.3039e-21
 74599.05000    2.2886e-21
 74599.10000    2.2732e-21
 74599.15000    2.2574e-21
 74599.20000    2.2414e-21
 74599.25000    2.2251e-21
 74599.30000    2.2084e-21
 74599.35000    2.1915e-21
 74599.40000    2.1742e-21
 74599.45000    2.1566e-21
 74599.50000    2.1387e-21
 74599.55000    2.1204e-21
 74599.60000    2.1017e-21
 74599.65000    2.0826e-21
 74599.70000    2.0631e-21
 74599.75000    2.0432e-21
 74599.80000    2.0229e-21
 74599.85000    2.0021e-21
 74599.90000    1.9809e-21
 74599.95000    1.9592e-21
 74600.00000    1.9369e-21
 74600.05000    1.9142e-21
 74600.10000    1.8909e-21
 74600.15000    1.8670e-21
 74600.20000    1.8425e-21
 74600.25000    1.8175e-21
 74600.30000    1.7917e-21
 74600.35000    1.7653e-21
 74600.40000    1.7383e-21
 74600.45000    1.7104e-21
 74600.50000    1.6819e-21
 74600.55000    1.6525e-21
 74600.60000    1.6223e-21
 74600.65000    1.5913e-21
 74600.70000    1.5593e-21
 74600.75000    1.5265e-21
 74600.80000    1.4926e-21
 74600.85000    1.4577e-21
 74600.90000    1.4218e-21
 74600.95000    1.3848e-21
 74601.00000    1.3466e-21
 74601.05000    1.3072e-21
 74601.10000    1.2665e-21
 74601.15000    1.2246e-21
 74601.20000    1.1813e-21
 74601.25000    1.1367e-21
 74601.30000    1.0906e-21
 74601.35000    1.0430e-21
 74601.40000    9.9388e-22
 74601.45000    9.4324e-22
 74601.50000    8.9106e-22
 74601.55000    8.3732e-22
 74601.60000    7.8205e-22
 74601.65000    7.2530e-22
 74601.70000    6.6717e-22
 74601.75000    6.0780e-22
 74601.80000    5.4740e-22
 74601.85000    4.8631e-22
 74601.90000    4.2497e-22
 74601.95000    3.6401e-22
 74602.00000    3.0433e-22
 74602.05000    2.4715e-22
 74602.10000    1.9418e-22
 74602.15000    1.4781e-22
 74602.20000    1.1139e-22
 74602.25000    8.9660e-23
 74602.30000    8.9398e-23
 74602.35000    1.2044e-22
 74602.40000    1.9727e-22
 74602.45000    3.4167e-22
 74602.50000    5.8716e-22
 74602.55000    9.8679e-22
 74602.60000    1.6275e-21
 74602.65000    2.6577e-21
 74602.70000    4.3446e-21
 74602.75000    7.2014e-21
 74602.80000    1.2303e-20
 74602.85000    2.2179e-20
 74602.90000    4.3863e-20
 74602.95000    1.0286e-19
 74603.00000    3.5108e-19
 74603.05000    5.1471e-18
 74603.10000    2.3266e-18
 74603.15000    3.7779e-19
 74603.20000    1.6085e-19
 74603.25000    9.3463e-20
 74603.30000    6.3362e-20
 74603.35000    4.7072e-20
 74603.40000    3.7140e-20
 74603.45000    3.0571e-20
 74603.50000    2.5960e-20
 74603.55000    2.2576e-20
 74603.60000    2.0003e-20
 74603.65000    1.7990e-20
 74603.70000    1.6380e-20
 74603.75000    1.5065e-20
 74603.80000    1.3974e-20
 74603.85000    1.3056e-20
 74603.90000    1.2275e-20
 74603.95000    1.1602e-20
 74604.00000    1.1017e-20
 74604.05000    1.0504e-20
 74604.10000    1.0052e-20
 74604.15000    9.6498e-21
 74604.20000    9.2902e-21
 74604.25000    8.9670e-21
 74604.30000    8.6749e-21
 74604.35000    8.4097e-21
 74604.40000    8.1680e-21
 74604.45000    7.9469e-21
 74604.50000    7.7438e-21
 74604.55000    7.5567e-21
 74604.60000    7.3837e-21
 74604.65000    7.2235e-21
 74604.70000    7.0745e-21
 74604.75000    6.9358e-21
 74604.80000    6.8062e-21
 74604.85000    6.6850e-21
 74604.90000    6.5713e-21
 74604.95000    6.4644e-21
 74605.00000    6.3639e-21
 74605.05000    6.2691e-21
 74605.10000    6.1795e-21
 74605.15000    6.0948e-21
 74605.20000    6.0145e-21
 74605.25000    5.9384e-21
 74605.30000    5.8661e-21
 74605.35000    5.7973e-21
 74605.40000    5.7318e-21
 74605.45000    5.6693e-21
 74605.50000    5.6097e-21
 74605.55000    5.5528e-21
 74605.60000    5.4983e-21
 74605.65000    5.4462e-21
 74605.70000    5.3962e-21
 74605.75000    5.3483e-21
 74605.80000    5.3023e-21
 74605.85000    5.2581e-21
 74605.90000    5.2157e-21
 74605.95000    5.1748e-21
 74606.00000    5.1355e-21
 74606.05000    5.0976e-21
 74606.10000    5.0610e-21
 74606.15000    5.0258e-21
 74606.20000    4.9917e-21
 74606.25000    4.9589e-21
 74606.30000    4.9271e-21
 74606.35000    4.8964e-21
 74606.40000    4.8667e-21
 74606.45000    4.8379e-21
 74606.50000    4.8101e-21
 74606.55000    4.7831e-21
 74606.60000    4.7569e-21
 74606.65000    4.7315e-21
 74606.70000    4.7069e-21
 74606.75000    4.6830e-21
 74606.80000    4.6598e-21
 74606.85000    4.6372e-21
 74606.90000    4.6153e-21
 74606.95000    4.5940e-21
 74607.00000    4.5733e-21
 74607.05000    4.5532e-21
 74607.10000    4.5336e-21
 74607.15000    4.5145e-21
 74607.20000    4.4959e-21
 74607.25000    4.4778e-21
 74607.30000    4.4601e-21
 74607.35000    4.4429e-21
 74607.40000    4.4262e-21
 74607.45000    4.4098e-21
 74607.50000    4.3939e-21
 74607.55000    4.3784e-21
 74607.60000    4.3632e-21
 74607.65000    4.3484e-21
 74607.70000    4.3339e-21
 74607.75000    4.3198e-21
 74607.80000    4.3060e-21
 74607.85000    4.2925e-21
 74607.90000    4.2794e-21
 74607.95000    4.2665e-21
 74608.00000    4.2539e-21
 74608.05000    4.2417e-21
 74608.10000    4.2296e-21
 74608.15000    4.2179e-21
 74608.20000    4.2064e-21
 74608.25000    4.1952e-21
 74608.30000    4.1842e-21
 74608.35000    4.1734e-21
 74608.40000    4.1629e-21
 74608.45000    4.1526e-21
 74608.50000    4.1425e-21
 74608.55000    4.1327e-21
 74608.60000    4.1230e-21
 74608.65000    4.1135e-21
 74608.70000    4.1043e-21
 74608.75000    4.0952e-21
 74608.80000    4.0864e-21
 74608.85000    4.0777e-21
 74608.90000    4.0692e-21
 74608.95000    4.0608e-21
 74609.00000    4.0527e-21
 74609.05000    4.0447e-21
 74609.10000    4.0368e-21
 74609.15000    4.0292e-21
 74609.20000    4.0216e-21
 74609.25000    4.0143e-21
 74609.30000    4.0071e-21
 74609.35000    4.0000e-21
 74609.40000    3.9931e-21
 74609.45000    3.9863e-21
 74609.50000    3.9797e-21
 74609.55000    3.9732e-21
 74609.60000    3.9668e-21
 74609.65000    3.9606e-21
 74609.70000    3.9544e-21
 74609.75000    3.9485e-21
 74609.80000    3.9426e-21
 74609.85000    3.9369e-21
 74609.90000    3.9312e-21
 74609.95000    3.9257e-21
 74610.00000    3.9204e-21
 74610.05000    3.9151e-21
 74610.10000    3.9099e-21
 74610.15000    3.9049e-21
 74610.20000    3.8999e-21
 74610.25000    3.8951e-21
 74610.30000    3.8904e-21
 74610.35000    3.8857e-21
 74610.40000    3.8812e-21
 74610.45000    3.8768e-21
 74610.50000    3.8725e-21
 74610.55000    3.8682e-21
 74610.60000    3.8641e-21
 74610.65000    3.8601e-21
 74610.70000    3.8561e-21
 74610.75000    3.8523e-21
 74610.80000    3.8485e-21
 74610.85000    3.8449e-21
 74610.90000    3.8413e-21
 74610.95000    3.8378e-21
 74611.00000    3.8344e-21
 74611.05000    3.8311e-21
 74611.10000    3.8279e-21
 74611.15000    3.8247e-21
 74611.20000    3.8217e-21
 74611.25000    3.8187e-21
 74611.30000    3.8158e-21
 74611.35000    3.8130e-21
 74611.40000    3.8103e-21
 74611.45000    3.8076e-21
 74611.50000    3.8051e-21
 74611.55000    3.8026e-21
 74611.60000    3.8002e-21
 74611.65000    3.7978e-21
 74611.70000    3.7956e-21
 74611.75000    3.7934e-21
 74611.80000    3.7913e-21
 74611.85000    3.7893e-21
 74611.90000    3.7873e-21
 74611.95000    3.7854e-21
 74612.00000    3.7836e-21
 74612.05000    3.7819e-21
 74612.10000    3.7802e-21
 74612.15000    3.7787e-21
 74612.20000    3.7771e-21
 74612.25000    3.7757e-21
 74612.30000    3.7743e-21
 74612.35000    3.7730e-21
 74612.40000    3.7718e-21
 74612.45000    3.7706e-21
 74612.50000    3.7696e-21
 74612.55000    3.7685e-21
 74612.60000    3.7676e-21
 74612.65000    3.7667e-21
 74612.70000    3.7659e-21
 74612.75000    3.7652e-21
 74612.80000    3.7645e-21
 74612.85000    3.7639e-21
 74612.90000    3.7634e-21
 74612.95000    3.7629e-21
 74613.00000    3.7625e-21
 74613.05000    3.7622e-21
 74613.10000    3.7619e-21
 74613.15000    3.7617e-21
 74613.20000    3.7616e-21
 74613.25000    3.7616e-21
 74613.30000    3.7616e-21
 74613.35000    3.7617e-21
 74613.40000    3.7618e-21
 74613.45000    3.7620e-21
 74613.50000    3.7623e-21
 74613.55000    3.7627e-21
 74613.60000    3.7631e-21
 74613.65000    3.7636e-21
 74613.70000    3.7642e-21
 74613.75000    3.7648e-21
 74613.80000    3.7655e-21
 74613.85000    3.7663e-21
 74613.90000    3.7671e-21
 74613.95000    3.7680e-21
 74614.00000    3.7690e-21
 74614.05000    3.7700e-21
 74614.10000    3.7712e-21
 74614.15000    3.7723e-21
 74614.20000    3.7736e-21
 74614.25000    3.7749e-21
 74614.30000    3.7763e-21
 74614.35000    3.7778e-21
 74614.40000    3.7793e-21
 74614.45000    3.7809e-21
 74614.50000    3.7826e-21
 74614.55000    3.7844e-21
 74614.60000    3.7862e-21
 74614.65000    3.7881e-21
 74614.70000    3.7901e-21
 74614.75000    3.7921e-21
 74614.80000    3.7942e-21
 74614.85000    3.7964e-21
 74614.90000    3.7987e-21
 74614.95000    3.8010e-21
 74615.00000    3.8034e-21
 74615.05000    3.8059e-21
 74615.10000    3.8085e-21
 74615.15000    3.8111e-21
 74615.20000    3.8138e-21
 74615.25000    3.8166e-21
 74615.30000    3.8195e-21
 74615.35000    3.8225e-21
 74615.40000    3.8255e-21
 74615.45000    3.8286e-21
 74615.50000    3.8318e-21
 74615.55000    3.8351e-21
 74615.60000    3.8384e-21
 74615.65000    3.8419e-21
 74615.70000    3.8454e-21
 74615.75000    3.8490e-21
 74615.80000    3.8527e-21
 74615.85000    3.8565e-21
 74615.90000    3.8603e-21
 74615.95000    3.8643e-21
 74616.00000    3.8683e-21
 74616.05000    3.8724e-21
 74616.10000    3.8766e-21
 74616.15000    3.8809e-21
 74616.20000    3.8853e-21
 74616.25000    3.8897e-21
 74616.30000    3.8943e-21
 74616.35000    3.8990e-21
 74616.40000    3.9037e-21
 74616.45000    3.9085e-21
 74616.50000    3.9135e-21
 74616.55000    3.9185e-21
 74616.60000    3.9236e-21
 74616.65000    3.9289e-21
 74616.70000    3.9342e-21
 74616.75000    3.9396e-21
 74616.80000    3.9451e-21
 74616.85000    3.9507e-21
 74616.90000    3.9565e-21
 74616.95000    3.9623e-21
 74617.00000    3.9682e-21
 74617.05000    3.9743e-21
 74617.10000    3.9804e-21
 74617.15000    3.9867e-21
 74617.20000    3.9930e-21
 74617.25000    3.9995e-21
 74617.30000    4.0061e-21
 74617.35000    4.0128e-21
 74617.40000    4.0196e-21
 74617.45000    4.0265e-21
 74617.50000    4.0335e-21
 74617.55000    4.0407e-21
 74617.60000    4.0480e-21
 74617.65000    4.0554e-21
 74617.70000    4.0629e-21
 74617.75000    4.0705e-21
 74617.80000    4.0783e-21
 74617.85000    4.0862e-21
 74617.90000    4.0942e-21
 74617.95000    4.1024e-21
 74618.00000    4.1107e-21
 74618.05000    4.1191e-21
 74618.10000    4.1277e-21
 74618.15000    4.1364e-21
 74618.20000    4.1452e-21
 74618.25000    4.1542e-21
 74618.30000    4.1633e-21
 74618.35000    4.1725e-21
 74618.40000    4.1819e-21
 74618.45000    4.1915e-21
 74618.50000    4.2012e-21
 74618.55000    4.2110e-21
 74618.60000    4.2210e-21
 74618.65000    4.2312e-21
 74618.70000    4.2415e-21
 74618.75000    4.2520e-21
 74618.80000    4.2626e-21
 74618.85000    4.2734e-21
 74618.90000    4.2844e-21
 74618.95000    4.2956e-21
 74619.00000    4.3069e-21
 74619.05000    4.3184e-21
 74619.10000    4.3300e-21
 74619.15000    4.3419e-21
 74619.20000    4.3539e-21
 74619.25000    4.3661e-21
 74619.30000    4.3785e-21
 74619.35000    4.3911e-21
 74619.40000    4.4039e-21
 74619.45000    4.4169e-21
 74619.50000    4.4301e-21
 74619.55000    4.4435e-21
 74619.60000    4.4571e-21
 74619.65000    4.4709e-21
 74619.70000    4.4849e-21
 74619.75000    4.4991e-21
 74619.80000    4.5136e-21
 74619.85000    4.5282e-21
 74619.90000    4.5431e-21
 74619.95000    4.5583e-21
 74620.00000    4.5736e-21
 74620.05000    4.5892e-21
 74620.10000    4.6050e-21
 74620.15000    4.6211e-21
 74620.20000    4.6375e-21
 74620.25000    4.6541e-21
 74620.30000    4.6709e-21
 74620.35000    4.6880e-21
 74620.40000    4.7054e-21
 74620.45000    4.7230e-21
 74620.50000    4.7409e-21
 74620.55000    4.7591e-21
 74620.60000    4.7776e-21
 74620.65000    4.7964e-21
 74620.70000    4.8155e-21
 74620.75000    4.8349e-21
 74620.80000    4.8545e-21
 74620.85000    4.8745e-21
 74620.90000    4.8948e-21
 74620.95000    4.9155e-21
 74621.00000    4.9364e-21
 74621.05000    4.9577e-21
 74621.10000    4.9794e-21
 74621.20000    5.0237e-21
 74621.30000    5.0695e-21
 74621.40000    5.1168e-21
 74621.50000    5.1656e-21
 74621.60000    5.2160e-21
 74621.70000    5.2682e-21
 74621.80000    5.3221e-21
 74621.90000    5.3778e-21
 74622.00000    5.4354e-21
 74622.10000    5.4949e-21
 74622.20000    5.5566e-21
 74622.30000    5.6204e-21
 74622.40000    5.6864e-21
 74622.50000    5.7548e-21
 74622.60000    5.8256e-21
 74622.70000    5.8989e-21
 74622.80000    5.9749e-21
 74622.90000    6.0538e-21
 74623.00000    6.1355e-21
 74623.10000    6.2203e-21
 74623.20000    6.3083e-21
 74623.30000    6.3996e-21
 74623.40000    6.4945e-21
 74623.50000    6.5931e-21
 74623.60000    6.6955e-21
 74623.70000    6.8021e-21
 74623.80000    6.9129e-21
 74623.90000    7.0282e-21
 74624.00000    7.1484e-21
 74624.10000    7.2735e-21
 74624.20000    7.4039e-21
 74624.30000    7.5400e-21
 74624.40000    7.6819e-21
 74624.50000    7.8300e-21
 74624.60000    7.9848e-21
 74624.70000    8.1466e-21
 74624.80000    8.3158e-21
 74624.90000    8.4929e-21
 74625.00000    8.6783e-21
 74625.10000    8.8726e-21
 74625.20000    9.0764e-21
 74625.30000    9.2902e-21
 74625.40000    9.5148e-21
 74625.50000    9.7509e-21
 74625.60000    9.9992e-21
 74625.70000    1.0261e-20
 74625.80000    1.0536e-20
 74625.90000    1.0827e-20
 74626.00000    1.1133e-20
 74626.10000    1.1457e-20
 74626.20000    1.1800e-20
 74626.30000    1.2163e-20
 74626.40000    1.2548e-20
 74626.50000    1.2957e-20
 74626.60000    1.3391e-20
 74626.70000    1.3853e-20
 74626.80000    1.4345e-20
 74626.90000    1.4870e-20
 74627.00000    1.5430e-20
 74627.10000    1.6030e-20
 74627.20000    1.6674e-20
 74627.30000    1.7364e-20
 74627.40000    1.8106e-20
 74627.50000    1.8906e-20
 74627.60000    1.9769e-20
 74627.70000    2.0702e-20
 74627.80000    2.1713e-20
 74627.90000    2.2812e-20
 74628.00000    2.4009e-20
 74628.10000    2.5315e-20
 74628.20000    2.6745e-20
 74628.30000    2.8315e-20
 74628.40000    3.0043e-20
 74628.50000    3.1952e-20
 74628.60000    3.4069e-20
 74628.70000    3.6424e-20
 74628.80000    3.9055e-20
 74628.90000    4.2007e-20
 74629.00000    4.5334e-20
 74629.10000    4.9105e-20
 74629.20000    5.3401e-20
 74629.30000    5.8325e-20
 74629.40000    6.4007e-20
 74629.50000    7.0612e-20
 74629.60000    7.8350e-20
 74629.70000    8.7500e-20
 74629.80000    9.8427e-20
 74629.90000    1.1163e-19
 74630.00000    1.2778e-19
 74630.10000    1.4783e-19
 74630.20000    1.7317e-19
 74630.30000    2.0581e-19
 74630.40000    2.4889e-19
 74630.50000    3.0739e-19
 74630.60000    3.8967e-19
 74630.70000    5.1062e-19
 74630.80000    6.9891e-19
 74630.90000    1.0157e-18
 74631.00000    1.6106e-18
 74631.10000    2.9344e-18
 74631.20000    6.8842e-18
 74631.30000    2.8385e-17
 74631.40000    8.6492e-17
 74631.50000    1.3325e-17
 74631.60000    4.4167e-18
 74631.70000    2.1445e-18
 74631.80000    1.2573e-18
 74631.90000    8.2375e-19
 74632.00000    5.8049e-19
 74632.10000    4.3070e-19
 74632.20000    3.3204e-19
 74632.30000    2.6368e-19
 74632.40000    2.1440e-19
 74632.50000    1.7771e-19
 74632.60000    1.4967e-19
 74632.70000    1.2777e-19
 74632.80000    1.1035e-19
 74632.90000    9.6256e-20
 74633.00000    8.4704e-20
 74633.10000    7.5117e-20
 74633.20000    6.7074e-20
 74633.30000    6.0262e-20
 74633.40000    5.4443e-20
 74633.50000    4.9434e-20
 74633.60000    4.5092e-20
 74633.70000    4.1303e-20
 74633.80000    3.7978e-20
 74633.90000    3.5045e-20
 74634.00000    3.2444e-20
 74634.10000    3.0128e-20
 74634.20000    2.8056e-20
 74634.30000    2.6196e-20
 74634.40000    2.4520e-20
 74634.50000    2.3004e-20
 74634.60000    2.1629e-20
 74634.70000    2.0377e-20
 74634.80000    1.9236e-20
 74634.90000    1.8191e-20
 74635.00000    1.7234e-20
 74635.10000    1.6353e-20
 74635.20000    1.5542e-20
 74635.30000    1.4793e-20
 74635.40000    1.4099e-20
 74635.50000    1.3457e-20
 74635.60000    1.2860e-20
 74635.70000    1.2305e-20
 74635.80000    1.1788e-20
 74635.90000    1.1306e-20
 74636.00000    1.0854e-20
 74636.10000    1.0432e-20
 74636.20000    1.0036e-20
 74636.30000    9.6648e-21
 74636.40000    9.3156e-21
 74636.50000    8.9870e-21
 74636.60000    8.6775e-21
 74636.70000    8.3856e-21
 74636.80000    8.1100e-21
 74636.90000    7.8495e-21
 74637.00000    7.6030e-21
 74637.10000    7.3695e-21
 74637.20000    7.1482e-21
 74637.30000    6.9383e-21
 74637.40000    6.7389e-21
 74637.50000    6.5493e-21
 74637.60000    6.3690e-21
 74637.70000    6.1974e-21
 74637.80000    6.0338e-21
 74637.90000    5.8779e-21
 74638.00000    5.7290e-21
 74638.10000    5.5869e-21
 74638.20000    5.4512e-21
 74638.30000    5.3213e-21
 74638.40000    5.1971e-21
 74638.50000    5.0781e-21
 74638.60000    4.9641e-21
 74638.70000    4.8549e-21
 74638.80000    4.7501e-21
 74638.90000    4.6495e-21
 74639.00000    4.5530e-21
 74639.10000    4.4602e-21
 74639.20000    4.3710e-21
 74639.30000    4.2852e-21
 74639.40000    4.2026e-21
 74639.50000    4.1231e-21
 74639.60000    4.0466e-21
 74639.70000    3.9728e-21
 74639.80000    3.9017e-21
 74639.90000    3.8330e-21
 74640.00000    3.7668e-21
 74640.10000    3.7029e-21
 74640.20000    3.6412e-21
 74640.30000    3.5815e-21
 74640.40000    3.5239e-21
 74640.50000    3.4681e-21
 74640.60000    3.4142e-21
 74640.70000    3.3620e-21
 74640.80000    3.3114e-21
 74640.90000    3.2625e-21
 74641.00000    3.2151e-21
 74641.10000    3.1691e-21
 74641.20000    3.1246e-21
 74641.30000    3.0814e-21
 74641.40000    3.0395e-21
 74641.50000    2.9988e-21
 74641.60000    2.9593e-21
 74641.70000    2.9210e-21
 74641.80000    2.8837e-21
 74641.90000    2.8475e-21
 74642.00000    2.8124e-21
 74642.10000    2.7782e-21
 74642.20000    2.7449e-21
 74642.30000    2.7125e-21
 74642.40000    2.6811e-21
 74642.50000    2.6504e-21
 74642.60000    2.6206e-21
 74642.70000    2.5915e-21
 74642.80000    2.5632e-21
 74642.90000    2.5356e-21
 74643.00000    2.5088e-21
 74643.10000    2.4826e-21
 74643.20000    2.4570e-21
 74643.30000    2.4321e-21
 74643.40000    2.4078e-21
 74643.50000    2.3841e-21
 74643.60000    2.3609e-21
 74643.70000    2.3383e-21
 74643.80000    2.3162e-21
 74643.90000    2.2947e-21
 74644.00000    2.2736e-21
 74644.10000    2.2530e-21
 74644.20000    2.2329e-21
 74644.30000    2.2132e-21
 74644.40000    2.1940e-21
 74644.50000    2.1752e-21
 74644.60000    2.1568e-21
 74644.70000    2.1388e-21
 74644.80000    2.1212e-21
 74644.90000    2.1040e-21
 74645.00000    2.0871e-21
 74645.10000    2.0706e-21
 74645.20000    2.0544e-21
 74645.30000    2.0386e-21
 74645.40000    2.0231e-21
 74645.50000    2.0079e-21
 74645.60000    1.9930e-21
 74645.70000    1.9784e-21
 74645.80000    1.9640e-21
 74645.90000    1.9500e-21
 74646.00000    1.9362e-21
 74646.10000    1.9227e-21
 74646.20000    1.9095e-21
 74646.30000    1.8965e-21
 74646.40000    1.8837e-21
 74646.50000    1.8712e-21
 74646.60000    1.8589e-21
 74646.70000    1.8468e-21
 74646.80000    1.8350e-21
 74646.90000    1.8234e-21
 74647.00000    1.8119e-21
 74647.10000    1.8007e-21
 74647.20000    1.7897e-21
 74647.30000    1.7788e-21
 74647.40000    1.7682e-21
 74647.50000    1.7577e-21
 74647.60000    1.7474e-21
 74647.70000    1.7373e-21
 74647.80000    1.7273e-21
 74647.90000    1.7175e-21
 74648.00000    1.7079e-21
 74648.10000    1.6984e-21
 74648.20000    1.6891e-21
 74648.30000    1.6799e-21
 74648.40000    1.6709e-21
 74648.50000    1.6620e-21
 74648.60000    1.6532e-21
 74648.70000    1.6446e-21
 74648.80000    1.6361e-21
 74648.90000    1.6278e-21
 74649.00000    1.6196e-21
 74649.10000    1.6115e-21
 74649.20000    1.6035e-21
 74649.30000    1.5956e-21
 74649.40000    1.5879e-21
 74649.50000    1.5802e-21
 74649.60000    1.5727e-21
 74649.70000    1.5653e-21
 74649.80000    1.5580e-21
 74649.90000    1.5507e-21
 74650.00000    1.5436e-21
 74650.10000    1.5366e-21
 74650.20000    1.5297e-21
 74650.30000    1.5229e-21
 74650.40000    1.5161e-21
 74650.50000    1.5095e-21
 74650.60000    1.5029e-21
 74650.70000    1.4965e-21
 74650.80000    1.4901e-21
 74650.90000    1.4838e-21
 74651.00000    1.4776e-21
 74651.10000    1.4714e-21
 74651.20000    1.4654e-21
 74651.30000    1.4594e-21
 74651.40000    1.4535e-21
 74651.50000    1.4477e-21
 74651.60000    1.4419e-21
 74651.70000    1.4362e-21
 74651.80000    1.4306e-21
 74651.90000    1.4250e-21
 74652.00000    1.4195e-21
 74652.10000    1.4141e-21
 74652.20000    1.4088e-21
 74652.30000    1.4035e-21
 74652.40000    1.3982e-21
 74652.50000    1.3930e-21
 74652.60000    1.3879e-21
 74652.70000    1.3829e-21
 74652.80000    1.3779e-21
 74652.90000    1.3729e-21
 74653.00000    1.3680e-21
 74653.10000    1.3632e-21
 74653.20000    1.3584e-21
 74653.30000    1.3537e-21
 74653.40000    1.3490e-21
 74653.50000    1.3444e-21
 74653.60000    1.3398e-21
 74653.70000    1.3353e-21
 74653.80000    1.3308e-21
 74653.90000    1.3263e-21
 74654.00000    1.3220e-21
 74654.10000    1.3176e-21
 74654.20000    1.3133e-21
 74654.30000    1.3090e-21
 74654.40000    1.3048e-21
 74654.50000    1.3007e-21
 74654.60000    1.2965e-21
 74654.70000    1.2924e-21
 74654.80000    1.2884e-21
 74654.90000    1.2844e-21
 74655.00000    1.2804e-21
 74655.10000    1.2765e-21
 74655.20000    1.2726e-21
 74655.30000    1.2687e-21
 74655.40000    1.2649e-21
 74655.50000    1.2611e-21
 74655.60000    1.2573e-21
 74655.70000    1.2536e-21
 74655.80000    1.2499e-21
 74655.90000    1.2463e-21
 74656.00000    1.2427e-21
 74656.10000    1.2391e-21
 74656.20000    1.2355e-21
 74656.30000    1.2320e-21
 74656.40000    1.2285e-21
 74656.50000    1.2250e-21
 74656.60000    1.2216e-21
 74656.70000    1.2182e-21
 74656.80000    1.2148e-21
 74656.90000    1.2115e-21
 74657.00000    1.2081e-21
 74657.10000    1.2049e-21
 74657.20000    1.2016e-21
 74657.30000    1.1984e-21
 74657.40000    1.1951e-21
 74657.50000    1.1920e-21
 74657.60000    1.1888e-21
 74657.70000    1.1857e-21
 74657.80000    1.1826e-21
 74657.90000    1.1795e-21
 74658.00000    1.1764e-21
 74658.10000    1.1734e-21
 74658.20000    1.1704e-21
 74658.30000    1.1674e-21
 74658.40000    1.1644e-21
 74658.50000    1.1615e-21
 74658.60000    1.1585e-21
 74658.70000    1.1556e-21
 74658.80000    1.1528e-21
 74658.90000    1.1499e-21
 74659.00000    1.1471e-21
 74659.10000    1.1443e-21
 74659.20000    1.1415e-21
 74659.30000    1.1387e-21
 74659.40000    1.1359e-21
 74659.50000    1.1332e-21
 74659.60000    1.1305e-21
 74659.70000    1.1278e-21
 74659.80000    1.1251e-21
 74659.90000    1.1225e-21
 74660.00000    1.1198e-21
 74660.10000    1.1172e-21
 74660.20000    1.1146e-21
 74660.30000    1.1120e-21
 74660.40000    1.1094e-21
 74660.50000    1.1069e-21
 74660.60000    1.1043e-21
 74660.70000    1.1018e-21
 74660.80000    1.0993e-21
 74660.90000    1.0968e-21
 74661.00000    1.0944e-21
 74661.10000    1.0919e-21
 74661.20000    1.0895e-21
 74661.30000    1.0871e-21
 74661.40000    1.0847e-21
 74661.50000    1.0823e-21
 74661.60000    1.0799e-21
 74661.70000    1.0775e-21
 74661.80000    1.0752e-21
 74661.90000    1.0729e-21
 74662.00000    1.0705e-21
 74662.10000    1.0682e-21
 74662.20000    1.0659e-21
 74662.30000    1.0637e-21
 74662.40000    1.0614e-21
 74662.50000    1.0592e-21
 74662.60000    1.0569e-21
 74662.70000    1.0547e-21
 74662.80000    1.0525e-21
 74662.90000    1.0503e-21
 74663.00000    1.0481e-21
 74663.10000    1.0459e-21
 74663.20000    1.0438e-21
 74663.30000    1.0416e-21
 74663.40000    1.0395e-21
 74663.50000    1.0374e-21
 74663.60000    1.0353e-21
 74663.70000    1.0332e-21
 74663.80000    1.0311e-21
 74663.90000    1.0290e-21
 74664.00000    1.0270e-21
 74664.10000    1.0249e-21
 74664.20000    1.0229e-21
 74664.30000    1.0208e-21
 74664.40000    1.0188e-21
 74664.50000    1.0168e-21
 74664.60000    1.0148e-21
 74664.70000    1.0128e-21
 74664.80000    1.0108e-21
 74664.90000    1.0089e-21
 74665.00000    1.0069e-21
 74665.10000    1.0050e-21
 74665.20000    1.0030e-21
 74665.30000    1.0011e-21
 74665.40000    9.9920e-22
 74665.50000    9.9729e-22
 74665.60000    9.9540e-22
 74665.70000    9.9351e-22
 74665.80000    9.9163e-22
 74665.90000    9.8976e-22
 74666.00000    9.8790e-22
 74666.10000    9.8605e-22
 74666.20000    9.8421e-22
 74666.30000    9.8238e-22
 74666.40000    9.8056e-22
 74666.50000    9.7874e-22
 74666.60000    9.7694e-22
 74666.70000    9.7514e-22
 74666.80000    9.7335e-22
 74666.90000    9.7157e-22
 74667.00000    9.6980e-22
 74667.10000    9.6804e-22
 74667.20000    9.6628e-22
 74667.30000    9.6454e-22
 74667.40000    9.6280e-22
 74667.50000    9.6107e-22
 74667.60000    9.5935e-22
 74667.70000    9.5763e-22
 74667.80000    9.5592e-22
 74667.90000    9.5422e-22
 74668.00000    9.5253e-22
 74668.10000    9.5085e-22
 74668.20000    9.4917e-22
 74668.30000    9.4750e-22
 74668.40000    9.4584e-22
 74668.50000    9.4418e-22
 74668.60000    9.4254e-22
 74668.70000    9.4090e-22
 74668.80000    9.3926e-22
 74668.90000    9.3764e-22
 74669.00000    9.3602e-22
 74669.10000    9.3441e-22
 74669.20000    9.3280e-22
 74669.30000    9.3120e-22
 74669.40000    9.2961e-22
 74669.50000    9.2803e-22
 74669.60000    9.2645e-22
 74669.70000    9.2487e-22
 74669.80000    9.2331e-22
 74669.90000    9.2175e-22
 74670.00000    9.2020e-22
 74670.10000    9.1865e-22
 74670.20000    9.1711e-22
 74670.30000    9.1558e-22
 74670.40000    9.1405e-22
 74670.50000    9.1253e-22
 74670.60000    9.1101e-22
 74670.70000    9.0950e-22
 74670.80000    9.0800e-22
 74670.90000    9.0650e-22
 74671.00000    9.0501e-22
 74671.10000    9.0353e-22
 74671.20000    9.0205e-22
 74671.30000    9.0057e-22
 74671.40000    8.9910e-22
 74671.50000    8.9764e-22
 74671.60000    8.9619e-22
 74671.70000    8.9473e-22
 74671.80000    8.9329e-22
 74671.90000    8.9185e-22
 74672.00000    8.9041e-22
 74672.10000    8.8898e-22
 74672.20000    8.8756e-22
 74672.30000    8.8614e-22
 74672.40000    8.8473e-22
 74672.50000    8.8332e-22
 74672.60000    8.8192e-22
 74672.70000    8.8052e-22
 74672.80000    8.7912e-22
 74672.90000    8.7774e-22
 74673.00000    8.7635e-22
 74673.10000    8.7498e-22
 74673.20000    8.7360e-22
 74673.30000    8.7224e-22
 74673.40000    8.7087e-22
 74673.50000    8.6952e-22
 74673.60000    8.6816e-22
 74673.70000    8.6681e-22
 74673.80000    8.6547e-22
 74673.90000    8.6413e-22
 74674.00000    8.6280e-22
 74674.10000    8.6147e-22
 74674.20000    8.6014e-22
 74674.30000    8.5882e-22
 74674.40000    8.5751e-22
 74674.50000    8.5620e-22
 74674.60000    8.5489e-22
 74674.70000    8.5359e-22
 74674.80000    8.5229e-22
 74674.90000    8.5100e-22
 74675.00000    8.4971e-22
 74675.10000    8.4842e-22
 74675.20000    8.4714e-22
 74675.30000    8.4587e-22
 74675.40000    8.4460e-22
 74675.50000    8.4333e-22
 74675.60000    8.4206e-22
 74675.70000    8.4081e-22
 74675.80000    8.3955e-22
 74675.90000    8.3830e-22
 74676.00000    8.3705e-22
 74676.10000    8.3581e-22
 74676.20000    8.3457e-22
 74676.30000    8.3334e-22
 74676.40000    8.3211e-22
 74676.50000    8.3088e-22
 74676.60000    8.2966e-22
 74676.70000    8.2844e-22
 74676.80000    8.2722e-22
 74676.90000    8.2601e-22
 74677.00000    8.2481e-22
 74677.10000    8.2360e-22
 74677.20000    8.2240e-22
 74677.30000    8.2121e-22
 74677.40000    8.2002e-22
 74677.50000    8.1883e-22
 74677.60000    8.1764e-22
 74677.70000    8.1646e-22
 74677.80000    8.1528e-22
 74677.90000    8.1411e-22
 74678.00000    8.1294e-22
 74678.10000    8.1177e-22
 74678.20000    8.1061e-22
 74678.30000    8.0945e-22
 74678.40000    8.0830e-22
 74678.50000    8.0714e-22
 74678.60000    8.0600e-22
 74678.70000    8.0485e-22
 74678.80000    8.0371e-22
 74678.90000    8.0257e-22
 74679.00000    8.0143e-22
 74679.10000    8.0030e-22
 74679.20000    7.9917e-22
 74679.30000    7.9805e-22
 74679.40000    7.9693e-22
 74679.50000    7.9581e-22
 74679.60000    7.9469e-22
 74679.70000    7.9358e-22
 74679.80000    7.9247e-22
 74679.90000    7.9137e-22
 74680.00000    7.9027e-22
 74680.10000    7.8917e-22
 74680.20000    7.8807e-22
 74680.30000    7.8698e-22
 74680.40000    7.8589e-22
 74680.50000    7.8480e-22
 74680.60000    7.8372e-22
 74680.70000    7.8264e-22
 74680.80000    7.8156e-22
 74680.90000    7.8049e-22
 74681.00000    7.7942e-22
 74681.10000    7.7835e-22
 74681.20000    7.7728e-22
 74681.30000    7.7622e-22
 74681.40000    7.7516e-22
 74681.50000    7.7410e-22
 74681.60000    7.7305e-22
 74681.70000    7.7200e-22
 74681.80000    7.7095e-22
 74681.90000    7.6991e-22
 74682.00000    7.6887e-22
 74682.10000    7.6783e-22
 74682.20000    7.6679e-22
 74682.30000    7.6576e-22
 74682.40000    7.6473e-22
 74682.50000    7.6370e-22
 74682.60000    7.6268e-22
 74682.70000    7.6165e-22
 74682.80000    7.6064e-22
 74682.90000    7.5962e-22
 74683.00000    7.5861e-22
 74683.10000    7.5759e-22
 74683.20000    7.5659e-22
 74683.30000    7.5558e-22
 74683.40000    7.5458e-22
 74683.50000    7.5358e-22
 74683.60000    7.5258e-22
 74683.70000    7.5158e-22
 74683.80000    7.5059e-22
 74683.90000    7.4960e-22
 74684.00000    7.4861e-22
 74684.10000    7.4763e-22
 74684.20000    7.4665e-22
 74684.30000    7.4567e-22
 74684.40000    7.4469e-22
 74684.50000    7.4372e-22
 74684.60000    7.4274e-22
 74684.70000    7.4178e-22
 74684.80000    7.4081e-22
 74684.90000    7.3984e-22
 74685.00000    7.3888e-22
 74685.10000    7.3792e-22
 74685.20000    7.3697e-22
 74685.30000    7.3601e-22
 74685.40000    7.3506e-22
 74685.50000    7.3411e-22
 74685.60000    7.3316e-22
 74685.70000    7.3222e-22
 74685.80000    7.3127e-22
 74685.90000    7.3033e-22
 74686.00000    7.2940e-22
 74686.10000    7.2846e-22
 74686.20000    7.2753e-22
 74686.30000    7.2660e-22
 74686.40000    7.2567e-22
 74686.50000    7.2474e-22
 74686.60000    7.2382e-22
 74686.70000    7.2289e-22
 74686.80000    7.2198e-22
 74686.90000    7.2106e-22
 74687.00000    7.2014e-22
 74687.10000    7.1923e-22
 74687.20000    7.1832e-22
 74687.30000    7.1741e-22
 74687.40000    7.1651e-22
 74687.50000    7.1560e-22
 74687.60000    7.1470e-22
 74687.70000    7.1380e-22
 74687.80000    7.1290e-22
 74687.90000    7.1201e-22
 74688.00000    7.1111e-22
 74688.10000    7.1022e-22
 74688.20000    7.0933e-22
 74688.30000    7.0845e-22
 74688.40000    7.0756e-22
 74688.50000    7.0668e-22
 74688.60000    7.0580e-22
 74688.70000    7.0492e-22
 74688.80000    7.0405e-22
 74688.90000    7.0317e-22
 74689.00000    7.0230e-22
 74689.10000    7.0143e-22
 74689.20000    7.0056e-22
 74689.30000    6.9970e-22
 74689.40000    6.9883e-22
 74689.50000    6.9797e-22
 74689.60000    6.9711e-22
 74689.70000    6.9625e-22
 74689.80000    6.9540e-22
 74689.90000    6.9454e-22
 74690.00000    6.9369e-22
 74690.10000    6.9284e-22
 74690.20000    6.9199e-22
 74690.30000    6.9115e-22
 74690.40000    6.9030e-22
 74690.50000    6.8946e-22
 74690.60000    6.8862e-22
 74690.70000    6.8778e-22
 74690.80000    6.8695e-22
 74690.90000    6.8611e-22
 74691.00000    6.8528e-22
 74691.10000    6.8445e-22
 74691.20000    6.8362e-22
 74691.30000    6.8279e-22
 74691.40000    6.8197e-22
 74691.50000    6.8115e-22
 74691.60000    6.8032e-22
 74691.70000    6.7950e-22
 74691.80000    6.7869e-22
 74691.90000    6.7787e-22
 74692.00000    6.7706e-22
 74692.10000    6.7624e-22
 74692.20000    6.7543e-22
 74692.30000    6.7463e-22
 74692.40000    6.7382e-22
 74692.50000    6.7301e-22
 74692.60000    6.7221e-22
 74692.70000    6.7141e-22
 74692.80000    6.7061e-22
 74692.90000    6.6981e-22
 74693.00000    6.6902e-22
 74693.10000    6.6822e-22
 74693.20000    6.6743e-22
 74693.30000    6.6664e-22
 74693.40000    6.6585e-22
 74693.50000    6.6506e-22
 74693.60000    6.6427e-22
 74693.70000    6.6349e-22
 74693.80000    6.6271e-22
 74693.90000    6.6193e-22
 74694.00000    6.6115e-22
 74694.10000    6.6037e-22
 74694.20000    6.5960e-22
 74694.30000    6.5882e-22
 74694.40000    6.5805e-22
 74694.50000    6.5728e-22
 74694.60000    6.5651e-22
 74694.70000    6.5574e-22
 74694.80000    6.5498e-22
 74694.90000    6.5421e-22
 74695.00000    6.5345e-22
 74695.10000    6.5269e-22
 74695.20000    6.5193e-22
 74695.30000    6.5117e-22
 74695.40000    6.5042e-22
 74695.50000    6.4966e-22
 74695.60000    6.4891e-22
 74695.70000    6.4816e-22
 74695.80000    6.4741e-22
 74695.90000    6.4666e-22
 74696.00000    6.4591e-22
 74696.10000    6.4517e-22
 74696.20000    6.4442e-22
 74696.30000    6.4368e-22
 74696.40000    6.4294e-22
 74696.50000    6.4220e-22
 74696.60000    6.4147e-22
 74696.70000    6.4073e-22
 74696.80000    6.4000e-22
 74696.90000    6.3926e-22
 74697.00000    6.3853e-22
 74697.10000    6.3780e-22
 74697.20000    6.3708e-22
 74697.30000    6.3635e-22
 74697.40000    6.3562e-22
 74697.50000    6.3490e-22
 74697.60000    6.3418e-22
 74697.70000    6.3346e-22
 74697.80000    6.3274e-22
 74697.90000    6.3202e-22
 74698.00000    6.3130e-22
 74698.10000    6.3059e-22
 74698.20000    6.2988e-22
 74698.30000    6.2916e-22
 74698.40000    6.2845e-22
 74698.50000    6.2774e-22
 74698.60000    6.2704e-22
 74698.70000    6.2633e-22
 74698.80000    6.2563e-22
 74698.90000    6.2492e-22
 74699.00000    6.2422e-22
 74699.10000    6.2352e-22
 74699.20000    6.2282e-22
 74699.30000    6.2212e-22
 74699.40000    6.2143e-22
 74699.50000    6.2073e-22
 74699.60000    6.2004e-22
 74699.70000    6.1935e-22
 74699.80000    6.1865e-22
 74699.90000    6.1797e-22
 74700.00000    6.1728e-22
 74700.10000    6.1659e-22
 74700.20000    6.1591e-22
 74700.30000    6.1522e-22
 74700.40000    6.1454e-22
 74700.50000    6.1386e-22
 74700.60000    6.1318e-22
 74700.70000    6.1250e-22
 74700.80000    6.1182e-22
 74700.90000    6.1115e-22
 74701.00000    6.1047e-22
 74701.10000    6.0980e-22
 74701.20000    6.0913e-22
 74701.30000    6.0846e-22
 74701.40000    6.0779e-22
 74701.50000    6.0712e-22
 74701.60000    6.0645e-22
 74701.70000    6.0579e-22
 74701.80000    6.0512e-22
 74701.90000    6.0446e-22
 74702.00000    6.0380e-22
 74702.10000    6.0314e-22
 74702.20000    6.0248e-22
 74702.30000    6.0182e-22
 74702.40000    6.0116e-22
 74702.50000    6.0051e-22
 74702.60000    5.9985e-22
 74702.70000    5.9920e-22
 74702.80000    5.9855e-22
 74702.90000    5.9790e-22
 74703.00000    5.9725e-22
 74703.10000    5.9660e-22
 74703.20000    5.9596e-22
 74703.30000    5.9531e-22
 74703.40000    5.9467e-22
 74703.50000    5.9402e-22
 74703.60000    5.9338e-22
 74703.70000    5.9274e-22
 74703.80000    5.9210e-22
 74703.90000    5.9147e-22
 74704.00000    5.9083e-22
 74704.10000    5.9019e-22
 74704.20000    5.8956e-22
 74704.30000    5.8893e-22
 74704.40000    5.8829e-22
 74704.50000    5.8766e-22
 74704.60000    5.8703e-22
 74704.70000    5.8641e-22
 74704.80000    5.8578e-22
 74704.90000    5.8515e-22
 74705.00000    5.8453e-22
 74705.10000    5.8390e-22
 74705.20000    5.8328e-22
 74705.30000    5.8266e-22
 74705.40000    5.8204e-22
 74705.50000    5.8142e-22
 74705.60000    5.8080e-22
 74705.70000    5.8019e-22
 74705.80000    5.7957e-22
 74705.90000    5.7896e-22
 74706.00000    5.7834e-22
 74706.10000    5.7773e-22
 74706.20000    5.7712e-22
 74706.30000    5.7651e-22
 74706.40000    5.7590e-22
 74706.50000    5.7529e-22
 74706.60000    5.7469e-22
 74706.70000    5.7408e-22
 74706.80000    5.7348e-22
 74706.90000    5.7287e-22
 74707.00000    5.7227e-22
 74707.10000    5.7167e-22
 74707.20000    5.7107e-22
 74707.30000    5.7047e-22
 74707.40000    5.6987e-22
 74707.50000    5.6928e-22
 74707.60000    5.6868e-22
 74707.70000    5.6809e-22
 74707.80000    5.6749e-22
 74707.90000    5.6690e-22
 74708.00000    5.6631e-22
 74708.10000    5.6572e-22
 74708.20000    5.6513e-22
 74708.30000    5.6454e-22
 74708.40000    5.6395e-22
 74708.50000    5.6337e-22
 74708.60000    5.6278e-22
 74708.70000    5.6220e-22
 74708.80000    5.6162e-22
 74708.90000    5.6103e-22
 74709.00000    5.6045e-22
 74709.10000    5.5987e-22
 74709.20000    5.5930e-22
 74709.30000    5.5872e-22
 74709.40000    5.5814e-22
 74709.50000    5.5757e-22
 74709.60000    5.5699e-22
 74709.70000    5.5642e-22
 74709.80000    5.5585e-22
 74709.90000    5.5527e-22
 74710.00000    5.5470e-22
 74710.10000    5.5413e-22
 74710.20000    5.5357e-22
 74710.30000    5.5300e-22
 74710.40000    5.5243e-22
 74710.50000    5.5187e-22
 74710.60000    5.5130e-22
 74710.70000    5.5074e-22
 74710.80000    5.5018e-22
 74710.90000    5.4961e-22
 74711.00000    5.4905e-22
 74711.10000    5.4849e-22
 74711.20000    5.4794e-22
 74711.30000    5.4738e-22
 74711.40000    5.4682e-22
 74711.50000    5.4627e-22
 74711.60000    5.4571e-22
 74711.70000    5.4516e-22
 74711.80000    5.4461e-22
 74711.90000    5.4405e-22
 74712.00000    5.4350e-22
 74712.10000    5.4295e-22
 74712.20000    5.4240e-22
 74712.30000    5.4186e-22
 74712.40000    5.4131e-22
 74712.50000    5.4076e-22
 74712.60000    5.4022e-22
 74712.70000    5.3967e-22
 74712.80000    5.3913e-22
 74712.90000    5.3859e-22
 74713.00000    5.3805e-22
 74713.10000    5.3751e-22
 74713.20000    5.3697e-22
 74713.30000    5.3643e-22
 74713.40000    5.3589e-22
 74713.50000    5.3536e-22
 74713.60000    5.3482e-22
 74713.70000    5.3428e-22
 74713.80000    5.3375e-22
 74713.90000    5.3322e-22
 74714.00000    5.3269e-22
 74714.10000    5.3215e-22
 74714.20000    5.3162e-22
 74714.30000    5.3110e-22
 74714.40000    5.3057e-22
 74714.50000    5.3004e-22
 74714.60000    5.2951e-22
 74714.70000    5.2899e-22
 74714.80000    5.2846e-22
 74714.90000    5.2794e-22
 74715.00000    5.2741e-22
 74715.10000    5.2689e-22
 74715.20000    5.2637e-22
 74715.30000    5.2585e-22
 74715.40000    5.2533e-22
 74715.50000    5.2481e-22
 74715.60000    5.2430e-22
 74715.70000    5.2378e-22
 74715.80000    5.2326e-22
 74715.90000    5.2275e-22
 74716.00000    5.2223e-22
 74716.10000    5.2172e-22
 74716.20000    5.2121e-22
 74716.30000    5.2070e-22
 74716.40000    5.2018e-22
 74716.50000    5.1967e-22
 74716.60000    5.1917e-22
 74716.70000    5.1866e-22
 74716.80000    5.1815e-22
 74716.90000    5.1764e-22
 74717.00000    5.1714e-22
 74717.10000    5.1663e-22
 74717.20000    5.1613e-22
 74717.30000    5.1562e-22
 74717.40000    5.1512e-22
 74717.50000    5.1462e-22
 74717.60000    5.1412e-22
 74717.70000    5.1362e-22
 74717.80000    5.1312e-22
 74717.90000    5.1262e-22
 74718.00000    5.1213e-22
 74718.10000    5.1163e-22
 74718.20000    5.1113e-22
 74718.30000    5.1064e-22
 74718.40000    5.1014e-22
 74718.50000    5.0965e-22
 74718.60000    5.0916e-22
 74718.70000    5.0867e-22
 74718.80000    5.0818e-22
 74718.90000    5.0769e-22
 74719.00000    5.0720e-22
 74719.10000    5.0671e-22
 74719.20000    5.0622e-22
 74719.30000    5.0573e-22
 74719.40000    5.0525e-22
 74719.50000    5.0476e-22
 74719.60000    5.0428e-22
 74719.70000    5.0379e-22
 74719.80000    5.0331e-22
 74719.90000    5.0283e-22
 74720.00000    5.0235e-22
 74720.10000    5.0187e-22
 74720.20000    5.0139e-22
 74720.30000    5.0091e-22
 74720.40000    5.0043e-22
 74720.50000    4.9995e-22
 74720.60000    4.9948e-22
 74720.70000    4.9900e-22
 74720.80000    4.9852e-22
 74720.90000    4.9805e-22
 74721.00000    4.9758e-22
 74721.10000    4.9710e-22
 74721.20000    4.9663e-22
 74721.30000    4.9616e-22
 74721.40000    4.9569e-22
 74721.50000    4.9522e-22
 74721.60000    4.9475e-22
 74721.70000    4.9428e-22
 74721.80000    4.9382e-22
 74721.90000    4.9335e-22
 74722.00000    4.9288e-22
 74722.10000    4.9242e-22
 74722.20000    4.9195e-22
 74722.30000    4.9149e-22
 74722.40000    4.9103e-22
 74722.50000    4.9056e-22
 74722.60000    4.9010e-22
 74722.70000    4.8964e-22
 74722.80000    4.8918e-22
 74722.90000    4.8872e-22
 74723.00000    4.8826e-22
 74723.10000    4.8780e-22
 74723.20000    4.8735e-22
 74723.30000    4.8689e-22
 74723.40000    4.8644e-22
 74723.50000    4.8598e-22
 74723.60000    4.8553e-22
 74723.70000    4.8507e-22
 74723.80000    4.8462e-22
 74723.90000    4.8417e-22
 74724.00000    4.8372e-22
 74724.10000    4.8327e-22
 74724.20000    4.8282e-22
 74724.30000    4.8237e-22
 74724.40000    4.8192e-22
 74724.50000    4.8147e-22
 74724.60000    4.8102e-22
 74724.70000    4.8058e-22
 74724.80000    4.8013e-22
 74724.90000    4.7969e-22
 74725.00000    4.7924e-22
 74725.10000    4.7880e-22
 74725.20000    4.7835e-22
 74725.30000    4.7791e-22
 74725.40000    4.7747e-22
 74725.50000    4.7703e-22
 74725.60000    4.7659e-22
 74725.70000    4.7615e-22
 74725.80000    4.7571e-22
 74725.90000    4.7527e-22
 74726.00000    4.7484e-22
 74726.10000    4.7440e-22
 74726.20000    4.7396e-22
 74726.30000    4.7353e-22
 74726.40000    4.7309e-22
 74726.50000    4.7266e-22
 74726.60000    4.7222e-22
 74726.70000    4.7179e-22
 74726.80000    4.7136e-22
 74726.90000    4.7093e-22
 74727.00000    4.7050e-22
 74727.10000    4.7007e-22
 74727.20000    4.6964e-22
 74727.30000    4.6921e-22
 74727.40000    4.6878e-22
 74727.50000    4.6835e-22
 74727.60000    4.6793e-22
 74727.70000    4.6750e-22
 74727.80000    4.6708e-22
 74727.90000    4.6665e-22
 74728.00000    4.6623e-22
 74728.10000    4.6580e-22
 74728.20000    4.6538e-22
 74728.30000    4.6496e-22
 74728.40000    4.6454e-22
 74728.50000    4.6412e-22
 74728.60000    4.6370e-22
 74728.70000    4.6328e-22
 74728.80000    4.6286e-22
 74728.90000    4.6244e-22
 74729.00000    4.6202e-22
 74729.10000    4.6160e-22
 74729.20000    4.6119e-22
 74729.30000    4.6077e-22
 74729.40000    4.6036e-22
 74729.50000    4.5994e-22
 74729.60000    4.5953e-22
 74729.70000    4.5911e-22
 74729.80000    4.5870e-22
 74729.90000    4.5829e-22
 74730.00000    4.5788e-22
 74730.10000    4.5747e-22
 74730.20000    4.5706e-22
 74730.30000    4.5665e-22
 74730.40000    4.5624e-22
 74730.50000    4.5583e-22
 74730.60000    4.5542e-22
 74730.70000    4.5502e-22
 74730.80000    4.5461e-22
 74730.90000    4.5420e-22
 74731.00000    4.5380e-22
 74731.10000    4.5339e-22
 74731.20000    4.5299e-22
 74731.30000    4.5259e-22
 74731.40000    4.5218e-22
 74731.50000    4.5178e-22
 74731.60000    4.5138e-22
 74731.70000    4.5098e-22
 74731.80000    4.5058e-22
 74731.90000    4.5018e-22
 74732.00000    4.4978e-22
 74732.10000    4.4938e-22
 74732.20000    4.4898e-22
 74732.30000    4.4859e-22
 74732.40000    4.4819e-22
 74732.50000    4.4779e-22
 74732.60000    4.4740e-22
 74732.70000    4.4700e-22
 74732.80000    4.4661e-22
 74732.90000    4.4621e-22
 74733.00000    4.4582e-22
 74733.10000    4.4543e-22
 74733.20000    4.4504e-22
 74733.30000    4.4464e-22
 74733.40000    4.4425e-22
 74733.50000    4.4386e-22
 74733.60000    4.4347e-22
 74733.70000    4.4308e-22
 74733.80000    4.4269e-22
 74733.90000    4.4231e-22
 74734.00000    4.4192e-22
 74734.10000    4.4153e-22
 74734.20000    4.4115e-22
 74734.30000    4.4076e-22
 74734.40000    4.4038e-22
 74734.50000    4.3999e-22
 74734.60000    4.3961e-22
 74734.70000    4.3922e-22
 74734.80000    4.3884e-22
 74734.90000    4.3846e-22
 74735.00000    4.3808e-22
 74735.10000    4.3769e-22
 74735.20000    4.3731e-22
 74735.30000    4.3693e-22
 74735.40000    4.3655e-22
 74735.50000    4.3618e-22
 74735.60000    4.3580e-22
 74735.70000    4.3542e-22
 74735.80000    4.3504e-22
 74735.90000    4.3466e-22
 74736.00000    4.3429e-22
 74736.10000    4.3391e-22
 74736.20000    4.3354e-22
 74736.30000    4.3316e-22
 74736.40000    4.3279e-22
 74736.50000    4.3242e-22
 74736.60000    4.3204e-22
 74736.70000    4.3167e-22
 74736.80000    4.3130e-22
 74736.90000    4.3093e-22
 74737.00000    4.3056e-22
 74737.10000    4.3019e-22
 74737.20000    4.2982e-22
 74737.30000    4.2945e-22
 74737.40000    4.2908e-22
 74737.50000    4.2871e-22
 74737.60000    4.2834e-22
 74737.70000    4.2797e-22
 74737.80000    4.2761e-22
 74737.90000    4.2724e-22
 74738.00000    4.2688e-22
 74738.10000    4.2651e-22
 74738.20000    4.2615e-22
 74738.30000    4.2578e-22
 74738.40000    4.2542e-22
 74738.50000    4.2506e-22
 74738.60000    4.2469e-22
 74738.70000    4.2433e-22
 74738.80000    4.2397e-22
 74738.90000    4.2361e-22
 74739.00000    4.2325e-22
 74739.10000    4.2289e-22
 74739.20000    4.2253e-22
 74739.30000    4.2217e-22
 74739.40000    4.2181e-22
 74739.50000    4.2146e-22
 74739.60000    4.2110e-22
 74739.70000    4.2074e-22
 74739.80000    4.2039e-22
 74739.90000    4.2003e-22
 74740.00000    4.1968e-22
 74740.10000    4.1932e-22
 74740.20000    4.1897e-22
 74740.30000    4.1861e-22
 74740.40000    4.1826e-22
 74740.50000    4.1791e-22
 74740.60000    4.1756e-22
 74740.70000    4.1720e-22
 74740.80000    4.1685e-22
 74740.90000    4.1650e-22
 74741.00000    4.1615e-22
 74741.10000    4.1580e-22
 74741.20000    4.1545e-22
 74741.30000    4.1510e-22
 74741.40000    4.1476e-22
 74741.50000    4.1441e-22
 74741.60000    4.1406e-22
 74741.70000    4.1371e-22
 74741.80000    4.1337e-22
 74741.90000    4.1302e-22
 74742.00000    4.1268e-22
 74742.10000    4.1233e-22
 74742.20000    4.1199e-22
 74742.30000    4.1164e-22
 74742.40000    4.1130e-22
 74742.50000    4.1096e-22
 74742.60000    4.1062e-22
 74742.70000    4.1027e-22
 74742.80000    4.0993e-22
 74742.90000    4.0959e-22
 74743.00000    4.0925e-22
 74743.10000    4.0891e-22
 74743.20000    4.0857e-22
 74743.30000    4.0823e-22
 74743.40000    4.0789e-22
 74743.50000    4.0756e-22
 74743.60000    4.0722e-22
 74743.70000    4.0688e-22
 74743.80000    4.0655e-22
 74743.90000    4.0621e-22
 74744.00000    4.0587e-22
 74744.10000    4.0554e-22
 74744.20000    4.0520e-22
 74744.30000    4.0487e-22
 74744.40000    4.0454e-22
 74744.50000    4.0420e-22
 74744.60000    4.0387e-22
 74744.70000    4.0354e-22
 74744.80000    4.0321e-22
 74744.90000    4.0287e-22
 74745.00000    4.0254e-22
 74745.10000    4.0221e-22
 74745.20000    4.0188e-22
 74745.30000    4.0155e-22
 74745.40000    4.0122e-22
 74745.50000    4.0089e-22
 74745.60000    4.0057e-22
 74745.70000    4.0024e-22
 74745.80000    3.9991e-22
 74745.90000    3.9958e-22
 74746.00000    3.9926e-22
 74746.10000    3.9893e-22
 74746.20000    3.9861e-22
 74746.30000    3.9828e-22
 74746.40000    3.9796e-22
 74746.50000    3.9763e-22
 74746.60000    3.9731e-22
 74746.70000    3.9698e-22
 74746.80000    3.9666e-22
 74746.90000    3.9634e-22
 74747.00000    3.9602e-22
 74747.10000    3.9570e-22
 74747.20000    3.9537e-22
 74747.30000    3.9505e-22
 74747.40000    3.9473e-22
 74747.50000    3.9441e-22
 74747.60000    3.9409e-22
 74747.70000    3.9377e-22
 74747.80000    3.9346e-22
 74747.90000    3.9314e-22
 74748.00000    3.9282e-22
 74748.10000    3.9250e-22
 74748.20000    3.9219e-22
 74748.30000    3.9187e-22
 74748.40000    3.9155e-22
 74748.50000    3.9124e-22
 74748.60000    3.9092e-22
 74748.70000    3.9061e-22
 74748.80000    3.9029e-22
 74748.90000    3.8998e-22
 74749.00000    3.8967e-22
 74749.10000    3.8935e-22
 74749.20000    3.8904e-22
 74749.30000    3.8873e-22
 74749.40000    3.8842e-22
 74749.50000    3.8811e-22
 74749.60000    3.8780e-22
 74749.70000    3.8749e-22
 74749.80000    3.8718e-22
 74749.90000    3.8687e-22
 74750.00000    3.8656e-22
 74750.10000    3.8625e-22
 74750.20000    3.8594e-22
 74750.30000    3.8563e-22
 74750.40000    3.8532e-22
 74750.50000    3.8502e-22
 74750.60000    3.8471e-22
 74750.70000    3.8440e-22
 74750.80000    3.8410e-22
 74750.90000    3.8379e-22
 74751.00000    3.8349e-22
 74751.10000    3.8318e-22
 74751.20000    3.8288e-22
 74751.30000    3.8258e-22
 74751.40000    3.8227e-22
 74751.50000    3.8197e-22
 74751.60000    3.8167e-22
 74751.70000    3.8136e-22
 74751.80000    3.8106e-22
 74751.90000    3.8076e-22
 74752.00000    3.8046e-22
 74752.10000    3.8016e-22
 74752.20000    3.7986e-22
 74752.30000    3.7956e-22
 74752.40000    3.7926e-22
 74752.50000    3.7896e-22
 74752.60000    3.7866e-22
 74752.70000    3.7837e-22
 74752.80000    3.7807e-22
 74752.90000    3.7777e-22
 74753.00000    3.7747e-22
 74753.10000    3.7718e-22
 74753.20000    3.7688e-22
 74753.30000    3.7658e-22
 74753.40000    3.7629e-22
 74753.50000    3.7599e-22
 74753.60000    3.7570e-22
 74753.70000    3.7541e-22
 74753.80000    3.7511e-22
 74753.90000    3.7482e-22
 74754.00000    3.7453e-22
 74754.10000    3.7423e-22
 74754.20000    3.7394e-22
 74754.30000    3.7365e-22
 74754.40000    3.7336e-22
 74754.50000    3.7307e-22
 74754.60000    3.7277e-22
 74754.70000    3.7248e-22
 74754.80000    3.7219e-22
 74754.90000    3.7191e-22
 74755.00000    3.7162e-22
 74755.10000    3.7133e-22
 74755.20000    3.7104e-22
 74755.30000    3.7075e-22
 74755.40000    3.7046e-22
 74755.50000    3.7018e-22
 74755.60000    3.6989e-22
 74755.70000    3.6960e-22
 74755.80000    3.6932e-22
 74755.90000    3.6903e-22
 74756.00000    3.6874e-22
 74756.10000    3.6846e-22
 74756.20000    3.6817e-22
 74756.30000    3.6789e-22
 74756.40000    3.6761e-22
 74756.50000    3.6732e-22
 74756.60000    3.6704e-22
 74756.70000    3.6676e-22
 74756.80000    3.6647e-22
 74756.90000    3.6619e-22
 74757.00000    3.6591e-22
 74757.10000    3.6563e-22
 74757.20000    3.6535e-22
 74757.30000    3.6507e-22
 74757.40000    3.6479e-22
 74757.50000    3.6451e-22
 74757.60000    3.6423e-22
 74757.70000    3.6395e-22
 74757.80000    3.6367e-22
 74757.90000    3.6339e-22
 74758.00000    3.6311e-22
 74758.10000    3.6284e-22
 74758.20000    3.6256e-22
 74758.30000    3.6228e-22
 74758.40000    3.6200e-22
 74758.50000    3.6173e-22
 74758.60000    3.6145e-22
 74758.70000    3.6118e-22
 74758.80000    3.6090e-22
 74758.90000    3.6063e-22
 74759.00000    3.6035e-22
 74759.10000    3.6008e-22
 74759.20000    3.5980e-22
 74759.30000    3.5953e-22
 74759.40000    3.5926e-22
 74759.50000    3.5899e-22
 74759.60000    3.5871e-22
 74759.70000    3.5844e-22
 74759.80000    3.5817e-22
 74759.90000    3.5790e-22
 74760.00000    3.5763e-22
 74760.10000    3.5736e-22
 74760.20000    3.5709e-22
 74760.30000    3.5682e-22
 74760.40000    3.5655e-22
 74760.50000    3.5628e-22
 74760.60000    3.5601e-22
 74760.70000    3.5574e-22
 74760.80000    3.5547e-22
 74760.90000    3.5520e-22
 74761.00000    3.5494e-22
 74761.10000    3.5467e-22
 74761.20000    3.5440e-22
 74761.30000    3.5414e-22
 74761.40000    3.5387e-22
 74761.50000    3.5360e-22
 74761.60000    3.5334e-22
 74761.70000    3.5307e-22
 74761.80000    3.5281e-22
 74761.90000    3.5254e-22
 74762.00000    3.5228e-22
 74762.10000    3.5202e-22
 74762.20000    3.5175e-22
 74762.30000    3.5149e-22
 74762.40000    3.5123e-22
 74762.50000    3.5096e-22
 74762.60000    3.5070e-22
 74762.70000    3.5044e-22
 74762.80000    3.5018e-22
 74762.90000    3.4992e-22
 74763.00000    3.4966e-22
 74763.10000    3.4940e-22
 74763.20000    3.4914e-22
 74763.30000    3.4888e-22
 74763.40000    3.4862e-22
 74763.50000    3.4836e-22
 74763.60000    3.4810e-22
 74763.70000    3.4784e-22
 74763.80000    3.4758e-22
 74763.90000    3.4732e-22
 74764.00000    3.4707e-22
 74764.10000    3.4681e-22
 74764.20000    3.4655e-22
 74764.30000    3.4630e-22
 74764.40000    3.4604e-22
 74764.50000    3.4578e-22
 74764.60000    3.4553e-22
 74764.70000    3.4527e-22
 74764.80000    3.4502e-22
 74764.90000    3.4476e-22
 74765.00000    3.4451e-22
 74765.10000    3.4426e-22
 74765.20000    3.4400e-22
 74765.30000    3.4375e-22
 74765.40000    3.4350e-22
 74765.50000    3.4324e-22
 74765.60000    3.4299e-22
 74765.70000    3.4274e-22
 74765.80000    3.4249e-22
 74765.90000    3.4224e-22
 74766.00000    3.4198e-22
 74766.10000    3.4173e-22
 74766.20000    3.4148e-22
 74766.30000    3.4123e-22
 74766.40000    3.4098e-22
 74766.50000    3.4073e-22
 74766.60000    3.4048e-22
 74766.70000    3.4024e-22
 74766.80000    3.3999e-22
 74766.90000    3.3974e-22
 74767.00000    3.3949e-22
 74767.10000    3.3924e-22
 74767.20000    3.3899e-22
 74767.30000    3.3875e-22
 74767.40000    3.3850e-22
 74767.50000    3.3825e-22
 74767.60000    3.3801e-22
 74767.70000    3.3776e-22
 74767.80000    3.3752e-22
 74767.90000    3.3727e-22
 74768.00000    3.3703e-22
 74768.10000    3.3678e-22
 74768.20000    3.3654e-22
 74768.30000    3.3629e-22
 74768.40000    3.3605e-22
 74768.50000    3.3581e-22
 74768.60000    3.3556e-22
 74768.70000    3.3532e-22
 74768.80000    3.3508e-22
 74768.90000    3.3484e-22
 74769.00000    3.3459e-22
 74769.10000    3.3435e-22
 74769.20000    3.3411e-22
 74769.30000    3.3387e-22
 74769.40000    3.3363e-22
 74769.50000    3.3339e-22
 74769.60000    3.3315e-22
 74769.70000    3.3291e-22
 74769.80000    3.3267e-22
 74769.90000    3.3243e-22
 74770.00000    3.3219e-22
 74770.10000    3.3195e-22
 74770.20000    3.3171e-22
 74770.30000    3.3148e-22
 74770.40000    3.3124e-22
 74770.50000    3.3100e-22
 74770.60000    3.3076e-22
 74770.70000    3.3053e-22
 74770.80000    3.3029e-22
 74770.90000    3.3005e-22
 74771.00000    3.2982e-22
 74771.10000    3.2958e-22
 74771.20000    3.2935e-22
 74771.30000    3.2911e-22
 74771.40000    3.2888e-22
 74771.50000    3.2864e-22
 74771.60000    3.2841e-22
 74771.70000    3.2817e-22
 74771.80000    3.2794e-22
 74771.90000    3.2771e-22
 74772.00000    3.2747e-22
 74772.10000    3.2724e-22
 74772.20000    3.2701e-22
 74772.30000    3.2677e-22
 74772.40000    3.2654e-22
 74772.50000    3.2631e-22
 74772.60000    3.2608e-22
 74772.70000    3.2585e-22
 74772.80000    3.2562e-22
 74772.90000    3.2539e-22
 74773.00000    3.2516e-22
 74773.10000    3.2493e-22
 74773.20000    3.2470e-22
 74773.30000    3.2447e-22
 74773.40000    3.2424e-22
 74773.50000    3.2401e-22
 74773.60000    3.2378e-22
 74773.70000    3.2355e-22
 74773.80000    3.2332e-22
 74773.90000    3.2310e-22
 74774.00000    3.2287e-22
 74774.10000    3.2264e-22
 74774.20000    3.2241e-22
 74774.30000    3.2219e-22
 74774.40000    3.2196e-22
 74774.50000    3.2173e-22
 74774.60000    3.2151e-22
 74774.70000    3.2128e-22
 74774.80000    3.2106e-22
 74774.90000    3.2083e-22
 74775.00000    3.2061e-22
 74775.10000    3.2038e-22
 74775.20000    3.2016e-22
 74775.30000    3.1993e-22
 74775.40000    3.1971e-22
 74775.50000    3.1949e-22
 74775.60000    3.1926e-22
 74775.70000    3.1904e-22
 74775.80000    3.1882e-22
 74775.90000    3.1860e-22
 74776.00000    3.1837e-22
 74776.10000    3.1815e-22
 74776.20000    3.1793e-22
 74776.30000    3.1771e-22
 74776.40000    3.1749e-22
 74776.50000    3.1727e-22
 74776.60000    3.1705e-22
 74776.70000    3.1683e-22
 74776.80000    3.1661e-22
 74776.90000    3.1639e-22
 74777.00000    3.1617e-22
 74777.10000    3.1595e-22
 74777.20000    3.1573e-22
 74777.30000    3.1551e-22
 74777.40000    3.1529e-22
 74777.50000    3.1507e-22
 74777.60000    3.1485e-22
 74777.70000    3.1464e-22
 74777.80000    3.1442e-22
 74777.90000    3.1420e-22
 74778.00000    3.1399e-22
 74778.10000    3.1377e-22
 74778.20000    3.1355e-22
 74778.30000    3.1334e-22
 74778.40000    3.1312e-22
 74778.50000    3.1290e-22
 74778.60000    3.1269e-22
 74778.70000    3.1247e-22
 74778.80000    3.1226e-22
 74778.90000    3.1204e-22
 74779.00000    3.1183e-22
 74779.10000    3.1162e-22
 74779.20000    3.1140e-22
 74779.30000    3.1119e-22
 74779.40000    3.1098e-22
 74779.50000    3.1076e-22
 74779.60000    3.1055e-22
 74779.70000    3.1034e-22
 74779.80000    3.1012e-22
 74779.90000    3.0991e-22
 74780.00000    3.0970e-22
 74780.10000    3.0949e-22
 74780.20000    3.0928e-22
 74780.30000    3.0907e-22
 74780.40000    3.0886e-22
 74780.50000    3.0864e-22
 74780.60000    3.0843e-22
 74780.70000    3.0822e-22
 74780.80000    3.0801e-22
 74780.90000    3.0780e-22
 74781.00000    3.0760e-22
 74781.10000    3.0739e-22
 74781.20000    3.0718e-22
 74781.30000    3.0697e-22
 74781.40000    3.0676e-22
 74781.50000    3.0655e-22
 74781.60000    3.0634e-22
 74781.70000    3.0614e-22
 74781.80000    3.0593e-22
 74781.90000    3.0572e-22
 74782.00000    3.0552e-22
 74782.10000    3.0531e-22
 74782.20000    3.0510e-22
 74782.30000    3.0490e-22
 74782.40000    3.0469e-22
 74782.50000    3.0448e-22
 74782.60000    3.0428e-22
 74782.70000    3.0407e-22
 74782.80000    3.0387e-22
 74782.90000    3.0366e-22
 74783.00000    3.0346e-22
 74783.10000    3.0325e-22
 74783.20000    3.0305e-22
 74783.30000    3.0285e-22
 74783.40000    3.0264e-22
 74783.50000    3.0244e-22
 74783.60000    3.0224e-22
 74783.70000    3.0203e-22
 74783.80000    3.0183e-22
 74783.90000    3.0163e-22
 74784.00000    3.0143e-22
 74784.10000    3.0122e-22
 74784.20000    3.0102e-22
 74784.30000    3.0082e-22
 74784.40000    3.0062e-22
 74784.50000    3.0042e-22
 74784.60000    3.0022e-22
 74784.70000    3.0002e-22
 74784.80000    2.9982e-22
 74784.90000    2.9962e-22
 74785.00000    2.9942e-22
 74785.10000    2.9922e-22
 74785.20000    2.9902e-22
 74785.30000    2.9882e-22
 74785.40000    2.9862e-22
 74785.50000    2.9842e-22
 74785.60000    2.9822e-22
 74785.70000    2.9803e-22
 74785.80000    2.9783e-22
 74785.90000    2.9763e-22
 74786.00000    2.9743e-22
 74786.10000    2.9723e-22
 74786.20000    2.9704e-22
 74786.30000    2.9684e-22
 74786.40000    2.9664e-22
 74786.50000    2.9645e-22
 74786.60000    2.9625e-22
 74786.70000    2.9606e-22
 74786.80000    2.9586e-22
 74786.90000    2.9566e-22
 74787.00000    2.9547e-22
 74787.10000    2.9527e-22
 74787.20000    2.9508e-22
 74787.30000    2.9488e-22
 74787.40000    2.9469e-22
 74787.50000    2.9450e-22
 74787.60000    2.9430e-22
 74787.70000    2.9411e-22
 74787.80000    2.9391e-22
 74787.90000    2.9372e-22
 74788.00000    2.9353e-22
 74788.10000    2.9334e-22
 74788.20000    2.9314e-22
 74788.30000    2.9295e-22
 74788.40000    2.9276e-22
 74788.50000    2.9257e-22
 74788.60000    2.9237e-22
 74788.70000    2.9218e-22
 74788.80000    2.9199e-22
 74788.90000    2.9180e-22
 74789.00000    2.9161e-22
 74789.10000    2.9142e-22
 74789.20000    2.9123e-22
 74789.30000    2.9104e-22
 74789.40000    2.9085e-22
 74789.50000    2.9066e-22
 74789.60000    2.9047e-22
 74789.70000    2.9028e-22
 74789.80000    2.9009e-22
 74789.90000    2.8990e-22
 74790.00000    2.8971e-22
 74790.10000    2.8952e-22
 74790.20000    2.8934e-22
 74790.30000    2.8915e-22
 74790.40000    2.8896e-22
 74790.50000    2.8877e-22
 74790.60000    2.8859e-22
 74790.70000    2.8840e-22
 74790.80000    2.8821e-22
 74790.90000    2.8802e-22
 74791.00000    2.8784e-22
 74791.10000    2.8765e-22
 74791.20000    2.8747e-22
 74791.30000    2.8728e-22
 74791.40000    2.8709e-22
 74791.50000    2.8691e-22
 74791.60000    2.8672e-22
 74791.70000    2.8654e-22
 74791.80000    2.8635e-22
 74791.90000    2.8617e-22
 74792.00000    2.8598e-22
 74792.10000    2.8580e-22
 74792.20000    2.8562e-22
 74792.30000    2.8543e-22
 74792.40000    2.8525e-22
 74792.50000    2.8506e-22
 74792.60000    2.8488e-22
 74792.70000    2.8470e-22
 74792.80000    2.8452e-22
 74792.90000    2.8433e-22
 74793.00000    2.8415e-22
 74793.10000    2.8397e-22
 74793.20000    2.8379e-22
 74793.30000    2.8360e-22
 74793.40000    2.8342e-22
 74793.50000    2.8324e-22
 74793.60000    2.8306e-22
 74793.70000    2.8288e-22
 74793.80000    2.8270e-22
 74793.90000    2.8252e-22
 74794.00000    2.8234e-22
 74794.10000    2.8216e-22
 74794.20000    2.8198e-22
 74794.30000    2.8180e-22
 74794.40000    2.8162e-22
 74794.50000    2.8144e-22
 74794.60000    2.8126e-22
 74794.70000    2.8108e-22
 74794.80000    2.8090e-22
 74794.90000    2.8072e-22
 74795.00000    2.8054e-22
 74795.10000    2.8037e-22
 74795.20000    2.8019e-22
 74795.30000    2.8001e-22
 74795.40000    2.7983e-22
 74795.50000    2.7966e-22
 74795.60000    2.7948e-22
 74795.70000    2.7930e-22
 74795.80000    2.7912e-22
 74795.90000    2.7895e-22
 74796.00000    2.7877e-22
 74796.10000    2.7859e-22
 74796.20000    2.7842e-22
 74796.30000    2.7824e-22
 74796.40000    2.7807e-22
 74796.50000    2.7789e-22
 74796.60000    2.7772e-22
 74796.70000    2.7754e-22
 74796.80000    2.7737e-22
 74796.90000    2.7719e-22
 74797.00000    2.7702e-22
 74797.10000    2.7684e-22
 74797.20000    2.7667e-22
 74797.30000    2.7650e-22
 74797.40000    2.7632e-22
 74797.50000    2.7615e-22
 74797.60000    2.7597e-22
 74797.70000    2.7580e-22
 74797.80000    2.7563e-22
 74797.90000    2.7546e-22
 74798.00000    2.7528e-22
 74798.10000    2.7511e-22
 74798.20000    2.7494e-22
 74798.30000    2.7477e-22
 74798.40000    2.7459e-22
 74798.50000    2.7442e-22
 74798.60000    2.7425e-22
 74798.70000    2.7408e-22
 74798.80000    2.7391e-22
 74798.90000    2.7374e-22
 74799.00000    2.7357e-22
 74799.10000    2.7340e-22
 74799.20000    2.7323e-22
 74799.30000    2.7306e-22
 74799.40000    2.7289e-22
 74799.50000    2.7272e-22
 74799.60000    2.7255e-22
 74799.70000    2.7238e-22
 74799.80000    2.7221e-22
 74799.90000    2.7204e-22
 74800.00000    2.7187e-22
 74800.10000    2.7170e-22
 74800.20000    2.7153e-22
 74800.30000    2.7137e-22
 74800.40000    2.7120e-22
 74800.50000    2.7103e-22
 74800.60000    2.7086e-22
 74800.70000    2.7070e-22
 74800.80000    2.7053e-22
 74800.90000    2.7036e-22
 74801.00000    2.7019e-22
 74801.10000    2.7003e-22
 74801.20000    2.6986e-22
 74801.30000    2.6969e-22
 74801.40000    2.6953e-22
 74801.50000    2.6936e-22
 74801.60000    2.6920e-22
 74801.70000    2.6903e-22
 74801.80000    2.6886e-22
 74801.90000    2.6870e-22
 74802.00000    2.6853e-22
 74802.10000    2.6837e-22
 74802.20000    2.6820e-22
 74802.30000    2.6804e-22
 74802.40000    2.6788e-22
 74802.50000    2.6771e-22
 74802.60000    2.6755e-22
 74802.70000    2.6738e-22
 74802.80000    2.6722e-22
 74802.90000    2.6706e-22
 74803.00000    2.6689e-22
 74803.10000    2.6673e-22
 74803.20000    2.6657e-22
 74803.30000    2.6640e-22
 74803.40000    2.6624e-22
 74803.50000    2.6608e-22
 74803.60000    2.6592e-22
 74803.70000    2.6575e-22
 74803.80000    2.6559e-22
 74803.90000    2.6543e-22
 74804.00000    2.6527e-22
 74804.10000    2.6511e-22
 74804.20000    2.6495e-22
 74804.30000    2.6478e-22
 74804.40000    2.6462e-22
 74804.50000    2.6446e-22
 74804.60000    2.6430e-22
 74804.70000    2.6414e-22
 74804.80000    2.6398e-22
 74804.90000    2.6382e-22
 74805.00000    2.6366e-22
 74805.10000    2.6350e-22
 74805.20000    2.6334e-22
 74805.30000    2.6318e-22
 74805.40000    2.6302e-22
 74805.50000    2.6286e-22
 74805.60000    2.6271e-22
 74805.70000    2.6255e-22
 74805.80000    2.6239e-22
 74805.90000    2.6223e-22
 74806.00000    2.6207e-22
 74806.10000    2.6191e-22
 74806.20000    2.6176e-22
 74806.30000    2.6160e-22
 74806.40000    2.6144e-22
 74806.50000    2.6128e-22
 74806.60000    2.6113e-22
 74806.70000    2.6097e-22
 74806.80000    2.6081e-22
 74806.90000    2.6066e-22
 74807.00000    2.6050e-22
 74807.10000    2.6034e-22
 74807.20000    2.6019e-22
 74807.30000    2.6003e-22
 74807.40000    2.5987e-22
 74807.50000    2.5972e-22
 74807.60000    2.5956e-22
 74807.70000    2.5941e-22
 74807.80000    2.5925e-22
 74807.90000    2.5910e-22
 74808.00000    2.5894e-22
 74808.10000    2.5879e-22
 74808.20000    2.5863e-22
 74808.30000    2.5848e-22
 74808.40000    2.5833e-22
 74808.50000    2.5817e-22
 74808.60000    2.5802e-22
 74808.70000    2.5786e-22
 74808.80000    2.5771e-22
 74808.90000    2.5756e-22
 74809.00000    2.5740e-22
 74809.10000    2.5725e-22
 74809.20000    2.5710e-22
 74809.30000    2.5695e-22
 74809.40000    2.5679e-22
 74809.50000    2.5664e-22
 74809.60000    2.5649e-22
 74809.70000    2.5634e-22
 74809.80000    2.5618e-22
 74809.90000    2.5603e-22
 74810.00000    2.5588e-22
 74810.10000    2.5573e-22
 74810.20000    2.5558e-22
 74810.30000    2.5543e-22
 74810.40000    2.5528e-22
 74810.50000    2.5513e-22
 74810.60000    2.5497e-22
 74810.70000    2.5482e-22
 74810.80000    2.5467e-22
 74810.90000    2.5452e-22
 74811.00000    2.5437e-22
 74811.10000    2.5422e-22
 74811.20000    2.5407e-22
 74811.30000    2.5392e-22
 74811.40000    2.5378e-22
 74811.50000    2.5363e-22
 74811.60000    2.5348e-22
 74811.70000    2.5333e-22
 74811.80000    2.5318e-22
 74811.90000    2.5303e-22
 74812.00000    2.5288e-22
 74812.10000    2.5273e-22
 74812.20000    2.5259e-22
 74812.30000    2.5244e-22
 74812.40000    2.5229e-22
 74812.50000    2.5214e-22
 74812.60000    2.5200e-22
 74812.70000    2.5185e-22
 74812.80000    2.5170e-22
 74812.90000    2.5155e-22
 74813.00000    2.5141e-22
 74813.10000    2.5126e-22
 74813.20000    2.5111e-22
 74813.30000    2.5097e-22
 74813.40000    2.5082e-22
 74813.50000    2.5067e-22
 74813.60000    2.5053e-22
 74813.70000    2.5038e-22
 74813.80000    2.5024e-22
 74813.90000    2.5009e-22
 74814.00000    2.4995e-22
 74814.10000    2.4980e-22
 74814.20000    2.4966e-22
 74814.30000    2.4951e-22
 74814.40000    2.4937e-22
 74814.50000    2.4922e-22
 74814.60000    2.4908e-22
 74814.70000    2.4893e-22
 74814.80000    2.4879e-22
 74814.90000    2.4865e-22
 74815.00000    2.4850e-22
 74815.10000    2.4836e-22
 74815.20000    2.4821e-22
 74815.30000    2.4807e-22
 74815.40000    2.4793e-22
 74815.50000    2.4778e-22
 74815.60000    2.4764e-22
 74815.70000    2.4750e-22
 74815.80000    2.4736e-22
 74815.90000    2.4721e-22
 74816.00000    2.4707e-22
 74816.10000    2.4693e-22
 74816.20000    2.4679e-22
 74816.30000    2.4665e-22
 74816.40000    2.4650e-22
 74816.50000    2.4636e-22
 74816.60000    2.4622e-22
 74816.70000    2.4608e-22
 74816.80000    2.4594e-22
 74816.90000    2.4580e-22
 74817.00000    2.4566e-22
 74817.10000    2.4552e-22
 74817.20000    2.4537e-22
 74817.30000    2.4523e-22
 74817.40000    2.4509e-22
 74817.50000    2.4495e-22
 74817.60000    2.4481e-22
 74817.70000    2.4467e-22
 74817.80000    2.4453e-22
 74817.90000    2.4439e-22
 74818.00000    2.4426e-22
 74818.10000    2.4412e-22
 74818.20000    2.4398e-22
 74818.30000    2.4384e-22
 74818.40000    2.4370e-22
 74818.50000    2.4356e-22
 74818.60000    2.4342e-22
 74818.70000    2.4328e-22
 74818.80000    2.4315e-22
 74818.90000    2.4301e-22
 74819.00000    2.4287e-22
 74819.10000    2.4273e-22
 74819.20000    2.4259e-22
 74819.30000    2.4246e-22
 74819.40000    2.4232e-22
 74819.50000    2.4218e-22
 74819.60000    2.4204e-22
 74819.70000    2.4191e-22
 74819.80000    2.4177e-22
 74819.90000    2.4163e-22
 74820.00000    2.4150e-22
 74820.10000    2.4136e-22
 74820.20000    2.4122e-22
 74820.30000    2.4109e-22
 74820.40000    2.4095e-22
 74820.50000    2.4082e-22
 74820.60000    2.4068e-22
 74820.70000    2.4054e-22
 74820.80000    2.4041e-22
 74820.90000    2.4027e-22
 74821.00000    2.4014e-22
 74821.10000    2.4000e-22
 74821.20000    2.3987e-22
 74821.30000    2.3973e-22
 74821.40000    2.3960e-22
 74821.50000    2.3946e-22
 74821.60000    2.3933e-22
 74821.70000    2.3920e-22
 74821.80000    2.3906e-22
 74821.90000    2.3893e-22
 74822.00000    2.3879e-22
 74822.10000    2.3866e-22
 74822.20000    2.3853e-22
 74822.30000    2.3839e-22
 74822.40000    2.3826e-22
 74822.50000    2.3813e-22
 74822.60000    2.3799e-22
 74822.70000    2.3786e-22
 74822.80000    2.3773e-22
 74822.90000    2.3760e-22
 74823.00000    2.3746e-22
 74823.10000    2.3733e-22
 74823.20000    2.3720e-22
 74823.30000    2.3707e-22
 74823.40000    2.3694e-22
 74823.50000    2.3680e-22
 74823.60000    2.3667e-22
 74823.70000    2.3654e-22
 74823.80000    2.3641e-22
 74823.90000    2.3628e-22
 74824.00000    2.3615e-22
 74824.10000    2.3602e-22
 74824.20000    2.3588e-22
 74824.30000    2.3575e-22
 74824.40000    2.3562e-22
 74824.50000    2.3549e-22
 74824.60000    2.3536e-22
 74824.70000    2.3523e-22
 74824.80000    2.3510e-22
 74824.90000    2.3497e-22
 74825.00000    2.3484e-22
 74825.10000    2.3471e-22
 74825.20000    2.3458e-22
 74825.30000    2.3445e-22
 74825.40000    2.3432e-22
 74825.50000    2.3420e-22
 74825.60000    2.3407e-22
 74825.70000    2.3394e-22
 74825.80000    2.3381e-22
 74825.90000    2.3368e-22
 74826.00000    2.3355e-22
 74826.10000    2.3342e-22
 74826.20000    2.3329e-22
 74826.30000    2.3317e-22
 74826.40000    2.3304e-22
 74826.50000    2.3291e-22
 74826.60000    2.3278e-22
 74826.70000    2.3266e-22
 74826.80000    2.3253e-22
 74826.90000    2.3240e-22
 74827.00000    2.3227e-22
 74827.10000    2.3215e-22
 74827.20000    2.3202e-22
 74827.30000    2.3189e-22
 74827.40000    2.3177e-22
 74827.50000    2.3164e-22
 74827.60000    2.3151e-22
 74827.70000    2.3139e-22
 74827.80000    2.3126e-22
 74827.90000    2.3113e-22
 74828.00000    2.3101e-22
 74828.10000    2.3088e-22
 74828.20000    2.3076e-22
 74828.30000    2.3063e-22
 74828.40000    2.3051e-22
 74828.50000    2.3038e-22
 74828.60000    2.3026e-22
 74828.70000    2.3013e-22
 74828.80000    2.3001e-22
 74828.90000    2.2988e-22
 74829.00000    2.2976e-22
 74829.10000    2.2963e-22
 74829.20000    2.2951e-22
 74829.30000    2.2938e-22
 74829.40000    2.2926e-22
 74829.50000    2.2913e-22
 74829.60000    2.2901e-22
 74829.70000    2.2889e-22
 74829.80000    2.2876e-22
 74829.90000    2.2864e-22
 74830.00000    2.2852e-22
 74830.10000    2.2839e-22
 74830.20000    2.2827e-22
 74830.30000    2.2815e-22
 74830.40000    2.2802e-22
 74830.50000    2.2790e-22
 74830.60000    2.2778e-22
 74830.70000    2.2765e-22
 74830.80000    2.2753e-22
 74830.90000    2.2741e-22
 74831.00000    2.2729e-22
 74831.10000    2.2717e-22
 74831.20000    2.2704e-22
 74831.30000    2.2692e-22
 74831.40000    2.2680e-22
 74831.50000    2.2668e-22
 74831.60000    2.2656e-22
 74831.70000    2.2644e-22
 74831.80000    2.2631e-22
 74831.90000    2.2619e-22
 74832.00000    2.2607e-22
 74832.10000    2.2595e-22
 74832.20000    2.2583e-22
 74832.30000    2.2571e-22
 74832.40000    2.2559e-22
 74832.50000    2.2547e-22
 74832.60000    2.2535e-22
 74832.70000    2.2523e-22
 74832.80000    2.2511e-22
 74832.90000    2.2499e-22
 74833.00000    2.2487e-22
 74833.10000    2.2475e-22
 74833.20000    2.2463e-22
 74833.30000    2.2451e-22
 74833.40000    2.2439e-22
 74833.50000    2.2427e-22
 74833.60000    2.2415e-22
 74833.70000    2.2403e-22
 74833.80000    2.2391e-22
 74833.90000    2.2380e-22
 74834.00000    2.2368e-22
 74834.10000    2.2356e-22
 74834.20000    2.2344e-22
 74834.30000    2.2332e-22
 74834.40000    2.2320e-22
 74834.50000    2.2309e-22
 74834.60000    2.2297e-22
 74834.70000    2.2285e-22
 74834.80000    2.2273e-22
 74834.90000    2.2261e-22
 74835.00000    2.2250e-22
 74835.10000    2.2238e-22
 74835.20000    2.2226e-22
 74835.30000    2.2214e-22
 74835.40000    2.2203e-22
 74835.50000    2.2191e-22
 74835.60000    2.2179e-22
 74835.70000    2.2168e-22
 74835.80000    2.2156e-22
 74835.90000    2.2144e-22
 74836.00000    2.2133e-22
 74836.10000    2.2121e-22
 74836.20000    2.2110e-22
 74836.30000    2.2098e-22
 74836.40000    2.2086e-22
 74836.50000    2.2075e-22
 74836.60000    2.2063e-22
 74836.70000    2.2052e-22
 74836.80000    2.2040e-22
 74836.90000    2.2029e-22
 74837.00000    2.2017e-22
 74837.10000    2.2006e-22
 74837.20000    2.1994e-22
 74837.30000    2.1983e-22
 74837.40000    2.1971e-22
 74837.50000    2.1960e-22
 74837.60000    2.1948e-22
 74837.70000    2.1937e-22
 74837.80000    2.1925e-22
 74837.90000    2.1914e-22
 74838.00000    2.1902e-22
 74838.10000    2.1891e-22
 74838.20000    2.1880e-22
 74838.30000    2.1868e-22
 74838.40000    2.1857e-22
 74838.50000    2.1846e-22
 74838.60000    2.1834e-22
 74838.70000    2.1823e-22
 74838.80000    2.1812e-22
 74838.90000    2.1800e-22
 74839.00000    2.1789e-22
 74839.10000    2.1778e-22
 74839.20000    2.1766e-22
 74839.30000    2.1755e-22
 74839.40000    2.1744e-22
 74839.50000    2.1733e-22
 74839.60000    2.1721e-22
 74839.70000    2.1710e-22
 74839.80000    2.1699e-22
 74839.90000    2.1688e-22
 74840.00000    2.1677e-22
 74840.10000    2.1665e-22
 74840.20000    2.1654e-22
 74840.30000    2.1643e-22
 74840.40000    2.1632e-22
 74840.50000    2.1621e-22
 74840.60000    2.1610e-22
 74840.70000    2.1599e-22
 74840.80000    2.1587e-22
 74840.90000    2.1576e-22
 74841.00000    2.1565e-22
 74841.10000    2.1554e-22
 74841.20000    2.1543e-22
 74841.30000    2.1532e-22
 74841.40000    2.1521e-22
 74841.50000    2.1510e-22
 74841.60000    2.1499e-22
 74841.70000    2.1488e-22
 74841.80000    2.1477e-22
 74841.90000    2.1466e-22
 74842.00000    2.1455e-22
 74842.10000    2.1444e-22
 74842.20000    2.1433e-22
 74842.30000    2.1422e-22
 74842.40000    2.1411e-22
 74842.50000    2.1400e-22
 74842.60000    2.1389e-22
 74842.70000    2.1379e-22
 74842.80000    2.1368e-22
 74842.90000    2.1357e-22
 74843.00000    2.1346e-22
 74843.10000    2.1335e-22
 74843.20000    2.1324e-22
 74843.30000    2.1313e-22
 74843.40000    2.1302e-22
 74843.50000    2.1292e-22
 74843.60000    2.1281e-22
 74843.70000    2.1270e-22
 74843.80000    2.1259e-22
 74843.90000    2.1249e-22
 74844.00000    2.1238e-22
 74844.10000    2.1227e-22
 74844.20000    2.1216e-22
 74844.30000    2.1206e-22
 74844.40000    2.1195e-22
 74844.50000    2.1184e-22
 74844.60000    2.1173e-22
 74844.70000    2.1163e-22
 74844.80000    2.1152e-22
 74844.90000    2.1141e-22
 74845.00000    2.1131e-22
 74845.10000    2.1120e-22
 74845.20000    2.1109e-22
 74845.30000    2.1099e-22
 74845.40000    2.1088e-22
 74845.50000    2.1077e-22
 74845.60000    2.1067e-22
 74845.70000    2.1056e-22
 74845.80000    2.1046e-22
 74845.90000    2.1035e-22
 74846.00000    2.1025e-22
 74846.10000    2.1014e-22
 74846.20000    2.1003e-22
 74846.30000    2.0993e-22
 74846.40000    2.0982e-22
 74846.50000    2.0972e-22
 74846.60000    2.0961e-22
 74846.70000    2.0951e-22
 74846.80000    2.0940e-22
 74846.90000    2.0930e-22
 74847.00000    2.0919e-22
 74847.10000    2.0909e-22
 74847.20000    2.0899e-22
 74847.30000    2.0888e-22
 74847.40000    2.0878e-22
 74847.50000    2.0867e-22
 74847.60000    2.0857e-22
 74847.70000    2.0847e-22
 74847.80000    2.0836e-22
 74847.90000    2.0826e-22
 74848.00000    2.0815e-22
 74848.10000    2.0805e-22
 74848.20000    2.0795e-22
 74848.30000    2.0784e-22
 74848.40000    2.0774e-22
 74848.50000    2.0764e-22
 74848.60000    2.0753e-22
 74848.70000    2.0743e-22
 74848.80000    2.0733e-22
 74848.90000    2.0723e-22
 74849.00000    2.0712e-22
 74849.10000    2.0702e-22
 74849.20000    2.0692e-22
 74849.30000    2.0682e-22
 74849.40000    2.0671e-22
 74849.50000    2.0661e-22
 74849.60000    2.0651e-22
 74849.70000    2.0641e-22
 74849.80000    2.0631e-22
 74849.90000    2.0620e-22
 74850.00000    2.0610e-22
 74850.10000    2.0600e-22
 74850.20000    2.0590e-22
 74850.30000    2.0580e-22
 74850.40000    2.0570e-22
 74850.50000    2.0560e-22
 74850.60000    2.0549e-22
 74850.70000    2.0539e-22
 74850.80000    2.0529e-22
 74850.90000    2.0519e-22
 74851.00000    2.0509e-22
 74851.10000    2.0499e-22
 74851.20000    2.0489e-22
 74851.30000    2.0479e-22
 74851.40000    2.0469e-22
 74851.50000    2.0459e-22
 74851.60000    2.0449e-22
 74851.70000    2.0439e-22
 74851.80000    2.0429e-22
 74851.90000    2.0419e-22
 74852.00000    2.0409e-22
 74852.10000    2.0399e-22
 74852.20000    2.0389e-22
 74852.30000    2.0379e-22
 74852.40000    2.0369e-22
 74852.50000    2.0359e-22
 74852.60000    2.0349e-22
 74852.70000    2.0339e-22
 74852.80000    2.0329e-22
 74852.90000    2.0319e-22
 74853.00000    2.0310e-22
 74853.10000    2.0300e-22
 74853.20000    2.0290e-22
 74853.30000    2.0280e-22
 74853.40000    2.0270e-22
 74853.50000    2.0260e-22
 74853.60000    2.0250e-22
 74853.70000    2.0241e-22
 74853.80000    2.0231e-22
 74853.90000    2.0221e-22
 74854.00000    2.0211e-22
 74854.10000    2.0201e-22
 74854.20000    2.0192e-22
 74854.30000    2.0182e-22
 74854.40000    2.0172e-22
 74854.50000    2.0162e-22
 74854.60000    2.0153e-22
 74854.70000    2.0143e-22
 74854.80000    2.0133e-22
 74854.90000    2.0124e-22
 74855.00000    2.0114e-22
 74855.10000    2.0104e-22
 74855.20000    2.0094e-22
 74855.30000    2.0085e-22
 74855.40000    2.0075e-22
 74855.50000    2.0065e-22
 74855.60000    2.0056e-22
 74855.70000    2.0046e-22
 74855.80000    2.0037e-22
 74855.90000    2.0027e-22
 74856.00000    2.0017e-22
 74856.10000    2.0008e-22
 74856.20000    1.9998e-22
 74856.30000    1.9989e-22
 74856.40000    1.9979e-22
 74856.50000    1.9969e-22
 74856.60000    1.9960e-22
 74856.70000    1.9950e-22
 74856.80000    1.9941e-22
 74856.90000    1.9931e-22
 74857.00000    1.9922e-22
 74857.10000    1.9912e-22
 74857.20000    1.9903e-22
 74857.30000    1.9893e-22
 74857.40000    1.9884e-22
 74857.50000    1.9874e-22
 74857.60000    1.9865e-22
 74857.70000    1.9855e-22
 74857.80000    1.9846e-22
 74857.90000    1.9836e-22
 74858.00000    1.9827e-22
 74858.10000    1.9818e-22
 74858.20000    1.9808e-22
 74858.30000    1.9799e-22
 74858.40000    1.9789e-22
 74858.50000    1.9780e-22
 74858.60000    1.9771e-22
 74858.70000    1.9761e-22
 74858.80000    1.9752e-22
 74858.90000    1.9742e-22
 74859.00000    1.9733e-22
 74859.10000    1.9724e-22
 74859.20000    1.9714e-22
 74859.30000    1.9705e-22
 74859.40000    1.9696e-22
 74859.50000    1.9686e-22
 74859.60000    1.9677e-22
 74859.70000    1.9668e-22
 74859.80000    1.9659e-22
 74859.90000    1.9649e-22
 74860.00000    1.9640e-22
 74860.10000    1.9631e-22
 74860.20000    1.9622e-22
 74860.30000    1.9612e-22
 74860.40000    1.9603e-22
 74860.50000    1.9594e-22
 74860.60000    1.9585e-22
 74860.70000    1.9576e-22
 74860.80000    1.9566e-22
 74860.90000    1.9557e-22
 74861.00000    1.9548e-22
 74861.10000    1.9539e-22
 74861.20000    1.9530e-22
 74861.30000    1.9520e-22
 74861.40000    1.9511e-22
 74861.50000    1.9502e-22
 74861.60000    1.9493e-22
 74861.70000    1.9484e-22
 74861.80000    1.9475e-22
 74861.90000    1.9466e-22
 74862.00000    1.9457e-22
 74862.10000    1.9448e-22
 74862.20000    1.9439e-22
 74862.30000    1.9429e-22
 74862.40000    1.9420e-22
 74862.50000    1.9411e-22
 74862.60000    1.9402e-22
 74862.70000    1.9393e-22
 74862.80000    1.9384e-22
 74862.90000    1.9375e-22
 74863.00000    1.9366e-22
 74863.10000    1.9357e-22
 74863.20000    1.9348e-22
 74863.30000    1.9339e-22
 74863.40000    1.9330e-22
 74863.50000    1.9321e-22
 74863.60000    1.9312e-22
 74863.70000    1.9303e-22
 74863.80000    1.9294e-22
 74863.90000    1.9286e-22
 74864.00000    1.9277e-22
 74864.10000    1.9268e-22
 74864.20000    1.9259e-22
 74864.30000    1.9250e-22
 74864.40000    1.9241e-22
 74864.50000    1.9232e-22
 74864.60000    1.9223e-22
 74864.70000    1.9214e-22
 74864.80000    1.9205e-22
 74864.90000    1.9197e-22
 74865.00000    1.9188e-22
 74865.10000    1.9179e-22
 74865.20000    1.9170e-22
 74865.30000    1.9161e-22
 74865.40000    1.9152e-22
 74865.50000    1.9144e-22
 74865.60000    1.9135e-22
 74865.70000    1.9126e-22
 74865.80000    1.9117e-22
 74865.90000    1.9109e-22
 74866.00000    1.9100e-22
 74866.10000    1.9091e-22
 74866.20000    1.9082e-22
 74866.30000    1.9074e-22
 74866.40000    1.9065e-22
 74866.50000    1.9056e-22
 74866.60000    1.9047e-22
 74866.70000    1.9039e-22
 74866.80000    1.9030e-22
 74866.90000    1.9021e-22
 74867.00000    1.9013e-22
 74867.10000    1.9004e-22
 74867.20000    1.8995e-22
 74867.30000    1.8987e-22
 74867.40000    1.8978e-22
 74867.50000    1.8969e-22
 74867.60000    1.8961e-22
 74867.70000    1.8952e-22
 74867.80000    1.8943e-22
 74867.90000    1.8935e-22
 74868.00000    1.8926e-22
 74868.10000    1.8918e-22
 74868.20000    1.8909e-22
 74868.30000    1.8900e-22
 74868.40000    1.8892e-22
 74868.50000    1.8883e-22
 74868.60000    1.8875e-22
 74868.70000    1.8866e-22
 74868.80000    1.8858e-22
 74868.90000    1.8849e-22
 74869.00000    1.8841e-22
 74869.10000    1.8832e-22
 74869.20000    1.8823e-22
 74869.30000    1.8815e-22
 74869.40000    1.8806e-22
 74869.50000    1.8798e-22
 74869.60000    1.8790e-22
 74869.70000    1.8781e-22
 74869.80000    1.8773e-22
 74869.90000    1.8764e-22
 74870.00000    1.8756e-22
 74870.10000    1.8747e-22
 74870.20000    1.8739e-22
 74870.30000    1.8730e-22
 74870.40000    1.8722e-22
 74870.50000    1.8714e-22
 74870.60000    1.8705e-22
 74870.70000    1.8697e-22
 74870.80000    1.8688e-22
 74870.90000    1.8680e-22
 74871.00000    1.8672e-22
 74871.10000    1.8663e-22
 74871.20000    1.8655e-22
 74871.30000    1.8646e-22
 74871.40000    1.8638e-22
 74871.50000    1.8630e-22
 74871.60000    1.8621e-22
 74871.70000    1.8613e-22
 74871.80000    1.8605e-22
 74871.90000    1.8597e-22
 74872.00000    1.8588e-22
 74872.10000    1.8580e-22
 74872.20000    1.8572e-22
 74872.30000    1.8563e-22
 74872.40000    1.8555e-22
 74872.50000    1.8547e-22
 74872.60000    1.8539e-22
 74872.70000    1.8530e-22
 74872.80000    1.8522e-22
 74872.90000    1.8514e-22
 74873.00000    1.8506e-22
 74873.10000    1.8497e-22
 74873.20000    1.8489e-22
 74873.30000    1.8481e-22
 74873.40000    1.8473e-22
 74873.50000    1.8465e-22
 74873.60000    1.8456e-22
 74873.70000    1.8448e-22
 74873.80000    1.8440e-22
 74873.90000    1.8432e-22
 74874.00000    1.8424e-22
 74874.10000    1.8416e-22
 74874.20000    1.8407e-22
 74874.30000    1.8399e-22
 74874.40000    1.8391e-22
 74874.50000    1.8383e-22
 74874.60000    1.8375e-22
 74874.70000    1.8367e-22
 74874.80000    1.8359e-22
 74874.90000    1.8351e-22
 74875.00000    1.8343e-22
 74875.10000    1.8335e-22
 74875.20000    1.8327e-22
 74875.30000    1.8318e-22
 74875.40000    1.8310e-22
 74875.50000    1.8302e-22
 74875.60000    1.8294e-22
 74875.70000    1.8286e-22
 74875.80000    1.8278e-22
 74875.90000    1.8270e-22
 74876.00000    1.8262e-22
 74876.10000    1.8254e-22
 74876.20000    1.8246e-22
 74876.30000    1.8238e-22
 74876.40000    1.8230e-22
 74876.50000    1.8222e-22
 74876.60000    1.8214e-22
 74876.70000    1.8206e-22
 74876.80000    1.8198e-22
 74876.90000    1.8191e-22
 74877.00000    1.8183e-22
 74877.10000    1.8175e-22
 74877.20000    1.8167e-22
 74877.30000    1.8159e-22
 74877.40000    1.8151e-22
 74877.50000    1.8143e-22
 74877.60000    1.8135e-22
 74877.70000    1.8127e-22
 74877.80000    1.8119e-22
 74877.90000    1.8111e-22
 74878.00000    1.8104e-22
 74878.10000    1.8096e-22
 74878.20000    1.8088e-22
 74878.30000    1.8080e-22
 74878.40000    1.8072e-22
 74878.50000    1.8064e-22
 74878.60000    1.8057e-22
 74878.70000    1.8049e-22
 74878.80000    1.8041e-22
 74878.90000    1.8033e-22
 74879.00000    1.8025e-22
 74879.10000    1.8018e-22
 74879.20000    1.8010e-22
 74879.30000    1.8002e-22
 74879.40000    1.7994e-22
 74879.50000    1.7986e-22
 74879.60000    1.7979e-22
 74879.70000    1.7971e-22
 74879.80000    1.7963e-22
 74879.90000    1.7956e-22
 74880.00000    1.7948e-22
 74880.10000    1.7940e-22
 74880.20000    1.7932e-22
 74880.30000    1.7925e-22
 74880.40000    1.7917e-22
 74880.50000    1.7909e-22
 74880.60000    1.7902e-22
 74880.70000    1.7894e-22
 74880.80000    1.7886e-22
 74880.90000    1.7879e-22
 74881.00000    1.7871e-22
 74881.10000    1.7863e-22
 74881.20000    1.7856e-22
 74881.30000    1.7848e-22
 74881.40000    1.7840e-22
 74881.50000    1.7833e-22
 74881.60000    1.7825e-22
 74881.70000    1.7817e-22
 74881.80000    1.7810e-22
 74881.90000    1.7802e-22
 74882.00000    1.7795e-22
 74882.10000    1.7787e-22
 74882.20000    1.7780e-22
 74882.30000    1.7772e-22
 74882.40000    1.7764e-22
 74882.50000    1.7757e-22
 74882.60000    1.7749e-22
 74882.70000    1.7742e-22
 74882.80000    1.7734e-22
 74882.90000    1.7727e-22
 74883.00000    1.7719e-22
 74883.10000    1.7712e-22
 74883.20000    1.7704e-22
 74883.30000    1.7697e-22
 74883.40000    1.7689e-22
 74883.50000    1.7682e-22
 74883.60000    1.7674e-22
 74883.70000    1.7667e-22
 74883.80000    1.7659e-22
 74883.90000    1.7652e-22
 74884.00000    1.7644e-22
 74884.10000    1.7637e-22
 74884.20000    1.7629e-22
 74884.30000    1.7622e-22
 74884.40000    1.7615e-22
 74884.50000    1.7607e-22
 74884.60000    1.7600e-22
 74884.70000    1.7592e-22
 74884.80000    1.7585e-22
 74884.90000    1.7577e-22
 74885.00000    1.7570e-22
 74885.10000    1.7563e-22
 74885.20000    1.7555e-22
 74885.30000    1.7548e-22
 74885.40000    1.7541e-22
 74885.50000    1.7533e-22
 74885.60000    1.7526e-22
 74885.70000    1.7519e-22
 74885.80000    1.7511e-22
 74885.90000    1.7504e-22
 74886.00000    1.7497e-22
 74886.10000    1.7489e-22
 74886.20000    1.7482e-22
 74886.30000    1.7475e-22
 74886.40000    1.7467e-22
 74886.50000    1.7460e-22
 74886.60000    1.7453e-22
 74886.70000    1.7445e-22
 74886.80000    1.7438e-22
 74886.90000    1.7431e-22
 74887.00000    1.7424e-22
 74887.10000    1.7416e-22
 74887.20000    1.7409e-22
 74887.30000    1.7402e-22
 74887.40000    1.7395e-22
 74887.50000    1.7387e-22
 74887.60000    1.7380e-22
 74887.70000    1.7373e-22
 74887.80000    1.7366e-22
 74887.90000    1.7359e-22
 74888.00000    1.7351e-22
 74888.10000    1.7344e-22
 74888.20000    1.7337e-22
 74888.30000    1.7330e-22
 74888.40000    1.7323e-22
 74888.50000    1.7315e-22
 74888.60000    1.7308e-22
 74888.70000    1.7301e-22
 74888.80000    1.7294e-22
 74888.90000    1.7287e-22
 74889.00000    1.7280e-22
 74889.10000    1.7273e-22
 74889.20000    1.7265e-22
 74889.30000    1.7258e-22
 74889.40000    1.7251e-22
 74889.50000    1.7244e-22
 74889.60000    1.7237e-22
 74889.70000    1.7230e-22
 74889.80000    1.7223e-22
 74889.90000    1.7216e-22
 74890.00000    1.7209e-22
 74890.10000    1.7202e-22
 74890.20000    1.7195e-22
 74890.30000    1.7187e-22
 74890.40000    1.7180e-22
 74890.50000    1.7173e-22
 74890.60000    1.7166e-22
 74890.70000    1.7159e-22
 74890.80000    1.7152e-22
 74890.90000    1.7145e-22
 74891.00000    1.7138e-22
 74891.10000    1.7131e-22
 74891.20000    1.7124e-22
 74891.30000    1.7117e-22
 74891.40000    1.7110e-22
 74891.50000    1.7103e-22
 74891.60000    1.7096e-22
 74891.70000    1.7089e-22
 74891.80000    1.7082e-22
 74891.90000    1.7075e-22
 74892.00000    1.7068e-22
 74892.10000    1.7062e-22
 74892.20000    1.7055e-22
 74892.30000    1.7048e-22
 74892.40000    1.7041e-22
 74892.50000    1.7034e-22
 74892.60000    1.7027e-22
 74892.70000    1.7020e-22
 74892.80000    1.7013e-22
 74892.90000    1.7006e-22
 74893.00000    1.6999e-22
 74893.10000    1.6992e-22
 74893.20000    1.6986e-22
 74893.30000    1.6979e-22
 74893.40000    1.6972e-22
 74893.50000    1.6965e-22
 74893.60000    1.6958e-22
 74893.70000    1.6951e-22
 74893.80000    1.6944e-22
 74893.90000    1.6938e-22
 74894.00000    1.6931e-22
 74894.10000    1.6924e-22
 74894.20000    1.6917e-22
 74894.30000    1.6910e-22
 74894.40000    1.6903e-22
 74894.50000    1.6897e-22
 74894.60000    1.6890e-22
 74894.70000    1.6883e-22
 74894.80000    1.6876e-22
 74894.90000    1.6870e-22
 74895.00000    1.6863e-22
 74895.10000    1.6856e-22
 74895.20000    1.6849e-22
 74895.30000    1.6842e-22
 74895.40000    1.6836e-22
 74895.50000    1.6829e-22
 74895.60000    1.6822e-22
 74895.70000    1.6815e-22
 74895.80000    1.6809e-22
 74895.90000    1.6802e-22
 74896.00000    1.6795e-22
 74896.10000    1.6789e-22
 74896.20000    1.6782e-22
 74896.30000    1.6775e-22
 74896.40000    1.6769e-22
 74896.50000    1.6762e-22
 74896.60000    1.6755e-22
 74896.70000    1.6749e-22
 74896.80000    1.6742e-22
 74896.90000    1.6735e-22
 74897.00000    1.6729e-22
 74897.10000    1.6722e-22
 74897.20000    1.6715e-22
 74897.30000    1.6709e-22
 74897.40000    1.6702e-22
 74897.50000    1.6695e-22
 74897.60000    1.6689e-22
 74897.70000    1.6682e-22
 74897.80000    1.6675e-22
 74897.90000    1.6669e-22
 74898.00000    1.6662e-22
 74898.10000    1.6656e-22
 74898.20000    1.6649e-22
 74898.30000    1.6643e-22
 74898.40000    1.6636e-22
 74898.50000    1.6629e-22
 74898.60000    1.6623e-22
 74898.70000    1.6616e-22
 74898.80000    1.6610e-22
 74898.90000    1.6603e-22
 74899.00000    1.6597e-22
 74899.10000    1.6590e-22
 74899.20000    1.6584e-22
 74899.30000    1.6577e-22
 74899.40000    1.6571e-22
 74899.50000    1.6564e-22
 74899.60000    1.6557e-22
 74899.70000    1.6551e-22
 74899.80000    1.6544e-22
 74899.90000    1.6538e-22
 74900.00000    1.6532e-22
 74900.10000    1.6525e-22
 74900.20000    1.6519e-22
 74900.30000    1.6512e-22
 74900.40000    1.6506e-22
 74900.50000    1.6499e-22
 74900.60000    1.6493e-22
 74900.70000    1.6486e-22
 74900.80000    1.6480e-22
 74900.90000    1.6473e-22
 74901.00000    1.6467e-22
 74901.10000    1.6461e-22
 74901.20000    1.6454e-22
 74901.30000    1.6448e-22
 74901.40000    1.6441e-22
 74901.50000    1.6435e-22
 74901.60000    1.6429e-22
 74901.70000    1.6422e-22
 74901.80000    1.6416e-22
 74901.90000    1.6409e-22
 74902.00000    1.6403e-22
 74902.10000    1.6397e-22
 74902.20000    1.6390e-22
 74902.30000    1.6384e-22
 74902.40000    1.6378e-22
 74902.50000    1.6371e-22
 74902.60000    1.6365e-22
 74902.70000    1.6359e-22
 74902.80000    1.6352e-22
 74902.90000    1.6346e-22
 74903.00000    1.6340e-22
 74903.10000    1.6333e-22
 74903.20000    1.6327e-22
 74903.30000    1.6321e-22
 74903.40000    1.6314e-22
 74903.50000    1.6308e-22
 74903.60000    1.6302e-22
 74903.70000    1.6295e-22
 74903.80000    1.6289e-22
 74903.90000    1.6283e-22
 74904.00000    1.6277e-22
 74904.10000    1.6270e-22
 74904.20000    1.6264e-22
 74904.30000    1.6258e-22
 74904.40000    1.6252e-22
 74904.50000    1.6245e-22
 74904.60000    1.6239e-22
 74904.70000    1.6233e-22
 74904.80000    1.6227e-22
 74904.90000    1.6221e-22
 74905.00000    1.6214e-22
 74905.10000    1.6208e-22
 74905.20000    1.6202e-22
 74905.30000    1.6196e-22
 74905.40000    1.6189e-22
 74905.50000    1.6183e-22
 74905.60000    1.6177e-22
 74905.70000    1.6171e-22
 74905.80000    1.6165e-22
 74905.90000    1.6159e-22
 74906.00000    1.6152e-22
 74906.10000    1.6146e-22
 74906.20000    1.6140e-22
 74906.30000    1.6134e-22
 74906.40000    1.6128e-22
 74906.50000    1.6122e-22
 74906.60000    1.6116e-22
 74906.70000    1.6110e-22
 74906.80000    1.6103e-22
 74906.90000    1.6097e-22
 74907.00000    1.6091e-22
 74907.10000    1.6085e-22
 74907.20000    1.6079e-22
 74907.30000    1.6073e-22
 74907.40000    1.6067e-22
 74907.50000    1.6061e-22
 74907.60000    1.6055e-22
 74907.70000    1.6049e-22
 74907.80000    1.6043e-22
 74907.90000    1.6036e-22
 74908.00000    1.6030e-22
 74908.10000    1.6024e-22
 74908.20000    1.6018e-22
 74908.30000    1.6012e-22
 74908.40000    1.6006e-22
 74908.50000    1.6000e-22
 74908.60000    1.5994e-22
 74908.70000    1.5988e-22
 74908.80000    1.5982e-22
 74908.90000    1.5976e-22
 74909.00000    1.5970e-22
 74909.10000    1.5964e-22
 74909.20000    1.5958e-22
 74909.30000    1.5952e-22
 74909.40000    1.5946e-22
 74909.50000    1.5940e-22
 74909.60000    1.5934e-22
 74909.70000    1.5928e-22
 74909.80000    1.5922e-22
 74909.90000    1.5916e-22
 74910.00000    1.5910e-22
 74910.10000    1.5904e-22
 74910.20000    1.5899e-22
 74910.30000    1.5893e-22
 74910.40000    1.5887e-22
 74910.50000    1.5881e-22
 74910.60000    1.5875e-22
 74910.70000    1.5869e-22
 74910.80000    1.5863e-22
 74910.90000    1.5857e-22
 74911.00000    1.5851e-22
 74911.10000    1.5845e-22
 74911.20000    1.5839e-22
 74911.30000    1.5833e-22
 74911.40000    1.5828e-22
 74911.50000    1.5822e-22
 74911.60000    1.5816e-22
 74911.70000    1.5810e-22
 74911.80000    1.5804e-22
 74911.90000    1.5798e-22
 74912.00000    1.5792e-22
 74912.10000    1.5787e-22
 74912.20000    1.5781e-22
 74912.30000    1.5775e-22
 74912.40000    1.5769e-22
 74912.50000    1.5763e-22
 74912.60000    1.5757e-22
 74912.70000    1.5752e-22
 74912.80000    1.5746e-22
 74912.90000    1.5740e-22
 74913.00000    1.5734e-22
 74913.10000    1.5728e-22
 74913.20000    1.5723e-22
 74913.30000    1.5717e-22
 74913.40000    1.5711e-22
 74913.50000    1.5705e-22
 74913.60000    1.5699e-22
 74913.70000    1.5694e-22
 74913.80000    1.5688e-22
 74913.90000    1.5682e-22
 74914.00000    1.5676e-22
 74914.10000    1.5671e-22
 74914.20000    1.5665e-22
 74914.30000    1.5659e-22
 74914.40000    1.5653e-22
 74914.50000    1.5648e-22
 74914.60000    1.5642e-22
 74914.70000    1.5636e-22
 74914.80000    1.5631e-22
 74914.90000    1.5625e-22
 74915.00000    1.5619e-22
 74915.10000    1.5614e-22
 74915.20000    1.5608e-22
 74915.30000    1.5602e-22
 74915.40000    1.5596e-22
 74915.50000    1.5591e-22
 74915.60000    1.5585e-22
 74915.70000    1.5579e-22
 74915.80000    1.5574e-22
 74915.90000    1.5568e-22
 74916.00000    1.5562e-22
 74916.10000    1.5557e-22
 74916.20000    1.5551e-22
 74916.30000    1.5546e-22
 74916.40000    1.5540e-22
 74916.50000    1.5534e-22
 74916.60000    1.5529e-22
 74916.70000    1.5523e-22
 74916.80000    1.5517e-22
 74916.90000    1.5512e-22
 74917.00000    1.5506e-22
 74917.10000    1.5501e-22
 74917.20000    1.5495e-22
 74917.30000    1.5489e-22
 74917.40000    1.5484e-22
 74917.50000    1.5478e-22
 74917.60000    1.5473e-22
 74917.70000    1.5467e-22
 74917.80000    1.5461e-22
 74917.90000    1.5456e-22
 74918.00000    1.5450e-22
 74918.10000    1.5445e-22
 74918.20000    1.5439e-22
 74918.30000    1.5434e-22
 74918.40000    1.5428e-22
 74918.50000    1.5423e-22
 74918.60000    1.5417e-22
 74918.70000    1.5412e-22
 74918.80000    1.5406e-22
 74918.90000    1.5401e-22
 74919.00000    1.5395e-22
 74919.10000    1.5390e-22
 74919.20000    1.5384e-22
 74919.30000    1.5379e-22
 74919.40000    1.5373e-22
 74919.50000    1.5368e-22
 74919.60000    1.5362e-22
 74919.70000    1.5357e-22
 74919.80000    1.5351e-22
 74919.90000    1.5346e-22
 74920.00000    1.5340e-22
 74920.10000    1.5335e-22
 74920.20000    1.5329e-22
 74920.30000    1.5324e-22
 74920.40000    1.5318e-22
 74920.50000    1.5313e-22
 74920.60000    1.5307e-22
 74920.70000    1.5302e-22
 74920.80000    1.5297e-22
 74920.90000    1.5291e-22
 74921.00000    1.5286e-22
 74921.10000    1.5280e-22
 74921.20000    1.5275e-22
 74921.30000    1.5270e-22
 74921.40000    1.5264e-22
 74921.50000    1.5259e-22
 74921.60000    1.5253e-22
 74921.70000    1.5248e-22
 74921.80000    1.5243e-22
 74921.90000    1.5237e-22
 74922.00000    1.5232e-22
 74922.10000    1.5226e-22
 74922.20000    1.5221e-22
 74922.30000    1.5216e-22
 74922.40000    1.5210e-22
 74922.50000    1.5205e-22
 74922.60000    1.5200e-22
 74922.70000    1.5194e-22
 74922.80000    1.5189e-22
 74922.90000    1.5184e-22
 74923.00000    1.5178e-22
 74923.10000    1.5173e-22
 74923.20000    1.5168e-22
 74923.30000    1.5162e-22
 74923.40000    1.5157e-22
 74923.50000    1.5152e-22
 74923.60000    1.5146e-22
 74923.70000    1.5141e-22
 74923.80000    1.5136e-22
 74923.90000    1.5131e-22
 74924.00000    1.5125e-22
 74924.10000    1.5120e-22
 74924.20000    1.5115e-22
 74924.30000    1.5109e-22
 74924.40000    1.5104e-22
 74924.50000    1.5099e-22
 74924.60000    1.5094e-22
 74924.70000    1.5088e-22
 74924.80000    1.5083e-22
 74924.90000    1.5078e-22
 74925.00000    1.5073e-22
 74925.10000    1.5067e-22
 74925.20000    1.5062e-22
 74925.30000    1.5057e-22
 74925.40000    1.5052e-22
 74925.50000    1.5047e-22
 74925.60000    1.5041e-22
 74925.70000    1.5036e-22
 74925.80000    1.5031e-22
 74925.90000    1.5026e-22
 74926.00000    1.5020e-22
 74926.10000    1.5015e-22
 74926.20000    1.5010e-22
 74926.30000    1.5005e-22
 74926.40000    1.5000e-22
 74926.50000    1.4995e-22
 74926.60000    1.4989e-22
 74926.70000    1.4984e-22
 74926.80000    1.4979e-22
 74926.90000    1.4974e-22
 74927.00000    1.4969e-22
 74927.10000    1.4964e-22
 74927.20000    1.4958e-22
 74927.30000    1.4953e-22
 74927.40000    1.4948e-22
 74927.50000    1.4943e-22
 74927.60000    1.4938e-22
 74927.70000    1.4933e-22
 74927.80000    1.4928e-22
 74927.90000    1.4923e-22
 74928.00000    1.4917e-22
 74928.10000    1.4912e-22
 74928.20000    1.4907e-22
 74928.30000    1.4902e-22
 74928.40000    1.4897e-22
 74928.50000    1.4892e-22
 74928.60000    1.4887e-22
 74928.70000    1.4882e-22
 74928.80000    1.4877e-22
 74928.90000    1.4872e-22
 74929.00000    1.4867e-22
 74929.10000    1.4862e-22
 74929.20000    1.4857e-22
 74929.30000    1.4851e-22
 74929.40000    1.4846e-22
 74929.50000    1.4841e-22
 74929.60000    1.4836e-22
 74929.70000    1.4831e-22
 74929.80000    1.4826e-22
 74929.90000    1.4821e-22
 74930.00000    1.4816e-22
 74930.10000    1.4811e-22
 74930.20000    1.4806e-22
 74930.30000    1.4801e-22
 74930.40000    1.4796e-22
 74930.50000    1.4791e-22
 74930.60000    1.4786e-22
 74930.70000    1.4781e-22
 74930.80000    1.4776e-22
 74930.90000    1.4771e-22
 74931.00000    1.4766e-22
 74931.10000    1.4761e-22
 74931.20000    1.4756e-22
 74931.30000    1.4751e-22
 74931.40000    1.4746e-22
 74931.50000    1.4741e-22
 74931.60000    1.4736e-22
 74931.70000    1.4731e-22
 74931.80000    1.4727e-22
 74931.90000    1.4722e-22
 74932.00000    1.4717e-22
 74932.10000    1.4712e-22
 74932.20000    1.4707e-22
 74932.30000    1.4702e-22
 74932.40000    1.4697e-22
 74932.50000    1.4692e-22
 74932.60000    1.4687e-22
 74932.70000    1.4682e-22
 74932.80000    1.4677e-22
 74932.90000    1.4672e-22
 74933.00000    1.4667e-22
 74933.10000    1.4663e-22
 74933.20000    1.4658e-22
 74933.30000    1.4653e-22
 74933.40000    1.4648e-22
 74933.50000    1.4643e-22
 74933.60000    1.4638e-22
 74933.70000    1.4633e-22
 74933.80000    1.4628e-22
 74933.90000    1.4624e-22
 74934.00000    1.4619e-22
 74934.10000    1.4614e-22
 74934.20000    1.4609e-22
 74934.30000    1.4604e-22
 74934.40000    1.4599e-22
 74934.50000    1.4594e-22
 74934.60000    1.4590e-22
 74934.70000    1.4585e-22
 74934.80000    1.4580e-22
 74934.90000    1.4575e-22
 74935.00000    1.4570e-22
 74935.10000    1.4566e-22
 74935.20000    1.4561e-22
 74935.30000    1.4556e-22
 74935.40000    1.4551e-22
 74935.50000    1.4546e-22
 74935.60000    1.4542e-22
 74935.70000    1.4537e-22
 74935.80000    1.4532e-22
 74935.90000    1.4527e-22
 74936.00000    1.4522e-22
 74936.10000    1.4518e-22
 74936.20000    1.4513e-22
 74936.30000    1.4508e-22
 74936.40000    1.4503e-22
 74936.50000    1.4499e-22
 74936.60000    1.4494e-22
 74936.70000    1.4489e-22
 74936.80000    1.4484e-22
 74936.90000    1.4480e-22
 74937.00000    1.4475e-22
 74937.10000    1.4470e-22
 74937.20000    1.4465e-22
 74937.30000    1.4461e-22
 74937.40000    1.4456e-22
 74937.50000    1.4451e-22
 74937.60000    1.4447e-22
 74937.70000    1.4442e-22
 74937.80000    1.4437e-22
 74937.90000    1.4432e-22
 74938.00000    1.4428e-22
 74938.10000    1.4423e-22
 74938.20000    1.4418e-22
 74938.30000    1.4414e-22
 74938.40000    1.4409e-22
 74938.50000    1.4404e-22
 74938.60000    1.4400e-22
 74938.70000    1.4395e-22
 74938.80000    1.4390e-22
 74938.90000    1.4386e-22
 74939.00000    1.4381e-22
 74939.10000    1.4376e-22
 74939.20000    1.4372e-22
 74939.30000    1.4367e-22
 74939.40000    1.4362e-22
 74939.50000    1.4358e-22
 74939.60000    1.4353e-22
 74939.70000    1.4348e-22
 74939.80000    1.4344e-22
 74939.90000    1.4339e-22
 74940.00000    1.4335e-22
 74940.10000    1.4330e-22
 74940.20000    1.4325e-22
 74940.30000    1.4321e-22
 74940.40000    1.4316e-22
 74940.50000    1.4312e-22
 74940.60000    1.4307e-22
 74940.70000    1.4302e-22
 74940.80000    1.4298e-22
 74940.90000    1.4293e-22
 74941.00000    1.4289e-22
 74941.10000    1.4284e-22
 74941.20000    1.4279e-22
 74941.30000    1.4275e-22
 74941.40000    1.4270e-22
 74941.50000    1.4266e-22
 74941.60000    1.4261e-22
 74941.70000    1.4257e-22
 74941.80000    1.4252e-22
 74941.90000    1.4248e-22
 74942.00000    1.4243e-22
 74942.10000    1.4239e-22
 74942.20000    1.4234e-22
 74942.30000    1.4229e-22
 74942.40000    1.4225e-22
 74942.50000    1.4220e-22
 74942.60000    1.4216e-22
 74942.70000    1.4211e-22
 74942.80000    1.4207e-22
 74942.90000    1.4202e-22
 74943.00000    1.4198e-22
 74943.10000    1.4193e-22
 74943.20000    1.4189e-22
 74943.30000    1.4184e-22
 74943.40000    1.4180e-22
 74943.50000    1.4175e-22
 74943.60000    1.4171e-22
 74943.70000    1.4166e-22
 74943.80000    1.4162e-22
 74943.90000    1.4157e-22
 74944.00000    1.4153e-22
 74944.10000    1.4149e-22
 74944.20000    1.4144e-22
 74944.30000    1.4140e-22
 74944.40000    1.4135e-22
 74944.50000    1.4131e-22
 74944.60000    1.4126e-22
 74944.70000    1.4122e-22
 74944.80000    1.4117e-22
 74944.90000    1.4113e-22
 74945.00000    1.4109e-22
 74945.10000    1.4104e-22
 74945.20000    1.4100e-22
 74945.30000    1.4095e-22
 74945.40000    1.4091e-22
 74945.50000    1.4086e-22
 74945.60000    1.4082e-22
 74945.70000    1.4078e-22
 74945.80000    1.4073e-22
 74945.90000    1.4069e-22
 74946.00000    1.4064e-22
 74946.10000    1.4060e-22
 74946.20000    1.4056e-22
 74946.30000    1.4051e-22
 74946.40000    1.4047e-22
 74946.50000    1.4043e-22
 74946.60000    1.4038e-22
 74946.70000    1.4034e-22
 74946.80000    1.4029e-22
 74946.90000    1.4025e-22
 74947.00000    1.4021e-22
 74947.10000    1.4016e-22
 74947.20000    1.4012e-22
 74947.30000    1.4008e-22
 74947.40000    1.4003e-22
 74947.50000    1.3999e-22
 74947.60000    1.3995e-22
 74947.70000    1.3990e-22
 74947.80000    1.3986e-22
 74947.90000    1.3982e-22
 74948.00000    1.3977e-22
 74948.10000    1.3973e-22
 74948.20000    1.3969e-22
 74948.30000    1.3964e-22
 74948.40000    1.3960e-22
 74948.50000    1.3956e-22
 74948.60000    1.3952e-22
 74948.70000    1.3947e-22
 74948.80000    1.3943e-22
 74948.90000    1.3939e-22
 74949.00000    1.3934e-22
 74949.10000    1.3930e-22
 74949.20000    1.3926e-22
 74949.30000    1.3922e-22
 74949.40000    1.3917e-22
 74949.50000    1.3913e-22
 74949.60000    1.3909e-22
 74949.70000    1.3905e-22
 74949.80000    1.3900e-22
 74949.90000    1.3896e-22
 74950.00000    1.3892e-22
 74950.10000    1.3888e-22
 74950.20000    1.3883e-22
 74950.30000    1.3879e-22
 74950.40000    1.3875e-22
 74950.50000    1.3871e-22
 74950.60000    1.3866e-22
 74950.70000    1.3862e-22
 74950.80000    1.3858e-22
 74950.90000    1.3854e-22
 74951.00000    1.3850e-22
 74951.10000    1.3845e-22
 74951.20000    1.3841e-22
 74951.30000    1.3837e-22
 74951.40000    1.3833e-22
 74951.50000    1.3829e-22
 74951.60000    1.3824e-22
 74951.70000    1.3820e-22
 74951.80000    1.3816e-22
 74951.90000    1.3812e-22
 74952.00000    1.3808e-22
 74952.10000    1.3803e-22
 74952.20000    1.3799e-22
 74952.30000    1.3795e-22
 74952.40000    1.3791e-22
 74952.50000    1.3787e-22
 74952.60000    1.3783e-22
 74952.70000    1.3779e-22
 74952.80000    1.3774e-22
 74952.90000    1.3770e-22
 74953.00000    1.3766e-22
 74953.10000    1.3762e-22
 74953.20000    1.3758e-22
 74953.30000    1.3754e-22
 74953.40000    1.3750e-22
 74953.50000    1.3745e-22
 74953.60000    1.3741e-22
 74953.70000    1.3737e-22
 74953.80000    1.3733e-22
 74953.90000    1.3729e-22
 74954.00000    1.3725e-22
 74954.10000    1.3721e-22
 74954.20000    1.3717e-22
 74954.30000    1.3713e-22
 74954.40000    1.3708e-22
 74954.50000    1.3704e-22
 74954.60000    1.3700e-22
 74954.70000    1.3696e-22
 74954.80000    1.3692e-22
 74954.90000    1.3688e-22
 74955.00000    1.3684e-22
 74955.10000    1.3680e-22
 74955.20000    1.3676e-22
 74955.30000    1.3672e-22
 74955.40000    1.3668e-22
 74955.50000    1.3664e-22
 74955.60000    1.3660e-22
 74955.70000    1.3656e-22
 74955.80000    1.3652e-22
 74955.90000    1.3647e-22
 74956.00000    1.3643e-22
 74956.10000    1.3639e-22
 74956.20000    1.3635e-22
 74956.30000    1.3631e-22
 74956.40000    1.3627e-22
 74956.50000    1.3623e-22
 74956.60000    1.3619e-22
 74956.70000    1.3615e-22
 74956.80000    1.3611e-22
 74956.90000    1.3607e-22
 74957.00000    1.3603e-22
 74957.10000    1.3599e-22
 74957.20000    1.3595e-22
 74957.30000    1.3591e-22
 74957.40000    1.3587e-22
 74957.50000    1.3583e-22
 74957.60000    1.3579e-22
 74957.70000    1.3575e-22
 74957.80000    1.3571e-22
 74957.90000    1.3567e-22
 74958.00000    1.3563e-22
 74958.10000    1.3559e-22
 74958.20000    1.3555e-22
 74958.30000    1.3552e-22
 74958.40000    1.3548e-22
 74958.50000    1.3544e-22
 74958.60000    1.3540e-22
 74958.70000    1.3536e-22
 74958.80000    1.3532e-22
 74958.90000    1.3528e-22
 74959.00000    1.3524e-22
 74959.10000    1.3520e-22
 74959.20000    1.3516e-22
 74959.30000    1.3512e-22
 74959.40000    1.3508e-22
 74959.50000    1.3504e-22
 74959.60000    1.3500e-22
 74959.70000    1.3496e-22
 74959.80000    1.3493e-22
 74959.90000    1.3489e-22
 74960.00000    1.3485e-22
 74960.10000    1.3481e-22
 74960.20000    1.3477e-22
 74960.30000    1.3473e-22
 74960.40000    1.3469e-22
 74960.50000    1.3465e-22
 74960.60000    1.3461e-22
 74960.70000    1.3457e-22
 74960.80000    1.3454e-22
 74960.90000    1.3450e-22
 74961.00000    1.3446e-22
 74961.10000    1.3442e-22
 74961.20000    1.3438e-22
 74961.30000    1.3434e-22
 74961.40000    1.3430e-22
 74961.50000    1.3427e-22
 74961.60000    1.3423e-22
 74961.70000    1.3419e-22
 74961.80000    1.3415e-22
 74961.90000    1.3411e-22
 74962.00000    1.3407e-22
 74962.10000    1.3404e-22
 74962.20000    1.3400e-22
 74962.30000    1.3396e-22
 74962.40000    1.3392e-22
 74962.50000    1.3388e-22
 74962.60000    1.3384e-22
 74962.70000    1.3381e-22
 74962.80000    1.3377e-22
 74962.90000    1.3373e-22
 74963.00000    1.3369e-22
 74963.10000    1.3365e-22
 74963.20000    1.3362e-22
 74963.30000    1.3358e-22
 74963.40000    1.3354e-22
 74963.50000    1.3350e-22
 74963.60000    1.3346e-22
 74963.70000    1.3343e-22
 74963.80000    1.3339e-22
 74963.90000    1.3335e-22
 74964.00000    1.3331e-22
 74964.10000    1.3327e-22
 74964.20000    1.3324e-22
 74964.30000    1.3320e-22
 74964.40000    1.3316e-22
 74964.50000    1.3312e-22
 74964.60000    1.3309e-22
 74964.70000    1.3305e-22
 74964.80000    1.3301e-22
 74964.90000    1.3297e-22
 74965.00000    1.3294e-22
 74965.10000    1.3290e-22
 74965.20000    1.3286e-22
 74965.30000    1.3283e-22
 74965.40000    1.3279e-22
 74965.50000    1.3275e-22
 74965.60000    1.3271e-22
 74965.70000    1.3268e-22
 74965.80000    1.3264e-22
 74965.90000    1.3260e-22
 74966.00000    1.3256e-22
 74966.10000    1.3253e-22
 74966.20000    1.3249e-22
 74966.30000    1.3245e-22
 74966.40000    1.3242e-22
 74966.50000    1.3238e-22
 74966.60000    1.3234e-22
 74966.70000    1.3231e-22
 74966.80000    1.3227e-22
 74966.90000    1.3223e-22
 74967.00000    1.3220e-22
 74967.10000    1.3216e-22
 74967.20000    1.3212e-22
 74967.30000    1.3209e-22
 74967.40000    1.3205e-22
 74967.50000    1.3201e-22
 74967.60000    1.3198e-22
 74967.70000    1.3194e-22
 74967.80000    1.3190e-22
 74967.90000    1.3187e-22
 74968.00000    1.3183e-22
 74968.10000    1.3179e-22
 74968.20000    1.3176e-22
 74968.30000    1.3172e-22
 74968.40000    1.3168e-22
 74968.50000    1.3165e-22
 74968.60000    1.3161e-22
 74968.70000    1.3157e-22
 74968.80000    1.3154e-22
 74968.90000    1.3150e-22
 74969.00000    1.3147e-22
 74969.10000    1.3143e-22
 74969.20000    1.3139e-22
 74969.30000    1.3136e-22
 74969.40000    1.3132e-22
 74969.50000    1.3129e-22
 74969.60000    1.3125e-22
 74969.70000    1.3121e-22
 74969.80000    1.3118e-22
 74969.90000    1.3114e-22
 74970.00000    1.3111e-22
 74970.10000    1.3107e-22
 74970.20000    1.3103e-22
 74970.30000    1.3100e-22
 74970.40000    1.3096e-22
 74970.50000    1.3093e-22
 74970.60000    1.3089e-22
 74970.70000    1.3086e-22
 74970.80000    1.3082e-22
 74970.90000    1.3078e-22
 74971.00000    1.3075e-22
 74971.10000    1.3071e-22
 74971.20000    1.3068e-22
 74971.30000    1.3064e-22
 74971.40000    1.3061e-22
 74971.50000    1.3057e-22
 74971.60000    1.3054e-22
 74971.70000    1.3050e-22
 74971.80000    1.3047e-22
 74971.90000    1.3043e-22
 74972.00000    1.3040e-22
 74972.10000    1.3036e-22
 74972.20000    1.3033e-22
 74972.30000    1.3029e-22
 74972.40000    1.3025e-22
 74972.50000    1.3022e-22
 74972.60000    1.3018e-22
 74972.70000    1.3015e-22
 74972.80000    1.3011e-22
 74972.90000    1.3008e-22
 74973.00000    1.3004e-22
 74973.10000    1.3001e-22
 74973.20000    1.2997e-22
 74973.30000    1.2994e-22
 74973.40000    1.2991e-22
 74973.50000    1.2987e-22
 74973.60000    1.2984e-22
 74973.70000    1.2980e-22
 74973.80000    1.2977e-22
 74973.90000    1.2973e-22
 74974.00000    1.2970e-22
 74974.10000    1.2966e-22
 74974.20000    1.2963e-22
 74974.30000    1.2959e-22
 74974.40000    1.2956e-22
 74974.50000    1.2952e-22
 74974.60000    1.2949e-22
 74974.70000    1.2946e-22
 74974.80000    1.2942e-22
 74974.90000    1.2939e-22
 74975.00000    1.2935e-22
 74975.10000    1.2932e-22
 74975.20000    1.2928e-22
 74975.30000    1.2925e-22
 74975.40000    1.2921e-22
 74975.50000    1.2918e-22
 74975.60000    1.2915e-22
 74975.70000    1.2911e-22
 74975.80000    1.2908e-22
 74975.90000    1.2904e-22
 74976.00000    1.2901e-22
 74976.10000    1.2898e-22
 74976.20000    1.2894e-22
 74976.30000    1.2891e-22
 74976.40000    1.2887e-22
 74976.50000    1.2884e-22
 74976.60000    1.2881e-22
 74976.70000    1.2877e-22
 74976.80000    1.2874e-22
 74976.90000    1.2870e-22
 74977.00000    1.2867e-22
 74977.10000    1.2864e-22
 74977.20000    1.2860e-22
 74977.30000    1.2857e-22
 74977.40000    1.2854e-22
 74977.50000    1.2850e-22
 74977.60000    1.2847e-22
 74977.70000    1.2844e-22
 74977.80000    1.2840e-22
 74977.90000    1.2837e-22
 74978.00000    1.2833e-22
 74978.10000    1.2830e-22
 74978.20000    1.2827e-22
 74978.30000    1.2823e-22
 74978.40000    1.2820e-22
 74978.50000    1.2817e-22
 74978.60000    1.2813e-22
 74978.70000    1.2810e-22
 74978.80000    1.2807e-22
 74978.90000    1.2803e-22
 74979.00000    1.2800e-22
 74979.10000    1.2797e-22
 74979.20000    1.2794e-22
 74979.30000    1.2790e-22
 74979.40000    1.2787e-22
 74979.50000    1.2784e-22
 74979.60000    1.2780e-22
 74979.70000    1.2777e-22
 74979.80000    1.2774e-22
 74979.90000    1.2770e-22
 74980.00000    1.2767e-22
 74980.10000    1.2764e-22
 74980.20000    1.2761e-22
 74980.30000    1.2757e-22
 74980.40000    1.2754e-22
 74980.50000    1.2751e-22
 74980.60000    1.2747e-22
 74980.70000    1.2744e-22
 74980.80000    1.2741e-22
 74980.90000    1.2738e-22
 74981.00000    1.2734e-22
 74981.10000    1.2731e-22
 74981.20000    1.2728e-22
 74981.30000    1.2725e-22
 74981.40000    1.2721e-22
 74981.50000    1.2718e-22
 74981.60000    1.2715e-22
 74981.70000    1.2712e-22
 74981.80000    1.2708e-22
 74981.90000    1.2705e-22
 74982.00000    1.2702e-22
 74982.10000    1.2699e-22
 74982.20000    1.2695e-22
 74982.30000    1.2692e-22
 74982.40000    1.2689e-22
 74982.50000    1.2686e-22
 74982.60000    1.2683e-22
 74982.70000    1.2679e-22
 74982.80000    1.2676e-22
 74982.90000    1.2673e-22
 74983.00000    1.2670e-22
 74983.10000    1.2667e-22
 74983.20000    1.2663e-22
 74983.30000    1.2660e-22
 74983.40000    1.2657e-22
 74983.50000    1.2654e-22
 74983.60000    1.2651e-22
 74983.70000    1.2647e-22
 74983.80000    1.2644e-22
 74983.90000    1.2641e-22
 74984.00000    1.2638e-22
 74984.10000    1.2635e-22
 74984.20000    1.2631e-22
 74984.30000    1.2628e-22
 74984.40000    1.2625e-22
 74984.50000    1.2622e-22
 74984.60000    1.2619e-22
 74984.70000    1.2616e-22
 74984.80000    1.2613e-22
 74984.90000    1.2609e-22
 74985.00000    1.2606e-22
 74985.10000    1.2603e-22
 74985.20000    1.2600e-22
 74985.30000    1.2597e-22
 74985.40000    1.2594e-22
 74985.50000    1.2591e-22
 74985.60000    1.2587e-22
 74985.70000    1.2584e-22
 74985.80000    1.2581e-22
 74985.90000    1.2578e-22
 74986.00000    1.2575e-22
 74986.10000    1.2572e-22
 74986.20000    1.2569e-22
 74986.30000    1.2566e-22
 74986.40000    1.2562e-22
 74986.50000    1.2559e-22
 74986.60000    1.2556e-22
 74986.70000    1.2553e-22
 74986.80000    1.2550e-22
 74986.90000    1.2547e-22
 74987.00000    1.2544e-22
 74987.10000    1.2541e-22
 74987.20000    1.2538e-22
 74987.30000    1.2535e-22
 74987.40000    1.2531e-22
 74987.50000    1.2528e-22
 74987.60000    1.2525e-22
 74987.70000    1.2522e-22
 74987.80000    1.2519e-22
 74987.90000    1.2516e-22
 74988.00000    1.2513e-22
 74988.10000    1.2510e-22
 74988.20000    1.2507e-22
 74988.30000    1.2504e-22
 74988.40000    1.2501e-22
 74988.50000    1.2498e-22
 74988.60000    1.2495e-22
 74988.70000    1.2492e-22
 74988.80000    1.2489e-22
 74988.90000    1.2485e-22
 74989.00000    1.2482e-22
 74989.10000    1.2479e-22
 74989.20000    1.2476e-22
 74989.30000    1.2473e-22
 74989.40000    1.2470e-22
 74989.50000    1.2467e-22
 74989.60000    1.2464e-22
 74989.70000    1.2461e-22
 74989.80000    1.2458e-22
 74989.90000    1.2455e-22
 74990.00000    1.2452e-22
 74990.10000    1.2449e-22
 74990.20000    1.2446e-22
 74990.30000    1.2443e-22
 74990.40000    1.2440e-22
 74990.50000    1.2437e-22
 74990.60000    1.2434e-22
 74990.70000    1.2431e-22
 74990.80000    1.2428e-22
 74990.90000    1.2425e-22
 74991.00000    1.2422e-22
 74991.10000    1.2419e-22
 74991.20000    1.2416e-22
 74991.30000    1.2413e-22
 74991.40000    1.2410e-22
 74991.50000    1.2407e-22
 74991.60000    1.2404e-22
 74991.70000    1.2401e-22
 74991.80000    1.2398e-22
 74991.90000    1.2395e-22
 74992.00000    1.2392e-22
 74992.10000    1.2389e-22
 74992.20000    1.2387e-22
 74992.30000    1.2384e-22
 74992.40000    1.2381e-22
 74992.50000    1.2378e-22
 74992.60000    1.2375e-22
 74992.70000    1.2372e-22
 74992.80000    1.2369e-22
 74992.90000    1.2366e-22
 74993.00000    1.2363e-22
 74993.10000    1.2360e-22
 74993.20000    1.2357e-22
 74993.30000    1.2354e-22
 74993.40000    1.2351e-22
 74993.50000    1.2348e-22
 74993.60000    1.2345e-22
 74993.70000    1.2342e-22
 74993.80000    1.2340e-22
 74993.90000    1.2337e-22
 74994.00000    1.2334e-22
 74994.10000    1.2331e-22
 74994.20000    1.2328e-22
 74994.30000    1.2325e-22
 74994.40000    1.2322e-22
 74994.50000    1.2319e-22
 74994.60000    1.2316e-22
 74994.70000    1.2313e-22
 74994.80000    1.2311e-22
 74994.90000    1.2308e-22
 74995.00000    1.2305e-22
 74995.10000    1.2302e-22
 74995.20000    1.2299e-22
 74995.30000    1.2296e-22
 74995.40000    1.2293e-22
 74995.50000    1.2290e-22
 74995.60000    1.2288e-22
 74995.70000    1.2285e-22
 74995.80000    1.2282e-22
 74995.90000    1.2279e-22
 74996.00000    1.2276e-22
 74996.10000    1.2273e-22
 74996.20000    1.2270e-22
 74996.30000    1.2268e-22
 74996.40000    1.2265e-22
 74996.50000    1.2262e-22
 74996.60000    1.2259e-22
 74996.70000    1.2256e-22
 74996.80000    1.2253e-22
 74996.90000    1.2250e-22
 74997.00000    1.2248e-22
 74997.10000    1.2245e-22
 74997.20000    1.2242e-22
 74997.30000    1.2239e-22
 74997.40000    1.2236e-22
 74997.50000    1.2234e-22
 74997.60000    1.2231e-22
 74997.70000    1.2228e-22
 74997.80000    1.2225e-22
 74997.90000    1.2222e-22
 74998.00000    1.2219e-22
 74998.10000    1.2217e-22
 74998.20000    1.2214e-22
 74998.30000    1.2211e-22
 74998.40000    1.2208e-22
 74998.50000    1.2205e-22
 74998.60000    1.2203e-22
 74998.70000    1.2200e-22
 74998.80000    1.2197e-22
 74998.90000    1.2194e-22
 74999.00000    1.2192e-22
 74999.10000    1.2189e-22
 74999.20000    1.2186e-22
 74999.30000    1.2183e-22
 74999.40000    1.2180e-22
 74999.50000    1.2178e-22
 74999.60000    1.2175e-22
 74999.70000    1.2172e-22
 74999.80000    1.2169e-22
 74999.90000    1.2167e-22
 75000.00000    1.2164e-22
 75000.10000    1.2161e-22
 75000.20000    1.2158e-22
 75000.30000    1.2156e-22
 75000.40000    1.2153e-22
 75000.50000    1.2150e-22
 75000.60000    1.2147e-22
 75000.70000    1.2145e-22
 75000.80000    1.2142e-22
 75000.90000    1.2139e-22
 75001.00000    1.2136e-22
 75001.10000    1.2134e-22
 75001.20000    1.2131e-22
 75001.30000    1.2128e-22
 75001.40000    1.2125e-22
 75001.50000    1.2123e-22
 75001.60000    1.2120e-22
 75001.70000    1.2117e-22
 75001.80000    1.2115e-22
 75001.90000    1.2112e-22
 75002.00000    1.2109e-22
 75002.10000    1.2106e-22
 75002.20000    1.2104e-22
 75002.30000    1.2101e-22
 75002.40000    1.2098e-22
 75002.50000    1.2096e-22
 75002.60000    1.2093e-22
 75002.70000    1.2090e-22
 75002.80000    1.2088e-22
 75002.90000    1.2085e-22
 75003.00000    1.2082e-22
 75003.10000    1.2080e-22
 75003.20000    1.2077e-22
 75003.30000    1.2074e-22
 75003.40000    1.2072e-22
 75003.50000    1.2069e-22
 75003.60000    1.2066e-22
 75003.70000    1.2064e-22
 75003.80000    1.2061e-22
 75003.90000    1.2058e-22
 75004.00000    1.2056e-22
 75004.10000    1.2053e-22
 75004.20000    1.2050e-22
 75004.30000    1.2048e-22
 75004.40000    1.2045e-22
 75004.50000    1.2042e-22
 75004.60000    1.2040e-22
 75004.70000    1.2037e-22
 75004.80000    1.2034e-22
 75004.90000    1.2032e-22
 75005.00000    1.2029e-22
 75005.10000    1.2026e-22
 75005.20000    1.2024e-22
 75005.30000    1.2021e-22
 75005.40000    1.2019e-22
 75005.50000    1.2016e-22
 75005.60000    1.2013e-22
 75005.70000    1.2011e-22
 75005.80000    1.2008e-22
 75005.90000    1.2006e-22
 75006.00000    1.2003e-22
 75006.10000    1.2000e-22
 75006.20000    1.1998e-22
 75006.30000    1.1995e-22
 75006.40000    1.1992e-22
 75006.50000    1.1990e-22
 75006.60000    1.1987e-22
 75006.70000    1.1985e-22
 75006.80000    1.1982e-22
 75006.90000    1.1980e-22
 75007.00000    1.1977e-22
 75007.10000    1.1974e-22
 75007.20000    1.1972e-22
 75007.30000    1.1969e-22
 75007.40000    1.1967e-22
 75007.50000    1.1964e-22
 75007.60000    1.1961e-22
 75007.70000    1.1959e-22
 75007.80000    1.1956e-22
 75007.90000    1.1954e-22
 75008.00000    1.1951e-22
 75008.10000    1.1949e-22
 75008.20000    1.1946e-22
 75008.30000    1.1944e-22
 75008.40000    1.1941e-22
 75008.50000    1.1938e-22
 75008.60000    1.1936e-22
 75008.70000    1.1933e-22
 75008.80000    1.1931e-22
 75008.90000    1.1928e-22
 75009.00000    1.1926e-22
 75009.10000    1.1923e-22
 75009.20000    1.1921e-22
 75009.30000    1.1918e-22
 75009.40000    1.1916e-22
 75009.50000    1.1913e-22
 75009.60000    1.1911e-22
 75009.70000    1.1908e-22
 75009.80000    1.1905e-22
 75009.90000    1.1903e-22
 75010.00000    1.1900e-22
 75010.10000    1.1898e-22
 75010.20000    1.1895e-22
 75010.30000    1.1893e-22
 75010.40000    1.1890e-22
 75010.50000    1.1888e-22
 75010.60000    1.1885e-22
 75010.70000    1.1883e-22
 75010.80000    1.1880e-22
 75010.90000    1.1878e-22
 75011.00000    1.1875e-22
 75011.10000    1.1873e-22
 75011.20000    1.1870e-22
 75011.30000    1.1868e-22
 75011.40000    1.1865e-22
 75011.50000    1.1863e-22
 75011.60000    1.1861e-22
 75011.70000    1.1858e-22
 75011.80000    1.1856e-22
 75011.90000    1.1853e-22
 75012.00000    1.1851e-22
 75012.10000    1.1848e-22
 75012.20000    1.1846e-22
 75012.30000    1.1843e-22
 75012.40000    1.1841e-22
 75012.50000    1.1838e-22
 75012.60000    1.1836e-22
 75012.70000    1.1833e-22
 75012.80000    1.1831e-22
 75012.90000    1.1829e-22
 75013.00000    1.1826e-22
 75013.10000    1.1824e-22
 75013.20000    1.1821e-22
 75013.30000    1.1819e-22
 75013.40000    1.1816e-22
 75013.50000    1.1814e-22
 75013.60000    1.1811e-22
 75013.70000    1.1809e-22
 75013.80000    1.1807e-22
 75013.90000    1.1804e-22
 75014.00000    1.1802e-22
 75014.10000    1.1799e-22
 75014.20000    1.1797e-22
 75014.30000    1.1794e-22
 75014.40000    1.1792e-22
 75014.50000    1.1790e-22
 75014.60000    1.1787e-22
 75014.70000    1.1785e-22
 75014.80000    1.1782e-22
 75014.90000    1.1780e-22
 75015.00000    1.1778e-22
 75015.10000    1.1775e-22
 75015.20000    1.1773e-22
 75015.30000    1.1770e-22
 75015.40000    1.1768e-22
 75015.50000    1.1766e-22
 75015.60000    1.1763e-22
 75015.70000    1.1761e-22
 75015.80000    1.1759e-22
 75015.90000    1.1756e-22
 75016.00000    1.1754e-22
 75016.10000    1.1751e-22
 75016.20000    1.1749e-22
 75016.30000    1.1747e-22
 75016.40000    1.1744e-22
 75016.50000    1.1742e-22
 75016.60000    1.1740e-22
 75016.70000    1.1737e-22
 75016.80000    1.1735e-22
 75016.90000    1.1732e-22
 75017.00000    1.1730e-22
 75017.10000    1.1728e-22
 75017.20000    1.1725e-22
 75017.30000    1.1723e-22
 75017.40000    1.1721e-22
 75017.50000    1.1718e-22
 75017.60000    1.1716e-22
 75017.70000    1.1714e-22
 75017.80000    1.1711e-22
 75017.90000    1.1709e-22
 75018.00000    1.1707e-22
 75018.10000    1.1704e-22
 75018.20000    1.1702e-22
 75018.30000    1.1700e-22
 75018.40000    1.1697e-22
 75018.50000    1.1695e-22
 75018.60000    1.1693e-22
 75018.70000    1.1690e-22
 75018.80000    1.1688e-22
 75018.90000    1.1686e-22
 75019.00000    1.1683e-22
 75019.10000    1.1681e-22
 75019.20000    1.1679e-22
 75019.30000    1.1677e-22
 75019.40000    1.1674e-22
 75019.50000    1.1672e-22
 75019.60000    1.1670e-22
 75019.70000    1.1667e-22
 75019.80000    1.1665e-22
 75019.90000    1.1663e-22
 75020.00000    1.1661e-22
 75020.10000    1.1658e-22
 75020.20000    1.1656e-22
 75020.30000    1.1654e-22
 75020.40000    1.1651e-22
 75020.50000    1.1649e-22
 75020.60000    1.1647e-22
 75020.70000    1.1645e-22
 75020.80000    1.1642e-22
 75020.90000    1.1640e-22
 75021.00000    1.1638e-22
 75021.10000    1.1635e-22
 75021.20000    1.1633e-22
 75021.30000    1.1631e-22
 75021.40000    1.1629e-22
 75021.50000    1.1626e-22
 75021.60000    1.1624e-22
 75021.70000    1.1622e-22
 75021.80000    1.1620e-22
 75021.90000    1.1617e-22
 75022.00000    1.1615e-22
 75022.10000    1.1613e-22
 75022.20000    1.1611e-22
 75022.30000    1.1609e-22
 75022.40000    1.1606e-22
 75022.50000    1.1604e-22
 75022.60000    1.1602e-22
 75022.70000    1.1600e-22
 75022.80000    1.1597e-22
 75022.90000    1.1595e-22
 75023.00000    1.1593e-22
 75023.10000    1.1591e-22
 75023.20000    1.1588e-22
 75023.30000    1.1586e-22
 75023.40000    1.1584e-22
 75023.50000    1.1582e-22
 75023.60000    1.1580e-22
 75023.70000    1.1577e-22
 75023.80000    1.1575e-22
 75023.90000    1.1573e-22
 75024.00000    1.1571e-22
 75024.10000    1.1569e-22
 75024.20000    1.1566e-22
 75024.30000    1.1564e-22
 75024.40000    1.1562e-22
 75024.50000    1.1560e-22
 75024.60000    1.1558e-22
 75024.70000    1.1555e-22
 75024.80000    1.1553e-22
 75024.90000    1.1551e-22
 75025.00000    1.1549e-22
 75025.10000    1.1547e-22
 75025.20000    1.1545e-22
 75025.30000    1.1542e-22
 75025.40000    1.1540e-22
 75025.50000    1.1538e-22
 75025.60000    1.1536e-22
 75025.70000    1.1534e-22
 75025.80000    1.1532e-22
 75025.90000    1.1529e-22
 75026.00000    1.1527e-22
 75026.10000    1.1525e-22
 75026.20000    1.1523e-22
 75026.30000    1.1521e-22
 75026.40000    1.1519e-22
 75026.50000    1.1517e-22
 75026.60000    1.1514e-22
 75026.70000    1.1512e-22
 75026.80000    1.1510e-22
 75026.90000    1.1508e-22
 75027.00000    1.1506e-22
 75027.10000    1.1504e-22
 75027.20000    1.1502e-22
 75027.30000    1.1499e-22
 75027.40000    1.1497e-22
 75027.50000    1.1495e-22
 75027.60000    1.1493e-22
 75027.70000    1.1491e-22
 75027.80000    1.1489e-22
 75027.90000    1.1487e-22
 75028.00000    1.1485e-22
 75028.10000    1.1482e-22
 75028.20000    1.1480e-22
 75028.30000    1.1478e-22
 75028.40000    1.1476e-22
 75028.50000    1.1474e-22
 75028.60000    1.1472e-22
 75028.70000    1.1470e-22
 75028.80000    1.1468e-22
 75028.90000    1.1466e-22
 75029.00000    1.1464e-22
 75029.10000    1.1461e-22
 75029.20000    1.1459e-22
 75029.30000    1.1457e-22
 75029.40000    1.1455e-22
 75029.50000    1.1453e-22
 75029.60000    1.1451e-22
 75029.70000    1.1449e-22
 75029.80000    1.1447e-22
 75029.90000    1.1445e-22
 75030.00000    1.1443e-22
 75030.10000    1.1441e-22
 75030.20000    1.1439e-22
 75030.30000    1.1437e-22
 75030.40000    1.1434e-22
 75030.50000    1.1432e-22
 75030.60000    1.1430e-22
 75030.70000    1.1428e-22
 75030.80000    1.1426e-22
 75030.90000    1.1424e-22
 75031.00000    1.1422e-22
 75031.10000    1.1420e-22
 75031.20000    1.1418e-22
 75031.30000    1.1416e-22
 75031.40000    1.1414e-22
 75031.50000    1.1412e-22
 75031.60000    1.1410e-22
 75031.70000    1.1408e-22
 75031.80000    1.1406e-22
 75031.90000    1.1404e-22
 75032.00000    1.1402e-22
 75032.10000    1.1400e-22
 75032.20000    1.1398e-22
 75032.30000    1.1396e-22
 75032.40000    1.1394e-22
 75032.50000    1.1392e-22
 75032.60000    1.1390e-22
 75032.70000    1.1388e-22
 75032.80000    1.1386e-22
 75032.90000    1.1384e-22
 75033.00000    1.1382e-22
 75033.10000    1.1380e-22
 75033.20000    1.1378e-22
 75033.30000    1.1375e-22
 75033.40000    1.1373e-22
 75033.50000    1.1371e-22
 75033.60000    1.1369e-22
 75033.70000    1.1368e-22
 75033.80000    1.1366e-22
 75033.90000    1.1364e-22
 75034.00000    1.1362e-22
 75034.10000    1.1360e-22
 75034.20000    1.1358e-22
 75034.30000    1.1356e-22
 75034.40000    1.1354e-22
 75034.50000    1.1352e-22
 75034.60000    1.1350e-22
 75034.70000    1.1348e-22
 75034.80000    1.1346e-22
 75034.90000    1.1344e-22
 75035.00000    1.1342e-22
 75035.10000    1.1340e-22
 75035.20000    1.1338e-22
 75035.30000    1.1336e-22
 75035.40000    1.1334e-22
 75035.50000    1.1332e-22
 75035.60000    1.1330e-22
 75035.70000    1.1328e-22
 75035.80000    1.1326e-22
 75035.90000    1.1324e-22
 75036.00000    1.1322e-22
 75036.10000    1.1320e-22
 75036.20000    1.1318e-22
 75036.30000    1.1316e-22
 75036.40000    1.1314e-22
 75036.50000    1.1312e-22
 75036.60000    1.1311e-22
 75036.70000    1.1309e-22
 75036.80000    1.1307e-22
 75036.90000    1.1305e-22
 75037.00000    1.1303e-22
 75037.10000    1.1301e-22
 75037.20000    1.1299e-22
 75037.30000    1.1297e-22
 75037.40000    1.1295e-22
 75037.50000    1.1293e-22
 75037.60000    1.1291e-22
 75037.70000    1.1289e-22
 75037.80000    1.1287e-22
 75037.90000    1.1286e-22
 75038.00000    1.1284e-22
 75038.10000    1.1282e-22
 75038.20000    1.1280e-22
 75038.30000    1.1278e-22
 75038.40000    1.1276e-22
 75038.50000    1.1274e-22
 75038.60000    1.1272e-22
 75038.70000    1.1270e-22
 75038.80000    1.1268e-22
 75038.90000    1.1267e-22
 75039.00000    1.1265e-22
 75039.10000    1.1263e-22
 75039.20000    1.1261e-22
 75039.30000    1.1259e-22
 75039.40000    1.1257e-22
 75039.50000    1.1255e-22
 75039.60000    1.1253e-22
 75039.70000    1.1251e-22
 75039.80000    1.1250e-22
 75039.90000    1.1248e-22
 75040.00000    1.1246e-22
 75040.10000    1.1244e-22
 75040.20000    1.1242e-22
 75040.30000    1.1240e-22
 75040.40000    1.1238e-22
 75040.50000    1.1237e-22
 75040.60000    1.1235e-22
 75040.70000    1.1233e-22
 75040.80000    1.1231e-22
 75040.90000    1.1229e-22
 75041.00000    1.1227e-22
 75041.10000    1.1225e-22
 75041.20000    1.1224e-22
 75041.30000    1.1222e-22
 75041.40000    1.1220e-22
 75041.50000    1.1218e-22
 75041.60000    1.1216e-22
 75041.70000    1.1214e-22
 75041.80000    1.1213e-22
 75041.90000    1.1211e-22
 75042.00000    1.1209e-22
 75042.10000    1.1207e-22
 75042.20000    1.1205e-22
 75042.30000    1.1203e-22
 75042.40000    1.1202e-22
 75042.50000    1.1200e-22
 75042.60000    1.1198e-22
 75042.70000    1.1196e-22
 75042.80000    1.1194e-22
 75042.90000    1.1193e-22
 75043.00000    1.1191e-22
 75043.10000    1.1189e-22
 75043.20000    1.1187e-22
 75043.30000    1.1185e-22
 75043.40000    1.1184e-22
 75043.50000    1.1182e-22
 75043.60000    1.1180e-22
 75043.70000    1.1178e-22
 75043.80000    1.1176e-22
 75043.90000    1.1175e-22
 75044.00000    1.1173e-22
 75044.10000    1.1171e-22
 75044.20000    1.1169e-22
 75044.30000    1.1167e-22
 75044.40000    1.1166e-22
 75044.50000    1.1164e-22
 75044.60000    1.1162e-22
 75044.70000    1.1160e-22
 75044.80000    1.1159e-22
 75044.90000    1.1157e-22
 75045.00000    1.1155e-22
 75045.10000    1.1153e-22
 75045.20000    1.1151e-22
 75045.30000    1.1150e-22
 75045.40000    1.1148e-22
 75045.50000    1.1146e-22
 75045.60000    1.1144e-22
 75045.70000    1.1143e-22
 75045.80000    1.1141e-22
 75045.90000    1.1139e-22
 75046.00000    1.1137e-22
 75046.10000    1.1136e-22
 75046.20000    1.1134e-22
 75046.30000    1.1132e-22
 75046.40000    1.1130e-22
 75046.50000    1.1129e-22
 75046.60000    1.1127e-22
 75046.70000    1.1125e-22
 75046.80000    1.1123e-22
 75046.90000    1.1122e-22
 75047.00000    1.1120e-22
 75047.10000    1.1118e-22
 75047.20000    1.1117e-22
 75047.30000    1.1115e-22
 75047.40000    1.1113e-22
 75047.50000    1.1111e-22
 75047.60000    1.1110e-22
 75047.70000    1.1108e-22
 75047.80000    1.1106e-22
 75047.90000    1.1105e-22
 75048.00000    1.1103e-22
 75048.10000    1.1101e-22
 75048.20000    1.1099e-22
 75048.30000    1.1098e-22
 75048.40000    1.1096e-22
 75048.50000    1.1094e-22
 75048.60000    1.1093e-22
 75048.70000    1.1091e-22
 75048.80000    1.1089e-22
 75048.90000    1.1088e-22
 75049.00000    1.1086e-22
 75049.10000    1.1084e-22
 75049.20000    1.1082e-22
 75049.30000    1.1081e-22
 75049.40000    1.1079e-22
 75049.50000    1.1077e-22
 75049.60000    1.1076e-22
 75049.70000    1.1074e-22
 75049.80000    1.1072e-22
 75049.90000    1.1071e-22
 75050.00000    1.1069e-22
 75050.10000    1.1067e-22
 75050.20000    1.1066e-22
 75050.30000    1.1064e-22
 75050.40000    1.1062e-22
 75050.50000    1.1061e-22
 75050.60000    1.1059e-22
 75050.70000    1.1057e-22
 75050.80000    1.1056e-22
 75050.90000    1.1054e-22
 75051.00000    1.1052e-22
 75051.10000    1.1051e-22
 75051.20000    1.1049e-22
 75051.30000    1.1047e-22
 75051.40000    1.1046e-22
 75051.50000    1.1044e-22
 75051.60000    1.1042e-22
 75051.70000    1.1041e-22
 75051.80000    1.1039e-22
 75051.90000    1.1038e-22
 75052.00000    1.1036e-22
 75052.10000    1.1034e-22
 75052.20000    1.1033e-22
 75052.30000    1.1031e-22
 75052.40000    1.1029e-22
 75052.50000    1.1028e-22
 75052.60000    1.1026e-22
 75052.70000    1.1025e-22
 75052.80000    1.1023e-22
 75052.90000    1.1021e-22
 75053.00000    1.1020e-22
 75053.10000    1.1018e-22
 75053.20000    1.1016e-22
 75053.30000    1.1015e-22
 75053.40000    1.1013e-22
 75053.50000    1.1012e-22
 75053.60000    1.1010e-22
 75053.70000    1.1008e-22
 75053.80000    1.1007e-22
 75053.90000    1.1005e-22
 75054.00000    1.1004e-22
 75054.10000    1.1002e-22
 75054.20000    1.1000e-22
 75054.30000    1.0999e-22
 75054.40000    1.0997e-22
 75054.50000    1.0996e-22
 75054.60000    1.0994e-22
 75054.70000    1.0992e-22
 75054.80000    1.0991e-22
 75054.90000    1.0989e-22
 75055.00000    1.0988e-22
 75055.10000    1.0986e-22
 75055.20000    1.0985e-22
 75055.30000    1.0983e-22
 75055.40000    1.0981e-22
 75055.50000    1.0980e-22
 75055.60000    1.0978e-22
 75055.70000    1.0977e-22
 75055.80000    1.0975e-22
 75055.90000    1.0974e-22
 75056.00000    1.0972e-22
 75056.10000    1.0971e-22
 75056.20000    1.0969e-22
 75056.30000    1.0967e-22
 75056.40000    1.0966e-22
 75056.50000    1.0964e-22
 75056.60000    1.0963e-22
 75056.70000    1.0961e-22
 75056.80000    1.0960e-22
 75056.90000    1.0958e-22
 75057.00000    1.0957e-22
 75057.10000    1.0955e-22
 75057.20000    1.0953e-22
 75057.30000    1.0952e-22
 75057.40000    1.0950e-22
 75057.50000    1.0949e-22
 75057.60000    1.0947e-22
 75057.70000    1.0946e-22
 75057.80000    1.0944e-22
 75057.90000    1.0943e-22
 75058.00000    1.0941e-22
 75058.10000    1.0940e-22
 75058.20000    1.0938e-22
 75058.30000    1.0937e-22
 75058.40000    1.0935e-22
 75058.50000    1.0934e-22
 75058.60000    1.0932e-22
 75058.70000    1.0931e-22
 75058.80000    1.0929e-22
 75058.90000    1.0928e-22
 75059.00000    1.0926e-22
 75059.10000    1.0925e-22
 75059.20000    1.0923e-22
 75059.30000    1.0922e-22
 75059.40000    1.0920e-22
 75059.50000    1.0919e-22
 75059.60000    1.0917e-22
 75059.70000    1.0916e-22
 75059.80000    1.0914e-22
 75059.90000    1.0913e-22
 75060.00000    1.0911e-22
 75060.10000    1.0910e-22
 75060.20000    1.0908e-22
 75060.30000    1.0907e-22
 75060.40000    1.0905e-22
 75060.50000    1.0904e-22
 75060.60000    1.0902e-22
 75060.70000    1.0901e-22
 75060.80000    1.0899e-22
 75060.90000    1.0898e-22
 75061.00000    1.0896e-22
 75061.10000    1.0895e-22
 75061.20000    1.0893e-22
 75061.30000    1.0892e-22
 75061.40000    1.0891e-22
 75061.50000    1.0889e-22
 75061.60000    1.0888e-22
 75061.70000    1.0886e-22
 75061.80000    1.0885e-22
 75061.90000    1.0883e-22
 75062.00000    1.0882e-22
 75062.10000    1.0880e-22
 75062.20000    1.0879e-22
 75062.30000    1.0878e-22
 75062.40000    1.0876e-22
 75062.50000    1.0875e-22
 75062.60000    1.0873e-22
 75062.70000    1.0872e-22
 75062.80000    1.0870e-22
 75062.90000    1.0869e-22
 75063.00000    1.0867e-22
 75063.10000    1.0866e-22
 75063.20000    1.0865e-22
 75063.30000    1.0863e-22
 75063.40000    1.0862e-22
 75063.50000    1.0860e-22
 75063.60000    1.0859e-22
 75063.70000    1.0857e-22
 75063.80000    1.0856e-22
 75063.90000    1.0855e-22
 75064.00000    1.0853e-22
 75064.10000    1.0852e-22
 75064.20000    1.0850e-22
 75064.30000    1.0849e-22
 75064.40000    1.0848e-22
 75064.50000    1.0846e-22
 75064.60000    1.0845e-22
 75064.70000    1.0843e-22
 75064.80000    1.0842e-22
 75064.90000    1.0841e-22
 75065.00000    1.0839e-22
 75065.10000    1.0838e-22
 75065.20000    1.0836e-22
 75065.30000    1.0835e-22
 75065.40000    1.0834e-22
 75065.50000    1.0832e-22
 75065.60000    1.0831e-22
 75065.70000    1.0829e-22
 75065.80000    1.0828e-22
 75065.90000    1.0827e-22
 75066.00000    1.0825e-22
 75066.10000    1.0824e-22
 75066.20000    1.0823e-22
 75066.30000    1.0821e-22
 75066.40000    1.0820e-22
 75066.50000    1.0818e-22
 75066.60000    1.0817e-22
 75066.70000    1.0816e-22
 75066.80000    1.0814e-22
 75066.90000    1.0813e-22
 75067.00000    1.0812e-22
 75067.10000    1.0810e-22
 75067.20000    1.0809e-22
 75067.30000    1.0808e-22
 75067.40000    1.0806e-22
 75067.50000    1.0805e-22
 75067.60000    1.0804e-22
 75067.70000    1.0802e-22
 75067.80000    1.0801e-22
 75067.90000    1.0800e-22
 75068.00000    1.0798e-22
 75068.10000    1.0797e-22
 75068.20000    1.0795e-22
 75068.30000    1.0794e-22
 75068.40000    1.0793e-22
 75068.50000    1.0791e-22
 75068.60000    1.0790e-22
 75068.70000    1.0789e-22
 75068.80000    1.0787e-22
 75068.90000    1.0786e-22
 75069.00000    1.0785e-22
 75069.10000    1.0784e-22
 75069.20000    1.0782e-22
 75069.30000    1.0781e-22
 75069.40000    1.0780e-22
 75069.50000    1.0778e-22
 75069.60000    1.0777e-22
 75069.70000    1.0776e-22
 75069.80000    1.0774e-22
 75069.90000    1.0773e-22
 75070.00000    1.0772e-22
 75070.10000    1.0770e-22
 75070.20000    1.0769e-22
 75070.30000    1.0768e-22
 75070.40000    1.0767e-22
 75070.50000    1.0765e-22
 75070.60000    1.0764e-22
 75070.70000    1.0763e-22
 75070.80000    1.0761e-22
 75070.90000    1.0760e-22
 75071.00000    1.0759e-22
 75071.10000    1.0757e-22
 75071.20000    1.0756e-22
 75071.30000    1.0755e-22
 75071.40000    1.0754e-22
 75071.50000    1.0752e-22
 75071.60000    1.0751e-22
 75071.70000    1.0750e-22
 75071.80000    1.0749e-22
 75071.90000    1.0747e-22
 75072.00000    1.0746e-22
 75072.10000    1.0745e-22
 75072.20000    1.0743e-22
 75072.30000    1.0742e-22
 75072.40000    1.0741e-22
 75072.50000    1.0740e-22
 75072.60000    1.0738e-22
 75072.70000    1.0737e-22
 75072.80000    1.0736e-22
 75072.90000    1.0735e-22
 75073.00000    1.0733e-22
 75073.10000    1.0732e-22
 75073.20000    1.0731e-22
 75073.30000    1.0730e-22
 75073.40000    1.0728e-22
 75073.50000    1.0727e-22
 75073.60000    1.0726e-22
 75073.70000    1.0725e-22
 75073.80000    1.0723e-22
 75073.90000    1.0722e-22
 75074.00000    1.0721e-22
 75074.10000    1.0720e-22
 75074.20000    1.0718e-22
 75074.30000    1.0717e-22
 75074.40000    1.0716e-22
 75074.50000    1.0715e-22
 75074.60000    1.0714e-22
 75074.70000    1.0712e-22
 75074.80000    1.0711e-22
 75074.90000    1.0710e-22
 75075.00000    1.0709e-22
 75075.10000    1.0707e-22
 75075.20000    1.0706e-22
 75075.30000    1.0705e-22
 75075.40000    1.0704e-22
 75075.50000    1.0703e-22
 75075.60000    1.0701e-22
 75075.70000    1.0700e-22
 75075.80000    1.0699e-22
 75075.90000    1.0698e-22
 75076.00000    1.0697e-22
 75076.10000    1.0695e-22
 75076.20000    1.0694e-22
 75076.30000    1.0693e-22
 75076.40000    1.0692e-22
 75076.50000    1.0691e-22
 75076.60000    1.0689e-22
 75076.70000    1.0688e-22
 75076.80000    1.0687e-22
 75076.90000    1.0686e-22
 75077.00000    1.0685e-22
 75077.10000    1.0683e-22
 75077.20000    1.0682e-22
 75077.30000    1.0681e-22
 75077.40000    1.0680e-22
 75077.50000    1.0679e-22
 75077.60000    1.0678e-22
 75077.70000    1.0676e-22
 75077.80000    1.0675e-22
 75077.90000    1.0674e-22
 75078.00000    1.0673e-22
 75078.10000    1.0672e-22
 75078.20000    1.0671e-22
 75078.30000    1.0669e-22
 75078.40000    1.0668e-22
 75078.50000    1.0667e-22
 75078.60000    1.0666e-22
 75078.70000    1.0665e-22
 75078.80000    1.0664e-22
 75078.90000    1.0662e-22
 75079.00000    1.0661e-22
 75079.10000    1.0660e-22
 75079.20000    1.0659e-22
 75079.30000    1.0658e-22
 75079.40000    1.0657e-22
 75079.50000    1.0656e-22
 75079.60000    1.0654e-22
 75079.70000    1.0653e-22
 75079.80000    1.0652e-22
 75079.90000    1.0651e-22
 75080.00000    1.0650e-22
 75080.10000    1.0649e-22
 75080.20000    1.0648e-22
 75080.30000    1.0647e-22
 75080.40000    1.0645e-22
 75080.50000    1.0644e-22
 75080.60000    1.0643e-22
 75080.70000    1.0642e-22
 75080.80000    1.0641e-22
 75080.90000    1.0640e-22
 75081.00000    1.0639e-22
 75081.10000    1.0638e-22
 75081.20000    1.0637e-22
 75081.30000    1.0635e-22
 75081.40000    1.0634e-22
 75081.50000    1.0633e-22
 75081.60000    1.0632e-22
 75081.70000    1.0631e-22
 75081.80000    1.0630e-22
 75081.90000    1.0629e-22
 75082.00000    1.0628e-22
 75082.10000    1.0627e-22
 75082.20000    1.0625e-22
 75082.30000    1.0624e-22
 75082.40000    1.0623e-22
 75082.50000    1.0622e-22
 75082.60000    1.0621e-22
 75082.70000    1.0620e-22
 75082.80000    1.0619e-22
 75082.90000    1.0618e-22
 75083.00000    1.0617e-22
 75083.10000    1.0616e-22
 75083.20000    1.0615e-22
 75083.30000    1.0614e-22
 75083.40000    1.0612e-22
 75083.50000    1.0611e-22
 75083.60000    1.0610e-22
 75083.70000    1.0609e-22
 75083.80000    1.0608e-22
 75083.90000    1.0607e-22
 75084.00000    1.0606e-22
 75084.10000    1.0605e-22
 75084.20000    1.0604e-22
 75084.30000    1.0603e-22
 75084.40000    1.0602e-22
 75084.50000    1.0601e-22
 75084.60000    1.0600e-22
 75084.70000    1.0599e-22
 75084.80000    1.0598e-22
 75084.90000    1.0597e-22
 75085.00000    1.0596e-22
 75085.10000    1.0595e-22
 75085.20000    1.0593e-22
 75085.30000    1.0592e-22
 75085.40000    1.0591e-22
 75085.50000    1.0590e-22
 75085.60000    1.0589e-22
 75085.70000    1.0588e-22
 75085.80000    1.0587e-22
 75085.90000    1.0586e-22
 75086.00000    1.0585e-22
 75086.10000    1.0584e-22
 75086.20000    1.0583e-22
 75086.30000    1.0582e-22
 75086.40000    1.0581e-22
 75086.50000    1.0580e-22
 75086.60000    1.0579e-22
 75086.70000    1.0578e-22
 75086.80000    1.0577e-22
 75086.90000    1.0576e-22
 75087.00000    1.0575e-22
 75087.10000    1.0574e-22
 75087.20000    1.0573e-22
 75087.30000    1.0572e-22
 75087.40000    1.0571e-22
 75087.50000    1.0570e-22
 75087.60000    1.0569e-22
 75087.70000    1.0568e-22
 75087.80000    1.0567e-22
 75087.90000    1.0566e-22
 75088.00000    1.0565e-22
 75088.10000    1.0564e-22
 75088.20000    1.0563e-22
 75088.30000    1.0562e-22
 75088.40000    1.0561e-22
 75088.50000    1.0560e-22
 75088.60000    1.0559e-22
 75088.70000    1.0558e-22
 75088.80000    1.0557e-22
 75088.90000    1.0556e-22
 75089.00000    1.0555e-22
 75089.10000    1.0554e-22
 75089.20000    1.0553e-22
 75089.30000    1.0552e-22
 75089.40000    1.0551e-22
 75089.50000    1.0550e-22
 75089.60000    1.0549e-22
 75089.70000    1.0548e-22
 75089.80000    1.0547e-22
 75089.90000    1.0546e-22
 75090.00000    1.0545e-22
 75090.10000    1.0544e-22
 75090.20000    1.0543e-22
 75090.30000    1.0542e-22
 75090.40000    1.0542e-22
 75090.50000    1.0541e-22
 75090.60000    1.0540e-22
 75090.70000    1.0539e-22
 75090.80000    1.0538e-22
 75090.90000    1.0537e-22
 75091.00000    1.0536e-22
 75091.10000    1.0535e-22
 75091.20000    1.0534e-22
 75091.30000    1.0533e-22
 75091.40000    1.0532e-22
 75091.50000    1.0531e-22
 75091.60000    1.0530e-22
 75091.70000    1.0529e-22
 75091.80000    1.0528e-22
 75091.90000    1.0527e-22
 75092.00000    1.0526e-22
 75092.10000    1.0526e-22
 75092.20000    1.0525e-22
 75092.30000    1.0524e-22
 75092.40000    1.0523e-22
 75092.50000    1.0522e-22
 75092.60000    1.0521e-22
 75092.70000    1.0520e-22
 75092.80000    1.0519e-22
 75092.90000    1.0518e-22
 75093.00000    1.0517e-22
 75093.10000    1.0516e-22
 75093.20000    1.0515e-22
 75093.30000    1.0515e-22
 75093.40000    1.0514e-22
 75093.50000    1.0513e-22
 75093.60000    1.0512e-22
 75093.70000    1.0511e-22
 75093.80000    1.0510e-22
 75093.90000    1.0509e-22
 75094.00000    1.0508e-22
 75094.10000    1.0507e-22
 75094.20000    1.0506e-22
 75094.30000    1.0506e-22
 75094.40000    1.0505e-22
 75094.50000    1.0504e-22
 75094.60000    1.0503e-22
 75094.70000    1.0502e-22
 75094.80000    1.0501e-22
 75094.90000    1.0500e-22
 75095.00000    1.0499e-22
 75095.10000    1.0499e-22
 75095.20000    1.0498e-22
 75095.30000    1.0497e-22
 75095.40000    1.0496e-22
 75095.50000    1.0495e-22
 75095.60000    1.0494e-22
 75095.70000    1.0493e-22
 75095.80000    1.0492e-22
 75095.90000    1.0492e-22
 75096.00000    1.0491e-22
 75096.10000    1.0490e-22
 75096.20000    1.0489e-22
 75096.30000    1.0488e-22
 75096.40000    1.0487e-22
 75096.50000    1.0486e-22
 75096.60000    1.0486e-22
 75096.70000    1.0485e-22
 75096.80000    1.0484e-22
 75096.90000    1.0483e-22
 75097.00000    1.0482e-22
 75097.10000    1.0481e-22
 75097.20000    1.0480e-22
 75097.30000    1.0480e-22
 75097.40000    1.0479e-22
 75097.50000    1.0478e-22
 75097.60000    1.0477e-22
 75097.70000    1.0476e-22
 75097.80000    1.0475e-22
 75097.90000    1.0475e-22
 75098.00000    1.0474e-22
 75098.10000    1.0473e-22
 75098.20000    1.0472e-22
 75098.30000    1.0471e-22
 75098.40000    1.0470e-22
 75098.50000    1.0470e-22
 75098.60000    1.0469e-22
 75098.70000    1.0468e-22
 75098.80000    1.0467e-22
 75098.90000    1.0466e-22
 75099.00000    1.0466e-22
 75099.10000    1.0465e-22
 75099.20000    1.0464e-22
 75099.30000    1.0463e-22
 75099.40000    1.0462e-22
 75099.50000    1.0462e-22
 75099.60000    1.0461e-22
 75099.70000    1.0460e-22
 75099.80000    1.0459e-22
 75099.90000    1.0458e-22
 75100.00000    1.0458e-22
 75100.10000    1.0457e-22
 75100.20000    1.0456e-22
 75100.30000    1.0455e-22
 75100.40000    1.0454e-22
 75100.50000    1.0454e-22
 75100.60000    1.0453e-22
 75100.70000    1.0452e-22
 75100.80000    1.0451e-22
 75100.90000    1.0450e-22
 75101.00000    1.0450e-22
 75101.10000    1.0449e-22
 75101.20000    1.0448e-22
 75101.30000    1.0447e-22
 75101.40000    1.0447e-22
 75101.50000    1.0446e-22
 75101.60000    1.0445e-22
 75101.70000    1.0444e-22
 75101.80000    1.0443e-22
 75101.90000    1.0443e-22
 75102.00000    1.0442e-22
 75102.10000    1.0441e-22
 75102.20000    1.0440e-22
 75102.30000    1.0440e-22
 75102.40000    1.0439e-22
 75102.50000    1.0438e-22
 75102.60000    1.0437e-22
 75102.70000    1.0437e-22
 75102.80000    1.0436e-22
 75102.90000    1.0435e-22
 75103.00000    1.0434e-22
 75103.10000    1.0434e-22
 75103.20000    1.0433e-22
 75103.30000    1.0432e-22
 75103.40000    1.0431e-22
 75103.50000    1.0431e-22
 75103.60000    1.0430e-22
 75103.70000    1.0429e-22
 75103.80000    1.0428e-22
 75103.90000    1.0428e-22
 75104.00000    1.0427e-22
 75104.10000    1.0426e-22
 75104.20000    1.0426e-22
 75104.30000    1.0425e-22
 75104.40000    1.0424e-22
 75104.50000    1.0423e-22
 75104.60000    1.0423e-22
 75104.70000    1.0422e-22
 75104.80000    1.0421e-22
 75104.90000    1.0420e-22
 75105.00000    1.0420e-22
 75105.10000    1.0419e-22
 75105.20000    1.0418e-22
 75105.30000    1.0418e-22
 75105.40000    1.0417e-22
 75105.50000    1.0416e-22
 75105.60000    1.0415e-22
 75105.70000    1.0415e-22
 75105.80000    1.0414e-22
 75105.90000    1.0413e-22
 75106.00000    1.0413e-22
 75106.10000    1.0412e-22
 75106.20000    1.0411e-22
 75106.30000    1.0411e-22
 75106.40000    1.0410e-22
 75106.50000    1.0409e-22
 75106.60000    1.0409e-22
 75106.70000    1.0408e-22
 75106.80000    1.0407e-22
 75106.90000    1.0406e-22
 75107.00000    1.0406e-22
 75107.10000    1.0405e-22
 75107.20000    1.0404e-22
 75107.30000    1.0404e-22
 75107.40000    1.0403e-22
 75107.50000    1.0402e-22
 75107.60000    1.0402e-22
 75107.70000    1.0401e-22
 75107.80000    1.0400e-22
 75107.90000    1.0400e-22
 75108.00000    1.0399e-22
 75108.10000    1.0398e-22
 75108.20000    1.0398e-22
 75108.30000    1.0397e-22
 75108.40000    1.0396e-22
 75108.50000    1.0396e-22
 75108.60000    1.0395e-22
 75108.70000    1.0394e-22
 75108.80000    1.0394e-22
 75108.90000    1.0393e-22
 75109.00000    1.0392e-22
 75109.10000    1.0392e-22
 75109.20000    1.0391e-22
 75109.30000    1.0391e-22
 75109.40000    1.0390e-22
 75109.50000    1.0389e-22
 75109.60000    1.0389e-22
 75109.70000    1.0388e-22
 75109.80000    1.0387e-22
 75109.90000    1.0387e-22
 75110.00000    1.0386e-22
 75110.10000    1.0385e-22
 75110.20000    1.0385e-22
 75110.30000    1.0384e-22
 75110.40000    1.0383e-22
 75110.50000    1.0383e-22
 75110.60000    1.0382e-22
 75110.70000    1.0382e-22
 75110.80000    1.0381e-22
 75110.90000    1.0380e-22
 75111.00000    1.0380e-22
 75111.10000    1.0379e-22
 75111.20000    1.0379e-22
 75111.30000    1.0378e-22
 75111.40000    1.0377e-22
 75111.50000    1.0377e-22
 75111.60000    1.0376e-22
 75111.70000    1.0375e-22
 75111.80000    1.0375e-22
 75111.90000    1.0374e-22
 75112.00000    1.0374e-22
 75112.10000    1.0373e-22
 75112.20000    1.0372e-22
 75112.30000    1.0372e-22
 75112.40000    1.0371e-22
 75112.50000    1.0371e-22
 75112.60000    1.0370e-22
 75112.70000    1.0369e-22
 75112.80000    1.0369e-22
 75112.90000    1.0368e-22
 75113.00000    1.0368e-22
 75113.10000    1.0367e-22
 75113.20000    1.0367e-22
 75113.30000    1.0366e-22
 75113.40000    1.0365e-22
 75113.50000    1.0365e-22
 75113.60000    1.0364e-22
 75113.70000    1.0364e-22
 75113.80000    1.0363e-22
 75113.90000    1.0363e-22
 75114.00000    1.0362e-22
 75114.10000    1.0361e-22
 75114.20000    1.0361e-22
 75114.30000    1.0360e-22
 75114.40000    1.0360e-22
 75114.50000    1.0359e-22
 75114.60000    1.0359e-22
 75114.70000    1.0358e-22
 75114.80000    1.0357e-22
 75114.90000    1.0357e-22
 75115.00000    1.0356e-22
 75115.10000    1.0356e-22
 75115.20000    1.0355e-22
 75115.30000    1.0355e-22
 75115.40000    1.0354e-22
 75115.50000    1.0354e-22
 75115.60000    1.0353e-22
 75115.70000    1.0352e-22
 75115.80000    1.0352e-22
 75115.90000    1.0351e-22
 75116.00000    1.0351e-22
 75116.10000    1.0350e-22
 75116.20000    1.0350e-22
 75116.30000    1.0349e-22
 75116.40000    1.0349e-22
 75116.50000    1.0348e-22
 75116.60000    1.0348e-22
 75116.70000    1.0347e-22
 75116.80000    1.0347e-22
 75116.90000    1.0346e-22
 75117.00000    1.0346e-22
 75117.10000    1.0345e-22
 75117.20000    1.0344e-22
 75117.30000    1.0344e-22
 75117.40000    1.0343e-22
 75117.50000    1.0343e-22
 75117.60000    1.0342e-22
 75117.70000    1.0342e-22
 75117.80000    1.0341e-22
 75117.90000    1.0341e-22
 75118.00000    1.0340e-22
 75118.10000    1.0340e-22
 75118.20000    1.0339e-22
 75118.30000    1.0339e-22
 75118.40000    1.0338e-22
 75118.50000    1.0338e-22
 75118.60000    1.0337e-22
 75118.70000    1.0337e-22
 75118.80000    1.0336e-22
 75118.90000    1.0336e-22
 75119.00000    1.0335e-22
 75119.10000    1.0335e-22
 75119.20000    1.0334e-22
 75119.30000    1.0334e-22
 75119.40000    1.0333e-22
 75119.50000    1.0333e-22
 75119.60000    1.0332e-22
 75119.70000    1.0332e-22
 75119.80000    1.0332e-22
 75119.90000    1.0331e-22
 75120.00000    1.0331e-22
 75120.10000    1.0330e-22
 75120.20000    1.0330e-22
 75120.30000    1.0329e-22
 75120.40000    1.0329e-22
 75120.50000    1.0328e-22
 75120.60000    1.0328e-22
 75120.70000    1.0327e-22
 75120.80000    1.0327e-22
 75120.90000    1.0326e-22
 75121.00000    1.0326e-22
 75121.10000    1.0325e-22
 75121.20000    1.0325e-22
 75121.30000    1.0325e-22
 75121.40000    1.0324e-22
 75121.50000    1.0324e-22
 75121.60000    1.0323e-22
 75121.70000    1.0323e-22
 75121.80000    1.0322e-22
 75121.90000    1.0322e-22
 75122.00000    1.0321e-22
 75122.10000    1.0321e-22
 75122.20000    1.0321e-22
 75122.30000    1.0320e-22
 75122.40000    1.0320e-22
 75122.50000    1.0319e-22
 75122.60000    1.0319e-22
 75122.70000    1.0318e-22
 75122.80000    1.0318e-22
 75122.90000    1.0317e-22
 75123.00000    1.0317e-22
 75123.10000    1.0317e-22
 75123.20000    1.0316e-22
 75123.30000    1.0316e-22
 75123.40000    1.0315e-22
 75123.50000    1.0315e-22
 75123.60000    1.0314e-22
 75123.70000    1.0314e-22
 75123.80000    1.0314e-22
 75123.90000    1.0313e-22
 75124.00000    1.0313e-22
 75124.10000    1.0312e-22
 75124.20000    1.0312e-22
 75124.30000    1.0312e-22
 75124.40000    1.0311e-22
 75124.50000    1.0311e-22
 75124.60000    1.0310e-22
 75124.70000    1.0310e-22
 75124.80000    1.0310e-22
 75124.90000    1.0309e-22
 75125.00000    1.0309e-22
 75125.10000    1.0308e-22
 75125.20000    1.0308e-22
 75125.30000    1.0308e-22
 75125.40000    1.0307e-22
 75125.50000    1.0307e-22
 75125.60000    1.0306e-22
 75125.70000    1.0306e-22
 75125.80000    1.0306e-22
 75125.90000    1.0305e-22
 75126.00000    1.0305e-22
 75126.10000    1.0305e-22
 75126.20000    1.0304e-22
 75126.30000    1.0304e-22
 75126.40000    1.0303e-22
 75126.50000    1.0303e-22
 75126.60000    1.0303e-22
 75126.70000    1.0302e-22
 75126.80000    1.0302e-22
 75126.90000    1.0302e-22
 75127.00000    1.0301e-22
 75127.10000    1.0301e-22
 75127.20000    1.0300e-22
 75127.30000    1.0300e-22
 75127.40000    1.0300e-22
 75127.50000    1.0299e-22
 75127.60000    1.0299e-22
 75127.70000    1.0299e-22
 75127.80000    1.0298e-22
 75127.90000    1.0298e-22
 75128.00000    1.0298e-22
 75128.10000    1.0297e-22
 75128.20000    1.0297e-22
 75128.30000    1.0297e-22
 75128.40000    1.0296e-22
 75128.50000    1.0296e-22
 75128.60000    1.0296e-22
 75128.70000    1.0295e-22
 75128.80000    1.0295e-22
 75128.90000    1.0295e-22
 75129.00000    1.0294e-22
 75129.10000    1.0294e-22
 75129.20000    1.0294e-22
 75129.30000    1.0293e-22
 75129.40000    1.0293e-22
 75129.50000    1.0293e-22
 75129.60000    1.0292e-22
 75129.70000    1.0292e-22
 75129.80000    1.0292e-22
 75129.90000    1.0291e-22
 75130.00000    1.0291e-22
 75130.10000    1.0291e-22
 75130.20000    1.0290e-22
 75130.30000    1.0290e-22
 75130.40000    1.0290e-22
 75130.50000    1.0289e-22
 75130.60000    1.0289e-22
 75130.70000    1.0289e-22
 75130.80000    1.0288e-22
 75130.90000    1.0288e-22
 75131.00000    1.0288e-22
 75131.10000    1.0288e-22
 75131.20000    1.0287e-22
 75131.30000    1.0287e-22
 75131.40000    1.0287e-22
 75131.50000    1.0286e-22
 75131.60000    1.0286e-22
 75131.70000    1.0286e-22
 75131.80000    1.0285e-22
 75131.90000    1.0285e-22
 75132.00000    1.0285e-22
 75132.10000    1.0285e-22
 75132.20000    1.0284e-22
 75132.30000    1.0284e-22
 75132.40000    1.0284e-22
 75132.50000    1.0284e-22
 75132.60000    1.0283e-22
 75132.70000    1.0283e-22
 75132.80000    1.0283e-22
 75132.90000    1.0282e-22
 75133.00000    1.0282e-22
 75133.10000    1.0282e-22
 75133.20000    1.0282e-22
 75133.30000    1.0281e-22
 75133.40000    1.0281e-22
 75133.50000    1.0281e-22
 75133.60000    1.0281e-22
 75133.70000    1.0280e-22
 75133.80000    1.0280e-22
 75133.90000    1.0280e-22
 75134.00000    1.0280e-22
 75134.10000    1.0279e-22
 75134.20000    1.0279e-22
 75134.30000    1.0279e-22
 75134.40000    1.0279e-22
 75134.50000    1.0278e-22
 75134.60000    1.0278e-22
 75134.70000    1.0278e-22
 75134.80000    1.0278e-22
 75134.90000    1.0277e-22
 75135.00000    1.0277e-22
 75135.10000    1.0277e-22
 75135.20000    1.0277e-22
 75135.30000    1.0276e-22
 75135.40000    1.0276e-22
 75135.50000    1.0276e-22
 75135.60000    1.0276e-22
 75135.70000    1.0275e-22
 75135.80000    1.0275e-22
 75135.90000    1.0275e-22
 75136.00000    1.0275e-22
 75136.10000    1.0274e-22
 75136.20000    1.0274e-22
 75136.30000    1.0274e-22
 75136.40000    1.0274e-22
 75136.50000    1.0274e-22
 75136.60000    1.0273e-22
 75136.70000    1.0273e-22
 75136.80000    1.0273e-22
 75136.90000    1.0273e-22
 75137.00000    1.0273e-22
 75137.10000    1.0272e-22
 75137.20000    1.0272e-22
 75137.30000    1.0272e-22
 75137.40000    1.0272e-22
 75137.50000    1.0272e-22
 75137.60000    1.0271e-22
 75137.70000    1.0271e-22
 75137.80000    1.0271e-22
 75137.90000    1.0271e-22
 75138.00000    1.0271e-22
 75138.10000    1.0270e-22
 75138.20000    1.0270e-22
 75138.30000    1.0270e-22
 75138.40000    1.0270e-22
 75138.50000    1.0270e-22
 75138.60000    1.0269e-22
 75138.70000    1.0269e-22
 75138.80000    1.0269e-22
 75138.90000    1.0269e-22
 75139.00000    1.0269e-22
 75139.10000    1.0269e-22
 75139.20000    1.0268e-22
 75139.30000    1.0268e-22
 75139.40000    1.0268e-22
 75139.50000    1.0268e-22
 75139.60000    1.0268e-22
 75139.70000    1.0268e-22
 75139.80000    1.0267e-22
 75139.90000    1.0267e-22
 75140.00000    1.0267e-22
 75140.10000    1.0267e-22
 75140.20000    1.0267e-22
 75140.30000    1.0267e-22
 75140.40000    1.0266e-22
 75140.50000    1.0266e-22
 75140.60000    1.0266e-22
 75140.70000    1.0266e-22
 75140.80000    1.0266e-22
 75140.90000    1.0266e-22
 75141.00000    1.0265e-22
 75141.10000    1.0265e-22
 75141.20000    1.0265e-22
 75141.30000    1.0265e-22
 75141.40000    1.0265e-22
 75141.50000    1.0265e-22
 75141.60000    1.0265e-22
 75141.70000    1.0265e-22
 75141.80000    1.0264e-22
 75141.90000    1.0264e-22
 75142.00000    1.0264e-22
 75142.10000    1.0264e-22
 75142.20000    1.0264e-22
 75142.30000    1.0264e-22
 75142.40000    1.0264e-22
 75142.50000    1.0263e-22
 75142.60000    1.0263e-22
 75142.70000    1.0263e-22
 75142.80000    1.0263e-22
 75142.90000    1.0263e-22
 75143.00000    1.0263e-22
 75143.10000    1.0263e-22
 75143.20000    1.0263e-22
 75143.30000    1.0263e-22
 75143.40000    1.0262e-22
 75143.50000    1.0262e-22
 75143.60000    1.0262e-22
 75143.70000    1.0262e-22
 75143.80000    1.0262e-22
 75143.90000    1.0262e-22
 75144.00000    1.0262e-22
 75144.10000    1.0262e-22
 75144.20000    1.0262e-22
 75144.30000    1.0262e-22
 75144.40000    1.0261e-22
 75144.50000    1.0261e-22
 75144.60000    1.0261e-22
 75144.70000    1.0261e-22
 75144.80000    1.0261e-22
 75144.90000    1.0261e-22
 75145.00000    1.0261e-22
 75145.10000    1.0261e-22
 75145.20000    1.0261e-22
 75145.30000    1.0261e-22
 75145.40000    1.0261e-22
 75145.50000    1.0261e-22
 75145.60000    1.0260e-22
 75145.70000    1.0260e-22
 75145.80000    1.0260e-22
 75145.90000    1.0260e-22
 75146.00000    1.0260e-22
 75146.10000    1.0260e-22
 75146.20000    1.0260e-22
 75146.30000    1.0260e-22
 75146.40000    1.0260e-22
 75146.50000    1.0260e-22
 75146.60000    1.0260e-22
 75146.70000    1.0260e-22
 75146.80000    1.0260e-22
 75146.90000    1.0260e-22
 75147.00000    1.0260e-22
 75147.10000    1.0259e-22
 75147.20000    1.0259e-22
 75147.30000    1.0259e-22
 75147.40000    1.0259e-22
 75147.50000    1.0259e-22
 75147.60000    1.0259e-22
 75147.70000    1.0259e-22
 75147.80000    1.0259e-22
 75147.90000    1.0259e-22
 75148.00000    1.0259e-22
 75148.10000    1.0259e-22
 75148.20000    1.0259e-22
 75148.30000    1.0259e-22
 75148.40000    1.0259e-22
 75148.50000    1.0259e-22
 75148.60000    1.0259e-22
 75148.70000    1.0259e-22
 75148.80000    1.0259e-22
 75148.90000    1.0259e-22
 75149.00000    1.0259e-22
 75149.10000    1.0259e-22
 75149.20000    1.0259e-22
 75149.30000    1.0259e-22
 75149.40000    1.0259e-22
 75149.50000    1.0259e-22
 75149.60000    1.0259e-22
 75149.70000    1.0259e-22
 75149.80000    1.0259e-22
 75149.90000    1.0259e-22
 75150.00000    1.0259e-22
 75150.10000    1.0259e-22
 75150.20000    1.0259e-22
 75150.30000    1.0259e-22
 75150.40000    1.0259e-22
 75150.50000    1.0259e-22
 75150.60000    1.0259e-22
 75150.70000    1.0259e-22
 75150.80000    1.0259e-22
 75150.90000    1.0259e-22
 75151.00000    1.0259e-22
 75151.10000    1.0259e-22
 75151.20000    1.0259e-22
 75151.30000    1.0259e-22
 75151.40000    1.0259e-22
 75151.50000    1.0259e-22
 75151.60000    1.0259e-22
 75151.70000    1.0259e-22
 75151.80000    1.0259e-22
 75151.90000    1.0259e-22
 75152.00000    1.0259e-22
 75152.10000    1.0259e-22
 75152.20000    1.0259e-22
 75152.30000    1.0259e-22
 75152.40000    1.0259e-22
 75152.50000    1.0259e-22
 75152.60000    1.0259e-22
 75152.70000    1.0259e-22
 75152.80000    1.0259e-22
 75152.90000    1.0259e-22
 75153.00000    1.0259e-22
 75153.10000    1.0259e-22
 75153.20000    1.0259e-22
 75153.30000    1.0259e-22
 75153.40000    1.0259e-22
 75153.50000    1.0259e-22
 75153.60000    1.0259e-22
 75153.70000    1.0260e-22
 75153.80000    1.0260e-22
 75153.90000    1.0260e-22
 75154.00000    1.0260e-22
 75154.10000    1.0260e-22
 75154.20000    1.0260e-22
 75154.30000    1.0260e-22
 75154.40000    1.0260e-22
 75154.50000    1.0260e-22
 75154.60000    1.0260e-22
 75154.70000    1.0260e-22
 75154.80000    1.0260e-22
 75154.90000    1.0260e-22
 75155.00000    1.0260e-22
 75155.10000    1.0260e-22
 75155.20000    1.0260e-22
 75155.30000    1.0261e-22
 75155.40000    1.0261e-22
 75155.50000    1.0261e-22
 75155.60000    1.0261e-22
 75155.70000    1.0261e-22
 75155.80000    1.0261e-22
 75155.90000    1.0261e-22
 75156.00000    1.0261e-22
 75156.10000    1.0261e-22
 75156.20000    1.0261e-22
 75156.30000    1.0261e-22
 75156.40000    1.0262e-22
 75156.50000    1.0262e-22
 75156.60000    1.0262e-22
 75156.70000    1.0262e-22
 75156.80000    1.0262e-22
 75156.90000    1.0262e-22
 75157.00000    1.0262e-22
 75157.10000    1.0262e-22
 75157.20000    1.0262e-22
 75157.30000    1.0262e-22
 75157.40000    1.0263e-22
 75157.50000    1.0263e-22
 75157.60000    1.0263e-22
 75157.70000    1.0263e-22
 75157.80000    1.0263e-22
 75157.90000    1.0263e-22
 75158.00000    1.0263e-22
 75158.10000    1.0263e-22
 75158.20000    1.0263e-22
 75158.30000    1.0264e-22
 75158.40000    1.0264e-22
 75158.50000    1.0264e-22
 75158.60000    1.0264e-22
 75158.70000    1.0264e-22
 75158.80000    1.0264e-22
 75158.90000    1.0264e-22
 75159.00000    1.0264e-22
 75159.10000    1.0265e-22
 75159.20000    1.0265e-22
 75159.30000    1.0265e-22
 75159.40000    1.0265e-22
 75159.50000    1.0265e-22
 75159.60000    1.0265e-22
 75159.70000    1.0265e-22
 75159.80000    1.0266e-22
 75159.90000    1.0266e-22
 75160.00000    1.0266e-22
 75160.10000    1.0266e-22
 75160.20000    1.0266e-22
 75160.30000    1.0266e-22
 75160.40000    1.0267e-22
 75160.50000    1.0267e-22
 75160.60000    1.0267e-22
 75160.70000    1.0267e-22
 75160.80000    1.0267e-22
 75160.90000    1.0267e-22
 75161.00000    1.0267e-22
 75161.10000    1.0268e-22
 75161.20000    1.0268e-22
 75161.30000    1.0268e-22
 75161.40000    1.0268e-22
 75161.50000    1.0268e-22
 75161.60000    1.0269e-22
 75161.70000    1.0269e-22
 75161.80000    1.0269e-22
 75161.90000    1.0269e-22
 75162.00000    1.0269e-22
 75162.10000    1.0269e-22
 75162.20000    1.0270e-22
 75162.30000    1.0270e-22
 75162.40000    1.0270e-22
 75162.50000    1.0270e-22
 75162.60000    1.0270e-22
 75162.70000    1.0271e-22
 75162.80000    1.0271e-22
 75162.90000    1.0271e-22
 75163.00000    1.0271e-22
 75163.10000    1.0271e-22
 75163.20000    1.0272e-22
 75163.30000    1.0272e-22
 75163.40000    1.0272e-22
 75163.50000    1.0272e-22
 75163.60000    1.0272e-22
 75163.70000    1.0273e-22
 75163.80000    1.0273e-22
 75163.90000    1.0273e-22
 75164.00000    1.0273e-22
 75164.10000    1.0273e-22
 75164.20000    1.0274e-22
 75164.30000    1.0274e-22
 75164.40000    1.0274e-22
 75164.50000    1.0274e-22
 75164.60000    1.0274e-22
 75164.70000    1.0275e-22
 75164.80000    1.0275e-22
 75164.90000    1.0275e-22
 75165.00000    1.0275e-22
 75165.10000    1.0276e-22
 75165.20000    1.0276e-22
 75165.30000    1.0276e-22
 75165.40000    1.0276e-22
 75165.50000    1.0277e-22
 75165.60000    1.0277e-22
 75165.70000    1.0277e-22
 75165.80000    1.0277e-22
 75165.90000    1.0277e-22
 75166.00000    1.0278e-22
 75166.10000    1.0278e-22
 75166.20000    1.0278e-22
 75166.30000    1.0278e-22
 75166.40000    1.0279e-22
 75166.50000    1.0279e-22
 75166.60000    1.0279e-22
 75166.70000    1.0279e-22
 75166.80000    1.0280e-22
 75166.90000    1.0280e-22
 75167.00000    1.0280e-22
 75167.10000    1.0280e-22
 75167.20000    1.0281e-22
 75167.30000    1.0281e-22
 75167.40000    1.0281e-22
 75167.50000    1.0282e-22
 75167.60000    1.0282e-22
 75167.70000    1.0282e-22
 75167.80000    1.0282e-22
 75167.90000    1.0283e-22
 75168.00000    1.0283e-22
 75168.10000    1.0283e-22
 75168.20000    1.0283e-22
 75168.30000    1.0284e-22
 75168.40000    1.0284e-22
 75168.50000    1.0284e-22
 75168.60000    1.0285e-22
 75168.70000    1.0285e-22
 75168.80000    1.0285e-22
 75168.90000    1.0285e-22
 75169.00000    1.0286e-22
 75169.10000    1.0286e-22
 75169.20000    1.0286e-22
 75169.30000    1.0287e-22
 75169.40000    1.0287e-22
 75169.50000    1.0287e-22
 75169.60000    1.0287e-22
 75169.70000    1.0288e-22
 75169.80000    1.0288e-22
 75169.90000    1.0288e-22
 75170.00000    1.0289e-22
 75170.10000    1.0289e-22
 75170.20000    1.0289e-22
 75170.30000    1.0290e-22
 75170.40000    1.0290e-22
 75170.50000    1.0290e-22
 75170.60000    1.0291e-22
 75170.70000    1.0291e-22
 75170.80000    1.0291e-22
 75170.90000    1.0292e-22
 75171.00000    1.0292e-22
 75171.10000    1.0292e-22
 75171.20000    1.0292e-22
 75171.30000    1.0293e-22
 75171.40000    1.0293e-22
 75171.50000    1.0293e-22
 75171.60000    1.0294e-22
 75171.70000    1.0294e-22
 75171.80000    1.0294e-22
 75171.90000    1.0295e-22
 75172.00000    1.0295e-22
 75172.10000    1.0295e-22
 75172.20000    1.0296e-22
 75172.30000    1.0296e-22
 75172.40000    1.0297e-22
 75172.50000    1.0297e-22
 75172.60000    1.0297e-22
 75172.70000    1.0298e-22
 75172.80000    1.0298e-22
 75172.90000    1.0298e-22
 75173.00000    1.0299e-22
 75173.10000    1.0299e-22
 75173.20000    1.0299e-22
 75173.30000    1.0300e-22
 75173.40000    1.0300e-22
 75173.50000    1.0300e-22
 75173.60000    1.0301e-22
 75173.70000    1.0301e-22
 75173.80000    1.0301e-22
 75173.90000    1.0302e-22
 75174.00000    1.0302e-22
 75174.10000    1.0303e-22
 75174.20000    1.0303e-22
 75174.30000    1.0303e-22
 75174.40000    1.0304e-22
 75174.50000    1.0304e-22
 75174.60000    1.0304e-22
 75174.70000    1.0305e-22
 75174.80000    1.0305e-22
 75174.90000    1.0306e-22
 75175.00000    1.0306e-22
 75175.10000    1.0306e-22
 75175.20000    1.0307e-22
 75175.30000    1.0307e-22
 75175.40000    1.0308e-22
 75175.50000    1.0308e-22
 75175.60000    1.0308e-22
 75175.70000    1.0309e-22
 75175.80000    1.0309e-22
 75175.90000    1.0310e-22
 75176.00000    1.0310e-22
 75176.10000    1.0310e-22
 75176.20000    1.0311e-22
 75176.30000    1.0311e-22
 75176.40000    1.0312e-22
 75176.50000    1.0312e-22
 75176.60000    1.0312e-22
 75176.70000    1.0313e-22
 75176.80000    1.0313e-22
 75176.90000    1.0314e-22
 75177.00000    1.0314e-22
 75177.10000    1.0314e-22
 75177.20000    1.0315e-22
 75177.30000    1.0315e-22
 75177.40000    1.0316e-22
 75177.50000    1.0316e-22
 75177.60000    1.0317e-22
 75177.70000    1.0317e-22
 75177.80000    1.0317e-22
 75177.90000    1.0318e-22
 75178.00000    1.0318e-22
 75178.10000    1.0319e-22
 75178.20000    1.0319e-22
 75178.30000    1.0320e-22
 75178.40000    1.0320e-22
 75178.50000    1.0320e-22
 75178.60000    1.0321e-22
 75178.70000    1.0321e-22
 75178.80000    1.0322e-22
 75178.90000    1.0322e-22
 75179.00000    1.0323e-22
 75179.10000    1.0323e-22
 75179.20000    1.0324e-22
 75179.30000    1.0324e-22
 75179.40000    1.0324e-22
 75179.50000    1.0325e-22
 75179.60000    1.0325e-22
 75179.70000    1.0326e-22
 75179.80000    1.0326e-22
 75179.90000    1.0327e-22
 75180.00000    1.0327e-22
 75180.10000    1.0328e-22
 75180.20000    1.0328e-22
 75180.30000    1.0329e-22
 75180.40000    1.0329e-22
 75180.50000    1.0330e-22
 75180.60000    1.0330e-22
 75180.70000    1.0330e-22
 75180.80000    1.0331e-22
 75180.90000    1.0331e-22
 75181.00000    1.0332e-22
 75181.10000    1.0332e-22
 75181.20000    1.0333e-22
 75181.30000    1.0333e-22
 75181.40000    1.0334e-22
 75181.50000    1.0334e-22
 75181.60000    1.0335e-22
 75181.70000    1.0335e-22
 75181.80000    1.0336e-22
 75181.90000    1.0336e-22
 75182.00000    1.0337e-22
 75182.10000    1.0337e-22
 75182.20000    1.0338e-22
 75182.30000    1.0338e-22
 75182.40000    1.0339e-22
 75182.50000    1.0339e-22
 75182.60000    1.0340e-22
 75182.70000    1.0340e-22
 75182.80000    1.0341e-22
 75182.90000    1.0341e-22
 75183.00000    1.0342e-22
 75183.10000    1.0342e-22
 75183.20000    1.0343e-22
 75183.30000    1.0343e-22
 75183.40000    1.0344e-22
 75183.50000    1.0344e-22
 75183.60000    1.0345e-22
 75183.70000    1.0345e-22
 75183.80000    1.0346e-22
 75183.90000    1.0346e-22
 75184.00000    1.0347e-22
 75184.10000    1.0348e-22
 75184.20000    1.0348e-22
 75184.30000    1.0349e-22
 75184.40000    1.0349e-22
 75184.50000    1.0350e-22
 75184.60000    1.0350e-22
 75184.70000    1.0351e-22
 75184.80000    1.0351e-22
 75184.90000    1.0352e-22
 75185.00000    1.0352e-22
 75185.10000    1.0353e-22
 75185.20000    1.0353e-22
 75185.30000    1.0354e-22
 75185.40000    1.0355e-22
 75185.50000    1.0355e-22
 75185.60000    1.0356e-22
 75185.70000    1.0356e-22
 75185.80000    1.0357e-22
 75185.90000    1.0357e-22
 75186.00000    1.0358e-22
 75186.10000    1.0358e-22
 75186.20000    1.0359e-22
 75186.30000    1.0360e-22
 75186.40000    1.0360e-22
 75186.50000    1.0361e-22
 75186.60000    1.0361e-22
 75186.70000    1.0362e-22
 75186.80000    1.0362e-22
 75186.90000    1.0363e-22
 75187.00000    1.0364e-22
 75187.10000    1.0364e-22
 75187.20000    1.0365e-22
 75187.30000    1.0365e-22
 75187.40000    1.0366e-22
 75187.50000    1.0366e-22
 75187.60000    1.0367e-22
 75187.70000    1.0368e-22
 75187.80000    1.0368e-22
 75187.90000    1.0369e-22
 75188.00000    1.0369e-22
 75188.10000    1.0370e-22
 75188.20000    1.0371e-22
 75188.30000    1.0371e-22
 75188.40000    1.0372e-22
 75188.50000    1.0372e-22
 75188.60000    1.0373e-22
 75188.70000    1.0374e-22
 75188.80000    1.0374e-22
 75188.90000    1.0375e-22
 75189.00000    1.0375e-22
 75189.10000    1.0376e-22
 75189.20000    1.0377e-22
 75189.30000    1.0377e-22
 75189.40000    1.0378e-22
 75189.50000    1.0378e-22
 75189.60000    1.0379e-22
 75189.70000    1.0380e-22
 75189.80000    1.0380e-22
 75189.90000    1.0381e-22
 75190.00000    1.0382e-22
 75190.10000    1.0382e-22
 75190.20000    1.0383e-22
 75190.30000    1.0383e-22
 75190.40000    1.0384e-22
 75190.50000    1.0385e-22
 75190.60000    1.0385e-22
 75190.70000    1.0386e-22
 75190.80000    1.0387e-22
 75190.90000    1.0387e-22
 75191.00000    1.0388e-22
 75191.10000    1.0389e-22
 75191.20000    1.0389e-22
 75191.30000    1.0390e-22
 75191.40000    1.0390e-22
 75191.50000    1.0391e-22
 75191.60000    1.0392e-22
 75191.70000    1.0392e-22
 75191.80000    1.0393e-22
 75191.90000    1.0394e-22
 75192.00000    1.0394e-22
 75192.10000    1.0395e-22
 75192.20000    1.0396e-22
 75192.30000    1.0396e-22
 75192.40000    1.0397e-22
 75192.50000    1.0398e-22
 75192.60000    1.0398e-22
 75192.70000    1.0399e-22
 75192.80000    1.0400e-22
 75192.90000    1.0400e-22
 75193.00000    1.0401e-22
 75193.10000    1.0402e-22
 75193.20000    1.0402e-22
 75193.30000    1.0403e-22
 75193.40000    1.0404e-22
 75193.50000    1.0404e-22
 75193.60000    1.0405e-22
 75193.70000    1.0406e-22
 75193.80000    1.0406e-22
 75193.90000    1.0407e-22
 75194.00000    1.0408e-22
 75194.10000    1.0408e-22
 75194.20000    1.0409e-22
 75194.30000    1.0410e-22
 75194.40000    1.0411e-22
 75194.50000    1.0411e-22
 75194.60000    1.0412e-22
 75194.70000    1.0413e-22
 75194.80000    1.0413e-22
 75194.90000    1.0414e-22
 75195.00000    1.0415e-22
 75195.10000    1.0415e-22
 75195.20000    1.0416e-22
 75195.30000    1.0417e-22
 75195.40000    1.0418e-22
 75195.50000    1.0418e-22
 75195.60000    1.0419e-22
 75195.70000    1.0420e-22
 75195.80000    1.0420e-22
 75195.90000    1.0421e-22
 75196.00000    1.0422e-22
 75196.10000    1.0423e-22
 75196.20000    1.0423e-22
 75196.30000    1.0424e-22
 75196.40000    1.0425e-22
 75196.50000    1.0426e-22
 75196.60000    1.0426e-22
 75196.70000    1.0427e-22
 75196.80000    1.0428e-22
 75196.90000    1.0428e-22
 75197.00000    1.0429e-22
 75197.10000    1.0430e-22
 75197.20000    1.0431e-22
 75197.30000    1.0431e-22
 75197.40000    1.0432e-22
 75197.50000    1.0433e-22
 75197.60000    1.0434e-22
 75197.70000    1.0434e-22
 75197.80000    1.0435e-22
 75197.90000    1.0436e-22
 75198.00000    1.0437e-22
 75198.10000    1.0437e-22
 75198.20000    1.0438e-22
 75198.30000    1.0439e-22
 75198.40000    1.0440e-22
 75198.50000    1.0440e-22
 75198.60000    1.0441e-22
 75198.70000    1.0442e-22
 75198.80000    1.0443e-22
 75198.90000    1.0443e-22
 75199.00000    1.0444e-22
 75199.10000    1.0445e-22
 75199.20000    1.0446e-22
 75199.30000    1.0447e-22
 75199.40000    1.0447e-22
 75199.50000    1.0448e-22
 75199.60000    1.0449e-22
 75199.70000    1.0450e-22
 75199.80000    1.0450e-22
 75199.90000    1.0451e-22
 75200.00000    1.0452e-22
 75200.10000    1.0453e-22
 75200.20000    1.0454e-22
 75200.30000    1.0454e-22
 75200.40000    1.0455e-22
 75200.50000    1.0456e-22
 75200.60000    1.0457e-22
 75200.70000    1.0458e-22
 75200.80000    1.0458e-22
 75200.90000    1.0459e-22
 75201.00000    1.0460e-22
 75201.10000    1.0461e-22
 75201.20000    1.0462e-22
 75201.30000    1.0462e-22
 75201.40000    1.0463e-22
 75201.50000    1.0464e-22
 75201.60000    1.0465e-22
 75201.70000    1.0466e-22
 75201.80000    1.0466e-22
 75201.90000    1.0467e-22
 75202.00000    1.0468e-22
 75202.10000    1.0469e-22
 75202.20000    1.0470e-22
 75202.30000    1.0471e-22
 75202.40000    1.0471e-22
 75202.50000    1.0472e-22
 75202.60000    1.0473e-22
 75202.70000    1.0474e-22
 75202.80000    1.0475e-22
 75202.90000    1.0476e-22
 75203.00000    1.0476e-22
 75203.10000    1.0477e-22
 75203.20000    1.0478e-22
 75203.30000    1.0479e-22
 75203.40000    1.0480e-22
 75203.50000    1.0481e-22
 75203.60000    1.0481e-22
 75203.70000    1.0482e-22
 75203.80000    1.0483e-22
 75203.90000    1.0484e-22
 75204.00000    1.0485e-22
 75204.10000    1.0486e-22
 75204.20000    1.0487e-22
 75204.30000    1.0487e-22
 75204.40000    1.0488e-22
 75204.50000    1.0489e-22
 75204.60000    1.0490e-22
 75204.70000    1.0491e-22
 75204.80000    1.0492e-22
 75204.90000    1.0493e-22
 75205.00000    1.0493e-22
 75205.10000    1.0494e-22
 75205.20000    1.0495e-22
 75205.30000    1.0496e-22
 75205.40000    1.0497e-22
 75205.50000    1.0498e-22
 75205.60000    1.0499e-22
 75205.70000    1.0500e-22
 75205.80000    1.0500e-22
 75205.90000    1.0501e-22
 75206.00000    1.0502e-22
 75206.10000    1.0503e-22
 75206.20000    1.0504e-22
 75206.30000    1.0505e-22
 75206.40000    1.0506e-22
 75206.50000    1.0507e-22
 75206.60000    1.0508e-22
 75206.70000    1.0508e-22
 75206.80000    1.0509e-22
 75206.90000    1.0510e-22
 75207.00000    1.0511e-22
 75207.10000    1.0512e-22
 75207.20000    1.0513e-22
 75207.30000    1.0514e-22
 75207.40000    1.0515e-22
 75207.50000    1.0516e-22
 75207.60000    1.0517e-22
 75207.70000    1.0518e-22
 75207.80000    1.0518e-22
 75207.90000    1.0519e-22
 75208.00000    1.0520e-22
 75208.10000    1.0521e-22
 75208.20000    1.0522e-22
 75208.30000    1.0523e-22
 75208.40000    1.0524e-22
 75208.50000    1.0525e-22
 75208.60000    1.0526e-22
 75208.70000    1.0527e-22
 75208.80000    1.0528e-22
 75208.90000    1.0529e-22
 75209.00000    1.0530e-22
 75209.10000    1.0531e-22
 75209.20000    1.0531e-22
 75209.30000    1.0532e-22
 75209.40000    1.0533e-22
 75209.50000    1.0534e-22
 75209.60000    1.0535e-22
 75209.70000    1.0536e-22
 75209.80000    1.0537e-22
 75209.90000    1.0538e-22
 75210.00000    1.0539e-22
 75210.10000    1.0540e-22
 75210.20000    1.0541e-22
 75210.30000    1.0542e-22
 75210.40000    1.0543e-22
 75210.50000    1.0544e-22
 75210.60000    1.0545e-22
 75210.70000    1.0546e-22
 75210.80000    1.0547e-22
 75210.90000    1.0548e-22
 75211.00000    1.0549e-22
 75211.10000    1.0550e-22
 75211.20000    1.0551e-22
 75211.30000    1.0552e-22
 75211.40000    1.0553e-22
 75211.50000    1.0554e-22
 75211.60000    1.0555e-22
 75211.70000    1.0556e-22
 75211.80000    1.0557e-22
 75211.90000    1.0557e-22
 75212.00000    1.0558e-22
 75212.10000    1.0559e-22
 75212.20000    1.0560e-22
 75212.30000    1.0561e-22
 75212.40000    1.0562e-22
 75212.50000    1.0563e-22
 75212.60000    1.0564e-22
 75212.70000    1.0565e-22
 75212.80000    1.0566e-22
 75212.90000    1.0567e-22
 75213.00000    1.0568e-22
 75213.10000    1.0569e-22
 75213.20000    1.0570e-22
 75213.30000    1.0571e-22
 75213.40000    1.0572e-22
 75213.50000    1.0573e-22
 75213.60000    1.0575e-22
 75213.70000    1.0576e-22
 75213.80000    1.0577e-22
 75213.90000    1.0578e-22
 75214.00000    1.0579e-22
 75214.10000    1.0580e-22
 75214.20000    1.0581e-22
 75214.30000    1.0582e-22
 75214.40000    1.0583e-22
 75214.50000    1.0584e-22
 75214.60000    1.0585e-22
 75214.70000    1.0586e-22
 75214.80000    1.0587e-22
 75214.90000    1.0588e-22
 75215.00000    1.0589e-22
 75215.10000    1.0590e-22
 75215.20000    1.0591e-22
 75215.30000    1.0592e-22
 75215.40000    1.0593e-22
 75215.50000    1.0594e-22
 75215.60000    1.0595e-22
 75215.70000    1.0596e-22
 75215.80000    1.0597e-22
 75215.90000    1.0598e-22
 75216.00000    1.0599e-22
 75216.10000    1.0600e-22
 75216.20000    1.0601e-22
 75216.30000    1.0603e-22
 75216.40000    1.0604e-22
 75216.50000    1.0605e-22
 75216.60000    1.0606e-22
 75216.70000    1.0607e-22
 75216.80000    1.0608e-22
 75216.90000    1.0609e-22
 75217.00000    1.0610e-22
 75217.10000    1.0611e-22
 75217.20000    1.0612e-22
 75217.30000    1.0613e-22
 75217.40000    1.0614e-22
 75217.50000    1.0615e-22
 75217.60000    1.0616e-22
 75217.70000    1.0618e-22
 75217.80000    1.0619e-22
 75217.90000    1.0620e-22
 75218.00000    1.0621e-22
 75218.10000    1.0622e-22
 75218.20000    1.0623e-22
 75218.30000    1.0624e-22
 75218.40000    1.0625e-22
 75218.50000    1.0626e-22
 75218.60000    1.0627e-22
 75218.70000    1.0629e-22
 75218.80000    1.0630e-22
 75218.90000    1.0631e-22
 75219.00000    1.0632e-22
 75219.10000    1.0633e-22
 75219.20000    1.0634e-22
 75219.30000    1.0635e-22
 75219.40000    1.0636e-22
 75219.50000    1.0637e-22
 75219.60000    1.0639e-22
 75219.70000    1.0640e-22
 75219.80000    1.0641e-22
 75219.90000    1.0642e-22
 75220.00000    1.0643e-22
 75220.10000    1.0644e-22
 75220.20000    1.0645e-22
 75220.30000    1.0646e-22
 75220.40000    1.0648e-22
 75220.50000    1.0649e-22
 75220.60000    1.0650e-22
 75220.70000    1.0651e-22
 75220.80000    1.0652e-22
 75220.90000    1.0653e-22
 75221.00000    1.0654e-22
 75221.10000    1.0656e-22
 75221.20000    1.0657e-22
 75221.30000    1.0658e-22
 75221.40000    1.0659e-22
 75221.50000    1.0660e-22
 75221.60000    1.0661e-22
 75221.70000    1.0662e-22
 75221.80000    1.0664e-22
 75221.90000    1.0665e-22
 75222.00000    1.0666e-22
 75222.10000    1.0667e-22
 75222.20000    1.0668e-22
 75222.30000    1.0669e-22
 75222.40000    1.0671e-22
 75222.50000    1.0672e-22
 75222.60000    1.0673e-22
 75222.70000    1.0674e-22
 75222.80000    1.0675e-22
 75222.90000    1.0676e-22
 75223.00000    1.0678e-22
 75223.10000    1.0679e-22
 75223.20000    1.0680e-22
 75223.30000    1.0681e-22
 75223.40000    1.0682e-22
 75223.50000    1.0684e-22
 75223.60000    1.0685e-22
 75223.70000    1.0686e-22
 75223.80000    1.0687e-22
 75223.90000    1.0688e-22
 75224.00000    1.0689e-22
 75224.10000    1.0691e-22
 75224.20000    1.0692e-22
 75224.30000    1.0693e-22
 75224.40000    1.0694e-22
 75224.50000    1.0695e-22
 75224.60000    1.0697e-22
 75224.70000    1.0698e-22
 75224.80000    1.0699e-22
 75224.90000    1.0700e-22
 75225.00000    1.0702e-22
 75225.10000    1.0703e-22
 75225.20000    1.0704e-22
 75225.30000    1.0705e-22
 75225.40000    1.0706e-22
 75225.50000    1.0708e-22
 75225.60000    1.0709e-22
 75225.70000    1.0710e-22
 75225.80000    1.0711e-22
 75225.90000    1.0713e-22
 75226.00000    1.0714e-22
 75226.10000    1.0715e-22
 75226.20000    1.0716e-22
 75226.30000    1.0717e-22
 75226.40000    1.0719e-22
 75226.50000    1.0720e-22
 75226.60000    1.0721e-22
 75226.70000    1.0722e-22
 75226.80000    1.0724e-22
 75226.90000    1.0725e-22
 75227.00000    1.0726e-22
 75227.10000    1.0727e-22
 75227.20000    1.0729e-22
 75227.30000    1.0730e-22
 75227.40000    1.0731e-22
 75227.50000    1.0732e-22
 75227.60000    1.0734e-22
 75227.70000    1.0735e-22
 75227.80000    1.0736e-22
 75227.90000    1.0737e-22
 75228.00000    1.0739e-22
 75228.10000    1.0740e-22
 75228.20000    1.0741e-22
 75228.30000    1.0743e-22
 75228.40000    1.0744e-22
 75228.50000    1.0745e-22
 75228.60000    1.0746e-22
 75228.70000    1.0748e-22
 75228.80000    1.0749e-22
 75228.90000    1.0750e-22
 75229.00000    1.0752e-22
 75229.10000    1.0753e-22
 75229.20000    1.0754e-22
 75229.30000    1.0755e-22
 75229.40000    1.0757e-22
 75229.50000    1.0758e-22
 75229.60000    1.0759e-22
 75229.70000    1.0761e-22
 75229.80000    1.0762e-22
 75229.90000    1.0763e-22
 75230.00000    1.0764e-22
 75230.10000    1.0766e-22
 75230.20000    1.0767e-22
 75230.30000    1.0768e-22
 75230.40000    1.0770e-22
 75230.50000    1.0771e-22
 75230.60000    1.0772e-22
 75230.70000    1.0774e-22
 75230.80000    1.0775e-22
 75230.90000    1.0776e-22
 75231.00000    1.0778e-22
 75231.10000    1.0779e-22
 75231.20000    1.0780e-22
 75231.30000    1.0782e-22
 75231.40000    1.0783e-22
 75231.50000    1.0784e-22
 75231.60000    1.0786e-22
 75231.70000    1.0787e-22
 75231.80000    1.0788e-22
 75231.90000    1.0790e-22
 75232.00000    1.0791e-22
 75232.10000    1.0792e-22
 75232.20000    1.0794e-22
 75232.30000    1.0795e-22
 75232.40000    1.0796e-22
 75232.50000    1.0798e-22
 75232.60000    1.0799e-22
 75232.70000    1.0800e-22
 75232.80000    1.0802e-22
 75232.90000    1.0803e-22
 75233.00000    1.0804e-22
 75233.10000    1.0806e-22
 75233.20000    1.0807e-22
 75233.30000    1.0808e-22
 75233.40000    1.0810e-22
 75233.50000    1.0811e-22
 75233.60000    1.0813e-22
 75233.70000    1.0814e-22
 75233.80000    1.0815e-22
 75233.90000    1.0817e-22
 75234.00000    1.0818e-22
 75234.10000    1.0819e-22
 75234.20000    1.0821e-22
 75234.30000    1.0822e-22
 75234.40000    1.0824e-22
 75234.50000    1.0825e-22
 75234.60000    1.0826e-22
 75234.70000    1.0828e-22
 75234.80000    1.0829e-22
 75234.90000    1.0831e-22
 75235.00000    1.0832e-22
 75235.10000    1.0833e-22
 75235.20000    1.0835e-22
 75235.30000    1.0836e-22
 75235.40000    1.0837e-22
 75235.50000    1.0839e-22
 75235.60000    1.0840e-22
 75235.70000    1.0842e-22
 75235.80000    1.0843e-22
 75235.90000    1.0845e-22
 75236.00000    1.0846e-22
 75236.10000    1.0847e-22
 75236.20000    1.0849e-22
 75236.30000    1.0850e-22
 75236.40000    1.0852e-22
 75236.50000    1.0853e-22
 75236.60000    1.0854e-22
 75236.70000    1.0856e-22
 75236.80000    1.0857e-22
 75236.90000    1.0859e-22
 75237.00000    1.0860e-22
 75237.10000    1.0862e-22
 75237.20000    1.0863e-22
 75237.30000    1.0864e-22
 75237.40000    1.0866e-22
 75237.50000    1.0867e-22
 75237.60000    1.0869e-22
 75237.70000    1.0870e-22
 75237.80000    1.0872e-22
 75237.90000    1.0873e-22
 75238.00000    1.0875e-22
 75238.10000    1.0876e-22
 75238.20000    1.0877e-22
 75238.30000    1.0879e-22
 75238.40000    1.0880e-22
 75238.50000    1.0882e-22
 75238.60000    1.0883e-22
 75238.70000    1.0885e-22
 75238.80000    1.0886e-22
 75238.90000    1.0888e-22
 75239.00000    1.0889e-22
 75239.10000    1.0891e-22
 75239.20000    1.0892e-22
 75239.30000    1.0894e-22
 75239.40000    1.0895e-22
 75239.50000    1.0897e-22
 75239.60000    1.0898e-22
 75239.70000    1.0899e-22
 75239.80000    1.0901e-22
 75239.90000    1.0902e-22
 75240.00000    1.0904e-22
 75240.10000    1.0905e-22
 75240.20000    1.0907e-22
 75240.30000    1.0908e-22
 75240.40000    1.0910e-22
 75240.50000    1.0911e-22
 75240.60000    1.0913e-22
 75240.70000    1.0914e-22
 75240.80000    1.0916e-22
 75240.90000    1.0917e-22
 75241.00000    1.0919e-22
 75241.10000    1.0920e-22
 75241.20000    1.0922e-22
 75241.30000    1.0923e-22
 75241.40000    1.0925e-22
 75241.50000    1.0926e-22
 75241.60000    1.0928e-22
 75241.70000    1.0929e-22
 75241.80000    1.0931e-22
 75241.90000    1.0932e-22
 75242.00000    1.0934e-22
 75242.10000    1.0936e-22
 75242.20000    1.0937e-22
 75242.30000    1.0939e-22
 75242.40000    1.0940e-22
 75242.50000    1.0942e-22
 75242.60000    1.0943e-22
 75242.70000    1.0945e-22
 75242.80000    1.0946e-22
 75242.90000    1.0948e-22
 75243.00000    1.0949e-22
 75243.10000    1.0951e-22
 75243.20000    1.0952e-22
 75243.30000    1.0954e-22
 75243.40000    1.0956e-22
 75243.50000    1.0957e-22
 75243.60000    1.0959e-22
 75243.70000    1.0960e-22
 75243.80000    1.0962e-22
 75243.90000    1.0963e-22
 75244.00000    1.0965e-22
 75244.10000    1.0966e-22
 75244.20000    1.0968e-22
 75244.30000    1.0970e-22
 75244.40000    1.0971e-22
 75244.50000    1.0973e-22
 75244.60000    1.0974e-22
 75244.70000    1.0976e-22
 75244.80000    1.0977e-22
 75244.90000    1.0979e-22
 75245.00000    1.0981e-22
 75245.10000    1.0982e-22
 75245.20000    1.0984e-22
 75245.30000    1.0985e-22
 75245.40000    1.0987e-22
 75245.50000    1.0989e-22
 75245.60000    1.0990e-22
 75245.70000    1.0992e-22
 75245.80000    1.0993e-22
 75245.90000    1.0995e-22
 75246.00000    1.0996e-22
 75246.10000    1.0998e-22
 75246.20000    1.1000e-22
 75246.30000    1.1001e-22
 75246.40000    1.1003e-22
 75246.50000    1.1005e-22
 75246.60000    1.1006e-22
 75246.70000    1.1008e-22
 75246.80000    1.1009e-22
 75246.90000    1.1011e-22
 75247.00000    1.1013e-22
 75247.10000    1.1014e-22
 75247.20000    1.1016e-22
 75247.30000    1.1017e-22
 75247.40000    1.1019e-22
 75247.50000    1.1021e-22
 75247.60000    1.1022e-22
 75247.70000    1.1024e-22
 75247.80000    1.1026e-22
 75247.90000    1.1027e-22
 75248.00000    1.1029e-22
 75248.10000    1.1030e-22
 75248.20000    1.1032e-22
 75248.30000    1.1034e-22
 75248.40000    1.1035e-22
 75248.50000    1.1037e-22
 75248.60000    1.1039e-22
 75248.70000    1.1040e-22
 75248.80000    1.1042e-22
 75248.90000    1.1044e-22
 75249.00000    1.1045e-22
 75249.10000    1.1047e-22
 75249.20000    1.1049e-22
 75249.30000    1.1050e-22
 75249.40000    1.1052e-22
 75249.50000    1.1054e-22
 75249.60000    1.1055e-22
 75249.70000    1.1057e-22
 75249.80000    1.1059e-22
 75249.90000    1.1060e-22
 75250.00000    1.1062e-22
 75250.10000    1.1064e-22
 75250.20000    1.1065e-22
 75250.30000    1.1067e-22
 75250.40000    1.1069e-22
 75250.50000    1.1070e-22
 75250.60000    1.1072e-22
 75250.70000    1.1074e-22
 75250.80000    1.1075e-22
 75250.90000    1.1077e-22
 75251.00000    1.1079e-22
 75251.10000    1.1081e-22
 75251.20000    1.1082e-22
 75251.30000    1.1084e-22
 75251.40000    1.1086e-22
 75251.50000    1.1087e-22
 75251.60000    1.1089e-22
 75251.70000    1.1091e-22
 75251.80000    1.1092e-22
 75251.90000    1.1094e-22
 75252.00000    1.1096e-22
 75252.10000    1.1098e-22
 75252.20000    1.1099e-22
 75252.30000    1.1101e-22
 75252.40000    1.1103e-22
 75252.50000    1.1104e-22
 75252.60000    1.1106e-22
 75252.70000    1.1108e-22
 75252.80000    1.1110e-22
 75252.90000    1.1111e-22
 75253.00000    1.1113e-22
 75253.10000    1.1115e-22
 75253.20000    1.1117e-22
 75253.30000    1.1118e-22
 75253.40000    1.1120e-22
 75253.50000    1.1122e-22
 75253.60000    1.1124e-22
 75253.70000    1.1125e-22
 75253.80000    1.1127e-22
 75253.90000    1.1129e-22
 75254.00000    1.1131e-22
 75254.10000    1.1132e-22
 75254.20000    1.1134e-22
 75254.30000    1.1136e-22
 75254.40000    1.1138e-22
 75254.50000    1.1139e-22
 75254.60000    1.1141e-22
 75254.70000    1.1143e-22
 75254.80000    1.1145e-22
 75254.90000    1.1146e-22
 75255.00000    1.1148e-22
 75255.10000    1.1150e-22
 75255.20000    1.1152e-22
 75255.30000    1.1154e-22
 75255.40000    1.1155e-22
 75255.50000    1.1157e-22
 75255.60000    1.1159e-22
 75255.70000    1.1161e-22
 75255.80000    1.1162e-22
 75255.90000    1.1164e-22
 75256.00000    1.1166e-22
 75256.10000    1.1168e-22
 75256.20000    1.1170e-22
 75256.30000    1.1171e-22
 75256.40000    1.1173e-22
 75256.50000    1.1175e-22
 75256.60000    1.1177e-22
 75256.70000    1.1179e-22
 75256.80000    1.1180e-22
 75256.90000    1.1182e-22
 75257.00000    1.1184e-22
 75257.10000    1.1186e-22
 75257.20000    1.1188e-22
 75257.30000    1.1189e-22
 75257.40000    1.1191e-22
 75257.50000    1.1193e-22
 75257.60000    1.1195e-22
 75257.70000    1.1197e-22
 75257.80000    1.1199e-22
 75257.90000    1.1200e-22
 75258.00000    1.1202e-22
 75258.10000    1.1204e-22
 75258.20000    1.1206e-22
 75258.30000    1.1208e-22
 75258.40000    1.1210e-22
 75258.50000    1.1211e-22
 75258.60000    1.1213e-22
 75258.70000    1.1215e-22
 75258.80000    1.1217e-22
 75258.90000    1.1219e-22
 75259.00000    1.1221e-22
 75259.10000    1.1223e-22
 75259.20000    1.1224e-22
 75259.30000    1.1226e-22
 75259.40000    1.1228e-22
 75259.50000    1.1230e-22
 75259.60000    1.1232e-22
 75259.70000    1.1234e-22
 75259.80000    1.1236e-22
 75259.90000    1.1237e-22
 75260.00000    1.1239e-22
 75260.10000    1.1241e-22
 75260.20000    1.1243e-22
 75260.30000    1.1245e-22
 75260.40000    1.1247e-22
 75260.50000    1.1249e-22
 75260.60000    1.1251e-22
 75260.70000    1.1252e-22
 75260.80000    1.1254e-22
 75260.90000    1.1256e-22
 75261.00000    1.1258e-22
 75261.10000    1.1260e-22
 75261.20000    1.1262e-22
 75261.30000    1.1264e-22
 75261.40000    1.1266e-22
 75261.50000    1.1268e-22
 75261.60000    1.1270e-22
 75261.70000    1.1271e-22
 75261.80000    1.1273e-22
 75261.90000    1.1275e-22
 75262.00000    1.1277e-22
 75262.10000    1.1279e-22
 75262.20000    1.1281e-22
 75262.30000    1.1283e-22
 75262.40000    1.1285e-22
 75262.50000    1.1287e-22
 75262.60000    1.1289e-22
 75262.70000    1.1291e-22
 75262.80000    1.1293e-22
 75262.90000    1.1294e-22
 75263.00000    1.1296e-22
 75263.10000    1.1298e-22
 75263.20000    1.1300e-22
 75263.30000    1.1302e-22
 75263.40000    1.1304e-22
 75263.50000    1.1306e-22
 75263.60000    1.1308e-22
 75263.70000    1.1310e-22
 75263.80000    1.1312e-22
 75263.90000    1.1314e-22
 75264.00000    1.1316e-22
 75264.10000    1.1318e-22
 75264.20000    1.1320e-22
 75264.30000    1.1322e-22
 75264.40000    1.1324e-22
 75264.50000    1.1326e-22
 75264.60000    1.1328e-22
 75264.70000    1.1330e-22
 75264.80000    1.1331e-22
 75264.90000    1.1333e-22
 75265.00000    1.1335e-22
 75265.10000    1.1337e-22
 75265.20000    1.1339e-22
 75265.30000    1.1341e-22
 75265.40000    1.1343e-22
 75265.50000    1.1345e-22
 75265.60000    1.1347e-22
 75265.70000    1.1349e-22
 75265.80000    1.1351e-22
 75265.90000    1.1353e-22
 75266.00000    1.1355e-22
 75266.10000    1.1357e-22
 75266.20000    1.1359e-22
 75266.30000    1.1361e-22
 75266.40000    1.1363e-22
 75266.50000    1.1365e-22
 75266.60000    1.1367e-22
 75266.70000    1.1369e-22
 75266.80000    1.1371e-22
 75266.90000    1.1373e-22
 75267.00000    1.1375e-22
 75267.10000    1.1377e-22
 75267.20000    1.1379e-22
 75267.30000    1.1381e-22
 75267.40000    1.1383e-22
 75267.50000    1.1385e-22
 75267.60000    1.1387e-22
 75267.70000    1.1389e-22
 75267.80000    1.1391e-22
 75267.90000    1.1393e-22
 75268.00000    1.1396e-22
 75268.10000    1.1398e-22
 75268.20000    1.1400e-22
 75268.30000    1.1402e-22
 75268.40000    1.1404e-22
 75268.50000    1.1406e-22
 75268.60000    1.1408e-22
 75268.70000    1.1410e-22
 75268.80000    1.1412e-22
 75268.90000    1.1414e-22
 75269.00000    1.1416e-22
 75269.10000    1.1418e-22
 75269.20000    1.1420e-22
 75269.30000    1.1422e-22
 75269.40000    1.1424e-22
 75269.50000    1.1426e-22
 75269.60000    1.1428e-22
 75269.70000    1.1430e-22
 75269.80000    1.1432e-22
 75269.90000    1.1435e-22
 75270.00000    1.1437e-22
 75270.10000    1.1439e-22
 75270.20000    1.1441e-22
 75270.30000    1.1443e-22
 75270.40000    1.1445e-22
 75270.50000    1.1447e-22
 75270.60000    1.1449e-22
 75270.70000    1.1451e-22
 75270.80000    1.1453e-22
 75270.90000    1.1455e-22
 75271.00000    1.1457e-22
 75271.10000    1.1460e-22
 75271.20000    1.1462e-22
 75271.30000    1.1464e-22
 75271.40000    1.1466e-22
 75271.50000    1.1468e-22
 75271.60000    1.1470e-22
 75271.70000    1.1472e-22
 75271.80000    1.1474e-22
 75271.90000    1.1476e-22
 75272.00000    1.1479e-22
 75272.10000    1.1481e-22
 75272.20000    1.1483e-22
 75272.30000    1.1485e-22
 75272.40000    1.1487e-22
 75272.50000    1.1489e-22
 75272.60000    1.1491e-22
 75272.70000    1.1493e-22
 75272.80000    1.1496e-22
 75272.90000    1.1498e-22
 75273.00000    1.1500e-22
 75273.10000    1.1502e-22
 75273.20000    1.1504e-22
 75273.30000    1.1506e-22
 75273.40000    1.1508e-22
 75273.50000    1.1511e-22
 75273.60000    1.1513e-22
 75273.70000    1.1515e-22
 75273.80000    1.1517e-22
 75273.90000    1.1519e-22
 75274.00000    1.1521e-22
 75274.10000    1.1524e-22
 75274.20000    1.1526e-22
 75274.30000    1.1528e-22
 75274.40000    1.1530e-22
 75274.50000    1.1532e-22
 75274.60000    1.1534e-22
 75274.70000    1.1537e-22
 75274.80000    1.1539e-22
 75274.90000    1.1541e-22
 75275.00000    1.1543e-22
 75275.10000    1.1545e-22
 75275.20000    1.1547e-22
 75275.30000    1.1550e-22
 75275.40000    1.1552e-22
 75275.50000    1.1554e-22
 75275.60000    1.1556e-22
 75275.70000    1.1558e-22
 75275.80000    1.1561e-22
 75275.90000    1.1563e-22
 75276.00000    1.1565e-22
 75276.10000    1.1567e-22
 75276.20000    1.1569e-22
 75276.30000    1.1572e-22
 75276.40000    1.1574e-22
 75276.50000    1.1576e-22
 75276.60000    1.1578e-22
 75276.70000    1.1580e-22
 75276.80000    1.1583e-22
 75276.90000    1.1585e-22
 75277.00000    1.1587e-22
 75277.10000    1.1589e-22
 75277.20000    1.1592e-22
 75277.30000    1.1594e-22
 75277.40000    1.1596e-22
 75277.50000    1.1598e-22
 75277.60000    1.1601e-22
 75277.70000    1.1603e-22
 75277.80000    1.1605e-22
 75277.90000    1.1607e-22
 75278.00000    1.1609e-22
 75278.10000    1.1612e-22
 75278.20000    1.1614e-22
 75278.30000    1.1616e-22
 75278.40000    1.1618e-22
 75278.50000    1.1621e-22
 75278.60000    1.1623e-22
 75278.70000    1.1625e-22
 75278.80000    1.1628e-22
 75278.90000    1.1630e-22
 75279.00000    1.1632e-22
 75279.10000    1.1634e-22
 75279.20000    1.1637e-22
 75279.30000    1.1639e-22
 75279.40000    1.1641e-22
 75279.50000    1.1643e-22
 75279.60000    1.1646e-22
 75279.70000    1.1648e-22
 75279.80000    1.1650e-22
 75279.90000    1.1653e-22
 75280.00000    1.1655e-22
 75280.10000    1.1657e-22
 75280.20000    1.1659e-22
 75280.30000    1.1662e-22
 75280.40000    1.1664e-22
 75280.50000    1.1666e-22
 75280.60000    1.1669e-22
 75280.70000    1.1671e-22
 75280.80000    1.1673e-22
 75280.90000    1.1676e-22
 75281.00000    1.1678e-22
 75281.10000    1.1680e-22
 75281.20000    1.1682e-22
 75281.30000    1.1685e-22
 75281.40000    1.1687e-22
 75281.50000    1.1689e-22
 75281.60000    1.1692e-22
 75281.70000    1.1694e-22
 75281.80000    1.1696e-22
 75281.90000    1.1699e-22
 75282.00000    1.1701e-22
 75282.10000    1.1703e-22
 75282.20000    1.1706e-22
 75282.30000    1.1708e-22
 75282.40000    1.1710e-22
 75282.50000    1.1713e-22
 75282.60000    1.1715e-22
 75282.70000    1.1717e-22
 75282.80000    1.1720e-22
 75282.90000    1.1722e-22
 75283.00000    1.1724e-22
 75283.10000    1.1727e-22
 75283.20000    1.1729e-22
 75283.30000    1.1732e-22
 75283.40000    1.1734e-22
 75283.50000    1.1736e-22
 75283.60000    1.1739e-22
 75283.70000    1.1741e-22
 75283.80000    1.1743e-22
 75283.90000    1.1746e-22
 75284.00000    1.1748e-22
 75284.10000    1.1751e-22
 75284.20000    1.1753e-22
 75284.30000    1.1755e-22
 75284.40000    1.1758e-22
 75284.50000    1.1760e-22
 75284.60000    1.1762e-22
 75284.70000    1.1765e-22
 75284.80000    1.1767e-22
 75284.90000    1.1770e-22
 75285.00000    1.1772e-22
 75285.10000    1.1774e-22
 75285.20000    1.1777e-22
 75285.30000    1.1779e-22
 75285.40000    1.1782e-22
 75285.50000    1.1784e-22
 75285.60000    1.1786e-22
 75285.70000    1.1789e-22
 75285.80000    1.1791e-22
 75285.90000    1.1794e-22
 75286.00000    1.1796e-22
 75286.10000    1.1799e-22
 75286.20000    1.1801e-22
 75286.30000    1.1803e-22
 75286.40000    1.1806e-22
 75286.50000    1.1808e-22
 75286.60000    1.1811e-22
 75286.70000    1.1813e-22
 75286.80000    1.1816e-22
 75286.90000    1.1818e-22
 75287.00000    1.1820e-22
 75287.10000    1.1823e-22
 75287.20000    1.1825e-22
 75287.30000    1.1828e-22
 75287.40000    1.1830e-22
 75287.50000    1.1833e-22
 75287.60000    1.1835e-22
 75287.70000    1.1838e-22
 75287.80000    1.1840e-22
 75287.90000    1.1843e-22
 75288.00000    1.1845e-22
 75288.10000    1.1848e-22
 75288.20000    1.1850e-22
 75288.30000    1.1852e-22
 75288.40000    1.1855e-22
 75288.50000    1.1857e-22
 75288.60000    1.1860e-22
 75288.70000    1.1862e-22
 75288.80000    1.1865e-22
 75288.90000    1.1867e-22
 75289.00000    1.1870e-22
 75289.10000    1.1872e-22
 75289.20000    1.1875e-22
 75289.30000    1.1877e-22
 75289.40000    1.1880e-22
 75289.50000    1.1882e-22
 75289.60000    1.1885e-22
 75289.70000    1.1887e-22
 75289.80000    1.1890e-22
 75289.90000    1.1892e-22
 75290.00000    1.1895e-22
 75290.10000    1.1897e-22
 75290.20000    1.1900e-22
 75290.30000    1.1902e-22
 75290.40000    1.1905e-22
 75290.50000    1.1907e-22
 75290.60000    1.1910e-22
 75290.70000    1.1913e-22
 75290.80000    1.1915e-22
 75290.90000    1.1918e-22
 75291.00000    1.1920e-22
 75291.10000    1.1923e-22
 75291.20000    1.1925e-22
 75291.30000    1.1928e-22
 75291.40000    1.1930e-22
 75291.50000    1.1933e-22
 75291.60000    1.1935e-22
 75291.70000    1.1938e-22
 75291.80000    1.1940e-22
 75291.90000    1.1943e-22
 75292.00000    1.1946e-22
 75292.10000    1.1948e-22
 75292.20000    1.1951e-22
 75292.30000    1.1953e-22
 75292.40000    1.1956e-22
 75292.50000    1.1958e-22
 75292.60000    1.1961e-22
 75292.70000    1.1964e-22
 75292.80000    1.1966e-22
 75292.90000    1.1969e-22
 75293.00000    1.1971e-22
 75293.10000    1.1974e-22
 75293.20000    1.1976e-22
 75293.30000    1.1979e-22
 75293.40000    1.1982e-22
 75293.50000    1.1984e-22
 75293.60000    1.1987e-22
 75293.70000    1.1989e-22
 75293.80000    1.1992e-22
 75293.90000    1.1995e-22
 75294.00000    1.1997e-22
 75294.10000    1.2000e-22
 75294.20000    1.2002e-22
 75294.30000    1.2005e-22
 75294.40000    1.2008e-22
 75294.50000    1.2010e-22
 75294.60000    1.2013e-22
 75294.70000    1.2016e-22
 75294.80000    1.2018e-22
 75294.90000    1.2021e-22
 75295.00000    1.2023e-22
 75295.10000    1.2026e-22
 75295.20000    1.2029e-22
 75295.30000    1.2031e-22
 75295.40000    1.2034e-22
 75295.50000    1.2037e-22
 75295.60000    1.2039e-22
 75295.70000    1.2042e-22
 75295.80000    1.2045e-22
 75295.90000    1.2047e-22
 75296.00000    1.2050e-22
 75296.10000    1.2053e-22
 75296.20000    1.2055e-22
 75296.30000    1.2058e-22
 75296.40000    1.2061e-22
 75296.50000    1.2063e-22
 75296.60000    1.2066e-22
 75296.70000    1.2069e-22
 75296.80000    1.2071e-22
 75296.90000    1.2074e-22
 75297.00000    1.2077e-22
 75297.10000    1.2079e-22
 75297.20000    1.2082e-22
 75297.30000    1.2085e-22
 75297.40000    1.2087e-22
 75297.50000    1.2090e-22
 75297.60000    1.2093e-22
 75297.70000    1.2095e-22
 75297.80000    1.2098e-22
 75297.90000    1.2101e-22
 75298.00000    1.2103e-22
 75298.10000    1.2106e-22
 75298.20000    1.2109e-22
 75298.30000    1.2112e-22
 75298.40000    1.2114e-22
 75298.50000    1.2117e-22
 75298.60000    1.2120e-22
 75298.70000    1.2122e-22
 75298.80000    1.2125e-22
 75298.90000    1.2128e-22
 75299.00000    1.2131e-22
 75299.10000    1.2133e-22
 75299.20000    1.2136e-22
 75299.30000    1.2139e-22
 75299.40000    1.2141e-22
 75299.50000    1.2144e-22
 75299.60000    1.2147e-22
 75299.70000    1.2150e-22
 75299.80000    1.2152e-22
 75299.90000    1.2155e-22
 75300.00000    1.2158e-22
 75300.10000    1.2161e-22
 75300.20000    1.2163e-22
 75300.30000    1.2166e-22
 75300.40000    1.2169e-22
 75300.50000    1.2172e-22
 75300.60000    1.2174e-22
 75300.70000    1.2177e-22
 75300.80000    1.2180e-22
 75300.90000    1.2183e-22
 75301.00000    1.2186e-22
 75301.10000    1.2188e-22
 75301.20000    1.2191e-22
 75301.30000    1.2194e-22
 75301.40000    1.2197e-22
 75301.50000    1.2199e-22
 75301.60000    1.2202e-22
 75301.70000    1.2205e-22
 75301.80000    1.2208e-22
 75301.90000    1.2211e-22
 75302.00000    1.2213e-22
 75302.10000    1.2216e-22
 75302.20000    1.2219e-22
 75302.30000    1.2222e-22
 75302.40000    1.2225e-22
 75302.50000    1.2227e-22
 75302.60000    1.2230e-22
 75302.70000    1.2233e-22
 75302.80000    1.2236e-22
 75302.90000    1.2239e-22
 75303.00000    1.2242e-22
 75303.10000    1.2244e-22
 75303.20000    1.2247e-22
 75303.30000    1.2250e-22
 75303.40000    1.2253e-22
 75303.50000    1.2256e-22
 75303.60000    1.2259e-22
 75303.70000    1.2261e-22
 75303.80000    1.2264e-22
 75303.90000    1.2267e-22
 75304.00000    1.2270e-22
 75304.10000    1.2273e-22
 75304.20000    1.2276e-22
 75304.30000    1.2278e-22
 75304.40000    1.2281e-22
 75304.50000    1.2284e-22
 75304.60000    1.2287e-22
 75304.70000    1.2290e-22
 75304.80000    1.2293e-22
 75304.90000    1.2296e-22
 75305.00000    1.2299e-22
 75305.10000    1.2301e-22
 75305.20000    1.2304e-22
 75305.30000    1.2307e-22
 75305.40000    1.2310e-22
 75305.50000    1.2313e-22
 75305.60000    1.2316e-22
 75305.70000    1.2319e-22
 75305.80000    1.2322e-22
 75305.90000    1.2324e-22
 75306.00000    1.2327e-22
 75306.10000    1.2330e-22
 75306.20000    1.2333e-22
 75306.30000    1.2336e-22
 75306.40000    1.2339e-22
 75306.50000    1.2342e-22
 75306.60000    1.2345e-22
 75306.70000    1.2348e-22
 75306.80000    1.2351e-22
 75306.90000    1.2354e-22
 75307.00000    1.2356e-22
 75307.10000    1.2359e-22
 75307.20000    1.2362e-22
 75307.30000    1.2365e-22
 75307.40000    1.2368e-22
 75307.50000    1.2371e-22
 75307.60000    1.2374e-22
 75307.70000    1.2377e-22
 75307.80000    1.2380e-22
 75307.90000    1.2383e-22
 75308.00000    1.2386e-22
 75308.10000    1.2389e-22
 75308.20000    1.2392e-22
 75308.30000    1.2395e-22
 75308.40000    1.2398e-22
 75308.50000    1.2401e-22
 75308.60000    1.2404e-22
 75308.70000    1.2407e-22
 75308.80000    1.2410e-22
 75308.90000    1.2412e-22
 75309.00000    1.2415e-22
 75309.10000    1.2418e-22
 75309.20000    1.2421e-22
 75309.30000    1.2424e-22
 75309.40000    1.2427e-22
 75309.50000    1.2430e-22
 75309.60000    1.2433e-22
 75309.70000    1.2436e-22
 75309.80000    1.2439e-22
 75309.90000    1.2442e-22
 75310.00000    1.2445e-22
 75310.10000    1.2448e-22
 75310.20000    1.2451e-22
 75310.30000    1.2454e-22
 75310.40000    1.2457e-22
 75310.50000    1.2460e-22
 75310.60000    1.2463e-22
 75310.70000    1.2466e-22
 75310.80000    1.2469e-22
 75310.90000    1.2472e-22
 75311.00000    1.2475e-22
 75311.10000    1.2478e-22
 75311.20000    1.2482e-22
 75311.30000    1.2485e-22
 75311.40000    1.2488e-22
 75311.50000    1.2491e-22
 75311.60000    1.2494e-22
 75311.70000    1.2497e-22
 75311.80000    1.2500e-22
 75311.90000    1.2503e-22
 75312.00000    1.2506e-22
 75312.10000    1.2509e-22
 75312.20000    1.2512e-22
 75312.30000    1.2515e-22
 75312.40000    1.2518e-22
 75312.50000    1.2521e-22
 75312.60000    1.2524e-22
 75312.70000    1.2527e-22
 75312.80000    1.2530e-22
 75312.90000    1.2533e-22
 75313.00000    1.2537e-22
 75313.10000    1.2540e-22
 75313.20000    1.2543e-22
 75313.30000    1.2546e-22
 75313.40000    1.2549e-22
 75313.50000    1.2552e-22
 75313.60000    1.2555e-22
 75313.70000    1.2558e-22
 75313.80000    1.2561e-22
 75313.90000    1.2564e-22
 75314.00000    1.2567e-22
 75314.10000    1.2571e-22
 75314.20000    1.2574e-22
 75314.30000    1.2577e-22
 75314.40000    1.2580e-22
 75314.50000    1.2583e-22
 75314.60000    1.2586e-22
 75314.70000    1.2589e-22
 75314.80000    1.2592e-22
 75314.90000    1.2595e-22
 75315.00000    1.2599e-22
 75315.10000    1.2602e-22
 75315.20000    1.2605e-22
 75315.30000    1.2608e-22
 75315.40000    1.2611e-22
 75315.50000    1.2614e-22
 75315.60000    1.2617e-22
 75315.70000    1.2621e-22
 75315.80000    1.2624e-22
 75315.90000    1.2627e-22
 75316.00000    1.2630e-22
 75316.10000    1.2633e-22
 75316.20000    1.2636e-22
 75316.30000    1.2640e-22
 75316.40000    1.2643e-22
 75316.50000    1.2646e-22
 75316.60000    1.2649e-22
 75316.70000    1.2652e-22
 75316.80000    1.2655e-22
 75316.90000    1.2659e-22
 75317.00000    1.2662e-22
 75317.10000    1.2665e-22
 75317.20000    1.2668e-22
 75317.30000    1.2671e-22
 75317.40000    1.2674e-22
 75317.50000    1.2678e-22
 75317.60000    1.2681e-22
 75317.70000    1.2684e-22
 75317.80000    1.2687e-22
 75317.90000    1.2690e-22
 75318.00000    1.2694e-22
 75318.10000    1.2697e-22
 75318.20000    1.2700e-22
 75318.30000    1.2703e-22
 75318.40000    1.2707e-22
 75318.50000    1.2710e-22
 75318.60000    1.2713e-22
 75318.70000    1.2716e-22
 75318.80000    1.2719e-22
 75318.90000    1.2723e-22
 75319.00000    1.2726e-22
 75319.10000    1.2729e-22
 75319.20000    1.2732e-22
 75319.30000    1.2736e-22
 75319.40000    1.2739e-22
 75319.50000    1.2742e-22
 75319.60000    1.2745e-22
 75319.70000    1.2749e-22
 75319.80000    1.2752e-22
 75319.90000    1.2755e-22
 75320.00000    1.2758e-22
 75320.10000    1.2762e-22
 75320.20000    1.2765e-22
 75320.30000    1.2768e-22
 75320.40000    1.2772e-22
 75320.50000    1.2775e-22
 75320.60000    1.2778e-22
 75320.70000    1.2781e-22
 75320.80000    1.2785e-22
 75320.90000    1.2788e-22
 75321.00000    1.2791e-22
 75321.10000    1.2795e-22
 75321.20000    1.2798e-22
 75321.30000    1.2801e-22
 75321.40000    1.2804e-22
 75321.50000    1.2808e-22
 75321.60000    1.2811e-22
 75321.70000    1.2814e-22
 75321.80000    1.2818e-22
 75321.90000    1.2821e-22
 75322.00000    1.2824e-22
 75322.10000    1.2828e-22
 75322.20000    1.2831e-22
 75322.30000    1.2834e-22
 75322.40000    1.2838e-22
 75322.50000    1.2841e-22
 75322.60000    1.2844e-22
 75322.70000    1.2848e-22
 75322.80000    1.2851e-22
 75322.90000    1.2854e-22
 75323.00000    1.2858e-22
 75323.10000    1.2861e-22
 75323.20000    1.2864e-22
 75323.30000    1.2868e-22
 75323.40000    1.2871e-22
 75323.50000    1.2874e-22
 75323.60000    1.2878e-22
 75323.70000    1.2881e-22
 75323.80000    1.2884e-22
 75323.90000    1.2888e-22
 75324.00000    1.2891e-22
 75324.10000    1.2895e-22
 75324.20000    1.2898e-22
 75324.30000    1.2901e-22
 75324.40000    1.2905e-22
 75324.50000    1.2908e-22
 75324.60000    1.2912e-22
 75324.70000    1.2915e-22
 75324.80000    1.2918e-22
 75324.90000    1.2922e-22
 75325.00000    1.2925e-22
 75325.10000    1.2929e-22
 75325.20000    1.2932e-22
 75325.30000    1.2935e-22
 75325.40000    1.2939e-22
 75325.50000    1.2942e-22
 75325.60000    1.2946e-22
 75325.70000    1.2949e-22
 75325.80000    1.2952e-22
 75325.90000    1.2956e-22
 75326.00000    1.2959e-22
 75326.10000    1.2963e-22
 75326.20000    1.2966e-22
 75326.30000    1.2970e-22
 75326.40000    1.2973e-22
 75326.50000    1.2976e-22
 75326.60000    1.2980e-22
 75326.70000    1.2983e-22
 75326.80000    1.2987e-22
 75326.90000    1.2990e-22
 75327.00000    1.2994e-22
 75327.10000    1.2997e-22
 75327.20000    1.3001e-22
 75327.30000    1.3004e-22
 75327.40000    1.3008e-22
 75327.50000    1.3011e-22
 75327.60000    1.3015e-22
 75327.70000    1.3018e-22
 75327.80000    1.3022e-22
 75327.90000    1.3025e-22
 75328.00000    1.3028e-22
 75328.10000    1.3032e-22
 75328.20000    1.3035e-22
 75328.30000    1.3039e-22
 75328.40000    1.3042e-22
 75328.50000    1.3046e-22
 75328.60000    1.3049e-22
 75328.70000    1.3053e-22
 75328.80000    1.3056e-22
 75328.90000    1.3060e-22
 75329.00000    1.3064e-22
 75329.10000    1.3067e-22
 75329.20000    1.3071e-22
 75329.30000    1.3074e-22
 75329.40000    1.3078e-22
 75329.50000    1.3081e-22
 75329.60000    1.3085e-22
 75329.70000    1.3088e-22
 75329.80000    1.3092e-22
 75329.90000    1.3095e-22
 75330.00000    1.3099e-22
 75330.10000    1.3102e-22
 75330.20000    1.3106e-22
 75330.30000    1.3109e-22
 75330.40000    1.3113e-22
 75330.50000    1.3117e-22
 75330.60000    1.3120e-22
 75330.70000    1.3124e-22
 75330.80000    1.3127e-22
 75330.90000    1.3131e-22
 75331.00000    1.3134e-22
 75331.10000    1.3138e-22
 75331.20000    1.3142e-22
 75331.30000    1.3145e-22
 75331.40000    1.3149e-22
 75331.50000    1.3152e-22
 75331.60000    1.3156e-22
 75331.70000    1.3159e-22
 75331.80000    1.3163e-22
 75331.90000    1.3167e-22
 75332.00000    1.3170e-22
 75332.10000    1.3174e-22
 75332.20000    1.3178e-22
 75332.30000    1.3181e-22
 75332.40000    1.3185e-22
 75332.50000    1.3188e-22
 75332.60000    1.3192e-22
 75332.70000    1.3196e-22
 75332.80000    1.3199e-22
 75332.90000    1.3203e-22
 75333.00000    1.3206e-22
 75333.10000    1.3210e-22
 75333.20000    1.3214e-22
 75333.30000    1.3217e-22
 75333.40000    1.3221e-22
 75333.50000    1.3225e-22
 75333.60000    1.3228e-22
 75333.70000    1.3232e-22
 75333.80000    1.3236e-22
 75333.90000    1.3239e-22
 75334.00000    1.3243e-22
 75334.10000    1.3247e-22
 75334.20000    1.3250e-22
 75334.30000    1.3254e-22
 75334.40000    1.3258e-22
 75334.50000    1.3261e-22
 75334.60000    1.3265e-22
 75334.70000    1.3269e-22
 75334.80000    1.3272e-22
 75334.90000    1.3276e-22
 75335.00000    1.3280e-22
 75335.10000    1.3283e-22
 75335.20000    1.3287e-22
 75335.30000    1.3291e-22
 75335.40000    1.3295e-22
 75335.50000    1.3298e-22
 75335.60000    1.3302e-22
 75335.70000    1.3306e-22
 75335.80000    1.3309e-22
 75335.90000    1.3313e-22
 75336.00000    1.3317e-22
 75336.10000    1.3321e-22
 75336.20000    1.3324e-22
 75336.30000    1.3328e-22
 75336.40000    1.3332e-22
 75336.50000    1.3335e-22
 75336.60000    1.3339e-22
 75336.70000    1.3343e-22
 75336.80000    1.3347e-22
 75336.90000    1.3350e-22
 75337.00000    1.3354e-22
 75337.10000    1.3358e-22
 75337.20000    1.3362e-22
 75337.30000    1.3365e-22
 75337.40000    1.3369e-22
 75337.50000    1.3373e-22
 75337.60000    1.3377e-22
 75337.70000    1.3380e-22
 75337.80000    1.3384e-22
 75337.90000    1.3388e-22
 75338.00000    1.3392e-22
 75338.10000    1.3396e-22
 75338.20000    1.3399e-22
 75338.30000    1.3403e-22
 75338.40000    1.3407e-22
 75338.50000    1.3411e-22
 75338.60000    1.3415e-22
 75338.70000    1.3418e-22
 75338.80000    1.3422e-22
 75338.90000    1.3426e-22
 75339.00000    1.3430e-22
 75339.10000    1.3434e-22
 75339.20000    1.3437e-22
 75339.30000    1.3441e-22
 75339.40000    1.3445e-22
 75339.50000    1.3449e-22
 75339.60000    1.3453e-22
 75339.70000    1.3457e-22
 75339.80000    1.3460e-22
 75339.90000    1.3464e-22
 75340.00000    1.3468e-22
 75340.10000    1.3472e-22
 75340.20000    1.3476e-22
 75340.30000    1.3480e-22
 75340.40000    1.3483e-22
 75340.50000    1.3487e-22
 75340.60000    1.3491e-22
 75340.70000    1.3495e-22
 75340.80000    1.3499e-22
 75340.90000    1.3503e-22
 75341.00000    1.3507e-22
 75341.10000    1.3511e-22
 75341.20000    1.3514e-22
 75341.30000    1.3518e-22
 75341.40000    1.3522e-22
 75341.50000    1.3526e-22
 75341.60000    1.3530e-22
 75341.70000    1.3534e-22
 75341.80000    1.3538e-22
 75341.90000    1.3542e-22
 75342.00000    1.3546e-22
 75342.10000    1.3549e-22
 75342.20000    1.3553e-22
 75342.30000    1.3557e-22
 75342.40000    1.3561e-22
 75342.50000    1.3565e-22
 75342.60000    1.3569e-22
 75342.70000    1.3573e-22
 75342.80000    1.3577e-22
 75342.90000    1.3581e-22
 75343.00000    1.3585e-22
 75343.10000    1.3589e-22
 75343.20000    1.3593e-22
 75343.30000    1.3597e-22
 75343.40000    1.3601e-22
 75343.50000    1.3604e-22
 75343.60000    1.3608e-22
 75343.70000    1.3612e-22
 75343.80000    1.3616e-22
 75343.90000    1.3620e-22
 75344.00000    1.3624e-22
 75344.10000    1.3628e-22
 75344.20000    1.3632e-22
 75344.30000    1.3636e-22
 75344.40000    1.3640e-22
 75344.50000    1.3644e-22
 75344.60000    1.3648e-22
 75344.70000    1.3652e-22
 75344.80000    1.3656e-22
 75344.90000    1.3660e-22
 75345.00000    1.3664e-22
 75345.10000    1.3668e-22
 75345.20000    1.3672e-22
 75345.30000    1.3676e-22
 75345.40000    1.3680e-22
 75345.50000    1.3684e-22
 75345.60000    1.3688e-22
 75345.70000    1.3692e-22
 75345.80000    1.3696e-22
 75345.90000    1.3700e-22
 75346.00000    1.3704e-22
 75346.10000    1.3708e-22
 75346.20000    1.3712e-22
 75346.30000    1.3716e-22
 75346.40000    1.3720e-22
 75346.50000    1.3724e-22
 75346.60000    1.3728e-22
 75346.70000    1.3733e-22
 75346.80000    1.3737e-22
 75346.90000    1.3741e-22
 75347.00000    1.3745e-22
 75347.10000    1.3749e-22
 75347.20000    1.3753e-22
 75347.30000    1.3757e-22
 75347.40000    1.3761e-22
 75347.50000    1.3765e-22
 75347.60000    1.3769e-22
 75347.70000    1.3773e-22
 75347.80000    1.3777e-22
 75347.90000    1.3781e-22
 75348.00000    1.3785e-22
 75348.10000    1.3790e-22
 75348.20000    1.3794e-22
 75348.30000    1.3798e-22
 75348.40000    1.3802e-22
 75348.50000    1.3806e-22
 75348.60000    1.3810e-22
 75348.70000    1.3814e-22
 75348.80000    1.3818e-22
 75348.90000    1.3822e-22
 75349.00000    1.3827e-22
 75349.10000    1.3831e-22
 75349.20000    1.3835e-22
 75349.30000    1.3839e-22
 75349.40000    1.3843e-22
 75349.50000    1.3847e-22
 75349.60000    1.3851e-22
 75349.70000    1.3856e-22
 75349.80000    1.3860e-22
 75349.90000    1.3864e-22
 75350.00000    1.3868e-22
 75350.10000    1.3872e-22
 75350.20000    1.3876e-22
 75350.30000    1.3881e-22
 75350.40000    1.3885e-22
 75350.50000    1.3889e-22
 75350.60000    1.3893e-22
 75350.70000    1.3897e-22
 75350.80000    1.3901e-22
 75350.90000    1.3906e-22
 75351.00000    1.3910e-22
 75351.10000    1.3914e-22
 75351.20000    1.3918e-22
 75351.30000    1.3922e-22
 75351.40000    1.3927e-22
 75351.50000    1.3931e-22
 75351.60000    1.3935e-22
 75351.70000    1.3939e-22
 75351.80000    1.3943e-22
 75351.90000    1.3948e-22
 75352.00000    1.3952e-22
 75352.10000    1.3956e-22
 75352.20000    1.3960e-22
 75352.30000    1.3965e-22
 75352.40000    1.3969e-22
 75352.50000    1.3973e-22
 75352.60000    1.3977e-22
 75352.70000    1.3982e-22
 75352.80000    1.3986e-22
 75352.90000    1.3990e-22
 75353.00000    1.3994e-22
 75353.10000    1.3999e-22
 75353.20000    1.4003e-22
 75353.30000    1.4007e-22
 75353.40000    1.4011e-22
 75353.50000    1.4016e-22
 75353.60000    1.4020e-22
 75353.70000    1.4024e-22
 75353.80000    1.4028e-22
 75353.90000    1.4033e-22
 75354.00000    1.4037e-22
 75354.10000    1.4041e-22
 75354.20000    1.4046e-22
 75354.30000    1.4050e-22
 75354.40000    1.4054e-22
 75354.50000    1.4059e-22
 75354.60000    1.4063e-22
 75354.70000    1.4067e-22
 75354.80000    1.4071e-22
 75354.90000    1.4076e-22
 75355.00000    1.4080e-22
 75355.10000    1.4084e-22
 75355.20000    1.4089e-22
 75355.30000    1.4093e-22
 75355.40000    1.4097e-22
 75355.50000    1.4102e-22
 75355.60000    1.4106e-22
 75355.70000    1.4110e-22
 75355.80000    1.4115e-22
 75355.90000    1.4119e-22
 75356.00000    1.4124e-22
 75356.10000    1.4128e-22
 75356.20000    1.4132e-22
 75356.30000    1.4137e-22
 75356.40000    1.4141e-22
 75356.50000    1.4145e-22
 75356.60000    1.4150e-22
 75356.70000    1.4154e-22
 75356.80000    1.4159e-22
 75356.90000    1.4163e-22
 75357.00000    1.4167e-22
 75357.10000    1.4172e-22
 75357.20000    1.4176e-22
 75357.30000    1.4181e-22
 75357.40000    1.4185e-22
 75357.50000    1.4189e-22
 75357.60000    1.4194e-22
 75357.70000    1.4198e-22
 75357.80000    1.4203e-22
 75357.90000    1.4207e-22
 75358.00000    1.4211e-22
 75358.10000    1.4216e-22
 75358.20000    1.4220e-22
 75358.30000    1.4225e-22
 75358.40000    1.4229e-22
 75358.50000    1.4234e-22
 75358.60000    1.4238e-22
 75358.70000    1.4243e-22
 75358.80000    1.4247e-22
 75358.90000    1.4251e-22
 75359.00000    1.4256e-22
 75359.10000    1.4260e-22
 75359.20000    1.4265e-22
 75359.30000    1.4269e-22
 75359.40000    1.4274e-22
 75359.50000    1.4278e-22
 75359.60000    1.4283e-22
 75359.70000    1.4287e-22
 75359.80000    1.4292e-22
 75359.90000    1.4296e-22
 75360.00000    1.4301e-22
 75360.10000    1.4305e-22
 75360.20000    1.4310e-22
 75360.30000    1.4314e-22
 75360.40000    1.4319e-22
 75360.50000    1.4323e-22
 75360.60000    1.4328e-22
 75360.70000    1.4332e-22
 75360.80000    1.4337e-22
 75360.90000    1.4341e-22
 75361.00000    1.4346e-22
 75361.10000    1.4350e-22
 75361.20000    1.4355e-22
 75361.30000    1.4359e-22
 75361.40000    1.4364e-22
 75361.50000    1.4369e-22
 75361.60000    1.4373e-22
 75361.70000    1.4378e-22
 75361.80000    1.4382e-22
 75361.90000    1.4387e-22
 75362.00000    1.4391e-22
 75362.10000    1.4396e-22
 75362.20000    1.4400e-22
 75362.30000    1.4405e-22
 75362.40000    1.4410e-22
 75362.50000    1.4414e-22
 75362.60000    1.4419e-22
 75362.70000    1.4423e-22
 75362.80000    1.4428e-22
 75362.90000    1.4433e-22
 75363.00000    1.4437e-22
 75363.10000    1.4442e-22
 75363.20000    1.4446e-22
 75363.30000    1.4451e-22
 75363.40000    1.4456e-22
 75363.50000    1.4460e-22
 75363.60000    1.4465e-22
 75363.70000    1.4469e-22
 75363.80000    1.4474e-22
 75363.90000    1.4479e-22
 75364.00000    1.4483e-22
 75364.10000    1.4488e-22
 75364.20000    1.4493e-22
 75364.30000    1.4497e-22
 75364.40000    1.4502e-22
 75364.50000    1.4507e-22
 75364.60000    1.4511e-22
 75364.70000    1.4516e-22
 75364.80000    1.4521e-22
 75364.90000    1.4525e-22
 75365.00000    1.4530e-22
 75365.10000    1.4535e-22
 75365.20000    1.4539e-22
 75365.30000    1.4544e-22
 75365.40000    1.4549e-22
 75365.50000    1.4553e-22
 75365.60000    1.4558e-22
 75365.70000    1.4563e-22
 75365.80000    1.4567e-22
 75365.90000    1.4572e-22
 75366.00000    1.4577e-22
 75366.10000    1.4582e-22
 75366.20000    1.4586e-22
 75366.30000    1.4591e-22
 75366.40000    1.4596e-22
 75366.50000    1.4600e-22
 75366.60000    1.4605e-22
 75366.70000    1.4610e-22
 75366.80000    1.4615e-22
 75366.90000    1.4619e-22
 75367.00000    1.4624e-22
 75367.10000    1.4629e-22
 75367.20000    1.4634e-22
 75367.30000    1.4638e-22
 75367.40000    1.4643e-22
 75367.50000    1.4648e-22
 75367.60000    1.4653e-22
 75367.70000    1.4657e-22
 75367.80000    1.4662e-22
 75367.90000    1.4667e-22
 75368.00000    1.4672e-22
 75368.10000    1.4677e-22
 75368.20000    1.4681e-22
 75368.30000    1.4686e-22
 75368.40000    1.4691e-22
 75368.50000    1.4696e-22
 75368.60000    1.4701e-22
 75368.70000    1.4705e-22
 75368.80000    1.4710e-22
 75368.90000    1.4715e-22
 75369.00000    1.4720e-22
 75369.10000    1.4725e-22
 75369.20000    1.4729e-22
 75369.30000    1.4734e-22
 75369.40000    1.4739e-22
 75369.50000    1.4744e-22
 75369.60000    1.4749e-22
 75369.70000    1.4754e-22
 75369.80000    1.4758e-22
 75369.90000    1.4763e-22
 75370.00000    1.4768e-22
 75370.10000    1.4773e-22
 75370.20000    1.4778e-22
 75370.30000    1.4783e-22
 75370.40000    1.4788e-22
 75370.50000    1.4793e-22
 75370.60000    1.4797e-22
 75370.70000    1.4802e-22
 75370.80000    1.4807e-22
 75370.90000    1.4812e-22
 75371.00000    1.4817e-22
 75371.10000    1.4822e-22
 75371.20000    1.4827e-22
 75371.30000    1.4832e-22
 75371.40000    1.4837e-22
 75371.50000    1.4841e-22
 75371.60000    1.4846e-22
 75371.70000    1.4851e-22
 75371.80000    1.4856e-22
 75371.90000    1.4861e-22
 75372.00000    1.4866e-22
 75372.10000    1.4871e-22
 75372.20000    1.4876e-22
 75372.30000    1.4881e-22
 75372.40000    1.4886e-22
 75372.50000    1.4891e-22
 75372.60000    1.4896e-22
 75372.70000    1.4901e-22
 75372.80000    1.4906e-22
 75372.90000    1.4911e-22
 75373.00000    1.4916e-22
 75373.10000    1.4921e-22
 75373.20000    1.4926e-22
 75373.30000    1.4931e-22
 75373.40000    1.4936e-22
 75373.50000    1.4941e-22
 75373.60000    1.4946e-22
 75373.70000    1.4951e-22
 75373.80000    1.4956e-22
 75373.90000    1.4961e-22
 75374.00000    1.4966e-22
 75374.10000    1.4971e-22
 75374.20000    1.4976e-22
 75374.30000    1.4981e-22
 75374.40000    1.4986e-22
 75374.50000    1.4991e-22
 75374.60000    1.4996e-22
 75374.70000    1.5001e-22
 75374.80000    1.5006e-22
 75374.90000    1.5011e-22
 75375.00000    1.5016e-22
 75375.10000    1.5021e-22
 75375.20000    1.5026e-22
 75375.30000    1.5031e-22
 75375.40000    1.5036e-22
 75375.50000    1.5041e-22
 75375.60000    1.5046e-22
 75375.70000    1.5051e-22
 75375.80000    1.5056e-22
 75375.90000    1.5061e-22
 75376.00000    1.5066e-22
 75376.10000    1.5072e-22
 75376.20000    1.5077e-22
 75376.30000    1.5082e-22
 75376.40000    1.5087e-22
 75376.50000    1.5092e-22
 75376.60000    1.5097e-22
 75376.70000    1.5102e-22
 75376.80000    1.5107e-22
 75376.90000    1.5112e-22
 75377.00000    1.5118e-22
 75377.10000    1.5123e-22
 75377.20000    1.5128e-22
 75377.30000    1.5133e-22
 75377.40000    1.5138e-22
 75377.50000    1.5143e-22
 75377.60000    1.5148e-22
 75377.70000    1.5153e-22
 75377.80000    1.5159e-22
 75377.90000    1.5164e-22
 75378.00000    1.5169e-22
 75378.10000    1.5174e-22
 75378.20000    1.5179e-22
 75378.30000    1.5184e-22
 75378.40000    1.5190e-22
 75378.50000    1.5195e-22
 75378.60000    1.5200e-22
 75378.70000    1.5205e-22
 75378.80000    1.5210e-22
 75378.90000    1.5216e-22
 75379.00000    1.5221e-22
 75379.10000    1.5226e-22
 75379.20000    1.5231e-22
 75379.30000    1.5236e-22
 75379.40000    1.5242e-22
 75379.50000    1.5247e-22
 75379.60000    1.5252e-22
 75379.70000    1.5257e-22
 75379.80000    1.5263e-22
 75379.90000    1.5268e-22
 75380.00000    1.5273e-22
 75380.10000    1.5278e-22
 75380.20000    1.5284e-22
 75380.30000    1.5289e-22
 75380.40000    1.5294e-22
 75380.50000    1.5299e-22
 75380.60000    1.5305e-22
 75380.70000    1.5310e-22
 75380.80000    1.5315e-22
 75380.90000    1.5320e-22
 75381.00000    1.5326e-22
 75381.10000    1.5331e-22
 75381.20000    1.5336e-22
 75381.30000    1.5342e-22
 75381.40000    1.5347e-22
 75381.50000    1.5352e-22
 75381.60000    1.5357e-22
 75381.70000    1.5363e-22
 75381.80000    1.5368e-22
 75381.90000    1.5373e-22
 75382.00000    1.5379e-22
 75382.10000    1.5384e-22
 75382.20000    1.5389e-22
 75382.30000    1.5395e-22
 75382.40000    1.5400e-22
 75382.50000    1.5405e-22
 75382.60000    1.5411e-22
 75382.70000    1.5416e-22
 75382.80000    1.5421e-22
 75382.90000    1.5427e-22
 75383.00000    1.5432e-22
 75383.10000    1.5438e-22
 75383.20000    1.5443e-22
 75383.30000    1.5448e-22
 75383.40000    1.5454e-22
 75383.50000    1.5459e-22
 75383.60000    1.5464e-22
 75383.70000    1.5470e-22
 75383.80000    1.5475e-22
 75383.90000    1.5481e-22
 75384.00000    1.5486e-22
 75384.10000    1.5491e-22
 75384.20000    1.5497e-22
 75384.30000    1.5502e-22
 75384.40000    1.5508e-22
 75384.50000    1.5513e-22
 75384.60000    1.5519e-22
 75384.70000    1.5524e-22
 75384.80000    1.5529e-22
 75384.90000    1.5535e-22
 75385.00000    1.5540e-22
 75385.10000    1.5546e-22
 75385.20000    1.5551e-22
 75385.30000    1.5557e-22
 75385.40000    1.5562e-22
 75385.50000    1.5568e-22
 75385.60000    1.5573e-22
 75385.70000    1.5579e-22
 75385.80000    1.5584e-22
 75385.90000    1.5589e-22
 75386.00000    1.5595e-22
 75386.10000    1.5600e-22
 75386.20000    1.5606e-22
 75386.30000    1.5611e-22
 75386.40000    1.5617e-22
 75386.50000    1.5622e-22
 75386.60000    1.5628e-22
 75386.70000    1.5634e-22
 75386.80000    1.5639e-22
 75386.90000    1.5645e-22
 75387.00000    1.5650e-22
 75387.10000    1.5656e-22
 75387.20000    1.5661e-22
 75387.30000    1.5667e-22
 75387.40000    1.5672e-22
 75387.50000    1.5678e-22
 75387.60000    1.5683e-22
 75387.70000    1.5689e-22
 75387.80000    1.5694e-22
 75387.90000    1.5700e-22
 75388.00000    1.5706e-22
 75388.10000    1.5711e-22
 75388.20000    1.5717e-22
 75388.30000    1.5722e-22
 75388.40000    1.5728e-22
 75388.50000    1.5734e-22
 75388.60000    1.5739e-22
 75388.70000    1.5745e-22
 75388.80000    1.5750e-22
 75388.90000    1.5756e-22
 75389.00000    1.5762e-22
 75389.10000    1.5767e-22
 75389.20000    1.5773e-22
 75389.30000    1.5778e-22
 75389.40000    1.5784e-22
 75389.50000    1.5790e-22
 75389.60000    1.5795e-22
 75389.70000    1.5801e-22
 75389.80000    1.5807e-22
 75389.90000    1.5812e-22
 75390.00000    1.5818e-22
 75390.10000    1.5824e-22
 75390.20000    1.5829e-22
 75390.30000    1.5835e-22
 75390.40000    1.5841e-22
 75390.50000    1.5846e-22
 75390.60000    1.5852e-22
 75390.70000    1.5858e-22
 75390.80000    1.5863e-22
 75390.90000    1.5869e-22
 75391.00000    1.5875e-22
 75391.10000    1.5880e-22
 75391.20000    1.5886e-22
 75391.30000    1.5892e-22
 75391.40000    1.5898e-22
 75391.50000    1.5903e-22
 75391.60000    1.5909e-22
 75391.70000    1.5915e-22
 75391.80000    1.5920e-22
 75391.90000    1.5926e-22
 75392.00000    1.5932e-22
 75392.10000    1.5938e-22
 75392.20000    1.5943e-22
 75392.30000    1.5949e-22
 75392.40000    1.5955e-22
 75392.50000    1.5961e-22
 75392.60000    1.5966e-22
 75392.70000    1.5972e-22
 75392.80000    1.5978e-22
 75392.90000    1.5984e-22
 75393.00000    1.5990e-22
 75393.10000    1.5995e-22
 75393.20000    1.6001e-22
 75393.30000    1.6007e-22
 75393.40000    1.6013e-22
 75393.50000    1.6019e-22
 75393.60000    1.6024e-22
 75393.70000    1.6030e-22
 75393.80000    1.6036e-22
 75393.90000    1.6042e-22
 75394.00000    1.6048e-22
 75394.10000    1.6054e-22
 75394.20000    1.6059e-22
 75394.30000    1.6065e-22
 75394.40000    1.6071e-22
 75394.50000    1.6077e-22
 75394.60000    1.6083e-22
 75394.70000    1.6089e-22
 75394.80000    1.6094e-22
 75394.90000    1.6100e-22
 75395.00000    1.6106e-22
 75395.10000    1.6112e-22
 75395.20000    1.6118e-22
 75395.30000    1.6124e-22
 75395.40000    1.6130e-22
 75395.50000    1.6136e-22
 75395.60000    1.6142e-22
 75395.70000    1.6147e-22
 75395.80000    1.6153e-22
 75395.90000    1.6159e-22
 75396.00000    1.6165e-22
 75396.10000    1.6171e-22
 75396.20000    1.6177e-22
 75396.30000    1.6183e-22
 75396.40000    1.6189e-22
 75396.50000    1.6195e-22
 75396.60000    1.6201e-22
 75396.70000    1.6207e-22
 75396.80000    1.6213e-22
 75396.90000    1.6219e-22
 75397.00000    1.6225e-22
 75397.10000    1.6231e-22
 75397.20000    1.6237e-22
 75397.30000    1.6243e-22
 75397.40000    1.6249e-22
 75397.50000    1.6255e-22
 75397.60000    1.6260e-22
 75397.70000    1.6266e-22
 75397.80000    1.6272e-22
 75397.90000    1.6278e-22
 75398.00000    1.6284e-22
 75398.10000    1.6291e-22
 75398.20000    1.6297e-22
 75398.30000    1.6303e-22
 75398.40000    1.6309e-22
 75398.50000    1.6315e-22
 75398.60000    1.6321e-22
 75398.70000    1.6327e-22
 75398.80000    1.6333e-22
 75398.90000    1.6339e-22
 75399.00000    1.6345e-22
 75399.10000    1.6351e-22
 75399.20000    1.6357e-22
 75399.30000    1.6363e-22
 75399.40000    1.6369e-22
 75399.50000    1.6375e-22
 75399.60000    1.6381e-22
 75399.70000    1.6387e-22
 75399.80000    1.6393e-22
 75399.90000    1.6400e-22
 75400.00000    1.6406e-22
 75400.10000    1.6412e-22
 75400.20000    1.6418e-22
 75400.30000    1.6424e-22
 75400.40000    1.6430e-22
 75400.50000    1.6436e-22
 75400.60000    1.6442e-22
 75400.70000    1.6448e-22
 75400.80000    1.6455e-22
 75400.90000    1.6461e-22
 75401.00000    1.6467e-22
 75401.10000    1.6473e-22
 75401.20000    1.6479e-22
 75401.30000    1.6485e-22
 75401.40000    1.6492e-22
 75401.50000    1.6498e-22
 75401.60000    1.6504e-22
 75401.70000    1.6510e-22
 75401.80000    1.6516e-22
 75401.90000    1.6522e-22
 75402.00000    1.6529e-22
 75402.10000    1.6535e-22
 75402.20000    1.6541e-22
 75402.30000    1.6547e-22
 75402.40000    1.6553e-22
 75402.50000    1.6560e-22
 75402.60000    1.6566e-22
 75402.70000    1.6572e-22
 75402.80000    1.6578e-22
 75402.90000    1.6585e-22
 75403.00000    1.6591e-22
 75403.10000    1.6597e-22
 75403.20000    1.6603e-22
 75403.30000    1.6610e-22
 75403.40000    1.6616e-22
 75403.50000    1.6622e-22
 75403.60000    1.6628e-22
 75403.70000    1.6635e-22
 75403.80000    1.6641e-22
 75403.90000    1.6647e-22
 75404.00000    1.6653e-22
 75404.10000    1.6660e-22
 75404.20000    1.6666e-22
 75404.30000    1.6672e-22
 75404.40000    1.6679e-22
 75404.50000    1.6685e-22
 75404.60000    1.6691e-22
 75404.70000    1.6698e-22
 75404.80000    1.6704e-22
 75404.90000    1.6710e-22
 75405.00000    1.6717e-22
 75405.10000    1.6723e-22
 75405.20000    1.6729e-22
 75405.30000    1.6736e-22
 75405.40000    1.6742e-22
 75405.50000    1.6748e-22
 75405.60000    1.6755e-22
 75405.70000    1.6761e-22
 75405.80000    1.6767e-22
 75405.90000    1.6774e-22
 75406.00000    1.6780e-22
 75406.10000    1.6787e-22
 75406.20000    1.6793e-22
 75406.30000    1.6799e-22
 75406.40000    1.6806e-22
 75406.50000    1.6812e-22
 75406.60000    1.6819e-22
 75406.70000    1.6825e-22
 75406.80000    1.6831e-22
 75406.90000    1.6838e-22
 75407.00000    1.6844e-22
 75407.10000    1.6851e-22
 75407.20000    1.6857e-22
 75407.30000    1.6864e-22
 75407.40000    1.6870e-22
 75407.50000    1.6876e-22
 75407.60000    1.6883e-22
 75407.70000    1.6889e-22
 75407.80000    1.6896e-22
 75407.90000    1.6902e-22
 75408.00000    1.6909e-22
 75408.10000    1.6915e-22
 75408.20000    1.6922e-22
 75408.30000    1.6928e-22
 75408.40000    1.6935e-22
 75408.50000    1.6941e-22
 75408.60000    1.6948e-22
 75408.70000    1.6954e-22
 75408.80000    1.6961e-22
 75408.90000    1.6967e-22
 75409.00000    1.6974e-22
 75409.10000    1.6980e-22
 75409.20000    1.6987e-22
 75409.30000    1.6993e-22
 75409.40000    1.7000e-22
 75409.50000    1.7007e-22
 75409.60000    1.7013e-22
 75409.70000    1.7020e-22
 75409.80000    1.7026e-22
 75409.90000    1.7033e-22
 75410.00000    1.7039e-22
 75410.10000    1.7046e-22
 75410.20000    1.7053e-22
 75410.30000    1.7059e-22
 75410.40000    1.7066e-22
 75410.50000    1.7072e-22
 75410.60000    1.7079e-22
 75410.70000    1.7086e-22
 75410.80000    1.7092e-22
 75410.90000    1.7099e-22
 75411.00000    1.7105e-22
 75411.10000    1.7112e-22
 75411.20000    1.7119e-22
 75411.30000    1.7125e-22
 75411.40000    1.7132e-22
 75411.50000    1.7139e-22
 75411.60000    1.7145e-22
 75411.70000    1.7152e-22
 75411.80000    1.7159e-22
 75411.90000    1.7165e-22
 75412.00000    1.7172e-22
 75412.10000    1.7179e-22
 75412.20000    1.7185e-22
 75412.30000    1.7192e-22
 75412.40000    1.7199e-22
 75412.50000    1.7205e-22
 75412.60000    1.7212e-22
 75412.70000    1.7219e-22
 75412.80000    1.7226e-22
 75412.90000    1.7232e-22
 75413.00000    1.7239e-22
 75413.10000    1.7246e-22
 75413.20000    1.7253e-22
 75413.30000    1.7259e-22
 75413.40000    1.7266e-22
 75413.50000    1.7273e-22
 75413.60000    1.7280e-22
 75413.70000    1.7286e-22
 75413.80000    1.7293e-22
 75413.90000    1.7300e-22
 75414.00000    1.7307e-22
 75414.10000    1.7313e-22
 75414.20000    1.7320e-22
 75414.30000    1.7327e-22
 75414.40000    1.7334e-22
 75414.50000    1.7341e-22
 75414.60000    1.7347e-22
 75414.70000    1.7354e-22
 75414.80000    1.7361e-22
 75414.90000    1.7368e-22
 75415.00000    1.7375e-22
 75415.10000    1.7382e-22
 75415.20000    1.7388e-22
 75415.30000    1.7395e-22
 75415.40000    1.7402e-22
 75415.50000    1.7409e-22
 75415.60000    1.7416e-22
 75415.70000    1.7423e-22
 75415.80000    1.7430e-22
 75415.90000    1.7436e-22
 75416.00000    1.7443e-22
 75416.10000    1.7450e-22
 75416.20000    1.7457e-22
 75416.30000    1.7464e-22
 75416.40000    1.7471e-22
 75416.50000    1.7478e-22
 75416.60000    1.7485e-22
 75416.70000    1.7492e-22
 75416.80000    1.7499e-22
 75416.90000    1.7505e-22
 75417.00000    1.7512e-22
 75417.10000    1.7519e-22
 75417.20000    1.7526e-22
 75417.30000    1.7533e-22
 75417.40000    1.7540e-22
 75417.50000    1.7547e-22
 75417.60000    1.7554e-22
 75417.70000    1.7561e-22
 75417.80000    1.7568e-22
 75417.90000    1.7575e-22
 75418.00000    1.7582e-22
 75418.10000    1.7589e-22
 75418.20000    1.7596e-22
 75418.30000    1.7603e-22
 75418.40000    1.7610e-22
 75418.50000    1.7617e-22
 75418.60000    1.7624e-22
 75418.70000    1.7631e-22
 75418.80000    1.7638e-22
 75418.90000    1.7645e-22
 75419.00000    1.7652e-22
 75419.10000    1.7659e-22
 75419.20000    1.7666e-22
 75419.30000    1.7673e-22
 75419.40000    1.7680e-22
 75419.50000    1.7687e-22
 75419.60000    1.7694e-22
 75419.70000    1.7702e-22
 75419.80000    1.7709e-22
 75419.90000    1.7716e-22
 75420.00000    1.7723e-22
 75420.10000    1.7730e-22
 75420.20000    1.7737e-22
 75420.30000    1.7744e-22
 75420.40000    1.7751e-22
 75420.50000    1.7758e-22
 75420.60000    1.7765e-22
 75420.70000    1.7773e-22
 75420.80000    1.7780e-22
 75420.90000    1.7787e-22
 75421.00000    1.7794e-22
 75421.10000    1.7801e-22
 75421.20000    1.7808e-22
 75421.30000    1.7815e-22
 75421.40000    1.7823e-22
 75421.50000    1.7830e-22
 75421.60000    1.7837e-22
 75421.70000    1.7844e-22
 75421.80000    1.7851e-22
 75421.90000    1.7859e-22
 75422.00000    1.7866e-22
 75422.10000    1.7873e-22
 75422.20000    1.7880e-22
 75422.30000    1.7887e-22
 75422.40000    1.7895e-22
 75422.50000    1.7902e-22
 75422.60000    1.7909e-22
 75422.70000    1.7916e-22
 75422.80000    1.7924e-22
 75422.90000    1.7931e-22
 75423.00000    1.7938e-22
 75423.10000    1.7945e-22
 75423.20000    1.7953e-22
 75423.30000    1.7960e-22
 75423.40000    1.7967e-22
 75423.50000    1.7974e-22
 75423.60000    1.7982e-22
 75423.70000    1.7989e-22
 75423.80000    1.7996e-22
 75423.90000    1.8004e-22
 75424.00000    1.8011e-22
 75424.10000    1.8018e-22
 75424.20000    1.8026e-22
 75424.30000    1.8033e-22
 75424.40000    1.8040e-22
 75424.50000    1.8048e-22
 75424.60000    1.8055e-22
 75424.70000    1.8062e-22
 75424.80000    1.8070e-22
 75424.90000    1.8077e-22
 75425.00000    1.8084e-22
 75425.10000    1.8092e-22
 75425.20000    1.8099e-22
 75425.30000    1.8106e-22
 75425.40000    1.8114e-22
 75425.50000    1.8121e-22
 75425.60000    1.8129e-22
 75425.70000    1.8136e-22
 75425.80000    1.8143e-22
 75425.90000    1.8151e-22
 75426.00000    1.8158e-22
 75426.10000    1.8166e-22
 75426.20000    1.8173e-22
 75426.30000    1.8181e-22
 75426.40000    1.8188e-22
 75426.50000    1.8195e-22
 75426.60000    1.8203e-22
 75426.70000    1.8210e-22
 75426.80000    1.8218e-22
 75426.90000    1.8225e-22
 75427.00000    1.8233e-22
 75427.10000    1.8240e-22
 75427.20000    1.8248e-22
 75427.30000    1.8255e-22
 75427.40000    1.8263e-22
 75427.50000    1.8270e-22
 75427.60000    1.8278e-22
 75427.70000    1.8285e-22
 75427.80000    1.8293e-22
 75427.90000    1.8300e-22
 75428.00000    1.8308e-22
 75428.10000    1.8315e-22
 75428.20000    1.8323e-22
 75428.30000    1.8330e-22
 75428.40000    1.8338e-22
 75428.50000    1.8346e-22
 75428.60000    1.8353e-22
 75428.70000    1.8361e-22
 75428.80000    1.8368e-22
 75428.90000    1.8376e-22
 75429.00000    1.8383e-22
 75429.10000    1.8391e-22
 75429.20000    1.8399e-22
 75429.30000    1.8406e-22
 75429.40000    1.8414e-22
 75429.50000    1.8421e-22
 75429.60000    1.8429e-22
 75429.70000    1.8437e-22
 75429.80000    1.8444e-22
 75429.90000    1.8452e-22
 75430.00000    1.8460e-22
 75430.10000    1.8467e-22
 75430.20000    1.8475e-22
 75430.30000    1.8483e-22
 75430.40000    1.8490e-22
 75430.50000    1.8498e-22
 75430.60000    1.8506e-22
 75430.70000    1.8513e-22
 75430.80000    1.8521e-22
 75430.90000    1.8529e-22
 75431.00000    1.8536e-22
 75431.10000    1.8544e-22
 75431.20000    1.8552e-22
 75431.30000    1.8560e-22
 75431.40000    1.8567e-22
 75431.50000    1.8575e-22
 75431.60000    1.8583e-22
 75431.70000    1.8591e-22
 75431.80000    1.8598e-22
 75431.90000    1.8606e-22
 75432.00000    1.8614e-22
 75432.10000    1.8622e-22
 75432.20000    1.8629e-22
 75432.30000    1.8637e-22
 75432.40000    1.8645e-22
 75432.50000    1.8653e-22
 75432.60000    1.8661e-22
 75432.70000    1.8668e-22
 75432.80000    1.8676e-22
 75432.90000    1.8684e-22
 75433.00000    1.8692e-22
 75433.10000    1.8700e-22
 75433.20000    1.8707e-22
 75433.30000    1.8715e-22
 75433.40000    1.8723e-22
 75433.50000    1.8731e-22
 75433.60000    1.8739e-22
 75433.70000    1.8747e-22
 75433.80000    1.8755e-22
 75433.90000    1.8762e-22
 75434.00000    1.8770e-22
 75434.10000    1.8778e-22
 75434.20000    1.8786e-22
 75434.30000    1.8794e-22
 75434.40000    1.8802e-22
 75434.50000    1.8810e-22
 75434.60000    1.8818e-22
 75434.70000    1.8826e-22
 75434.80000    1.8834e-22
 75434.90000    1.8842e-22
 75435.00000    1.8849e-22
 75435.10000    1.8857e-22
 75435.20000    1.8865e-22
 75435.30000    1.8873e-22
 75435.40000    1.8881e-22
 75435.50000    1.8889e-22
 75435.60000    1.8897e-22
 75435.70000    1.8905e-22
 75435.80000    1.8913e-22
 75435.90000    1.8921e-22
 75436.00000    1.8929e-22
 75436.10000    1.8937e-22
 75436.20000    1.8945e-22
 75436.30000    1.8953e-22
 75436.40000    1.8961e-22
 75436.50000    1.8969e-22
 75436.60000    1.8977e-22
 75436.70000    1.8985e-22
 75436.80000    1.8993e-22
 75436.90000    1.9002e-22
 75437.00000    1.9010e-22
 75437.10000    1.9018e-22
 75437.20000    1.9026e-22
 75437.30000    1.9034e-22
 75437.40000    1.9042e-22
 75437.50000    1.9050e-22
 75437.60000    1.9058e-22
 75437.70000    1.9066e-22
 75437.80000    1.9074e-22
 75437.90000    1.9082e-22
 75438.00000    1.9091e-22
 75438.10000    1.9099e-22
 75438.20000    1.9107e-22
 75438.30000    1.9115e-22
 75438.40000    1.9123e-22
 75438.50000    1.9131e-22
 75438.60000    1.9139e-22
 75438.70000    1.9148e-22
 75438.80000    1.9156e-22
 75438.90000    1.9164e-22
 75439.00000    1.9172e-22
 75439.10000    1.9180e-22
 75439.20000    1.9189e-22
 75439.30000    1.9197e-22
 75439.40000    1.9205e-22
 75439.50000    1.9213e-22
 75439.60000    1.9221e-22
 75439.70000    1.9230e-22
 75439.80000    1.9238e-22
 75439.90000    1.9246e-22
 75440.00000    1.9254e-22
 75440.10000    1.9263e-22
 75440.20000    1.9271e-22
 75440.30000    1.9279e-22
 75440.40000    1.9287e-22
 75440.50000    1.9296e-22
 75440.60000    1.9304e-22
 75440.70000    1.9312e-22
 75440.80000    1.9321e-22
 75440.90000    1.9329e-22
 75441.00000    1.9337e-22
 75441.10000    1.9346e-22
 75441.20000    1.9354e-22
 75441.30000    1.9362e-22
 75441.40000    1.9370e-22
 75441.50000    1.9379e-22
 75441.60000    1.9387e-22
 75441.70000    1.9396e-22
 75441.80000    1.9404e-22
 75441.90000    1.9412e-22
 75442.00000    1.9421e-22
 75442.10000    1.9429e-22
 75442.20000    1.9437e-22
 75442.30000    1.9446e-22
 75442.40000    1.9454e-22
 75442.50000    1.9463e-22
 75442.60000    1.9471e-22
 75442.70000    1.9479e-22
 75442.80000    1.9488e-22
 75442.90000    1.9496e-22
 75443.00000    1.9505e-22
 75443.10000    1.9513e-22
 75443.20000    1.9522e-22
 75443.30000    1.9530e-22
 75443.40000    1.9539e-22
 75443.50000    1.9547e-22
 75443.60000    1.9556e-22
 75443.70000    1.9564e-22
 75443.80000    1.9573e-22
 75443.90000    1.9581e-22
 75444.00000    1.9590e-22
 75444.10000    1.9598e-22
 75444.20000    1.9607e-22
 75444.30000    1.9615e-22
 75444.40000    1.9624e-22
 75444.50000    1.9632e-22
 75444.60000    1.9641e-22
 75444.70000    1.9649e-22
 75444.80000    1.9658e-22
 75444.90000    1.9666e-22
 75445.00000    1.9675e-22
 75445.10000    1.9683e-22
 75445.20000    1.9692e-22
 75445.30000    1.9701e-22
 75445.40000    1.9709e-22
 75445.50000    1.9718e-22
 75445.60000    1.9726e-22
 75445.70000    1.9735e-22
 75445.80000    1.9744e-22
 75445.90000    1.9752e-22
 75446.00000    1.9761e-22
 75446.10000    1.9770e-22
 75446.20000    1.9778e-22
 75446.30000    1.9787e-22
 75446.40000    1.9796e-22
 75446.50000    1.9804e-22
 75446.60000    1.9813e-22
 75446.70000    1.9822e-22
 75446.80000    1.9830e-22
 75446.90000    1.9839e-22
 75447.00000    1.9848e-22
 75447.10000    1.9856e-22
 75447.20000    1.9865e-22
 75447.30000    1.9874e-22
 75447.40000    1.9883e-22
 75447.50000    1.9891e-22
 75447.60000    1.9900e-22
 75447.70000    1.9909e-22
 75447.80000    1.9917e-22
 75447.90000    1.9926e-22
 75448.00000    1.9935e-22
 75448.10000    1.9944e-22
 75448.20000    1.9953e-22
 75448.30000    1.9961e-22
 75448.40000    1.9970e-22
 75448.50000    1.9979e-22
 75448.60000    1.9988e-22
 75448.70000    1.9997e-22
 75448.80000    2.0005e-22
 75448.90000    2.0014e-22
 75449.00000    2.0023e-22
 75449.10000    2.0032e-22
 75449.20000    2.0041e-22
 75449.30000    2.0050e-22
 75449.40000    2.0058e-22
 75449.50000    2.0067e-22
 75449.60000    2.0076e-22
 75449.70000    2.0085e-22
 75449.80000    2.0094e-22
 75449.90000    2.0103e-22
 75450.00000    2.0112e-22
 75450.10000    2.0121e-22
 75450.20000    2.0130e-22
 75450.30000    2.0139e-22
 75450.40000    2.0147e-22
 75450.50000    2.0156e-22
 75450.60000    2.0165e-22
 75450.70000    2.0174e-22
 75450.80000    2.0183e-22
 75450.90000    2.0192e-22
 75451.00000    2.0201e-22
 75451.10000    2.0210e-22
 75451.20000    2.0219e-22
 75451.30000    2.0228e-22
 75451.40000    2.0237e-22
 75451.50000    2.0246e-22
 75451.60000    2.0255e-22
 75451.70000    2.0264e-22
 75451.80000    2.0273e-22
 75451.90000    2.0282e-22
 75452.00000    2.0291e-22
 75452.10000    2.0300e-22
 75452.20000    2.0309e-22
 75452.30000    2.0318e-22
 75452.40000    2.0327e-22
 75452.50000    2.0337e-22
 75452.60000    2.0346e-22
 75452.70000    2.0355e-22
 75452.80000    2.0364e-22
 75452.90000    2.0373e-22
 75453.00000    2.0382e-22
 75453.10000    2.0391e-22
 75453.20000    2.0400e-22
 75453.30000    2.0409e-22
 75453.40000    2.0419e-22
 75453.50000    2.0428e-22
 75453.60000    2.0437e-22
 75453.70000    2.0446e-22
 75453.80000    2.0455e-22
 75453.90000    2.0464e-22
 75454.00000    2.0473e-22
 75454.10000    2.0483e-22
 75454.20000    2.0492e-22
 75454.30000    2.0501e-22
 75454.40000    2.0510e-22
 75454.50000    2.0519e-22
 75454.60000    2.0529e-22
 75454.70000    2.0538e-22
 75454.80000    2.0547e-22
 75454.90000    2.0556e-22
 75455.00000    2.0566e-22
 75455.10000    2.0575e-22
 75455.20000    2.0584e-22
 75455.30000    2.0593e-22
 75455.40000    2.0603e-22
 75455.50000    2.0612e-22
 75455.60000    2.0621e-22
 75455.70000    2.0631e-22
 75455.80000    2.0640e-22
 75455.90000    2.0649e-22
 75456.00000    2.0659e-22
 75456.10000    2.0668e-22
 75456.20000    2.0677e-22
 75456.30000    2.0687e-22
 75456.40000    2.0696e-22
 75456.50000    2.0705e-22
 75456.60000    2.0715e-22
 75456.70000    2.0724e-22
 75456.80000    2.0733e-22
 75456.90000    2.0743e-22
 75457.00000    2.0752e-22
 75457.10000    2.0762e-22
 75457.20000    2.0771e-22
 75457.30000    2.0780e-22
 75457.40000    2.0790e-22
 75457.50000    2.0799e-22
 75457.60000    2.0809e-22
 75457.70000    2.0818e-22
 75457.80000    2.0828e-22
 75457.90000    2.0837e-22
 75458.00000    2.0846e-22
 75458.10000    2.0856e-22
 75458.20000    2.0865e-22
 75458.30000    2.0875e-22
 75458.40000    2.0884e-22
 75458.50000    2.0894e-22
 75458.60000    2.0903e-22
 75458.70000    2.0913e-22
 75458.80000    2.0922e-22
 75458.90000    2.0932e-22
 75459.00000    2.0942e-22
 75459.10000    2.0951e-22
 75459.20000    2.0961e-22
 75459.30000    2.0970e-22
 75459.40000    2.0980e-22
 75459.50000    2.0989e-22
 75459.60000    2.0999e-22
 75459.70000    2.1008e-22
 75459.80000    2.1018e-22
 75459.90000    2.1028e-22
 75460.00000    2.1037e-22
 75460.10000    2.1047e-22
 75460.20000    2.1057e-22
 75460.30000    2.1066e-22
 75460.40000    2.1076e-22
 75460.50000    2.1085e-22
 75460.60000    2.1095e-22
 75460.70000    2.1105e-22
 75460.80000    2.1114e-22
 75460.90000    2.1124e-22
 75461.00000    2.1134e-22
 75461.10000    2.1144e-22
 75461.20000    2.1153e-22
 75461.30000    2.1163e-22
 75461.40000    2.1173e-22
 75461.50000    2.1182e-22
 75461.60000    2.1192e-22
 75461.70000    2.1202e-22
 75461.80000    2.1212e-22
 75461.90000    2.1221e-22
 75462.00000    2.1231e-22
 75462.10000    2.1241e-22
 75462.20000    2.1251e-22
 75462.30000    2.1260e-22
 75462.40000    2.1270e-22
 75462.50000    2.1280e-22
 75462.60000    2.1290e-22
 75462.70000    2.1300e-22
 75462.80000    2.1309e-22
 75462.90000    2.1319e-22
 75463.00000    2.1329e-22
 75463.10000    2.1339e-22
 75463.20000    2.1349e-22
 75463.30000    2.1359e-22
 75463.40000    2.1369e-22
 75463.50000    2.1378e-22
 75463.60000    2.1388e-22
 75463.70000    2.1398e-22
 75463.80000    2.1408e-22
 75463.90000    2.1418e-22
 75464.00000    2.1428e-22
 75464.10000    2.1438e-22
 75464.20000    2.1448e-22
 75464.30000    2.1458e-22
 75464.40000    2.1468e-22
 75464.50000    2.1478e-22
 75464.60000    2.1488e-22
 75464.70000    2.1497e-22
 75464.80000    2.1507e-22
 75464.90000    2.1517e-22
 75465.00000    2.1527e-22
 75465.10000    2.1537e-22
 75465.20000    2.1547e-22
 75465.30000    2.1557e-22
 75465.40000    2.1567e-22
 75465.50000    2.1578e-22
 75465.60000    2.1588e-22
 75465.70000    2.1598e-22
 75465.80000    2.1608e-22
 75465.90000    2.1618e-22
 75466.00000    2.1628e-22
 75466.10000    2.1638e-22
 75466.20000    2.1648e-22
 75466.30000    2.1658e-22
 75466.40000    2.1668e-22
 75466.50000    2.1678e-22
 75466.60000    2.1688e-22
 75466.70000    2.1698e-22
 75466.80000    2.1709e-22
 75466.90000    2.1719e-22
 75467.00000    2.1729e-22
 75467.10000    2.1739e-22
 75467.20000    2.1749e-22
 75467.30000    2.1759e-22
 75467.40000    2.1770e-22
 75467.50000    2.1780e-22
 75467.60000    2.1790e-22
 75467.70000    2.1800e-22
 75467.80000    2.1810e-22
 75467.90000    2.1821e-22
 75468.00000    2.1831e-22
 75468.10000    2.1841e-22
 75468.20000    2.1851e-22
 75468.30000    2.1861e-22
 75468.40000    2.1872e-22
 75468.50000    2.1882e-22
 75468.60000    2.1892e-22
 75468.70000    2.1903e-22
 75468.80000    2.1913e-22
 75468.90000    2.1923e-22
 75469.00000    2.1933e-22
 75469.10000    2.1944e-22
 75469.20000    2.1954e-22
 75469.30000    2.1964e-22
 75469.40000    2.1975e-22
 75469.50000    2.1985e-22
 75469.60000    2.1995e-22
 75469.70000    2.2006e-22
 75469.80000    2.2016e-22
 75469.90000    2.2027e-22
 75470.00000    2.2037e-22
 75470.10000    2.2047e-22
 75470.20000    2.2058e-22
 75470.30000    2.2068e-22
 75470.40000    2.2079e-22
 75470.50000    2.2089e-22
 75470.60000    2.2099e-22
 75470.70000    2.2110e-22
 75470.80000    2.2120e-22
 75470.90000    2.2131e-22
 75471.00000    2.2141e-22
 75471.10000    2.2152e-22
 75471.20000    2.2162e-22
 75471.30000    2.2173e-22
 75471.40000    2.2183e-22
 75471.50000    2.2194e-22
 75471.60000    2.2204e-22
 75471.70000    2.2215e-22
 75471.80000    2.2225e-22
 75471.90000    2.2236e-22
 75472.00000    2.2246e-22
 75472.10000    2.2257e-22
 75472.20000    2.2267e-22
 75472.30000    2.2278e-22
 75472.40000    2.2289e-22
 75472.50000    2.2299e-22
 75472.60000    2.2310e-22
 75472.70000    2.2320e-22
 75472.80000    2.2331e-22
 75472.90000    2.2342e-22
 75473.00000    2.2352e-22
 75473.10000    2.2363e-22
 75473.20000    2.2373e-22
 75473.30000    2.2384e-22
 75473.40000    2.2395e-22
 75473.50000    2.2405e-22
 75473.60000    2.2416e-22
 75473.70000    2.2427e-22
 75473.80000    2.2438e-22
 75473.90000    2.2448e-22
 75474.00000    2.2459e-22
 75474.10000    2.2470e-22
 75474.20000    2.2480e-22
 75474.30000    2.2491e-22
 75474.40000    2.2502e-22
 75474.50000    2.2513e-22
 75474.60000    2.2523e-22
 75474.70000    2.2534e-22
 75474.80000    2.2545e-22
 75474.90000    2.2556e-22
 75475.00000    2.2566e-22
 75475.10000    2.2577e-22
 75475.20000    2.2588e-22
 75475.30000    2.2599e-22
 75475.40000    2.2610e-22
 75475.50000    2.2621e-22
 75475.60000    2.2631e-22
 75475.70000    2.2642e-22
 75475.80000    2.2653e-22
 75475.90000    2.2664e-22
 75476.00000    2.2675e-22
 75476.10000    2.2686e-22
 75476.20000    2.2697e-22
 75476.30000    2.2708e-22
 75476.40000    2.2719e-22
 75476.50000    2.2729e-22
 75476.60000    2.2740e-22
 75476.70000    2.2751e-22
 75476.80000    2.2762e-22
 75476.90000    2.2773e-22
 75477.00000    2.2784e-22
 75477.10000    2.2795e-22
 75477.20000    2.2806e-22
 75477.30000    2.2817e-22
 75477.40000    2.2828e-22
 75477.50000    2.2839e-22
 75477.60000    2.2850e-22
 75477.70000    2.2861e-22
 75477.80000    2.2872e-22
 75477.90000    2.2883e-22
 75478.00000    2.2894e-22
 75478.10000    2.2905e-22
 75478.20000    2.2916e-22
 75478.30000    2.2927e-22
 75478.40000    2.2939e-22
 75478.50000    2.2950e-22
 75478.60000    2.2961e-22
 75478.70000    2.2972e-22
 75478.80000    2.2983e-22
 75478.90000    2.2994e-22
 75479.00000    2.3005e-22
 75479.10000    2.3016e-22
 75479.20000    2.3028e-22
 75479.30000    2.3039e-22
 75479.40000    2.3050e-22
 75479.50000    2.3061e-22
 75479.60000    2.3072e-22
 75479.70000    2.3083e-22
 75479.80000    2.3095e-22
 75479.90000    2.3106e-22
 75480.00000    2.3117e-22
 75480.10000    2.3128e-22
 75480.20000    2.3140e-22
 75480.30000    2.3151e-22
 75480.40000    2.3162e-22
 75480.50000    2.3173e-22
 75480.60000    2.3185e-22
 75480.70000    2.3196e-22
 75480.80000    2.3207e-22
 75480.90000    2.3219e-22
 75481.00000    2.3230e-22
 75481.10000    2.3241e-22
 75481.20000    2.3252e-22
 75481.30000    2.3264e-22
 75481.40000    2.3275e-22
 75481.50000    2.3287e-22
 75481.60000    2.3298e-22
 75481.70000    2.3309e-22
 75481.80000    2.3321e-22
 75481.90000    2.3332e-22
 75482.00000    2.3343e-22
 75482.10000    2.3355e-22
 75482.20000    2.3366e-22
 75482.30000    2.3378e-22
 75482.40000    2.3389e-22
 75482.50000    2.3401e-22
 75482.60000    2.3412e-22
 75482.70000    2.3423e-22
 75482.80000    2.3435e-22
 75482.90000    2.3446e-22
 75483.00000    2.3458e-22
 75483.10000    2.3469e-22
 75483.20000    2.3481e-22
 75483.30000    2.3492e-22
 75483.40000    2.3504e-22
 75483.50000    2.3515e-22
 75483.60000    2.3527e-22
 75483.70000    2.3539e-22
 75483.80000    2.3550e-22
 75483.90000    2.3562e-22
 75484.00000    2.3573e-22
 75484.10000    2.3585e-22
 75484.20000    2.3596e-22
 75484.30000    2.3608e-22
 75484.40000    2.3620e-22
 75484.50000    2.3631e-22
 75484.60000    2.3643e-22
 75484.70000    2.3655e-22
 75484.80000    2.3666e-22
 75484.90000    2.3678e-22
 75485.00000    2.3690e-22
 75485.10000    2.3701e-22
 75485.20000    2.3713e-22
 75485.30000    2.3725e-22
 75485.40000    2.3736e-22
 75485.50000    2.3748e-22
 75485.60000    2.3760e-22
 75485.70000    2.3772e-22
 75485.80000    2.3783e-22
 75485.90000    2.3795e-22
 75486.00000    2.3807e-22
 75486.10000    2.3819e-22
 75486.20000    2.3830e-22
 75486.30000    2.3842e-22
 75486.40000    2.3854e-22
 75486.50000    2.3866e-22
 75486.60000    2.3878e-22
 75486.70000    2.3889e-22
 75486.80000    2.3901e-22
 75486.90000    2.3913e-22
 75487.00000    2.3925e-22
 75487.10000    2.3937e-22
 75487.20000    2.3949e-22
 75487.30000    2.3961e-22
 75487.40000    2.3972e-22
 75487.50000    2.3984e-22
 75487.60000    2.3996e-22
 75487.70000    2.4008e-22
 75487.80000    2.4020e-22
 75487.90000    2.4032e-22
 75488.00000    2.4044e-22
 75488.10000    2.4056e-22
 75488.20000    2.4068e-22
 75488.30000    2.4080e-22
 75488.40000    2.4092e-22
 75488.50000    2.4104e-22
 75488.60000    2.4116e-22
 75488.70000    2.4128e-22
 75488.80000    2.4140e-22
 75488.90000    2.4152e-22
 75489.00000    2.4164e-22
 75489.10000    2.4176e-22
 75489.20000    2.4188e-22
 75489.30000    2.4200e-22
 75489.40000    2.4212e-22
 75489.50000    2.4224e-22
 75489.60000    2.4237e-22
 75489.70000    2.4249e-22
 75489.80000    2.4261e-22
 75489.90000    2.4273e-22
 75490.00000    2.4285e-22
 75490.10000    2.4297e-22
 75490.20000    2.4309e-22
 75490.30000    2.4321e-22
 75490.40000    2.4334e-22
 75490.50000    2.4346e-22
 75490.60000    2.4358e-22
 75490.70000    2.4370e-22
 75490.80000    2.4382e-22
 75490.90000    2.4395e-22
 75491.00000    2.4407e-22
 75491.10000    2.4419e-22
 75491.20000    2.4431e-22
 75491.30000    2.4444e-22
 75491.40000    2.4456e-22
 75491.50000    2.4468e-22
 75491.60000    2.4481e-22
 75491.70000    2.4493e-22
 75491.80000    2.4505e-22
 75491.90000    2.4517e-22
 75492.00000    2.4530e-22
 75492.10000    2.4542e-22
 75492.20000    2.4554e-22
 75492.30000    2.4567e-22
 75492.40000    2.4579e-22
 75492.50000    2.4592e-22
 75492.60000    2.4604e-22
 75492.70000    2.4616e-22
 75492.80000    2.4629e-22
 75492.90000    2.4641e-22
 75493.00000    2.4654e-22
 75493.10000    2.4666e-22
 75493.20000    2.4679e-22
 75493.30000    2.4691e-22
 75493.40000    2.4703e-22
 75493.50000    2.4716e-22
 75493.60000    2.4728e-22
 75493.70000    2.4741e-22
 75493.80000    2.4753e-22
 75493.90000    2.4766e-22
 75494.00000    2.4778e-22
 75494.10000    2.4791e-22
 75494.20000    2.4804e-22
 75494.30000    2.4816e-22
 75494.40000    2.4829e-22
 75494.50000    2.4841e-22
 75494.60000    2.4854e-22
 75494.70000    2.4866e-22
 75494.80000    2.4879e-22
 75494.90000    2.4892e-22
 75495.00000    2.4904e-22
 75495.10000    2.4917e-22
 75495.20000    2.4930e-22
 75495.30000    2.4942e-22
 75495.40000    2.4955e-22
 75495.50000    2.4968e-22
 75495.60000    2.4980e-22
 75495.70000    2.4993e-22
 75495.80000    2.5006e-22
 75495.90000    2.5018e-22
 75496.00000    2.5031e-22
 75496.10000    2.5044e-22
 75496.20000    2.5057e-22
 75496.30000    2.5069e-22
 75496.40000    2.5082e-22
 75496.50000    2.5095e-22
 75496.60000    2.5108e-22
 75496.70000    2.5120e-22
 75496.80000    2.5133e-22
 75496.90000    2.5146e-22
 75497.00000    2.5159e-22
 75497.10000    2.5172e-22
 75497.20000    2.5185e-22
 75497.30000    2.5197e-22
 75497.40000    2.5210e-22
 75497.50000    2.5223e-22
 75497.60000    2.5236e-22
 75497.70000    2.5249e-22
 75497.80000    2.5262e-22
 75497.90000    2.5275e-22
 75498.00000    2.5288e-22
 75498.10000    2.5301e-22
 75498.20000    2.5314e-22
 75498.30000    2.5327e-22
 75498.40000    2.5340e-22
 75498.50000    2.5353e-22
 75498.60000    2.5366e-22
 75498.70000    2.5379e-22
 75498.80000    2.5392e-22
 75498.90000    2.5405e-22
 75499.00000    2.5418e-22
 75499.10000    2.5431e-22
 75499.20000    2.5444e-22
 75499.30000    2.5457e-22
 75499.40000    2.5470e-22
 75499.50000    2.5483e-22
 75499.60000    2.5496e-22
 75499.70000    2.5509e-22
 75499.80000    2.5522e-22
 75499.90000    2.5535e-22
 75500.00000    2.5548e-22
 75500.10000    2.5562e-22
 75500.20000    2.5575e-22
 75500.30000    2.5588e-22
 75500.40000    2.5601e-22
 75500.50000    2.5614e-22
 75500.60000    2.5628e-22
 75500.70000    2.5641e-22
 75500.80000    2.5654e-22
 75500.90000    2.5667e-22
 75501.00000    2.5680e-22
 75501.10000    2.5694e-22
 75501.20000    2.5707e-22
 75501.30000    2.5720e-22
 75501.40000    2.5733e-22
 75501.50000    2.5747e-22
 75501.60000    2.5760e-22
 75501.70000    2.5773e-22
 75501.80000    2.5787e-22
 75501.90000    2.5800e-22
 75502.00000    2.5813e-22
 75502.10000    2.5827e-22
 75502.20000    2.5840e-22
 75502.30000    2.5854e-22
 75502.40000    2.5867e-22
 75502.50000    2.5880e-22
 75502.60000    2.5894e-22
 75502.70000    2.5907e-22
 75502.80000    2.5921e-22
 75502.90000    2.5934e-22
 75503.00000    2.5947e-22
 75503.10000    2.5961e-22
 75503.20000    2.5974e-22
 75503.30000    2.5988e-22
 75503.40000    2.6001e-22
 75503.50000    2.6015e-22
 75503.60000    2.6028e-22
 75503.70000    2.6042e-22
 75503.80000    2.6055e-22
 75503.90000    2.6069e-22
 75504.00000    2.6083e-22
 75504.10000    2.6096e-22
 75504.20000    2.6110e-22
 75504.30000    2.6123e-22
 75504.40000    2.6137e-22
 75504.50000    2.6151e-22
 75504.60000    2.6164e-22
 75504.70000    2.6178e-22
 75504.80000    2.6191e-22
 75504.90000    2.6205e-22
 75505.00000    2.6219e-22
 75505.10000    2.6232e-22
 75505.20000    2.6246e-22
 75505.30000    2.6260e-22
 75505.40000    2.6274e-22
 75505.50000    2.6287e-22
 75505.60000    2.6301e-22
 75505.70000    2.6315e-22
 75505.80000    2.6328e-22
 75505.90000    2.6342e-22
 75506.00000    2.6356e-22
 75506.10000    2.6370e-22
 75506.20000    2.6384e-22
 75506.30000    2.6397e-22
 75506.40000    2.6411e-22
 75506.50000    2.6425e-22
 75506.60000    2.6439e-22
 75506.70000    2.6453e-22
 75506.80000    2.6467e-22
 75506.90000    2.6481e-22
 75507.00000    2.6494e-22
 75507.10000    2.6508e-22
 75507.20000    2.6522e-22
 75507.30000    2.6536e-22
 75507.40000    2.6550e-22
 75507.50000    2.6564e-22
 75507.60000    2.6578e-22
 75507.70000    2.6592e-22
 75507.80000    2.6606e-22
 75507.90000    2.6620e-22
 75508.00000    2.6634e-22
 75508.10000    2.6648e-22
 75508.20000    2.6662e-22
 75508.30000    2.6676e-22
 75508.40000    2.6690e-22
 75508.50000    2.6704e-22
 75508.60000    2.6718e-22
 75508.70000    2.6732e-22
 75508.80000    2.6746e-22
 75508.90000    2.6760e-22
 75509.00000    2.6775e-22
 75509.10000    2.6789e-22
 75509.20000    2.6803e-22
 75509.30000    2.6817e-22
 75509.40000    2.6831e-22
 75509.50000    2.6845e-22
 75509.60000    2.6859e-22
 75509.70000    2.6874e-22
 75509.80000    2.6888e-22
 75509.90000    2.6902e-22
 75510.00000    2.6916e-22
 75510.10000    2.6930e-22
 75510.20000    2.6945e-22
 75510.30000    2.6959e-22
 75510.40000    2.6973e-22
 75510.50000    2.6988e-22
 75510.60000    2.7002e-22
 75510.70000    2.7016e-22
 75510.80000    2.7030e-22
 75510.90000    2.7045e-22
 75511.00000    2.7059e-22
 75511.10000    2.7073e-22
 75511.20000    2.7088e-22
 75511.30000    2.7102e-22
 75511.40000    2.7117e-22
 75511.50000    2.7131e-22
 75511.60000    2.7145e-22
 75511.70000    2.7160e-22
 75511.80000    2.7174e-22
 75511.90000    2.7189e-22
 75512.00000    2.7203e-22
 75512.10000    2.7218e-22
 75512.20000    2.7232e-22
 75512.30000    2.7247e-22
 75512.40000    2.7261e-22
 75512.50000    2.7276e-22
 75512.60000    2.7290e-22
 75512.70000    2.7305e-22
 75512.80000    2.7319e-22
 75512.90000    2.7334e-22
 75513.00000    2.7348e-22
 75513.10000    2.7363e-22
 75513.20000    2.7378e-22
 75513.30000    2.7392e-22
 75513.40000    2.7407e-22
 75513.50000    2.7421e-22
 75513.60000    2.7436e-22
 75513.70000    2.7451e-22
 75513.80000    2.7465e-22
 75513.90000    2.7480e-22
 75514.00000    2.7495e-22
 75514.10000    2.7509e-22
 75514.20000    2.7524e-22
 75514.30000    2.7539e-22
 75514.40000    2.7554e-22
 75514.50000    2.7568e-22
 75514.60000    2.7583e-22
 75514.70000    2.7598e-22
 75514.80000    2.7613e-22
 75514.90000    2.7627e-22
 75515.00000    2.7642e-22
 75515.10000    2.7657e-22
 75515.20000    2.7672e-22
 75515.30000    2.7687e-22
 75515.40000    2.7702e-22
 75515.50000    2.7716e-22
 75515.60000    2.7731e-22
 75515.70000    2.7746e-22
 75515.80000    2.7761e-22
 75515.90000    2.7776e-22
 75516.00000    2.7791e-22
 75516.10000    2.7806e-22
 75516.20000    2.7821e-22
 75516.30000    2.7836e-22
 75516.40000    2.7851e-22
 75516.50000    2.7866e-22
 75516.60000    2.7881e-22
 75516.70000    2.7896e-22
 75516.80000    2.7911e-22
 75516.90000    2.7926e-22
 75517.00000    2.7941e-22
 75517.10000    2.7956e-22
 75517.20000    2.7971e-22
 75517.30000    2.7986e-22
 75517.40000    2.8001e-22
 75517.50000    2.8016e-22
 75517.60000    2.8031e-22
 75517.70000    2.8047e-22
 75517.80000    2.8062e-22
 75517.90000    2.8077e-22
 75518.00000    2.8092e-22
 75518.10000    2.8107e-22
 75518.20000    2.8122e-22
 75518.30000    2.8138e-22
 75518.40000    2.8153e-22
 75518.50000    2.8168e-22
 75518.60000    2.8183e-22
 75518.70000    2.8199e-22
 75518.80000    2.8214e-22
 75518.90000    2.8229e-22
 75519.00000    2.8244e-22
 75519.10000    2.8260e-22
 75519.20000    2.8275e-22
 75519.30000    2.8290e-22
 75519.40000    2.8306e-22
 75519.50000    2.8321e-22
 75519.60000    2.8337e-22
 75519.70000    2.8352e-22
 75519.80000    2.8367e-22
 75519.90000    2.8383e-22
 75520.00000    2.8398e-22
 75520.10000    2.8414e-22
 75520.20000    2.8429e-22
 75520.30000    2.8444e-22
 75520.40000    2.8460e-22
 75520.50000    2.8475e-22
 75520.60000    2.8491e-22
 75520.70000    2.8506e-22
 75520.80000    2.8522e-22
 75520.90000    2.8537e-22
 75521.00000    2.8553e-22
 75521.10000    2.8569e-22
 75521.20000    2.8584e-22
 75521.30000    2.8600e-22
 75521.40000    2.8615e-22
 75521.50000    2.8631e-22
 75521.60000    2.8647e-22
 75521.70000    2.8662e-22
 75521.80000    2.8678e-22
 75521.90000    2.8693e-22
 75522.00000    2.8709e-22
 75522.10000    2.8725e-22
 75522.20000    2.8741e-22
 75522.30000    2.8756e-22
 75522.40000    2.8772e-22
 75522.50000    2.8788e-22
 75522.60000    2.8803e-22
 75522.70000    2.8819e-22
 75522.80000    2.8835e-22
 75522.90000    2.8851e-22
 75523.00000    2.8867e-22
 75523.10000    2.8882e-22
 75523.20000    2.8898e-22
 75523.30000    2.8914e-22
 75523.40000    2.8930e-22
 75523.50000    2.8946e-22
 75523.60000    2.8962e-22
 75523.70000    2.8978e-22
 75523.80000    2.8993e-22
 75523.90000    2.9009e-22
 75524.00000    2.9025e-22
 75524.10000    2.9041e-22
 75524.20000    2.9057e-22
 75524.30000    2.9073e-22
 75524.40000    2.9089e-22
 75524.50000    2.9105e-22
 75524.60000    2.9121e-22
 75524.70000    2.9137e-22
 75524.80000    2.9153e-22
 75524.90000    2.9169e-22
 75525.00000    2.9185e-22
 75525.10000    2.9201e-22
 75525.20000    2.9217e-22
 75525.30000    2.9234e-22
 75525.40000    2.9250e-22
 75525.50000    2.9266e-22
 75525.60000    2.9282e-22
 75525.70000    2.9298e-22
 75525.80000    2.9314e-22
 75525.90000    2.9330e-22
 75526.00000    2.9347e-22
 75526.10000    2.9363e-22
 75526.20000    2.9379e-22
 75526.30000    2.9395e-22
 75526.40000    2.9411e-22
 75526.50000    2.9428e-22
 75526.60000    2.9444e-22
 75526.70000    2.9460e-22
 75526.80000    2.9477e-22
 75526.90000    2.9493e-22
 75527.00000    2.9509e-22
 75527.10000    2.9526e-22
 75527.20000    2.9542e-22
 75527.30000    2.9558e-22
 75527.40000    2.9575e-22
 75527.50000    2.9591e-22
 75527.60000    2.9607e-22
 75527.70000    2.9624e-22
 75527.80000    2.9640e-22
 75527.90000    2.9657e-22
 75528.00000    2.9673e-22
 75528.10000    2.9690e-22
 75528.20000    2.9706e-22
 75528.30000    2.9723e-22
 75528.40000    2.9739e-22
 75528.50000    2.9756e-22
 75528.60000    2.9772e-22
 75528.70000    2.9789e-22
 75528.80000    2.9805e-22
 75528.90000    2.9822e-22
 75529.00000    2.9838e-22
 75529.10000    2.9855e-22
 75529.20000    2.9872e-22
 75529.30000    2.9888e-22
 75529.40000    2.9905e-22
 75529.50000    2.9922e-22
 75529.60000    2.9938e-22
 75529.70000    2.9955e-22
 75529.80000    2.9972e-22
 75529.90000    2.9988e-22
 75530.00000    3.0005e-22
 75530.10000    3.0022e-22
 75530.20000    3.0039e-22
 75530.30000    3.0055e-22
 75530.40000    3.0072e-22
 75530.50000    3.0089e-22
 75530.60000    3.0106e-22
 75530.70000    3.0123e-22
 75530.80000    3.0140e-22
 75530.90000    3.0156e-22
 75531.00000    3.0173e-22
 75531.10000    3.0190e-22
 75531.20000    3.0207e-22
 75531.30000    3.0224e-22
 75531.40000    3.0241e-22
 75531.50000    3.0258e-22
 75531.60000    3.0275e-22
 75531.70000    3.0292e-22
 75531.80000    3.0309e-22
 75531.90000    3.0326e-22
 75532.00000    3.0343e-22
 75532.10000    3.0360e-22
 75532.20000    3.0377e-22
 75532.30000    3.0394e-22
 75532.40000    3.0411e-22
 75532.50000    3.0428e-22
 75532.60000    3.0445e-22
 75532.70000    3.0462e-22
 75532.80000    3.0479e-22
 75532.90000    3.0496e-22
 75533.00000    3.0514e-22
 75533.10000    3.0531e-22
 75533.20000    3.0548e-22
 75533.30000    3.0565e-22
 75533.40000    3.0582e-22
 75533.50000    3.0600e-22
 75533.60000    3.0617e-22
 75533.70000    3.0634e-22
 75533.80000    3.0651e-22
 75533.90000    3.0669e-22
 75534.00000    3.0686e-22
 75534.10000    3.0703e-22
 75534.20000    3.0720e-22
 75534.30000    3.0738e-22
 75534.40000    3.0755e-22
 75534.50000    3.0773e-22
 75534.60000    3.0790e-22
 75534.70000    3.0807e-22
 75534.80000    3.0825e-22
 75534.90000    3.0842e-22
 75535.00000    3.0860e-22
 75535.10000    3.0877e-22
 75535.20000    3.0894e-22
 75535.30000    3.0912e-22
 75535.40000    3.0929e-22
 75535.50000    3.0947e-22
 75535.60000    3.0964e-22
 75535.70000    3.0982e-22
 75535.80000    3.1000e-22
 75535.90000    3.1017e-22
 75536.00000    3.1035e-22
 75536.10000    3.1052e-22
 75536.20000    3.1070e-22
 75536.30000    3.1088e-22
 75536.40000    3.1105e-22
 75536.50000    3.1123e-22
 75536.60000    3.1140e-22
 75536.70000    3.1158e-22
 75536.80000    3.1176e-22
 75536.90000    3.1194e-22
 75537.00000    3.1211e-22
 75537.10000    3.1229e-22
 75537.20000    3.1247e-22
 75537.30000    3.1265e-22
 75537.40000    3.1282e-22
 75537.50000    3.1300e-22
 75537.60000    3.1318e-22
 75537.70000    3.1336e-22
 75537.80000    3.1354e-22
 75537.90000    3.1372e-22
 75538.00000    3.1389e-22
 75538.10000    3.1407e-22
 75538.20000    3.1425e-22
 75538.30000    3.1443e-22
 75538.40000    3.1461e-22
 75538.50000    3.1479e-22
 75538.60000    3.1497e-22
 75538.70000    3.1515e-22
 75538.80000    3.1533e-22
 75538.90000    3.1551e-22
 75539.00000    3.1569e-22
 75539.10000    3.1587e-22
 75539.20000    3.1605e-22
 75539.30000    3.1623e-22
 75539.40000    3.1641e-22
 75539.50000    3.1659e-22
 75539.60000    3.1677e-22
 75539.70000    3.1696e-22
 75539.80000    3.1714e-22
 75539.90000    3.1732e-22
 75540.00000    3.1750e-22
 75540.10000    3.1768e-22
 75540.20000    3.1786e-22
 75540.30000    3.1805e-22
 75540.40000    3.1823e-22
 75540.50000    3.1841e-22
 75540.60000    3.1859e-22
 75540.70000    3.1878e-22
 75540.80000    3.1896e-22
 75540.90000    3.1914e-22
 75541.00000    3.1933e-22
 75541.10000    3.1951e-22
 75541.20000    3.1969e-22
 75541.30000    3.1988e-22
 75541.40000    3.2006e-22
 75541.50000    3.2025e-22
 75541.60000    3.2043e-22
 75541.70000    3.2061e-22
 75541.80000    3.2080e-22
 75541.90000    3.2098e-22
 75542.00000    3.2117e-22
 75542.10000    3.2135e-22
 75542.20000    3.2154e-22
 75542.30000    3.2172e-22
 75542.40000    3.2191e-22
 75542.50000    3.2209e-22
 75542.60000    3.2228e-22
 75542.70000    3.2247e-22
 75542.80000    3.2265e-22
 75542.90000    3.2284e-22
 75543.00000    3.2302e-22
 75543.10000    3.2321e-22
 75543.20000    3.2340e-22
 75543.30000    3.2358e-22
 75543.40000    3.2377e-22
 75543.50000    3.2396e-22
 75543.60000    3.2415e-22
 75543.70000    3.2433e-22
 75543.80000    3.2452e-22
 75543.90000    3.2471e-22
 75544.00000    3.2490e-22
 75544.10000    3.2509e-22
 75544.20000    3.2527e-22
 75544.30000    3.2546e-22
 75544.40000    3.2565e-22
 75544.50000    3.2584e-22
 75544.60000    3.2603e-22
 75544.70000    3.2622e-22
 75544.80000    3.2641e-22
 75544.90000    3.2660e-22
 75545.00000    3.2679e-22
 75545.10000    3.2698e-22
 75545.20000    3.2717e-22
 75545.30000    3.2736e-22
 75545.40000    3.2755e-22
 75545.50000    3.2774e-22
 75545.60000    3.2793e-22
 75545.70000    3.2812e-22
 75545.80000    3.2831e-22
 75545.90000    3.2850e-22
 75546.00000    3.2869e-22
 75546.10000    3.2888e-22
 75546.20000    3.2907e-22
 75546.30000    3.2926e-22
 75546.40000    3.2946e-22
 75546.50000    3.2965e-22
 75546.60000    3.2984e-22
 75546.70000    3.3003e-22
 75546.80000    3.3022e-22
 75546.90000    3.3042e-22
 75547.00000    3.3061e-22
 75547.10000    3.3080e-22
 75547.20000    3.3100e-22
 75547.30000    3.3119e-22
 75547.40000    3.3138e-22
 75547.50000    3.3158e-22
 75547.60000    3.3177e-22
 75547.70000    3.3196e-22
 75547.80000    3.3216e-22
 75547.90000    3.3235e-22
 75548.00000    3.3255e-22
 75548.10000    3.3274e-22
 75548.20000    3.3294e-22
 75548.30000    3.3313e-22
 75548.40000    3.3333e-22
 75548.50000    3.3352e-22
 75548.60000    3.3372e-22
 75548.70000    3.3391e-22
 75548.80000    3.3411e-22
 75548.90000    3.3430e-22
 75549.00000    3.3450e-22
 75549.10000    3.3470e-22
 75549.20000    3.3489e-22
 75549.30000    3.3509e-22
 75549.40000    3.3529e-22
 75549.50000    3.3548e-22
 75549.60000    3.3568e-22
 75549.70000    3.3588e-22
 75549.80000    3.3607e-22
 75549.90000    3.3627e-22
 75550.00000    3.3647e-22
 75550.10000    3.3667e-22
 75550.20000    3.3687e-22
 75550.30000    3.3706e-22
 75550.40000    3.3726e-22
 75550.50000    3.3746e-22
 75550.60000    3.3766e-22
 75550.70000    3.3786e-22
 75550.80000    3.3806e-22
 75550.90000    3.3826e-22
 75551.00000    3.3846e-22
 75551.10000    3.3866e-22
 75551.20000    3.3886e-22
 75551.30000    3.3906e-22
 75551.40000    3.3926e-22
 75551.50000    3.3946e-22
 75551.60000    3.3966e-22
 75551.70000    3.3986e-22
 75551.80000    3.4006e-22
 75551.90000    3.4026e-22
 75552.00000    3.4046e-22
 75552.10000    3.4066e-22
 75552.20000    3.4086e-22
 75552.30000    3.4106e-22
 75552.40000    3.4127e-22
 75552.50000    3.4147e-22
 75552.60000    3.4167e-22
 75552.70000    3.4187e-22
 75552.80000    3.4208e-22
 75552.90000    3.4228e-22
 75553.00000    3.4248e-22
 75553.10000    3.4268e-22
 75553.20000    3.4289e-22
 75553.30000    3.4309e-22
 75553.40000    3.4329e-22
 75553.50000    3.4350e-22
 75553.60000    3.4370e-22
 75553.70000    3.4391e-22
 75553.80000    3.4411e-22
 75553.90000    3.4431e-22
 75554.00000    3.4452e-22
 75554.10000    3.4472e-22
 75554.20000    3.4493e-22
 75554.30000    3.4513e-22
 75554.40000    3.4534e-22
 75554.50000    3.4554e-22
 75554.60000    3.4575e-22
 75554.70000    3.4596e-22
 75554.80000    3.4616e-22
 75554.90000    3.4637e-22
 75555.00000    3.4657e-22
 75555.10000    3.4678e-22
 75555.20000    3.4699e-22
 75555.30000    3.4719e-22
 75555.40000    3.4740e-22
 75555.50000    3.4761e-22
 75555.60000    3.4782e-22
 75555.70000    3.4802e-22
 75555.80000    3.4823e-22
 75555.90000    3.4844e-22
 75556.00000    3.4865e-22
 75556.10000    3.4886e-22
 75556.20000    3.4906e-22
 75556.30000    3.4927e-22
 75556.40000    3.4948e-22
 75556.50000    3.4969e-22
 75556.60000    3.4990e-22
 75556.70000    3.5011e-22
 75556.80000    3.5032e-22
 75556.90000    3.5053e-22
 75557.00000    3.5074e-22
 75557.10000    3.5095e-22
 75557.20000    3.5116e-22
 75557.30000    3.5137e-22
 75557.40000    3.5158e-22
 75557.50000    3.5179e-22
 75557.60000    3.5200e-22
 75557.70000    3.5221e-22
 75557.80000    3.5242e-22
 75557.90000    3.5264e-22
 75558.00000    3.5285e-22
 75558.10000    3.5306e-22
 75558.20000    3.5327e-22
 75558.30000    3.5348e-22
 75558.40000    3.5370e-22
 75558.50000    3.5391e-22
 75558.60000    3.5412e-22
 75558.70000    3.5433e-22
 75558.80000    3.5455e-22
 75558.90000    3.5476e-22
 75559.00000    3.5497e-22
 75559.10000    3.5519e-22
 75559.20000    3.5540e-22
 75559.30000    3.5562e-22
 75559.40000    3.5583e-22
 75559.50000    3.5605e-22
 75559.60000    3.5626e-22
 75559.70000    3.5647e-22
 75559.80000    3.5669e-22
 75559.90000    3.5690e-22
 75560.00000    3.5712e-22
 75560.10000    3.5734e-22
 75560.20000    3.5755e-22
 75560.30000    3.5777e-22
 75560.40000    3.5798e-22
 75560.50000    3.5820e-22
 75560.60000    3.5842e-22
 75560.70000    3.5863e-22
 75560.80000    3.5885e-22
 75560.90000    3.5907e-22
 75561.00000    3.5928e-22
 75561.10000    3.5950e-22
 75561.20000    3.5972e-22
 75561.30000    3.5994e-22
 75561.40000    3.6016e-22
 75561.50000    3.6037e-22
 75561.60000    3.6059e-22
 75561.70000    3.6081e-22
 75561.80000    3.6103e-22
 75561.90000    3.6125e-22
 75562.00000    3.6147e-22
 75562.10000    3.6169e-22
 75562.20000    3.6191e-22
 75562.30000    3.6213e-22
 75562.40000    3.6235e-22
 75562.50000    3.6257e-22
 75562.60000    3.6279e-22
 75562.70000    3.6301e-22
 75562.80000    3.6323e-22
 75562.90000    3.6345e-22
 75563.00000    3.6367e-22
 75563.10000    3.6389e-22
 75563.20000    3.6411e-22
 75563.30000    3.6433e-22
 75563.40000    3.6456e-22
 75563.50000    3.6478e-22
 75563.60000    3.6500e-22
 75563.70000    3.6522e-22
 75563.80000    3.6545e-22
 75563.90000    3.6567e-22
 75564.00000    3.6589e-22
 75564.10000    3.6611e-22
 75564.20000    3.6634e-22
 75564.30000    3.6656e-22
 75564.40000    3.6679e-22
 75564.50000    3.6701e-22
 75564.60000    3.6723e-22
 75564.70000    3.6746e-22
 75564.80000    3.6768e-22
 75564.90000    3.6791e-22
 75565.00000    3.6813e-22
 75565.10000    3.6836e-22
 75565.20000    3.6858e-22
 75565.30000    3.6881e-22
 75565.40000    3.6903e-22
 75565.50000    3.6926e-22
 75565.60000    3.6949e-22
 75565.70000    3.6971e-22
 75565.80000    3.6994e-22
 75565.90000    3.7017e-22
 75566.00000    3.7039e-22
 75566.10000    3.7062e-22
 75566.20000    3.7085e-22
 75566.30000    3.7107e-22
 75566.40000    3.7130e-22
 75566.50000    3.7153e-22
 75566.60000    3.7176e-22
 75566.70000    3.7199e-22
 75566.80000    3.7221e-22
 75566.90000    3.7244e-22
 75567.00000    3.7267e-22
 75567.10000    3.7290e-22
 75567.20000    3.7313e-22
 75567.30000    3.7336e-22
 75567.40000    3.7359e-22
 75567.50000    3.7382e-22
 75567.60000    3.7405e-22
 75567.70000    3.7428e-22
 75567.80000    3.7451e-22
 75567.90000    3.7474e-22
 75568.00000    3.7497e-22
 75568.10000    3.7520e-22
 75568.20000    3.7543e-22
 75568.30000    3.7567e-22
 75568.40000    3.7590e-22
 75568.50000    3.7613e-22
 75568.60000    3.7636e-22
 75568.70000    3.7659e-22
 75568.80000    3.7683e-22
 75568.90000    3.7706e-22
 75569.00000    3.7729e-22
 75569.10000    3.7753e-22
 75569.20000    3.7776e-22
 75569.30000    3.7799e-22
 75569.40000    3.7823e-22
 75569.50000    3.7846e-22
 75569.60000    3.7869e-22
 75569.70000    3.7893e-22
 75569.80000    3.7916e-22
 75569.90000    3.7940e-22
 75570.00000    3.7963e-22
 75570.10000    3.7987e-22
 75570.20000    3.8010e-22
 75570.30000    3.8034e-22
 75570.40000    3.8057e-22
 75570.50000    3.8081e-22
 75570.60000    3.8105e-22
 75570.70000    3.8128e-22
 75570.80000    3.8152e-22
 75570.90000    3.8176e-22
 75571.00000    3.8199e-22
 75571.10000    3.8223e-22
 75571.20000    3.8247e-22
 75571.30000    3.8271e-22
 75571.40000    3.8294e-22
 75571.50000    3.8318e-22
 75571.60000    3.8342e-22
 75571.70000    3.8366e-22
 75571.80000    3.8390e-22
 75571.90000    3.8414e-22
 75572.00000    3.8438e-22
 75572.10000    3.8462e-22
 75572.20000    3.8486e-22
 75572.30000    3.8510e-22
 75572.40000    3.8534e-22
 75572.50000    3.8558e-22
 75572.60000    3.8582e-22
 75572.70000    3.8606e-22
 75572.80000    3.8630e-22
 75572.90000    3.8654e-22
 75573.00000    3.8678e-22
 75573.10000    3.8702e-22
 75573.20000    3.8726e-22
 75573.30000    3.8750e-22
 75573.40000    3.8775e-22
 75573.50000    3.8799e-22
 75573.60000    3.8823e-22
 75573.70000    3.8847e-22
 75573.80000    3.8872e-22
 75573.90000    3.8896e-22
 75574.00000    3.8920e-22
 75574.10000    3.8945e-22
 75574.20000    3.8969e-22
 75574.30000    3.8994e-22
 75574.40000    3.9018e-22
 75574.50000    3.9042e-22
 75574.60000    3.9067e-22
 75574.70000    3.9091e-22
 75574.80000    3.9116e-22
 75574.90000    3.9140e-22
 75575.00000    3.9165e-22
 75575.10000    3.9190e-22
 75575.20000    3.9214e-22
 75575.30000    3.9239e-22
 75575.40000    3.9263e-22
 75575.50000    3.9288e-22
 75575.60000    3.9313e-22
 75575.70000    3.9338e-22
 75575.80000    3.9362e-22
 75575.90000    3.9387e-22
 75576.00000    3.9412e-22
 75576.10000    3.9437e-22
 75576.20000    3.9461e-22
 75576.30000    3.9486e-22
 75576.40000    3.9511e-22
 75576.50000    3.9536e-22
 75576.60000    3.9561e-22
 75576.70000    3.9586e-22
 75576.80000    3.9611e-22
 75576.90000    3.9636e-22
 75577.00000    3.9661e-22
 75577.10000    3.9686e-22
 75577.20000    3.9711e-22
 75577.30000    3.9736e-22
 75577.40000    3.9761e-22
 75577.50000    3.9786e-22
 75577.60000    3.9811e-22
 75577.70000    3.9836e-22
 75577.80000    3.9862e-22
 75577.90000    3.9887e-22
 75578.00000    3.9912e-22
 75578.10000    3.9937e-22
 75578.20000    3.9962e-22
 75578.30000    3.9988e-22
 75578.40000    4.0013e-22
 75578.50000    4.0038e-22
 75578.60000    4.0064e-22
 75578.70000    4.0089e-22
 75578.80000    4.0115e-22
 75578.90000    4.0140e-22
 75579.00000    4.0165e-22
 75579.10000    4.0191e-22
 75579.20000    4.0216e-22
 75579.30000    4.0242e-22
 75579.40000    4.0267e-22
 75579.50000    4.0293e-22
 75579.60000    4.0319e-22
 75579.70000    4.0344e-22
 75579.80000    4.0370e-22
 75579.90000    4.0395e-22
 75580.00000    4.0421e-22
 75580.10000    4.0447e-22
 75580.20000    4.0472e-22
 75580.30000    4.0498e-22
 75580.40000    4.0524e-22
 75580.50000    4.0550e-22
 75580.60000    4.0576e-22
 75580.70000    4.0601e-22
 75580.80000    4.0627e-22
 75580.90000    4.0653e-22
 75581.00000    4.0679e-22
 75581.10000    4.0705e-22
 75581.20000    4.0731e-22
 75581.30000    4.0757e-22
 75581.40000    4.0783e-22
 75581.50000    4.0809e-22
 75581.60000    4.0835e-22
 75581.70000    4.0861e-22
 75581.80000    4.0887e-22
 75581.90000    4.0913e-22
 75582.00000    4.0939e-22
 75582.10000    4.0966e-22
 75582.20000    4.0992e-22
 75582.30000    4.1018e-22
 75582.40000    4.1044e-22
 75582.50000    4.1070e-22
 75582.60000    4.1097e-22
 75582.70000    4.1123e-22
 75582.80000    4.1149e-22
 75582.90000    4.1176e-22
 75583.00000    4.1202e-22
 75583.10000    4.1228e-22
 75583.20000    4.1255e-22
 75583.30000    4.1281e-22
 75583.40000    4.1308e-22
 75583.50000    4.1334e-22
 75583.60000    4.1361e-22
 75583.70000    4.1387e-22
 75583.80000    4.1414e-22
 75583.90000    4.1440e-22
 75584.00000    4.1467e-22
 75584.10000    4.1494e-22
 75584.20000    4.1520e-22
 75584.30000    4.1547e-22
 75584.40000    4.1574e-22
 75584.50000    4.1600e-22
 75584.60000    4.1627e-22
 75584.70000    4.1654e-22
 75584.80000    4.1681e-22
 75584.90000    4.1708e-22
 75585.00000    4.1734e-22
 75585.10000    4.1761e-22
 75585.20000    4.1788e-22
 75585.30000    4.1815e-22
 75585.40000    4.1842e-22
 75585.50000    4.1869e-22
 75585.60000    4.1896e-22
 75585.70000    4.1923e-22
 75585.80000    4.1950e-22
 75585.90000    4.1977e-22
 75586.00000    4.2004e-22
 75586.10000    4.2031e-22
 75586.20000    4.2059e-22
 75586.30000    4.2086e-22
 75586.40000    4.2113e-22
 75586.50000    4.2140e-22
 75586.60000    4.2167e-22
 75586.70000    4.2195e-22
 75586.80000    4.2222e-22
 75586.90000    4.2249e-22
 75587.00000    4.2277e-22
 75587.10000    4.2304e-22
 75587.20000    4.2331e-22
 75587.30000    4.2359e-22
 75587.40000    4.2386e-22
 75587.50000    4.2414e-22
 75587.60000    4.2441e-22
 75587.70000    4.2469e-22
 75587.80000    4.2496e-22
 75587.90000    4.2524e-22
 75588.00000    4.2551e-22
 75588.10000    4.2579e-22
 75588.20000    4.2607e-22
 75588.30000    4.2634e-22
 75588.40000    4.2662e-22
 75588.50000    4.2690e-22
 75588.60000    4.2717e-22
 75588.70000    4.2745e-22
 75588.80000    4.2773e-22
 75588.90000    4.2801e-22
 75589.00000    4.2829e-22
 75589.10000    4.2856e-22
 75589.20000    4.2884e-22
 75589.30000    4.2912e-22
 75589.40000    4.2940e-22
 75589.50000    4.2968e-22
 75589.60000    4.2996e-22
 75589.70000    4.3024e-22
 75589.80000    4.3052e-22
 75589.90000    4.3080e-22
 75590.00000    4.3108e-22
 75590.10000    4.3136e-22
 75590.20000    4.3165e-22
 75590.30000    4.3193e-22
 75590.40000    4.3221e-22
 75590.50000    4.3249e-22
 75590.60000    4.3277e-22
 75590.70000    4.3306e-22
 75590.80000    4.3334e-22
 75590.90000    4.3362e-22
 75591.00000    4.3391e-22
 75591.10000    4.3419e-22
 75591.20000    4.3447e-22
 75591.30000    4.3476e-22
 75591.40000    4.3504e-22
 75591.50000    4.3533e-22
 75591.60000    4.3561e-22
 75591.70000    4.3590e-22
 75591.80000    4.3618e-22
 75591.90000    4.3647e-22
 75592.00000    4.3676e-22
 75592.10000    4.3704e-22
 75592.20000    4.3733e-22
 75592.30000    4.3762e-22
 75592.40000    4.3790e-22
 75592.50000    4.3819e-22
 75592.60000    4.3848e-22
 75592.70000    4.3877e-22
 75592.80000    4.3905e-22
 75592.90000    4.3934e-22
 75593.00000    4.3963e-22
 75593.10000    4.3992e-22
 75593.20000    4.4021e-22
 75593.30000    4.4050e-22
 75593.40000    4.4079e-22
 75593.50000    4.4108e-22
 75593.60000    4.4137e-22
 75593.70000    4.4166e-22
 75593.80000    4.4195e-22
 75593.90000    4.4224e-22
 75594.00000    4.4253e-22
 75594.10000    4.4282e-22
 75594.20000    4.4312e-22
 75594.30000    4.4341e-22
 75594.40000    4.4370e-22
 75594.50000    4.4399e-22
 75594.60000    4.4429e-22
 75594.70000    4.4458e-22
 75594.80000    4.4487e-22
 75594.90000    4.4517e-22
 75595.00000    4.4546e-22
 75595.10000    4.4575e-22
 75595.20000    4.4605e-22
 75595.30000    4.4634e-22
 75595.40000    4.4664e-22
 75595.50000    4.4693e-22
 75595.60000    4.4723e-22
 75595.70000    4.4753e-22
 75595.80000    4.4782e-22
 75595.90000    4.4812e-22
 75596.00000    4.4842e-22
 75596.10000    4.4871e-22
 75596.20000    4.4901e-22
 75596.30000    4.4931e-22
 75596.40000    4.4960e-22
 75596.50000    4.4990e-22
 75596.60000    4.5020e-22
 75596.70000    4.5050e-22
 75596.80000    4.5080e-22
 75596.90000    4.5110e-22
 75597.00000    4.5140e-22
 75597.10000    4.5170e-22
 75597.20000    4.5200e-22
 75597.30000    4.5230e-22
 75597.40000    4.5260e-22
 75597.50000    4.5290e-22
 75597.60000    4.5320e-22
 75597.70000    4.5350e-22
 75597.80000    4.5380e-22
 75597.90000    4.5411e-22
 75598.00000    4.5441e-22
 75598.10000    4.5471e-22
 75598.20000    4.5501e-22
 75598.30000    4.5532e-22
 75598.40000    4.5562e-22
 75598.50000    4.5592e-22
 75598.60000    4.5623e-22
 75598.70000    4.5653e-22
 75598.80000    4.5684e-22
 75598.90000    4.5714e-22
 75599.00000    4.5745e-22
 75599.10000    4.5775e-22
 75599.20000    4.5806e-22
 75599.30000    4.5836e-22
 75599.40000    4.5867e-22
 75599.50000    4.5897e-22
 75599.60000    4.5928e-22
 75599.70000    4.5959e-22
 75599.80000    4.5990e-22
 75599.90000    4.6020e-22
 75600.00000    4.6051e-22
 75600.10000    4.6082e-22
 75600.20000    4.6113e-22
 75600.30000    4.6144e-22
 75600.40000    4.6175e-22
 75600.50000    4.6205e-22
 75600.60000    4.6236e-22
 75600.70000    4.6267e-22
 75600.80000    4.6298e-22
 75600.90000    4.6329e-22
 75601.00000    4.6361e-22
 75601.10000    4.6392e-22
 75601.20000    4.6423e-22
 75601.30000    4.6454e-22
 75601.40000    4.6485e-22
 75601.50000    4.6516e-22
 75601.60000    4.6548e-22
 75601.70000    4.6579e-22
 75601.80000    4.6610e-22
 75601.90000    4.6642e-22
 75602.00000    4.6673e-22
 75602.10000    4.6704e-22
 75602.20000    4.6736e-22
 75602.30000    4.6767e-22
 75602.40000    4.6799e-22
 75602.50000    4.6830e-22
 75602.60000    4.6862e-22
 75602.70000    4.6893e-22
 75602.80000    4.6925e-22
 75602.90000    4.6956e-22
 75603.00000    4.6988e-22
 75603.10000    4.7020e-22
 75603.20000    4.7052e-22
 75603.30000    4.7083e-22
 75603.40000    4.7115e-22
 75603.50000    4.7147e-22
 75603.60000    4.7179e-22
 75603.70000    4.7211e-22
 75603.80000    4.7242e-22
 75603.90000    4.7274e-22
 75604.00000    4.7306e-22
 75604.10000    4.7338e-22
 75604.20000    4.7370e-22
 75604.30000    4.7402e-22
 75604.40000    4.7434e-22
 75604.50000    4.7467e-22
 75604.60000    4.7499e-22
 75604.70000    4.7531e-22
 75604.80000    4.7563e-22
 75604.90000    4.7595e-22
 75605.00000    4.7627e-22
 75605.10000    4.7660e-22
 75605.20000    4.7692e-22
 75605.30000    4.7724e-22
 75605.40000    4.7757e-22
 75605.50000    4.7789e-22
 75605.60000    4.7822e-22
 75605.70000    4.7854e-22
 75605.80000    4.7887e-22
 75605.90000    4.7919e-22
 75606.00000    4.7952e-22
 75606.10000    4.7984e-22
 75606.20000    4.8017e-22
 75606.30000    4.8050e-22
 75606.40000    4.8082e-22
 75606.50000    4.8115e-22
 75606.60000    4.8148e-22
 75606.70000    4.8180e-22
 75606.80000    4.8213e-22
 75606.90000    4.8246e-22
 75607.00000    4.8279e-22
 75607.10000    4.8312e-22
 75607.20000    4.8345e-22
 75607.30000    4.8378e-22
 75607.40000    4.8411e-22
 75607.50000    4.8444e-22
 75607.60000    4.8477e-22
 75607.70000    4.8510e-22
 75607.80000    4.8543e-22
 75607.90000    4.8576e-22
 75608.00000    4.8609e-22
 75608.10000    4.8642e-22
 75608.20000    4.8676e-22
 75608.30000    4.8709e-22
 75608.40000    4.8742e-22
 75608.50000    4.8776e-22
 75608.60000    4.8809e-22
 75608.70000    4.8842e-22
 75608.80000    4.8876e-22
 75608.90000    4.8909e-22
 75609.00000    4.8943e-22
 75609.10000    4.8976e-22
 75609.20000    4.9010e-22
 75609.30000    4.9043e-22
 75609.40000    4.9077e-22
 75609.50000    4.9111e-22
 75609.60000    4.9144e-22
 75609.70000    4.9178e-22
 75609.80000    4.9212e-22
 75609.90000    4.9245e-22
 75610.00000    4.9279e-22
 75610.10000    4.9313e-22
 75610.20000    4.9347e-22
 75610.30000    4.9381e-22
 75610.40000    4.9415e-22
 75610.50000    4.9449e-22
 75610.60000    4.9483e-22
 75610.70000    4.9517e-22
 75610.80000    4.9551e-22
 75610.90000    4.9585e-22
 75611.00000    4.9619e-22
 75611.10000    4.9653e-22
 75611.20000    4.9687e-22
 75611.30000    4.9722e-22
 75611.40000    4.9756e-22
 75611.50000    4.9790e-22
 75611.60000    4.9824e-22
 75611.70000    4.9859e-22
 75611.80000    4.9893e-22
 75611.90000    4.9928e-22
 75612.00000    4.9962e-22
 75612.10000    4.9997e-22
 75612.20000    5.0031e-22
 75612.30000    5.0066e-22
 75612.40000    5.0100e-22
 75612.50000    5.0135e-22
 75612.60000    5.0169e-22
 75612.70000    5.0204e-22
 75612.80000    5.0239e-22
 75612.90000    5.0274e-22
 75613.00000    5.0308e-22
 75613.10000    5.0343e-22
 75613.20000    5.0378e-22
 75613.30000    5.0413e-22
 75613.40000    5.0448e-22
 75613.50000    5.0483e-22
 75613.60000    5.0518e-22
 75613.70000    5.0553e-22
 75613.80000    5.0588e-22
 75613.90000    5.0623e-22
 75614.00000    5.0658e-22
 75614.10000    5.0693e-22
 75614.20000    5.0728e-22
 75614.30000    5.0763e-22
 75614.40000    5.0799e-22
 75614.50000    5.0834e-22
 75614.60000    5.0869e-22
 75614.70000    5.0905e-22
 75614.80000    5.0940e-22
 75614.90000    5.0975e-22
 75615.00000    5.1011e-22
 75615.10000    5.1046e-22
 75615.20000    5.1082e-22
 75615.30000    5.1117e-22
 75615.40000    5.1153e-22
 75615.50000    5.1189e-22
 75615.60000    5.1224e-22
 75615.70000    5.1260e-22
 75615.80000    5.1296e-22
 75615.90000    5.1331e-22
 75616.00000    5.1367e-22
 75616.10000    5.1403e-22
 75616.20000    5.1439e-22
 75616.30000    5.1475e-22
 75616.40000    5.1511e-22
 75616.50000    5.1547e-22
 75616.60000    5.1583e-22
 75616.70000    5.1619e-22
 75616.80000    5.1655e-22
 75616.90000    5.1691e-22
 75617.00000    5.1727e-22
 75617.10000    5.1763e-22
 75617.20000    5.1799e-22
 75617.30000    5.1835e-22
 75617.40000    5.1872e-22
 75617.50000    5.1908e-22
 75617.60000    5.1944e-22
 75617.70000    5.1981e-22
 75617.80000    5.2017e-22
 75617.90000    5.2054e-22
 75618.00000    5.2090e-22
 75618.10000    5.2127e-22
 75618.20000    5.2163e-22
 75618.30000    5.2200e-22
 75618.40000    5.2236e-22
 75618.50000    5.2273e-22
 75618.60000    5.2310e-22
 75618.70000    5.2346e-22
 75618.80000    5.2383e-22
 75618.90000    5.2420e-22
 75619.00000    5.2457e-22
 75619.10000    5.2494e-22
 75619.20000    5.2531e-22
 75619.30000    5.2567e-22
 75619.40000    5.2604e-22
 75619.50000    5.2641e-22
 75619.60000    5.2679e-22
 75619.70000    5.2716e-22
 75619.80000    5.2753e-22
 75619.90000    5.2790e-22
 75620.00000    5.2827e-22
 75620.10000    5.2864e-22
 75620.20000    5.2902e-22
 75620.30000    5.2939e-22
 75620.40000    5.2976e-22
 75620.50000    5.3014e-22
 75620.60000    5.3051e-22
 75620.70000    5.3088e-22
 75620.80000    5.3126e-22
 75620.90000    5.3163e-22
 75621.00000    5.3201e-22
 75621.10000    5.3238e-22
 75621.20000    5.3276e-22
 75621.30000    5.3314e-22
 75621.40000    5.3351e-22
 75621.50000    5.3389e-22
 75621.60000    5.3427e-22
 75621.70000    5.3465e-22
 75621.80000    5.3503e-22
 75621.90000    5.3540e-22
 75622.00000    5.3578e-22
 75622.10000    5.3616e-22
 75622.20000    5.3654e-22
 75622.30000    5.3692e-22
 75622.40000    5.3730e-22
 75622.50000    5.3768e-22
 75622.60000    5.3807e-22
 75622.70000    5.3845e-22
 75622.80000    5.3883e-22
 75622.90000    5.3921e-22
 75623.00000    5.3959e-22
 75623.10000    5.3998e-22
 75623.20000    5.4036e-22
 75623.30000    5.4075e-22
 75623.40000    5.4113e-22
 75623.50000    5.4151e-22
 75623.60000    5.4190e-22
 75623.70000    5.4228e-22
 75623.80000    5.4267e-22
 75623.90000    5.4306e-22
 75624.00000    5.4344e-22
 75624.10000    5.4383e-22
 75624.20000    5.4422e-22
 75624.30000    5.4461e-22
 75624.40000    5.4499e-22
 75624.50000    5.4538e-22
 75624.60000    5.4577e-22
 75624.70000    5.4616e-22
 75624.80000    5.4655e-22
 75624.90000    5.4694e-22
 75625.00000    5.4733e-22
 75625.10000    5.4772e-22
 75625.20000    5.4811e-22
 75625.30000    5.4850e-22
 75625.40000    5.4889e-22
 75625.50000    5.4929e-22
 75625.60000    5.4968e-22
 75625.70000    5.5007e-22
 75625.80000    5.5047e-22
 75625.90000    5.5086e-22
 75626.00000    5.5125e-22
 75626.10000    5.5165e-22
 75626.20000    5.5204e-22
 75626.30000    5.5244e-22
 75626.40000    5.5283e-22
 75626.50000    5.5323e-22
 75626.60000    5.5363e-22
 75626.70000    5.5402e-22
 75626.80000    5.5442e-22
 75626.90000    5.5482e-22
 75627.00000    5.5522e-22
 75627.10000    5.5562e-22
 75627.20000    5.5601e-22
 75627.30000    5.5641e-22
 75627.40000    5.5681e-22
 75627.50000    5.5721e-22
 75627.60000    5.5761e-22
 75627.70000    5.5801e-22
 75627.80000    5.5842e-22
 75627.90000    5.5882e-22
 75628.00000    5.5922e-22
 75628.10000    5.5962e-22
 75628.20000    5.6002e-22
 75628.30000    5.6043e-22
 75628.40000    5.6083e-22
 75628.50000    5.6123e-22
 75628.60000    5.6164e-22
 75628.70000    5.6204e-22
 75628.80000    5.6245e-22
 75628.90000    5.6285e-22
 75629.00000    5.6326e-22
 75629.10000    5.6367e-22
 75629.20000    5.6407e-22
 75629.30000    5.6448e-22
 75629.40000    5.6489e-22
 75629.50000    5.6530e-22
 75629.60000    5.6570e-22
 75629.70000    5.6611e-22
 75629.80000    5.6652e-22
 75629.90000    5.6693e-22
 75630.00000    5.6734e-22
 75630.10000    5.6775e-22
 75630.20000    5.6816e-22
 75630.30000    5.6857e-22
 75630.40000    5.6899e-22
 75630.50000    5.6940e-22
 75630.60000    5.6981e-22
 75630.70000    5.7022e-22
 75630.80000    5.7064e-22
 75630.90000    5.7105e-22
 75631.00000    5.7146e-22
 75631.10000    5.7188e-22
 75631.20000    5.7229e-22
 75631.30000    5.7271e-22
 75631.40000    5.7312e-22
 75631.50000    5.7354e-22
 75631.60000    5.7396e-22
 75631.70000    5.7437e-22
 75631.80000    5.7479e-22
 75631.90000    5.7521e-22
 75632.00000    5.7563e-22
 75632.10000    5.7605e-22
 75632.20000    5.7646e-22
 75632.30000    5.7688e-22
 75632.40000    5.7730e-22
 75632.50000    5.7772e-22
 75632.60000    5.7814e-22
 75632.70000    5.7857e-22
 75632.80000    5.7899e-22
 75632.90000    5.7941e-22
 75633.00000    5.7983e-22
 75633.10000    5.8025e-22
 75633.20000    5.8068e-22
 75633.30000    5.8110e-22
 75633.40000    5.8152e-22
 75633.50000    5.8195e-22
 75633.60000    5.8237e-22
 75633.70000    5.8280e-22
 75633.80000    5.8322e-22
 75633.90000    5.8365e-22
 75634.00000    5.8408e-22
 75634.10000    5.8450e-22
 75634.20000    5.8493e-22
 75634.30000    5.8536e-22
 75634.40000    5.8579e-22
 75634.50000    5.8622e-22
 75634.60000    5.8665e-22
 75634.70000    5.8708e-22
 75634.80000    5.8751e-22
 75634.90000    5.8794e-22
 75635.00000    5.8837e-22
 75635.10000    5.8880e-22
 75635.20000    5.8923e-22
 75635.30000    5.8966e-22
 75635.40000    5.9009e-22
 75635.50000    5.9053e-22
 75635.60000    5.9096e-22
 75635.70000    5.9139e-22
 75635.80000    5.9183e-22
 75635.90000    5.9226e-22
 75636.00000    5.9270e-22
 75636.10000    5.9313e-22
 75636.20000    5.9357e-22
 75636.30000    5.9401e-22
 75636.40000    5.9444e-22
 75636.50000    5.9488e-22
 75636.60000    5.9532e-22
 75636.70000    5.9576e-22
 75636.80000    5.9620e-22
 75636.90000    5.9663e-22
 75637.00000    5.9707e-22
 75637.10000    5.9751e-22
 75637.20000    5.9795e-22
 75637.30000    5.9840e-22
 75637.40000    5.9884e-22
 75637.50000    5.9928e-22
 75637.60000    5.9972e-22
 75637.70000    6.0016e-22
 75637.80000    6.0061e-22
 75637.90000    6.0105e-22
 75638.00000    6.0149e-22
 75638.10000    6.0194e-22
 75638.20000    6.0238e-22
 75638.30000    6.0283e-22
 75638.40000    6.0327e-22
 75638.50000    6.0372e-22
 75638.60000    6.0417e-22
 75638.70000    6.0461e-22
 75638.80000    6.0506e-22
 75638.90000    6.0551e-22
 75639.00000    6.0596e-22
 75639.10000    6.0641e-22
 75639.20000    6.0686e-22
 75639.30000    6.0731e-22
 75639.40000    6.0776e-22
 75639.50000    6.0821e-22
 75639.60000    6.0866e-22
 75639.70000    6.0911e-22
 75639.80000    6.0956e-22
 75639.90000    6.1002e-22
 75640.00000    6.1047e-22
 75640.10000    6.1092e-22
 75640.20000    6.1138e-22
 75640.30000    6.1183e-22
 75640.40000    6.1228e-22
 75640.50000    6.1274e-22
 75640.60000    6.1320e-22
 75640.70000    6.1365e-22
 75640.80000    6.1411e-22
 75640.90000    6.1457e-22
 75641.00000    6.1502e-22
 75641.10000    6.1548e-22
 75641.20000    6.1594e-22
 75641.30000    6.1640e-22
 75641.40000    6.1686e-22
 75641.50000    6.1732e-22
 75641.60000    6.1778e-22
 75641.70000    6.1824e-22
 75641.80000    6.1870e-22
 75641.90000    6.1916e-22
 75642.00000    6.1963e-22
 75642.10000    6.2009e-22
 75642.20000    6.2055e-22
 75642.30000    6.2102e-22
 75642.40000    6.2148e-22
 75642.50000    6.2194e-22
 75642.60000    6.2241e-22
 75642.70000    6.2288e-22
 75642.80000    6.2334e-22
 75642.90000    6.2381e-22
 75643.00000    6.2427e-22
 75643.10000    6.2474e-22
 75643.20000    6.2521e-22
 75643.30000    6.2568e-22
 75643.40000    6.2615e-22
 75643.50000    6.2662e-22
 75643.60000    6.2709e-22
 75643.70000    6.2756e-22
 75643.80000    6.2803e-22
 75643.90000    6.2850e-22
 75644.00000    6.2897e-22
 75644.10000    6.2944e-22
 75644.20000    6.2992e-22
 75644.30000    6.3039e-22
 75644.40000    6.3086e-22
 75644.50000    6.3134e-22
 75644.60000    6.3181e-22
 75644.70000    6.3229e-22
 75644.80000    6.3276e-22
 75644.90000    6.3324e-22
 75645.00000    6.3372e-22
 75645.10000    6.3419e-22
 75645.20000    6.3467e-22
 75645.30000    6.3515e-22
 75645.40000    6.3563e-22
 75645.50000    6.3611e-22
 75645.60000    6.3659e-22
 75645.70000    6.3707e-22
 75645.80000    6.3755e-22
 75645.90000    6.3803e-22
 75646.00000    6.3851e-22
 75646.10000    6.3899e-22
 75646.20000    6.3948e-22
 75646.30000    6.3996e-22
 75646.40000    6.4044e-22
 75646.50000    6.4093e-22
 75646.60000    6.4141e-22
 75646.70000    6.4190e-22
 75646.80000    6.4238e-22
 75646.90000    6.4287e-22
 75647.00000    6.4335e-22
 75647.10000    6.4384e-22
 75647.20000    6.4433e-22
 75647.30000    6.4482e-22
 75647.40000    6.4531e-22
 75647.50000    6.4579e-22
 75647.60000    6.4628e-22
 75647.70000    6.4677e-22
 75647.80000    6.4726e-22
 75647.90000    6.4776e-22
 75648.00000    6.4825e-22
 75648.10000    6.4874e-22
 75648.20000    6.4923e-22
 75648.30000    6.4973e-22
 75648.40000    6.5022e-22
 75648.50000    6.5071e-22
 75648.60000    6.5121e-22
 75648.70000    6.5170e-22
 75648.80000    6.5220e-22
 75648.90000    6.5270e-22
 75649.00000    6.5319e-22
 75649.10000    6.5369e-22
 75649.20000    6.5419e-22
 75649.30000    6.5469e-22
 75649.40000    6.5518e-22
 75649.50000    6.5568e-22
 75649.60000    6.5618e-22
 75649.70000    6.5668e-22
 75649.80000    6.5718e-22
 75649.90000    6.5769e-22
 75650.00000    6.5819e-22
 75650.10000    6.5869e-22
 75650.20000    6.5919e-22
 75650.30000    6.5970e-22
 75650.40000    6.6020e-22
 75650.50000    6.6071e-22
 75650.60000    6.6121e-22
 75650.70000    6.6172e-22
 75650.80000    6.6222e-22
 75650.90000    6.6273e-22
 75651.00000    6.6324e-22
 75651.10000    6.6374e-22
 75651.20000    6.6425e-22
 75651.30000    6.6476e-22
 75651.40000    6.6527e-22
 75651.50000    6.6578e-22
 75651.60000    6.6629e-22
 75651.70000    6.6680e-22
 75651.80000    6.6731e-22
 75651.90000    6.6782e-22
 75652.00000    6.6834e-22
 75652.10000    6.6885e-22
 75652.20000    6.6936e-22
 75652.30000    6.6988e-22
 75652.40000    6.7039e-22
 75652.50000    6.7091e-22
 75652.60000    6.7142e-22
 75652.70000    6.7194e-22
 75652.80000    6.7246e-22
 75652.90000    6.7297e-22
 75653.00000    6.7349e-22
 75653.10000    6.7401e-22
 75653.20000    6.7453e-22
 75653.30000    6.7505e-22
 75653.40000    6.7557e-22
 75653.50000    6.7609e-22
 75653.60000    6.7661e-22
 75653.70000    6.7713e-22
 75653.80000    6.7765e-22
 75653.90000    6.7818e-22
 75654.00000    6.7870e-22
 75654.10000    6.7922e-22
 75654.20000    6.7975e-22
 75654.30000    6.8027e-22
 75654.40000    6.8080e-22
 75654.50000    6.8132e-22
 75654.60000    6.8185e-22
 75654.70000    6.8238e-22
 75654.80000    6.8291e-22
 75654.90000    6.8343e-22
 75655.00000    6.8396e-22
 75655.10000    6.8449e-22
 75655.20000    6.8502e-22
 75655.30000    6.8555e-22
 75655.40000    6.8608e-22
 75655.50000    6.8662e-22
 75655.60000    6.8715e-22
 75655.70000    6.8768e-22
 75655.80000    6.8821e-22
 75655.90000    6.8875e-22
 75656.00000    6.8928e-22
 75656.10000    6.8982e-22
 75656.20000    6.9035e-22
 75656.30000    6.9089e-22
 75656.40000    6.9143e-22
 75656.50000    6.9196e-22
 75656.60000    6.9250e-22
 75656.70000    6.9304e-22
 75656.80000    6.9358e-22
 75656.90000    6.9412e-22
 75657.00000    6.9466e-22
 75657.10000    6.9520e-22
 75657.20000    6.9574e-22
 75657.30000    6.9628e-22
 75657.40000    6.9682e-22
 75657.50000    6.9737e-22
 75657.60000    6.9791e-22
 75657.70000    6.9845e-22
 75657.80000    6.9900e-22
 75657.90000    6.9954e-22
 75658.00000    7.0009e-22
 75658.10000    7.0064e-22
 75658.20000    7.0118e-22
 75658.30000    7.0173e-22
 75658.40000    7.0228e-22
 75658.50000    7.0283e-22
 75658.60000    7.0338e-22
 75658.70000    7.0393e-22
 75658.80000    7.0448e-22
 75658.90000    7.0503e-22
 75659.00000    7.0558e-22
 75659.10000    7.0613e-22
 75659.20000    7.0669e-22
 75659.30000    7.0724e-22
 75659.40000    7.0779e-22
 75659.50000    7.0835e-22
 75659.60000    7.0890e-22
 75659.70000    7.0946e-22
 75659.80000    7.1002e-22
 75659.90000    7.1057e-22
 75660.00000    7.1113e-22
 75660.10000    7.1169e-22
 75660.20000    7.1225e-22
 75660.30000    7.1281e-22
 75660.40000    7.1337e-22
 75660.50000    7.1393e-22
 75660.60000    7.1449e-22
 75660.70000    7.1505e-22
 75660.80000    7.1561e-22
 75660.90000    7.1618e-22
 75661.00000    7.1674e-22
 75661.10000    7.1730e-22
 75661.20000    7.1787e-22
 75661.30000    7.1843e-22
 75661.40000    7.1900e-22
 75661.50000    7.1957e-22
 75661.60000    7.2013e-22
 75661.70000    7.2070e-22
 75661.80000    7.2127e-22
 75661.90000    7.2184e-22
 75662.00000    7.2241e-22
 75662.10000    7.2298e-22
 75662.20000    7.2355e-22
 75662.30000    7.2412e-22
 75662.40000    7.2469e-22
 75662.50000    7.2527e-22
 75662.60000    7.2584e-22
 75662.70000    7.2641e-22
 75662.80000    7.2699e-22
 75662.90000    7.2756e-22
 75663.00000    7.2814e-22
 75663.10000    7.2872e-22
 75663.20000    7.2929e-22
 75663.30000    7.2987e-22
 75663.40000    7.3045e-22
 75663.50000    7.3103e-22
 75663.60000    7.3161e-22
 75663.70000    7.3219e-22
 75663.80000    7.3277e-22
 75663.90000    7.3335e-22
 75664.00000    7.3393e-22
 75664.10000    7.3451e-22
 75664.20000    7.3510e-22
 75664.30000    7.3568e-22
 75664.40000    7.3627e-22
 75664.50000    7.3685e-22
 75664.60000    7.3744e-22
 75664.70000    7.3802e-22
 75664.80000    7.3861e-22
 75664.90000    7.3920e-22
 75665.00000    7.3979e-22
 75665.10000    7.4038e-22
 75665.20000    7.4097e-22
 75665.30000    7.4156e-22
 75665.40000    7.4215e-22
 75665.50000    7.4274e-22
 75665.60000    7.4333e-22
 75665.70000    7.4392e-22
 75665.80000    7.4452e-22
 75665.90000    7.4511e-22
 75666.00000    7.4571e-22
 75666.10000    7.4630e-22
 75666.20000    7.4690e-22
 75666.30000    7.4749e-22
 75666.40000    7.4809e-22
 75666.50000    7.4869e-22
 75666.60000    7.4929e-22
 75666.70000    7.4989e-22
 75666.80000    7.5049e-22
 75666.90000    7.5109e-22
 75667.00000    7.5169e-22
 75667.10000    7.5229e-22
 75667.20000    7.5289e-22
 75667.30000    7.5350e-22
 75667.40000    7.5410e-22
 75667.50000    7.5471e-22
 75667.60000    7.5531e-22
 75667.70000    7.5592e-22
 75667.80000    7.5652e-22
 75667.90000    7.5713e-22
 75668.00000    7.5774e-22
 75668.10000    7.5835e-22
 75668.20000    7.5896e-22
 75668.30000    7.5957e-22
 75668.40000    7.6018e-22
 75668.50000    7.6079e-22
 75668.60000    7.6140e-22
 75668.70000    7.6201e-22
 75668.80000    7.6263e-22
 75668.90000    7.6324e-22
 75669.00000    7.6385e-22
 75669.10000    7.6447e-22
 75669.20000    7.6509e-22
 75669.30000    7.6570e-22
 75669.40000    7.6632e-22
 75669.50000    7.6694e-22
 75669.60000    7.6756e-22
 75669.70000    7.6818e-22
 75669.80000    7.6880e-22
 75669.90000    7.6942e-22
 75670.00000    7.7004e-22
 75670.10000    7.7066e-22
 75670.20000    7.7128e-22
 75670.30000    7.7191e-22
 75670.40000    7.7253e-22
 75670.50000    7.7315e-22
 75670.60000    7.7378e-22
 75670.70000    7.7441e-22
 75670.80000    7.7503e-22
 75670.90000    7.7566e-22
 75671.00000    7.7629e-22
 75671.10000    7.7692e-22
 75671.20000    7.7755e-22
 75671.30000    7.7818e-22
 75671.40000    7.7881e-22
 75671.50000    7.7944e-22
 75671.60000    7.8007e-22
 75671.70000    7.8071e-22
 75671.80000    7.8134e-22
 75671.90000    7.8197e-22
 75672.00000    7.8261e-22
 75672.10000    7.8324e-22
 75672.20000    7.8388e-22
 75672.30000    7.8452e-22
 75672.40000    7.8516e-22
 75672.50000    7.8580e-22
 75672.60000    7.8643e-22
 75672.70000    7.8707e-22
 75672.80000    7.8772e-22
 75672.90000    7.8836e-22
 75673.00000    7.8900e-22
 75673.10000    7.8964e-22
 75673.20000    7.9029e-22
 75673.30000    7.9093e-22
 75673.40000    7.9158e-22
 75673.50000    7.9222e-22
 75673.60000    7.9287e-22
 75673.70000    7.9351e-22
 75673.80000    7.9416e-22
 75673.90000    7.9481e-22
 75674.00000    7.9546e-22
 75674.10000    7.9611e-22
 75674.20000    7.9676e-22
 75674.30000    7.9741e-22
 75674.40000    7.9807e-22
 75674.50000    7.9872e-22
 75674.60000    7.9937e-22
 75674.70000    8.0003e-22
 75674.80000    8.0068e-22
 75674.90000    8.0134e-22
 75675.00000    8.0199e-22
 75675.10000    8.0265e-22
 75675.20000    8.0331e-22
 75675.30000    8.0397e-22
 75675.40000    8.0463e-22
 75675.50000    8.0529e-22
 75675.60000    8.0595e-22
 75675.70000    8.0661e-22
 75675.80000    8.0727e-22
 75675.90000    8.0794e-22
 75676.00000    8.0860e-22
 75676.10000    8.0927e-22
 75676.20000    8.0993e-22
 75676.30000    8.1060e-22
 75676.40000    8.1126e-22
 75676.50000    8.1193e-22
 75676.60000    8.1260e-22
 75676.70000    8.1327e-22
 75676.80000    8.1394e-22
 75676.90000    8.1461e-22
 75677.00000    8.1528e-22
 75677.10000    8.1595e-22
 75677.20000    8.1663e-22
 75677.30000    8.1730e-22
 75677.40000    8.1798e-22
 75677.50000    8.1865e-22
 75677.60000    8.1933e-22
 75677.70000    8.2000e-22
 75677.80000    8.2068e-22
 75677.90000    8.2136e-22
 75678.00000    8.2204e-22
 75678.10000    8.2272e-22
 75678.20000    8.2340e-22
 75678.30000    8.2408e-22
 75678.40000    8.2476e-22
 75678.50000    8.2545e-22
 75678.60000    8.2613e-22
 75678.70000    8.2681e-22
 75678.80000    8.2750e-22
 75678.90000    8.2819e-22
 75679.00000    8.2887e-22
 75679.10000    8.2956e-22
 75679.20000    8.3025e-22
 75679.30000    8.3094e-22
 75679.40000    8.3163e-22
 75679.50000    8.3232e-22
 75679.60000    8.3301e-22
 75679.70000    8.3370e-22
 75679.80000    8.3439e-22
 75679.90000    8.3509e-22
 75680.00000    8.3578e-22
 75680.10000    8.3648e-22
 75680.20000    8.3717e-22
 75680.30000    8.3787e-22
 75680.40000    8.3857e-22
 75680.50000    8.3927e-22
 75680.60000    8.3997e-22
 75680.70000    8.4067e-22
 75680.80000    8.4137e-22
 75680.90000    8.4207e-22
 75681.00000    8.4277e-22
 75681.10000    8.4347e-22
 75681.20000    8.4418e-22
 75681.30000    8.4488e-22
 75681.40000    8.4559e-22
 75681.50000    8.4630e-22
 75681.60000    8.4700e-22
 75681.70000    8.4771e-22
 75681.80000    8.4842e-22
 75681.90000    8.4913e-22
 75682.00000    8.4984e-22
 75682.10000    8.5055e-22
 75682.20000    8.5126e-22
 75682.30000    8.5198e-22
 75682.40000    8.5269e-22
 75682.50000    8.5340e-22
 75682.60000    8.5412e-22
 75682.70000    8.5484e-22
 75682.80000    8.5555e-22
 75682.90000    8.5627e-22
 75683.00000    8.5699e-22
 75683.10000    8.5771e-22
 75683.20000    8.5843e-22
 75683.30000    8.5915e-22
 75683.40000    8.5987e-22
 75683.50000    8.6060e-22
 75683.60000    8.6132e-22
 75683.70000    8.6204e-22
 75683.80000    8.6277e-22
 75683.90000    8.6349e-22
 75684.00000    8.6422e-22
 75684.10000    8.6495e-22
 75684.20000    8.6568e-22
 75684.30000    8.6641e-22
 75684.40000    8.6714e-22
 75684.50000    8.6787e-22
 75684.60000    8.6860e-22
 75684.70000    8.6933e-22
 75684.80000    8.7007e-22
 75684.90000    8.7080e-22
 75685.00000    8.7154e-22
 75685.10000    8.7227e-22
 75685.20000    8.7301e-22
 75685.30000    8.7375e-22
 75685.40000    8.7449e-22
 75685.50000    8.7523e-22
 75685.60000    8.7597e-22
 75685.70000    8.7671e-22
 75685.80000    8.7745e-22
 75685.90000    8.7819e-22
 75686.00000    8.7894e-22
 75686.10000    8.7968e-22
 75686.20000    8.8043e-22
 75686.30000    8.8117e-22
 75686.40000    8.8192e-22
 75686.50000    8.8267e-22
 75686.60000    8.8342e-22
 75686.70000    8.8417e-22
 75686.80000    8.8492e-22
 75686.90000    8.8567e-22
 75687.00000    8.8642e-22
 75687.10000    8.8717e-22
 75687.20000    8.8793e-22
 75687.30000    8.8868e-22
 75687.40000    8.8944e-22
 75687.50000    8.9020e-22
 75687.60000    8.9095e-22
 75687.70000    8.9171e-22
 75687.80000    8.9247e-22
 75687.90000    8.9323e-22
 75688.00000    8.9399e-22
 75688.10000    8.9476e-22
 75688.20000    8.9552e-22
 75688.30000    8.9628e-22
 75688.40000    8.9705e-22
 75688.50000    8.9781e-22
 75688.60000    8.9858e-22
 75688.70000    8.9935e-22
 75688.80000    9.0011e-22
 75688.90000    9.0088e-22
 75689.00000    9.0165e-22
 75689.10000    9.0242e-22
 75689.20000    9.0320e-22
 75689.30000    9.0397e-22
 75689.40000    9.0474e-22
 75689.50000    9.0552e-22
 75689.60000    9.0629e-22
 75689.70000    9.0707e-22
 75689.80000    9.0785e-22
 75689.90000    9.0863e-22
 75690.00000    9.0940e-22
 75690.10000    9.1018e-22
 75690.20000    9.1097e-22
 75690.30000    9.1175e-22
 75690.40000    9.1253e-22
 75690.50000    9.1331e-22
 75690.60000    9.1410e-22
 75690.70000    9.1488e-22
 75690.80000    9.1567e-22
 75690.90000    9.1646e-22
 75691.00000    9.1725e-22
 75691.10000    9.1803e-22
 75691.20000    9.1882e-22
 75691.30000    9.1962e-22
 75691.40000    9.2041e-22
 75691.50000    9.2120e-22
 75691.60000    9.2199e-22
 75691.70000    9.2279e-22
 75691.80000    9.2358e-22
 75691.90000    9.2438e-22
 75692.00000    9.2518e-22
 75692.10000    9.2598e-22
 75692.20000    9.2678e-22
 75692.30000    9.2758e-22
 75692.40000    9.2838e-22
 75692.50000    9.2918e-22
 75692.60000    9.2998e-22
 75692.70000    9.3079e-22
 75692.80000    9.3159e-22
 75692.90000    9.3240e-22
 75693.00000    9.3321e-22
 75693.10000    9.3401e-22
 75693.20000    9.3482e-22
 75693.30000    9.3563e-22
 75693.40000    9.3644e-22
 75693.50000    9.3726e-22
 75693.60000    9.3807e-22
 75693.70000    9.3888e-22
 75693.80000    9.3970e-22
 75693.90000    9.4051e-22
 75694.00000    9.4133e-22
 75694.10000    9.4215e-22
 75694.20000    9.4296e-22
 75694.30000    9.4378e-22
 75694.40000    9.4460e-22
 75694.50000    9.4543e-22
 75694.60000    9.4625e-22
 75694.70000    9.4707e-22
 75694.80000    9.4790e-22
 75694.90000    9.4872e-22
 75695.00000    9.4955e-22
 75695.10000    9.5038e-22
 75695.20000    9.5120e-22
 75695.30000    9.5203e-22
 75695.40000    9.5286e-22
 75695.50000    9.5369e-22
 75695.60000    9.5453e-22
 75695.70000    9.5536e-22
 75695.80000    9.5619e-22
 75695.90000    9.5703e-22
 75696.00000    9.5787e-22
 75696.10000    9.5870e-22
 75696.20000    9.5954e-22
 75696.30000    9.6038e-22
 75696.40000    9.6122e-22
 75696.50000    9.6206e-22
 75696.60000    9.6290e-22
 75696.70000    9.6375e-22
 75696.80000    9.6459e-22
 75696.90000    9.6544e-22
 75697.00000    9.6628e-22
 75697.10000    9.6713e-22
 75697.20000    9.6798e-22
 75697.30000    9.6883e-22
 75697.40000    9.6968e-22
 75697.50000    9.7053e-22
 75697.60000    9.7138e-22
 75697.70000    9.7223e-22
 75697.80000    9.7309e-22
 75697.90000    9.7394e-22
 75698.00000    9.7480e-22
 75698.10000    9.7566e-22
 75698.20000    9.7652e-22
 75698.30000    9.7738e-22
 75698.40000    9.7824e-22
 75698.50000    9.7910e-22
 75698.60000    9.7996e-22
 75698.70000    9.8082e-22
 75698.80000    9.8169e-22
 75698.90000    9.8255e-22
 75699.00000    9.8342e-22
 75699.10000    9.8429e-22
 75699.20000    9.8516e-22
 75699.30000    9.8603e-22
 75699.40000    9.8690e-22
 75699.50000    9.8777e-22
 75699.60000    9.8864e-22
 75699.70000    9.8952e-22
 75699.80000    9.9039e-22
 75699.90000    9.9127e-22
 75700.00000    9.9215e-22
 75700.10000    9.9302e-22
 75700.20000    9.9390e-22
 75700.30000    9.9478e-22
 75700.40000    9.9567e-22
 75700.50000    9.9655e-22
 75700.60000    9.9743e-22
 75700.70000    9.9832e-22
 75700.80000    9.9920e-22
 75700.90000    1.0001e-21
 75701.00000    1.0010e-21
 75701.10000    1.0019e-21
 75701.20000    1.0028e-21
 75701.30000    1.0036e-21
 75701.40000    1.0045e-21
 75701.50000    1.0054e-21
 75701.60000    1.0063e-21
 75701.70000    1.0072e-21
 75701.80000    1.0081e-21
 75701.90000    1.0090e-21
 75702.00000    1.0099e-21
 75702.10000    1.0108e-21
 75702.20000    1.0117e-21
 75702.30000    1.0126e-21
 75702.40000    1.0135e-21
 75702.50000    1.0144e-21
 75702.60000    1.0153e-21
 75702.70000    1.0162e-21
 75702.80000    1.0171e-21
 75702.90000    1.0181e-21
 75703.00000    1.0190e-21
 75703.10000    1.0199e-21
 75703.20000    1.0208e-21
 75703.30000    1.0217e-21
 75703.40000    1.0226e-21
 75703.50000    1.0235e-21
 75703.60000    1.0244e-21
 75703.70000    1.0254e-21
 75703.80000    1.0263e-21
 75703.90000    1.0272e-21
 75704.00000    1.0281e-21
 75704.10000    1.0290e-21
 75704.20000    1.0300e-21
 75704.30000    1.0309e-21
 75704.40000    1.0318e-21
 75704.50000    1.0327e-21
 75704.60000    1.0337e-21
 75704.70000    1.0346e-21
 75704.80000    1.0355e-21
 75704.90000    1.0365e-21
 75705.00000    1.0374e-21
 75705.10000    1.0383e-21
 75705.20000    1.0393e-21
 75705.30000    1.0402e-21
 75705.40000    1.0411e-21
 75705.50000    1.0421e-21
 75705.60000    1.0430e-21
 75705.70000    1.0440e-21
 75705.80000    1.0449e-21
 75705.90000    1.0458e-21
 75706.00000    1.0468e-21
 75706.10000    1.0477e-21
 75706.20000    1.0487e-21
 75706.30000    1.0496e-21
 75706.40000    1.0506e-21
 75706.50000    1.0515e-21
 75706.60000    1.0525e-21
 75706.70000    1.0534e-21
 75706.80000    1.0544e-21
 75706.90000    1.0553e-21
 75707.00000    1.0563e-21
 75707.10000    1.0572e-21
 75707.20000    1.0582e-21
 75707.30000    1.0592e-21
 75707.40000    1.0601e-21
 75707.50000    1.0611e-21
 75707.60000    1.0620e-21
 75707.70000    1.0630e-21
 75707.80000    1.0640e-21
 75707.90000    1.0649e-21
 75708.00000    1.0659e-21
 75708.10000    1.0669e-21
 75708.20000    1.0678e-21
 75708.30000    1.0688e-21
 75708.40000    1.0698e-21
 75708.50000    1.0708e-21
 75708.60000    1.0717e-21
 75708.70000    1.0727e-21
 75708.80000    1.0737e-21
 75708.90000    1.0747e-21
 75709.00000    1.0756e-21
 75709.10000    1.0766e-21
 75709.20000    1.0776e-21
 75709.30000    1.0786e-21
 75709.40000    1.0796e-21
 75709.50000    1.0806e-21
 75709.60000    1.0816e-21
 75709.70000    1.0825e-21
 75709.80000    1.0835e-21
 75709.90000    1.0845e-21
 75710.00000    1.0855e-21
 75710.10000    1.0865e-21
 75710.20000    1.0875e-21
 75710.30000    1.0885e-21
 75710.40000    1.0895e-21
 75710.50000    1.0905e-21
 75710.60000    1.0915e-21
 75710.70000    1.0925e-21
 75710.80000    1.0935e-21
 75710.90000    1.0945e-21
 75711.00000    1.0955e-21
 75711.10000    1.0965e-21
 75711.20000    1.0975e-21
 75711.30000    1.0985e-21
 75711.40000    1.0995e-21
 75711.50000    1.1005e-21
 75711.60000    1.1016e-21
 75711.70000    1.1026e-21
 75711.80000    1.1036e-21
 75711.90000    1.1046e-21
 75712.00000    1.1056e-21
 75712.10000    1.1066e-21
 75712.20000    1.1077e-21
 75712.30000    1.1087e-21
 75712.40000    1.1097e-21
 75712.50000    1.1107e-21
 75712.60000    1.1117e-21
 75712.70000    1.1128e-21
 75712.80000    1.1138e-21
 75712.90000    1.1148e-21
 75713.00000    1.1159e-21
 75713.10000    1.1169e-21
 75713.20000    1.1179e-21
 75713.30000    1.1190e-21
 75713.40000    1.1200e-21
 75713.50000    1.1210e-21
 75713.60000    1.1221e-21
 75713.70000    1.1231e-21
 75713.80000    1.1241e-21
 75713.90000    1.1252e-21
 75714.00000    1.1262e-21
 75714.10000    1.1273e-21
 75714.20000    1.1283e-21
 75714.30000    1.1294e-21
 75714.40000    1.1304e-21
 75714.50000    1.1315e-21
 75714.60000    1.1325e-21
 75714.70000    1.1336e-21
 75714.80000    1.1346e-21
 75714.90000    1.1357e-21
 75715.00000    1.1367e-21
 75715.10000    1.1378e-21
 75715.20000    1.1389e-21
 75715.30000    1.1399e-21
 75715.40000    1.1410e-21
 75715.50000    1.1420e-21
 75715.60000    1.1431e-21
 75715.70000    1.1442e-21
 75715.80000    1.1452e-21
 75715.90000    1.1463e-21
 75716.00000    1.1474e-21
 75716.10000    1.1484e-21
 75716.20000    1.1495e-21
 75716.30000    1.1506e-21
 75716.40000    1.1517e-21
 75716.50000    1.1527e-21
 75716.60000    1.1538e-21
 75716.70000    1.1549e-21
 75716.80000    1.1560e-21
 75716.90000    1.1571e-21
 75717.00000    1.1582e-21
 75717.10000    1.1592e-21
 75717.20000    1.1603e-21
 75717.30000    1.1614e-21
 75717.40000    1.1625e-21
 75717.50000    1.1636e-21
 75717.60000    1.1647e-21
 75717.70000    1.1658e-21
 75717.80000    1.1669e-21
 75717.90000    1.1680e-21
 75718.00000    1.1691e-21
 75718.10000    1.1702e-21
 75718.20000    1.1713e-21
 75718.30000    1.1724e-21
 75718.40000    1.1735e-21
 75718.50000    1.1746e-21
 75718.60000    1.1757e-21
 75718.70000    1.1768e-21
 75718.80000    1.1779e-21
 75718.90000    1.1790e-21
 75719.00000    1.1801e-21
 75719.10000    1.1812e-21
 75719.20000    1.1824e-21
 75719.30000    1.1835e-21
 75719.40000    1.1846e-21
 75719.50000    1.1857e-21
 75719.60000    1.1868e-21
 75719.70000    1.1880e-21
 75719.80000    1.1891e-21
 75719.90000    1.1902e-21
 75720.00000    1.1913e-21
 75720.10000    1.1925e-21
 75720.20000    1.1936e-21
 75720.30000    1.1947e-21
 75720.40000    1.1959e-21
 75720.50000    1.1970e-21
 75720.60000    1.1981e-21
 75720.70000    1.1993e-21
 75720.80000    1.2004e-21
 75720.90000    1.2015e-21
 75721.00000    1.2027e-21
 75721.10000    1.2038e-21
 75721.20000    1.2050e-21
 75721.30000    1.2061e-21
 75721.40000    1.2073e-21
 75721.50000    1.2084e-21
 75721.60000    1.2096e-21
 75721.70000    1.2107e-21
 75721.80000    1.2119e-21
 75721.90000    1.2130e-21
 75722.00000    1.2142e-21
 75722.10000    1.2153e-21
 75722.20000    1.2165e-21
 75722.30000    1.2177e-21
 75722.40000    1.2188e-21
 75722.50000    1.2200e-21
 75722.60000    1.2212e-21
 75722.70000    1.2223e-21
 75722.80000    1.2235e-21
 75722.90000    1.2247e-21
 75723.00000    1.2258e-21
 75723.10000    1.2270e-21
 75723.20000    1.2282e-21
 75723.30000    1.2294e-21
 75723.40000    1.2305e-21
 75723.50000    1.2317e-21
 75723.60000    1.2329e-21
 75723.70000    1.2341e-21
 75723.80000    1.2353e-21
 75723.90000    1.2364e-21
 75724.00000    1.2376e-21
 75724.10000    1.2388e-21
 75724.20000    1.2400e-21
 75724.30000    1.2412e-21
 75724.40000    1.2424e-21
 75724.50000    1.2436e-21
 75724.60000    1.2448e-21
 75724.70000    1.2460e-21
 75724.80000    1.2472e-21
 75724.90000    1.2484e-21
 75725.00000    1.2496e-21
 75725.10000    1.2508e-21
 75725.20000    1.2520e-21
 75725.30000    1.2532e-21
 75725.40000    1.2544e-21
 75725.50000    1.2556e-21
 75725.60000    1.2569e-21
 75725.70000    1.2581e-21
 75725.80000    1.2593e-21
 75725.90000    1.2605e-21
 75726.00000    1.2617e-21
 75726.10000    1.2629e-21
 75726.20000    1.2642e-21
 75726.30000    1.2654e-21
 75726.40000    1.2666e-21
 75726.50000    1.2678e-21
 75726.60000    1.2691e-21
 75726.70000    1.2703e-21
 75726.80000    1.2715e-21
 75726.90000    1.2728e-21
 75727.00000    1.2740e-21
 75727.10000    1.2752e-21
 75727.20000    1.2765e-21
 75727.30000    1.2777e-21
 75727.40000    1.2790e-21
 75727.50000    1.2802e-21
 75727.60000    1.2815e-21
 75727.70000    1.2827e-21
 75727.80000    1.2840e-21
 75727.90000    1.2852e-21
 75728.00000    1.2865e-21
 75728.10000    1.2877e-21
 75728.20000    1.2890e-21
 75728.30000    1.2902e-21
 75728.40000    1.2915e-21
 75728.50000    1.2927e-21
 75728.60000    1.2940e-21
 75728.70000    1.2953e-21
 75728.80000    1.2965e-21
 75728.90000    1.2978e-21
 75729.00000    1.2991e-21
 75729.10000    1.3003e-21
 75729.20000    1.3016e-21
 75729.30000    1.3029e-21
 75729.40000    1.3042e-21
 75729.50000    1.3055e-21
 75729.60000    1.3067e-21
 75729.70000    1.3080e-21
 75729.80000    1.3093e-21
 75729.90000    1.3106e-21
 75730.00000    1.3119e-21
 75730.10000    1.3132e-21
 75730.20000    1.3144e-21
 75730.30000    1.3157e-21
 75730.40000    1.3170e-21
 75730.50000    1.3183e-21
 75730.60000    1.3196e-21
 75730.70000    1.3209e-21
 75730.80000    1.3222e-21
 75730.90000    1.3235e-21
 75731.00000    1.3248e-21
 75731.10000    1.3261e-21
 75731.20000    1.3274e-21
 75731.30000    1.3288e-21
 75731.40000    1.3301e-21
 75731.50000    1.3314e-21
 75731.60000    1.3327e-21
 75731.70000    1.3340e-21
 75731.80000    1.3353e-21
 75731.90000    1.3367e-21
 75732.00000    1.3380e-21
 75732.10000    1.3393e-21
 75732.20000    1.3406e-21
 75732.30000    1.3420e-21
 75732.40000    1.3433e-21
 75732.50000    1.3446e-21
 75732.60000    1.3460e-21
 75732.70000    1.3473e-21
 75732.80000    1.3486e-21
 75732.90000    1.3500e-21
 75733.00000    1.3513e-21
 75733.10000    1.3526e-21
 75733.20000    1.3540e-21
 75733.30000    1.3553e-21
 75733.40000    1.3567e-21
 75733.50000    1.3580e-21
 75733.60000    1.3594e-21
 75733.70000    1.3607e-21
 75733.80000    1.3621e-21
 75733.90000    1.3635e-21
 75734.00000    1.3648e-21
 75734.10000    1.3662e-21
 75734.20000    1.3675e-21
 75734.30000    1.3689e-21
 75734.40000    1.3703e-21
 75734.50000    1.3716e-21
 75734.60000    1.3730e-21
 75734.70000    1.3744e-21
 75734.80000    1.3758e-21
 75734.90000    1.3771e-21
 75735.00000    1.3785e-21
 75735.10000    1.3799e-21
 75735.20000    1.3813e-21
 75735.30000    1.3827e-21
 75735.40000    1.3840e-21
 75735.50000    1.3854e-21
 75735.60000    1.3868e-21
 75735.70000    1.3882e-21
 75735.80000    1.3896e-21
 75735.90000    1.3910e-21
 75736.00000    1.3924e-21
 75736.10000    1.3938e-21
 75736.20000    1.3952e-21
 75736.30000    1.3966e-21
 75736.40000    1.3980e-21
 75736.50000    1.3994e-21
 75736.60000    1.4008e-21
 75736.70000    1.4022e-21
 75736.80000    1.4036e-21
 75736.90000    1.4051e-21
 75737.00000    1.4065e-21
 75737.10000    1.4079e-21
 75737.20000    1.4093e-21
 75737.30000    1.4107e-21
 75737.40000    1.4122e-21
 75737.50000    1.4136e-21
 75737.60000    1.4150e-21
 75737.70000    1.4165e-21
 75737.80000    1.4179e-21
 75737.90000    1.4193e-21
 75738.00000    1.4208e-21
 75738.10000    1.4222e-21
 75738.20000    1.4236e-21
 75738.30000    1.4251e-21
 75738.40000    1.4265e-21
 75738.50000    1.4280e-21
 75738.60000    1.4294e-21
 75738.70000    1.4309e-21
 75738.80000    1.4323e-21
 75738.90000    1.4338e-21
 75739.00000    1.4352e-21
 75739.10000    1.4367e-21
 75739.20000    1.4382e-21
 75739.30000    1.4396e-21
 75739.40000    1.4411e-21
 75739.50000    1.4426e-21
 75739.60000    1.4440e-21
 75739.70000    1.4455e-21
 75739.80000    1.4470e-21
 75739.90000    1.4485e-21
 75740.00000    1.4499e-21
 75740.10000    1.4514e-21
 75740.20000    1.4529e-21
 75740.30000    1.4544e-21
 75740.40000    1.4559e-21
 75740.50000    1.4574e-21
 75740.60000    1.4589e-21
 75740.70000    1.4603e-21
 75740.80000    1.4618e-21
 75740.90000    1.4633e-21
 75741.00000    1.4648e-21
 75741.10000    1.4663e-21
 75741.20000    1.4678e-21
 75741.30000    1.4694e-21
 75741.40000    1.4709e-21
 75741.50000    1.4724e-21
 75741.60000    1.4739e-21
 75741.70000    1.4754e-21
 75741.80000    1.4769e-21
 75741.90000    1.4784e-21
 75742.00000    1.4800e-21
 75742.10000    1.4815e-21
 75742.20000    1.4830e-21
 75742.30000    1.4845e-21
 75742.40000    1.4861e-21
 75742.50000    1.4876e-21
 75742.60000    1.4891e-21
 75742.70000    1.4907e-21
 75742.80000    1.4922e-21
 75742.90000    1.4937e-21
 75743.00000    1.4953e-21
 75743.10000    1.4968e-21
 75743.20000    1.4984e-21
 75743.30000    1.4999e-21
 75743.40000    1.5015e-21
 75743.50000    1.5030e-21
 75743.60000    1.5046e-21
 75743.70000    1.5062e-21
 75743.80000    1.5077e-21
 75743.90000    1.5093e-21
 75744.00000    1.5108e-21
 75744.10000    1.5124e-21
 75744.20000    1.5140e-21
 75744.30000    1.5156e-21
 75744.40000    1.5171e-21
 75744.50000    1.5187e-21
 75744.60000    1.5203e-21
 75744.70000    1.5219e-21
 75744.80000    1.5235e-21
 75744.90000    1.5250e-21
 75745.00000    1.5266e-21
 75745.10000    1.5282e-21
 75745.20000    1.5298e-21
 75745.30000    1.5314e-21
 75745.40000    1.5330e-21
 75745.50000    1.5346e-21
 75745.60000    1.5362e-21
 75745.70000    1.5378e-21
 75745.80000    1.5394e-21
 75745.90000    1.5410e-21
 75746.00000    1.5426e-21
 75746.10000    1.5443e-21
 75746.20000    1.5459e-21
 75746.30000    1.5475e-21
 75746.40000    1.5491e-21
 75746.50000    1.5507e-21
 75746.60000    1.5524e-21
 75746.70000    1.5540e-21
 75746.80000    1.5556e-21
 75746.90000    1.5573e-21
 75747.00000    1.5589e-21
 75747.10000    1.5605e-21
 75747.20000    1.5622e-21
 75747.30000    1.5638e-21
 75747.40000    1.5655e-21
 75747.50000    1.5671e-21
 75747.60000    1.5688e-21
 75747.70000    1.5704e-21
 75747.80000    1.5721e-21
 75747.90000    1.5737e-21
 75748.00000    1.5754e-21
 75748.10000    1.5770e-21
 75748.20000    1.5787e-21
 75748.30000    1.5804e-21
 75748.40000    1.5820e-21
 75748.50000    1.5837e-21
 75748.60000    1.5854e-21
 75748.70000    1.5871e-21
 75748.80000    1.5887e-21
 75748.90000    1.5904e-21
 75749.00000    1.5921e-21
 75749.10000    1.5938e-21
 75749.20000    1.5955e-21
 75749.30000    1.5972e-21
 75749.40000    1.5989e-21
 75749.50000    1.6006e-21
 75749.60000    1.6023e-21
 75749.70000    1.6040e-21
 75749.80000    1.6057e-21
 75749.90000    1.6074e-21
 75750.00000    1.6091e-21
 75750.10000    1.6108e-21
 75750.20000    1.6125e-21
 75750.30000    1.6142e-21
 75750.40000    1.6160e-21
 75750.50000    1.6177e-21
 75750.60000    1.6194e-21
 75750.70000    1.6211e-21
 75750.80000    1.6229e-21
 75750.90000    1.6246e-21
 75751.00000    1.6263e-21
 75751.10000    1.6281e-21
 75751.20000    1.6298e-21
 75751.30000    1.6316e-21
 75751.40000    1.6333e-21
 75751.50000    1.6351e-21
 75751.60000    1.6368e-21
 75751.70000    1.6386e-21
 75751.80000    1.6403e-21
 75751.90000    1.6421e-21
 75752.00000    1.6438e-21
 75752.10000    1.6456e-21
 75752.20000    1.6474e-21
 75752.30000    1.6491e-21
 75752.40000    1.6509e-21
 75752.50000    1.6527e-21
 75752.60000    1.6545e-21
 75752.70000    1.6562e-21
 75752.80000    1.6580e-21
 75752.90000    1.6598e-21
 75753.00000    1.6616e-21
 75753.10000    1.6634e-21
 75753.20000    1.6652e-21
 75753.30000    1.6670e-21
 75753.40000    1.6688e-21
 75753.50000    1.6706e-21
 75753.60000    1.6724e-21
 75753.70000    1.6742e-21
 75753.80000    1.6760e-21
 75753.90000    1.6778e-21
 75754.00000    1.6796e-21
 75754.10000    1.6815e-21
 75754.20000    1.6833e-21
 75754.30000    1.6851e-21
 75754.40000    1.6869e-21
 75754.50000    1.6888e-21
 75754.60000    1.6906e-21
 75754.70000    1.6924e-21
 75754.80000    1.6943e-21
 75754.90000    1.6961e-21
 75755.00000    1.6979e-21
 75755.10000    1.6998e-21
 75755.20000    1.7016e-21
 75755.30000    1.7035e-21
 75755.40000    1.7054e-21
 75755.50000    1.7072e-21
 75755.60000    1.7091e-21
 75755.70000    1.7109e-21
 75755.80000    1.7128e-21
 75755.90000    1.7147e-21
 75756.00000    1.7165e-21
 75756.10000    1.7184e-21
 75756.20000    1.7203e-21
 75756.30000    1.7222e-21
 75756.40000    1.7241e-21
 75756.50000    1.7259e-21
 75756.60000    1.7278e-21
 75756.70000    1.7297e-21
 75756.80000    1.7316e-21
 75756.90000    1.7335e-21
 75757.00000    1.7354e-21
 75757.10000    1.7373e-21
 75757.20000    1.7392e-21
 75757.30000    1.7411e-21
 75757.40000    1.7431e-21
 75757.50000    1.7450e-21
 75757.60000    1.7469e-21
 75757.70000    1.7488e-21
 75757.80000    1.7507e-21
 75757.90000    1.7527e-21
 75758.00000    1.7546e-21
 75758.10000    1.7565e-21
 75758.20000    1.7585e-21
 75758.30000    1.7604e-21
 75758.40000    1.7624e-21
 75758.50000    1.7643e-21
 75758.60000    1.7663e-21
 75758.70000    1.7682e-21
 75758.80000    1.7702e-21
 75758.90000    1.7721e-21
 75759.00000    1.7741e-21
 75759.10000    1.7760e-21
 75759.20000    1.7780e-21
 75759.30000    1.7800e-21
 75759.40000    1.7820e-21
 75759.50000    1.7839e-21
 75759.60000    1.7859e-21
 75759.70000    1.7879e-21
 75759.80000    1.7899e-21
 75759.90000    1.7919e-21
 75760.00000    1.7939e-21
 75760.10000    1.7959e-21
 75760.20000    1.7979e-21
 75760.30000    1.7999e-21
 75760.40000    1.8019e-21
 75760.50000    1.8039e-21
 75760.60000    1.8059e-21
 75760.70000    1.8079e-21
 75760.80000    1.8099e-21
 75760.90000    1.8119e-21
 75761.00000    1.8140e-21
 75761.10000    1.8160e-21
 75761.20000    1.8180e-21
 75761.30000    1.8201e-21
 75761.40000    1.8221e-21
 75761.50000    1.8241e-21
 75761.60000    1.8262e-21
 75761.70000    1.8282e-21
 75761.80000    1.8303e-21
 75761.90000    1.8323e-21
 75762.00000    1.8344e-21
 75762.10000    1.8364e-21
 75762.20000    1.8385e-21
 75762.30000    1.8406e-21
 75762.40000    1.8426e-21
 75762.50000    1.8447e-21
 75762.60000    1.8468e-21
 75762.70000    1.8489e-21
 75762.80000    1.8510e-21
 75762.90000    1.8530e-21
 75763.00000    1.8551e-21
 75763.10000    1.8572e-21
 75763.20000    1.8593e-21
 75763.30000    1.8614e-21
 75763.40000    1.8635e-21
 75763.50000    1.8656e-21
 75763.60000    1.8677e-21
 75763.70000    1.8698e-21
 75763.80000    1.8720e-21
 75763.90000    1.8741e-21
 75764.00000    1.8762e-21
 75764.10000    1.8783e-21
 75764.20000    1.8805e-21
 75764.30000    1.8826e-21
 75764.40000    1.8847e-21
 75764.50000    1.8869e-21
 75764.60000    1.8890e-21
 75764.70000    1.8912e-21
 75764.80000    1.8933e-21
 75764.90000    1.8955e-21
 75765.00000    1.8976e-21
 75765.10000    1.8998e-21
 75765.20000    1.9019e-21
 75765.30000    1.9041e-21
 75765.40000    1.9063e-21
 75765.50000    1.9085e-21
 75765.60000    1.9106e-21
 75765.70000    1.9128e-21
 75765.80000    1.9150e-21
 75765.90000    1.9172e-21
 75766.00000    1.9194e-21
 75766.10000    1.9216e-21
 75766.20000    1.9238e-21
 75766.30000    1.9260e-21
 75766.40000    1.9282e-21
 75766.50000    1.9304e-21
 75766.60000    1.9326e-21
 75766.70000    1.9348e-21
 75766.80000    1.9371e-21
 75766.90000    1.9393e-21
 75767.00000    1.9415e-21
 75767.10000    1.9437e-21
 75767.20000    1.9460e-21
 75767.30000    1.9482e-21
 75767.40000    1.9505e-21
 75767.50000    1.9527e-21
 75767.60000    1.9550e-21
 75767.70000    1.9572e-21
 75767.80000    1.9595e-21
 75767.90000    1.9617e-21
 75768.00000    1.9640e-21
 75768.10000    1.9663e-21
 75768.20000    1.9685e-21
 75768.30000    1.9708e-21
 75768.40000    1.9731e-21
 75768.50000    1.9754e-21
 75768.60000    1.9777e-21
 75768.70000    1.9800e-21
 75768.80000    1.9823e-21
 75768.90000    1.9846e-21
 75769.00000    1.9869e-21
 75769.10000    1.9892e-21
 75769.20000    1.9915e-21
 75769.30000    1.9938e-21
 75769.40000    1.9961e-21
 75769.50000    1.9984e-21
 75769.60000    2.0008e-21
 75769.70000    2.0031e-21
 75769.80000    2.0054e-21
 75769.90000    2.0078e-21
 75770.00000    2.0101e-21
 75770.10000    2.0125e-21
 75770.20000    2.0148e-21
 75770.30000    2.0172e-21
 75770.40000    2.0195e-21
 75770.50000    2.0219e-21
 75770.60000    2.0242e-21
 75770.70000    2.0266e-21
 75770.80000    2.0290e-21
 75770.90000    2.0314e-21
 75771.00000    2.0337e-21
 75771.10000    2.0361e-21
 75771.20000    2.0385e-21
 75771.30000    2.0409e-21
 75771.40000    2.0433e-21
 75771.50000    2.0457e-21
 75771.60000    2.0481e-21
 75771.70000    2.0505e-21
 75771.80000    2.0529e-21
 75771.90000    2.0553e-21
 75772.00000    2.0578e-21
 75772.10000    2.0602e-21
 75772.20000    2.0626e-21
 75772.30000    2.0651e-21
 75772.40000    2.0675e-21
 75772.50000    2.0699e-21
 75772.60000    2.0724e-21
 75772.70000    2.0748e-21
 75772.80000    2.0773e-21
 75772.90000    2.0797e-21
 75773.00000    2.0822e-21
 75773.10000    2.0847e-21
 75773.20000    2.0871e-21
 75773.30000    2.0896e-21
 75773.40000    2.0921e-21
 75773.50000    2.0946e-21
 75773.60000    2.0971e-21
 75773.70000    2.0996e-21
 75773.80000    2.1021e-21
 75773.90000    2.1046e-21
 75774.00000    2.1071e-21
 75774.10000    2.1096e-21
 75774.20000    2.1121e-21
 75774.30000    2.1146e-21
 75774.40000    2.1171e-21
 75774.50000    2.1196e-21
 75774.60000    2.1222e-21
 75774.70000    2.1247e-21
 75774.80000    2.1272e-21
 75774.90000    2.1298e-21
 75775.00000    2.1323e-21
 75775.10000    2.1349e-21
 75775.20000    2.1374e-21
 75775.30000    2.1400e-21
 75775.40000    2.1426e-21
 75775.50000    2.1451e-21
 75775.60000    2.1477e-21
 75775.70000    2.1503e-21
 75775.80000    2.1529e-21
 75775.90000    2.1555e-21
 75776.00000    2.1581e-21
 75776.10000    2.1606e-21
 75776.20000    2.1632e-21
 75776.30000    2.1659e-21
 75776.40000    2.1685e-21
 75776.50000    2.1711e-21
 75776.60000    2.1737e-21
 75776.70000    2.1763e-21
 75776.80000    2.1789e-21
 75776.90000    2.1816e-21
 75777.00000    2.1842e-21
 75777.10000    2.1869e-21
 75777.20000    2.1895e-21
 75777.30000    2.1922e-21
 75777.40000    2.1948e-21
 75777.50000    2.1975e-21
 75777.60000    2.2001e-21
 75777.70000    2.2028e-21
 75777.80000    2.2055e-21
 75777.90000    2.2082e-21
 75778.00000    2.2108e-21
 75778.10000    2.2135e-21
 75778.20000    2.2162e-21
 75778.30000    2.2189e-21
 75778.40000    2.2216e-21
 75778.50000    2.2243e-21
 75778.60000    2.2270e-21
 75778.70000    2.2298e-21
 75778.80000    2.2325e-21
 75778.90000    2.2352e-21
 75779.00000    2.2379e-21
 75779.10000    2.2407e-21
 75779.20000    2.2434e-21
 75779.30000    2.2461e-21
 75779.40000    2.2489e-21
 75779.50000    2.2517e-21
 75779.60000    2.2544e-21
 75779.70000    2.2572e-21
 75779.80000    2.2599e-21
 75779.90000    2.2627e-21
 75780.00000    2.2655e-21
 75780.10000    2.2683e-21
 75780.20000    2.2711e-21
 75780.30000    2.2739e-21
 75780.40000    2.2767e-21
 75780.50000    2.2795e-21
 75780.60000    2.2823e-21
 75780.70000    2.2851e-21
 75780.80000    2.2879e-21
 75780.90000    2.2907e-21
 75781.00000    2.2936e-21
 75781.10000    2.2964e-21
 75781.20000    2.2992e-21
 75781.30000    2.3021e-21
 75781.40000    2.3049e-21
 75781.50000    2.3078e-21
 75781.60000    2.3106e-21
 75781.70000    2.3135e-21
 75781.80000    2.3164e-21
 75781.90000    2.3192e-21
 75782.00000    2.3221e-21
 75782.10000    2.3250e-21
 75782.20000    2.3279e-21
 75782.30000    2.3308e-21
 75782.40000    2.3337e-21
 75782.50000    2.3366e-21
 75782.60000    2.3395e-21
 75782.70000    2.3424e-21
 75782.80000    2.3453e-21
 75782.90000    2.3483e-21
 75783.00000    2.3512e-21
 75783.10000    2.3541e-21
 75783.20000    2.3571e-21
 75783.30000    2.3600e-21
 75783.40000    2.3630e-21
 75783.50000    2.3659e-21
 75783.60000    2.3689e-21
 75783.70000    2.3719e-21
 75783.80000    2.3748e-21
 75783.90000    2.3778e-21
 75784.00000    2.3808e-21
 75784.10000    2.3838e-21
 75784.20000    2.3868e-21
 75784.30000    2.3898e-21
 75784.40000    2.3928e-21
 75784.50000    2.3958e-21
 75784.60000    2.3988e-21
 75784.70000    2.4018e-21
 75784.80000    2.4049e-21
 75784.90000    2.4079e-21
 75785.00000    2.4110e-21
 75785.10000    2.4140e-21
 75785.20000    2.4170e-21
 75785.30000    2.4201e-21
 75785.40000    2.4232e-21
 75785.50000    2.4262e-21
 75785.60000    2.4293e-21
 75785.70000    2.4324e-21
 75785.80000    2.4355e-21
 75785.90000    2.4386e-21
 75786.00000    2.4417e-21
 75786.10000    2.4448e-21
 75786.20000    2.4479e-21
 75786.30000    2.4510e-21
 75786.40000    2.4541e-21
 75786.50000    2.4572e-21
 75786.60000    2.4603e-21
 75786.70000    2.4635e-21
 75786.80000    2.4666e-21
 75786.90000    2.4698e-21
 75787.00000    2.4729e-21
 75787.10000    2.4761e-21
 75787.20000    2.4792e-21
 75787.30000    2.4824e-21
 75787.40000    2.4856e-21
 75787.50000    2.4888e-21
 75787.60000    2.4920e-21
 75787.70000    2.4952e-21
 75787.80000    2.4984e-21
 75787.90000    2.5016e-21
 75788.00000    2.5048e-21
 75788.10000    2.5080e-21
 75788.20000    2.5112e-21
 75788.30000    2.5145e-21
 75788.40000    2.5177e-21
 75788.50000    2.5209e-21
 75788.60000    2.5242e-21
 75788.70000    2.5274e-21
 75788.80000    2.5307e-21
 75788.90000    2.5340e-21
 75789.00000    2.5372e-21
 75789.10000    2.5405e-21
 75789.20000    2.5438e-21
 75789.30000    2.5471e-21
 75789.40000    2.5504e-21
 75789.50000    2.5537e-21
 75789.60000    2.5570e-21
 75789.70000    2.5603e-21
 75789.80000    2.5636e-21
 75789.90000    2.5670e-21
 75790.00000    2.5703e-21
 75790.10000    2.5736e-21
 75790.20000    2.5770e-21
 75790.30000    2.5803e-21
 75790.40000    2.5837e-21
 75790.50000    2.5871e-21
 75790.60000    2.5904e-21
 75790.70000    2.5938e-21
 75790.80000    2.5972e-21
 75790.90000    2.6006e-21
 75791.00000    2.6040e-21
 75791.10000    2.6074e-21
 75791.20000    2.6108e-21
 75791.30000    2.6142e-21
 75791.40000    2.6177e-21
 75791.50000    2.6211e-21
 75791.60000    2.6245e-21
 75791.70000    2.6280e-21
 75791.80000    2.6314e-21
 75791.90000    2.6349e-21
 75792.00000    2.6383e-21
 75792.10000    2.6418e-21
 75792.20000    2.6453e-21
 75792.30000    2.6488e-21
 75792.40000    2.6523e-21
 75792.50000    2.6558e-21
 75792.60000    2.6593e-21
 75792.70000    2.6628e-21
 75792.80000    2.6663e-21
 75792.90000    2.6698e-21
 75793.00000    2.6733e-21
 75793.10000    2.6769e-21
 75793.20000    2.6804e-21
 75793.30000    2.6840e-21
 75793.40000    2.6875e-21
 75793.50000    2.6911e-21
 75793.60000    2.6947e-21
 75793.70000    2.6983e-21
 75793.80000    2.7018e-21
 75793.90000    2.7054e-21
 75794.00000    2.7090e-21
 75794.10000    2.7126e-21
 75794.20000    2.7163e-21
 75794.30000    2.7199e-21
 75794.40000    2.7235e-21
 75794.50000    2.7271e-21
 75794.60000    2.7308e-21
 75794.70000    2.7344e-21
 75794.80000    2.7381e-21
 75794.90000    2.7417e-21
 75795.00000    2.7454e-21
 75795.10000    2.7491e-21
 75795.20000    2.7528e-21
 75795.30000    2.7565e-21
 75795.40000    2.7602e-21
 75795.50000    2.7639e-21
 75795.60000    2.7676e-21
 75795.70000    2.7713e-21
 75795.80000    2.7750e-21
 75795.90000    2.7788e-21
 75796.00000    2.7825e-21
 75796.10000    2.7863e-21
 75796.20000    2.7900e-21
 75796.30000    2.7938e-21
 75796.40000    2.7976e-21
 75796.50000    2.8013e-21
 75796.60000    2.8051e-21
 75796.70000    2.8089e-21
 75796.80000    2.8127e-21
 75796.90000    2.8165e-21
 75797.00000    2.8204e-21
 75797.10000    2.8242e-21
 75797.20000    2.8280e-21
 75797.30000    2.8319e-21
 75797.40000    2.8357e-21
 75797.50000    2.8396e-21
 75797.60000    2.8434e-21
 75797.70000    2.8473e-21
 75797.80000    2.8512e-21
 75797.90000    2.8551e-21
 75798.00000    2.8590e-21
 75798.10000    2.8629e-21
 75798.20000    2.8668e-21
 75798.30000    2.8707e-21
 75798.40000    2.8746e-21
 75798.50000    2.8785e-21
 75798.60000    2.8825e-21
 75798.70000    2.8864e-21
 75798.80000    2.8904e-21
 75798.90000    2.8944e-21
 75799.00000    2.8983e-21
 75799.10000    2.9023e-21
 75799.20000    2.9063e-21
 75799.30000    2.9103e-21
 75799.40000    2.9143e-21
 75799.50000    2.9183e-21
 75799.60000    2.9223e-21
 75799.70000    2.9264e-21
 75799.80000    2.9304e-21
 75799.90000    2.9345e-21
 75800.00000    2.9385e-21
 75800.10000    2.9426e-21
 75800.20000    2.9466e-21
 75800.30000    2.9507e-21
 75800.40000    2.9548e-21
 75800.50000    2.9589e-21
 75800.60000    2.9630e-21
 75800.70000    2.9671e-21
 75800.80000    2.9712e-21
 75800.90000    2.9754e-21
 75801.00000    2.9795e-21
 75801.10000    2.9837e-21
 75801.20000    2.9878e-21
 75801.30000    2.9920e-21
 75801.40000    2.9961e-21
 75801.50000    3.0003e-21
 75801.60000    3.0045e-21
 75801.70000    3.0087e-21
 75801.80000    3.0129e-21
 75801.90000    3.0171e-21
 75802.00000    3.0214e-21
 75802.10000    3.0256e-21
 75802.20000    3.0298e-21
 75802.30000    3.0341e-21
 75802.40000    3.0383e-21
 75802.50000    3.0426e-21
 75802.60000    3.0469e-21
 75802.70000    3.0512e-21
 75802.80000    3.0555e-21
 75802.90000    3.0598e-21
 75803.00000    3.0641e-21
 75803.10000    3.0684e-21
 75803.20000    3.0727e-21
 75803.30000    3.0771e-21
 75803.40000    3.0814e-21
 75803.50000    3.0858e-21
 75803.60000    3.0901e-21
 75803.70000    3.0945e-21
 75803.80000    3.0989e-21
 75803.90000    3.1033e-21
 75804.00000    3.1077e-21
 75804.10000    3.1121e-21
 75804.20000    3.1165e-21
 75804.30000    3.1209e-21
 75804.40000    3.1254e-21
 75804.50000    3.1298e-21
 75804.60000    3.1343e-21
 75804.70000    3.1388e-21
 75804.80000    3.1432e-21
 75804.90000    3.1477e-21
 75805.00000    3.1522e-21
 75805.10000    3.1567e-21
 75805.20000    3.1612e-21
 75805.30000    3.1658e-21
 75805.40000    3.1703e-21
 75805.50000    3.1748e-21
 75805.60000    3.1794e-21
 75805.70000    3.1839e-21
 75805.80000    3.1885e-21
 75805.90000    3.1931e-21
 75806.00000    3.1977e-21
 75806.10000    3.2023e-21
 75806.20000    3.2069e-21
 75806.30000    3.2115e-21
 75806.40000    3.2162e-21
 75806.50000    3.2208e-21
 75806.60000    3.2254e-21
 75806.70000    3.2301e-21
 75806.80000    3.2348e-21
 75806.90000    3.2395e-21
 75807.00000    3.2441e-21
 75807.10000    3.2488e-21
 75807.20000    3.2536e-21
 75807.30000    3.2583e-21
 75807.40000    3.2630e-21
 75807.50000    3.2677e-21
 75807.60000    3.2725e-21
 75807.70000    3.2773e-21
 75807.80000    3.2820e-21
 75807.90000    3.2868e-21
 75808.00000    3.2916e-21
 75808.10000    3.2964e-21
 75808.20000    3.3012e-21
 75808.30000    3.3060e-21
 75808.40000    3.3109e-21
 75808.50000    3.3157e-21
 75808.60000    3.3206e-21
 75808.70000    3.3254e-21
 75808.80000    3.3303e-21
 75808.90000    3.3352e-21
 75809.00000    3.3401e-21
 75809.10000    3.3450e-21
 75809.20000    3.3499e-21
 75809.30000    3.3548e-21
 75809.40000    3.3598e-21
 75809.50000    3.3647e-21
 75809.60000    3.3697e-21
 75809.70000    3.3747e-21
 75809.80000    3.3797e-21
 75809.90000    3.3846e-21
 75810.00000    3.3897e-21
 75810.10000    3.3947e-21
 75810.20000    3.3997e-21
 75810.30000    3.4047e-21
 75810.40000    3.4098e-21
 75810.50000    3.4148e-21
 75810.60000    3.4199e-21
 75810.70000    3.4250e-21
 75810.80000    3.4301e-21
 75810.90000    3.4352e-21
 75811.00000    3.4403e-21
 75811.10000    3.4454e-21
 75811.20000    3.4506e-21
 75811.30000    3.4557e-21
 75811.40000    3.4609e-21
 75811.50000    3.4661e-21
 75811.60000    3.4712e-21
 75811.70000    3.4764e-21
 75811.80000    3.4816e-21
 75811.90000    3.4869e-21
 75812.00000    3.4921e-21
 75812.10000    3.4973e-21
 75812.20000    3.5026e-21
 75812.30000    3.5079e-21
 75812.40000    3.5131e-21
 75812.50000    3.5184e-21
 75812.60000    3.5237e-21
 75812.70000    3.5290e-21
 75812.80000    3.5344e-21
 75812.90000    3.5397e-21
 75813.00000    3.5450e-21
 75813.10000    3.5504e-21
 75813.20000    3.5558e-21
 75813.30000    3.5612e-21
 75813.40000    3.5666e-21
 75813.50000    3.5720e-21
 75813.60000    3.5774e-21
 75813.70000    3.5828e-21
 75813.80000    3.5883e-21
 75813.90000    3.5937e-21
 75814.00000    3.5992e-21
 75814.10000    3.6047e-21
 75814.20000    3.6102e-21
 75814.30000    3.6157e-21
 75814.40000    3.6212e-21
 75814.50000    3.6267e-21
 75814.60000    3.6323e-21
 75814.70000    3.6379e-21
 75814.80000    3.6434e-21
 75814.90000    3.6490e-21
 75815.00000    3.6546e-21
 75815.10000    3.6602e-21
 75815.20000    3.6658e-21
 75815.30000    3.6715e-21
 75815.40000    3.6771e-21
 75815.50000    3.6828e-21
 75815.60000    3.6885e-21
 75815.70000    3.6941e-21
 75815.80000    3.6998e-21
 75815.90000    3.7056e-21
 75816.00000    3.7113e-21
 75816.10000    3.7170e-21
 75816.20000    3.7228e-21
 75816.30000    3.7285e-21
 75816.40000    3.7343e-21
 75816.50000    3.7401e-21
 75816.60000    3.7459e-21
 75816.70000    3.7517e-21
 75816.80000    3.7576e-21
 75816.90000    3.7634e-21
 75817.00000    3.7693e-21
 75817.10000    3.7752e-21
 75817.20000    3.7810e-21
 75817.30000    3.7869e-21
 75817.40000    3.7929e-21
 75817.50000    3.7988e-21
 75817.60000    3.8047e-21
 75817.70000    3.8107e-21
 75817.80000    3.8167e-21
 75817.90000    3.8227e-21
 75818.00000    3.8286e-21
 75818.10000    3.8347e-21
 75818.20000    3.8407e-21
 75818.30000    3.8467e-21
 75818.40000    3.8528e-21
 75818.50000    3.8589e-21
 75818.60000    3.8649e-21
 75818.70000    3.8710e-21
 75818.80000    3.8772e-21
 75818.90000    3.8833e-21
 75819.00000    3.8894e-21
 75819.10000    3.8956e-21
 75819.20000    3.9018e-21
 75819.30000    3.9079e-21
 75819.40000    3.9141e-21
 75819.50000    3.9204e-21
 75819.60000    3.9266e-21
 75819.70000    3.9328e-21
 75819.80000    3.9391e-21
 75819.90000    3.9454e-21
 75820.00000    3.9517e-21
 75820.10000    3.9580e-21
 75820.20000    3.9643e-21
 75820.30000    3.9706e-21
 75820.40000    3.9770e-21
 75820.50000    3.9833e-21
 75820.60000    3.9897e-21
 75820.70000    3.9961e-21
 75820.80000    4.0025e-21
 75820.90000    4.0089e-21
 75821.00000    4.0154e-21
 75821.10000    4.0218e-21
 75821.20000    4.0283e-21
 75821.30000    4.0348e-21
 75821.40000    4.0413e-21
 75821.50000    4.0478e-21
 75821.60000    4.0544e-21
 75821.70000    4.0609e-21
 75821.80000    4.0675e-21
 75821.90000    4.0741e-21
 75822.00000    4.0807e-21
 75822.10000    4.0873e-21
 75822.20000    4.0939e-21
 75822.30000    4.1006e-21
 75822.40000    4.1072e-21
 75822.50000    4.1139e-21
 75822.60000    4.1206e-21
 75822.70000    4.1273e-21
 75822.80000    4.1340e-21
 75822.90000    4.1408e-21
 75823.00000    4.1476e-21
 75823.10000    4.1543e-21
 75823.20000    4.1611e-21
 75823.30000    4.1679e-21
 75823.40000    4.1748e-21
 75823.50000    4.1816e-21
 75823.60000    4.1885e-21
 75823.70000    4.1954e-21
 75823.80000    4.2023e-21
 75823.90000    4.2092e-21
 75824.00000    4.2161e-21
 75824.10000    4.2231e-21
 75824.20000    4.2300e-21
 75824.30000    4.2370e-21
 75824.40000    4.2440e-21
 75824.50000    4.2510e-21
 75824.60000    4.2581e-21
 75824.70000    4.2651e-21
 75824.80000    4.2722e-21
 75824.90000    4.2793e-21
 75825.00000    4.2864e-21
 75825.10000    4.2935e-21
 75825.20000    4.3006e-21
 75825.30000    4.3078e-21
 75825.40000    4.3150e-21
 75825.50000    4.3222e-21
 75825.60000    4.3294e-21
 75825.70000    4.3366e-21
 75825.80000    4.3439e-21
 75825.90000    4.3511e-21
 75826.00000    4.3584e-21
 75826.10000    4.3657e-21
 75826.20000    4.3730e-21
 75826.30000    4.3804e-21
 75826.40000    4.3878e-21
 75826.50000    4.3951e-21
 75826.60000    4.4025e-21
 75826.70000    4.4099e-21
 75826.80000    4.4174e-21
 75826.90000    4.4248e-21
 75827.00000    4.4323e-21
 75827.10000    4.4398e-21
 75827.20000    4.4473e-21
 75827.30000    4.4548e-21
 75827.40000    4.4624e-21
 75827.50000    4.4700e-21
 75827.60000    4.4775e-21
 75827.70000    4.4852e-21
 75827.80000    4.4928e-21
 75827.90000    4.5004e-21
 75828.00000    4.5081e-21
 75828.10000    4.5158e-21
 75828.20000    4.5235e-21
 75828.30000    4.5312e-21
 75828.40000    4.5390e-21
 75828.50000    4.5467e-21
 75828.60000    4.5545e-21
 75828.70000    4.5623e-21
 75828.80000    4.5701e-21
 75828.90000    4.5780e-21
 75829.00000    4.5859e-21
 75829.10000    4.5937e-21
 75829.20000    4.6017e-21
 75829.30000    4.6096e-21
 75829.40000    4.6175e-21
 75829.50000    4.6255e-21
 75829.60000    4.6335e-21
 75829.70000    4.6415e-21
 75829.80000    4.6495e-21
 75829.90000    4.6576e-21
 75830.00000    4.6657e-21
 75830.10000    4.6738e-21
 75830.20000    4.6819e-21
 75830.30000    4.6900e-21
 75830.40000    4.6982e-21
 75830.50000    4.7064e-21
 75830.60000    4.7146e-21
 75830.70000    4.7228e-21
 75830.80000    4.7310e-21
 75830.90000    4.7393e-21
 75831.00000    4.7476e-21
 75831.10000    4.7559e-21
 75831.20000    4.7642e-21
 75831.30000    4.7726e-21
 75831.40000    4.7810e-21
 75831.50000    4.7894e-21
 75831.60000    4.7978e-21
 75831.70000    4.8062e-21
 75831.80000    4.8147e-21
 75831.90000    4.8232e-21
 75832.00000    4.8317e-21
 75832.10000    4.8402e-21
 75832.20000    4.8488e-21
 75832.30000    4.8574e-21
 75832.40000    4.8660e-21
 75832.50000    4.8746e-21
 75832.60000    4.8833e-21
 75832.70000    4.8919e-21
 75832.80000    4.9006e-21
 75832.90000    4.9094e-21
 75833.00000    4.9181e-21
 75833.10000    4.9269e-21
 75833.20000    4.9357e-21
 75833.30000    4.9445e-21
 75833.40000    4.9533e-21
 75833.50000    4.9622e-21
 75833.60000    4.9711e-21
 75833.70000    4.9800e-21
 75833.80000    4.9889e-21
 75833.90000    4.9979e-21
 75834.00000    5.0069e-21
 75834.10000    5.0159e-21
 75834.20000    5.0249e-21
 75834.30000    5.0340e-21
 75834.40000    5.0431e-21
 75834.50000    5.0522e-21
 75834.60000    5.0613e-21
 75834.70000    5.0705e-21
 75834.80000    5.0796e-21
 75834.90000    5.0889e-21
 75835.00000    5.0981e-21
 75835.10000    5.1073e-21
 75835.20000    5.1166e-21
 75835.30000    5.1259e-21
 75835.40000    5.1353e-21
 75835.50000    5.1446e-21
 75835.60000    5.1540e-21
 75835.70000    5.1634e-21
 75835.80000    5.1729e-21
 75835.90000    5.1824e-21
 75836.00000    5.1918e-21
 75836.10000    5.2014e-21
 75836.20000    5.2109e-21
 75836.30000    5.2205e-21
 75836.40000    5.2301e-21
 75836.50000    5.2397e-21
 75836.60000    5.2494e-21
 75836.70000    5.2590e-21
 75836.80000    5.2688e-21
 75836.90000    5.2785e-21
 75837.00000    5.2883e-21
 75837.10000    5.2980e-21
 75837.20000    5.3079e-21
 75837.30000    5.3177e-21
 75837.40000    5.3276e-21
 75837.50000    5.3375e-21
 75837.60000    5.3474e-21
 75837.70000    5.3574e-21
 75837.80000    5.3673e-21
 75837.90000    5.3774e-21
 75838.00000    5.3874e-21
 75838.10000    5.3975e-21
 75838.20000    5.4076e-21
 75838.30000    5.4177e-21
 75838.40000    5.4279e-21
 75838.50000    5.4380e-21
 75838.60000    5.4483e-21
 75838.70000    5.4585e-21
 75838.80000    5.4688e-21
 75838.90000    5.4791e-21
 75839.00000    5.4894e-21
 75839.10000    5.4998e-21
 75839.20000    5.5102e-21
 75839.30000    5.5206e-21
 75839.40000    5.5310e-21
 75839.50000    5.5415e-21
 75839.60000    5.5520e-21
 75839.70000    5.5626e-21
 75839.80000    5.5731e-21
 75839.90000    5.5837e-21
 75840.00000    5.5944e-21
 75840.10000    5.6050e-21
 75840.20000    5.6157e-21
 75840.30000    5.6265e-21
 75840.40000    5.6372e-21
 75840.50000    5.6480e-21
 75840.60000    5.6588e-21
 75840.70000    5.6697e-21
 75840.80000    5.6806e-21
 75840.90000    5.6915e-21
 75841.00000    5.7024e-21
 75841.10000    5.7134e-21
 75841.20000    5.7244e-21
 75841.30000    5.7355e-21
 75841.40000    5.7466e-21
 75841.50000    5.7577e-21
 75841.60000    5.7688e-21
 75841.70000    5.7800e-21
 75841.80000    5.7912e-21
 75841.90000    5.8025e-21
 75842.00000    5.8137e-21
 75842.10000    5.8250e-21
 75842.20000    5.8364e-21
 75842.30000    5.8478e-21
 75842.40000    5.8592e-21
 75842.50000    5.8706e-21
 75842.60000    5.8821e-21
 75842.70000    5.8936e-21
 75842.80000    5.9052e-21
 75842.90000    5.9167e-21
 75843.00000    5.9283e-21
 75843.10000    5.9400e-21
 75843.20000    5.9517e-21
 75843.30000    5.9634e-21
 75843.40000    5.9752e-21
 75843.50000    5.9870e-21
 75843.60000    5.9988e-21
 75843.70000    6.0107e-21
 75843.80000    6.0226e-21
 75843.90000    6.0345e-21
 75844.00000    6.0465e-21
 75844.10000    6.0585e-21
 75844.20000    6.0705e-21
 75844.30000    6.0826e-21
 75844.40000    6.0947e-21
 75844.50000    6.1069e-21
 75844.60000    6.1191e-21
 75844.70000    6.1313e-21
 75844.80000    6.1436e-21
 75844.90000    6.1559e-21
 75845.00000    6.1682e-21
 75845.10000    6.1806e-21
 75845.20000    6.1930e-21
 75845.30000    6.2054e-21
 75845.40000    6.2179e-21
 75845.50000    6.2305e-21
 75845.60000    6.2430e-21
 75845.70000    6.2557e-21
 75845.80000    6.2683e-21
 75845.90000    6.2810e-21
 75846.00000    6.2937e-21
 75846.10000    6.3065e-21
 75846.20000    6.3193e-21
 75846.30000    6.3321e-21
 75846.40000    6.3450e-21
 75846.50000    6.3579e-21
 75846.60000    6.3709e-21
 75846.70000    6.3839e-21
 75846.80000    6.3970e-21
 75846.90000    6.4101e-21
 75847.00000    6.4232e-21
 75847.10000    6.4364e-21
 75847.20000    6.4496e-21
 75847.30000    6.4628e-21
 75847.40000    6.4761e-21
 75847.50000    6.4895e-21
 75847.60000    6.5028e-21
 75847.70000    6.5163e-21
 75847.80000    6.5297e-21
 75847.90000    6.5432e-21
 75848.00000    6.5568e-21
 75848.10000    6.5704e-21
 75848.20000    6.5840e-21
 75848.30000    6.5977e-21
 75848.40000    6.6114e-21
 75848.50000    6.6252e-21
 75848.60000    6.6390e-21
 75848.70000    6.6528e-21
 75848.80000    6.6667e-21
 75848.90000    6.6807e-21
 75849.00000    6.6947e-21
 75849.10000    6.7087e-21
 75849.20000    6.7228e-21
 75849.30000    6.7369e-21
 75849.40000    6.7511e-21
 75849.50000    6.7653e-21
 75849.60000    6.7795e-21
 75849.70000    6.7938e-21
 75849.80000    6.8082e-21
 75849.90000    6.8226e-21
 75850.00000    6.8370e-21
 75850.10000    6.8515e-21
 75850.20000    6.8661e-21
 75850.30000    6.8806e-21
 75850.40000    6.8953e-21
 75850.50000    6.9100e-21
 75850.60000    6.9247e-21
 75850.70000    6.9395e-21
 75850.80000    6.9543e-21
 75850.90000    6.9692e-21
 75851.00000    6.9841e-21
 75851.10000    6.9990e-21
 75851.20000    7.0141e-21
 75851.30000    7.0291e-21
 75851.40000    7.0443e-21
 75851.50000    7.0594e-21
 75851.60000    7.0746e-21
 75851.70000    7.0899e-21
 75851.80000    7.1052e-21
 75851.90000    7.1206e-21
 75852.00000    7.1360e-21
 75852.10000    7.1515e-21
 75852.20000    7.1670e-21
 75852.30000    7.1826e-21
 75852.40000    7.1982e-21
 75852.50000    7.2139e-21
 75852.60000    7.2297e-21
 75852.70000    7.2454e-21
 75852.80000    7.2613e-21
 75852.90000    7.2772e-21
 75853.00000    7.2931e-21
 75853.10000    7.3091e-21
 75853.20000    7.3252e-21
 75853.30000    7.3413e-21
 75853.40000    7.3574e-21
 75853.50000    7.3736e-21
 75853.60000    7.3899e-21
 75853.70000    7.4062e-21
 75853.80000    7.4226e-21
 75853.90000    7.4391e-21
 75854.00000    7.4556e-21
 75854.10000    7.4721e-21
 75854.20000    7.4887e-21
 75854.30000    7.5054e-21
 75854.40000    7.5221e-21
 75854.50000    7.5389e-21
 75854.60000    7.5557e-21
 75854.70000    7.5726e-21
 75854.80000    7.5895e-21
 75854.90000    7.6065e-21
 75855.00000    7.6236e-21
 75855.10000    7.6407e-21
 75855.20000    7.6579e-21
 75855.30000    7.6752e-21
 75855.40000    7.6925e-21
 75855.50000    7.7098e-21
 75855.60000    7.7272e-21
 75855.70000    7.7447e-21
 75855.80000    7.7623e-21
 75855.90000    7.7799e-21
 75856.00000    7.7975e-21
 75856.10000    7.8153e-21
 75856.20000    7.8331e-21
 75856.30000    7.8509e-21
 75856.40000    7.8688e-21
 75856.50000    7.8868e-21
 75856.60000    7.9048e-21
 75856.70000    7.9229e-21
 75856.80000    7.9411e-21
 75856.90000    7.9593e-21
 75857.00000    7.9776e-21
 75857.10000    7.9960e-21
 75857.20000    8.0144e-21
 75857.30000    8.0329e-21
 75857.40000    8.0515e-21
 75857.50000    8.0701e-21
 75857.60000    8.0888e-21
 75857.70000    8.1075e-21
 75857.80000    8.1263e-21
 75857.90000    8.1452e-21
 75858.00000    8.1642e-21
 75858.10000    8.1832e-21
 75858.20000    8.2023e-21
 75858.30000    8.2214e-21
 75858.40000    8.2407e-21
 75858.50000    8.2600e-21
 75858.60000    8.2793e-21
 75858.70000    8.2988e-21
 75858.80000    8.3183e-21
 75858.90000    8.3378e-21
 75859.00000    8.3575e-21
 75859.10000    8.3772e-21
 75859.20000    8.3970e-21
 75859.30000    8.4169e-21
 75859.40000    8.4368e-21
 75859.50000    8.4568e-21
 75859.60000    8.4769e-21
 75859.70000    8.4970e-21
 75859.80000    8.5172e-21
 75859.90000    8.5375e-21
 75860.00000    8.5579e-21
 75860.10000    8.5784e-21
 75860.20000    8.5989e-21
 75860.30000    8.6195e-21
 75860.40000    8.6402e-21
 75860.50000    8.6609e-21
 75860.60000    8.6817e-21
 75860.70000    8.7026e-21
 75860.80000    8.7236e-21
 75860.90000    8.7447e-21
 75861.00000    8.7658e-21
 75861.10000    8.7870e-21
 75861.20000    8.8083e-21
 75861.30000    8.8297e-21
 75861.40000    8.8512e-21
 75861.50000    8.8727e-21
 75861.60000    8.8943e-21
 75861.70000    8.9160e-21
 75861.80000    8.9378e-21
 75861.90000    8.9596e-21
 75862.00000    8.9816e-21
 75862.10000    9.0036e-21
 75862.20000    9.0257e-21
 75862.30000    9.0479e-21
 75862.40000    9.0701e-21
 75862.50000    9.0925e-21
 75862.60000    9.1149e-21
 75862.70000    9.1375e-21
 75862.80000    9.1601e-21
 75862.90000    9.1828e-21
 75863.00000    9.2056e-21
 75863.10000    9.2284e-21
 75863.20000    9.2514e-21
 75863.30000    9.2744e-21
 75863.40000    9.2976e-21
 75863.50000    9.3208e-21
 75863.60000    9.3441e-21
 75863.70000    9.3675e-21
 75863.80000    9.3910e-21
 75863.90000    9.4146e-21
 75864.00000    9.4382e-21
 75864.10000    9.4620e-21
 75864.20000    9.4859e-21
 75864.30000    9.5098e-21
 75864.40000    9.5338e-21
 75864.50000    9.5580e-21
 75864.60000    9.5822e-21
 75864.70000    9.6065e-21
 75864.80000    9.6309e-21
 75864.90000    9.6554e-21
 75865.00000    9.6801e-21
 75865.10000    9.7048e-21
 75865.20000    9.7296e-21
 75865.30000    9.7545e-21
 75865.40000    9.7794e-21
 75865.50000    9.8045e-21
 75865.60000    9.8297e-21
 75865.70000    9.8550e-21
 75865.80000    9.8804e-21
 75865.90000    9.9059e-21
 75866.00000    9.9315e-21
 75866.10000    9.9572e-21
 75866.20000    9.9830e-21
 75866.30000    1.0009e-20
 75866.40000    1.0035e-20
 75866.50000    1.0061e-20
 75866.60000    1.0087e-20
 75866.70000    1.0114e-20
 75866.80000    1.0140e-20
 75866.90000    1.0166e-20
 75867.00000    1.0193e-20
 75867.10000    1.0220e-20
 75867.20000    1.0247e-20
 75867.30000    1.0274e-20
 75867.40000    1.0301e-20
 75867.50000    1.0328e-20
 75867.60000    1.0355e-20
 75867.70000    1.0383e-20
 75867.80000    1.0410e-20
 75867.90000    1.0438e-20
 75868.00000    1.0465e-20
 75868.10000    1.0493e-20
 75868.20000    1.0521e-20
 75868.30000    1.0549e-20
 75868.40000    1.0577e-20
 75868.50000    1.0606e-20
 75868.60000    1.0634e-20
 75868.70000    1.0663e-20
 75868.80000    1.0691e-20
 75868.90000    1.0720e-20
 75869.00000    1.0749e-20
 75869.10000    1.0778e-20
 75869.20000    1.0807e-20
 75869.30000    1.0836e-20
 75869.40000    1.0866e-20
 75869.50000    1.0895e-20
 75869.60000    1.0925e-20
 75869.70000    1.0955e-20
 75869.80000    1.0984e-20
 75869.90000    1.1014e-20
 75870.00000    1.1045e-20
 75870.10000    1.1075e-20
 75870.20000    1.1105e-20
 75870.30000    1.1136e-20
 75870.40000    1.1166e-20
 75870.50000    1.1197e-20
 75870.60000    1.1228e-20
 75870.70000    1.1259e-20
 75870.80000    1.1290e-20
 75870.90000    1.1321e-20
 75871.00000    1.1353e-20
 75871.10000    1.1384e-20
 75871.20000    1.1416e-20
 75871.30000    1.1448e-20
 75871.40000    1.1480e-20
 75871.50000    1.1512e-20
 75871.60000    1.1544e-20
 75871.70000    1.1576e-20
 75871.80000    1.1609e-20
 75871.90000    1.1641e-20
 75872.00000    1.1674e-20
 75872.10000    1.1707e-20
 75872.20000    1.1740e-20
 75872.30000    1.1773e-20
 75872.40000    1.1807e-20
 75872.50000    1.1840e-20
 75872.60000    1.1874e-20
 75872.70000    1.1908e-20
 75872.80000    1.1942e-20
 75872.90000    1.1976e-20
 75873.00000    1.2010e-20
 75873.10000    1.2044e-20
 75873.20000    1.2079e-20
 75873.30000    1.2113e-20
 75873.40000    1.2148e-20
 75873.50000    1.2183e-20
 75873.60000    1.2218e-20
 75873.70000    1.2254e-20
 75873.80000    1.2289e-20
 75873.90000    1.2325e-20
 75874.00000    1.2361e-20
 75874.10000    1.2396e-20
 75874.20000    1.2433e-20
 75874.30000    1.2469e-20
 75874.40000    1.2505e-20
 75874.50000    1.2542e-20
 75874.60000    1.2578e-20
 75874.70000    1.2615e-20
 75874.80000    1.2652e-20
 75874.90000    1.2690e-20
 75875.00000    1.2727e-20
 75875.10000    1.2765e-20
 75875.20000    1.2802e-20
 75875.30000    1.2840e-20
 75875.40000    1.2878e-20
 75875.50000    1.2917e-20
 75875.60000    1.2955e-20
 75875.70000    1.2994e-20
 75875.80000    1.3032e-20
 75875.90000    1.3071e-20
 75876.00000    1.3110e-20
 75876.10000    1.3150e-20
 75876.20000    1.3189e-20
 75876.30000    1.3229e-20
 75876.40000    1.3269e-20
 75876.50000    1.3309e-20
 75876.60000    1.3349e-20
 75876.70000    1.3389e-20
 75876.80000    1.3430e-20
 75876.90000    1.3471e-20
 75877.00000    1.3512e-20
 75877.10000    1.3553e-20
 75877.20000    1.3594e-20
 75877.30000    1.3636e-20
 75877.40000    1.3677e-20
 75877.50000    1.3719e-20
 75877.60000    1.3761e-20
 75877.70000    1.3804e-20
 75877.80000    1.3846e-20
 75877.90000    1.3889e-20
 75878.00000    1.3932e-20
 75878.10000    1.3975e-20
 75878.20000    1.4018e-20
 75878.30000    1.4062e-20
 75878.40000    1.4106e-20
 75878.50000    1.4150e-20
 75878.60000    1.4194e-20
 75878.70000    1.4238e-20
 75878.80000    1.4283e-20
 75878.90000    1.4327e-20
 75879.00000    1.4372e-20
 75879.10000    1.4418e-20
 75879.20000    1.4463e-20
 75879.30000    1.4509e-20
 75879.40000    1.4555e-20
 75879.50000    1.4601e-20
 75879.60000    1.4647e-20
 75879.70000    1.4694e-20
 75879.80000    1.4740e-20
 75879.90000    1.4787e-20
 75880.00000    1.4834e-20
 75880.10000    1.4882e-20
 75880.20000    1.4930e-20
 75880.30000    1.4978e-20
 75880.40000    1.5026e-20
 75880.50000    1.5074e-20
 75880.60000    1.5123e-20
 75880.70000    1.5171e-20
 75880.80000    1.5221e-20
 75880.90000    1.5270e-20
 75881.00000    1.5320e-20
 75881.10000    1.5369e-20
 75881.20000    1.5419e-20
 75881.30000    1.5470e-20
 75881.40000    1.5520e-20
 75881.50000    1.5571e-20
 75881.60000    1.5622e-20
 75881.70000    1.5674e-20
 75881.80000    1.5725e-20
 75881.90000    1.5777e-20
 75882.00000    1.5829e-20
 75882.10000    1.5881e-20
 75882.20000    1.5934e-20
 75882.30000    1.5987e-20
 75882.40000    1.6040e-20
 75882.50000    1.6094e-20
 75882.60000    1.6147e-20
 75882.70000    1.6201e-20
 75882.80000    1.6255e-20
 75882.90000    1.6310e-20
 75883.00000    1.6365e-20
 75883.10000    1.6420e-20
 75883.20000    1.6475e-20
 75883.30000    1.6531e-20
 75883.40000    1.6587e-20
 75883.50000    1.6643e-20
 75883.60000    1.6699e-20
 75883.70000    1.6756e-20
 75883.80000    1.6813e-20
 75883.90000    1.6871e-20
 75884.00000    1.6928e-20
 75884.10000    1.6986e-20
 75884.20000    1.7045e-20
 75884.30000    1.7103e-20
 75884.40000    1.7162e-20
 75884.50000    1.7221e-20
 75884.60000    1.7281e-20
 75884.70000    1.7341e-20
 75884.80000    1.7401e-20
 75884.90000    1.7461e-20
 75885.00000    1.7522e-20
 75885.10000    1.7583e-20
 75885.20000    1.7645e-20
 75885.30000    1.7706e-20
 75885.40000    1.7768e-20
 75885.50000    1.7831e-20
 75885.60000    1.7893e-20
 75885.70000    1.7957e-20
 75885.80000    1.8020e-20
 75885.90000    1.8084e-20
 75886.00000    1.8148e-20
 75886.10000    1.8212e-20
 75886.20000    1.8277e-20
 75886.30000    1.8342e-20
 75886.40000    1.8408e-20
 75886.50000    1.8473e-20
 75886.60000    1.8540e-20
 75886.70000    1.8606e-20
 75886.80000    1.8673e-20
 75886.90000    1.8740e-20
 75887.00000    1.8808e-20
 75887.10000    1.8876e-20
 75887.20000    1.8944e-20
 75887.30000    1.9013e-20
 75887.40000    1.9082e-20
 75887.50000    1.9152e-20
 75887.60000    1.9221e-20
 75887.70000    1.9292e-20
 75887.80000    1.9362e-20
 75887.90000    1.9433e-20
 75888.00000    1.9505e-20
 75888.10000    1.9577e-20
 75888.20000    1.9649e-20
 75888.30000    1.9721e-20
 75888.40000    1.9795e-20
 75888.50000    1.9868e-20
 75888.60000    1.9942e-20
 75888.70000    2.0016e-20
 75888.80000    2.0091e-20
 75888.90000    2.0166e-20
 75889.00000    2.0241e-20
 75889.10000    2.0317e-20
 75889.20000    2.0394e-20
 75889.30000    2.0471e-20
 75889.40000    2.0548e-20
 75889.50000    2.0626e-20
 75889.60000    2.0704e-20
 75889.70000    2.0782e-20
 75889.80000    2.0861e-20
 75889.90000    2.0941e-20
 75890.00000    2.1021e-20
 75890.10000    2.1101e-20
 75890.20000    2.1182e-20
 75890.30000    2.1263e-20
 75890.40000    2.1345e-20
 75890.50000    2.1428e-20
 75890.60000    2.1510e-20
 75890.70000    2.1594e-20
 75890.80000    2.1677e-20
 75890.90000    2.1761e-20
 75891.00000    2.1846e-20
 75891.10000    2.1931e-20
 75891.20000    2.2017e-20
 75891.30000    2.2103e-20
 75891.40000    2.2190e-20
 75891.50000    2.2277e-20
 75891.60000    2.2365e-20
 75891.70000    2.2453e-20
 75891.80000    2.2542e-20
 75891.90000    2.2631e-20
 75892.00000    2.2721e-20
 75892.10000    2.2812e-20
 75892.20000    2.2902e-20
 75892.30000    2.2994e-20
 75892.40000    2.3086e-20
 75892.50000    2.3178e-20
 75892.60000    2.3272e-20
 75892.70000    2.3365e-20
 75892.80000    2.3460e-20
 75892.90000    2.3554e-20
 75893.00000    2.3650e-20
 75893.10000    2.3746e-20
 75893.20000    2.3842e-20
 75893.30000    2.3939e-20
 75893.40000    2.4037e-20
 75893.50000    2.4135e-20
 75893.60000    2.4234e-20
 75893.70000    2.4334e-20
 75893.80000    2.4434e-20
 75893.90000    2.4535e-20
 75894.00000    2.4636e-20
 75894.10000    2.4738e-20
 75894.20000    2.4841e-20
 75894.30000    2.4944e-20
 75894.40000    2.5048e-20
 75894.50000    2.5153e-20
 75894.60000    2.5258e-20
 75894.70000    2.5364e-20
 75894.80000    2.5470e-20
 75894.90000    2.5578e-20
 75895.00000    2.5686e-20
 75895.10000    2.5794e-20
 75895.20000    2.5903e-20
 75895.30000    2.6013e-20
 75895.40000    2.6124e-20
 75895.50000    2.6235e-20
 75895.60000    2.6348e-20
 75895.70000    2.6460e-20
 75895.80000    2.6574e-20
 75895.90000    2.6688e-20
 75896.00000    2.6803e-20
 75896.10000    2.6919e-20
 75896.20000    2.7035e-20
 75896.30000    2.7152e-20
 75896.40000    2.7270e-20
 75896.50000    2.7389e-20
 75896.60000    2.7509e-20
 75896.70000    2.7629e-20
 75896.80000    2.7750e-20
 75896.90000    2.7872e-20
 75897.00000    2.7995e-20
 75897.10000    2.8118e-20
 75897.20000    2.8242e-20
 75897.30000    2.8367e-20
 75897.40000    2.8493e-20
 75897.50000    2.8620e-20
 75897.60000    2.8748e-20
 75897.70000    2.8876e-20
 75897.80000    2.9005e-20
 75897.90000    2.9136e-20
 75898.00000    2.9267e-20
 75898.10000    2.9398e-20
 75898.20000    2.9531e-20
 75898.30000    2.9665e-20
 75898.40000    2.9799e-20
 75898.50000    2.9935e-20
 75898.60000    3.0071e-20
 75898.70000    3.0209e-20
 75898.80000    3.0347e-20
 75898.90000    3.0486e-20
 75899.00000    3.0626e-20
 75899.10000    3.0767e-20
 75899.20000    3.0909e-20
 75899.30000    3.1052e-20
 75899.40000    3.1196e-20
 75899.50000    3.1341e-20
 75899.60000    3.1487e-20
 75899.70000    3.1634e-20
 75899.80000    3.1783e-20
 75899.90000    3.1932e-20
 75900.00000    3.2082e-20
 75900.10000    3.2233e-20
 75900.20000    3.2385e-20
 75900.30000    3.2538e-20
 75900.40000    3.2693e-20
 75900.50000    3.2848e-20
 75900.60000    3.3005e-20
 75900.70000    3.3162e-20
 75900.80000    3.3321e-20
 75900.90000    3.3481e-20
 75901.00000    3.3642e-20
 75901.10000    3.3804e-20
 75901.20000    3.3967e-20
 75901.30000    3.4132e-20
 75901.40000    3.4297e-20
 75901.50000    3.4464e-20
 75901.60000    3.4632e-20
 75901.70000    3.4802e-20
 75901.80000    3.4972e-20
 75901.90000    3.5144e-20
 75902.00000    3.5317e-20
 75902.10000    3.5491e-20
 75902.20000    3.5666e-20
 75902.30000    3.5843e-20
 75902.40000    3.6021e-20
 75902.50000    3.6201e-20
 75902.60000    3.6381e-20
 75902.70000    3.6563e-20
 75902.80000    3.6747e-20
 75902.90000    3.6931e-20
 75903.00000    3.7117e-20
 75903.10000    3.7305e-20
 75903.20000    3.7494e-20
 75903.30000    3.7684e-20
 75903.40000    3.7876e-20
 75903.50000    3.8069e-20
 75903.60000    3.8263e-20
 75903.70000    3.8459e-20
 75903.80000    3.8657e-20
 75903.90000    3.8856e-20
 75904.00000    3.9056e-20
 75904.10000    3.9258e-20
 75904.20000    3.9462e-20
 75904.30000    3.9667e-20
 75904.40000    3.9874e-20
 75904.50000    4.0082e-20
 75904.60000    4.0292e-20
 75904.70000    4.0504e-20
 75904.80000    4.0717e-20
 75904.90000    4.0931e-20
 75905.00000    4.1148e-20
 75905.10000    4.1366e-20
 75905.20000    4.1586e-20
 75905.30000    4.1807e-20
 75905.40000    4.2031e-20
 75905.50000    4.2256e-20
 75905.60000    4.2482e-20
 75905.70000    4.2711e-20
 75905.80000    4.2941e-20
 75905.90000    4.3174e-20
 75906.00000    4.3408e-20
 75906.10000    4.3643e-20
 75906.20000    4.3881e-20
 75906.30000    4.4121e-20
 75906.40000    4.4362e-20
 75906.50000    4.4606e-20
 75906.60000    4.4851e-20
 75906.70000    4.5099e-20
 75906.80000    4.5348e-20
 75906.90000    4.5600e-20
 75907.00000    4.5853e-20
 75907.10000    4.6109e-20
 75907.20000    4.6367e-20
 75907.30000    4.6626e-20
 75907.40000    4.6888e-20
 75907.50000    4.7152e-20
 75907.60000    4.7418e-20
 75907.70000    4.7687e-20
 75907.80000    4.7957e-20
 75907.90000    4.8230e-20
 75908.00000    4.8505e-20
 75908.10000    4.8783e-20
 75908.20000    4.9063e-20
 75908.30000    4.9345e-20
 75908.40000    4.9629e-20
 75908.50000    4.9916e-20
 75908.60000    5.0205e-20
 75908.70000    5.0497e-20
 75908.80000    5.0791e-20
 75908.90000    5.1088e-20
 75909.00000    5.1387e-20
 75909.10000    5.1689e-20
 75909.20000    5.1993e-20
 75909.30000    5.2300e-20
 75909.40000    5.2609e-20
 75909.50000    5.2922e-20
 75909.60000    5.3236e-20
 75909.70000    5.3554e-20
 75909.80000    5.3874e-20
 75909.90000    5.4198e-20
 75910.00000    5.4524e-20
 75910.10000    5.4852e-20
 75910.20000    5.5184e-20
 75910.30000    5.5519e-20
 75910.40000    5.5856e-20
 75910.50000    5.6197e-20
 75910.60000    5.6540e-20
 75910.70000    5.6887e-20
 75910.80000    5.7237e-20
 75910.90000    5.7590e-20
 75911.00000    5.7946e-20
 75911.10000    5.8305e-20
 75911.20000    5.8667e-20
 75911.30000    5.9033e-20
 75911.40000    5.9402e-20
 75911.50000    5.9774e-20
 75911.60000    6.0150e-20
 75911.70000    6.0529e-20
 75911.80000    6.0911e-20
 75911.90000    6.1297e-20
 75912.00000    6.1687e-20
 75912.10000    6.2080e-20
 75912.20000    6.2477e-20
 75912.30000    6.2877e-20
 75912.40000    6.3281e-20
 75912.50000    6.3689e-20
 75912.60000    6.4101e-20
 75912.70000    6.4516e-20
 75912.80000    6.4935e-20
 75912.90000    6.5359e-20
 75913.00000    6.5786e-20
 75913.10000    6.6217e-20
 75913.20000    6.6653e-20
 75913.30000    6.7092e-20
 75913.40000    6.7536e-20
 75913.50000    6.7984e-20
 75913.60000    6.8436e-20
 75913.70000    6.8893e-20
 75913.80000    6.9354e-20
 75913.90000    6.9819e-20
 75914.00000    7.0289e-20
 75914.10000    7.0763e-20
 75914.20000    7.1242e-20
 75914.30000    7.1726e-20
 75914.40000    7.2214e-20
 75914.50000    7.2708e-20
 75914.60000    7.3206e-20
 75914.70000    7.3708e-20
 75914.80000    7.4216e-20
 75914.90000    7.4729e-20
 75915.00000    7.5247e-20
 75915.10000    7.5770e-20
 75915.20000    7.6299e-20
 75915.30000    7.6832e-20
 75915.40000    7.7371e-20
 75915.50000    7.7915e-20
 75915.60000    7.8465e-20
 75915.70000    7.9021e-20
 75915.80000    7.9582e-20
 75915.90000    8.0148e-20
 75916.00000    8.0721e-20
 75916.10000    8.1299e-20
 75916.20000    8.1883e-20
 75916.30000    8.2474e-20
 75916.40000    8.3070e-20
 75916.50000    8.3672e-20
 75916.60000    8.4281e-20
 75916.70000    8.4896e-20
 75916.80000    8.5518e-20
 75916.90000    8.6146e-20
 75917.00000    8.6780e-20
 75917.10000    8.7421e-20
 75917.20000    8.8069e-20
 75917.30000    8.8724e-20
 75917.40000    8.9386e-20
 75917.50000    9.0054e-20
 75917.60000    9.0730e-20
 75917.70000    9.1413e-20
 75917.80000    9.2104e-20
 75917.90000    9.2801e-20
 75918.00000    9.3507e-20
 75918.10000    9.4220e-20
 75918.20000    9.4940e-20
 75918.30000    9.5669e-20
 75918.40000    9.6405e-20
 75918.50000    9.7149e-20
 75918.60000    9.7902e-20
 75918.70000    9.8663e-20
 75918.80000    9.9432e-20
 75918.90000    1.0021e-19
 75919.00000    1.0100e-19
 75919.10000    1.0179e-19
 75919.20000    1.0259e-19
 75919.30000    1.0341e-19
 75919.40000    1.0423e-19
 75919.50000    1.0506e-19
 75919.60000    1.0590e-19
 75919.70000    1.0675e-19
 75919.80000    1.0761e-19
 75919.90000    1.0848e-19
 75920.00000    1.0936e-19
 75920.10000    1.1025e-19
 75920.20000    1.1115e-19
 75920.30000    1.1206e-19
 75920.40000    1.1298e-19
 75920.50000    1.1391e-19
 75920.60000    1.1485e-19
 75920.70000    1.1581e-19
 75920.80000    1.1677e-19
 75920.90000    1.1775e-19
 75921.00000    1.1873e-19
 75921.10000    1.1973e-19
 75921.20000    1.2074e-19
 75921.30000    1.2176e-19
 75921.40000    1.2280e-19
 75921.50000    1.2384e-19
 75921.60000    1.2490e-19
 75921.70000    1.2597e-19
 75921.80000    1.2706e-19
 75921.90000    1.2816e-19
 75922.00000    1.2927e-19
 75922.10000    1.3039e-19
 75922.20000    1.3153e-19
 75922.30000    1.3268e-19
 75922.40000    1.3385e-19
 75922.50000    1.3503e-19
 75922.60000    1.3622e-19
 75922.70000    1.3743e-19
 75922.80000    1.3866e-19
 75922.90000    1.3990e-19
 75923.00000    1.4115e-19
 75923.10000    1.4242e-19
 75923.20000    1.4371e-19
 75923.30000    1.4501e-19
 75923.40000    1.4633e-19
 75923.50000    1.4767e-19
 75923.60000    1.4902e-19
 75923.70000    1.5039e-19
 75923.80000    1.5178e-19
 75923.90000    1.5318e-19
 75924.00000    1.5460e-19
 75924.10000    1.5605e-19
 75924.20000    1.5751e-19
 75924.30000    1.5898e-19
 75924.40000    1.6048e-19
 75924.50000    1.6200e-19
 75924.60000    1.6354e-19
 75924.70000    1.6509e-19
 75924.80000    1.6667e-19
 75924.90000    1.6827e-19
 75925.00000    1.6989e-19
 75925.10000    1.7153e-19
 75925.20000    1.7319e-19
 75925.30000    1.7488e-19
 75925.40000    1.7659e-19
 75925.50000    1.7832e-19
 75925.60000    1.8007e-19
 75925.70000    1.8185e-19
 75925.80000    1.8365e-19
 75925.90000    1.8547e-19
 75926.00000    1.8732e-19
 75926.10000    1.8920e-19
 75926.20000    1.9110e-19
 75926.30000    1.9302e-19
 75926.40000    1.9498e-19
 75926.50000    1.9696e-19
 75926.60000    1.9896e-19
 75926.70000    2.0100e-19
 75926.80000    2.0306e-19
 75926.90000    2.0515e-19
 75927.00000    2.0728e-19
 75927.10000    2.0943e-19
 75927.20000    2.1161e-19
 75927.30000    2.1382e-19
 75927.40000    2.1606e-19
 75927.50000    2.1834e-19
 75927.60000    2.2064e-19
 75927.70000    2.2298e-19
 75927.80000    2.2535e-19
 75927.90000    2.2776e-19
 75928.00000    2.3020e-19
 75928.10000    2.3268e-19
 75928.20000    2.3519e-19
 75928.30000    2.3773e-19
 75928.40000    2.4032e-19
 75928.50000    2.4294e-19
 75928.60000    2.4560e-19
 75928.70000    2.4830e-19
 75928.80000    2.5104e-19
 75928.90000    2.5381e-19
 75929.00000    2.5663e-19
 75929.10000    2.5949e-19
 75929.20000    2.6239e-19
 75929.30000    2.6534e-19
 75929.40000    2.6832e-19
 75929.50000    2.7136e-19
 75929.60000    2.7443e-19
 75929.70000    2.7755e-19
 75929.80000    2.8072e-19
 75929.90000    2.8394e-19
 75930.00000    2.8720e-19
 75930.10000    2.9052e-19
 75930.20000    2.9388e-19
 75930.30000    2.9729e-19
 75930.40000    3.0075e-19
 75930.50000    3.0427e-19
 75930.60000    3.0784e-19
 75930.70000    3.1146e-19
 75930.80000    3.1514e-19
 75930.90000    3.1887e-19
 75931.00000    3.2266e-19
 75931.10000    3.2651e-19
 75931.20000    3.3042e-19
 75931.30000    3.3438e-19
 75931.40000    3.3841e-19
 75931.50000    3.4249e-19
 75931.60000    3.4664e-19
 75931.70000    3.5085e-19
 75931.80000    3.5513e-19
 75931.90000    3.5947e-19
 75932.00000    3.6388e-19
 75932.10000    3.6835e-19
 75932.20000    3.7289e-19
 75932.30000    3.7750e-19
 75932.40000    3.8219e-19
 75932.50000    3.8694e-19
 75932.60000    3.9177e-19
 75932.70000    3.9667e-19
 75932.80000    4.0164e-19
 75932.90000    4.0669e-19
 75933.00000    4.1182e-19
 75933.10000    4.1702e-19
 75933.20000    4.2230e-19
 75933.30000    4.2766e-19
 75933.40000    4.3311e-19
 75933.50000    4.3863e-19
 75933.60000    4.4424e-19
 75933.70000    4.4994e-19
 75933.80000    4.5572e-19
 75933.90000    4.6158e-19
 75934.00000    4.6753e-19
 75934.10000    4.7357e-19
 75934.20000    4.7970e-19
 75934.30000    4.8592e-19
 75934.40000    4.9223e-19
 75934.50000    4.9864e-19
 75934.60000    5.0513e-19
 75934.70000    5.1173e-19
 75934.80000    5.1841e-19
 75934.90000    5.2519e-19
 75935.00000    5.3207e-19
 75935.10000    5.3905e-19
 75935.20000    5.4612e-19
 75935.30000    5.5329e-19
 75935.40000    5.6056e-19
 75935.50000    5.6794e-19
 75935.60000    5.7541e-19
 75935.70000    5.8298e-19
 75935.80000    5.9066e-19
 75935.90000    5.9843e-19
 75936.00000    6.0631e-19
 75936.10000    6.1429e-19
 75936.20000    6.2237e-19
 75936.30000    6.3056e-19
 75936.40000    6.3884e-19
 75936.50000    6.4723e-19
 75936.60000    6.5572e-19
 75936.70000    6.6431e-19
 75936.80000    6.7300e-19
 75936.90000    6.8179e-19
 75937.00000    6.9068e-19
 75937.10000    6.9966e-19
 75937.20000    7.0875e-19
 75937.30000    7.1792e-19
 75937.40000    7.2720e-19
 75937.50000    7.3656e-19
 75937.60000    7.4602e-19
 75937.70000    7.5556e-19
 75937.80000    7.6519e-19
 75937.90000    7.7490e-19
 75938.00000    7.8470e-19
 75938.10000    7.9457e-19
 75938.20000    8.0452e-19
 75938.30000    8.1455e-19
 75938.40000    8.2464e-19
 75938.50000    8.3479e-19
 75938.60000    8.4501e-19
 75938.70000    8.5528e-19
 75938.80000    8.6561e-19
 75938.90000    8.7598e-19
 75939.00000    8.8640e-19
 75939.10000    8.9685e-19
 75939.20000    9.0734e-19
 75939.30000    9.1785e-19
 75939.40000    9.2838e-19
 75939.50000    9.3893e-19
 75939.60000    9.4948e-19
 75939.70000    9.6003e-19
 75939.80000    9.7057e-19
 75939.90000    9.8109e-19
 75940.00000    9.9160e-19
 75940.10000    1.0021e-18
 75940.20000    1.0125e-18
 75940.30000    1.0229e-18
 75940.40000    1.0332e-18
 75940.50000    1.0435e-18
 75940.60000    1.0536e-18
 75940.70000    1.0637e-18
 75940.80000    1.0737e-18
 75940.90000    1.0836e-18
 75941.00000    1.0934e-18
 75941.10000    1.1031e-18
 75941.20000    1.1126e-18
 75941.30000    1.1220e-18
 75941.40000    1.1312e-18
 75941.50000    1.1402e-18
 75941.60000    1.1491e-18
 75941.70000    1.1578e-18
 75941.80000    1.1663e-18
 75941.90000    1.1745e-18
 75942.00000    1.1826e-18
 75942.10000    1.1904e-18
 75942.20000    1.1980e-18
 75942.30000    1.2053e-18
 75942.40000    1.2123e-18
 75942.50000    1.2191e-18
 75942.60000    1.2256e-18
 75942.70000    1.2318e-18
 75942.80000    1.2378e-18
 75942.90000    1.2434e-18
 75943.00000    1.2487e-18
 75943.10000    1.2537e-18
 75943.20000    1.2583e-18
 75943.30000    1.2626e-18
 75943.40000    1.2666e-18
 75943.50000    1.2702e-18
 75943.60000    1.2735e-18
 75943.70000    1.2764e-18
 75943.80000    1.2790e-18
 75943.90000    1.2812e-18
 75944.00000    1.2830e-18
 75944.10000    1.2845e-18
 75944.20000    1.2856e-18
 75944.30000    1.2864e-18
 75944.40000    1.2867e-18
 75944.50000    1.2868e-18
 75944.60000    1.2864e-18
 75944.70000    1.2857e-18
 75944.80000    1.2846e-18
 75944.90000    1.2832e-18
 75945.00000    1.2814e-18
 75945.10000    1.2792e-18
 75945.20000    1.2768e-18
 75945.30000    1.2739e-18
 75945.40000    1.2708e-18
 75945.50000    1.2673e-18
 75945.60000    1.2635e-18
 75945.70000    1.2594e-18
 75945.80000    1.2550e-18
 75945.90000    1.2503e-18
 75946.00000    1.2453e-18
 75946.10000    1.2400e-18
 75946.20000    1.2345e-18
 75946.30000    1.2287e-18
 75946.40000    1.2226e-18
 75946.50000    1.2163e-18
 75946.60000    1.2098e-18
 75946.70000    1.2031e-18
 75946.80000    1.1961e-18
 75946.90000    1.1889e-18
 75947.00000    1.1816e-18
 75947.10000    1.1741e-18
 75947.20000    1.1663e-18
 75947.30000    1.1585e-18
 75947.40000    1.1505e-18
 75947.50000    1.1423e-18
 75947.60000    1.1340e-18
 75947.70000    1.1256e-18
 75947.80000    1.1170e-18
 75947.90000    1.1084e-18
 75948.00000    1.0996e-18
 75948.10000    1.0908e-18
 75948.20000    1.0819e-18
 75948.30000    1.0729e-18
 75948.40000    1.0639e-18
 75948.50000    1.0548e-18
 75948.60000    1.0457e-18
 75948.70000    1.0365e-18
 75948.80000    1.0273e-18
 75948.90000    1.0180e-18
 75949.00000    1.0088e-18
 75949.10000    9.9950e-19
 75949.20000    9.9022e-19
 75949.30000    9.8095e-19
 75949.40000    9.7168e-19
 75949.50000    9.6242e-19
 75949.60000    9.5318e-19
 75949.70000    9.4396e-19
 75949.80000    9.3477e-19
 75949.90000    9.2560e-19
 75950.00000    9.1648e-19
 75950.10000    9.0739e-19
 75950.20000    8.9834e-19
 75950.30000    8.8934e-19
 75950.40000    8.8038e-19
 75950.50000    8.7148e-19
 75950.60000    8.6264e-19
 75950.70000    8.5386e-19
 75950.80000    8.4513e-19
 75950.90000    8.3647e-19
 75951.00000    8.2787e-19
 75951.10000    8.1934e-19
 75951.20000    8.1089e-19
 75951.30000    8.0250e-19
 75951.40000    7.9418e-19
 75951.50000    7.8594e-19
 75951.60000    7.7778e-19
 75951.70000    7.6969e-19
 75951.80000    7.6168e-19
 75951.90000    7.5374e-19
 75952.00000    7.4589e-19
 75952.10000    7.3812e-19
 75952.20000    7.3043e-19
 75952.30000    7.2281e-19
 75952.40000    7.1528e-19
 75952.50000    7.0784e-19
 75952.60000    7.0047e-19
 75952.70000    6.9319e-19
 75952.80000    6.8599e-19
 75952.90000    6.7887e-19
 75953.00000    6.7183e-19
 75953.10000    6.6488e-19
 75953.20000    6.5801e-19
 75953.30000    6.5122e-19
 75953.40000    6.4451e-19
 75953.50000    6.3789e-19
 75953.60000    6.3134e-19
 75953.70000    6.2487e-19
 75953.80000    6.1849e-19
 75953.90000    6.1218e-19
 75954.00000    6.0596e-19
 75954.10000    5.9981e-19
 75954.20000    5.9374e-19
 75954.30000    5.8774e-19
 75954.40000    5.8183e-19
 75954.50000    5.7598e-19
 75954.60000    5.7022e-19
 75954.70000    5.6453e-19
 75954.80000    5.5891e-19
 75954.90000    5.5337e-19
 75955.00000    5.4789e-19
 75955.10000    5.4249e-19
 75955.20000    5.3716e-19
 75955.30000    5.3190e-19
 75955.40000    5.2671e-19
 75955.50000    5.2159e-19
 75955.60000    5.1654e-19
 75955.70000    5.1155e-19
 75955.80000    5.0663e-19
 75955.90000    5.0177e-19
 75956.00000    4.9698e-19
 75956.10000    4.9225e-19
 75956.20000    4.8759e-19
 75956.30000    4.8299e-19
 75956.40000    4.7845e-19
 75956.50000    4.7397e-19
 75956.60000    4.6954e-19
 75956.70000    4.6518e-19
 75956.80000    4.6088e-19
 75956.90000    4.5663e-19
 75957.00000    4.5244e-19
 75957.10000    4.4831e-19
 75957.20000    4.4423e-19
 75957.30000    4.4020e-19
 75957.40000    4.3623e-19
 75957.50000    4.3232e-19
 75957.60000    4.2845e-19
 75957.70000    4.2463e-19
 75957.80000    4.2087e-19
 75957.90000    4.1716e-19
 75958.00000    4.1349e-19
 75958.10000    4.0987e-19
 75958.20000    4.0630e-19
 75958.30000    4.0278e-19
 75958.40000    3.9931e-19
 75958.50000    3.9588e-19
 75958.60000    3.9249e-19
 75958.70000    3.8915e-19
 75958.80000    3.8585e-19
 75958.90000    3.8260e-19
 75959.00000    3.7939e-19
 75959.10000    3.7622e-19
 75959.20000    3.7309e-19
 75959.30000    3.7000e-19
 75959.40000    3.6696e-19
 75959.50000    3.6395e-19
 75959.60000    3.6098e-19
 75959.70000    3.5805e-19
 75959.80000    3.5516e-19
 75959.90000    3.5230e-19
 75960.00000    3.4948e-19
 75960.10000    3.4670e-19
 75960.20000    3.4395e-19
 75960.30000    3.4124e-19
 75960.40000    3.3856e-19
 75960.50000    3.3591e-19
 75960.60000    3.3330e-19
 75960.70000    3.3072e-19
 75960.80000    3.2818e-19
 75960.90000    3.2567e-19
 75961.00000    3.2318e-19
 75961.10000    3.2073e-19
 75961.20000    3.1831e-19
 75961.30000    3.1592e-19
 75961.40000    3.1356e-19
 75961.50000    3.1123e-19
 75961.60000    3.0893e-19
 75961.70000    3.0665e-19
 75961.80000    3.0441e-19
 75961.90000    3.0219e-19
 75962.00000    3.0000e-19
 75962.10000    2.9783e-19
 75962.20000    2.9569e-19
 75962.30000    2.9358e-19
 75962.40000    2.9150e-19
 75962.50000    2.8943e-19
 75962.60000    2.8740e-19
 75962.70000    2.8539e-19
 75962.80000    2.8340e-19
 75962.90000    2.8143e-19
 75963.00000    2.7949e-19
 75963.10000    2.7758e-19
 75963.20000    2.7568e-19
 75963.30000    2.7381e-19
 75963.40000    2.7196e-19
 75963.50000    2.7013e-19
 75963.60000    2.6832e-19
 75963.70000    2.6654e-19
 75963.80000    2.6477e-19
 75963.90000    2.6303e-19
 75964.00000    2.6131e-19
 75964.10000    2.5960e-19
 75964.20000    2.5792e-19
 75964.30000    2.5625e-19
 75964.40000    2.5461e-19
 75964.50000    2.5298e-19
 75964.60000    2.5138e-19
 75964.70000    2.4979e-19
 75964.80000    2.4822e-19
 75964.90000    2.4666e-19
 75965.00000    2.4513e-19
 75965.10000    2.4361e-19
 75965.20000    2.4211e-19
 75965.30000    2.4062e-19
 75965.40000    2.3916e-19
 75965.50000    2.3770e-19
 75965.60000    2.3627e-19
 75965.70000    2.3485e-19
 75965.80000    2.3345e-19
 75965.90000    2.3206e-19
 75966.00000    2.3069e-19
 75966.10000    2.2933e-19
 75966.20000    2.2799e-19
 75966.30000    2.2666e-19
 75966.40000    2.2535e-19
 75966.50000    2.2405e-19
 75966.60000    2.2277e-19
 75966.70000    2.2150e-19
 75966.80000    2.2024e-19
 75966.90000    2.1900e-19
 75967.00000    2.1777e-19
 75967.10000    2.1655e-19
 75967.20000    2.1535e-19
 75967.30000    2.1416e-19
 75967.40000    2.1298e-19
 75967.50000    2.1181e-19
 75967.60000    2.1066e-19
 75967.70000    2.0952e-19
 75967.80000    2.0839e-19
 75967.90000    2.0728e-19
 75968.00000    2.0617e-19
 75968.10000    2.0508e-19
 75968.20000    2.0400e-19
 75968.30000    2.0293e-19
 75968.40000    2.0187e-19
 75968.50000    2.0082e-19
 75968.60000    1.9978e-19
 75968.70000    1.9876e-19
 75968.80000    1.9774e-19
 75968.90000    1.9674e-19
 75969.00000    1.9574e-19
 75969.10000    1.9476e-19
 75969.20000    1.9378e-19
 75969.30000    1.9282e-19
 75969.40000    1.9186e-19
 75969.50000    1.9092e-19
 75969.60000    1.8998e-19
 75969.70000    1.8905e-19
 75969.80000    1.8814e-19
 75969.90000    1.8723e-19
 75970.00000    1.8633e-19
 75970.10000    1.8544e-19
 75970.20000    1.8456e-19
 75970.30000    1.8369e-19
 75970.40000    1.8283e-19
 75970.50000    1.8197e-19
 75970.60000    1.8113e-19
 75970.70000    1.8029e-19
 75970.80000    1.7946e-19
 75970.90000    1.7864e-19
 75971.00000    1.7783e-19
 75971.10000    1.7702e-19
 75971.20000    1.7622e-19
 75971.30000    1.7544e-19
 75971.40000    1.7465e-19
 75971.50000    1.7388e-19
 75971.60000    1.7311e-19
 75971.70000    1.7235e-19
 75971.80000    1.7160e-19
 75971.90000    1.7086e-19
 75972.00000    1.7012e-19
 75972.10000    1.6939e-19
 75972.20000    1.6867e-19
 75972.30000    1.6795e-19
 75972.40000    1.6724e-19
 75972.50000    1.6654e-19
 75972.60000    1.6585e-19
 75972.70000    1.6516e-19
 75972.80000    1.6447e-19
 75972.90000    1.6380e-19
 75973.00000    1.6313e-19
 75973.10000    1.6246e-19
 75973.20000    1.6181e-19
 75973.30000    1.6116e-19
 75973.40000    1.6051e-19
 75973.50000    1.5987e-19
 75973.60000    1.5924e-19
 75973.70000    1.5861e-19
 75973.80000    1.5799e-19
 75973.90000    1.5738e-19
 75974.00000    1.5677e-19
 75974.10000    1.5617e-19
 75974.20000    1.5557e-19
 75974.30000    1.5497e-19
 75974.40000    1.5439e-19
 75974.50000    1.5381e-19
 75974.60000    1.5323e-19
 75974.70000    1.5266e-19
 75974.80000    1.5209e-19
 75974.90000    1.5153e-19
 75975.00000    1.5098e-19
 75975.10000    1.5043e-19
 75975.20000    1.4988e-19
 75975.30000    1.4934e-19
 75975.40000    1.4881e-19
 75975.50000    1.4828e-19
 75975.60000    1.4775e-19
 75975.70000    1.4723e-19
 75975.80000    1.4671e-19
 75975.90000    1.4620e-19
 75976.00000    1.4570e-19
 75976.10000    1.4519e-19
 75976.20000    1.4470e-19
 75976.30000    1.4420e-19
 75976.40000    1.4371e-19
 75976.50000    1.4323e-19
 75976.60000    1.4275e-19
 75976.70000    1.4227e-19
 75976.80000    1.4180e-19
 75976.90000    1.4134e-19
 75977.00000    1.4087e-19
 75977.10000    1.4041e-19
 75977.20000    1.3996e-19
 75977.30000    1.3951e-19
 75977.40000    1.3906e-19
 75977.50000    1.3862e-19
 75977.60000    1.3818e-19
 75977.70000    1.3775e-19
 75977.80000    1.3732e-19
 75977.90000    1.3689e-19
 75978.00000    1.3646e-19
 75978.10000    1.3605e-19
 75978.20000    1.3563e-19
 75978.30000    1.3522e-19
 75978.40000    1.3481e-19
 75978.50000    1.3440e-19
 75978.60000    1.3400e-19
 75978.70000    1.3360e-19
 75978.80000    1.3321e-19
 75978.90000    1.3282e-19
 75979.00000    1.3243e-19
 75979.10000    1.3205e-19
 75979.20000    1.3167e-19
 75979.30000    1.3129e-19
 75979.40000    1.3092e-19
 75979.50000    1.3055e-19
 75979.60000    1.3018e-19
 75979.70000    1.2981e-19
 75979.80000    1.2945e-19
 75979.90000    1.2909e-19
 75980.00000    1.2874e-19
 75980.10000    1.2839e-19
 75980.20000    1.2804e-19
 75980.30000    1.2769e-19
 75980.40000    1.2735e-19
 75980.50000    1.2701e-19
 75980.60000    1.2668e-19
 75980.70000    1.2634e-19
 75980.80000    1.2601e-19
 75980.90000    1.2568e-19
 75981.00000    1.2536e-19
 75981.10000    1.2504e-19
 75981.20000    1.2472e-19
 75981.30000    1.2440e-19
 75981.40000    1.2409e-19
 75981.50000    1.2378e-19
 75981.60000    1.2347e-19
 75981.70000    1.2316e-19
 75981.80000    1.2286e-19
 75981.90000    1.2256e-19
 75982.00000    1.2226e-19
 75982.10000    1.2197e-19
 75982.20000    1.2168e-19
 75982.30000    1.2139e-19
 75982.40000    1.2110e-19
 75982.50000    1.2081e-19
 75982.60000    1.2053e-19
 75982.70000    1.2025e-19
 75982.80000    1.1997e-19
 75982.90000    1.1970e-19
 75983.00000    1.1943e-19
 75983.10000    1.1916e-19
 75983.20000    1.1889e-19
 75983.30000    1.1862e-19
 75983.40000    1.1836e-19
 75983.50000    1.1810e-19
 75983.60000    1.1784e-19
 75983.70000    1.1759e-19
 75983.80000    1.1733e-19
 75983.90000    1.1708e-19
 75984.00000    1.1683e-19
 75984.10000    1.1658e-19
 75984.20000    1.1634e-19
 75984.30000    1.1610e-19
 75984.40000    1.1586e-19
 75984.50000    1.1562e-19
 75984.60000    1.1538e-19
 75984.70000    1.1515e-19
 75984.80000    1.1491e-19
 75984.90000    1.1468e-19
 75985.00000    1.1446e-19
 75985.10000    1.1423e-19
 75985.20000    1.1401e-19
 75985.30000    1.1378e-19
 75985.40000    1.1356e-19
 75985.50000    1.1335e-19
 75985.60000    1.1313e-19
 75985.70000    1.1292e-19
 75985.80000    1.1270e-19
 75985.90000    1.1249e-19
 75986.00000    1.1229e-19
 75986.10000    1.1208e-19
 75986.20000    1.1187e-19
 75986.30000    1.1167e-19
 75986.40000    1.1147e-19
 75986.50000    1.1127e-19
 75986.60000    1.1108e-19
 75986.70000    1.1088e-19
 75986.80000    1.1069e-19
 75986.90000    1.1049e-19
 75987.00000    1.1030e-19
 75987.10000    1.1012e-19
 75987.20000    1.0993e-19
 75987.30000    1.0975e-19
 75987.40000    1.0956e-19
 75987.50000    1.0938e-19
 75987.60000    1.0920e-19
 75987.70000    1.0902e-19
 75987.80000    1.0885e-19
 75987.90000    1.0867e-19
 75988.00000    1.0850e-19
 75988.10000    1.0833e-19
 75988.20000    1.0816e-19
 75988.30000    1.0799e-19
 75988.40000    1.0782e-19
 75988.50000    1.0766e-19
 75988.60000    1.0750e-19
 75988.70000    1.0734e-19
 75988.80000    1.0718e-19
 75988.90000    1.0702e-19
 75989.00000    1.0686e-19
 75989.10000    1.0670e-19
 75989.20000    1.0655e-19
 75989.30000    1.0640e-19
 75989.40000    1.0625e-19
 75989.50000    1.0610e-19
 75989.60000    1.0595e-19
 75989.70000    1.0580e-19
 75989.80000    1.0566e-19
 75989.90000    1.0552e-19
 75990.00000    1.0537e-19
 75990.10000    1.0523e-19
 75990.20000    1.0509e-19
 75990.30000    1.0496e-19
 75990.40000    1.0482e-19
 75990.50000    1.0469e-19
 75990.60000    1.0455e-19
 75990.70000    1.0442e-19
 75990.80000    1.0429e-19
 75990.90000    1.0416e-19
 75991.00000    1.0403e-19
 75991.10000    1.0391e-19
 75991.20000    1.0378e-19
 75991.30000    1.0366e-19
 75991.40000    1.0353e-19
 75991.50000    1.0341e-19
 75991.60000    1.0329e-19
 75991.70000    1.0317e-19
 75991.80000    1.0306e-19
 75991.90000    1.0294e-19
 75992.00000    1.0283e-19
 75992.10000    1.0271e-19
 75992.20000    1.0260e-19
 75992.30000    1.0249e-19
 75992.40000    1.0238e-19
 75992.50000    1.0227e-19
 75992.60000    1.0216e-19
 75992.70000    1.0206e-19
 75992.80000    1.0195e-19
 75992.90000    1.0185e-19
 75993.00000    1.0175e-19
 75993.10000    1.0165e-19
 75993.20000    1.0155e-19
 75993.30000    1.0145e-19
 75993.40000    1.0135e-19
 75993.50000    1.0126e-19
 75993.60000    1.0116e-19
 75993.70000    1.0107e-19
 75993.80000    1.0097e-19
 75993.90000    1.0088e-19
 75994.00000    1.0079e-19
 75994.10000    1.0070e-19
 75994.20000    1.0062e-19
 75994.30000    1.0053e-19
 75994.40000    1.0044e-19
 75994.50000    1.0036e-19
 75994.60000    1.0028e-19
 75994.70000    1.0019e-19
 75994.80000    1.0011e-19
 75994.90000    1.0003e-19
 75995.00000    9.9953e-20
 75995.10000    9.9875e-20
 75995.20000    9.9798e-20
 75995.30000    9.9723e-20
 75995.40000    9.9648e-20
 75995.50000    9.9575e-20
 75995.60000    9.9502e-20
 75995.70000    9.9431e-20
 75995.80000    9.9360e-20
 75995.90000    9.9291e-20
 75996.00000    9.9223e-20
 75996.10000    9.9156e-20
 75996.20000    9.9090e-20
 75996.30000    9.9025e-20
 75996.40000    9.8961e-20
 75996.50000    9.8898e-20
 75996.60000    9.8836e-20
 75996.70000    9.8775e-20
 75996.80000    9.8715e-20
 75996.90000    9.8656e-20
 75997.00000    9.8598e-20
 75997.10000    9.8541e-20
 75997.20000    9.8485e-20
 75997.30000    9.8431e-20
 75997.40000    9.8377e-20
 75997.50000    9.8324e-20
 75997.60000    9.8272e-20
 75997.70000    9.8221e-20
 75997.80000    9.8171e-20
 75997.90000    9.8122e-20
 75998.00000    9.8074e-20
 75998.10000    9.8027e-20
 75998.20000    9.7981e-20
 75998.30000    9.7936e-20
 75998.40000    9.7892e-20
 75998.50000    9.7849e-20
 75998.60000    9.7807e-20
 75998.70000    9.7766e-20
 75998.80000    9.7725e-20
 75998.90000    9.7686e-20
 75999.00000    9.7648e-20
 75999.10000    9.7610e-20
 75999.20000    9.7574e-20
 75999.30000    9.7538e-20
 75999.40000    9.7504e-20
 75999.50000    9.7470e-20
 75999.60000    9.7437e-20
 75999.70000    9.7405e-20
 75999.80000    9.7374e-20
 75999.90000    9.7344e-20
 76000.00000    9.7315e-20
 76000.10000    9.7287e-20
 76000.20000    9.7259e-20
 76000.30000    9.7233e-20
 76000.40000    9.7207e-20
 76000.50000    9.7183e-20
 76000.60000    9.7159e-20
 76000.70000    9.7136e-20
 76000.80000    9.7114e-20
 76000.90000    9.7093e-20
 76001.00000    9.7073e-20
 76001.10000    9.7054e-20
 76001.20000    9.7035e-20
 76001.30000    9.7018e-20
 76001.40000    9.7001e-20
 76001.50000    9.6985e-20
 76001.60000    9.6971e-20
 76001.70000    9.6956e-20
 76001.80000    9.6943e-20
 76001.90000    9.6931e-20
 76002.00000    9.6920e-20
 76002.10000    9.6909e-20
 76002.20000    9.6899e-20
 76002.30000    9.6890e-20
 76002.40000    9.6882e-20
 76002.50000    9.6875e-20
 76002.60000    9.6869e-20
 76002.70000    9.6864e-20
 76002.80000    9.6859e-20
 76002.90000    9.6855e-20
 76003.00000    9.6852e-20
 76003.10000    9.6850e-20
 76003.20000    9.6849e-20
 76003.30000    9.6849e-20
 76003.40000    9.6849e-20
 76003.50000    9.6850e-20
 76003.60000    9.6852e-20
 76003.70000    9.6855e-20
 76003.80000    9.6859e-20
 76003.90000    9.6864e-20
 76004.00000    9.6869e-20
 76004.10000    9.6876e-20
 76004.20000    9.6883e-20
 76004.30000    9.6891e-20
 76004.40000    9.6899e-20
 76004.50000    9.6909e-20
 76004.60000    9.6919e-20
 76004.70000    9.6931e-20
 76004.80000    9.6943e-20
 76004.90000    9.6955e-20
 76005.00000    9.6969e-20
 76005.10000    9.6984e-20
 76005.20000    9.6999e-20
 76005.30000    9.7015e-20
 76005.40000    9.7032e-20
 76005.50000    9.7050e-20
 76005.60000    9.7068e-20
 76005.70000    9.7088e-20
 76005.80000    9.7108e-20
 76005.90000    9.7129e-20
 76006.00000    9.7151e-20
 76006.10000    9.7173e-20
 76006.20000    9.7197e-20
 76006.30000    9.7221e-20
 76006.40000    9.7246e-20
 76006.50000    9.7272e-20
 76006.60000    9.7298e-20
 76006.70000    9.7326e-20
 76006.80000    9.7354e-20
 76006.90000    9.7383e-20
 76007.00000    9.7413e-20
 76007.10000    9.7443e-20
 76007.20000    9.7475e-20
 76007.30000    9.7507e-20
 76007.40000    9.7540e-20
 76007.50000    9.7574e-20
 76007.60000    9.7608e-20
 76007.70000    9.7644e-20
 76007.80000    9.7680e-20
 76007.90000    9.7717e-20
 76008.00000    9.7755e-20
 76008.10000    9.7793e-20
 76008.20000    9.7833e-20
 76008.30000    9.7873e-20
 76008.40000    9.7914e-20
 76008.50000    9.7956e-20
 76008.60000    9.7998e-20
 76008.70000    9.8041e-20
 76008.80000    9.8086e-20
 76008.90000    9.8131e-20
 76009.00000    9.8176e-20
 76009.10000    9.8223e-20
 76009.20000    9.8270e-20
 76009.30000    9.8318e-20
 76009.40000    9.8367e-20
 76009.50000    9.8417e-20
 76009.60000    9.8467e-20
 76009.70000    9.8519e-20
 76009.80000    9.8571e-20
 76009.90000    9.8624e-20
 76010.00000    9.8677e-20
 76010.10000    9.8732e-20
 76010.20000    9.8787e-20
 76010.30000    9.8843e-20
 76010.40000    9.8900e-20
 76010.50000    9.8958e-20
 76010.60000    9.9016e-20
 76010.70000    9.9075e-20
 76010.80000    9.9135e-20
 76010.90000    9.9196e-20
 76011.00000    9.9258e-20
 76011.10000    9.9320e-20
 76011.20000    9.9383e-20
 76011.30000    9.9448e-20
 76011.40000    9.9512e-20
 76011.50000    9.9578e-20
 76011.60000    9.9644e-20
 76011.70000    9.9712e-20
 76011.80000    9.9780e-20
 76011.90000    9.9849e-20
 76012.00000    9.9918e-20
 76012.10000    9.9989e-20
 76012.20000    1.0006e-19
 76012.30000    1.0013e-19
 76012.40000    1.0020e-19
 76012.50000    1.0028e-19
 76012.60000    1.0035e-19
 76012.70000    1.0043e-19
 76012.80000    1.0050e-19
 76012.90000    1.0058e-19
 76013.00000    1.0066e-19
 76013.10000    1.0074e-19
 76013.20000    1.0082e-19
 76013.30000    1.0090e-19
 76013.40000    1.0098e-19
 76013.50000    1.0106e-19
 76013.60000    1.0114e-19
 76013.70000    1.0123e-19
 76013.80000    1.0131e-19
 76013.90000    1.0140e-19
 76014.00000    1.0148e-19
 76014.10000    1.0157e-19
 76014.20000    1.0166e-19
 76014.30000    1.0174e-19
 76014.40000    1.0183e-19
 76014.50000    1.0192e-19
 76014.60000    1.0201e-19
 76014.70000    1.0211e-19
 76014.80000    1.0220e-19
 76014.90000    1.0229e-19
 76015.00000    1.0239e-19
 76015.10000    1.0248e-19
 76015.20000    1.0258e-19
 76015.30000    1.0267e-19
 76015.40000    1.0277e-19
 76015.50000    1.0287e-19
 76015.60000    1.0297e-19
 76015.70000    1.0307e-19
 76015.80000    1.0317e-19
 76015.90000    1.0327e-19
 76016.00000    1.0337e-19
 76016.10000    1.0348e-19
 76016.20000    1.0358e-19
 76016.30000    1.0369e-19
 76016.40000    1.0379e-19
 76016.50000    1.0390e-19
 76016.60000    1.0401e-19
 76016.70000    1.0412e-19
 76016.80000    1.0423e-19
 76016.90000    1.0434e-19
 76017.00000    1.0445e-19
 76017.10000    1.0456e-19
 76017.20000    1.0467e-19
 76017.30000    1.0479e-19
 76017.40000    1.0490e-19
 76017.50000    1.0502e-19
 76017.60000    1.0513e-19
 76017.70000    1.0525e-19
 76017.80000    1.0537e-19
 76017.90000    1.0549e-19
 76018.00000    1.0561e-19
 76018.10000    1.0573e-19
 76018.20000    1.0585e-19
 76018.30000    1.0597e-19
 76018.40000    1.0610e-19
 76018.50000    1.0622e-19
 76018.60000    1.0635e-19
 76018.70000    1.0647e-19
 76018.80000    1.0660e-19
 76018.90000    1.0673e-19
 76019.00000    1.0686e-19
 76019.10000    1.0699e-19
 76019.20000    1.0712e-19
 76019.30000    1.0725e-19
 76019.40000    1.0738e-19
 76019.50000    1.0752e-19
 76019.60000    1.0765e-19
 76019.70000    1.0779e-19
 76019.80000    1.0792e-19
 76019.90000    1.0806e-19
 76020.00000    1.0820e-19
 76020.10000    1.0834e-19
 76020.20000    1.0848e-19
 76020.30000    1.0862e-19
 76020.40000    1.0876e-19
 76020.50000    1.0890e-19
 76020.60000    1.0905e-19
 76020.70000    1.0919e-19
 76020.80000    1.0934e-19
 76020.90000    1.0949e-19
 76021.00000    1.0963e-19
 76021.10000    1.0978e-19
 76021.20000    1.0993e-19
 76021.30000    1.1008e-19
 76021.40000    1.1024e-19
 76021.50000    1.1039e-19
 76021.60000    1.1054e-19
 76021.70000    1.1070e-19
 76021.80000    1.1085e-19
 76021.90000    1.1101e-19
 76022.00000    1.1117e-19
 76022.10000    1.1133e-19
 76022.20000    1.1149e-19
 76022.30000    1.1165e-19
 76022.40000    1.1181e-19
 76022.50000    1.1197e-19
 76022.60000    1.1213e-19
 76022.70000    1.1230e-19
 76022.80000    1.1247e-19
 76022.90000    1.1263e-19
 76023.00000    1.1280e-19
 76023.10000    1.1297e-19
 76023.20000    1.1314e-19
 76023.30000    1.1331e-19
 76023.40000    1.1348e-19
 76023.50000    1.1366e-19
 76023.60000    1.1383e-19
 76023.70000    1.1400e-19
 76023.80000    1.1418e-19
 76023.90000    1.1436e-19
 76024.00000    1.1454e-19
 76024.10000    1.1472e-19
 76024.20000    1.1490e-19
 76024.30000    1.1508e-19
 76024.40000    1.1526e-19
 76024.50000    1.1545e-19
 76024.60000    1.1563e-19
 76024.70000    1.1582e-19
 76024.80000    1.1600e-19
 76024.90000    1.1619e-19
 76025.00000    1.1638e-19
 76025.10000    1.1657e-19
 76025.20000    1.1676e-19
 76025.30000    1.1696e-19
 76025.40000    1.1715e-19
 76025.50000    1.1735e-19
 76025.60000    1.1754e-19
 76025.70000    1.1774e-19
 76025.80000    1.1794e-19
 76025.90000    1.1814e-19
 76026.00000    1.1834e-19
 76026.10000    1.1854e-19
 76026.20000    1.1874e-19
 76026.30000    1.1895e-19
 76026.40000    1.1915e-19
 76026.50000    1.1936e-19
 76026.60000    1.1957e-19
 76026.70000    1.1978e-19
 76026.80000    1.1999e-19
 76026.90000    1.2020e-19
 76027.00000    1.2041e-19
 76027.10000    1.2063e-19
 76027.20000    1.2084e-19
 76027.30000    1.2106e-19
 76027.40000    1.2127e-19
 76027.50000    1.2149e-19
 76027.60000    1.2171e-19
 76027.70000    1.2194e-19
 76027.80000    1.2216e-19
 76027.90000    1.2238e-19
 76028.00000    1.2261e-19
 76028.10000    1.2283e-19
 76028.20000    1.2306e-19
 76028.30000    1.2329e-19
 76028.40000    1.2352e-19
 76028.50000    1.2375e-19
 76028.60000    1.2399e-19
 76028.70000    1.2422e-19
 76028.80000    1.2445e-19
 76028.90000    1.2469e-19
 76029.00000    1.2493e-19
 76029.10000    1.2517e-19
 76029.20000    1.2541e-19
 76029.30000    1.2565e-19
 76029.40000    1.2590e-19
 76029.50000    1.2614e-19
 76029.60000    1.2639e-19
 76029.70000    1.2663e-19
 76029.80000    1.2688e-19
 76029.90000    1.2713e-19
 76030.00000    1.2739e-19
 76030.10000    1.2764e-19
 76030.20000    1.2789e-19
 76030.30000    1.2815e-19
 76030.40000    1.2841e-19
 76030.50000    1.2867e-19
 76030.60000    1.2893e-19
 76030.70000    1.2919e-19
 76030.80000    1.2945e-19
 76030.90000    1.2972e-19
 76031.00000    1.2998e-19
 76031.10000    1.3025e-19
 76031.20000    1.3052e-19
 76031.30000    1.3079e-19
 76031.40000    1.3106e-19
 76031.50000    1.3133e-19
 76031.60000    1.3161e-19
 76031.70000    1.3189e-19
 76031.80000    1.3216e-19
 76031.90000    1.3244e-19
 76032.00000    1.3273e-19
 76032.10000    1.3301e-19
 76032.20000    1.3329e-19
 76032.30000    1.3358e-19
 76032.40000    1.3387e-19
 76032.50000    1.3415e-19
 76032.60000    1.3444e-19
 76032.70000    1.3474e-19
 76032.80000    1.3503e-19
 76032.90000    1.3533e-19
 76033.00000    1.3562e-19
 76033.10000    1.3592e-19
 76033.20000    1.3622e-19
 76033.30000    1.3652e-19
 76033.40000    1.3683e-19
 76033.50000    1.3713e-19
 76033.60000    1.3744e-19
 76033.70000    1.3775e-19
 76033.80000    1.3806e-19
 76033.90000    1.3837e-19
 76034.00000    1.3868e-19
 76034.10000    1.3900e-19
 76034.20000    1.3932e-19
 76034.30000    1.3964e-19
 76034.40000    1.3996e-19
 76034.50000    1.4028e-19
 76034.60000    1.4060e-19
 76034.70000    1.4093e-19
 76034.80000    1.4126e-19
 76034.90000    1.4159e-19
 76035.00000    1.4192e-19
 76035.10000    1.4225e-19
 76035.20000    1.4258e-19
 76035.30000    1.4292e-19
 76035.40000    1.4326e-19
 76035.50000    1.4360e-19
 76035.60000    1.4394e-19
 76035.70000    1.4429e-19
 76035.80000    1.4463e-19
 76035.90000    1.4498e-19
 76036.00000    1.4533e-19
 76036.10000    1.4568e-19
 76036.20000    1.4604e-19
 76036.30000    1.4639e-19
 76036.40000    1.4675e-19
 76036.50000    1.4711e-19
 76036.60000    1.4747e-19
 76036.70000    1.4784e-19
 76036.80000    1.4820e-19
 76036.90000    1.4857e-19
 76037.00000    1.4894e-19
 76037.10000    1.4931e-19
 76037.20000    1.4968e-19
 76037.30000    1.5006e-19
 76037.40000    1.5044e-19
 76037.50000    1.5082e-19
 76037.60000    1.5120e-19
 76037.70000    1.5158e-19
 76037.80000    1.5197e-19
 76037.90000    1.5236e-19
 76038.00000    1.5275e-19
 76038.10000    1.5314e-19
 76038.20000    1.5354e-19
 76038.30000    1.5393e-19
 76038.40000    1.5433e-19
 76038.50000    1.5474e-19
 76038.60000    1.5514e-19
 76038.70000    1.5554e-19
 76038.80000    1.5595e-19
 76038.90000    1.5636e-19
 76039.00000    1.5678e-19
 76039.10000    1.5719e-19
 76039.20000    1.5761e-19
 76039.30000    1.5803e-19
 76039.40000    1.5845e-19
 76039.50000    1.5888e-19
 76039.60000    1.5930e-19
 76039.70000    1.5973e-19
 76039.80000    1.6016e-19
 76039.90000    1.6060e-19
 76040.00000    1.6103e-19
 76040.10000    1.6147e-19
 76040.20000    1.6192e-19
 76040.30000    1.6236e-19
 76040.40000    1.6281e-19
 76040.50000    1.6325e-19
 76040.60000    1.6371e-19
 76040.70000    1.6416e-19
 76040.80000    1.6462e-19
 76040.90000    1.6508e-19
 76041.00000    1.6554e-19
 76041.10000    1.6600e-19
 76041.20000    1.6647e-19
 76041.30000    1.6694e-19
 76041.40000    1.6741e-19
 76041.50000    1.6789e-19
 76041.60000    1.6836e-19
 76041.70000    1.6885e-19
 76041.80000    1.6933e-19
 76041.90000    1.6981e-19
 76042.00000    1.7030e-19
 76042.10000    1.7079e-19
 76042.20000    1.7129e-19
 76042.30000    1.7179e-19
 76042.40000    1.7229e-19
 76042.50000    1.7279e-19
 76042.60000    1.7329e-19
 76042.70000    1.7380e-19
 76042.80000    1.7432e-19
 76042.90000    1.7483e-19
 76043.00000    1.7535e-19
 76043.10000    1.7587e-19
 76043.20000    1.7639e-19
 76043.30000    1.7692e-19
 76043.40000    1.7745e-19
 76043.50000    1.7798e-19
 76043.60000    1.7852e-19
 76043.70000    1.7905e-19
 76043.80000    1.7960e-19
 76043.90000    1.8014e-19
 76044.00000    1.8069e-19
 76044.10000    1.8124e-19
 76044.20000    1.8180e-19
 76044.30000    1.8235e-19
 76044.40000    1.8292e-19
 76044.50000    1.8348e-19
 76044.60000    1.8405e-19
 76044.70000    1.8462e-19
 76044.80000    1.8519e-19
 76044.90000    1.8577e-19
 76045.00000    1.8635e-19
 76045.10000    1.8694e-19
 76045.20000    1.8753e-19
 76045.30000    1.8812e-19
 76045.40000    1.8871e-19
 76045.50000    1.8931e-19
 76045.60000    1.8991e-19
 76045.70000    1.9052e-19
 76045.80000    1.9113e-19
 76045.90000    1.9174e-19
 76046.00000    1.9236e-19
 76046.10000    1.9298e-19
 76046.20000    1.9360e-19
 76046.30000    1.9423e-19
 76046.40000    1.9486e-19
 76046.50000    1.9550e-19
 76046.60000    1.9614e-19
 76046.70000    1.9678e-19
 76046.80000    1.9743e-19
 76046.90000    1.9808e-19
 76047.00000    1.9873e-19
 76047.10000    1.9939e-19
 76047.20000    2.0006e-19
 76047.30000    2.0072e-19
 76047.40000    2.0139e-19
 76047.50000    2.0207e-19
 76047.60000    2.0275e-19
 76047.70000    2.0343e-19
 76047.80000    2.0412e-19
 76047.90000    2.0481e-19
 76048.00000    2.0551e-19
 76048.10000    2.0621e-19
 76048.20000    2.0691e-19
 76048.30000    2.0762e-19
 76048.40000    2.0833e-19
 76048.50000    2.0905e-19
 76048.60000    2.0977e-19
 76048.70000    2.1050e-19
 76048.80000    2.1123e-19
 76048.90000    2.1197e-19
 76049.00000    2.1271e-19
 76049.10000    2.1345e-19
 76049.20000    2.1420e-19
 76049.30000    2.1495e-19
 76049.40000    2.1571e-19
 76049.50000    2.1648e-19
 76049.60000    2.1725e-19
 76049.70000    2.1802e-19
 76049.75000    2.1841e-19
 76049.80000    2.1880e-19
 76049.85000    2.1919e-19
 76049.90000    2.1958e-19
 76049.95000    2.1997e-19
 76050.00000    2.2037e-19
 76050.05000    2.2076e-19
 76050.10000    2.2116e-19
 76050.15000    2.2156e-19
 76050.20000    2.2196e-19
 76050.25000    2.2236e-19
 76050.30000    2.2276e-19
 76050.35000    2.2317e-19
 76050.40000    2.2357e-19
 76050.45000    2.2398e-19
 76050.50000    2.2438e-19
 76050.55000    2.2479e-19
 76050.60000    2.2520e-19
 76050.65000    2.2561e-19
 76050.70000    2.2603e-19
 76050.75000    2.2644e-19
 76050.80000    2.2686e-19
 76050.85000    2.2727e-19
 76050.90000    2.2769e-19
 76050.95000    2.2811e-19
 76051.00000    2.2853e-19
 76051.05000    2.2895e-19
 76051.10000    2.2938e-19
 76051.15000    2.2980e-19
 76051.20000    2.3023e-19
 76051.25000    2.3065e-19
 76051.30000    2.3108e-19
 76051.35000    2.3151e-19
 76051.40000    2.3194e-19
 76051.45000    2.3238e-19
 76051.50000    2.3281e-19
 76051.55000    2.3325e-19
 76051.60000    2.3368e-19
 76051.65000    2.3412e-19
 76051.70000    2.3456e-19
 76051.75000    2.3500e-19
 76051.80000    2.3545e-19
 76051.85000    2.3589e-19
 76051.90000    2.3634e-19
 76051.95000    2.3678e-19
 76052.00000    2.3723e-19
 76052.05000    2.3768e-19
 76052.10000    2.3813e-19
 76052.15000    2.3859e-19
 76052.20000    2.3904e-19
 76052.25000    2.3950e-19
 76052.30000    2.3996e-19
 76052.35000    2.4041e-19
 76052.40000    2.4088e-19
 76052.45000    2.4134e-19
 76052.50000    2.4180e-19
 76052.55000    2.4227e-19
 76052.60000    2.4273e-19
 76052.65000    2.4320e-19
 76052.70000    2.4367e-19
 76052.75000    2.4414e-19
 76052.80000    2.4462e-19
 76052.85000    2.4509e-19
 76052.90000    2.4557e-19
 76052.95000    2.4604e-19
 76053.00000    2.4652e-19
 76053.05000    2.4700e-19
 76053.10000    2.4749e-19
 76053.15000    2.4797e-19
 76053.20000    2.4846e-19
 76053.25000    2.4894e-19
 76053.30000    2.4943e-19
 76053.35000    2.4992e-19
 76053.40000    2.5042e-19
 76053.45000    2.5091e-19
 76053.50000    2.5140e-19
 76053.55000    2.5190e-19
 76053.60000    2.5240e-19
 76053.65000    2.5290e-19
 76053.70000    2.5340e-19
 76053.75000    2.5391e-19
 76053.80000    2.5441e-19
 76053.85000    2.5492e-19
 76053.90000    2.5543e-19
 76053.95000    2.5594e-19
 76054.00000    2.5645e-19
 76054.05000    2.5697e-19
 76054.10000    2.5748e-19
 76054.15000    2.5800e-19
 76054.20000    2.5852e-19
 76054.25000    2.5904e-19
 76054.30000    2.5956e-19
 76054.35000    2.6009e-19
 76054.40000    2.6062e-19
 76054.45000    2.6114e-19
 76054.50000    2.6167e-19
 76054.55000    2.6221e-19
 76054.60000    2.6274e-19
 76054.65000    2.6328e-19
 76054.70000    2.6381e-19
 76054.75000    2.6435e-19
 76054.80000    2.6489e-19
 76054.85000    2.6544e-19
 76054.90000    2.6598e-19
 76054.95000    2.6653e-19
 76055.00000    2.6708e-19
 76055.05000    2.6763e-19
 76055.10000    2.6818e-19
 76055.15000    2.6874e-19
 76055.20000    2.6929e-19
 76055.25000    2.6985e-19
 76055.30000    2.7041e-19
 76055.35000    2.7097e-19
 76055.40000    2.7154e-19
 76055.45000    2.7210e-19
 76055.50000    2.7267e-19
 76055.55000    2.7324e-19
 76055.60000    2.7381e-19
 76055.65000    2.7439e-19
 76055.70000    2.7496e-19
 76055.75000    2.7554e-19
 76055.80000    2.7612e-19
 76055.85000    2.7670e-19
 76055.90000    2.7729e-19
 76055.95000    2.7788e-19
 76056.00000    2.7846e-19
 76056.05000    2.7905e-19
 76056.10000    2.7965e-19
 76056.15000    2.8024e-19
 76056.20000    2.8084e-19
 76056.25000    2.8144e-19
 76056.30000    2.8204e-19
 76056.35000    2.8264e-19
 76056.40000    2.8325e-19
 76056.45000    2.8385e-19
 76056.50000    2.8446e-19
 76056.55000    2.8508e-19
 76056.60000    2.8569e-19
 76056.65000    2.8631e-19
 76056.70000    2.8692e-19
 76056.75000    2.8754e-19
 76056.80000    2.8817e-19
 76056.85000    2.8879e-19
 76056.90000    2.8942e-19
 76056.95000    2.9005e-19
 76057.00000    2.9068e-19
 76057.05000    2.9131e-19
 76057.10000    2.9195e-19
 76057.15000    2.9259e-19
 76057.20000    2.9323e-19
 76057.25000    2.9387e-19
 76057.30000    2.9452e-19
 76057.35000    2.9517e-19
 76057.40000    2.9582e-19
 76057.45000    2.9647e-19
 76057.50000    2.9713e-19
 76057.55000    2.9778e-19
 76057.60000    2.9844e-19
 76057.65000    2.9911e-19
 76057.70000    2.9977e-19
 76057.75000    3.0044e-19
 76057.80000    3.0111e-19
 76057.85000    3.0178e-19
 76057.90000    3.0245e-19
 76057.95000    3.0313e-19
 76058.00000    3.0381e-19
 76058.05000    3.0449e-19
 76058.10000    3.0518e-19
 76058.15000    3.0586e-19
 76058.20000    3.0655e-19
 76058.25000    3.0724e-19
 76058.30000    3.0794e-19
 76058.35000    3.0864e-19
 76058.40000    3.0934e-19
 76058.45000    3.1004e-19
 76058.50000    3.1074e-19
 76058.55000    3.1145e-19
 76058.60000    3.1216e-19
 76058.65000    3.1287e-19
 76058.70000    3.1359e-19
 76058.75000    3.1431e-19
 76058.80000    3.1503e-19
 76058.85000    3.1575e-19
 76058.90000    3.1648e-19
 76058.95000    3.1721e-19
 76059.00000    3.1794e-19
 76059.05000    3.1867e-19
 76059.10000    3.1941e-19
 76059.15000    3.2015e-19
 76059.20000    3.2090e-19
 76059.25000    3.2164e-19
 76059.30000    3.2239e-19
 76059.35000    3.2314e-19
 76059.40000    3.2390e-19
 76059.45000    3.2465e-19
 76059.50000    3.2541e-19
 76059.55000    3.2618e-19
 76059.60000    3.2694e-19
 76059.65000    3.2771e-19
 76059.70000    3.2848e-19
 76059.75000    3.2926e-19
 76059.80000    3.3003e-19
 76059.85000    3.3081e-19
 76059.90000    3.3160e-19
 76059.95000    3.3238e-19
 76060.00000    3.3317e-19
 76060.05000    3.3397e-19
 76060.10000    3.3476e-19
 76060.15000    3.3556e-19
 76060.20000    3.3636e-19
 76060.25000    3.3717e-19
 76060.30000    3.3798e-19
 76060.35000    3.3879e-19
 76060.40000    3.3960e-19
 76060.45000    3.4042e-19
 76060.50000    3.4124e-19
 76060.55000    3.4206e-19
 76060.60000    3.4289e-19
 76060.65000    3.4372e-19
 76060.70000    3.4456e-19
 76060.75000    3.4539e-19
 76060.80000    3.4623e-19
 76060.85000    3.4708e-19
 76060.90000    3.4792e-19
 76060.95000    3.4877e-19
 76061.00000    3.4963e-19
 76061.05000    3.5048e-19
 76061.10000    3.5134e-19
 76061.15000    3.5221e-19
 76061.20000    3.5308e-19
 76061.25000    3.5395e-19
 76061.30000    3.5482e-19
 76061.35000    3.5570e-19
 76061.40000    3.5658e-19
 76061.45000    3.5746e-19
 76061.50000    3.5835e-19
 76061.55000    3.5924e-19
 76061.60000    3.6014e-19
 76061.65000    3.6104e-19
 76061.70000    3.6194e-19
 76061.75000    3.6284e-19
 76061.80000    3.6375e-19
 76061.85000    3.6467e-19
 76061.90000    3.6558e-19
 76061.95000    3.6651e-19
 76062.00000    3.6743e-19
 76062.05000    3.6836e-19
 76062.10000    3.6929e-19
 76062.15000    3.7023e-19
 76062.20000    3.7116e-19
 76062.25000    3.7211e-19
 76062.30000    3.7306e-19
 76062.35000    3.7401e-19
 76062.40000    3.7496e-19
 76062.45000    3.7592e-19
 76062.50000    3.7688e-19
 76062.55000    3.7785e-19
 76062.60000    3.7882e-19
 76062.65000    3.7979e-19
 76062.70000    3.8077e-19
 76062.75000    3.8176e-19
 76062.80000    3.8274e-19
 76062.85000    3.8373e-19
 76062.90000    3.8473e-19
 76062.95000    3.8573e-19
 76063.00000    3.8673e-19
 76063.05000    3.8774e-19
 76063.10000    3.8875e-19
 76063.15000    3.8976e-19
 76063.20000    3.9078e-19
 76063.25000    3.9181e-19
 76063.30000    3.9284e-19
 76063.35000    3.9387e-19
 76063.40000    3.9491e-19
 76063.45000    3.9595e-19
 76063.50000    3.9699e-19
 76063.55000    3.9804e-19
 76063.60000    3.9910e-19
 76063.65000    4.0016e-19
 76063.70000    4.0122e-19
 76063.75000    4.0229e-19
 76063.80000    4.0336e-19
 76063.85000    4.0444e-19
 76063.90000    4.0552e-19
 76063.95000    4.0661e-19
 76064.00000    4.0770e-19
 76064.05000    4.0879e-19
 76064.10000    4.0989e-19
 76064.15000    4.1100e-19
 76064.20000    4.1211e-19
 76064.25000    4.1322e-19
 76064.30000    4.1434e-19
 76064.35000    4.1546e-19
 76064.40000    4.1659e-19
 76064.45000    4.1773e-19
 76064.50000    4.1887e-19
 76064.55000    4.2001e-19
 76064.60000    4.2116e-19
 76064.65000    4.2231e-19
 76064.70000    4.2347e-19
 76064.75000    4.2463e-19
 76064.80000    4.2580e-19
 76064.85000    4.2697e-19
 76064.90000    4.2815e-19
 76064.95000    4.2934e-19
 76065.00000    4.3053e-19
 76065.05000    4.3172e-19
 76065.10000    4.3292e-19
 76065.15000    4.3412e-19
 76065.20000    4.3533e-19
 76065.25000    4.3655e-19
 76065.30000    4.3777e-19
 76065.35000    4.3900e-19
 76065.40000    4.4023e-19
 76065.45000    4.4147e-19
 76065.50000    4.4271e-19
 76065.55000    4.4396e-19
 76065.60000    4.4521e-19
 76065.65000    4.4647e-19
 76065.70000    4.4773e-19
 76065.75000    4.4900e-19
 76065.80000    4.5028e-19
 76065.85000    4.5156e-19
 76065.90000    4.5285e-19
 76065.95000    4.5414e-19
 76066.00000    4.5544e-19
 76066.05000    4.5675e-19
 76066.10000    4.5806e-19
 76066.15000    4.5937e-19
 76066.20000    4.6070e-19
 76066.25000    4.6203e-19
 76066.30000    4.6336e-19
 76066.35000    4.6470e-19
 76066.40000    4.6605e-19
 76066.45000    4.6740e-19
 76066.50000    4.6876e-19
 76066.55000    4.7013e-19
 76066.60000    4.7150e-19
 76066.65000    4.7288e-19
 76066.70000    4.7426e-19
 76066.75000    4.7565e-19
 76066.80000    4.7705e-19
 76066.85000    4.7845e-19
 76066.90000    4.7986e-19
 76066.95000    4.8128e-19
 76067.00000    4.8270e-19
 76067.05000    4.8413e-19
 76067.10000    4.8557e-19
 76067.15000    4.8701e-19
 76067.20000    4.8846e-19
 76067.25000    4.8992e-19
 76067.30000    4.9138e-19
 76067.35000    4.9285e-19
 76067.40000    4.9433e-19
 76067.45000    4.9581e-19
 76067.50000    4.9730e-19
 76067.55000    4.9880e-19
 76067.60000    5.0031e-19
 76067.65000    5.0182e-19
 76067.70000    5.0334e-19
 76067.75000    5.0486e-19
 76067.80000    5.0640e-19
 76067.85000    5.0794e-19
 76067.90000    5.0949e-19
 76067.95000    5.1104e-19
 76068.00000    5.1261e-19
 76068.05000    5.1418e-19
 76068.10000    5.1575e-19
 76068.15000    5.1734e-19
 76068.20000    5.1893e-19
 76068.25000    5.2053e-19
 76068.30000    5.2214e-19
 76068.35000    5.2376e-19
 76068.40000    5.2538e-19
 76068.45000    5.2702e-19
 76068.50000    5.2866e-19
 76068.55000    5.3030e-19
 76068.60000    5.3196e-19
 76068.65000    5.3362e-19
 76068.70000    5.3530e-19
 76068.75000    5.3698e-19
 76068.80000    5.3867e-19
 76068.85000    5.4036e-19
 76068.90000    5.4207e-19
 76068.95000    5.4378e-19
 76069.00000    5.4550e-19
 76069.05000    5.4723e-19
 76069.10000    5.4897e-19
 76069.15000    5.5072e-19
 76069.20000    5.5248e-19
 76069.25000    5.5424e-19
 76069.30000    5.5602e-19
 76069.35000    5.5780e-19
 76069.40000    5.5959e-19
 76069.45000    5.6139e-19
 76069.50000    5.6320e-19
 76069.55000    5.6502e-19
 76069.60000    5.6685e-19
 76069.65000    5.6868e-19
 76069.70000    5.7053e-19
 76069.75000    5.7239e-19
 76069.80000    5.7425e-19
 76069.85000    5.7613e-19
 76069.90000    5.7801e-19
 76069.95000    5.7990e-19
 76070.00000    5.8181e-19
 76070.05000    5.8372e-19
 76070.10000    5.8564e-19
 76070.15000    5.8757e-19
 76070.20000    5.8952e-19
 76070.25000    5.9147e-19
 76070.30000    5.9343e-19
 76070.35000    5.9540e-19
 76070.40000    5.9739e-19
 76070.45000    5.9938e-19
 76070.50000    6.0138e-19
 76070.55000    6.0339e-19
 76070.60000    6.0542e-19
 76070.65000    6.0745e-19
 76070.70000    6.0950e-19
 76070.75000    6.1155e-19
 76070.80000    6.1362e-19
 76070.85000    6.1570e-19
 76070.90000    6.1779e-19
 76070.95000    6.1988e-19
 76071.00000    6.2199e-19
 76071.05000    6.2412e-19
 76071.10000    6.2625e-19
 76071.15000    6.2839e-19
 76071.20000    6.3055e-19
 76071.25000    6.3271e-19
 76071.30000    6.3489e-19
 76071.35000    6.3708e-19
 76071.40000    6.3928e-19
 76071.45000    6.4150e-19
 76071.50000    6.4372e-19
 76071.55000    6.4596e-19
 76071.60000    6.4821e-19
 76071.65000    6.5047e-19
 76071.70000    6.5274e-19
 76071.75000    6.5503e-19
 76071.80000    6.5732e-19
 76071.85000    6.5963e-19
 76071.90000    6.6196e-19
 76071.95000    6.6429e-19
 76072.00000    6.6664e-19
 76072.05000    6.6900e-19
 76072.10000    6.7138e-19
 76072.15000    6.7376e-19
 76072.20000    6.7616e-19
 76072.25000    6.7857e-19
 76072.30000    6.8100e-19
 76072.35000    6.8344e-19
 76072.40000    6.8589e-19
 76072.45000    6.8836e-19
 76072.50000    6.9084e-19
 76072.55000    6.9334e-19
 76072.60000    6.9584e-19
 76072.65000    6.9837e-19
 76072.70000    7.0090e-19
 76072.75000    7.0345e-19
 76072.80000    7.0602e-19
 76072.85000    7.0860e-19
 76072.90000    7.1119e-19
 76072.95000    7.1380e-19
 76073.00000    7.1642e-19
 76073.05000    7.1906e-19
 76073.10000    7.2171e-19
 76073.15000    7.2438e-19
 76073.20000    7.2706e-19
 76073.25000    7.2976e-19
 76073.30000    7.3248e-19
 76073.35000    7.3521e-19
 76073.40000    7.3795e-19
 76073.45000    7.4071e-19
 76073.50000    7.4349e-19
 76073.55000    7.4628e-19
 76073.60000    7.4909e-19
 76073.65000    7.5192e-19
 76073.70000    7.5476e-19
 76073.75000    7.5761e-19
 76073.80000    7.6049e-19
 76073.85000    7.6338e-19
 76073.90000    7.6629e-19
 76073.95000    7.6921e-19
 76074.00000    7.7216e-19
 76074.05000    7.7512e-19
 76074.10000    7.7809e-19
 76074.15000    7.8109e-19
 76074.20000    7.8410e-19
 76074.25000    7.8713e-19
 76074.30000    7.9018e-19
 76074.35000    7.9325e-19
 76074.40000    7.9633e-19
 76074.45000    7.9943e-19
 76074.50000    8.0255e-19
 76074.55000    8.0570e-19
 76074.60000    8.0885e-19
 76074.65000    8.1203e-19
 76074.70000    8.1523e-19
 76074.72500    8.1684e-19
 76074.75000    8.1845e-19
 76074.77500    8.2006e-19
 76074.80000    8.2168e-19
 76074.82500    8.2331e-19
 76074.85000    8.2494e-19
 76074.87500    8.2657e-19
 76074.90000    8.2821e-19
 76074.92500    8.2986e-19
 76074.95000    8.3151e-19
 76074.97500    8.3316e-19
 76075.00000    8.3482e-19
 76075.02500    8.3649e-19
 76075.05000    8.3816e-19
 76075.07500    8.3984e-19
 76075.10000    8.4152e-19
 76075.12500    8.4320e-19
 76075.15000    8.4489e-19
 76075.17500    8.4659e-19
 76075.20000    8.4829e-19
 76075.22500    8.5000e-19
 76075.25000    8.5171e-19
 76075.27500    8.5343e-19
 76075.30000    8.5515e-19
 76075.32500    8.5688e-19
 76075.35000    8.5861e-19
 76075.37500    8.6035e-19
 76075.40000    8.6209e-19
 76075.42500    8.6384e-19
 76075.45000    8.6560e-19
 76075.47500    8.6736e-19
 76075.50000    8.6912e-19
 76075.52500    8.7089e-19
 76075.55000    8.7267e-19
 76075.57500    8.7445e-19
 76075.60000    8.7624e-19
 76075.62500    8.7803e-19
 76075.65000    8.7983e-19
 76075.67500    8.8164e-19
 76075.70000    8.8345e-19
 76075.72500    8.8526e-19
 76075.75000    8.8708e-19
 76075.77500    8.8891e-19
 76075.80000    8.9075e-19
 76075.82500    8.9258e-19
 76075.85000    8.9443e-19
 76075.87500    8.9628e-19
 76075.90000    8.9814e-19
 76075.92500    9.0000e-19
 76075.95000    9.0187e-19
 76075.97500    9.0374e-19
 76076.00000    9.0562e-19
 76076.02500    9.0751e-19
 76076.05000    9.0940e-19
 76076.07500    9.1130e-19
 76076.10000    9.1320e-19
 76076.12500    9.1511e-19
 76076.15000    9.1703e-19
 76076.17500    9.1895e-19
 76076.20000    9.2088e-19
 76076.22500    9.2281e-19
 76076.25000    9.2475e-19
 76076.27500    9.2670e-19
 76076.30000    9.2866e-19
 76076.32500    9.3062e-19
 76076.35000    9.3258e-19
 76076.37500    9.3455e-19
 76076.40000    9.3653e-19
 76076.42500    9.3852e-19
 76076.45000    9.4051e-19
 76076.47500    9.4251e-19
 76076.50000    9.4451e-19
 76076.52500    9.4652e-19
 76076.55000    9.4854e-19
 76076.57500    9.5056e-19
 76076.60000    9.5260e-19
 76076.62500    9.5463e-19
 76076.65000    9.5668e-19
 76076.67500    9.5873e-19
 76076.70000    9.6079e-19
 76076.72500    9.6285e-19
 76076.75000    9.6492e-19
 76076.77500    9.6700e-19
 76076.80000    9.6908e-19
 76076.82500    9.7117e-19
 76076.85000    9.7327e-19
 76076.87500    9.7538e-19
 76076.90000    9.7749e-19
 76076.92500    9.7961e-19
 76076.95000    9.8174e-19
 76076.97500    9.8387e-19
 76077.00000    9.8601e-19
 76077.02500    9.8816e-19
 76077.05000    9.9031e-19
 76077.07500    9.9247e-19
 76077.10000    9.9464e-19
 76077.12500    9.9682e-19
 76077.15000    9.9900e-19
 76077.17500    1.0012e-18
 76077.20000    1.0034e-18
 76077.22500    1.0056e-18
 76077.25000    1.0078e-18
 76077.27500    1.0100e-18
 76077.30000    1.0123e-18
 76077.32500    1.0145e-18
 76077.35000    1.0167e-18
 76077.37500    1.0190e-18
 76077.40000    1.0212e-18
 76077.42500    1.0235e-18
 76077.45000    1.0258e-18
 76077.47500    1.0281e-18
 76077.50000    1.0303e-18
 76077.52500    1.0326e-18
 76077.55000    1.0349e-18
 76077.57500    1.0373e-18
 76077.60000    1.0396e-18
 76077.62500    1.0419e-18
 76077.65000    1.0442e-18
 76077.67500    1.0466e-18
 76077.70000    1.0489e-18
 76077.72500    1.0513e-18
 76077.75000    1.0537e-18
 76077.77500    1.0560e-18
 76077.80000    1.0584e-18
 76077.82500    1.0608e-18
 76077.85000    1.0632e-18
 76077.87500    1.0656e-18
 76077.90000    1.0680e-18
 76077.92500    1.0705e-18
 76077.95000    1.0729e-18
 76077.97500    1.0753e-18
 76078.00000    1.0778e-18
 76078.02500    1.0803e-18
 76078.05000    1.0827e-18
 76078.07500    1.0852e-18
 76078.10000    1.0877e-18
 76078.12500    1.0902e-18
 76078.15000    1.0927e-18
 76078.17500    1.0952e-18
 76078.20000    1.0977e-18
 76078.22500    1.1002e-18
 76078.25000    1.1028e-18
 76078.27500    1.1053e-18
 76078.30000    1.1079e-18
 76078.32500    1.1104e-18
 76078.35000    1.1130e-18
 76078.37500    1.1156e-18
 76078.40000    1.1182e-18
 76078.42500    1.1208e-18
 76078.45000    1.1234e-18
 76078.47500    1.1260e-18
 76078.50000    1.1286e-18
 76078.52500    1.1313e-18
 76078.55000    1.1339e-18
 76078.57500    1.1366e-18
 76078.60000    1.1393e-18
 76078.62500    1.1419e-18
 76078.65000    1.1446e-18
 76078.67500    1.1473e-18
 76078.70000    1.1500e-18
 76078.72500    1.1527e-18
 76078.75000    1.1555e-18
 76078.77500    1.1582e-18
 76078.80000    1.1609e-18
 76078.82500    1.1637e-18
 76078.85000    1.1664e-18
 76078.87500    1.1692e-18
 76078.90000    1.1720e-18
 76078.92500    1.1748e-18
 76078.95000    1.1776e-18
 76078.97500    1.1804e-18
 76079.00000    1.1832e-18
 76079.02500    1.1861e-18
 76079.05000    1.1889e-18
 76079.07500    1.1918e-18
 76079.10000    1.1946e-18
 76079.12500    1.1975e-18
 76079.15000    1.2004e-18
 76079.17500    1.2033e-18
 76079.20000    1.2062e-18
 76079.22500    1.2091e-18
 76079.25000    1.2120e-18
 76079.27500    1.2150e-18
 76079.30000    1.2179e-18
 76079.32500    1.2209e-18
 76079.35000    1.2239e-18
 76079.37500    1.2269e-18
 76079.40000    1.2298e-18
 76079.42500    1.2329e-18
 76079.45000    1.2359e-18
 76079.47500    1.2389e-18
 76079.50000    1.2419e-18
 76079.52500    1.2450e-18
 76079.55000    1.2480e-18
 76079.57500    1.2511e-18
 76079.60000    1.2542e-18
 76079.62500    1.2573e-18
 76079.65000    1.2604e-18
 76079.67500    1.2635e-18
 76079.70000    1.2667e-18
 76079.72500    1.2698e-18
 76079.75000    1.2730e-18
 76079.77500    1.2761e-18
 76079.80000    1.2793e-18
 76079.82500    1.2825e-18
 76079.85000    1.2857e-18
 76079.87500    1.2889e-18
 76079.90000    1.2921e-18
 76079.92500    1.2954e-18
 76079.95000    1.2986e-18
 76079.97500    1.3019e-18
 76080.00000    1.3052e-18
 76080.02500    1.3085e-18
 76080.05000    1.3118e-18
 76080.07500    1.3151e-18
 76080.10000    1.3184e-18
 76080.12500    1.3217e-18
 76080.15000    1.3251e-18
 76080.17500    1.3285e-18
 76080.20000    1.3318e-18
 76080.22500    1.3352e-18
 76080.25000    1.3386e-18
 76080.27500    1.3421e-18
 76080.30000    1.3455e-18
 76080.32500    1.3489e-18
 76080.35000    1.3524e-18
 76080.37500    1.3559e-18
 76080.40000    1.3593e-18
 76080.42500    1.3628e-18
 76080.45000    1.3664e-18
 76080.47500    1.3699e-18
 76080.50000    1.3734e-18
 76080.52500    1.3770e-18
 76080.55000    1.3805e-18
 76080.57500    1.3841e-18
 76080.60000    1.3877e-18
 76080.62500    1.3913e-18
 76080.65000    1.3950e-18
 76080.67500    1.3986e-18
 76080.70000    1.4022e-18
 76080.72500    1.4059e-18
 76080.75000    1.4096e-18
 76080.77500    1.4133e-18
 76080.80000    1.4170e-18
 76080.82500    1.4207e-18
 76080.85000    1.4245e-18
 76080.87500    1.4282e-18
 76080.90000    1.4320e-18
 76080.92500    1.4358e-18
 76080.95000    1.4396e-18
 76080.97500    1.4434e-18
 76081.00000    1.4472e-18
 76081.02500    1.4511e-18
 76081.05000    1.4549e-18
 76081.07500    1.4588e-18
 76081.10000    1.4627e-18
 76081.12500    1.4666e-18
 76081.15000    1.4705e-18
 76081.17500    1.4745e-18
 76081.20000    1.4784e-18
 76081.22500    1.4824e-18
 76081.25000    1.4864e-18
 76081.27500    1.4904e-18
 76081.30000    1.4944e-18
 76081.32500    1.4985e-18
 76081.35000    1.5025e-18
 76081.37500    1.5066e-18
 76081.40000    1.5107e-18
 76081.42500    1.5148e-18
 76081.45000    1.5189e-18
 76081.47500    1.5230e-18
 76081.50000    1.5272e-18
 76081.52500    1.5314e-18
 76081.55000    1.5356e-18
 76081.57500    1.5398e-18
 76081.60000    1.5440e-18
 76081.62500    1.5482e-18
 76081.65000    1.5525e-18
 76081.67500    1.5568e-18
 76081.70000    1.5611e-18
 76081.72500    1.5654e-18
 76081.75000    1.5697e-18
 76081.77500    1.5741e-18
 76081.80000    1.5784e-18
 76081.82500    1.5828e-18
 76081.85000    1.5872e-18
 76081.87500    1.5917e-18
 76081.90000    1.5961e-18
 76081.92500    1.6006e-18
 76081.95000    1.6050e-18
 76081.97500    1.6095e-18
 76082.00000    1.6141e-18
 76082.02500    1.6186e-18
 76082.05000    1.6232e-18
 76082.07500    1.6277e-18
 76082.10000    1.6323e-18
 76082.12500    1.6369e-18
 76082.15000    1.6416e-18
 76082.17500    1.6462e-18
 76082.20000    1.6509e-18
 76082.22500    1.6556e-18
 76082.25000    1.6603e-18
 76082.27500    1.6651e-18
 76082.30000    1.6698e-18
 76082.32500    1.6746e-18
 76082.35000    1.6794e-18
 76082.37500    1.6842e-18
 76082.40000    1.6890e-18
 76082.42500    1.6939e-18
 76082.45000    1.6988e-18
 76082.47500    1.7037e-18
 76082.50000    1.7086e-18
 76082.52500    1.7136e-18
 76082.55000    1.7185e-18
 76082.57500    1.7235e-18
 76082.60000    1.7285e-18
 76082.62500    1.7336e-18
 76082.65000    1.7386e-18
 76082.67500    1.7437e-18
 76082.70000    1.7488e-18
 76082.72500    1.7539e-18
 76082.75000    1.7591e-18
 76082.77500    1.7642e-18
 76082.80000    1.7694e-18
 76082.82500    1.7746e-18
 76082.85000    1.7799e-18
 76082.87500    1.7851e-18
 76082.90000    1.7904e-18
 76082.92500    1.7957e-18
 76082.95000    1.8011e-18
 76082.97500    1.8064e-18
 76083.00000    1.8118e-18
 76083.02500    1.8172e-18
 76083.05000    1.8226e-18
 76083.07500    1.8281e-18
 76083.10000    1.8336e-18
 76083.12500    1.8391e-18
 76083.15000    1.8446e-18
 76083.17500    1.8501e-18
 76083.20000    1.8557e-18
 76083.22500    1.8613e-18
 76083.25000    1.8669e-18
 76083.27500    1.8726e-18
 76083.30000    1.8783e-18
 76083.32500    1.8840e-18
 76083.35000    1.8897e-18
 76083.37500    1.8955e-18
 76083.40000    1.9013e-18
 76083.42500    1.9071e-18
 76083.45000    1.9129e-18
 76083.47500    1.9188e-18
 76083.50000    1.9247e-18
 76083.52500    1.9306e-18
 76083.55000    1.9365e-18
 76083.57500    1.9425e-18
 76083.60000    1.9485e-18
 76083.62500    1.9546e-18
 76083.65000    1.9606e-18
 76083.67500    1.9667e-18
 76083.70000    1.9728e-18
 76083.72500    1.9790e-18
 76083.75000    1.9851e-18
 76083.77500    1.9913e-18
 76083.80000    1.9976e-18
 76083.82500    2.0038e-18
 76083.85000    2.0101e-18
 76083.87500    2.0165e-18
 76083.90000    2.0228e-18
 76083.92500    2.0292e-18
 76083.95000    2.0356e-18
 76083.97500    2.0421e-18
 76084.00000    2.0485e-18
 76084.02500    2.0550e-18
 76084.05000    2.0616e-18
 76084.07500    2.0681e-18
 76084.10000    2.0747e-18
 76084.12500    2.0814e-18
 76084.15000    2.0880e-18
 76084.17500    2.0947e-18
 76084.20000    2.1015e-18
 76084.22500    2.1082e-18
 76084.25000    2.1150e-18
 76084.27500    2.1218e-18
 76084.30000    2.1287e-18
 76084.32500    2.1356e-18
 76084.35000    2.1425e-18
 76084.37500    2.1495e-18
 76084.40000    2.1565e-18
 76084.42500    2.1635e-18
 76084.45000    2.1706e-18
 76084.47500    2.1777e-18
 76084.50000    2.1848e-18
 76084.52500    2.1920e-18
 76084.55000    2.1992e-18
 76084.57500    2.2064e-18
 76084.60000    2.2137e-18
 76084.62500    2.2210e-18
 76084.65000    2.2284e-18
 76084.67500    2.2358e-18
 76084.70000    2.2432e-18
 76084.72500    2.2506e-18
 76084.75000    2.2581e-18
 76084.77500    2.2657e-18
 76084.80000    2.2732e-18
 76084.82500    2.2809e-18
 76084.85000    2.2885e-18
 76084.87500    2.2962e-18
 76084.90000    2.3039e-18
 76084.92500    2.3117e-18
 76084.95000    2.3195e-18
 76084.97500    2.3274e-18
 76085.00000    2.3352e-18
 76085.02500    2.3432e-18
 76085.05000    2.3511e-18
 76085.07500    2.3591e-18
 76085.10000    2.3672e-18
 76085.12500    2.3753e-18
 76085.15000    2.3834e-18
 76085.17500    2.3916e-18
 76085.20000    2.3998e-18
 76085.22500    2.4081e-18
 76085.25000    2.4164e-18
 76085.27500    2.4247e-18
 76085.30000    2.4331e-18
 76085.32500    2.4415e-18
 76085.35000    2.4500e-18
 76085.37500    2.4586e-18
 76085.40000    2.4671e-18
 76085.42500    2.4757e-18
 76085.45000    2.4844e-18
 76085.47500    2.4931e-18
 76085.50000    2.5018e-18
 76085.52500    2.5106e-18
 76085.55000    2.5195e-18
 76085.57500    2.5284e-18
 76085.60000    2.5373e-18
 76085.62500    2.5463e-18
 76085.65000    2.5553e-18
 76085.67500    2.5644e-18
 76085.70000    2.5735e-18
 76085.72500    2.5827e-18
 76085.75000    2.5919e-18
 76085.77500    2.6012e-18
 76085.80000    2.6106e-18
 76085.82500    2.6199e-18
 76085.85000    2.6294e-18
 76085.87500    2.6388e-18
 76085.90000    2.6484e-18
 76085.92500    2.6580e-18
 76085.95000    2.6676e-18
 76085.97500    2.6773e-18
 76086.00000    2.6870e-18
 76086.02500    2.6968e-18
 76086.05000    2.7067e-18
 76086.07500    2.7166e-18
 76086.10000    2.7265e-18
 76086.12500    2.7365e-18
 76086.15000    2.7466e-18
 76086.17500    2.7567e-18
 76086.20000    2.7669e-18
 76086.22500    2.7772e-18
 76086.25000    2.7875e-18
 76086.27500    2.7978e-18
 76086.30000    2.8082e-18
 76086.32500    2.8187e-18
 76086.35000    2.8292e-18
 76086.37500    2.8398e-18
 76086.40000    2.8505e-18
 76086.42500    2.8612e-18
 76086.45000    2.8719e-18
 76086.47500    2.8828e-18
 76086.50000    2.8936e-18
 76086.52500    2.9046e-18
 76086.55000    2.9156e-18
 76086.57500    2.9267e-18
 76086.60000    2.9378e-18
 76086.62500    2.9490e-18
 76086.65000    2.9603e-18
 76086.67500    2.9716e-18
 76086.70000    2.9831e-18
 76086.72500    2.9945e-18
 76086.75000    3.0061e-18
 76086.77500    3.0177e-18
 76086.80000    3.0293e-18
 76086.82500    3.0411e-18
 76086.85000    3.0529e-18
 76086.87500    3.0647e-18
 76086.90000    3.0767e-18
 76086.92500    3.0887e-18
 76086.95000    3.1008e-18
 76086.97500    3.1129e-18
 76087.00000    3.1252e-18
 76087.02500    3.1375e-18
 76087.05000    3.1498e-18
 76087.07500    3.1623e-18
 76087.10000    3.1748e-18
 76087.12500    3.1874e-18
 76087.15000    3.2001e-18
 76087.17500    3.2128e-18
 76087.20000    3.2256e-18
 76087.21250    3.2321e-18
 76087.22500    3.2385e-18
 76087.23750    3.2450e-18
 76087.25000    3.2515e-18
 76087.26250    3.2580e-18
 76087.27500    3.2646e-18
 76087.28750    3.2711e-18
 76087.30000    3.2777e-18
 76087.31250    3.2843e-18
 76087.32500    3.2909e-18
 76087.33750    3.2976e-18
 76087.35000    3.3042e-18
 76087.36250    3.3109e-18
 76087.37500    3.3176e-18
 76087.38750    3.3243e-18
 76087.40000    3.3310e-18
 76087.41250    3.3378e-18
 76087.42500    3.3446e-18
 76087.43750    3.3514e-18
 76087.45000    3.3582e-18
 76087.46249    3.3650e-18
 76087.47500    3.3719e-18
 76087.48749    3.3788e-18
 76087.50000    3.3857e-18
 76087.51249    3.3926e-18
 76087.52500    3.3996e-18
 76087.53749    3.4065e-18
 76087.55000    3.4135e-18
 76087.56249    3.4206e-18
 76087.57500    3.4276e-18
 76087.58749    3.4346e-18
 76087.60000    3.4417e-18
 76087.61249    3.4488e-18
 76087.62500    3.4560e-18
 76087.63749    3.4631e-18
 76087.65000    3.4703e-18
 76087.66249    3.4774e-18
 76087.67500    3.4847e-18
 76087.68749    3.4919e-18
 76087.70000    3.4992e-18
 76087.71249    3.5064e-18
 76087.72500    3.5137e-18
 76087.73749    3.5211e-18
 76087.75000    3.5284e-18
 76087.76249    3.5358e-18
 76087.77500    3.5432e-18
 76087.78749    3.5506e-18
 76087.80000    3.5580e-18
 76087.81249    3.5655e-18
 76087.82500    3.5730e-18
 76087.83749    3.5805e-18
 76087.85000    3.5880e-18
 76087.86249    3.5956e-18
 76087.87500    3.6032e-18
 76087.88749    3.6108e-18
 76087.90000    3.6184e-18
 76087.91248    3.6261e-18
 76087.92500    3.6338e-18
 76087.93748    3.6415e-18
 76087.95000    3.6492e-18
 76087.96248    3.6569e-18
 76087.97500    3.6647e-18
 76087.98748    3.6725e-18
 76088.00000    3.6804e-18
 76088.01248    3.6882e-18
 76088.02500    3.6961e-18
 76088.03748    3.7040e-18
 76088.05000    3.7119e-18
 76088.06248    3.7199e-18
 76088.07500    3.7279e-18
 76088.08748    3.7359e-18
 76088.10000    3.7439e-18
 76088.11248    3.7520e-18
 76088.12500    3.7601e-18
 76088.13748    3.7682e-18
 76088.15000    3.7763e-18
 76088.16248    3.7845e-18
 76088.17500    3.7927e-18
 76088.18748    3.8009e-18
 76088.20000    3.8091e-18
 76088.21248    3.8174e-18
 76088.22500    3.8257e-18
 76088.23748    3.8340e-18
 76088.25000    3.8424e-18
 76088.26248    3.8507e-18
 76088.27500    3.8592e-18
 76088.28748    3.8676e-18
 76088.30000    3.8761e-18
 76088.31248    3.8845e-18
 76088.32500    3.8931e-18
 76088.33748    3.9016e-18
 76088.35000    3.9102e-18
 76088.36247    3.9188e-18
 76088.37500    3.9274e-18
 76088.38747    3.9361e-18
 76088.40000    3.9448e-18
 76088.41247    3.9535e-18
 76088.42500    3.9622e-18
 76088.43747    3.9710e-18
 76088.45000    3.9798e-18
 76088.46247    3.9886e-18
 76088.47500    3.9975e-18
 76088.48747    4.0064e-18
 76088.50000    4.0153e-18
 76088.51247    4.0243e-18
 76088.52500    4.0333e-18
 76088.53747    4.0423e-18
 76088.55000    4.0513e-18
 76088.56247    4.0604e-18
 76088.57500    4.0695e-18
 76088.58747    4.0786e-18
 76088.60000    4.0878e-18
 76088.61247    4.0970e-18
 76088.62500    4.1063e-18
 76088.63747    4.1155e-18
 76088.65000    4.1248e-18
 76088.66247    4.1341e-18
 76088.67500    4.1435e-18
 76088.68747    4.1529e-18
 76088.70000    4.1623e-18
 76088.71247    4.1717e-18
 76088.72500    4.1812e-18
 76088.73747    4.1907e-18
 76088.75000    4.2003e-18
 76088.76247    4.2099e-18
 76088.77500    4.2195e-18
 76088.78747    4.2291e-18
 76088.80000    4.2388e-18
 76088.81246    4.2485e-18
 76088.82500    4.2583e-18
 76088.83746    4.2680e-18
 76088.85000    4.2779e-18
 76088.86246    4.2877e-18
 76088.87500    4.2976e-18
 76088.88746    4.3075e-18
 76088.90000    4.3175e-18
 76088.91246    4.3274e-18
 76088.92500    4.3375e-18
 76088.93746    4.3475e-18
 76088.95000    4.3576e-18
 76088.96246    4.3677e-18
 76088.97500    4.3779e-18
 76088.98746    4.3881e-18
 76089.00000    4.3984e-18
 76089.01246    4.4086e-18
 76089.02500    4.4189e-18
 76089.03746    4.4292e-18
 76089.05000    4.4397e-18
 76089.06246    4.4500e-18
 76089.07500    4.4605e-18
 76089.08746    4.4710e-18
 76089.10000    4.4815e-18
 76089.11246    4.4921e-18
 76089.12500    4.5027e-18
 76089.13746    4.5133e-18
 76089.15000    4.5240e-18
 76089.16246    4.5347e-18
 76089.17500    4.5455e-18
 76089.18746    4.5562e-18
 76089.20000    4.5671e-18
 76089.21246    4.5779e-18
 76089.22500    4.5889e-18
 76089.23746    4.5998e-18
 76089.25000    4.6108e-18
 76089.26245    4.6218e-18
 76089.27500    4.6329e-18
 76089.28745    4.6440e-18
 76089.30000    4.6551e-18
 76089.31245    4.6663e-18
 76089.32500    4.6775e-18
 76089.33745    4.6888e-18
 76089.35000    4.7001e-18
 76089.36245    4.7114e-18
 76089.37500    4.7229e-18
 76089.38745    4.7342e-18
 76089.40000    4.7458e-18
 76089.41245    4.7572e-18
 76089.42500    4.7688e-18
 76089.43745    4.7804e-18
 76089.45000    4.7921e-18
 76089.46245    4.8037e-18
 76089.47500    4.8155e-18
 76089.48745    4.8272e-18
 76089.50000    4.8390e-18
 76089.51245    4.8509e-18
 76089.52500    4.8628e-18
 76089.53745    4.8747e-18
 76089.55000    4.8867e-18
 76089.56245    4.8987e-18
 76089.57500    4.9108e-18
 76089.58745    4.9229e-18
 76089.60000    4.9351e-18
 76089.61245    4.9473e-18
 76089.62500    4.9596e-18
 76089.63745    4.9718e-18
 76089.65000    4.9842e-18
 76089.66245    4.9966e-18
 76089.67500    5.0091e-18
 76089.68745    5.0215e-18
 76089.70000    5.0341e-18
 76089.71244    5.0466e-18
 76089.72500    5.0593e-18
 76089.73744    5.0719e-18
 76089.75000    5.0847e-18
 76089.76244    5.0974e-18
 76089.77500    5.1103e-18
 76089.78744    5.1231e-18
 76089.80000    5.1361e-18
 76089.81244    5.1490e-18
 76089.82500    5.1621e-18
 76089.83744    5.1751e-18
 76089.85000    5.1882e-18
 76089.86244    5.2013e-18
 76089.87500    5.2146e-18
 76089.88744    5.2278e-18
 76089.90000    5.2412e-18
 76089.91244    5.2545e-18
 76089.92500    5.2680e-18
 76089.93744    5.2814e-18
 76089.95000    5.2950e-18
 76089.96244    5.3085e-18
 76089.97500    5.3222e-18
 76089.98744    5.3358e-18
 76090.00000    5.3496e-18
 76090.01244    5.3633e-18
 76090.02500    5.3772e-18
 76090.03744    5.3910e-18
 76090.05000    5.4050e-18
 76090.06244    5.4190e-18
 76090.07500    5.4331e-18
 76090.08744    5.4471e-18
 76090.10000    5.4614e-18
 76090.11244    5.4755e-18
 76090.12500    5.4899e-18
 76090.13744    5.5041e-18
 76090.15000    5.5186e-18
 76090.16244    5.5329e-18
 76090.17500    5.5475e-18
 76090.18743    5.5620e-18
 76090.20000    5.5767e-18
 76090.21243    5.5913e-18
 76090.22500    5.6061e-18
 76090.23743    5.6208e-18
 76090.25000    5.6357e-18
 76090.26243    5.6506e-18
 76090.27500    5.6656e-18
 76090.28743    5.6806e-18
 76090.30000    5.6957e-18
 76090.31243    5.7108e-18
 76090.32500    5.7261e-18
 76090.33743    5.7413e-18
 76090.35000    5.7567e-18
 76090.36243    5.7720e-18
 76090.37500    5.7875e-18
 76090.38743    5.8030e-18
 76090.40000    5.8186e-18
 76090.41243    5.8342e-18
 76090.42500    5.8500e-18
 76090.43743    5.8656e-18
 76090.45000    5.8816e-18
 76090.46243    5.8974e-18
 76090.47500    5.9134e-18
 76090.48743    5.9293e-18
 76090.50000    5.9455e-18
 76090.51243    5.9616e-18
 76090.52500    5.9779e-18
 76090.53743    5.9941e-18
 76090.55000    6.0106e-18
 76090.56243    6.0269e-18
 76090.57500    6.0435e-18
 76090.58743    6.0599e-18
 76090.60000    6.0767e-18
 76090.61243    6.0932e-18
 76090.62500    6.1101e-18
 76090.63742    6.1268e-18
 76090.65000    6.1438e-18
 76090.66242    6.1607e-18
 76090.67500    6.1779e-18
 76090.68742    6.1949e-18
 76090.70000    6.2122e-18
 76090.71242    6.2293e-18
 76090.72500    6.2467e-18
 76090.73742    6.2640e-18
 76090.75000    6.2816e-18
 76090.76242    6.2991e-18
 76090.77500    6.3168e-18
 76090.78742    6.3344e-18
 76090.80000    6.3523e-18
 76090.81242    6.3700e-18
 76090.82500    6.3880e-18
 76090.83742    6.4059e-18
 76090.85000    6.4241e-18
 76090.86242    6.4421e-18
 76090.87500    6.4605e-18
 76090.88742    6.4787e-18
 76090.90000    6.4972e-18
 76090.91242    6.5155e-18
 76090.92500    6.5342e-18
 76090.93742    6.5527e-18
 76090.95000    6.5715e-18
 76090.96242    6.5901e-18
 76090.97500    6.6091e-18
 76090.98742    6.6279e-18
 76091.00000    6.6471e-18
 76091.01242    6.6661e-18
 76091.02500    6.6854e-18
 76091.03742    6.7045e-18
 76091.05000    6.7240e-18
 76091.06242    6.7433e-18
 76091.07500    6.7629e-18
 76091.08741    6.7824e-18
 76091.10000    6.8022e-18
 76091.11241    6.8219e-18
 76091.12500    6.8419e-18
 76091.13741    6.8617e-18
 76091.15000    6.8819e-18
 76091.16241    6.9019e-18
 76091.17500    6.9222e-18
 76091.18741    6.9424e-18
 76091.20000    6.9629e-18
 76091.21241    6.9833e-18
 76091.22500    7.0040e-18
 76091.23741    7.0245e-18
 76091.25000    7.0454e-18
 76091.26241    7.0661e-18
 76091.27500    7.0872e-18
 76091.28741    7.1081e-18
 76091.30000    7.1294e-18
 76091.31241    7.1504e-18
 76091.32500    7.1719e-18
 76091.33741    7.1932e-18
 76091.35000    7.2148e-18
 76091.36241    7.2363e-18
 76091.37500    7.2582e-18
 76091.38741    7.2798e-18
 76091.40000    7.3019e-18
 76091.41241    7.3237e-18
 76091.42500    7.3460e-18
 76091.43741    7.3680e-18
 76091.45000    7.3905e-18
 76091.46241    7.4127e-18
 76091.47500    7.4354e-18
 76091.48741    7.4578e-18
 76091.50000    7.4807e-18
 76091.51241    7.5033e-18
 76091.52500    7.5264e-18
 76091.53740    7.5493e-18
 76091.55000    7.5726e-18
 76091.56240    7.5956e-18
 76091.57500    7.6192e-18
 76091.58740    7.6424e-18
 76091.60000    7.6662e-18
 76091.61240    7.6897e-18
 76091.62500    7.7136e-18
 76091.63740    7.7373e-18
 76091.65000    7.7615e-18
 76091.66240    7.7855e-18
 76091.67500    7.8099e-18
 76091.68740    7.8340e-18
 76091.70000    7.8587e-18
 76091.71240    7.8830e-18
 76091.72500    7.9079e-18
 76091.73740    7.9325e-18
 76091.75000    7.9576e-18
 76091.76240    7.9825e-18
 76091.77500    8.0078e-18
 76091.78740    8.0329e-18
 76091.80000    8.0585e-18
 76091.81240    8.0838e-18
 76091.82500    8.1096e-18
 76091.83740    8.1352e-18
 76091.85000    8.1613e-18
 76091.86240    8.1871e-18
 76091.87500    8.2134e-18
 76091.88740    8.2395e-18
 76091.90000    8.2661e-18
 76091.91240    8.2923e-18
 76091.92500    8.3192e-18
 76091.93740    8.3457e-18
 76091.95000    8.3729e-18
 76091.96240    8.3997e-18
 76091.97500    8.4270e-18
 76091.98739    8.4541e-18
 76092.00000    8.4817e-18
 76092.01239    8.5091e-18
 76092.02500    8.5370e-18
 76092.03739    8.5646e-18
 76092.05000    8.5928e-18
 76092.06239    8.6206e-18
 76092.07500    8.6491e-18
 76092.08739    8.6772e-18
 76092.10000    8.7060e-18
 76092.11239    8.7344e-18
 76092.12500    8.7634e-18
 76092.13739    8.7921e-18
 76092.15000    8.8215e-18
 76092.16239    8.8504e-18
 76092.17500    8.8801e-18
 76092.18739    8.9093e-18
 76092.20000    8.9393e-18
 76092.21239    8.9688e-18
 76092.22500    8.9990e-18
 76092.23739    9.0289e-18
 76092.25000    9.0594e-18
 76092.26239    9.0896e-18
 76092.27500    9.1204e-18
 76092.28739    9.1509e-18
 76092.30000    9.1820e-18
 76092.31239    9.2128e-18
 76092.32500    9.2443e-18
 76092.33739    9.2753e-18
 76092.35000    9.3071e-18
 76092.36239    9.3385e-18
 76092.37500    9.3707e-18
 76092.38739    9.4024e-18
 76092.40000    9.4348e-18
 76092.41239    9.4669e-18
 76092.42500    9.4997e-18
 76092.43739    9.5320e-18
 76092.45000    9.5652e-18
 76092.46238    9.5979e-18
 76092.47500    9.6314e-18
 76092.48738    9.6644e-18
 76092.50000    9.6982e-18
 76092.51238    9.7316e-18
 76092.52500    9.7658e-18
 76092.53738    9.7995e-18
 76092.55000    9.8341e-18
 76092.56238    9.8682e-18
 76092.57500    9.9031e-18
 76092.58738    9.9375e-18
 76092.60000    9.9728e-18
 76092.61238    1.0008e-17
 76092.62500    1.0043e-17
 76092.63738    1.0078e-17
 76092.65000    1.0115e-17
 76092.66238    1.0150e-17
 76092.67500    1.0187e-17
 76092.68738    1.0222e-17
 76092.70000    1.0259e-17
 76092.71238    1.0296e-17
 76092.72500    1.0333e-17
 76092.73738    1.0370e-17
 76092.75000    1.0407e-17
 76092.76238    1.0444e-17
 76092.77500    1.0482e-17
 76092.78738    1.0520e-17
 76092.80000    1.0558e-17
 76092.81238    1.0596e-17
 76092.82500    1.0635e-17
 76092.83738    1.0673e-17
 76092.85000    1.0713e-17
 76092.86238    1.0751e-17
 76092.87500    1.0791e-17
 76092.88738    1.0830e-17
 76092.90000    1.0870e-17
 76092.91237    1.0910e-17
 76092.92500    1.0951e-17
 76092.93737    1.0991e-17
 76092.95000    1.1032e-17
 76092.96237    1.1072e-17
 76092.97500    1.1114e-17
 76092.98737    1.1155e-17
 76093.00000    1.1197e-17
 76093.01237    1.1238e-17
 76093.02500    1.1281e-17
 76093.03737    1.1322e-17
 76093.05000    1.1365e-17
 76093.06237    1.1408e-17
 76093.07500    1.1451e-17
 76093.08737    1.1494e-17
 76093.10000    1.1538e-17
 76093.11237    1.1581e-17
 76093.12500    1.1626e-17
 76093.13737    1.1669e-17
 76093.15000    1.1714e-17
 76093.16237    1.1759e-17
 76093.17500    1.1804e-17
 76093.18737    1.1849e-17
 76093.20000    1.1895e-17
 76093.21237    1.1940e-17
 76093.22500    1.1987e-17
 76093.23737    1.2033e-17
 76093.25000    1.2080e-17
 76093.26237    1.2126e-17
 76093.27500    1.2174e-17
 76093.28737    1.2221e-17
 76093.30000    1.2269e-17
 76093.31237    1.2316e-17
 76093.32500    1.2365e-17
 76093.33737    1.2413e-17
 76093.35000    1.2462e-17
 76093.36236    1.2511e-17
 76093.37500    1.2561e-17
 76093.38736    1.2610e-17
 76093.40000    1.2661e-17
 76093.41236    1.2710e-17
 76093.42500    1.2762e-17
 76093.43736    1.2812e-17
 76093.45000    1.2864e-17
 76093.46236    1.2915e-17
 76093.46868    1.2941e-17
 76093.47500    1.2967e-17
 76093.48132    1.2993e-17
 76093.48736    1.3019e-17
 76093.49395    1.3046e-17
 76093.50000    1.3072e-17
 76093.50659    1.3099e-17
 76093.51236    1.3124e-17
 76093.51923    1.3153e-17
 76093.52500    1.3177e-17
 76093.53187    1.3207e-17
 76093.53736    1.3230e-17
 76093.54450    1.3261e-17
 76093.55000    1.3285e-17
 76093.55714    1.3315e-17
 76093.56236    1.3338e-17
 76093.56978    1.3370e-17
 76093.57500    1.3393e-17
 76093.58241    1.3425e-17
 76093.58736    1.3447e-17
 76093.59505    1.3481e-17
 76093.60000    1.3503e-17
 76093.60769    1.3537e-17
 76093.61236    1.3558e-17
 76093.62032    1.3593e-17
 76093.62500    1.3614e-17
 76093.63296    1.3650e-17
 76093.63736    1.3669e-17
 76093.64560    1.3707e-17
 76093.65000    1.3726e-17
 76093.65823    1.3764e-17
 76093.66236    1.3783e-17
 76093.67087    1.3821e-17
 76093.67500    1.3840e-17
 76093.68351    1.3879e-17
 76093.68736    1.3897e-17
 76093.69614    1.3938e-17
 76093.70000    1.3956e-17
 76093.70878    1.3997e-17
 76093.71236    1.4013e-17
 76093.72142    1.4056e-17
 76093.72500    1.4073e-17
 76093.73406    1.4115e-17
 76093.73736    1.4131e-17
 76093.74669    1.4175e-17
 76093.75000    1.4191e-17
 76093.75933    1.4235e-17
 76093.76236    1.4250e-17
 76093.77197    1.4296e-17
 76093.77500    1.4311e-17
 76093.78460    1.4357e-17
 76093.78736    1.4370e-17
 76093.79724    1.4418e-17
 76093.80000    1.4432e-17
 76093.80988    1.4480e-17
 76093.81235    1.4492e-17
 76093.82251    1.4542e-17
 76093.82500    1.4555e-17
 76093.83515    1.4605e-17
 76093.83735    1.4616e-17
 76093.84779    1.4668e-17
 76093.85000    1.4679e-17
 76093.86042    1.4731e-17
 76093.86235    1.4741e-17
 76093.87306    1.4795e-17
 76093.87500    1.4805e-17
 76093.88570    1.4860e-17
 76093.88735    1.4868e-17
 76093.89833    1.4924e-17
 76093.90000    1.4933e-17
 76093.91097    1.4989e-17
 76093.91235    1.4996e-17
 76093.92361    1.5055e-17
 76093.92500    1.5062e-17
 76093.93625    1.5121e-17
 76093.93735    1.5127e-17
 76093.94888    1.5187e-17
 76093.95000    1.5193e-17
 76093.96152    1.5254e-17
 76093.96235    1.5258e-17
 76093.97416    1.5321e-17
 76093.97500    1.5326e-17
 76093.98679    1.5389e-17
 76093.98735    1.5392e-17
 76093.99943    1.5457e-17
 76094.00000    1.5460e-17
 76094.01207    1.5526e-17
 76094.01235    1.5527e-17
 76094.02470    1.5595e-17
 76094.02500    1.5596e-17
 76094.03734    1.5664e-17
 76094.03735    1.5664e-17
 76094.04998    1.5734e-17
 76094.05000    1.5735e-17
 76094.06235    1.5803e-17
 76094.06261    1.5805e-17
 76094.07500    1.5874e-17
 76094.07525    1.5876e-17
 76094.08735    1.5944e-17
 76094.08789    1.5947e-17
 76094.10000    1.6016e-17
 76094.10052    1.6019e-17
 76094.11235    1.6087e-17
 76094.11316    1.6092e-17
 76094.12500    1.6160e-17
 76094.12580    1.6164e-17
 76094.13735    1.6231e-17
 76094.13844    1.6238e-17
 76094.15000    1.6305e-17
 76094.15107    1.6312e-17
 76094.16235    1.6378e-17
 76094.16371    1.6386e-17
 76094.17500    1.6453e-17
 76094.17635    1.6461e-17
 76094.18735    1.6527e-17
 76094.18898    1.6536e-17
 76094.20000    1.6603e-17
 76094.20162    1.6612e-17
 76094.21235    1.6677e-17
 76094.21426    1.6689e-17
 76094.22500    1.6754e-17
 76094.22689    1.6766e-17
 76094.23735    1.6830e-17
 76094.23953    1.6843e-17
 76094.25000    1.6908e-17
 76094.25217    1.6921e-17
 76094.26234    1.6985e-17
 76094.26480    1.7000e-17
 76094.27500    1.7064e-17
 76094.27744    1.7079e-17
 76094.28734    1.7142e-17
 76094.29008    1.7159e-17
 76094.30000    1.7222e-17
 76094.30271    1.7239e-17
 76094.31234    1.7301e-17
 76094.31535    1.7320e-17
 76094.32500    1.7382e-17
 76094.32799    1.7401e-17
 76094.33734    1.7462e-17
 76094.34063    1.7483e-17
 76094.35000    1.7545e-17
 76094.35326    1.7566e-17
 76094.36234    1.7626e-17
 76094.36590    1.7649e-17
 76094.37500    1.7709e-17
 76094.37854    1.7733e-17
 76094.38734    1.7792e-17
 76094.39117    1.7817e-17
 76094.40000    1.7876e-17
 76094.40381    1.7902e-17
 76094.41234    1.7960e-17
 76094.41645    1.7988e-17
 76094.42500    1.8046e-17
 76094.42908    1.8074e-17
 76094.43734    1.8130e-17
 76094.44172    1.8161e-17
 76094.45000    1.8218e-17
 76094.45436    1.8248e-17
 76094.46234    1.8304e-17
 76094.46699    1.8336e-17
 76094.47500    1.8392e-17
 76094.47963    1.8425e-17
 76094.48734    1.8479e-17
 76094.49227    1.8514e-17
 76094.50000    1.8569e-17
 76094.50490    1.8604e-17
 76094.51234    1.8657e-17
 76094.51754    1.8695e-17
 76094.52500    1.8749e-17
 76094.53018    1.8786e-17
 76094.53734    1.8838e-17
 76094.54282    1.8878e-17
 76094.55000    1.8931e-17
 76094.55545    1.8971e-17
 76094.56234    1.9021e-17
 76094.56809    1.9064e-17
 76094.57500    1.9115e-17
 76094.58073    1.9158e-17
 76094.58734    1.9207e-17
 76094.59336    1.9253e-17
 76094.60000    1.9303e-17
 76094.60600    1.9348e-17
 76094.61234    1.9396e-17
 76094.61864    1.9444e-17
 76094.62500    1.9493e-17
 76094.63127    1.9541e-17
 76094.63734    1.9588e-17
 76094.64391    1.9639e-17
 76094.65000    1.9686e-17
 76094.65655    1.9737e-17
 76094.66234    1.9782e-17
 76094.66918    1.9836e-17
 76094.67500    1.9882e-17
 76094.68182    1.9936e-17
 76094.68734    1.9980e-17
 76094.69446    2.0036e-17
 76094.70000    2.0081e-17
 76094.70709    2.0138e-17
 76094.71234    2.0180e-17
 76094.71973    2.0240e-17
 76094.72500    2.0283e-17
 76094.73237    2.0343e-17
 76094.73733    2.0383e-17
 76094.74501    2.0446e-17
 76094.75000    2.0488e-17
 76094.75764    2.0551e-17
 76094.76233    2.0590e-17
 76094.77028    2.0656e-17
 76094.77500    2.0696e-17
 76094.78292    2.0762e-17
 76094.78733    2.0799e-17
 76094.79555    2.0869e-17
 76094.80000    2.0907e-17
 76094.80819    2.0977e-17
 76094.81233    2.1012e-17
 76094.82083    2.1085e-17
 76094.82500    2.1121e-17
 76094.83346    2.1195e-17
 76094.83733    2.1228e-17
 76094.84610    2.1305e-17
 76094.85000    2.1339e-17
 76094.85874    2.1416e-17
 76094.86233    2.1448e-17
 76094.87137    2.1528e-17
 76094.87500    2.1560e-17
 76094.88401    2.1641e-17
 76094.88733    2.1671e-17
 76094.89665    2.1755e-17
 76094.90000    2.1785e-17
 76094.90928    2.1869e-17
 76094.91233    2.1897e-17
 76094.92192    2.1985e-17
 76094.92500    2.2013e-17
 76094.93456    2.2101e-17
 76094.93733    2.2127e-17
 76094.94720    2.2219e-17
 76094.95000    2.2245e-17
 76094.95983    2.2337e-17
 76094.96233    2.2361e-17
 76094.97247    2.2456e-17
 76094.97500    2.2480e-17
 76094.98511    2.2577e-17
 76094.98733    2.2598e-17
 76094.99774    2.2698e-17
 76095.00000    2.2720e-17
 76095.01038    2.2820e-17
 76095.01233    2.2839e-17
 76095.02302    2.2943e-17
 76095.02500    2.2963e-17
 76095.03565    2.3067e-17
 76095.03733    2.3084e-17
 76095.04829    2.3193e-17
 76095.05000    2.3210e-17
 76095.06093    2.3319e-17
 76095.06233    2.3333e-17
 76095.07356    2.3446e-17
 76095.07500    2.3461e-17
 76095.08620    2.3574e-17
 76095.08733    2.3586e-17
 76095.09884    2.3704e-17
 76095.10000    2.3716e-17
 76095.11147    2.3834e-17
 76095.11233    2.3843e-17
 76095.12411    2.3966e-17
 76095.12500    2.3975e-17
 76095.13675    2.4098e-17
 76095.13733    2.4104e-17
 76095.14939    2.4232e-17
 76095.15000    2.4238e-17
 76095.16202    2.4367e-17
 76095.16233    2.4370e-17
 76095.17466    2.4503e-17
 76095.17500    2.4506e-17
 76095.18730    2.4640e-17
 76095.18732    2.4640e-17
 76095.19993    2.4778e-17
 76095.20000    2.4779e-17
 76095.21232    2.4915e-17
 76095.21257    2.4917e-17
 76095.22500    2.5056e-17
 76095.22521    2.5058e-17
 76095.23732    2.5194e-17
 76095.23784    2.5200e-17
 76095.25000    2.5337e-17
 76095.25048    2.5343e-17
 76095.26232    2.5478e-17
 76095.26312    2.5487e-17
 76095.27500    2.5624e-17
 76095.27575    2.5632e-17
 76095.28732    2.5767e-17
 76095.28839    2.5779e-17
 76095.30000    2.5915e-17
 76095.30103    2.5927e-17
 76095.31232    2.6060e-17
 76095.31367    2.6076e-17
 76095.32500    2.6211e-17
 76095.32630    2.6227e-17
 76095.33732    2.6359e-17
 76095.33894    2.6378e-17
 76095.35000    2.6512e-17
 76095.35158    2.6532e-17
 76095.36232    2.6663e-17
 76095.36421    2.6686e-17
 76095.37500    2.6819e-17
 76095.37685    2.6842e-17
 76095.38732    2.6972e-17
 76095.38949    2.6999e-17
 76095.40000    2.7131e-17
 76095.40212    2.7158e-17
 76095.41232    2.7287e-17
 76095.41476    2.7318e-17
 76095.42500    2.7448e-17
 76095.42740    2.7479e-17
 76095.43732    2.7607e-17
 76095.44003    2.7642e-17
 76095.45000    2.7771e-17
 76095.45267    2.7806e-17
 76095.46232    2.7933e-17
 76095.46531    2.7972e-17
 76095.47500    2.8100e-17
 76095.47794    2.8139e-17
 76095.48732    2.8264e-17
 76095.49058    2.8308e-17
 76095.50000    2.8435e-17
 76095.50322    2.8478e-17
 76095.51232    2.8602e-17
 76095.51586    2.8650e-17
 76095.52500    2.8775e-17
 76095.52849    2.8823e-17
 76095.53732    2.8945e-17
 76095.54113    2.8998e-17
 76095.55000    2.9122e-17
 76095.55377    2.9175e-17
 76095.56232    2.9295e-17
 76095.56640    2.9353e-17
 76095.57500    2.9475e-17
 76095.57904    2.9533e-17
 76095.58732    2.9652e-17
 76095.59168    2.9714e-17
 76095.60000    2.9835e-17
 76095.60431    2.9898e-17
 76095.61232    3.0014e-17
 76095.61695    3.0082e-17
 76095.62500    3.0201e-17
 76095.62959    3.0269e-17
 76095.63731    3.0384e-17
 76095.64222    3.0457e-17
 76095.65000    3.0574e-17
 76095.65486    3.0647e-17
 76095.66231    3.0760e-17
 76095.66750    3.0839e-17
 76095.67500    3.0954e-17
 76095.68013    3.1033e-17
 76095.68731    3.1144e-17
 76095.69277    3.1228e-17
 76095.70000    3.1341e-17
 76095.70541    3.1426e-17
 76095.71231    3.1534e-17
 76095.71805    3.1625e-17
 76095.72500    3.1735e-17
 76095.73068    3.1826e-17
 76095.73731    3.1932e-17
 76095.74332    3.2029e-17
 76095.75000    3.2137e-17
 76095.75596    3.2234e-17
 76095.76231    3.2338e-17
 76095.76859    3.2441e-17
 76095.77500    3.2547e-17
 76095.78123    3.2650e-17
 76095.78731    3.2751e-17
 76095.79387    3.2861e-17
 76095.80000    3.2964e-17
 76095.80650    3.3074e-17
 76095.81231    3.3172e-17
 76095.81914    3.3289e-17
 76095.82500    3.3389e-17
 76095.83178    3.3506e-17
 76095.83731    3.3602e-17
 76095.84441    3.3726e-17
 76095.85000    3.3823e-17
 76095.85705    3.3947e-17
 76095.86231    3.4040e-17
 76095.86969    3.4171e-17
 76095.87500    3.4265e-17
 76095.88232    3.4397e-17
 76095.88731    3.4486e-17
 76095.89496    3.4625e-17
 76095.90000    3.4716e-17
 76095.90760    3.4855e-17
 76095.91231    3.4942e-17
 76095.92024    3.5088e-17
 76095.92500    3.5176e-17
 76095.93287    3.5323e-17
 76095.93731    3.5406e-17
 76095.94551    3.5561e-17
 76095.95000    3.5646e-17
 76095.95815    3.5800e-17
 76095.96231    3.5880e-17
 76095.97078    3.6043e-17
 76095.97500    3.6124e-17
 76095.98342    3.6288e-17
 76095.98731    3.6363e-17
 76095.99606    3.6535e-17
 76096.00000    3.6612e-17
 76096.00869    3.6785e-17
 76096.01231    3.6856e-17
 76096.02133    3.7037e-17
 76096.02500    3.7111e-17
 76096.03397    3.7292e-17
 76096.03731    3.7360e-17
 76096.04660    3.7550e-17
 76096.05000    3.7619e-17
 76096.05924    3.7810e-17
 76096.06231    3.7873e-17
 76096.07188    3.8073e-17
 76096.07500    3.8138e-17
 76096.08451    3.8339e-17
 76096.08730    3.8398e-17
 76096.09715    3.8607e-17
 76096.10000    3.8668e-17
 76096.10979    3.8879e-17
 76096.11230    3.8933e-17
 76096.12243    3.9153e-17
 76096.12500    3.9209e-17
 76096.13506    3.9430e-17
 76096.13730    3.9480e-17
 76096.14770    3.9710e-17
 76096.15000    3.9762e-17
 76096.16034    3.9993e-17
 76096.16230    4.0038e-17
 76096.17297    4.0280e-17
 76096.17500    4.0326e-17
 76096.18561    4.0569e-17
 76096.18730    4.0608e-17
 76096.19825    4.0861e-17
 76096.20000    4.0902e-17
 76096.21088    4.1157e-17
 76096.21230    4.1190e-17
 76096.22352    4.1455e-17
 76096.22500    4.1491e-17
 76096.23616    4.1758e-17
 76096.23730    4.1785e-17
 76096.24879    4.2063e-17
 76096.25000    4.2092e-17
 76096.26143    4.2372e-17
 76096.26230    4.2393e-17
 76096.27407    4.2684e-17
 76096.27500    4.2707e-17
 76096.28670    4.2999e-17
 76096.28730    4.3014e-17
 76096.29934    4.3318e-17
 76096.30000    4.3335e-17
 76096.31198    4.3641e-17
 76096.31230    4.3649e-17
 76096.32462    4.3967e-17
 76096.32500    4.3977e-17
 76096.33725    4.4297e-17
 76096.33730    4.4298e-17
 76096.34989    4.4631e-17
 76096.35000    4.4634e-17
 76096.36230    4.4962e-17
 76096.36253    4.4968e-17
 76096.37500    4.5305e-17
 76096.37516    4.5310e-17
 76096.38730    4.5641e-17
 76096.38780    4.5655e-17
 76096.40000    4.5992e-17
 76096.40044    4.6004e-17
 76096.41230    4.6335e-17
 76096.41307    4.6357e-17
 76096.42500    4.6694e-17
 76096.42571    4.6714e-17
 76096.43730    4.7046e-17
 76096.43835    4.7076e-17
 76096.45000    4.7413e-17
 76096.45098    4.7441e-17
 76096.46230    4.7772e-17
 76096.46362    4.7811e-17
 76096.47500    4.8148e-17
 76096.47626    4.8186e-17
 76096.48730    4.8516e-17
 76096.48889    4.8564e-17
 76096.50000    4.8901e-17
 76096.50153    4.8947e-17
 76096.51230    4.9277e-17
 76096.51417    4.9335e-17
 76096.52500    4.9671e-17
 76096.52681    4.9727e-17
 76096.53729    5.0057e-17
 76096.53944    5.0124e-17
 76096.55000    5.0460e-17
 76096.55208    5.0526e-17
 76096.56229    5.0854e-17
 76096.56472    5.0933e-17
 76096.57500    5.1267e-17
 76096.57735    5.1344e-17
 76096.58729    5.1672e-17
 76096.58999    5.1761e-17
 76096.60000    5.2094e-17
 76096.60263    5.2182e-17
 76096.61229    5.2509e-17
 76096.61526    5.2609e-17
 76096.62500    5.2942e-17
 76096.62790    5.3041e-17
 76096.63729    5.3366e-17
 76096.64054    5.3479e-17
 76096.65000    5.3810e-17
 76096.65317    5.3922e-17
 76096.66229    5.4245e-17
 76096.66581    5.4370e-17
 76096.67500    5.4700e-17
 76096.67845    5.4824e-17
 76096.68729    5.5145e-17
 76096.69108    5.5284e-17
 76096.70000    5.5612e-17
 76096.70372    5.5749e-17
 76096.71229    5.6068e-17
 76096.71636    5.6221e-17
 76096.72500    5.6546e-17
 76096.72900    5.6698e-17
 76096.73729    5.7015e-17
 76096.74163    5.7182e-17
 76096.75000    5.7505e-17
 76096.75427    5.7671e-17
 76096.76229    5.7985e-17
 76096.76691    5.8167e-17
 76096.77500    5.8488e-17
 76096.77954    5.8670e-17
 76096.78729    5.8981e-17
 76096.79218    5.9179e-17
 76096.80000    5.9497e-17
 76096.80482    5.9694e-17
 76096.81229    6.0003e-17
 76096.81745    6.0217e-17
 76096.82500    6.0532e-17
 76096.83009    6.0746e-17
 76096.83729    6.1051e-17
 76096.84273    6.1283e-17
 76096.85000    6.1594e-17
 76096.85536    6.1826e-17
 76096.86229    6.2127e-17
 76096.86800    6.2377e-17
 76096.87500    6.2685e-17
 76096.88064    6.2935e-17
 76096.88729    6.3232e-17
 76096.89327    6.3500e-17
 76096.90000    6.3805e-17
 76096.90591    6.4074e-17
 76096.91229    6.4366e-17
 76096.91855    6.4655e-17
 76096.92500    6.4955e-17
 76096.93119    6.5244e-17
 76096.93729    6.5531e-17
 76096.94382    6.5841e-17
 76096.95000    6.6136e-17
 76096.95646    6.6446e-17
 76096.96229    6.6728e-17
 76096.96910    6.7060e-17
 76096.97500    6.7350e-17
 76096.98173    6.7682e-17
 76096.98729    6.7958e-17
 76096.99437    6.8313e-17
 76097.00000    6.8597e-17
 76097.00701    6.8953e-17
 76097.01228    6.9223e-17
 76097.01964    6.9602e-17
 76097.02500    6.9880e-17
 76097.03228    7.0260e-17
 76097.03728    7.0523e-17
 76097.04492    7.0928e-17
 76097.05000    7.1199e-17
 76097.05755    7.1605e-17
 76097.06228    7.1860e-17
 76097.07019    7.2291e-17
 76097.07500    7.2555e-17
 76097.08283    7.2988e-17
 76097.08728    7.3236e-17
 76097.09546    7.3695e-17
 76097.10000    7.3951e-17
 76097.10810    7.4412e-17
 76097.11228    7.4651e-17
 76097.12074    7.5139e-17
 76097.12500    7.5387e-17
 76097.13338    7.5878e-17
 76097.13728    7.6108e-17
 76097.14601    7.6627e-17
 76097.15000    7.6866e-17
 76097.15865    7.7387e-17
 76097.16228    7.7608e-17
 76097.17129    7.8159e-17
 76097.17500    7.8388e-17
 76097.18392    7.8943e-17
 76097.18728    7.9153e-17
 76097.19656    7.9738e-17
 76097.20000    7.9956e-17
 76097.20920    8.0545e-17
 76097.21228    8.0744e-17
 76097.22183    8.1365e-17
 76097.22500    8.1572e-17
 76097.23447    8.2197e-17
 76097.23728    8.2384e-17
 76097.24711    8.3042e-17
 76097.25000    8.3237e-17
 76097.25974    8.3900e-17
 76097.26228    8.4074e-17
 76097.27238    8.4772e-17
 76097.27500    8.4954e-17
 76097.28502    8.5657e-17
 76097.28728    8.5817e-17
 76097.29765    8.6556e-17
 76097.30000    8.6724e-17
 76097.31029    8.7469e-17
 76097.31228    8.7614e-17
 76097.32293    8.8397e-17
 76097.32500    8.8550e-17
 76097.33557    8.9340e-17
 76097.33728    8.9468e-17
 76097.34820    9.0297e-17
 76097.35000    9.0435e-17
 76097.36084    9.1271e-17
 76097.36228    9.1382e-17
 76097.37348    9.2260e-17
 76097.37500    9.2380e-17
 76097.38611    9.3265e-17
 76097.38728    9.3359e-17
 76097.39875    9.4287e-17
 76097.40000    9.4389e-17
 76097.41139    9.5326e-17
 76097.41228    9.5399e-17
 76097.42402    9.6382e-17
 76097.42500    9.6464e-17
 76097.43666    9.7455e-17
 76097.43728    9.7508e-17
 76097.44930    9.8547e-17
 76097.45000    9.8608e-17
 76097.46193    9.9657e-17
 76097.46227    9.9687e-17
 76097.47457    1.0079e-16
 76097.47500    1.0082e-16
 76097.48721    1.0193e-16
 76097.48727    1.0194e-16
 76097.49984    1.0310e-16
 76097.50000    1.0312e-16
 76097.51227    1.0427e-16
 76097.51248    1.0429e-16
 76097.52500    1.0549e-16
 76097.52512    1.0550e-16
 76097.53727    1.0668e-16
 76097.53776    1.0673e-16
 76097.55000    1.0794e-16
 76097.55039    1.0798e-16
 76097.56227    1.0918e-16
 76097.56303    1.0925e-16
 76097.57500    1.1048e-16
 76097.57567    1.1055e-16
 76097.58727    1.1176e-16
 76097.58830    1.1187e-16
 76097.60000    1.1311e-16
 76097.60094    1.1321e-16
 76097.61227    1.1444e-16
 76097.61358    1.1458e-16
 76097.62500    1.1584e-16
 76097.62621    1.1597e-16
 76097.63727    1.1721e-16
 76097.63885    1.1739e-16
 76097.65000    1.1866e-16
 76097.65149    1.1884e-16
 76097.66227    1.2009e-16
 76097.66412    1.2031e-16
 76097.67500    1.2159e-16
 76097.67676    1.2181e-16
 76097.68727    1.2307e-16
 76097.68940    1.2333e-16
 76097.70000    1.2464e-16
 76097.70203    1.2489e-16
 76097.71227    1.2617e-16
 76097.71467    1.2647e-16
 76097.72500    1.2779e-16
 76097.72731    1.2809e-16
 76097.73727    1.2938e-16
 76097.73995    1.2974e-16
 76097.75000    1.3107e-16
 76097.75258    1.3141e-16
 76097.76227    1.3272e-16
 76097.76522    1.3313e-16
 76097.77500    1.3447e-16
 76097.77786    1.3487e-16
 76097.78727    1.3619e-16
 76097.79049    1.3665e-16
 76097.80000    1.3801e-16
 76097.80313    1.3847e-16
 76097.81227    1.3980e-16
 76097.81577    1.4032e-16
 76097.82500    1.4169e-16
 76097.82840    1.4221e-16
 76097.83727    1.4355e-16
 76097.84104    1.4413e-16
 76097.85000    1.4552e-16
 76097.85368    1.4610e-16
 76097.86227    1.4746e-16
 76097.86631    1.4811e-16
 76097.87500    1.4951e-16
 76097.87895    1.5016e-16
 76097.88727    1.5153e-16
 76097.89159    1.5225e-16
 76097.90000    1.5366e-16
 76097.90422    1.5438e-16
 76097.91226    1.5577e-16
 76097.91686    1.5656e-16
 76097.92500    1.5799e-16
 76097.92950    1.5879e-16
 76097.93726    1.6018e-16
 76097.94214    1.6107e-16
 76097.95000    1.6251e-16
 76097.95477    1.6339e-16
 76097.96226    1.6479e-16
 76097.96741    1.6577e-16
 76097.97500    1.6722e-16
 76097.98005    1.6819e-16
 76097.98726    1.6960e-16
 76097.99268    1.7067e-16
 76098.00000    1.7214e-16
 76098.00532    1.7321e-16
 76098.01226    1.7463e-16
 76098.01796    1.7580e-16
 76098.02500    1.7728e-16
 76098.03059    1.7846e-16
 76098.03726    1.7988e-16
 76098.04323    1.8117e-16
 76098.05000    1.8265e-16
 76098.05587    1.8394e-16
 76098.06226    1.8537e-16
 76098.06850    1.8678e-16
 76098.07500    1.8827e-16
 76098.08114    1.8969e-16
 76098.08726    1.9112e-16
 76098.09378    1.9266e-16
 76098.10000    1.9415e-16
 76098.10641    1.9571e-16
 76098.11226    1.9714e-16
 76098.11905    1.9882e-16
 76098.12500    2.0031e-16
 76098.13169    2.0201e-16
 76098.13726    2.0344e-16
 76098.14433    2.0528e-16
 76098.15000    2.0678e-16
 76098.15696    2.0863e-16
 76098.16226    2.1006e-16
 76098.16960    2.1206e-16
 76098.17500    2.1356e-16
 76098.18224    2.1558e-16
 76098.18726    2.1700e-16
 76098.19487    2.1918e-16
 76098.20000    2.2067e-16
 76098.20751    2.2288e-16
 76098.21226    2.2429e-16
 76098.22015    2.2667e-16
 76098.22500    2.2815e-16
 76098.23278    2.3056e-16
 76098.23726    2.3196e-16
 76098.24542    2.3455e-16
 76098.25000    2.3602e-16
 76098.25806    2.3864e-16
 76098.26226    2.4003e-16
 76098.27069    2.4284e-16
 76098.27500    2.4430e-16
 76098.28333    2.4716e-16
 76098.28726    2.4852e-16
 76098.29597    2.5159e-16
 76098.30000    2.5302e-16
 76098.30860    2.5614e-16
 76098.31226    2.5747e-16
 76098.32124    2.6081e-16
 76098.32500    2.6222e-16
 76098.33388    2.6561e-16
 76098.33726    2.6692e-16
 76098.34652    2.7055e-16
 76098.35000    2.7193e-16
 76098.35915    2.7562e-16
 76098.36225    2.7689e-16
 76098.37179    2.8084e-16
 76098.37500    2.8219e-16
 76098.38443    2.8621e-16
 76098.38725    2.8744e-16
 76098.39706    2.9174e-16
 76098.40000    2.9304e-16
 76098.40970    2.9742e-16
 76098.41225    2.9859e-16
 76098.42234    3.0328e-16
 76098.42500    3.0453e-16
 76098.43497    3.0931e-16
 76098.43725    3.1041e-16
 76098.44761    3.1552e-16
 76098.45000    3.1671e-16
 76098.46025    3.2191e-16
 76098.46225    3.2295e-16
 76098.47288    3.2851e-16
 76098.47500    3.2963e-16
 76098.48552    3.3531e-16
 76098.48725    3.3626e-16
 76098.49816    3.4232e-16
 76098.50000    3.4336e-16
 76098.51079    3.4956e-16
 76098.51225    3.5041e-16
 76098.52343    3.5703e-16
 76098.52500    3.5797e-16
 76098.53607    3.6473e-16
 76098.53725    3.6547e-16
 76098.54871    3.7270e-16
 76098.55000    3.7353e-16
 76098.56134    3.8092e-16
 76098.56225    3.8152e-16
 76098.57398    3.8942e-16
 76098.57500    3.9012e-16
 76098.58662    3.9821e-16
 76098.58725    3.9866e-16
 76098.59925    4.0730e-16
 76098.60000    4.0784e-16
 76098.61189    4.1670e-16
 76098.61225    4.1697e-16
 76098.62453    4.2643e-16
 76098.62500    4.2680e-16
 76098.63716    4.3651e-16
 76098.63725    4.3658e-16
 76098.64980    4.4694e-16
 76098.65000    4.4711e-16
 76098.66225    4.5760e-16
 76098.66244    4.5776e-16
 76098.67500    4.6891e-16
 76098.67507    4.6897e-16
 76098.68725    4.8017e-16
 76098.68771    4.8061e-16
 76098.70000    4.9234e-16
 76098.70035    4.9267e-16
 76098.71225    5.0446e-16
 76098.71298    5.0520e-16
 76098.72500    5.1756e-16
 76098.72562    5.1821e-16
 76098.73725    5.3063e-16
 76098.73826    5.3174e-16
 76098.75000    5.4478e-16
 76098.75090    5.4579e-16
 76098.76225    5.5890e-16
 76098.76353    5.6041e-16
 76098.77500    5.7420e-16
 76098.77617    5.7563e-16
 76098.78725    5.8948e-16
 76098.78881    5.9148e-16
 76098.80000    6.0606e-16
 76098.80144    6.0798e-16
 76098.81224    6.2265e-16
 76098.81408    6.2519e-16
 76098.82500    6.4065e-16
 76098.82672    6.4314e-16
 76098.83724    6.5869e-16
 76098.83935    6.6187e-16
 76098.85000    6.7829e-16
 76098.85199    6.8143e-16
 76098.86224    6.9795e-16
 76098.86463    7.0187e-16
 76098.87500    7.1934e-16
 76098.87726    7.2325e-16
 76098.88724    7.4082e-16
 76098.88990    7.4561e-16
 76098.90000    7.6424e-16
 76098.90254    7.6903e-16
 76098.91224    7.8777e-16
 76098.91517    7.9357e-16
 76098.92500    8.1346e-16
 76098.92781    8.1929e-16
 76098.93724    8.3932e-16
 76098.94045    8.4629e-16
 76098.95000    8.6760e-16
 76098.95309    8.7465e-16
 76098.96224    8.9609e-16
 76098.96572    9.0445e-16
 76098.97500    9.2731e-16
 76098.97836    9.3580e-16
 76098.98724    9.5882e-16
 76098.99100    9.6881e-16
 76099.00000    9.9341e-16
 76099.00363    1.0036e-15
 76099.01224    1.0284e-15
 76099.01627    1.0403e-15
 76099.02500    1.0668e-15
 76099.02891    1.0790e-15
 76099.03724    1.1058e-15
 76099.04154    1.1200e-15
 76099.05000    1.1487e-15
 76099.05418    1.1633e-15
 76099.06224    1.1922e-15
 76099.06682    1.2091e-15
 76099.07500    1.2403e-15
 76099.07945    1.2578e-15
 76099.08724    1.2892e-15
 76099.09209    1.3094e-15
 76099.10000    1.3433e-15
 76099.10473    1.3643e-15
 76099.11224    1.3985e-15
 76099.11736    1.4226e-15
 76099.12500    1.4597e-15
 76099.13000    1.4848e-15
 76099.13724    1.5223e-15
 76099.14264    1.5512e-15
 76099.15000    1.5919e-15
 76099.15528    1.6221e-15
 76099.16224    1.6633e-15
 76099.16791    1.6980e-15
 76099.17500    1.7429e-15
 76099.18055    1.7793e-15
 76099.18724    1.8247e-15
 76099.19319    1.8666e-15
 76099.20000    1.9163e-15
 76099.20582    1.9604e-15
 76099.21224    2.0108e-15
 76099.21846    2.0615e-15
 76099.22500    2.1169e-15
 76099.23110    2.1706e-15
 76099.23724    2.2268e-15
 76099.24373    2.2886e-15
 76099.25000    2.3507e-15
 76099.25637    2.4164e-15
 76099.26224    2.4794e-15
 76099.26901    2.5553e-15
 76099.27500    2.6253e-15
 76099.28164    2.7064e-15
 76099.28723    2.7775e-15
 76099.29428    2.8712e-15
 76099.30000    2.9508e-15
 76099.30692    3.0516e-15
 76099.31223    3.1326e-15
 76099.31955    3.2494e-15
 76099.32500    3.3406e-15
 76099.33219    3.4671e-15
 76099.33723    3.5601e-15
 76099.34483    3.7073e-15
 76099.35000    3.8128e-15
 76099.35747    3.9732e-15
 76099.36223    4.0810e-15
 76099.37010    4.2687e-15
 76099.37500    4.3921e-15
 76099.38274    4.5982e-15
 76099.38723    4.7246e-15
 76099.39538    4.9672e-15
 76099.40000    5.1133e-15
 76099.40801    5.3822e-15
 76099.41223    5.5323e-15
 76099.42065    5.8510e-15
 76099.42500    6.0266e-15
 76099.43329    6.3835e-15
 76099.43723    6.5646e-15
 76099.44592    6.9916e-15
 76099.45000    7.2062e-15
 76099.45856    7.6900e-15
 76099.46223    7.9123e-15
 76099.47120    8.4976e-15
 76099.47500    8.7652e-15
 76099.48383    9.4379e-15
 76099.48723    9.7170e-15
 76099.49647    1.0541e-14
 76099.50000    1.0884e-14
 76099.50911    1.1848e-14
 76099.51223    1.2207e-14
 76099.52175    1.3409e-14
 76099.52500    1.3860e-14
 76099.53438    1.5295e-14
 76099.53723    1.5773e-14
 76099.54702    1.7599e-14
 76099.55000    1.8217e-14
 76099.55966    2.0453e-14
 76099.56223    2.1117e-14
 76099.57229    2.4040e-14
 76099.57500    2.4927e-14
 76099.58493    2.8626e-14
 76099.58723    2.9595e-14
 76099.59757    3.4598e-14
 76099.60000    3.5953e-14
 76099.61020    4.2543e-14
 76099.61223    4.4053e-14
 76099.62284    5.3360e-14
 76099.62500    5.5587e-14
 76099.63548    6.8453e-14
 76099.63723    7.0992e-14
 76099.64811    9.0017e-14
 76099.65000    9.3977e-14
 76099.66075    1.2133e-13
 76099.66223    1.2581e-13
 76099.67339    1.6644e-13
 76099.67500    1.7335e-13
 76099.68602    2.2692e-13
 76099.68723    2.3324e-13
 76099.69866    2.9086e-13
 76099.70000    2.9651e-13
 76099.71130    3.2236e-13
 76099.71223    3.2233e-13
 76099.72394    2.9422e-13
 76099.72500    2.8963e-13
 76099.73657    2.3105e-13
 76099.73722    2.2762e-13
 76099.74921    1.6977e-13
 76099.75000    1.6642e-13
 76099.76185    1.2369e-13
 76099.76222    1.2254e-13
 76099.77448    9.1641e-14
 76099.77500    9.0570e-14
 76099.78712    6.9579e-14
 76099.78722    6.9429e-14
 76099.79976    5.4157e-14
 76099.80000    5.3909e-14
 76099.81222    4.3249e-14
 76099.81239    4.3122e-14
 76099.82500    3.5046e-14
 76099.82503    3.5029e-14
 76099.83722    2.9140e-14
 76099.83767    2.8953e-14
 76099.85000    2.4393e-14
 76099.85030    2.4295e-14
 76099.86222    2.0839e-14
 76099.86294    2.0654e-14
 76099.87500    1.7879e-14
 76099.87558    1.7760e-14
 76099.88722    1.5592e-14
 76099.88821    1.5426e-14
 76099.90000    1.3635e-14
 76099.90085    1.3517e-14
 76099.91222    1.2084e-14
 76099.91349    1.1938e-14
 76099.92500    1.0726e-14
 76099.92613    1.0617e-14
 76099.93722    9.6290e-15
 76099.93876    9.5025e-15
 76099.95000    8.6509e-15
 76099.95140    8.5529e-15
 76099.96222    7.8477e-15
 76099.96404    7.7378e-15
 76099.97500    7.1208e-15
 76099.97667    7.0331e-15
 76099.98722    6.5157e-15
 76099.98931    6.4199e-15
 76100.00000    5.9613e-15
 76100.00195    5.8831e-15
 76100.01222    5.4945e-15
 76100.01458    5.4105e-15
 76100.02500    5.0623e-15
 76100.02722    4.9924e-15
 76100.03722    4.6949e-15
 76100.03986    4.6207e-15
 76100.05000    4.3515e-15
 76100.05249    4.2889e-15
 76100.06222    4.0572e-15
 76100.06513    3.9914e-15
 76100.07500    3.7801e-15
 76100.07777    3.7238e-15
 76100.08722    3.5408e-15
 76100.09040    3.4821e-15
 76100.10000    3.3138e-15
 76100.10304    3.2631e-15
 76100.11222    3.1167e-15
 76100.11568    3.0640e-15
 76100.12500    2.9286e-15
 76100.12832    2.8826e-15
 76100.13722    2.7643e-15
 76100.14095    2.7168e-15
 76100.15000    2.6067e-15
 76100.15359    2.5649e-15
 76100.16222    2.4684e-15
 76100.16623    2.4253e-15
 76100.17500    2.3350e-15
 76100.17886    2.2968e-15
 76100.18721    2.2174e-15
 76100.19150    2.1782e-15
 76100.20000    2.1036e-15
 76100.20414    2.0686e-15
 76100.21221    2.0028e-15
 76100.21677    1.9670e-15
 76100.22500    1.9048e-15
 76100.22941    1.8727e-15
 76100.23721    1.8178e-15
 76100.24205    1.7850e-15
 76100.25000    1.7330e-15
 76100.25468    1.7034e-15
 76100.26221    1.6573e-15
 76100.26732    1.6271e-15
 76100.27500    1.5833e-15
 76100.27996    1.5559e-15
 76100.28721    1.5171e-15
 76100.29259    1.4893e-15
 76100.30000    1.4522e-15
 76100.30523    1.4268e-15
 76100.31221    1.3940e-15
 76100.31787    1.3682e-15
 76100.32500    1.3367e-15
 76100.33051    1.3131e-15
 76100.33721    1.2852e-15
 76100.34314    1.2613e-15
 76100.35000    1.2345e-15
 76100.35578    1.2125e-15
 76100.36221    1.1887e-15
 76100.36842    1.1665e-15
 76100.37500    1.1435e-15
 76100.38105    1.1230e-15
 76100.38721    1.1027e-15
 76100.39369    1.0819e-15
 76100.40000    1.0622e-15
 76100.40633    1.0430e-15
 76100.41221    1.0256e-15
 76100.41896    1.0062e-15
 76100.42500    9.8929e-16
 76100.43160    9.7129e-16
 76100.43721    9.5638e-16
 76100.44424    9.3817e-16
 76100.45000    9.2362e-16
 76100.45687    9.0671e-16
 76100.46221    8.9391e-16
 76100.46951    8.7681e-16
 76100.47500    8.6428e-16
 76100.48215    8.4836e-16
 76100.48721    8.3736e-16
 76100.49478    8.2127e-16
 76100.50000    8.1047e-16
 76100.50742    7.9546e-16
 76100.51221    7.8600e-16
 76100.52006    7.7085e-16
 76100.52500    7.6154e-16
 76100.53270    7.4736e-16
 76100.53721    7.3923e-16
 76100.54533    7.2493e-16
 76100.55000    7.1689e-16
 76100.55797    7.0349e-16
 76100.56221    6.9651e-16
 76100.57061    6.8299e-16
 76100.57500    6.7607e-16
 76100.58324    6.6337e-16
 76100.58721    6.5739e-16
 76100.59588    6.4458e-16
 76100.60000    6.3863e-16
 76100.60852    6.2658e-16
 76100.61221    6.2147e-16
 76100.62115    6.0932e-16
 76100.62500    6.0421e-16
 76100.63379    5.9277e-16
 76100.63720    5.8841e-16
 76100.64643    5.7688e-16
 76100.65000    5.7251e-16
 76100.65906    5.6162e-16
 76100.66220    5.5793e-16
 76100.67170    5.4696e-16
 76100.67500    5.4323e-16
 76100.68434    5.3287e-16
 76100.68720    5.2975e-16
 76100.69697    5.1931e-16
 76100.70000    5.1614e-16
 76100.70961    5.0626e-16
 76100.71220    5.0365e-16
 76100.72225    4.9370e-16
 76100.72500    4.9103e-16
 76100.73489    4.8160e-16
 76100.73720    4.7943e-16
 76100.74752    4.6994e-16
 76100.75000    4.6771e-16
 76100.76016    4.5870e-16
 76100.76220    4.5692e-16
 76100.77280    4.4786e-16
 76100.77500    4.4601e-16
 76100.78543    4.3739e-16
 76100.78720    4.3596e-16
 76100.79807    4.2729e-16
 76100.80000    4.2578e-16
 76100.81071    4.1754e-16
 76100.81220    4.1640e-16
 76100.82334    4.0811e-16
 76100.82500    4.0690e-16
 76100.83598    3.9900e-16
 76100.83720    3.9814e-16
 76100.84862    3.9019e-16
 76100.85000    3.8925e-16
 76100.86125    3.8167e-16
 76100.86220    3.8105e-16
 76100.87389    3.7343e-16
 76100.87500    3.7272e-16
 76100.88653    3.6545e-16
 76100.88720    3.6503e-16
 76100.89916    3.5772e-16
 76100.90000    3.5722e-16
 76100.91180    3.5024e-16
 76100.91220    3.5001e-16
 76100.92444    3.4299e-16
 76100.92500    3.4267e-16
 76100.93708    3.3596e-16
 76100.93720    3.3589e-16
 76100.94971    3.2914e-16
 76100.95000    3.2899e-16
 76100.96220    3.2261e-16
 76100.96235    3.2253e-16
 76100.97499    3.1612e-16
 76100.97500    3.1611e-16
 76100.98720    3.1010e-16
 76100.98762    3.0990e-16
 76101.00000    3.0398e-16
 76101.00026    3.0385e-16
 76101.01220    2.9831e-16
 76101.01290    2.9799e-16
 76101.02500    2.9253e-16
 76101.02553    2.9229e-16
 76101.03720    2.8717e-16
 76101.03817    2.8675e-16
 76101.05000    2.8171e-16
 76101.05081    2.8137e-16
 76101.06220    2.7665e-16
 76101.06344    2.7614e-16
 76101.07500    2.7149e-16
 76101.07608    2.7106e-16
 76101.08719    2.6670e-16
 76101.08872    2.6611e-16
 76101.10000    2.6181e-16
 76101.10135    2.6130e-16
 76101.11219    2.5727e-16
 76101.11399    2.5661e-16
 76101.12500    2.5263e-16
 76101.12663    2.5205e-16
 76101.13719    2.4834e-16
 76101.13927    2.4762e-16
 76101.15000    2.4394e-16
 76101.15190    2.4329e-16
 76101.16219    2.3986e-16
 76101.16454    2.3908e-16
 76101.17500    2.3568e-16
 76101.17718    2.3498e-16
 76101.18719    2.3181e-16
 76101.18981    2.3099e-16
 76101.20000    2.2784e-16
 76101.20245    2.2709e-16
 76101.21219    2.2415e-16
 76101.21509    2.2329e-16
 76101.22500    2.2038e-16
 76101.22772    2.1959e-16
 76101.23719    2.1687e-16
 76101.24036    2.1598e-16
 76101.25000    2.1328e-16
 76101.25300    2.1245e-16
 76101.26219    2.0994e-16
 76101.26563    2.0901e-16
 76101.27500    2.0652e-16
 76101.27827    2.0566e-16
 76101.28719    2.0334e-16
 76101.29091    2.0238e-16
 76101.30000    2.0007e-16
 76101.30354    1.9919e-16
 76101.31219    1.9704e-16
 76101.31618    1.9606e-16
 76101.32500    1.9393e-16
 76101.32882    1.9301e-16
 76101.33719    1.9103e-16
 76101.34146    1.9003e-16
 76101.35000    1.8806e-16
 76101.35409    1.8712e-16
 76101.36219    1.8529e-16
 76101.36673    1.8428e-16
 76101.37500    1.8245e-16
 76101.37937    1.8150e-16
 76101.38719    1.7981e-16
 76101.39200    1.7878e-16
 76101.40000    1.7709e-16
 76101.40464    1.7613e-16
 76101.41219    1.7457e-16
 76101.41728    1.7353e-16
 76101.42500    1.7197e-16
 76101.42991    1.7099e-16
 76101.43719    1.6955e-16
 76101.44255    1.6850e-16
 76101.45000    1.6706e-16
 76101.45519    1.6607e-16
 76101.46219    1.6474e-16
 76101.46782    1.6369e-16
 76101.47500    1.6236e-16
 76101.48046    1.6136e-16
 76101.48719    1.6014e-16
 76101.49310    1.5908e-16
 76101.50000    1.5786e-16
 76101.50573    1.5685e-16
 76101.51219    1.5573e-16
 76101.51837    1.5466e-16
 76101.52500    1.5354e-16
 76101.53101    1.5253e-16
 76101.53718    1.5150e-16
 76101.54365    1.5043e-16
 76101.55000    1.4939e-16
 76101.55628    1.4838e-16
 76101.56218    1.4743e-16
 76101.56892    1.4637e-16
 76101.57500    1.4541e-16
 76101.58156    1.4440e-16
 76101.58718    1.4353e-16
 76101.59419    1.4247e-16
 76101.60000    1.4159e-16
 76101.60683    1.4057e-16
 76101.61218    1.3978e-16
 76101.61947    1.3872e-16
 76101.62500    1.3792e-16
 76101.63210    1.3690e-16
 76101.63718    1.3618e-16
 76101.64474    1.3512e-16
 76101.65000    1.3439e-16
 76101.65738    1.3337e-16
 76101.66218    1.3271e-16
 76101.67001    1.3166e-16
 76101.67500    1.3099e-16
 76101.68265    1.2997e-16
 76101.68718    1.2938e-16
 76101.69529    1.2832e-16
 76101.70000    1.2772e-16
 76101.70792    1.2671e-16
 76101.71218    1.2617e-16
 76101.72056    1.2512e-16
 76101.72500    1.2457e-16
 76101.73320    1.2356e-16
 76101.73718    1.2307e-16
 76101.74584    1.2203e-16
 76101.75000    1.2153e-16
 76101.75847    1.2053e-16
 76101.76218    1.2009e-16
 76101.77111    1.1906e-16
 76101.77500    1.1861e-16
 76101.78375    1.1761e-16
 76101.78718    1.1722e-16
 76101.79638    1.1619e-16
 76101.80000    1.1579e-16
 76101.80902    1.1479e-16
 76101.81218    1.1445e-16
 76101.82166    1.1342e-16
 76101.82500    1.1307e-16
 76101.83429    1.1208e-16
 76101.83718    1.1177e-16
 76101.84693    1.1076e-16
 76101.85000    1.1044e-16
 76101.85957    1.0946e-16
 76101.86218    1.0919e-16
 76101.87220    1.0818e-16
 76101.87500    1.0790e-16
 76101.88484    1.0693e-16
 76101.88718    1.0670e-16
 76101.89748    1.0570e-16
 76101.90000    1.0545e-16
 76101.91011    1.0449e-16
 76101.91218    1.0429e-16
 76101.92275    1.0330e-16
 76101.92500    1.0309e-16
 76101.93539    1.0213e-16
 76101.93718    1.0196e-16
 76101.94803    1.0098e-16
 76101.95000    1.0080e-16
 76101.96066    9.9845e-17
 76101.96218    9.9711e-17
 76101.97330    9.8733e-17
 76101.97500    9.8585e-17
 76101.98594    9.7640e-17
 76101.98718    9.7533e-17
 76101.99857    9.6564e-17
 76102.00000    9.6444e-17
 76102.01121    9.5507e-17
 76102.01217    9.5427e-17
 76102.02385    9.4466e-17
 76102.02500    9.4372e-17
 76102.03648    9.3443e-17
 76102.03717    9.3387e-17
 76102.04912    9.2436e-17
 76102.05000    9.2366e-17
 76102.06176    9.1445e-17
 76102.06217    9.1413e-17
 76102.07439    9.0470e-17
 76102.07500    9.0424e-17
 76102.08703    8.9511e-17
 76102.08717    8.9500e-17
 76102.09967    8.8567e-17
 76102.10000    8.8542e-17
 76102.11217    8.7647e-17
 76102.11230    8.7637e-17
 76102.12494    8.6722e-17
 76102.12500    8.6718e-17
 76102.13717    8.5851e-17
 76102.13758    8.5822e-17
 76102.15000    8.4950e-17
 76102.15022    8.4935e-17
 76102.16217    8.4109e-17
 76102.16285    8.4062e-17
 76102.17500    8.3236e-17
 76102.17549    8.3203e-17
 76102.18717    8.2420e-17
 76102.18813    8.2357e-17
 76102.20000    8.1573e-17
 76102.20076    8.1523e-17
 76102.21217    8.0781e-17
 76102.21340    8.0702e-17
 76102.22500    7.9959e-17
 76102.22604    7.9893e-17
 76102.23717    7.9191e-17
 76102.23867    7.9097e-17
 76102.25000    7.8393e-17
 76102.25131    7.8312e-17
 76102.26217    7.7647e-17
 76102.26395    7.7539e-17
 76102.27500    7.6873e-17
 76102.27658    7.6778e-17
 76102.28717    7.6148e-17
 76102.28922    7.6027e-17
 76102.30000    7.5396e-17
 76102.30186    7.5288e-17
 76102.31217    7.4692e-17
 76102.31449    7.4559e-17
 76102.32500    7.3961e-17
 76102.32713    7.3841e-17
 76102.33717    7.3278e-17
 76102.33977    7.3133e-17
 76102.35000    7.2567e-17
 76102.35241    7.2435e-17
 76102.36217    7.1903e-17
 76102.36504    7.1747e-17
 76102.37500    7.1212e-17
 76102.37768    7.1069e-17
 76102.38717    7.0566e-17
 76102.39032    7.0400e-17
 76102.40000    6.9895e-17
 76102.40295    6.9741e-17
 76102.41217    6.9267e-17
 76102.41559    6.9091e-17
 76102.42500    6.8613e-17
 76102.42823    6.8451e-17
 76102.43717    6.8003e-17
 76102.44086    6.7819e-17
 76102.45000    6.7367e-17
 76102.45350    6.7195e-17
 76102.46216    6.6773e-17
 76102.46614    6.6581e-17
 76102.47500    6.6155e-17
 76102.47877    6.5974e-17
 76102.48716    6.5576e-17
 76102.49141    6.5376e-17
 76102.50000    6.4974e-17
 76102.50405    6.4786e-17
 76102.51216    6.4412e-17
 76102.51668    6.4204e-17
 76102.52500    6.3826e-17
 76102.52932    6.3630e-17
 76102.53716    6.3278e-17
 76102.54196    6.3064e-17
 76102.55000    6.2707e-17
 76102.55460    6.2505e-17
 76102.56216    6.2173e-17
 76102.56723    6.1953e-17
 76102.57500    6.1618e-17
 76102.57987    6.1409e-17
 76102.58716    6.1098e-17
 76102.59251    6.0871e-17
 76102.60000    6.0556e-17
 76102.60514    6.0341e-17
 76102.61216    6.0050e-17
 76102.61778    5.9818e-17
 76102.62500    5.9522e-17
 76102.63042    5.9302e-17
 76102.63716    5.9029e-17
 76102.64305    5.8792e-17
 76102.65000    5.8514e-17
 76102.65569    5.8288e-17
 76102.66216    5.8033e-17
 76102.66833    5.7792e-17
 76102.67500    5.7532e-17
 76102.68096    5.7301e-17
 76102.68716    5.7063e-17
 76102.69360    5.6817e-17
 76102.70000    5.6574e-17
 76102.70624    5.6339e-17
 76102.71216    5.6117e-17
 76102.71887    5.5866e-17
 76102.72500    5.5640e-17
 76102.73151    5.5400e-17
 76102.73716    5.5194e-17
 76102.74415    5.4940e-17
 76102.75000    5.4729e-17
 76102.75679    5.4485e-17
 76102.76216    5.4293e-17
 76102.76942    5.4036e-17
 76102.77500    5.3840e-17
 76102.78206    5.3592e-17
 76102.78716    5.3415e-17
 76102.79470    5.3154e-17
 76102.80000    5.2972e-17
 76102.80733    5.2722e-17
 76102.81216    5.2558e-17
 76102.81997    5.2294e-17
 76102.82500    5.2125e-17
 76102.83261    5.1872e-17
 76102.83716    5.1721e-17
 76102.84524    5.1455e-17
 76102.85000    5.1299e-17
 76102.85788    5.1042e-17
 76102.86216    5.0904e-17
 76102.87052    5.0635e-17
 76102.87500    5.0492e-17
 76102.88315    5.0233e-17
 76102.88716    5.0106e-17
 76102.89579    4.9835e-17
 76102.90000    4.9704e-17
 76102.90843    4.9442e-17
 76102.91215    4.9327e-17
 76102.92106    4.9054e-17
 76102.92500    4.8934e-17
 76102.93370    4.8670e-17
 76102.93715    4.8566e-17
 76102.94634    4.8291e-17
 76102.95000    4.8182e-17
 76102.95898    4.7916e-17
 76102.96215    4.7822e-17
 76102.97161    4.7546e-17
 76102.97500    4.7447e-17
 76102.98425    4.7179e-17
 76102.98715    4.7096e-17
 76102.99689    4.6817e-17
 76103.00000    4.6729e-17
 76103.00952    4.6459e-17
 76103.01215    4.6386e-17
 76103.02216    4.6106e-17
 76103.02500    4.6027e-17
 76103.03480    4.5756e-17
 76103.03715    4.5691e-17
 76103.04743    4.5410e-17
 76103.05000    4.5341e-17
 76103.06007    4.5068e-17
 76103.06215    4.5013e-17
 76103.07271    4.4730e-17
 76103.07500    4.4670e-17
 76103.08534    4.4396e-17
 76103.08715    4.4349e-17
 76103.09798    4.4066e-17
 76103.10000    4.4013e-17
 76103.11062    4.3739e-17
 76103.11215    4.3700e-17
 76103.12325    4.3416e-17
 76103.12500    4.3371e-17
 76103.13589    4.3096e-17
 76103.13715    4.3065e-17
 76103.14853    4.2780e-17
 76103.15000    4.2744e-17
 76103.16117    4.2467e-17
 76103.16215    4.2443e-17
 76103.17380    4.2158e-17
 76103.17500    4.2129e-17
 76103.18644    4.1852e-17
 76103.18715    4.1835e-17
 76103.19908    4.1550e-17
 76103.20000    4.1528e-17
 76103.21171    4.1251e-17
 76103.21215    4.1240e-17
 76103.22435    4.0955e-17
 76103.22500    4.0940e-17
 76103.23699    4.0662e-17
 76103.23715    4.0658e-17
 76103.24962    4.0372e-17
 76103.25000    4.0363e-17
 76103.26215    4.0088e-17
 76103.26226    4.0085e-17
 76103.27490    3.9802e-17
 76103.27500    3.9800e-17
 76103.28715    3.9530e-17
 76103.28753    3.9521e-17
 76103.30000    3.9247e-17
 76103.30017    3.9244e-17
 76103.31215    3.8983e-17
 76103.31281    3.8969e-17
 76103.32500    3.8707e-17
 76103.32544    3.8697e-17
 76103.33715    3.8448e-17
 76103.33808    3.8428e-17
 76103.35000    3.8177e-17
 76103.35072    3.8162e-17
 76103.36214    3.7924e-17
 76103.36336    3.7898e-17
 76103.37500    3.7658e-17
 76103.37599    3.7638e-17
 76103.38714    3.7410e-17
 76103.38863    3.7380e-17
 76103.40000    3.7150e-17
 76103.40127    3.7124e-17
 76103.41214    3.6906e-17
 76103.41390    3.6871e-17
 76103.42500    3.6652e-17
 76103.42654    3.6621e-17
 76103.43714    3.6413e-17
 76103.43918    3.6374e-17
 76103.45000    3.6163e-17
 76103.45181    3.6128e-17
 76103.46214    3.5930e-17
 76103.46445    3.5886e-17
 76103.47500    3.5685e-17
 76103.47709    3.5645e-17
 76103.48714    3.5456e-17
 76103.48972    3.5408e-17
 76103.50000    3.5216e-17
 76103.50236    3.5172e-17
 76103.51214    3.4991e-17
 76103.51500    3.4939e-17
 76103.52500    3.4756e-17
 76103.52764    3.4708e-17
 76103.53714    3.4536e-17
 76103.54027    3.4480e-17
 76103.55000    3.4305e-17
 76103.55291    3.4253e-17
 76103.56214    3.4089e-17
 76103.56555    3.4029e-17
 76103.57500    3.3863e-17
 76103.57818    3.3807e-17
 76103.58714    3.3651e-17
 76103.59082    3.3588e-17
 76103.60000    3.3429e-17
 76103.60346    3.3370e-17
 76103.61214    3.3222e-17
 76103.61609    3.3155e-17
 76103.62500    3.3004e-17
 76103.62873    3.2941e-17
 76103.63714    3.2800e-17
 76103.64137    3.2730e-17
 76103.65000    3.2587e-17
 76103.65400    3.2521e-17
 76103.66214    3.2387e-17
 76103.66664    3.2313e-17
 76103.67500    3.2177e-17
 76103.67928    3.2108e-17
 76103.68714    3.1981e-17
 76103.69191    3.1905e-17
 76103.70000    3.1775e-17
 76103.70455    3.1703e-17
 76103.71214    3.1583e-17
 76103.71719    3.1504e-17
 76103.72500    3.1381e-17
 76103.72983    3.1306e-17
 76103.73714    3.1192e-17
 76103.74246    3.1110e-17
 76103.75000    3.0994e-17
 76103.75510    3.0916e-17
 76103.76214    3.0809e-17
 76103.76774    3.0724e-17
 76103.77500    3.0614e-17
 76103.78037    3.0534e-17
 76103.78714    3.0432e-17
 76103.79301    3.0345e-17
 76103.80000    3.0241e-17
 76103.80565    3.0158e-17
 76103.81213    3.0063e-17
 76103.81828    2.9973e-17
 76103.82500    2.9875e-17
 76103.83092    2.9789e-17
 76103.83713    2.9700e-17
 76103.84356    2.9608e-17
 76103.85000    2.9516e-17
 76103.85619    2.9428e-17
 76103.86213    2.9344e-17
 76103.86883    2.9249e-17
 76103.87500    2.9163e-17
 76103.88147    2.9072e-17
 76103.88713    2.8994e-17
 76103.89410    2.8897e-17
 76103.90000    2.8816e-17
 76103.90674    2.8723e-17
 76103.91213    2.8650e-17
 76103.91938    2.8551e-17
 76103.92500    2.8475e-17
 76103.93202    2.8381e-17
 76103.93713    2.8312e-17
 76103.94465    2.8212e-17
 76103.95000    2.8141e-17
 76103.95729    2.8044e-17
 76103.96213    2.7980e-17
 76103.96993    2.7878e-17
 76103.97500    2.7812e-17
 76103.98256    2.7714e-17
 76103.98713    2.7654e-17
 76103.99520    2.7550e-17
 76104.00000    2.7489e-17
 76104.00784    2.7389e-17
 76104.01213    2.7334e-17
 76104.02047    2.7228e-17
 76104.02500    2.7171e-17
 76104.03311    2.7070e-17
 76104.03713    2.7019e-17
 76104.04575    2.6912e-17
 76104.05000    2.6859e-17
 76104.05838    2.6756e-17
 76104.06213    2.6710e-17
 76104.07102    2.6601e-17
 76104.07500    2.6553e-17
 76104.08366    2.6448e-17
 76104.08713    2.6406e-17
 76104.09629    2.6296e-17
 76104.10000    2.6251e-17
 76104.10893    2.6145e-17
 76104.11213    2.6107e-17
 76104.12157    2.5996e-17
 76104.12500    2.5955e-17
 76104.13421    2.5847e-17
 76104.13713    2.5813e-17
 76104.14684    2.5700e-17
 76104.15000    2.5664e-17
 76104.15948    2.5555e-17
 76104.16213    2.5524e-17
 76104.17212    2.5410e-17
 76104.17500    2.5377e-17
 76104.18475    2.5267e-17
 76104.18713    2.5240e-17
 76104.19739    2.5125e-17
 76104.20000    2.5096e-17
 76104.21003    2.4984e-17
 76104.21213    2.4961e-17
 76104.22266    2.4845e-17
 76104.22500    2.4819e-17
 76104.23530    2.4706e-17
 76104.23713    2.4686e-17
 76104.24794    2.4569e-17
 76104.25000    2.4546e-17
 76104.26057    2.4433e-17
 76104.26213    2.4416e-17
 76104.27321    2.4298e-17
 76104.27500    2.4279e-17
 76104.28585    2.4164e-17
 76104.28712    2.4150e-17
 76104.29848    2.4031e-17
 76104.30000    2.4015e-17
 76104.31112    2.3899e-17
 76104.31212    2.3889e-17
 76104.32376    2.3768e-17
 76104.32500    2.3756e-17
 76104.33640    2.3639e-17
 76104.33712    2.3631e-17
 76104.34903    2.3510e-17
 76104.35000    2.3501e-17
 76104.36167    2.3383e-17
 76104.36212    2.3378e-17
 76104.37431    2.3256e-17
 76104.37500    2.3249e-17
 76104.38694    2.3131e-17
 76104.38712    2.3129e-17
 76104.39958    2.3007e-17
 76104.40000    2.3002e-17
 76104.41212    2.2884e-17
 76104.41222    2.2883e-17
 76104.42485    2.2761e-17
 76104.42500    2.2759e-17
 76104.43712    2.2643e-17
 76104.43749    2.2639e-17
 76104.45000    2.2520e-17
 76104.45013    2.2519e-17
 76104.46212    2.2405e-17
 76104.46276    2.2399e-17
 76104.47500    2.2285e-17
 76104.47540    2.2281e-17
 76104.48712    2.2172e-17
 76104.48804    2.2163e-17
 76104.50000    2.2053e-17
 76104.50067    2.2047e-17
 76104.51212    2.1942e-17
 76104.51331    2.1931e-17
 76104.52500    2.1824e-17
 76104.52595    2.1816e-17
 76104.53712    2.1715e-17
 76104.53859    2.1702e-17
 76104.55000    2.1600e-17
 76104.55122    2.1589e-17
 76104.56212    2.1492e-17
 76104.56386    2.1477e-17
 76104.57500    2.1379e-17
 76104.57650    2.1365e-17
 76104.58712    2.1272e-17
 76104.58913    2.1255e-17
 76104.60000    2.1161e-17
 76104.60177    2.1145e-17
 76104.61212    2.1056e-17
 76104.61441    2.1037e-17
 76104.62500    2.0946e-17
 76104.62704    2.0929e-17
 76104.63712    2.0843e-17
 76104.63968    2.0822e-17
 76104.65000    2.0735e-17
 76104.65232    2.0715e-17
 76104.66212    2.0634e-17
 76104.66495    2.0610e-17
 76104.67500    2.0527e-17
 76104.67759    2.0505e-17
 76104.68712    2.0427e-17
 76104.69023    2.0401e-17
 76104.70000    2.0322e-17
 76104.70286    2.0298e-17
 76104.71212    2.0223e-17
 76104.71550    2.0196e-17
 76104.72500    2.0120e-17
 76104.72814    2.0095e-17
 76104.73711    2.0023e-17
 76104.74078    1.9994e-17
 76104.75000    1.9921e-17
 76104.75341    1.9894e-17
 76104.76211    1.9825e-17
 76104.76605    1.9795e-17
 76104.77500    1.9725e-17
 76104.77869    1.9696e-17
 76104.78711    1.9631e-17
 76104.79132    1.9598e-17
 76104.80000    1.9532e-17
 76104.80396    1.9501e-17
 76104.81211    1.9439e-17
 76104.81660    1.9405e-17
 76104.82500    1.9341e-17
 76104.82923    1.9309e-17
 76104.83711    1.9250e-17
 76104.84187    1.9215e-17
 76104.85000    1.9154e-17
 76104.85451    1.9120e-17
 76104.86211    1.9064e-17
 76104.86714    1.9027e-17
 76104.87500    1.8969e-17
 76104.87978    1.8934e-17
 76104.88711    1.8880e-17
 76104.89242    1.8842e-17
 76104.90000    1.8787e-17
 76104.90505    1.8750e-17
 76104.91211    1.8700e-17
 76104.91769    1.8660e-17
 76104.92500    1.8607e-17
 76104.93033    1.8569e-17
 76104.93711    1.8521e-17
 76104.94297    1.8480e-17
 76104.95000    1.8430e-17
 76104.95560    1.8391e-17
 76104.96211    1.8346e-17
 76104.96824    1.8303e-17
 76104.97500    1.8256e-17
 76104.98088    1.8215e-17
 76104.98711    1.8172e-17
 76104.99351    1.8128e-17
 76105.00000    1.8084e-17
 76105.00615    1.8042e-17
 76105.01211    1.8001e-17
 76105.01879    1.7956e-17
 76105.02500    1.7914e-17
 76105.03142    1.7871e-17
 76105.03711    1.7833e-17
 76105.04406    1.7787e-17
 76105.05000    1.7747e-17
 76105.05670    1.7703e-17
 76105.06211    1.7667e-17
 76105.06933    1.7619e-17
 76105.07500    1.7582e-17
 76105.08197    1.7537e-17
 76105.08711    1.7503e-17
 76105.09461    1.7455e-17
 76105.10000    1.7420e-17
 76105.10724    1.7373e-17
 76105.11211    1.7342e-17
 76105.11988    1.7292e-17
 76105.12500    1.7259e-17
 76105.13252    1.7212e-17
 76105.13711    1.7183e-17
 76105.14516    1.7132e-17
 76105.15000    1.7101e-17
 76105.15779    1.7052e-17
 76105.16211    1.7025e-17
 76105.17043    1.6974e-17
 76105.17500    1.6945e-17
 76105.18307    1.6895e-17
 76105.18710    1.6871e-17
 76105.19570    1.6818e-17
 76105.20000    1.6791e-17
 76105.20834    1.6741e-17
 76105.21210    1.6718e-17
 76105.22098    1.6664e-17
 76105.22500    1.6640e-17
 76105.23361    1.6588e-17
 76105.23710    1.6567e-17
 76105.24625    1.6512e-17
 76105.25000    1.6490e-17
 76105.25889    1.6437e-17
 76105.26210    1.6418e-17
 76105.27152    1.6363e-17
 76105.27500    1.6342e-17
 76105.28416    1.6289e-17
 76105.28710    1.6272e-17
 76105.29680    1.6215e-17
 76105.30000    1.6197e-17
 76105.30943    1.6142e-17
 76105.31210    1.6127e-17
 76105.32207    1.6070e-17
 76105.32500    1.6053e-17
 76105.33471    1.5998e-17
 76105.33710    1.5984e-17
 76105.34735    1.5926e-17
 76105.35000    1.5911e-17
 76105.35998    1.5855e-17
 76105.36210    1.5843e-17
 76105.37262    1.5784e-17
 76105.37500    1.5771e-17
 76105.38526    1.5714e-17
 76105.38710    1.5704e-17
 76105.39789    1.5645e-17
 76105.40000    1.5633e-17
 76105.41053    1.5575e-17
 76105.41210    1.5567e-17
 76105.42317    1.5507e-17
 76105.42500    1.5497e-17
 76105.43580    1.5438e-17
 76105.43710    1.5431e-17
 76105.44844    1.5370e-17
 76105.45000    1.5362e-17
 76105.46108    1.5303e-17
 76105.46210    1.5298e-17
 76105.47371    1.5236e-17
 76105.47500    1.5229e-17
 76105.48635    1.5170e-17
 76105.48710    1.5166e-17
 76105.49899    1.5103e-17
 76105.50000    1.5098e-17
 76105.51162    1.5038e-17
 76105.51210    1.5035e-17
 76105.52426    1.4973e-17
 76105.52500    1.4969e-17
 76105.53690    1.4908e-17
 76105.53710    1.4907e-17
 76105.54954    1.4843e-17
 76105.55000    1.4841e-17
 76105.56210    1.4780e-17
 76105.56217    1.4779e-17
 76105.57481    1.4716e-17
 76105.57500    1.4715e-17
 76105.58710    1.4654e-17
 76105.58745    1.4653e-17
 76105.60000    1.4590e-17
 76105.60008    1.4590e-17
 76105.61210    1.4531e-17
 76105.61272    1.4528e-17
 76105.62500    1.4467e-17
 76105.62536    1.4466e-17
 76105.63709    1.4409e-17
 76105.63799    1.4404e-17
 76105.65000    1.4346e-17
 76105.65063    1.4343e-17
 76105.66209    1.4288e-17
 76105.66327    1.4282e-17
 76105.67500    1.4226e-17
 76105.67590    1.4222e-17
 76105.68709    1.4169e-17
 76105.68854    1.4162e-17
 76105.70000    1.4108e-17
 76105.70118    1.4102e-17
 76105.71209    1.4051e-17
 76105.71381    1.4043e-17
 76105.72500    1.3991e-17
 76105.72645    1.3984e-17
 76105.73709    1.3935e-17
 76105.73909    1.3926e-17
 76105.75000    1.3875e-17
 76105.75173    1.3868e-17
 76105.76209    1.3820e-17
 76105.76436    1.3810e-17
 76105.77500    1.3761e-17
 76105.77700    1.3752e-17
 76105.78709    1.3707e-17
 76105.78964    1.3695e-17
 76105.80000    1.3649e-17
 76105.80227    1.3639e-17
 76105.81209    1.3595e-17
 76105.81491    1.3582e-17
 76105.82500    1.3538e-17
 76105.82755    1.3526e-17
 76105.83709    1.3484e-17
 76105.84018    1.3471e-17
 76105.85000    1.3428e-17
 76105.85282    1.3415e-17
 76105.86209    1.3375e-17
 76105.86546    1.3360e-17
 76105.87500    1.3319e-17
 76105.87809    1.3306e-17
 76105.88709    1.3267e-17
 76105.89073    1.3252e-17
 76105.90000    1.3212e-17
 76105.90337    1.3198e-17
 76105.91209    1.3161e-17
 76105.91600    1.3144e-17
 76105.92500    1.3106e-17
 76105.92864    1.3091e-17
 76105.93709    1.3055e-17
 76105.94128    1.3038e-17
 76105.95000    1.3001e-17
 76105.95392    1.2985e-17
 76105.96209    1.2951e-17
 76105.97500    1.2898e-17
 76105.98709    1.2848e-17
 76106.00000    1.2796e-17
 76106.01209    1.2747e-17
 76106.02500    1.2695e-17
 76106.03709    1.2646e-17
 76106.05000    1.2595e-17
 76106.06209    1.2547e-17
 76106.07500    1.2496e-17
 76106.08708    1.2449e-17
 76106.10000    1.2399e-17
 76106.11208    1.2352e-17
 76106.12500    1.2302e-17
 76106.13708    1.2256e-17
 76106.15000    1.2207e-17
 76106.16208    1.2162e-17
 76106.17500    1.2113e-17
 76106.18708    1.2068e-17
 76106.20000    1.2020e-17
 76106.21208    1.1976e-17
 76106.22500    1.1928e-17
 76106.23708    1.1884e-17
 76106.25000    1.1837e-17
 76106.26208    1.1794e-17
 76106.27500    1.1747e-17
 76106.28708    1.1704e-17
 76106.30000    1.1659e-17
 76106.31208    1.1616e-17
 76106.32500    1.1571e-17
 76106.33708    1.1529e-17
 76106.35000    1.1484e-17
 76106.36208    1.1442e-17
 76106.37500    1.1398e-17
 76106.38708    1.1357e-17
 76106.40000    1.1313e-17
 76106.41208    1.1272e-17
 76106.42500    1.1229e-17
 76106.43708    1.1189e-17
 76106.45000    1.1146e-17
 76106.46208    1.1106e-17
 76106.47500    1.1064e-17
 76106.48708    1.1025e-17
 76106.50000    1.0983e-17
 76106.51208    1.0944e-17
 76106.52500    1.0902e-17
 76106.53708    1.0864e-17
 76106.55000    1.0823e-17
 76106.56207    1.0785e-17
 76106.57500    1.0744e-17
 76106.58707    1.0707e-17
 76106.60000    1.0667e-17
 76106.61207    1.0630e-17
 76106.62500    1.0590e-17
 76106.63707    1.0553e-17
 76106.65000    1.0514e-17
 76106.66207    1.0477e-17
 76106.67500    1.0439e-17
 76106.68707    1.0403e-17
 76106.70000    1.0364e-17
 76106.71207    1.0329e-17
 76106.72500    1.0291e-17
 76106.73707    1.0255e-17
 76106.75000    1.0218e-17
 76106.76207    1.0183e-17
 76106.77500    1.0146e-17
 76106.78707    1.0111e-17
 76106.80000    1.0074e-17
 76106.81207    1.0040e-17
 76106.82500    1.0004e-17
 76106.83707    9.9699e-18
 76106.85000    9.9339e-18
 76106.86207    9.9005e-18
 76106.87500    9.8648e-18
 76106.88707    9.8317e-18
 76106.90000    9.7964e-18
 76106.91207    9.7637e-18
 76106.92500    9.7288e-18
 76106.93707    9.6964e-18
 76106.95000    9.6618e-18
 76106.96207    9.6297e-18
 76106.97500    9.5955e-18
 76106.98707    9.5638e-18
 76107.00000    9.5299e-18
 76107.01206    9.4985e-18
 76107.02500    9.4650e-18
 76107.03706    9.4339e-18
 76107.05000    9.4008e-18
 76107.06206    9.3700e-18
 76107.07500    9.3371e-18
 76107.08706    9.3067e-18
 76107.10000    9.2742e-18
 76107.11206    9.2440e-18
 76107.12500    9.2119e-18
 76107.13706    9.1820e-18
 76107.15000    9.1501e-18
 76107.16206    9.1206e-18
 76107.17500    9.0891e-18
 76107.18706    9.0598e-18
 76107.20000    9.0286e-18
 76107.21206    8.9996e-18
 76107.22500    8.9687e-18
 76107.23706    8.9401e-18
 76107.25000    8.9094e-18
 76107.26206    8.8811e-18
 76107.27500    8.8508e-18
 76107.28706    8.8227e-18
 76107.30000    8.7926e-18
 76107.31206    8.7648e-18
 76107.32500    8.7351e-18
 76107.33706    8.7076e-18
 76107.35000    8.6781e-18
 76107.36206    8.6509e-18
 76107.37500    8.6217e-18
 76107.38706    8.5947e-18
 76107.40000    8.5658e-18
 76107.41206    8.5391e-18
 76107.42500    8.5105e-18
 76107.43706    8.4840e-18
 76107.45000    8.4557e-18
 76107.46205    8.4295e-18
 76107.47500    8.4015e-18
 76107.48705    8.3755e-18
 76107.50000    8.3477e-18
 76107.51205    8.3220e-18
 76107.52500    8.2945e-18
 76107.53705    8.2690e-18
 76107.55000    8.2418e-18
 76107.56205    8.2165e-18
 76107.57500    8.1895e-18
 76107.58705    8.1645e-18
 76107.60000    8.1378e-18
 76107.61205    8.1131e-18
 76107.62500    8.0866e-18
 76107.63705    8.0621e-18
 76107.65000    8.0358e-18
 76107.66205    8.0115e-18
 76107.67500    7.9856e-18
 76107.68705    7.9615e-18
 76107.70000    7.9358e-18
 76107.71205    7.9119e-18
 76107.72500    7.8864e-18
 76107.73705    7.8628e-18
 76107.75000    7.8375e-18
 76107.76205    7.8142e-18
 76107.77500    7.7891e-18
 76107.78705    7.7659e-18
 76107.80000    7.7411e-18
 76107.81205    7.7182e-18
 76107.82500    7.6936e-18
 76107.83705    7.6709e-18
 76107.85000    7.6465e-18
 76107.86205    7.6240e-18
 76107.87500    7.5999e-18
 76107.88705    7.5775e-18
 76107.90000    7.5536e-18
 76107.91204    7.5315e-18
 76107.92500    7.5078e-18
 76107.93704    7.4859e-18
 76107.95000    7.4624e-18
 76107.96204    7.4407e-18
 76107.97500    7.4174e-18
 76107.98704    7.3959e-18
 76108.00000    7.3728e-18
 76108.01204    7.3515e-18
 76108.02500    7.3286e-18
 76108.03704    7.3075e-18
 76108.05000    7.2849e-18
 76108.06204    7.2639e-18
 76108.07500    7.2415e-18
 76108.08704    7.2207e-18
 76108.10000    7.1985e-18
 76108.11204    7.1779e-18
 76108.12500    7.1558e-18
 76108.13704    7.1354e-18
 76108.15000    7.1136e-18
 76108.16204    7.0934e-18
 76108.17500    7.0717e-18
 76108.18704    7.0517e-18
 76108.20000    7.0302e-18
 76108.21204    7.0104e-18
 76108.22500    6.9891e-18
 76108.23704    6.9694e-18
 76108.25000    6.9483e-18
 76108.26204    6.9288e-18
 76108.27500    6.9079e-18
 76108.28704    6.8886e-18
 76108.30000    6.8678e-18
 76108.31204    6.8487e-18
 76108.32500    6.8281e-18
 76108.33704    6.8091e-18
 76108.35000    6.7887e-18
 76108.36203    6.7699e-18
 76108.37500    6.7497e-18
 76108.38703    6.7310e-18
 76108.40000    6.7110e-18
 76108.41203    6.6925e-18
 76108.42500    6.6726e-18
 76108.43703    6.6543e-18
 76108.45000    6.6346e-18
 76108.46203    6.6164e-18
 76108.47500    6.5969e-18
 76108.48703    6.5788e-18
 76108.50000    6.5595e-18
 76108.51203    6.5416e-18
 76108.52500    6.5224e-18
 76108.53703    6.5047e-18
 76108.55000    6.4856e-18
 76108.56203    6.4681e-18
 76108.57500    6.4492e-18
 76108.58703    6.4318e-18
 76108.60000    6.4131e-18
 76108.61203    6.3958e-18
 76108.62500    6.3772e-18
 76108.63703    6.3601e-18
 76108.65000    6.3417e-18
 76108.66203    6.3247e-18
 76108.67500    6.3064e-18
 76108.68703    6.2896e-18
 76108.70000    6.2715e-18
 76108.71203    6.2548e-18
 76108.72500    6.2368e-18
 76108.73703    6.2203e-18
 76108.75000    6.2025e-18
 76108.76203    6.1860e-18
 76108.77500    6.1684e-18
 76108.78703    6.1521e-18
 76108.80000    6.1346e-18
 76108.81203    6.1184e-18
 76108.82500    6.1010e-18
 76108.83702    6.0850e-18
 76108.85000    6.0678e-18
 76108.86202    6.0519e-18
 76108.87500    6.0348e-18
 76108.88702    6.0190e-18
 76108.90000    6.0021e-18
 76108.91202    5.9864e-18
 76108.92500    5.9696e-18
 76108.93702    5.9541e-18
 76108.95000    5.9374e-18
 76108.96202    5.9221e-18
 76108.97500    5.9055e-18
 76108.98702    5.8903e-18
 76109.00000    5.8739e-18
 76109.01202    5.8587e-18
 76109.02500    5.8424e-18
 76109.03702    5.8274e-18
 76109.05000    5.8113e-18
 76109.06202    5.7964e-18
 76109.07500    5.7804e-18
 76109.08702    5.7656e-18
 76109.10000    5.7497e-18
 76109.11202    5.7350e-18
 76109.12500    5.7193e-18
 76109.13702    5.7047e-18
 76109.15000    5.6891e-18
 76109.16202    5.6747e-18
 76109.17500    5.6592e-18
 76109.18702    5.6448e-18
 76109.20000    5.6294e-18
 76109.21202    5.6153e-18
 76109.22500    5.6000e-18
 76109.23702    5.5859e-18
 76109.25000    5.5707e-18
 76109.26202    5.5568e-18
 76109.27500    5.5417e-18
 76109.28701    5.5279e-18
 76109.30000    5.5129e-18
 76109.31201    5.4992e-18
 76109.32500    5.4844e-18
 76109.33701    5.4707e-18
 76109.35000    5.4560e-18
 76109.36201    5.4425e-18
 76109.37500    5.4279e-18
 76109.38701    5.4145e-18
 76109.40000    5.4000e-18
 76109.41201    5.3867e-18
 76109.42500    5.3723e-18
 76109.43701    5.3591e-18
 76109.45000    5.3448e-18
 76109.46201    5.3317e-18
 76109.47500    5.3176e-18
 76109.48701    5.3046e-18
 76109.50000    5.2905e-18
 76109.51201    5.2776e-18
 76109.52500    5.2637e-18
 76109.53701    5.2509e-18
 76109.55000    5.2370e-18
 76109.56201    5.2243e-18
 76109.57500    5.2106e-18
 76109.58701    5.1980e-18
 76109.60000    5.1843e-18
 76109.61201    5.1718e-18
 76109.62500    5.1583e-18
 76109.63701    5.1459e-18
 76109.65000    5.1325e-18
 76109.66201    5.1201e-18
 76109.67500    5.1068e-18
 76109.68701    5.0946e-18
 76109.70000    5.0813e-18
 76109.71201    5.0692e-18
 76109.72500    5.0561e-18
 76109.73700    5.0440e-18
 76109.75000    5.0310e-18
 76109.76200    5.0190e-18
 76109.77500    5.0061e-18
 76109.78700    4.9942e-18
 76109.80000    4.9814e-18
 76109.81200    4.9696e-18
 76109.82500    4.9569e-18
 76109.83700    4.9451e-18
 76109.85000    4.9325e-18
 76109.86200    4.9209e-18
 76109.87500    4.9083e-18
 76109.88700    4.8968e-18
 76109.90000    4.8843e-18
 76109.91200    4.8729e-18
 76109.92500    4.8605e-18
 76109.93700    4.8492e-18
 76109.95000    4.8369e-18
 76109.96200    4.8256e-18
 76109.97500    4.8134e-18
 76109.98700    4.8022e-18
 76110.00000    4.7901e-18
 76110.01200    4.7790e-18
 76110.02500    4.7670e-18
 76110.03700    4.7560e-18
 76110.05000    4.7440e-18
 76110.06200    4.7331e-18
 76110.07500    4.7212e-18
 76110.08700    4.7104e-18
 76110.10000    4.6986e-18
 76110.11200    4.6878e-18
 76110.12500    4.6761e-18
 76110.13700    4.6654e-18
 76110.15000    4.6538e-18
 76110.16200    4.6432e-18
 76110.17500    4.6317e-18
 76110.18699    4.6211e-18
 76110.20000    4.6097e-18
 76110.21199    4.5992e-18
 76110.22500    4.5879e-18
 76110.23699    4.5774e-18
 76110.25000    4.5662e-18
 76110.26199    4.5558e-18
 76110.27500    4.5447e-18
 76110.28699    4.5344e-18
 76110.30000    4.5233e-18
 76110.31199    4.5131e-18
 76110.32500    4.5021e-18
 76110.33699    4.4919e-18
 76110.35000    4.4810e-18
 76110.36199    4.4709e-18
 76110.37500    4.4601e-18
 76110.38699    4.4501e-18
 76110.40000    4.4393e-18
 76110.41199    4.4294e-18
 76110.42500    4.4187e-18
 76110.43699    4.4088e-18
 76110.45000    4.3982e-18
 76110.46199    4.3884e-18
 76110.47500    4.3778e-18
 76110.48699    4.3681e-18
 76110.50000    4.3576e-18
 76110.51199    4.3480e-18
 76110.52500    4.3376e-18
 76110.53699    4.3280e-18
 76110.55000    4.3176e-18
 76110.56199    4.3081e-18
 76110.57500    4.2978e-18
 76110.58699    4.2884e-18
 76110.60000    4.2782e-18
 76110.61199    4.2688e-18
 76110.62500    4.2587e-18
 76110.63698    4.2494e-18
 76110.65000    4.2393e-18
 76110.66198    4.2300e-18
 76110.67500    4.2200e-18
 76110.68698    4.2109e-18
 76110.70000    4.2009e-18
 76110.71198    4.1918e-18
 76110.72500    4.1819e-18
 76110.73698    4.1729e-18
 76110.75000    4.1631e-18
 76110.76198    4.1541e-18
 76110.77500    4.1443e-18
 76110.78698    4.1354e-18
 76110.80000    4.1257e-18
 76110.81198    4.1168e-18
 76110.82500    4.1072e-18
 76110.83698    4.0984e-18
 76110.85000    4.0889e-18
 76110.86198    4.0801e-18
 76110.87500    4.0706e-18
 76110.88698    4.0619e-18
 76110.90000    4.0525e-18
 76110.91198    4.0439e-18
 76110.92500    4.0345e-18
 76110.93698    4.0260e-18
 76110.95000    4.0167e-18
 76110.96198    4.0081e-18
 76110.97500    3.9989e-18
 76110.98698    3.9904e-18
 76111.00000    3.9813e-18
 76111.01198    3.9729e-18
 76111.02500    3.9638e-18
 76111.03698    3.9554e-18
 76111.05000    3.9463e-18
 76111.06198    3.9381e-18
 76111.07500    3.9291e-18
 76111.08697    3.9208e-18
 76111.10000    3.9119e-18
 76111.11197    3.9037e-18
 76111.12500    3.8948e-18
 76111.13697    3.8867e-18
 76111.15000    3.8779e-18
 76111.16197    3.8698e-18
 76111.17500    3.8610e-18
 76111.18697    3.8530e-18
 76111.20000    3.8443e-18
 76111.21197    3.8363e-18
 76111.22500    3.8277e-18
 76111.23697    3.8198e-18
 76111.25000    3.8112e-18
 76111.26197    3.8033e-18
 76111.27500    3.7948e-18
 76111.28697    3.7869e-18
 76111.30000    3.7785e-18
 76111.31197    3.7707e-18
 76111.32500    3.7623e-18
 76111.33697    3.7545e-18
 76111.35000    3.7462e-18
 76111.36197    3.7385e-18
 76111.37500    3.7302e-18
 76111.38697    3.7226e-18
 76111.40000    3.7143e-18
 76111.41197    3.7067e-18
 76111.42500    3.6985e-18
 76111.43697    3.6910e-18
 76111.45000    3.6828e-18
 76111.46197    3.6754e-18
 76111.47500    3.6672e-18
 76111.48697    3.6598e-18
 76111.50000    3.6518e-18
 76111.51197    3.6444e-18
 76111.52500    3.6364e-18
 76111.53697    3.6290e-18
 76111.55000    3.6211e-18
 76111.56196    3.6138e-18
 76111.57500    3.6059e-18
 76111.58696    3.5986e-18
 76111.60000    3.5908e-18
 76111.61196    3.5836e-18
 76111.62500    3.5758e-18
 76111.63696    3.5686e-18
 76111.65000    3.5609e-18
 76111.66196    3.5538e-18
 76111.67500    3.5461e-18
 76111.68696    3.5390e-18
 76111.70000    3.5313e-18
 76111.71196    3.5243e-18
 76111.72500    3.5167e-18
 76111.73696    3.5097e-18
 76111.75000    3.5022e-18
 76111.76196    3.4952e-18
 76111.77500    3.4877e-18
 76111.78696    3.4808e-18
 76111.80000    3.4734e-18
 76111.81196    3.4665e-18
 76111.82500    3.4591e-18
 76111.83696    3.4523e-18
 76111.85000    3.4449e-18
 76111.86196    3.4381e-18
 76111.87500    3.4308e-18
 76111.88696    3.4241e-18
 76111.90000    3.4168e-18
 76111.91196    3.4101e-18
 76111.92500    3.4029e-18
 76111.93696    3.3962e-18
 76111.95000    3.3890e-18
 76111.96196    3.3824e-18
 76111.97500    3.3753e-18
 76111.98696    3.3687e-18
 76112.00000    3.3616e-18
 76112.01195    3.3551e-18
 76112.02500    3.3480e-18
 76112.03695    3.3415e-18
 76112.05000    3.3345e-18
 76112.06195    3.3281e-18
 76112.07500    3.3211e-18
 76112.08695    3.3147e-18
 76112.10000    3.3077e-18
 76112.11195    3.3014e-18
 76112.12500    3.2945e-18
 76112.13695    3.2882e-18
 76112.15000    3.2813e-18
 76112.16195    3.2750e-18
 76112.17500    3.2682e-18
 76112.18695    3.2620e-18
 76112.20000    3.2552e-18
 76112.22500    3.2422e-18
 76112.25000    3.2294e-18
 76112.27500    3.2166e-18
 76112.30000    3.2038e-18
 76112.32500    3.1912e-18
 76112.35000    3.1786e-18
 76112.37500    3.1662e-18
 76112.40000    3.1537e-18
 76112.42500    3.1414e-18
 76112.45000    3.1291e-18
 76112.47500    3.1169e-18
 76112.50000    3.1048e-18
 76112.52500    3.0927e-18
 76112.55000    3.0807e-18
 76112.57500    3.0688e-18
 76112.60000    3.0570e-18
 76112.62500    3.0452e-18
 76112.65000    3.0335e-18
 76112.67500    3.0218e-18
 76112.70000    3.0103e-18
 76112.72500    2.9987e-18
 76112.75000    2.9873e-18
 76112.77500    2.9759e-18
 76112.80000    2.9646e-18
 76112.82500    2.9534e-18
 76112.85000    2.9422e-18
 76112.87500    2.9311e-18
 76112.90000    2.9200e-18
 76112.92500    2.9090e-18
 76112.95000    2.8981e-18
 76112.97500    2.8872e-18
 76113.00000    2.8764e-18
 76113.02500    2.8656e-18
 76113.05000    2.8549e-18
 76113.07500    2.8443e-18
 76113.10000    2.8337e-18
 76113.12500    2.8232e-18
 76113.15000    2.8128e-18
 76113.17500    2.8024e-18
 76113.20000    2.7920e-18
 76113.22500    2.7818e-18
 76113.25000    2.7715e-18
 76113.27500    2.7614e-18
 76113.30000    2.7513e-18
 76113.32500    2.7412e-18
 76113.35000    2.7312e-18
 76113.37500    2.7213e-18
 76113.40000    2.7114e-18
 76113.42500    2.7015e-18
 76113.45000    2.6918e-18
 76113.47500    2.6820e-18
 76113.50000    2.6724e-18
 76113.52500    2.6627e-18
 76113.55000    2.6532e-18
 76113.57500    2.6436e-18
 76113.60000    2.6342e-18
 76113.62500    2.6247e-18
 76113.65000    2.6154e-18
 76113.67500    2.6061e-18
 76113.70000    2.5968e-18
 76113.72500    2.5876e-18
 76113.75000    2.5784e-18
 76113.77500    2.5693e-18
 76113.80000    2.5602e-18
 76113.82500    2.5512e-18
 76113.85000    2.5422e-18
 76113.87500    2.5333e-18
 76113.90000    2.5244e-18
 76113.92500    2.5156e-18
 76113.95000    2.5068e-18
 76113.97500    2.4980e-18
 76114.00000    2.4893e-18
 76114.02500    2.4807e-18
 76114.05000    2.4721e-18
 76114.07500    2.4635e-18
 76114.10000    2.4550e-18
 76114.12500    2.4465e-18
 76114.15000    2.4381e-18
 76114.17500    2.4297e-18
 76114.20000    2.4214e-18
 76114.22500    2.4131e-18
 76114.25000    2.4048e-18
 76114.27500    2.3966e-18
 76114.30000    2.3884e-18
 76114.32500    2.3803e-18
 76114.35000    2.3722e-18
 76114.37500    2.3642e-18
 76114.40000    2.3562e-18
 76114.42500    2.3482e-18
 76114.45000    2.3403e-18
 76114.47500    2.3324e-18
 76114.50000    2.3246e-18
 76114.52500    2.3167e-18
 76114.55000    2.3090e-18
 76114.57500    2.3013e-18
 76114.60000    2.2936e-18
 76114.62500    2.2859e-18
 76114.65000    2.2783e-18
 76114.67500    2.2707e-18
 76114.70000    2.2632e-18
 76114.72500    2.2557e-18
 76114.75000    2.2482e-18
 76114.77500    2.2408e-18
 76114.80000    2.2334e-18
 76114.82500    2.2261e-18
 76114.85000    2.2188e-18
 76114.87500    2.2115e-18
 76114.90000    2.2043e-18
 76114.92500    2.1971e-18
 76114.95000    2.1899e-18
 76114.97500    2.1827e-18
 76115.00000    2.1756e-18
 76115.02500    2.1686e-18
 76115.05000    2.1616e-18
 76115.07500    2.1546e-18
 76115.10000    2.1476e-18
 76115.12500    2.1407e-18
 76115.15000    2.1338e-18
 76115.17500    2.1269e-18
 76115.20000    2.1201e-18
 76115.22500    2.1133e-18
 76115.25000    2.1065e-18
 76115.27500    2.0998e-18
 76115.30000    2.0931e-18
 76115.32500    2.0864e-18
 76115.35000    2.0798e-18
 76115.37500    2.0732e-18
 76115.40000    2.0666e-18
 76115.42500    2.0601e-18
 76115.45000    2.0536e-18
 76115.47500    2.0471e-18
 76115.50000    2.0406e-18
 76115.52500    2.0342e-18
 76115.55000    2.0278e-18
 76115.57500    2.0215e-18
 76115.60000    2.0152e-18
 76115.62500    2.0089e-18
 76115.65000    2.0026e-18
 76115.67500    1.9964e-18
 76115.70000    1.9902e-18
 76115.72500    1.9840e-18
 76115.75000    1.9778e-18
 76115.77500    1.9717e-18
 76115.80000    1.9656e-18
 76115.82500    1.9595e-18
 76115.85000    1.9535e-18
 76115.87500    1.9475e-18
 76115.90000    1.9415e-18
 76115.92500    1.9356e-18
 76115.95000    1.9296e-18
 76115.97500    1.9237e-18
 76116.00000    1.9179e-18
 76116.02500    1.9120e-18
 76116.05000    1.9062e-18
 76116.07500    1.9004e-18
 76116.10000    1.8946e-18
 76116.12500    1.8889e-18
 76116.15000    1.8832e-18
 76116.17500    1.8775e-18
 76116.20000    1.8719e-18
 76116.22500    1.8662e-18
 76116.25000    1.8606e-18
 76116.27500    1.8550e-18
 76116.30000    1.8495e-18
 76116.32500    1.8439e-18
 76116.35000    1.8384e-18
 76116.37500    1.8329e-18
 76116.40000    1.8275e-18
 76116.42500    1.8220e-18
 76116.45000    1.8166e-18
 76116.47500    1.8112e-18
 76116.50000    1.8059e-18
 76116.52500    1.8005e-18
 76116.55000    1.7952e-18
 76116.57500    1.7899e-18
 76116.60000    1.7847e-18
 76116.62500    1.7794e-18
 76116.65000    1.7742e-18
 76116.67500    1.7690e-18
 76116.70000    1.7638e-18
 76116.72500    1.7587e-18
 76116.75000    1.7535e-18
 76116.77500    1.7484e-18
 76116.80000    1.7433e-18
 76116.82500    1.7383e-18
 76116.85000    1.7332e-18
 76116.87500    1.7282e-18
 76116.90000    1.7232e-18
 76116.92500    1.7182e-18
 76116.95000    1.7133e-18
 76116.97500    1.7084e-18
 76117.00000    1.7034e-18
 76117.02500    1.6986e-18
 76117.05000    1.6937e-18
 76117.07500    1.6888e-18
 76117.10000    1.6840e-18
 76117.12500    1.6792e-18
 76117.15000    1.6744e-18
 76117.17500    1.6697e-18
 76117.20000    1.6649e-18
 76117.22500    1.6602e-18
 76117.25000    1.6555e-18
 76117.27500    1.6508e-18
 76117.30000    1.6461e-18
 76117.32500    1.6415e-18
 76117.35000    1.6369e-18
 76117.37500    1.6323e-18
 76117.40000    1.6277e-18
 76117.42500    1.6231e-18
 76117.45000    1.6186e-18
 76117.47500    1.6140e-18
 76117.50000    1.6095e-18
 76117.52500    1.6050e-18
 76117.55000    1.6006e-18
 76117.57500    1.5961e-18
 76117.60000    1.5917e-18
 76117.62500    1.5872e-18
 76117.65000    1.5829e-18
 76117.67500    1.5785e-18
 76117.70000    1.5741e-18
 76117.72500    1.5698e-18
 76117.75000    1.5654e-18
 76117.77500    1.5611e-18
 76117.80000    1.5568e-18
 76117.82500    1.5526e-18
 76117.85000    1.5483e-18
 76117.87500    1.5441e-18
 76117.90000    1.5399e-18
 76117.92500    1.5357e-18
 76117.95000    1.5315e-18
 76117.97500    1.5273e-18
 76118.00000    1.5232e-18
 76118.02500    1.5190e-18
 76118.05000    1.5149e-18
 76118.07500    1.5108e-18
 76118.10000    1.5067e-18
 76118.12500    1.5027e-18
 76118.15000    1.4986e-18
 76118.17500    1.4946e-18
 76118.20000    1.4906e-18
 76118.22500    1.4866e-18
 76118.25000    1.4826e-18
 76118.27500    1.4786e-18
 76118.30000    1.4747e-18
 76118.32500    1.4707e-18
 76118.35000    1.4668e-18
 76118.37500    1.4629e-18
 76118.40000    1.4590e-18
 76118.42500    1.4551e-18
 76118.45000    1.4513e-18
 76118.47500    1.4474e-18
 76118.50000    1.4436e-18
 76118.52500    1.4398e-18
 76118.55000    1.4360e-18
 76118.57500    1.4322e-18
 76118.60000    1.4284e-18
 76118.62500    1.4247e-18
 76118.65000    1.4210e-18
 76118.67500    1.4172e-18
 76118.70000    1.4135e-18
 76118.72500    1.4098e-18
 76118.75000    1.4061e-18
 76118.77500    1.4025e-18
 76118.80000    1.3988e-18
 76118.82500    1.3952e-18
 76118.85000    1.3916e-18
 76118.87500    1.3880e-18
 76118.90000    1.3844e-18
 76118.92500    1.3808e-18
 76118.95000    1.3772e-18
 76118.97500    1.3737e-18
 76119.00000    1.3701e-18
 76119.02500    1.3666e-18
 76119.05000    1.3631e-18
 76119.07500    1.3596e-18
 76119.10000    1.3561e-18
 76119.12500    1.3526e-18
 76119.15000    1.3492e-18
 76119.17500    1.3457e-18
 76119.20000    1.3423e-18
 76119.22500    1.3389e-18
 76119.25000    1.3355e-18
 76119.27500    1.3321e-18
 76119.30000    1.3287e-18
 76119.32500    1.3254e-18
 76119.35000    1.3220e-18
 76119.37500    1.3187e-18
 76119.40000    1.3153e-18
 76119.42500    1.3120e-18
 76119.45000    1.3087e-18
 76119.47500    1.3054e-18
 76119.50000    1.3022e-18
 76119.52500    1.2989e-18
 76119.55000    1.2956e-18
 76119.57500    1.2924e-18
 76119.60000    1.2892e-18
 76119.62500    1.2859e-18
 76119.65000    1.2827e-18
 76119.67500    1.2796e-18
 76119.70000    1.2764e-18
 76119.72500    1.2732e-18
 76119.75000    1.2700e-18
 76119.77500    1.2669e-18
 76119.80000    1.2638e-18
 76119.82500    1.2606e-18
 76119.85000    1.2575e-18
 76119.87500    1.2544e-18
 76119.90000    1.2514e-18
 76119.92500    1.2483e-18
 76119.95000    1.2452e-18
 76119.97500    1.2422e-18
 76120.00000    1.2391e-18
 76120.02500    1.2361e-18
 76120.05000    1.2331e-18
 76120.07500    1.2301e-18
 76120.10000    1.2271e-18
 76120.12500    1.2241e-18
 76120.15000    1.2211e-18
 76120.17500    1.2181e-18
 76120.20000    1.2152e-18
 76120.22500    1.2122e-18
 76120.25000    1.2093e-18
 76120.27500    1.2064e-18
 76120.30000    1.2035e-18
 76120.32500    1.2006e-18
 76120.35000    1.1977e-18
 76120.37500    1.1948e-18
 76120.40000    1.1919e-18
 76120.42500    1.1891e-18
 76120.45000    1.1862e-18
 76120.47500    1.1834e-18
 76120.50000    1.1806e-18
 76120.52500    1.1777e-18
 76120.55000    1.1749e-18
 76120.57500    1.1721e-18
 76120.60000    1.1694e-18
 76120.62500    1.1666e-18
 76120.65000    1.1638e-18
 76120.67500    1.1610e-18
 76120.70000    1.1583e-18
 76120.72500    1.1556e-18
 76120.75000    1.1528e-18
 76120.77500    1.1501e-18
 76120.80000    1.1474e-18
 76120.82500    1.1447e-18
 76120.85000    1.1420e-18
 76120.87500    1.1393e-18
 76120.90000    1.1367e-18
 76120.92500    1.1340e-18
 76120.95000    1.1313e-18
 76120.97500    1.1287e-18
 76121.00000    1.1261e-18
 76121.02500    1.1234e-18
 76121.05000    1.1208e-18
 76121.07500    1.1182e-18
 76121.10000    1.1156e-18
 76121.12500    1.1130e-18
 76121.15000    1.1105e-18
 76121.17500    1.1079e-18
 76121.20000    1.1053e-18
 76121.22500    1.1028e-18
 76121.25000    1.1002e-18
 76121.27500    1.0977e-18
 76121.30000    1.0952e-18
 76121.32500    1.0927e-18
 76121.35000    1.0901e-18
 76121.37500    1.0876e-18
 76121.40000    1.0852e-18
 76121.42500    1.0827e-18
 76121.45000    1.0802e-18
 76121.47500    1.0777e-18
 76121.50000    1.0753e-18
 76121.52500    1.0728e-18
 76121.55000    1.0704e-18
 76121.57500    1.0680e-18
 76121.60000    1.0655e-18
 76121.62500    1.0631e-18
 76121.65000    1.0607e-18
 76121.67500    1.0583e-18
 76121.70000    1.0559e-18
 76121.72500    1.0535e-18
 76121.75000    1.0512e-18
 76121.77500    1.0488e-18
 76121.80000    1.0464e-18
 76121.82500    1.0441e-18
 76121.85000    1.0417e-18
 76121.87500    1.0394e-18
 76121.90000    1.0371e-18
 76121.92500    1.0348e-18
 76121.95000    1.0324e-18
 76121.97500    1.0301e-18
 76122.00000    1.0279e-18
 76122.02500    1.0256e-18
 76122.05000    1.0233e-18
 76122.07500    1.0210e-18
 76122.10000    1.0187e-18
 76122.12500    1.0165e-18
 76122.15000    1.0142e-18
 76122.17500    1.0120e-18
 76122.20000    1.0098e-18
 76122.22500    1.0075e-18
 76122.25000    1.0053e-18
 76122.27500    1.0031e-18
 76122.30000    1.0009e-18
 76122.32500    9.9869e-19
 76122.35000    9.9650e-19
 76122.37500    9.9431e-19
 76122.40000    9.9214e-19
 76122.42500    9.8997e-19
 76122.45000    9.8780e-19
 76122.47500    9.8565e-19
 76122.50000    9.8350e-19
 76122.52500    9.8136e-19
 76122.55000    9.7922e-19
 76122.57500    9.7709e-19
 76122.60000    9.7497e-19
 76122.62500    9.7286e-19
 76122.65000    9.7075e-19
 76122.67500    9.6865e-19
 76122.70000    9.6656e-19
 76122.72500    9.6447e-19
 76122.75000    9.6239e-19
 76122.77500    9.6032e-19
 76122.80000    9.5825e-19
 76122.82500    9.5619e-19
 76122.85000    9.5414e-19
 76122.87500    9.5209e-19
 76122.90000    9.5005e-19
 76122.92500    9.4802e-19
 76122.95000    9.4599e-19
 76122.97500    9.4397e-19
 76123.00000    9.4196e-19
 76123.02500    9.3995e-19
 76123.05000    9.3795e-19
 76123.07500    9.3596e-19
 76123.10000    9.3397e-19
 76123.12500    9.3199e-19
 76123.15000    9.3001e-19
 76123.17500    9.2804e-19
 76123.20000    9.2608e-19
 76123.22500    9.2412e-19
 76123.25000    9.2217e-19
 76123.27500    9.2023e-19
 76123.30000    9.1829e-19
 76123.32500    9.1636e-19
 76123.35000    9.1443e-19
 76123.37500    9.1251e-19
 76123.40000    9.1060e-19
 76123.42500    9.0869e-19
 76123.45000    9.0679e-19
 76123.47500    9.0489e-19
 76123.50000    9.0300e-19
 76123.52500    9.0112e-19
 76123.55000    8.9924e-19
 76123.57500    8.9737e-19
 76123.60000    8.9550e-19
 76123.62500    8.9364e-19
 76123.65000    8.9178e-19
 76123.67500    8.8993e-19
 76123.70000    8.8809e-19
 76123.72500    8.8625e-19
 76123.75000    8.8442e-19
 76123.77500    8.8259e-19
 76123.80000    8.8077e-19
 76123.82500    8.7896e-19
 76123.85000    8.7715e-19
 76123.87500    8.7535e-19
 76123.90000    8.7355e-19
 76123.92500    8.7175e-19
 76123.95000    8.6997e-19
 76123.97500    8.6819e-19
 76124.00000    8.6641e-19
 76124.02500    8.6464e-19
 76124.05000    8.6287e-19
 76124.07500    8.6111e-19
 76124.10000    8.5936e-19
 76124.12500    8.5761e-19
 76124.15000    8.5587e-19
 76124.17500    8.5413e-19
 76124.20000    8.5239e-19
 76124.22500    8.5067e-19
 76124.25000    8.4894e-19
 76124.27500    8.4723e-19
 76124.30000    8.4551e-19
 76124.32500    8.4381e-19
 76124.35000    8.4210e-19
 76124.37500    8.4041e-19
 76124.40000    8.3871e-19
 76124.42500    8.3703e-19
 76124.45000    8.3535e-19
 76124.47500    8.3367e-19
 76124.50000    8.3200e-19
 76124.52500    8.3033e-19
 76124.55000    8.2867e-19
 76124.57500    8.2701e-19
 76124.60000    8.2536e-19
 76124.62500    8.2372e-19
 76124.65000    8.2207e-19
 76124.67500    8.2044e-19
 76124.70000    8.1881e-19
 76124.75000    8.1556e-19
 76124.80000    8.1233e-19
 76124.85000    8.0912e-19
 76124.90000    8.0592e-19
 76124.95000    8.0275e-19
 76125.00000    7.9960e-19
 76125.05000    7.9646e-19
 76125.10000    7.9334e-19
 76125.15000    7.9024e-19
 76125.20000    7.8716e-19
 76125.25000    7.8410e-19
 76125.30000    7.8105e-19
 76125.35000    7.7803e-19
 76125.40000    7.7502e-19
 76125.45000    7.7202e-19
 76125.50000    7.6905e-19
 76125.55000    7.6609e-19
 76125.60000    7.6315e-19
 76125.65000    7.6022e-19
 76125.70000    7.5732e-19
 76125.75000    7.5443e-19
 76125.80000    7.5155e-19
 76125.85000    7.4869e-19
 76125.90000    7.4585e-19
 76125.95000    7.4303e-19
 76126.00000    7.4022e-19
 76126.05000    7.3742e-19
 76126.10000    7.3464e-19
 76126.15000    7.3188e-19
 76126.20000    7.2913e-19
 76126.25000    7.2640e-19
 76126.30000    7.2368e-19
 76126.35000    7.2098e-19
 76126.40000    7.1830e-19
 76126.45000    7.1563e-19
 76126.50000    7.1297e-19
 76126.55000    7.1033e-19
 76126.60000    7.0770e-19
 76126.65000    7.0509e-19
 76126.70000    7.0249e-19
 76126.75000    6.9990e-19
 76126.80000    6.9733e-19
 76126.85000    6.9478e-19
 76126.90000    6.9224e-19
 76126.95000    6.8971e-19
 76127.00000    6.8719e-19
 76127.05000    6.8469e-19
 76127.10000    6.8221e-19
 76127.15000    6.7973e-19
 76127.20000    6.7727e-19
 76127.25000    6.7483e-19
 76127.30000    6.7239e-19
 76127.35000    6.6997e-19
 76127.40000    6.6756e-19
 76127.45000    6.6517e-19
 76127.50000    6.6279e-19
 76127.55000    6.6042e-19
 76127.60000    6.5806e-19
 76127.65000    6.5572e-19
 76127.70000    6.5338e-19
 76127.75000    6.5106e-19
 76127.80000    6.4876e-19
 76127.85000    6.4646e-19
 76127.90000    6.4418e-19
 76127.95000    6.4191e-19
 76128.00000    6.3965e-19
 76128.05000    6.3740e-19
 76128.10000    6.3517e-19
 76128.15000    6.3294e-19
 76128.20000    6.3073e-19
 76128.25000    6.2853e-19
 76128.30000    6.2634e-19
 76128.35000    6.2416e-19
 76128.40000    6.2199e-19
 76128.45000    6.1984e-19
 76128.50000    6.1769e-19
 76128.55000    6.1556e-19
 76128.60000    6.1344e-19
 76128.65000    6.1133e-19
 76128.70000    6.0922e-19
 76128.75000    6.0713e-19
 76128.80000    6.0505e-19
 76128.85000    6.0299e-19
 76128.90000    6.0093e-19
 76128.95000    5.9888e-19
 76129.00000    5.9684e-19
 76129.05000    5.9481e-19
 76129.10000    5.9280e-19
 76129.15000    5.9079e-19
 76129.20000    5.8879e-19
 76129.25000    5.8680e-19
 76129.30000    5.8483e-19
 76129.35000    5.8286e-19
 76129.40000    5.8090e-19
 76129.45000    5.7895e-19
 76129.50000    5.7702e-19
 76129.55000    5.7509e-19
 76129.60000    5.7317e-19
 76129.65000    5.7126e-19
 76129.70000    5.6936e-19
 76129.75000    5.6747e-19
 76129.80000    5.6559e-19
 76129.85000    5.6371e-19
 76129.90000    5.6185e-19
 76129.95000    5.6000e-19
 76130.00000    5.5815e-19
 76130.05000    5.5631e-19
 76130.10000    5.5449e-19
 76130.15000    5.5267e-19
 76130.20000    5.5086e-19
 76130.25000    5.4906e-19
 76130.30000    5.4727e-19
 76130.35000    5.4548e-19
 76130.40000    5.4371e-19
 76130.45000    5.4194e-19
 76130.50000    5.4018e-19
 76130.55000    5.3844e-19
 76130.60000    5.3669e-19
 76130.65000    5.3496e-19
 76130.70000    5.3324e-19
 76130.75000    5.3152e-19
 76130.80000    5.2981e-19
 76130.85000    5.2811e-19
 76130.90000    5.2642e-19
 76130.95000    5.2474e-19
 76131.00000    5.2306e-19
 76131.05000    5.2139e-19
 76131.10000    5.1973e-19
 76131.15000    5.1808e-19
 76131.20000    5.1643e-19
 76131.25000    5.1479e-19
 76131.30000    5.1317e-19
 76131.35000    5.1154e-19
 76131.40000    5.0993e-19
 76131.45000    5.0832e-19
 76131.50000    5.0672e-19
 76131.55000    5.0513e-19
 76131.60000    5.0354e-19
 76131.65000    5.0197e-19
 76131.70000    5.0040e-19
 76131.75000    4.9883e-19
 76131.80000    4.9728e-19
 76131.85000    4.9573e-19
 76131.90000    4.9419e-19
 76131.95000    4.9265e-19
 76132.00000    4.9112e-19
 76132.05000    4.8960e-19
 76132.10000    4.8809e-19
 76132.15000    4.8658e-19
 76132.20000    4.8508e-19
 76132.25000    4.8359e-19
 76132.30000    4.8210e-19
 76132.35000    4.8062e-19
 76132.40000    4.7914e-19
 76132.45000    4.7768e-19
 76132.50000    4.7622e-19
 76132.55000    4.7476e-19
 76132.60000    4.7332e-19
 76132.65000    4.7187e-19
 76132.70000    4.7044e-19
 76132.75000    4.6901e-19
 76132.80000    4.6759e-19
 76132.85000    4.6617e-19
 76132.90000    4.6476e-19
 76132.95000    4.6336e-19
 76133.00000    4.6196e-19
 76133.05000    4.6057e-19
 76133.10000    4.5919e-19
 76133.15000    4.5781e-19
 76133.20000    4.5644e-19
 76133.25000    4.5507e-19
 76133.30000    4.5371e-19
 76133.35000    4.5235e-19
 76133.40000    4.5100e-19
 76133.45000    4.4966e-19
 76133.50000    4.4832e-19
 76133.55000    4.4699e-19
 76133.60000    4.4566e-19
 76133.65000    4.4434e-19
 76133.70000    4.4303e-19
 76133.75000    4.4172e-19
 76133.80000    4.4042e-19
 76133.85000    4.3912e-19
 76133.90000    4.3783e-19
 76133.95000    4.3654e-19
 76134.00000    4.3526e-19
 76134.05000    4.3398e-19
 76134.10000    4.3271e-19
 76134.15000    4.3145e-19
 76134.20000    4.3019e-19
 76134.25000    4.2893e-19
 76134.30000    4.2768e-19
 76134.35000    4.2644e-19
 76134.40000    4.2520e-19
 76134.45000    4.2396e-19
 76134.50000    4.2274e-19
 76134.55000    4.2151e-19
 76134.60000    4.2029e-19
 76134.65000    4.1908e-19
 76134.70000    4.1787e-19
 76134.75000    4.1667e-19
 76134.80000    4.1547e-19
 76134.85000    4.1428e-19
 76134.90000    4.1309e-19
 76134.95000    4.1190e-19
 76135.00000    4.1073e-19
 76135.05000    4.0955e-19
 76135.10000    4.0838e-19
 76135.15000    4.0722e-19
 76135.20000    4.0606e-19
 76135.25000    4.0490e-19
 76135.30000    4.0375e-19
 76135.35000    4.0261e-19
 76135.40000    4.0147e-19
 76135.45000    4.0033e-19
 76135.50000    3.9920e-19
 76135.55000    3.9807e-19
 76135.60000    3.9695e-19
 76135.65000    3.9583e-19
 76135.70000    3.9472e-19
 76135.75000    3.9361e-19
 76135.80000    3.9250e-19
 76135.85000    3.9140e-19
 76135.90000    3.9030e-19
 76135.95000    3.8921e-19
 76136.00000    3.8813e-19
 76136.05000    3.8704e-19
 76136.10000    3.8596e-19
 76136.15000    3.8489e-19
 76136.20000    3.8382e-19
 76136.25000    3.8275e-19
 76136.30000    3.8169e-19
 76136.35000    3.8063e-19
 76136.40000    3.7958e-19
 76136.45000    3.7853e-19
 76136.50000    3.7748e-19
 76136.55000    3.7644e-19
 76136.60000    3.7540e-19
 76136.65000    3.7437e-19
 76136.70000    3.7334e-19
 76136.75000    3.7231e-19
 76136.80000    3.7129e-19
 76136.85000    3.7027e-19
 76136.90000    3.6926e-19
 76136.95000    3.6825e-19
 76137.00000    3.6724e-19
 76137.05000    3.6624e-19
 76137.10000    3.6524e-19
 76137.15000    3.6425e-19
 76137.20000    3.6326e-19
 76137.25000    3.6227e-19
 76137.30000    3.6129e-19
 76137.35000    3.6031e-19
 76137.40000    3.5933e-19
 76137.45000    3.5836e-19
 76137.50000    3.5739e-19
 76137.55000    3.5642e-19
 76137.60000    3.5546e-19
 76137.65000    3.5451e-19
 76137.70000    3.5355e-19
 76137.75000    3.5260e-19
 76137.80000    3.5165e-19
 76137.85000    3.5071e-19
 76137.90000    3.4977e-19
 76137.95000    3.4883e-19
 76138.00000    3.4790e-19
 76138.05000    3.4697e-19
 76138.10000    3.4604e-19
 76138.15000    3.4512e-19
 76138.20000    3.4420e-19
 76138.25000    3.4328e-19
 76138.30000    3.4237e-19
 76138.35000    3.4146e-19
 76138.40000    3.4055e-19
 76138.45000    3.3965e-19
 76138.50000    3.3875e-19
 76138.55000    3.3785e-19
 76138.60000    3.3696e-19
 76138.65000    3.3607e-19
 76138.70000    3.3518e-19
 76138.75000    3.3430e-19
 76138.80000    3.3341e-19
 76138.85000    3.3254e-19
 76138.90000    3.3166e-19
 76138.95000    3.3079e-19
 76139.00000    3.2992e-19
 76139.05000    3.2906e-19
 76139.10000    3.2819e-19
 76139.15000    3.2733e-19
 76139.20000    3.2648e-19
 76139.25000    3.2562e-19
 76139.30000    3.2477e-19
 76139.35000    3.2393e-19
 76139.40000    3.2308e-19
 76139.45000    3.2224e-19
 76139.50000    3.2140e-19
 76139.55000    3.2056e-19
 76139.60000    3.1973e-19
 76139.65000    3.1890e-19
 76139.70000    3.1807e-19
 76139.75000    3.1725e-19
 76139.80000    3.1643e-19
 76139.85000    3.1561e-19
 76139.90000    3.1479e-19
 76139.95000    3.1398e-19
 76140.00000    3.1317e-19
 76140.05000    3.1236e-19
 76140.10000    3.1156e-19
 76140.15000    3.1075e-19
 76140.20000    3.0995e-19
 76140.25000    3.0916e-19
 76140.30000    3.0836e-19
 76140.35000    3.0757e-19
 76140.40000    3.0678e-19
 76140.45000    3.0600e-19
 76140.50000    3.0521e-19
 76140.55000    3.0443e-19
 76140.60000    3.0365e-19
 76140.65000    3.0288e-19
 76140.70000    3.0210e-19
 76140.75000    3.0133e-19
 76140.80000    3.0056e-19
 76140.85000    2.9980e-19
 76140.90000    2.9903e-19
 76140.95000    2.9827e-19
 76141.00000    2.9751e-19
 76141.05000    2.9676e-19
 76141.10000    2.9600e-19
 76141.15000    2.9525e-19
 76141.20000    2.9450e-19
 76141.25000    2.9375e-19
 76141.30000    2.9301e-19
 76141.35000    2.9227e-19
 76141.40000    2.9153e-19
 76141.45000    2.9079e-19
 76141.50000    2.9006e-19
 76141.55000    2.8932e-19
 76141.60000    2.8859e-19
 76141.65000    2.8787e-19
 76141.70000    2.8714e-19
 76141.75000    2.8642e-19
 76141.80000    2.8569e-19
 76141.85000    2.8498e-19
 76141.90000    2.8426e-19
 76141.95000    2.8354e-19
 76142.00000    2.8283e-19
 76142.05000    2.8212e-19
 76142.10000    2.8141e-19
 76142.15000    2.8071e-19
 76142.20000    2.8000e-19
 76142.25000    2.7930e-19
 76142.30000    2.7860e-19
 76142.35000    2.7790e-19
 76142.40000    2.7721e-19
 76142.45000    2.7651e-19
 76142.50000    2.7582e-19
 76142.55000    2.7513e-19
 76142.60000    2.7445e-19
 76142.65000    2.7376e-19
 76142.70000    2.7308e-19
 76142.75000    2.7240e-19
 76142.80000    2.7172e-19
 76142.85000    2.7104e-19
 76142.90000    2.7036e-19
 76142.95000    2.6969e-19
 76143.00000    2.6902e-19
 76143.05000    2.6835e-19
 76143.10000    2.6768e-19
 76143.15000    2.6702e-19
 76143.20000    2.6635e-19
 76143.25000    2.6569e-19
 76143.30000    2.6503e-19
 76143.35000    2.6437e-19
 76143.40000    2.6371e-19
 76143.45000    2.6306e-19
 76143.50000    2.6241e-19
 76143.55000    2.6175e-19
 76143.60000    2.6111e-19
 76143.65000    2.6046e-19
 76143.70000    2.5981e-19
 76143.75000    2.5917e-19
 76143.80000    2.5853e-19
 76143.85000    2.5789e-19
 76143.90000    2.5725e-19
 76143.95000    2.5661e-19
 76144.00000    2.5597e-19
 76144.05000    2.5534e-19
 76144.10000    2.5471e-19
 76144.15000    2.5408e-19
 76144.20000    2.5345e-19
 76144.25000    2.5282e-19
 76144.30000    2.5220e-19
 76144.35000    2.5157e-19
 76144.40000    2.5095e-19
 76144.45000    2.5033e-19
 76144.50000    2.4971e-19
 76144.55000    2.4909e-19
 76144.60000    2.4848e-19
 76144.65000    2.4786e-19
 76144.70000    2.4725e-19
 76144.75000    2.4664e-19
 76144.80000    2.4603e-19
 76144.85000    2.4542e-19
 76144.90000    2.4481e-19
 76144.95000    2.4421e-19
 76145.00000    2.4360e-19
 76145.05000    2.4300e-19
 76145.10000    2.4240e-19
 76145.15000    2.4180e-19
 76145.20000    2.4120e-19
 76145.25000    2.4060e-19
 76145.30000    2.4001e-19
 76145.35000    2.3941e-19
 76145.40000    2.3882e-19
 76145.45000    2.3823e-19
 76145.50000    2.3764e-19
 76145.55000    2.3705e-19
 76145.60000    2.3646e-19
 76145.65000    2.3588e-19
 76145.70000    2.3529e-19
 76145.75000    2.3471e-19
 76145.80000    2.3413e-19
 76145.85000    2.3354e-19
 76145.90000    2.3296e-19
 76145.95000    2.3239e-19
 76146.00000    2.3181e-19
 76146.05000    2.3123e-19
 76146.10000    2.3066e-19
 76146.15000    2.3008e-19
 76146.20000    2.2951e-19
 76146.25000    2.2894e-19
 76146.30000    2.2837e-19
 76146.35000    2.2780e-19
 76146.40000    2.2723e-19
 76146.45000    2.2667e-19
 76146.50000    2.2610e-19
 76146.55000    2.2554e-19
 76146.60000    2.2497e-19
 76146.65000    2.2441e-19
 76146.70000    2.2385e-19
 76146.75000    2.2329e-19
 76146.80000    2.2273e-19
 76146.85000    2.2217e-19
 76146.90000    2.2161e-19
 76146.95000    2.2106e-19
 76147.00000    2.2050e-19
 76147.05000    2.1995e-19
 76147.10000    2.1940e-19
 76147.15000    2.1884e-19
 76147.20000    2.1829e-19
 76147.25000    2.1774e-19
 76147.30000    2.1719e-19
 76147.35000    2.1664e-19
 76147.40000    2.1609e-19
 76147.45000    2.1555e-19
 76147.50000    2.1500e-19
 76147.55000    2.1446e-19
 76147.60000    2.1391e-19
 76147.65000    2.1337e-19
 76147.70000    2.1283e-19
 76147.75000    2.1228e-19
 76147.80000    2.1174e-19
 76147.85000    2.1120e-19
 76147.90000    2.1066e-19
 76147.95000    2.1012e-19
 76148.00000    2.0958e-19
 76148.05000    2.0905e-19
 76148.10000    2.0851e-19
 76148.15000    2.0797e-19
 76148.20000    2.0744e-19
 76148.25000    2.0690e-19
 76148.30000    2.0637e-19
 76148.35000    2.0584e-19
 76148.40000    2.0530e-19
 76148.45000    2.0477e-19
 76148.50000    2.0424e-19
 76148.55000    2.0371e-19
 76148.60000    2.0318e-19
 76148.65000    2.0265e-19
 76148.70000    2.0212e-19
 76148.75000    2.0159e-19
 76148.80000    2.0106e-19
 76148.85000    2.0053e-19
 76148.90000    2.0000e-19
 76148.95000    1.9947e-19
 76149.00000    1.9895e-19
 76149.05000    1.9842e-19
 76149.10000    1.9789e-19
 76149.15000    1.9737e-19
 76149.20000    1.9684e-19
 76149.25000    1.9632e-19
 76149.30000    1.9579e-19
 76149.35000    1.9527e-19
 76149.40000    1.9474e-19
 76149.45000    1.9422e-19
 76149.50000    1.9369e-19
 76149.55000    1.9317e-19
 76149.60000    1.9265e-19
 76149.65000    1.9212e-19
 76149.70000    1.9160e-19
 76149.80000    1.9055e-19
 76149.90000    1.8951e-19
 76150.00000    1.8846e-19
 76150.10000    1.8742e-19
 76150.20000    1.8637e-19
 76150.30000    1.8532e-19
 76150.40000    1.8428e-19
 76150.50000    1.8323e-19
 76150.60000    1.8218e-19
 76150.70000    1.8113e-19
 76150.80000    1.8008e-19
 76150.90000    1.7903e-19
 76151.00000    1.7797e-19
 76151.10000    1.7692e-19
 76151.20000    1.7586e-19
 76151.30000    1.7479e-19
 76151.40000    1.7373e-19
 76151.50000    1.7266e-19
 76151.60000    1.7159e-19
 76151.70000    1.7052e-19
 76151.80000    1.6944e-19
 76151.90000    1.6835e-19
 76152.00000    1.6726e-19
 76152.10000    1.6617e-19
 76152.20000    1.6507e-19
 76152.30000    1.6397e-19
 76152.40000    1.6286e-19
 76152.50000    1.6174e-19
 76152.60000    1.6061e-19
 76152.70000    1.5948e-19
 76152.80000    1.5834e-19
 76152.90000    1.5719e-19
 76153.00000    1.5603e-19
 76153.10000    1.5486e-19
 76153.20000    1.5368e-19
 76153.30000    1.5249e-19
 76153.40000    1.5129e-19
 76153.50000    1.5008e-19
 76153.60000    1.4885e-19
 76153.70000    1.4761e-19
 76153.80000    1.4635e-19
 76153.90000    1.4508e-19
 76154.00000    1.4379e-19
 76154.10000    1.4249e-19
 76154.20000    1.4116e-19
 76154.30000    1.3982e-19
 76154.40000    1.3845e-19
 76154.50000    1.3706e-19
 76154.60000    1.3565e-19
 76154.70000    1.3422e-19
 76154.80000    1.3275e-19
 76154.90000    1.3126e-19
 76155.00000    1.2974e-19
 76155.10000    1.2818e-19
 76155.20000    1.2659e-19
 76155.30000    1.2496e-19
 76155.40000    1.2330e-19
 76155.50000    1.2159e-19
 76155.60000    1.1984e-19
 76155.70000    1.1803e-19
 76155.80000    1.1618e-19
 76155.90000    1.1428e-19
 76156.00000    1.1231e-19
 76156.10000    1.1028e-19
 76156.20000    1.0818e-19
 76156.30000    1.0601e-19
 76156.40000    1.0376e-19
 76156.50000    1.0143e-19
 76156.60000    9.9004e-20
 76156.70000    9.6478e-20
 76156.80000    9.3845e-20
 76156.90000    9.1095e-20
 76157.00000    8.8218e-20
 76157.10000    8.5204e-20
 76157.20000    8.2041e-20
 76157.30000    7.8714e-20
 76157.40000    7.5211e-20
 76157.50000    7.1514e-20
 76157.60000    6.7608e-20
 76157.70000    6.3474e-20
 76157.80000    5.9094e-20
 76157.90000    5.4448e-20
 76158.00000    4.9521e-20
 76158.10000    4.4298e-20
 76158.20000    3.8772e-20
 76158.30000    3.2954e-20
 76158.40000    2.6878e-20
 76158.50000    2.0628e-20
 76158.60000    1.4381e-20
 76158.70000    8.4779e-21
 76158.80000    3.5814e-21
 76158.90000    9.9182e-22
 76159.00000    3.3503e-21
 76159.10000    1.6333e-20
 76159.20000    5.3198e-20
 76159.30000    1.4895e-19
 76159.40000    4.1507e-19
 76159.50000    1.3394e-18
 76159.60000    7.1171e-18
 76159.70000    1.1865e-14
 76159.80000    1.3217e-17
 76159.90000    3.9646e-18
 76160.00000    2.1114e-18
 76160.10000    1.4059e-18
 76160.20000    1.0520e-18
 76160.30000    8.4459e-19
 76160.40000    7.1033e-19
 76160.50000    6.1714e-19
 76160.60000    5.4907e-19
 76160.70000    4.9734e-19
 76160.80000    4.5681e-19
 76160.90000    4.2424e-19
 76161.00000    3.9752e-19
 76161.10000    3.7522e-19
 76161.20000    3.5633e-19
 76161.30000    3.4013e-19
 76161.40000    3.2607e-19
 76161.50000    3.1375e-19
 76161.60000    3.0288e-19
 76161.70000    2.9319e-19
 76161.80000    2.8451e-19
 76161.90000    2.7668e-19
 76162.00000    2.6958e-19
 76162.10000    2.6310e-19
 76162.20000    2.5717e-19
 76162.30000    2.5172e-19
 76162.40000    2.4668e-19
 76162.50000    2.4201e-19
 76162.60000    2.3767e-19
 76162.70000    2.3362e-19
 76162.80000    2.2983e-19
 76162.90000    2.2627e-19
 76163.00000    2.2293e-19
 76163.10000    2.1978e-19
 76163.20000    2.1680e-19
 76163.30000    2.1398e-19
 76163.40000    2.1130e-19
 76163.50000    2.0875e-19
 76163.60000    2.0633e-19
 76163.70000    2.0402e-19
 76163.80000    2.0181e-19
 76163.90000    1.9970e-19
 76164.00000    1.9767e-19
 76164.10000    1.9573e-19
 76164.20000    1.9386e-19
 76164.30000    1.9207e-19
 76164.40000    1.9034e-19
 76164.50000    1.8867e-19
 76164.60000    1.8706e-19
 76164.70000    1.8550e-19
 76164.80000    1.8400e-19
 76164.90000    1.8254e-19
 76165.00000    1.8113e-19
 76165.10000    1.7976e-19
 76165.20000    1.7844e-19
 76165.30000    1.7715e-19
 76165.40000    1.7589e-19
 76165.50000    1.7467e-19
 76165.60000    1.7349e-19
 76165.70000    1.7233e-19
 76165.80000    1.7121e-19
 76165.90000    1.7011e-19
 76166.00000    1.6903e-19
 76166.10000    1.6799e-19
 76166.20000    1.6696e-19
 76166.30000    1.6596e-19
 76166.40000    1.6499e-19
 76166.50000    1.6403e-19
 76166.60000    1.6309e-19
 76166.70000    1.6218e-19
 76166.80000    1.6128e-19
 76166.90000    1.6040e-19
 76167.00000    1.5953e-19
 76167.10000    1.5868e-19
 76167.20000    1.5785e-19
 76167.30000    1.5704e-19
 76167.40000    1.5623e-19
 76167.50000    1.5545e-19
 76167.60000    1.5467e-19
 76167.70000    1.5391e-19
 76167.80000    1.5316e-19
 76167.90000    1.5242e-19
 76168.00000    1.5170e-19
 76168.10000    1.5099e-19
 76168.20000    1.5028e-19
 76168.30000    1.4959e-19
 76168.40000    1.4891e-19
 76168.50000    1.4824e-19
 76168.60000    1.4758e-19
 76168.70000    1.4692e-19
 76168.80000    1.4628e-19
 76168.90000    1.4565e-19
 76169.00000    1.4502e-19
 76169.10000    1.4440e-19
 76169.20000    1.4379e-19
 76169.30000    1.4319e-19
 76169.40000    1.4260e-19
 76169.50000    1.4201e-19
 76169.60000    1.4143e-19
 76169.70000    1.4086e-19
 76169.80000    1.4029e-19
 76169.90000    1.3973e-19
 76170.00000    1.3918e-19
 76170.10000    1.3863e-19
 76170.20000    1.3809e-19
 76170.30000    1.3756e-19
 76170.40000    1.3703e-19
 76170.50000    1.3651e-19
 76170.60000    1.3599e-19
 76170.70000    1.3548e-19
 76170.80000    1.3497e-19
 76170.90000    1.3447e-19
 76171.00000    1.3398e-19
 76171.10000    1.3349e-19
 76171.20000    1.3300e-19
 76171.30000    1.3252e-19
 76171.40000    1.3205e-19
 76171.50000    1.3157e-19
 76171.60000    1.3111e-19
 76171.70000    1.3064e-19
 76171.80000    1.3019e-19
 76171.90000    1.2973e-19
 76172.00000    1.2928e-19
 76172.10000    1.2883e-19
 76172.20000    1.2839e-19
 76172.30000    1.2795e-19
 76172.40000    1.2752e-19
 76172.50000    1.2709e-19
 76172.60000    1.2666e-19
 76172.70000    1.2624e-19
 76172.80000    1.2582e-19
 76172.90000    1.2540e-19
 76173.00000    1.2499e-19
 76173.10000    1.2458e-19
 76173.20000    1.2417e-19
 76173.30000    1.2377e-19
 76173.40000    1.2337e-19
 76173.50000    1.2298e-19
 76173.60000    1.2258e-19
 76173.70000    1.2219e-19
 76173.80000    1.2180e-19
 76173.90000    1.2142e-19
 76174.00000    1.2104e-19
 76174.10000    1.2066e-19
 76174.20000    1.2028e-19
 76174.30000    1.1991e-19
 76174.40000    1.1954e-19
 76174.50000    1.1917e-19
 76174.60000    1.1881e-19
 76174.70000    1.1844e-19
 76174.80000    1.1808e-19
 76174.90000    1.1773e-19
 76175.00000    1.1737e-19
 76175.10000    1.1702e-19
 76175.20000    1.1667e-19
 76175.30000    1.1632e-19
 76175.40000    1.1598e-19
 76175.50000    1.1563e-19
 76175.60000    1.1529e-19
 76175.70000    1.1495e-19
 76175.80000    1.1462e-19
 76175.90000    1.1428e-19
 76176.00000    1.1395e-19
 76176.10000    1.1362e-19
 76176.20000    1.1329e-19
 76176.30000    1.1297e-19
 76176.40000    1.1264e-19
 76176.50000    1.1232e-19
 76176.60000    1.1200e-19
 76176.70000    1.1169e-19
 76176.80000    1.1137e-19
 76176.90000    1.1106e-19
 76177.00000    1.1074e-19
 76177.10000    1.1043e-19
 76177.20000    1.1013e-19
 76177.30000    1.0982e-19
 76177.40000    1.0952e-19
 76177.50000    1.0921e-19
 76177.60000    1.0891e-19
 76177.70000    1.0861e-19
 76177.80000    1.0832e-19
 76177.90000    1.0802e-19
 76178.00000    1.0773e-19
 76178.10000    1.0743e-19
 76178.20000    1.0714e-19
 76178.30000    1.0686e-19
 76178.40000    1.0657e-19
 76178.50000    1.0628e-19
 76178.60000    1.0600e-19
 76178.70000    1.0572e-19
 76178.80000    1.0543e-19
 76178.90000    1.0516e-19
 76179.00000    1.0488e-19
 76179.10000    1.0460e-19
 76179.20000    1.0433e-19
 76179.30000    1.0405e-19
 76179.40000    1.0378e-19
 76179.50000    1.0351e-19
 76179.60000    1.0324e-19
 76179.70000    1.0297e-19
 76179.80000    1.0271e-19
 76179.90000    1.0244e-19
 76180.00000    1.0218e-19
 76180.10000    1.0192e-19
 76180.20000    1.0166e-19
 76180.30000    1.0140e-19
 76180.40000    1.0114e-19
 76180.50000    1.0088e-19
 76180.60000    1.0063e-19
 76180.70000    1.0037e-19
 76180.80000    1.0012e-19
 76180.90000    9.9869e-20
 76181.00000    9.9619e-20
 76181.10000    9.9370e-20
 76181.20000    9.9122e-20
 76181.30000    9.8875e-20
 76181.40000    9.8630e-20
 76181.50000    9.8386e-20
 76181.60000    9.8143e-20
 76181.70000    9.7901e-20
 76181.80000    9.7660e-20
 76181.90000    9.7421e-20
 76182.00000    9.7182e-20
 76182.10000    9.6945e-20
 76182.20000    9.6709e-20
 76182.30000    9.6474e-20
 76182.40000    9.6240e-20
 76182.50000    9.6008e-20
 76182.60000    9.5776e-20
 76182.70000    9.5546e-20
 76182.80000    9.5316e-20
 76182.90000    9.5088e-20
 76183.00000    9.4860e-20
 76183.10000    9.4634e-20
 76183.20000    9.4409e-20
 76183.30000    9.4185e-20
 76183.40000    9.3961e-20
 76183.50000    9.3739e-20
 76183.60000    9.3518e-20
 76183.70000    9.3298e-20
 76183.80000    9.3079e-20
 76183.90000    9.2861e-20
 76184.00000    9.2644e-20
 76184.10000    9.2427e-20
 76184.20000    9.2212e-20
 76184.30000    9.1998e-20
 76184.40000    9.1784e-20
 76184.50000    9.1572e-20
 76184.60000    9.1361e-20
 76184.70000    9.1150e-20
 76184.80000    9.0940e-20
 76184.90000    9.0732e-20
 76185.00000    9.0524e-20
 76185.10000    9.0317e-20
 76185.20000    9.0111e-20
 76185.30000    8.9906e-20
 76185.40000    8.9702e-20
 76185.50000    8.9498e-20
 76185.60000    8.9296e-20
 76185.70000    8.9094e-20
 76185.80000    8.8894e-20
 76185.90000    8.8694e-20
 76186.00000    8.8495e-20
 76186.10000    8.8296e-20
 76186.20000    8.8099e-20
 76186.30000    8.7902e-20
 76186.40000    8.7707e-20
 76186.50000    8.7512e-20
 76186.60000    8.7318e-20
 76186.70000    8.7124e-20
 76186.80000    8.6932e-20
 76186.90000    8.6740e-20
 76187.00000    8.6549e-20
 76187.10000    8.6359e-20
 76187.20000    8.6170e-20
 76187.30000    8.5981e-20
 76187.40000    8.5793e-20
 76187.50000    8.5606e-20
 76187.60000    8.5420e-20
 76187.70000    8.5235e-20
 76187.80000    8.5050e-20
 76187.90000    8.4866e-20
 76188.00000    8.4682e-20
 76188.10000    8.4500e-20
 76188.20000    8.4318e-20
 76188.30000    8.4137e-20
 76188.40000    8.3957e-20
 76188.50000    8.3777e-20
 76188.60000    8.3598e-20
 76188.70000    8.3420e-20
 76188.80000    8.3242e-20
 76188.90000    8.3065e-20
 76189.00000    8.2889e-20
 76189.10000    8.2714e-20
 76189.20000    8.2539e-20
 76189.30000    8.2365e-20
 76189.40000    8.2191e-20
 76189.50000    8.2019e-20
 76189.60000    8.1846e-20
 76189.70000    8.1675e-20
 76189.80000    8.1504e-20
 76189.90000    8.1334e-20
 76190.00000    8.1165e-20
 76190.10000    8.0996e-20
 76190.20000    8.0828e-20
 76190.30000    8.0660e-20
 76190.40000    8.0493e-20
 76190.50000    8.0327e-20
 76190.60000    8.0161e-20
 76190.70000    7.9996e-20
 76190.80000    7.9832e-20
 76190.90000    7.9668e-20
 76191.00000    7.9505e-20
 76191.10000    7.9343e-20
 76191.20000    7.9181e-20
 76191.30000    7.9019e-20
 76191.40000    7.8859e-20
 76191.50000    7.8699e-20
 76191.60000    7.8539e-20
 76191.70000    7.8380e-20
 76191.80000    7.8222e-20
 76191.90000    7.8064e-20
 76192.00000    7.7907e-20
 76192.10000    7.7750e-20
 76192.20000    7.7594e-20
 76192.30000    7.7439e-20
 76192.40000    7.7284e-20
 76192.50000    7.7129e-20
 76192.60000    7.6976e-20
 76192.70000    7.6822e-20
 76192.80000    7.6670e-20
 76192.90000    7.6518e-20
 76193.00000    7.6366e-20
 76193.10000    7.6215e-20
 76193.20000    7.6065e-20
 76193.30000    7.5915e-20
 76193.40000    7.5765e-20
 76193.50000    7.5616e-20
 76193.60000    7.5468e-20
 76193.70000    7.5320e-20
 76193.80000    7.5173e-20
 76193.90000    7.5026e-20
 76194.00000    7.4880e-20
 76194.10000    7.4734e-20
 76194.20000    7.4589e-20
 76194.30000    7.4444e-20
 76194.40000    7.4300e-20
 76194.50000    7.4157e-20
 76194.60000    7.4013e-20
 76194.70000    7.3871e-20
 76194.80000    7.3729e-20
 76194.90000    7.3587e-20
 76195.00000    7.3446e-20
 76195.10000    7.3305e-20
 76195.20000    7.3165e-20
 76195.30000    7.3025e-20
 76195.40000    7.2886e-20
 76195.50000    7.2747e-20
 76195.60000    7.2609e-20
 76195.70000    7.2471e-20
 76195.80000    7.2334e-20
 76195.90000    7.2197e-20
 76196.00000    7.2060e-20
 76196.10000    7.1925e-20
 76196.20000    7.1789e-20
 76196.30000    7.1654e-20
 76196.40000    7.1519e-20
 76196.50000    7.1385e-20
 76196.60000    7.1252e-20
 76196.70000    7.1119e-20
 76196.80000    7.0986e-20
 76196.90000    7.0854e-20
 76197.00000    7.0722e-20
 76197.10000    7.0590e-20
 76197.20000    7.0459e-20
 76197.30000    7.0329e-20
 76197.40000    7.0199e-20
 76197.50000    7.0069e-20
 76197.60000    6.9940e-20
 76197.70000    6.9811e-20
 76197.80000    6.9683e-20
 76197.90000    6.9555e-20
 76198.00000    6.9427e-20
 76198.10000    6.9300e-20
 76198.20000    6.9174e-20
 76198.30000    6.9047e-20
 76198.40000    6.8921e-20
 76198.50000    6.8796e-20
 76198.60000    6.8671e-20
 76198.70000    6.8546e-20
 76198.80000    6.8422e-20
 76198.90000    6.8298e-20
 76199.00000    6.8175e-20
 76199.10000    6.8052e-20
 76199.20000    6.7930e-20
 76199.30000    6.7807e-20
 76199.40000    6.7686e-20
 76199.50000    6.7564e-20
 76199.60000    6.7443e-20
 76199.70000    6.7323e-20
 76199.80000    6.7202e-20
 76199.90000    6.7082e-20
 76200.00000    6.6963e-20
 76200.10000    6.6844e-20
 76200.20000    6.6725e-20
 76200.30000    6.6607e-20
 76200.40000    6.6489e-20
 76200.50000    6.6371e-20
 76200.60000    6.6254e-20
 76200.70000    6.6137e-20
 76200.80000    6.6021e-20
 76200.90000    6.5905e-20
 76201.00000    6.5789e-20
 76201.10000    6.5674e-20
 76201.20000    6.5559e-20
 76201.30000    6.5444e-20
 76201.40000    6.5330e-20
 76201.50000    6.5216e-20
 76201.60000    6.5103e-20
 76201.70000    6.4989e-20
 76201.80000    6.4877e-20
 76201.90000    6.4764e-20
 76202.00000    6.4652e-20
 76202.10000    6.4540e-20
 76202.20000    6.4429e-20
 76202.30000    6.4318e-20
 76202.40000    6.4207e-20
 76202.50000    6.4097e-20
 76202.60000    6.3987e-20
 76202.70000    6.3877e-20
 76202.80000    6.3768e-20
 76202.90000    6.3659e-20
 76203.00000    6.3550e-20
 76203.10000    6.3441e-20
 76203.20000    6.3333e-20
 76203.30000    6.3226e-20
 76203.40000    6.3118e-20
 76203.50000    6.3011e-20
 76203.60000    6.2905e-20
 76203.70000    6.2798e-20
 76203.80000    6.2692e-20
 76203.90000    6.2586e-20
 76204.00000    6.2481e-20
 76204.10000    6.2376e-20
 76204.20000    6.2271e-20
 76204.30000    6.2167e-20
 76204.40000    6.2063e-20
 76204.50000    6.1959e-20
 76204.60000    6.1855e-20
 76204.70000    6.1752e-20
 76204.80000    6.1649e-20
 76204.90000    6.1547e-20
 76205.00000    6.1444e-20
 76205.10000    6.1342e-20
 76205.20000    6.1241e-20
 76205.30000    6.1139e-20
 76205.40000    6.1038e-20
 76205.50000    6.0937e-20
 76205.60000    6.0837e-20
 76205.70000    6.0737e-20
 76205.80000    6.0637e-20
 76205.90000    6.0537e-20
 76206.00000    6.0438e-20
 76206.10000    6.0339e-20
 76206.20000    6.0240e-20
 76206.30000    6.0142e-20
 76206.40000    6.0044e-20
 76206.50000    5.9946e-20
 76206.60000    5.9849e-20
 76206.70000    5.9751e-20
 76206.80000    5.9654e-20
 76206.90000    5.9558e-20
 76207.00000    5.9461e-20
 76207.10000    5.9365e-20
 76207.20000    5.9269e-20
 76207.30000    5.9174e-20
 76207.40000    5.9078e-20
 76207.50000    5.8983e-20
 76207.60000    5.8889e-20
 76207.70000    5.8794e-20
 76207.80000    5.8700e-20
 76207.90000    5.8606e-20
 76208.00000    5.8513e-20
 76208.10000    5.8419e-20
 76208.20000    5.8326e-20
 76208.30000    5.8233e-20
 76208.40000    5.8141e-20
 76208.50000    5.8048e-20
 76208.60000    5.7956e-20
 76208.70000    5.7865e-20
 76208.80000    5.7773e-20
 76208.90000    5.7682e-20
 76209.00000    5.7591e-20
 76209.10000    5.7500e-20
 76209.20000    5.7410e-20
 76209.30000    5.7320e-20
 76209.40000    5.7230e-20
 76209.50000    5.7140e-20
 76209.60000    5.7050e-20
 76209.70000    5.6961e-20
 76209.80000    5.6872e-20
 76209.90000    5.6784e-20
 76210.00000    5.6695e-20
 76210.10000    5.6607e-20
 76210.20000    5.6519e-20
 76210.30000    5.6431e-20
 76210.40000    5.6344e-20
 76210.50000    5.6257e-20
 76210.60000    5.6170e-20
 76210.70000    5.6083e-20
 76210.80000    5.5997e-20
 76210.90000    5.5910e-20
 76211.00000    5.5824e-20
 76211.10000    5.5739e-20
 76211.20000    5.5653e-20
 76211.30000    5.5568e-20
 76211.40000    5.5483e-20
 76211.50000    5.5398e-20
 76211.60000    5.5314e-20
 76211.70000    5.5229e-20
 76211.80000    5.5145e-20
 76211.90000    5.5061e-20
 76212.00000    5.4978e-20
 76212.10000    5.4894e-20
 76212.20000    5.4811e-20
 76212.30000    5.4728e-20
 76212.40000    5.4645e-20
 76212.50000    5.4563e-20
 76212.60000    5.4481e-20
 76212.70000    5.4399e-20
 76212.80000    5.4317e-20
 76212.90000    5.4235e-20
 76213.00000    5.4154e-20
 76213.10000    5.4073e-20
 76213.20000    5.3992e-20
 76213.30000    5.3911e-20
 76213.40000    5.3831e-20
 76213.50000    5.3750e-20
 76213.60000    5.3670e-20
 76213.70000    5.3590e-20
 76213.80000    5.3511e-20
 76213.90000    5.3431e-20
 76214.00000    5.3352e-20
 76214.10000    5.3273e-20
 76214.20000    5.3194e-20
 76214.30000    5.3116e-20
 76214.40000    5.3038e-20
 76214.50000    5.2959e-20
 76214.60000    5.2882e-20
 76214.70000    5.2804e-20
 76214.80000    5.2726e-20
 76214.90000    5.2649e-20
 76215.00000    5.2572e-20
 76215.10000    5.2495e-20
 76215.20000    5.2418e-20
 76215.30000    5.2342e-20
 76215.40000    5.2266e-20
 76215.50000    5.2190e-20
 76215.60000    5.2114e-20
 76215.70000    5.2038e-20
 76215.80000    5.1963e-20
 76215.90000    5.1887e-20
 76216.00000    5.1812e-20
 76216.10000    5.1737e-20
 76216.20000    5.1663e-20
 76216.30000    5.1588e-20
 76216.40000    5.1514e-20
 76216.50000    5.1440e-20
 76216.60000    5.1366e-20
 76216.70000    5.1292e-20
 76216.80000    5.1219e-20
 76216.90000    5.1145e-20
 76217.00000    5.1072e-20
 76217.10000    5.0999e-20
 76217.20000    5.0927e-20
 76217.30000    5.0854e-20
 76217.40000    5.0782e-20
 76217.50000    5.0710e-20
 76217.60000    5.0638e-20
 76217.70000    5.0566e-20
 76217.80000    5.0494e-20
 76217.90000    5.0423e-20
 76218.00000    5.0351e-20
 76218.10000    5.0280e-20
 76218.20000    5.0210e-20
 76218.30000    5.0139e-20
 76218.40000    5.0068e-20
 76218.50000    4.9998e-20
 76218.60000    4.9928e-20
 76218.70000    4.9858e-20
 76218.80000    4.9788e-20
 76218.90000    4.9719e-20
 76219.00000    4.9649e-20
 76219.10000    4.9580e-20
 76219.20000    4.9511e-20
 76219.30000    4.9442e-20
 76219.40000    4.9373e-20
 76219.50000    4.9305e-20
 76219.60000    4.9236e-20
 76219.70000    4.9168e-20
 76219.80000    4.9100e-20
 76219.90000    4.9032e-20
 76220.00000    4.8964e-20
 76220.10000    4.8897e-20
 76220.20000    4.8830e-20
 76220.30000    4.8762e-20
 76220.40000    4.8695e-20
 76220.50000    4.8629e-20
 76220.60000    4.8562e-20
 76220.70000    4.8495e-20
 76220.80000    4.8429e-20
 76220.90000    4.8363e-20
 76221.00000    4.8297e-20
 76221.10000    4.8231e-20
 76221.20000    4.8165e-20
 76221.30000    4.8100e-20
 76221.40000    4.8035e-20
 76221.50000    4.7969e-20
 76221.60000    4.7904e-20
 76221.70000    4.7840e-20
 76221.80000    4.7775e-20
 76221.90000    4.7710e-20
 76222.00000    4.7646e-20
 76222.10000    4.7582e-20
 76222.20000    4.7518e-20
 76222.30000    4.7454e-20
 76222.40000    4.7390e-20
 76222.50000    4.7327e-20
 76222.60000    4.7263e-20
 76222.70000    4.7200e-20
 76222.80000    4.7137e-20
 76222.90000    4.7074e-20
 76223.00000    4.7011e-20
 76223.10000    4.6949e-20
 76223.20000    4.6886e-20
 76223.30000    4.6824e-20
 76223.40000    4.6762e-20
 76223.50000    4.6700e-20
 76223.60000    4.6638e-20
 76223.70000    4.6576e-20
 76223.80000    4.6514e-20
 76223.90000    4.6453e-20
 76224.00000    4.6392e-20
 76224.10000    4.6331e-20
 76224.20000    4.6270e-20
 76224.30000    4.6209e-20
 76224.40000    4.6148e-20
 76224.50000    4.6088e-20
 76224.60000    4.6027e-20
 76224.70000    4.5967e-20
 76224.80000    4.5907e-20
 76224.90000    4.5847e-20
 76225.00000    4.5787e-20
 76225.10000    4.5728e-20
 76225.20000    4.5668e-20
 76225.30000    4.5609e-20
 76225.40000    4.5549e-20
 76225.50000    4.5490e-20
 76225.60000    4.5431e-20
 76225.70000    4.5373e-20
 76225.80000    4.5314e-20
 76225.90000    4.5255e-20
 76226.00000    4.5197e-20
 76226.10000    4.5139e-20
 76226.20000    4.5081e-20
 76226.30000    4.5023e-20
 76226.40000    4.4965e-20
 76226.50000    4.4907e-20
 76226.60000    4.4850e-20
 76226.70000    4.4792e-20
 76226.80000    4.4735e-20
 76226.90000    4.4678e-20
 76227.00000    4.4621e-20
 76227.10000    4.4564e-20
 76227.20000    4.4507e-20
 76227.30000    4.4451e-20
 76227.40000    4.4394e-20
 76227.50000    4.4338e-20
 76227.60000    4.4282e-20
 76227.70000    4.4226e-20
 76227.80000    4.4170e-20
 76227.90000    4.4114e-20
 76228.00000    4.4058e-20
 76228.10000    4.4003e-20
 76228.20000    4.3948e-20
 76228.30000    4.3892e-20
 76228.40000    4.3837e-20
 76228.50000    4.3782e-20
 76228.60000    4.3727e-20
 76228.70000    4.3673e-20
 76228.80000    4.3618e-20
 76228.90000    4.3563e-20
 76229.00000    4.3509e-20
 76229.10000    4.3455e-20
 76229.20000    4.3401e-20
 76229.30000    4.3347e-20
 76229.40000    4.3293e-20
 76229.50000    4.3239e-20
 76229.60000    4.3185e-20
 76229.70000    4.3132e-20
 76229.80000    4.3079e-20
 76229.90000    4.3025e-20
 76230.00000    4.2972e-20
 76230.10000    4.2919e-20
 76230.20000    4.2866e-20
 76230.30000    4.2814e-20
 76230.40000    4.2761e-20
 76230.50000    4.2709e-20
 76230.60000    4.2656e-20
 76230.70000    4.2604e-20
 76230.80000    4.2552e-20
 76230.90000    4.2500e-20
 76231.00000    4.2448e-20
 76231.10000    4.2396e-20
 76231.20000    4.2344e-20
 76231.30000    4.2293e-20
 76231.40000    4.2241e-20
 76231.50000    4.2190e-20
 76231.60000    4.2139e-20
 76231.70000    4.2088e-20
 76231.80000    4.2037e-20
 76231.90000    4.1986e-20
 76232.00000    4.1935e-20
 76232.10000    4.1885e-20
 76232.20000    4.1834e-20
 76232.30000    4.1784e-20
 76232.40000    4.1733e-20
 76232.50000    4.1683e-20
 76232.60000    4.1633e-20
 76232.70000    4.1583e-20
 76232.80000    4.1533e-20
 76232.90000    4.1484e-20
 76233.00000    4.1434e-20
 76233.10000    4.1385e-20
 76233.20000    4.1335e-20
 76233.30000    4.1286e-20
 76233.40000    4.1237e-20
 76233.50000    4.1188e-20
 76233.60000    4.1139e-20
 76233.70000    4.1090e-20
 76233.80000    4.1041e-20
 76233.90000    4.0993e-20
 76234.00000    4.0944e-20
 76234.10000    4.0896e-20
 76234.20000    4.0848e-20
 76234.30000    4.0799e-20
 76234.40000    4.0751e-20
 76234.50000    4.0703e-20
 76234.60000    4.0656e-20
 76234.70000    4.0608e-20
 76234.80000    4.0560e-20
 76234.90000    4.0513e-20
 76235.00000    4.0465e-20
 76235.10000    4.0418e-20
 76235.20000    4.0371e-20
 76235.30000    4.0324e-20
 76235.40000    4.0277e-20
 76235.50000    4.0230e-20
 76235.60000    4.0183e-20
 76235.70000    4.0136e-20
 76235.80000    4.0090e-20
 76235.90000    4.0043e-20
 76236.00000    3.9997e-20
 76236.10000    3.9950e-20
 76236.20000    3.9904e-20
 76236.30000    3.9858e-20
 76236.40000    3.9812e-20
 76236.50000    3.9766e-20
 76236.60000    3.9720e-20
 76236.70000    3.9675e-20
 76236.80000    3.9629e-20
 76236.90000    3.9584e-20
 76237.00000    3.9538e-20
 76237.10000    3.9493e-20
 76237.20000    3.9448e-20
 76237.30000    3.9403e-20
 76237.40000    3.9358e-20
 76237.50000    3.9313e-20
 76237.60000    3.9268e-20
 76237.70000    3.9223e-20
 76237.80000    3.9179e-20
 76237.90000    3.9134e-20
 76238.00000    3.9090e-20
 76238.10000    3.9046e-20
 76238.20000    3.9001e-20
 76238.30000    3.8957e-20
 76238.40000    3.8913e-20
 76238.50000    3.8869e-20
 76238.60000    3.8826e-20
 76238.70000    3.8782e-20
 76238.80000    3.8738e-20
 76238.90000    3.8695e-20
 76239.00000    3.8651e-20
 76239.10000    3.8608e-20
 76239.20000    3.8564e-20
 76239.30000    3.8521e-20
 76239.40000    3.8478e-20
 76239.50000    3.8435e-20
 76239.60000    3.8392e-20
 76239.70000    3.8350e-20
 76239.80000    3.8307e-20
 76239.90000    3.8264e-20
 76240.00000    3.8222e-20
 76240.10000    3.8179e-20
 76240.20000    3.8137e-20
 76240.30000    3.8095e-20
 76240.40000    3.8052e-20
 76240.50000    3.8010e-20
 76240.60000    3.7968e-20
 76240.70000    3.7926e-20
 76240.80000    3.7885e-20
 76240.90000    3.7843e-20
 76241.00000    3.7801e-20
 76241.10000    3.7760e-20
 76241.20000    3.7718e-20
 76241.30000    3.7677e-20
 76241.40000    3.7636e-20
 76241.50000    3.7594e-20
 76241.60000    3.7553e-20
 76241.70000    3.7512e-20
 76241.80000    3.7471e-20
 76241.90000    3.7430e-20
 76242.00000    3.7390e-20
 76242.10000    3.7349e-20
 76242.20000    3.7308e-20
 76242.30000    3.7268e-20
 76242.40000    3.7227e-20
 76242.50000    3.7187e-20
 76242.60000    3.7147e-20
 76242.70000    3.7107e-20
 76242.80000    3.7067e-20
 76242.90000    3.7026e-20
 76243.00000    3.6987e-20
 76243.10000    3.6947e-20
 76243.20000    3.6907e-20
 76243.30000    3.6867e-20
 76243.40000    3.6828e-20
 76243.50000    3.6788e-20
 76243.60000    3.6749e-20
 76243.70000    3.6709e-20
 76243.80000    3.6670e-20
 76243.90000    3.6631e-20
 76244.00000    3.6592e-20
 76244.10000    3.6553e-20
 76244.20000    3.6514e-20
 76244.30000    3.6475e-20
 76244.40000    3.6436e-20
 76244.50000    3.6398e-20
 76244.60000    3.6359e-20
 76244.70000    3.6320e-20
 76244.80000    3.6282e-20
 76244.90000    3.6243e-20
 76245.00000    3.6205e-20
 76245.10000    3.6167e-20
 76245.20000    3.6129e-20
 76245.30000    3.6091e-20
 76245.40000    3.6053e-20
 76245.50000    3.6015e-20
 76245.60000    3.5977e-20
 76245.70000    3.5939e-20
 76245.80000    3.5902e-20
 76245.90000    3.5864e-20
 76246.00000    3.5826e-20
 76246.10000    3.5789e-20
 76246.20000    3.5752e-20
 76246.30000    3.5714e-20
 76246.40000    3.5677e-20
 76246.50000    3.5640e-20
 76246.60000    3.5603e-20
 76246.70000    3.5566e-20
 76246.80000    3.5529e-20
 76246.90000    3.5492e-20
 76247.00000    3.5455e-20
 76247.10000    3.5419e-20
 76247.20000    3.5382e-20
 76247.30000    3.5345e-20
 76247.40000    3.5309e-20
 76247.50000    3.5272e-20
 76247.60000    3.5236e-20
 76247.70000    3.5200e-20
 76247.80000    3.5164e-20
 76247.90000    3.5128e-20
 76248.00000    3.5092e-20
 76248.10000    3.5056e-20
 76248.20000    3.5020e-20
 76248.30000    3.4984e-20
 76248.40000    3.4948e-20
 76248.50000    3.4912e-20
 76248.60000    3.4877e-20
 76248.70000    3.4841e-20
 76248.80000    3.4806e-20
 76248.90000    3.4770e-20
 76249.00000    3.4735e-20
 76249.10000    3.4700e-20
 76249.20000    3.4665e-20
 76249.30000    3.4630e-20
 76249.40000    3.4594e-20
 76249.50000    3.4559e-20
 76249.60000    3.4525e-20
 76249.70000    3.4490e-20
 76249.80000    3.4455e-20
 76249.90000    3.4420e-20
 76250.00000    3.4386e-20
 76250.10000    3.4351e-20
 76250.20000    3.4317e-20
 76250.30000    3.4282e-20
 76250.40000    3.4248e-20
 76250.50000    3.4214e-20
 76250.60000    3.4179e-20
 76250.70000    3.4145e-20
 76250.80000    3.4111e-20
 76250.90000    3.4077e-20
 76251.00000    3.4043e-20
 76251.10000    3.4009e-20
 76251.20000    3.3975e-20
 76251.30000    3.3942e-20
 76251.40000    3.3908e-20
 76251.50000    3.3874e-20
 76251.60000    3.3841e-20
 76251.70000    3.3807e-20
 76251.80000    3.3774e-20
 76251.90000    3.3740e-20
 76252.00000    3.3707e-20
 76252.10000    3.3674e-20
 76252.20000    3.3641e-20
 76252.30000    3.3608e-20
 76252.40000    3.3575e-20
 76252.50000    3.3542e-20
 76252.60000    3.3509e-20
 76252.70000    3.3476e-20
 76252.80000    3.3443e-20
 76252.90000    3.3410e-20
 76253.00000    3.3378e-20
 76253.10000    3.3345e-20
 76253.20000    3.3313e-20
 76253.30000    3.3280e-20
 76253.40000    3.3248e-20
 76253.50000    3.3215e-20
 76253.60000    3.3183e-20
 76253.70000    3.3151e-20
 76253.80000    3.3119e-20
 76253.90000    3.3087e-20
 76254.00000    3.3055e-20
 76254.10000    3.3023e-20
 76254.20000    3.2991e-20
 76254.30000    3.2959e-20
 76254.40000    3.2927e-20
 76254.50000    3.2896e-20
 76254.60000    3.2864e-20
 76254.70000    3.2832e-20
 76254.80000    3.2801e-20
 76254.90000    3.2769e-20
 76255.00000    3.2738e-20
 76255.10000    3.2706e-20
 76255.20000    3.2675e-20
 76255.30000    3.2644e-20
 76255.40000    3.2613e-20
 76255.50000    3.2582e-20
 76255.60000    3.2551e-20
 76255.70000    3.2520e-20
 76255.80000    3.2489e-20
 76255.90000    3.2458e-20
 76256.00000    3.2427e-20
 76256.10000    3.2396e-20
 76256.20000    3.2365e-20
 76256.30000    3.2335e-20
 76256.40000    3.2304e-20
 76256.50000    3.2274e-20
 76256.60000    3.2243e-20
 76256.70000    3.2213e-20
 76256.80000    3.2182e-20
 76256.90000    3.2152e-20
 76257.00000    3.2122e-20
 76257.10000    3.2092e-20
 76257.20000    3.2062e-20
 76257.30000    3.2032e-20
 76257.40000    3.2002e-20
 76257.50000    3.1972e-20
 76257.60000    3.1942e-20
 76257.70000    3.1912e-20
 76257.80000    3.1882e-20
 76257.90000    3.1852e-20
 76258.00000    3.1823e-20
 76258.10000    3.1793e-20
 76258.20000    3.1763e-20
 76258.30000    3.1734e-20
 76258.40000    3.1704e-20
 76258.50000    3.1675e-20
 76258.60000    3.1646e-20
 76258.70000    3.1616e-20
 76258.80000    3.1587e-20
 76258.90000    3.1558e-20
 76259.00000    3.1529e-20
 76259.10000    3.1500e-20
 76259.20000    3.1471e-20
 76259.30000    3.1442e-20
 76259.40000    3.1413e-20
 76259.50000    3.1384e-20
 76259.60000    3.1355e-20
 76259.70000    3.1326e-20
 76259.80000    3.1298e-20
 76259.90000    3.1269e-20
 76260.00000    3.1241e-20
 76260.10000    3.1212e-20
 76260.20000    3.1184e-20
 76260.30000    3.1155e-20
 76260.40000    3.1127e-20
 76260.50000    3.1098e-20
 76260.60000    3.1070e-20
 76260.70000    3.1042e-20
 76260.80000    3.1014e-20
 76260.90000    3.0986e-20
 76261.00000    3.0958e-20
 76261.10000    3.0929e-20
 76261.20000    3.0902e-20
 76261.30000    3.0874e-20
 76261.40000    3.0846e-20
 76261.50000    3.0818e-20
 76261.60000    3.0790e-20
 76261.70000    3.0762e-20
 76261.80000    3.0735e-20
 76261.90000    3.0707e-20
 76262.00000    3.0680e-20
 76262.10000    3.0652e-20
 76262.20000    3.0625e-20
 76262.30000    3.0597e-20
 76262.40000    3.0570e-20
 76262.50000    3.0543e-20
 76262.60000    3.0515e-20
 76262.70000    3.0488e-20
 76262.80000    3.0461e-20
 76262.90000    3.0434e-20
 76263.00000    3.0407e-20
 76263.10000    3.0380e-20
 76263.20000    3.0353e-20
 76263.30000    3.0326e-20
 76263.40000    3.0299e-20
 76263.50000    3.0272e-20
 76263.60000    3.0245e-20
 76263.70000    3.0219e-20
 76263.80000    3.0192e-20
 76263.90000    3.0165e-20
 76264.00000    3.0139e-20
 76264.10000    3.0112e-20
 76264.20000    3.0086e-20
 76264.30000    3.0059e-20
 76264.40000    3.0033e-20
 76264.50000    3.0007e-20
 76264.60000    2.9980e-20
 76264.70000    2.9954e-20
 76264.80000    2.9928e-20
 76264.90000    2.9902e-20
 76265.00000    2.9876e-20
 76265.10000    2.9850e-20
 76265.20000    2.9824e-20
 76265.30000    2.9798e-20
 76265.40000    2.9772e-20
 76265.50000    2.9746e-20
 76265.60000    2.9720e-20
 76265.70000    2.9694e-20
 76265.80000    2.9669e-20
 76265.90000    2.9643e-20
 76266.00000    2.9617e-20
 76266.10000    2.9592e-20
 76266.20000    2.9566e-20
 76266.30000    2.9541e-20
 76266.40000    2.9515e-20
 76266.50000    2.9490e-20
 76266.60000    2.9464e-20
 76266.70000    2.9439e-20
 76266.80000    2.9414e-20
 76266.90000    2.9389e-20
 76267.00000    2.9363e-20
 76267.10000    2.9338e-20
 76267.20000    2.9313e-20
 76267.30000    2.9288e-20
 76267.40000    2.9263e-20
 76267.50000    2.9238e-20
 76267.60000    2.9213e-20
 76267.70000    2.9188e-20
 76267.80000    2.9164e-20
 76267.90000    2.9139e-20
 76268.00000    2.9114e-20
 76268.10000    2.9089e-20
 76268.20000    2.9065e-20
 76268.30000    2.9040e-20
 76268.40000    2.9016e-20
 76268.50000    2.8991e-20
 76268.60000    2.8967e-20
 76268.70000    2.8942e-20
 76268.80000    2.8918e-20
 76268.90000    2.8893e-20
 76269.00000    2.8869e-20
 76269.10000    2.8845e-20
 76269.20000    2.8821e-20
 76269.30000    2.8796e-20
 76269.40000    2.8772e-20
 76269.50000    2.8748e-20
 76269.60000    2.8724e-20
 76269.70000    2.8700e-20
 76269.80000    2.8676e-20
 76269.90000    2.8652e-20
 76270.00000    2.8628e-20
 76270.10000    2.8604e-20
 76270.20000    2.8581e-20
 76270.30000    2.8557e-20
 76270.40000    2.8533e-20
 76270.50000    2.8509e-20
 76270.60000    2.8486e-20
 76270.70000    2.8462e-20
 76270.80000    2.8439e-20
 76270.90000    2.8415e-20
 76271.00000    2.8392e-20
 76271.10000    2.8368e-20
 76271.20000    2.8345e-20
 76271.30000    2.8321e-20
 76271.40000    2.8298e-20
 76271.50000    2.8275e-20
 76271.60000    2.8252e-20
 76271.70000    2.8228e-20
 76271.80000    2.8205e-20
 76271.90000    2.8182e-20
 76272.00000    2.8159e-20
 76272.10000    2.8136e-20
 76272.20000    2.8113e-20
 76272.30000    2.8090e-20
 76272.40000    2.8067e-20
 76272.50000    2.8044e-20
 76272.60000    2.8021e-20
 76272.70000    2.7999e-20
 76272.80000    2.7976e-20
 76272.90000    2.7953e-20
 76273.00000    2.7931e-20
 76273.10000    2.7908e-20
 76273.20000    2.7885e-20
 76273.30000    2.7863e-20
 76273.40000    2.7840e-20
 76273.50000    2.7818e-20
 76273.60000    2.7795e-20
 76273.70000    2.7773e-20
 76273.80000    2.7750e-20
 76273.90000    2.7728e-20
 76274.00000    2.7706e-20
 76274.10000    2.7684e-20
 76274.20000    2.7661e-20
 76274.30000    2.7639e-20
 76274.40000    2.7617e-20
 76274.50000    2.7595e-20
 76274.60000    2.7573e-20
 76274.70000    2.7551e-20
 76274.80000    2.7529e-20
 76274.90000    2.7507e-20
 76275.00000    2.7485e-20
 76275.10000    2.7463e-20
 76275.20000    2.7441e-20
 76275.30000    2.7419e-20
 76275.40000    2.7398e-20
 76275.50000    2.7376e-20
 76275.60000    2.7354e-20
 76275.70000    2.7332e-20
 76275.80000    2.7311e-20
 76275.90000    2.7289e-20
 76276.00000    2.7268e-20
 76276.10000    2.7246e-20
 76276.20000    2.7225e-20
 76276.30000    2.7203e-20
 76276.40000    2.7182e-20
 76276.50000    2.7160e-20
 76276.60000    2.7139e-20
 76276.70000    2.7118e-20
 76276.80000    2.7097e-20
 76276.90000    2.7075e-20
 76277.00000    2.7054e-20
 76277.10000    2.7033e-20
 76277.20000    2.7012e-20
 76277.30000    2.6991e-20
 76277.40000    2.6970e-20
 76277.50000    2.6949e-20
 76277.60000    2.6928e-20
 76277.70000    2.6907e-20
 76277.80000    2.6886e-20
 76277.90000    2.6865e-20
 76278.00000    2.6844e-20
 76278.10000    2.6823e-20
 76278.20000    2.6802e-20
 76278.30000    2.6782e-20
 76278.40000    2.6761e-20
 76278.50000    2.6740e-20
 76278.60000    2.6720e-20
 76278.70000    2.6699e-20
 76278.80000    2.6679e-20
 76278.90000    2.6658e-20
 76279.00000    2.6638e-20
 76279.10000    2.6617e-20
 76279.20000    2.6597e-20
 76279.30000    2.6576e-20
 76279.40000    2.6556e-20
 76279.50000    2.6535e-20
 76279.60000    2.6515e-20
 76279.70000    2.6495e-20
 76279.80000    2.6475e-20
 76279.90000    2.6454e-20
 76280.00000    2.6434e-20
 76280.10000    2.6414e-20
 76280.20000    2.6394e-20
 76280.30000    2.6374e-20
 76280.40000    2.6354e-20
 76280.50000    2.6334e-20
 76280.60000    2.6314e-20
 76280.70000    2.6294e-20
 76280.80000    2.6274e-20
 76280.90000    2.6254e-20
 76281.00000    2.6234e-20
 76281.10000    2.6215e-20
 76281.20000    2.6195e-20
 76281.30000    2.6175e-20
 76281.40000    2.6155e-20
 76281.50000    2.6136e-20
 76281.60000    2.6116e-20
 76281.70000    2.6097e-20
 76281.80000    2.6077e-20
 76281.90000    2.6057e-20
 76282.00000    2.6038e-20
 76282.10000    2.6018e-20
 76282.20000    2.5999e-20
 76282.30000    2.5980e-20
 76282.40000    2.5960e-20
 76282.50000    2.5941e-20
 76282.60000    2.5921e-20
 76282.70000    2.5902e-20
 76282.80000    2.5883e-20
 76282.90000    2.5864e-20
 76283.00000    2.5844e-20
 76283.10000    2.5825e-20
 76283.20000    2.5806e-20
 76283.30000    2.5787e-20
 76283.40000    2.5768e-20
 76283.50000    2.5749e-20
 76283.60000    2.5730e-20
 76283.70000    2.5711e-20
 76283.80000    2.5692e-20
 76283.90000    2.5673e-20
 76284.00000    2.5654e-20
 76284.10000    2.5635e-20
 76284.20000    2.5616e-20
 76284.30000    2.5598e-20
 76284.40000    2.5579e-20
 76284.50000    2.5560e-20
 76284.60000    2.5541e-20
 76284.70000    2.5523e-20
 76284.80000    2.5504e-20
 76284.90000    2.5485e-20
 76285.00000    2.5467e-20
 76285.10000    2.5448e-20
 76285.20000    2.5430e-20
 76285.30000    2.5411e-20
 76285.40000    2.5393e-20
 76285.50000    2.5374e-20
 76285.60000    2.5356e-20
 76285.70000    2.5338e-20
 76285.80000    2.5319e-20
 76285.90000    2.5301e-20
 76286.00000    2.5283e-20
 76286.10000    2.5264e-20
 76286.20000    2.5246e-20
 76286.30000    2.5228e-20
 76286.40000    2.5210e-20
 76286.50000    2.5191e-20
 76286.60000    2.5173e-20
 76286.70000    2.5155e-20
 76286.80000    2.5137e-20
 76286.90000    2.5119e-20
 76287.00000    2.5101e-20
 76287.10000    2.5083e-20
 76287.20000    2.5065e-20
 76287.30000    2.5047e-20
 76287.40000    2.5029e-20
 76287.50000    2.5012e-20
 76287.60000    2.4994e-20
 76287.70000    2.4976e-20
 76287.80000    2.4958e-20
 76287.90000    2.4940e-20
 76288.00000    2.4923e-20
 76288.10000    2.4905e-20
 76288.20000    2.4887e-20
 76288.30000    2.4870e-20
 76288.40000    2.4852e-20
 76288.50000    2.4834e-20
 76288.60000    2.4817e-20
 76288.70000    2.4799e-20
 76288.80000    2.4782e-20
 76288.90000    2.4764e-20
 76289.00000    2.4747e-20
 76289.10000    2.4729e-20
 76289.20000    2.4712e-20
 76289.30000    2.4695e-20
 76289.40000    2.4677e-20
 76289.50000    2.4660e-20
 76289.60000    2.4643e-20
 76289.70000    2.4626e-20
 76289.80000    2.4608e-20
 76289.90000    2.4591e-20
 76290.00000    2.4574e-20
 76290.10000    2.4557e-20
 76290.20000    2.4540e-20
 76290.30000    2.4523e-20
 76290.40000    2.4505e-20
 76290.50000    2.4488e-20
 76290.60000    2.4471e-20
 76290.70000    2.4454e-20
 76290.80000    2.4437e-20
 76290.90000    2.4421e-20
 76291.00000    2.4404e-20
 76291.10000    2.4387e-20
 76291.20000    2.4370e-20
 76291.30000    2.4353e-20
 76291.40000    2.4336e-20
 76291.50000    2.4319e-20
 76291.60000    2.4303e-20
 76291.70000    2.4286e-20
 76291.80000    2.4269e-20
 76291.90000    2.4253e-20
 76292.00000    2.4236e-20
 76292.10000    2.4219e-20
 76292.20000    2.4203e-20
 76292.30000    2.4186e-20
 76292.40000    2.4170e-20
 76292.50000    2.4153e-20
 76292.60000    2.4137e-20
 76292.70000    2.4120e-20
 76292.80000    2.4104e-20
 76292.90000    2.4087e-20
 76293.00000    2.4071e-20
 76293.10000    2.4054e-20
 76293.20000    2.4038e-20
 76293.30000    2.4022e-20
 76293.40000    2.4006e-20
 76293.50000    2.3989e-20
 76293.60000    2.3973e-20
 76293.70000    2.3957e-20
 76293.80000    2.3941e-20
 76293.90000    2.3924e-20
 76294.00000    2.3908e-20
 76294.10000    2.3892e-20
 76294.20000    2.3876e-20
 76294.30000    2.3860e-20
 76294.40000    2.3844e-20
 76294.50000    2.3828e-20
 76294.60000    2.3812e-20
 76294.70000    2.3796e-20
 76294.80000    2.3780e-20
 76294.90000    2.3764e-20
 76295.00000    2.3748e-20
 76295.10000    2.3732e-20
 76295.20000    2.3716e-20
 76295.30000    2.3701e-20
 76295.40000    2.3685e-20
 76295.50000    2.3669e-20
 76295.60000    2.3653e-20
 76295.70000    2.3638e-20
 76295.80000    2.3622e-20
 76295.90000    2.3606e-20
 76296.00000    2.3590e-20
 76296.10000    2.3575e-20
 76296.20000    2.3559e-20
 76296.30000    2.3544e-20
 76296.40000    2.3528e-20
 76296.50000    2.3513e-20
 76296.60000    2.3497e-20
 76296.70000    2.3482e-20
 76296.80000    2.3466e-20
 76296.90000    2.3451e-20
 76297.00000    2.3435e-20
 76297.10000    2.3420e-20
 76297.20000    2.3404e-20
 76297.30000    2.3389e-20
 76297.40000    2.3374e-20
 76297.50000    2.3358e-20
 76297.60000    2.3343e-20
 76297.70000    2.3328e-20
 76297.80000    2.3313e-20
 76297.90000    2.3297e-20
 76298.00000    2.3282e-20
 76298.10000    2.3267e-20
 76298.20000    2.3252e-20
 76298.30000    2.3237e-20
 76298.40000    2.3222e-20
 76298.50000    2.3207e-20
 76298.60000    2.3192e-20
 76298.70000    2.3177e-20
 76298.80000    2.3161e-20
 76298.90000    2.3147e-20
 76299.00000    2.3132e-20
 76299.10000    2.3117e-20
 76299.20000    2.3102e-20
 76299.30000    2.3087e-20
 76299.40000    2.3072e-20
 76299.50000    2.3057e-20
 76299.60000    2.3042e-20
 76299.70000    2.3027e-20
 76299.80000    2.3013e-20
 76299.90000    2.2998e-20
 76300.00000    2.2983e-20
 76300.10000    2.2968e-20
 76300.20000    2.2954e-20
 76300.30000    2.2939e-20
 76300.40000    2.2924e-20
 76300.50000    2.2910e-20
 76300.60000    2.2895e-20
 76300.70000    2.2880e-20
 76300.80000    2.2866e-20
 76300.90000    2.2851e-20
 76301.00000    2.2837e-20
 76301.10000    2.2822e-20
 76301.20000    2.2808e-20
 76301.30000    2.2793e-20
 76301.40000    2.2779e-20
 76301.50000    2.2765e-20
 76301.60000    2.2750e-20
 76301.70000    2.2736e-20
 76301.80000    2.2721e-20
 76301.90000    2.2707e-20
 76302.00000    2.2693e-20
 76302.10000    2.2678e-20
 76302.20000    2.2664e-20
 76302.30000    2.2650e-20
 76302.40000    2.2636e-20
 76302.50000    2.2621e-20
 76302.60000    2.2607e-20
 76302.70000    2.2593e-20
 76302.80000    2.2579e-20
 76302.90000    2.2565e-20
 76303.00000    2.2551e-20
 76303.10000    2.2537e-20
 76303.20000    2.2523e-20
 76303.30000    2.2509e-20
 76303.40000    2.2495e-20
 76303.50000    2.2481e-20
 76303.60000    2.2467e-20
 76303.70000    2.2453e-20
 76303.80000    2.2439e-20
 76303.90000    2.2425e-20
 76304.00000    2.2411e-20
 76304.10000    2.2397e-20
 76304.20000    2.2383e-20
 76304.30000    2.2369e-20
 76304.40000    2.2355e-20
 76304.50000    2.2342e-20
 76304.60000    2.2328e-20
 76304.70000    2.2314e-20
 76304.80000    2.2300e-20
 76304.90000    2.2287e-20
 76305.00000    2.2273e-20
 76305.10000    2.2259e-20
 76305.20000    2.2246e-20
 76305.30000    2.2232e-20
 76305.40000    2.2218e-20
 76305.50000    2.2205e-20
 76305.60000    2.2191e-20
 76305.70000    2.2178e-20
 76305.80000    2.2164e-20
 76305.90000    2.2151e-20
 76306.00000    2.2137e-20
 76306.10000    2.2124e-20
 76306.20000    2.2110e-20
 76306.30000    2.2097e-20
 76306.40000    2.2083e-20
 76306.50000    2.2070e-20
 76306.60000    2.2057e-20
 76306.70000    2.2043e-20
 76306.80000    2.2030e-20
 76306.90000    2.2016e-20
 76307.00000    2.2003e-20
 76307.10000    2.1990e-20
 76307.20000    2.1977e-20
 76307.30000    2.1963e-20
 76307.40000    2.1950e-20
 76307.50000    2.1937e-20
 76307.60000    2.1924e-20
 76307.70000    2.1911e-20
 76307.80000    2.1897e-20
 76307.90000    2.1884e-20
 76308.00000    2.1871e-20
 76308.10000    2.1858e-20
 76308.20000    2.1845e-20
 76308.30000    2.1832e-20
 76308.40000    2.1819e-20
 76308.50000    2.1806e-20
 76308.60000    2.1793e-20
 76308.70000    2.1780e-20
 76308.80000    2.1767e-20
 76308.90000    2.1754e-20
 76309.00000    2.1741e-20
 76309.10000    2.1728e-20
 76309.20000    2.1715e-20
 76309.30000    2.1702e-20
 76309.40000    2.1690e-20
 76309.50000    2.1677e-20
 76309.60000    2.1664e-20
 76309.70000    2.1651e-20
 76309.80000    2.1638e-20
 76309.90000    2.1626e-20
 76310.00000    2.1613e-20
 76310.10000    2.1600e-20
 76310.20000    2.1587e-20
 76310.30000    2.1575e-20
 76310.40000    2.1562e-20
 76310.50000    2.1549e-20
 76310.60000    2.1537e-20
 76310.70000    2.1524e-20
 76310.80000    2.1512e-20
 76310.90000    2.1499e-20
 76311.00000    2.1486e-20
 76311.10000    2.1474e-20
 76311.20000    2.1461e-20
 76311.30000    2.1449e-20
 76311.40000    2.1436e-20
 76311.50000    2.1424e-20
 76311.60000    2.1411e-20
 76311.70000    2.1399e-20
 76311.80000    2.1386e-20
 76311.90000    2.1374e-20
 76312.00000    2.1362e-20
 76312.10000    2.1349e-20
 76312.20000    2.1337e-20
 76312.30000    2.1325e-20
 76312.40000    2.1312e-20
 76312.50000    2.1300e-20
 76312.60000    2.1288e-20
 76312.70000    2.1275e-20
 76312.80000    2.1263e-20
 76312.90000    2.1251e-20
 76313.00000    2.1239e-20
 76313.10000    2.1227e-20
 76313.20000    2.1214e-20
 76313.30000    2.1202e-20
 76313.40000    2.1190e-20
 76313.50000    2.1178e-20
 76313.60000    2.1166e-20
 76313.70000    2.1154e-20
 76313.80000    2.1142e-20
 76313.90000    2.1130e-20
 76314.00000    2.1118e-20
 76314.10000    2.1106e-20
 76314.20000    2.1094e-20
 76314.30000    2.1082e-20
 76314.40000    2.1070e-20
 76314.50000    2.1058e-20
 76314.60000    2.1046e-20
 76314.70000    2.1034e-20
 76314.80000    2.1022e-20
 76314.90000    2.1010e-20
 76315.00000    2.0998e-20
 76315.10000    2.0986e-20
 76315.20000    2.0974e-20
 76315.30000    2.0963e-20
 76315.40000    2.0951e-20
 76315.50000    2.0939e-20
 76315.60000    2.0927e-20
 76315.70000    2.0915e-20
 76315.80000    2.0904e-20
 76315.90000    2.0892e-20
 76316.00000    2.0880e-20
 76316.10000    2.0869e-20
 76316.20000    2.0857e-20
 76316.30000    2.0845e-20
 76316.40000    2.0834e-20
 76316.50000    2.0822e-20
 76316.60000    2.0810e-20
 76316.70000    2.0799e-20
 76316.80000    2.0787e-20
 76316.90000    2.0776e-20
 76317.00000    2.0764e-20
 76317.10000    2.0753e-20
 76317.20000    2.0741e-20
 76317.30000    2.0730e-20
 76317.40000    2.0718e-20
 76317.50000    2.0707e-20
 76317.60000    2.0695e-20
 76317.70000    2.0684e-20
 76317.80000    2.0672e-20
 76317.90000    2.0661e-20
 76318.00000    2.0649e-20
 76318.10000    2.0638e-20
 76318.20000    2.0627e-20
 76318.30000    2.0615e-20
 76318.40000    2.0604e-20
 76318.50000    2.0593e-20
 76318.60000    2.0581e-20
 76318.70000    2.0570e-20
 76318.80000    2.0559e-20
 76318.90000    2.0548e-20
 76319.00000    2.0536e-20
 76319.10000    2.0525e-20
 76319.20000    2.0514e-20
 76319.30000    2.0503e-20
 76319.40000    2.0492e-20
 76319.50000    2.0481e-20
 76319.60000    2.0469e-20
 76319.70000    2.0458e-20
 76319.80000    2.0447e-20
 76319.90000    2.0436e-20
 76320.00000    2.0425e-20
 76320.10000    2.0414e-20
 76320.20000    2.0403e-20
 76320.30000    2.0392e-20
 76320.40000    2.0381e-20
 76320.50000    2.0370e-20
 76320.60000    2.0359e-20
 76320.70000    2.0348e-20
 76320.80000    2.0337e-20
 76320.90000    2.0326e-20
 76321.00000    2.0315e-20
 76321.10000    2.0304e-20
 76321.20000    2.0293e-20
 76321.30000    2.0282e-20
 76321.40000    2.0271e-20
 76321.50000    2.0261e-20
 76321.60000    2.0250e-20
 76321.70000    2.0239e-20
 76321.80000    2.0228e-20
 76321.90000    2.0217e-20
 76322.00000    2.0207e-20
 76322.10000    2.0196e-20
 76322.20000    2.0185e-20
 76322.30000    2.0174e-20
 76322.40000    2.0164e-20
 76322.50000    2.0153e-20
 76322.60000    2.0142e-20
 76322.70000    2.0132e-20
 76322.80000    2.0121e-20
 76322.90000    2.0110e-20
 76323.00000    2.0100e-20
 76323.10000    2.0089e-20
 76323.20000    2.0078e-20
 76323.30000    2.0068e-20
 76323.40000    2.0057e-20
 76323.50000    2.0047e-20
 76323.60000    2.0036e-20
 76323.70000    2.0026e-20
 76323.80000    2.0015e-20
 76323.90000    2.0005e-20
 76324.00000    1.9994e-20
 76324.10000    1.9984e-20
 76324.20000    1.9973e-20
 76324.30000    1.9963e-20
 76324.40000    1.9952e-20
 76324.50000    1.9942e-20
 76324.60000    1.9931e-20
 76324.70000    1.9921e-20
 76324.80000    1.9911e-20
 76324.90000    1.9900e-20
 76325.00000    1.9890e-20
 76325.10000    1.9880e-20
 76325.20000    1.9869e-20
 76325.30000    1.9859e-20
 76325.40000    1.9849e-20
 76325.50000    1.9838e-20
 76325.60000    1.9828e-20
 76325.70000    1.9818e-20
 76325.80000    1.9808e-20
 76325.90000    1.9797e-20
 76326.00000    1.9787e-20
 76326.10000    1.9777e-20
 76326.20000    1.9767e-20
 76326.30000    1.9757e-20
 76326.40000    1.9746e-20
 76326.50000    1.9736e-20
 76326.60000    1.9726e-20
 76326.70000    1.9716e-20
 76326.80000    1.9706e-20
 76326.90000    1.9696e-20
 76327.00000    1.9686e-20
 76327.10000    1.9676e-20
 76327.20000    1.9666e-20
 76327.30000    1.9656e-20
 76327.40000    1.9646e-20
 76327.50000    1.9636e-20
 76327.60000    1.9626e-20
 76327.70000    1.9616e-20
 76327.80000    1.9606e-20
 76327.90000    1.9596e-20
 76328.00000    1.9586e-20
 76328.10000    1.9576e-20
 76328.20000    1.9566e-20
 76328.30000    1.9556e-20
 76328.40000    1.9546e-20
 76328.50000    1.9536e-20
 76328.60000    1.9526e-20
 76328.70000    1.9517e-20
 76328.80000    1.9507e-20
 76328.90000    1.9497e-20
 76329.00000    1.9487e-20
 76329.10000    1.9477e-20
 76329.20000    1.9468e-20
 76329.30000    1.9458e-20
 76329.40000    1.9448e-20
 76329.50000    1.9438e-20
 76329.60000    1.9429e-20
 76329.70000    1.9419e-20
 76329.80000    1.9409e-20
 76329.90000    1.9399e-20
 76330.00000    1.9390e-20
 76330.10000    1.9380e-20
 76330.20000    1.9370e-20
 76330.30000    1.9361e-20
 76330.40000    1.9351e-20
 76330.50000    1.9342e-20
 76330.60000    1.9332e-20
 76330.70000    1.9322e-20
 76330.80000    1.9313e-20
 76330.90000    1.9303e-20
 76331.00000    1.9294e-20
 76331.10000    1.9284e-20
 76331.20000    1.9275e-20
 76331.30000    1.9265e-20
 76331.40000    1.9256e-20
 76331.50000    1.9246e-20
 76331.60000    1.9237e-20
 76331.70000    1.9227e-20
 76331.80000    1.9218e-20
 76331.90000    1.9208e-20
 76332.00000    1.9199e-20
 76332.10000    1.9189e-20
 76332.20000    1.9180e-20
 76332.30000    1.9171e-20
 76332.40000    1.9161e-20
 76332.50000    1.9152e-20
 76332.60000    1.9143e-20
 76332.70000    1.9133e-20
 76332.80000    1.9124e-20
 76332.90000    1.9115e-20
 76333.00000    1.9105e-20
 76333.10000    1.9096e-20
 76333.20000    1.9087e-20
 76333.30000    1.9077e-20
 76333.40000    1.9068e-20
 76333.50000    1.9059e-20
 76333.60000    1.9050e-20
 76333.70000    1.9040e-20
 76333.80000    1.9031e-20
 76333.90000    1.9022e-20
 76334.00000    1.9013e-20
 76334.10000    1.9004e-20
 76334.20000    1.8995e-20
 76334.30000    1.8985e-20
 76334.40000    1.8976e-20
 76334.50000    1.8967e-20
 76334.60000    1.8958e-20
 76334.70000    1.8949e-20
 76334.80000    1.8940e-20
 76334.90000    1.8931e-20
 76335.00000    1.8922e-20
 76335.10000    1.8913e-20
 76335.20000    1.8904e-20
 76335.30000    1.8895e-20
 76335.40000    1.8886e-20
 76335.50000    1.8877e-20
 76335.60000    1.8868e-20
 76335.70000    1.8859e-20
 76335.80000    1.8850e-20
 76335.90000    1.8841e-20
 76336.00000    1.8832e-20
 76336.10000    1.8823e-20
 76336.20000    1.8814e-20
 76336.30000    1.8805e-20
 76336.40000    1.8796e-20
 76336.50000    1.8787e-20
 76336.60000    1.8778e-20
 76336.70000    1.8769e-20
 76336.80000    1.8761e-20
 76336.90000    1.8752e-20
 76337.00000    1.8743e-20
 76337.10000    1.8734e-20
 76337.20000    1.8725e-20
 76337.30000    1.8717e-20
 76337.40000    1.8708e-20
 76337.50000    1.8699e-20
 76337.60000    1.8690e-20
 76337.70000    1.8681e-20
 76337.80000    1.8673e-20
 76337.90000    1.8664e-20
 76338.00000    1.8655e-20
 76338.10000    1.8647e-20
 76338.20000    1.8638e-20
 76338.30000    1.8629e-20
 76338.40000    1.8621e-20
 76338.50000    1.8612e-20
 76338.60000    1.8603e-20
 76338.70000    1.8595e-20
 76338.80000    1.8586e-20
 76338.90000    1.8577e-20
 76339.00000    1.8569e-20
 76339.10000    1.8560e-20
 76339.20000    1.8552e-20
 76339.30000    1.8543e-20
 76339.40000    1.8534e-20
 76339.50000    1.8526e-20
 76339.60000    1.8517e-20
 76339.70000    1.8509e-20
 76339.80000    1.8500e-20
 76339.90000    1.8492e-20
 76340.00000    1.8483e-20
 76340.10000    1.8475e-20
 76340.20000    1.8466e-20
 76340.30000    1.8458e-20
 76340.40000    1.8449e-20
 76340.50000    1.8441e-20
 76340.60000    1.8433e-20
 76340.70000    1.8424e-20
 76340.80000    1.8416e-20
 76340.90000    1.8407e-20
 76341.00000    1.8399e-20
 76341.10000    1.8391e-20
 76341.20000    1.8382e-20
 76341.30000    1.8374e-20
 76341.40000    1.8366e-20
 76341.50000    1.8357e-20
 76341.60000    1.8349e-20
 76341.70000    1.8341e-20
 76341.80000    1.8332e-20
 76341.90000    1.8324e-20
 76342.00000    1.8316e-20
 76342.10000    1.8307e-20
 76342.20000    1.8299e-20
 76342.30000    1.8291e-20
 76342.40000    1.8283e-20
 76342.50000    1.8275e-20
 76342.60000    1.8266e-20
 76342.70000    1.8258e-20
 76342.80000    1.8250e-20
 76342.90000    1.8242e-20
 76343.00000    1.8234e-20
 76343.10000    1.8225e-20
 76343.20000    1.8217e-20
 76343.30000    1.8209e-20
 76343.40000    1.8201e-20
 76343.50000    1.8193e-20
 76343.60000    1.8185e-20
 76343.70000    1.8177e-20
 76343.80000    1.8169e-20
 76343.90000    1.8160e-20
 76344.00000    1.8152e-20
 76344.10000    1.8144e-20
 76344.20000    1.8136e-20
 76344.30000    1.8128e-20
 76344.40000    1.8120e-20
 76344.50000    1.8112e-20
 76344.60000    1.8104e-20
 76344.70000    1.8096e-20
 76344.80000    1.8088e-20
 76344.90000    1.8080e-20
 76345.00000    1.8072e-20
 76345.10000    1.8064e-20
 76345.20000    1.8056e-20
 76345.30000    1.8048e-20
 76345.40000    1.8041e-20
 76345.50000    1.8033e-20
 76345.60000    1.8025e-20
 76345.70000    1.8017e-20
 76345.80000    1.8009e-20
 76345.90000    1.8001e-20
 76346.00000    1.7993e-20
 76346.10000    1.7985e-20
 76346.20000    1.7977e-20
 76346.30000    1.7970e-20
 76346.40000    1.7962e-20
 76346.50000    1.7954e-20
 76346.60000    1.7946e-20
 76346.70000    1.7938e-20
 76346.80000    1.7931e-20
 76346.90000    1.7923e-20
 76347.00000    1.7915e-20
 76347.10000    1.7907e-20
 76347.20000    1.7900e-20
 76347.30000    1.7892e-20
 76347.40000    1.7884e-20
 76347.50000    1.7876e-20
 76347.60000    1.7869e-20
 76347.70000    1.7861e-20
 76347.80000    1.7853e-20
 76347.90000    1.7846e-20
 76348.00000    1.7838e-20
 76348.10000    1.7830e-20
 76348.20000    1.7823e-20
 76348.30000    1.7815e-20
 76348.40000    1.7807e-20
 76348.50000    1.7800e-20
 76348.60000    1.7792e-20
 76348.70000    1.7785e-20
 76348.80000    1.7777e-20
 76348.90000    1.7769e-20
 76349.00000    1.7762e-20
 76349.10000    1.7754e-20
 76349.20000    1.7747e-20
 76349.30000    1.7739e-20
 76349.40000    1.7732e-20
 76349.50000    1.7724e-20
 76349.60000    1.7717e-20
 76349.70000    1.7709e-20
 76349.80000    1.7702e-20
 76349.90000    1.7694e-20
 76350.00000    1.7687e-20
 76350.10000    1.7679e-20
 76350.20000    1.7672e-20
 76350.30000    1.7664e-20
 76350.40000    1.7657e-20
 76350.50000    1.7649e-20
 76350.60000    1.7642e-20
 76350.70000    1.7635e-20
 76350.80000    1.7627e-20
 76350.90000    1.7620e-20
 76351.00000    1.7612e-20
 76351.10000    1.7605e-20
 76351.20000    1.7598e-20
 76351.30000    1.7590e-20
 76351.40000    1.7583e-20
 76351.50000    1.7576e-20
 76351.60000    1.7568e-20
 76351.70000    1.7561e-20
 76351.80000    1.7554e-20
 76351.90000    1.7546e-20
 76352.00000    1.7539e-20
 76352.10000    1.7532e-20
 76352.20000    1.7524e-20
 76352.30000    1.7517e-20
 76352.40000    1.7510e-20
 76352.50000    1.7503e-20
 76352.60000    1.7495e-20
 76352.70000    1.7488e-20
 76352.80000    1.7481e-20
 76352.90000    1.7474e-20
 76353.00000    1.7467e-20
 76353.10000    1.7459e-20
 76353.20000    1.7452e-20
 76353.30000    1.7445e-20
 76353.40000    1.7438e-20
 76353.50000    1.7431e-20
 76353.60000    1.7424e-20
 76353.70000    1.7416e-20
 76353.80000    1.7409e-20
 76353.90000    1.7402e-20
 76354.00000    1.7395e-20
 76354.10000    1.7388e-20
 76354.20000    1.7381e-20
 76354.30000    1.7374e-20
 76354.40000    1.7367e-20
 76354.50000    1.7360e-20
 76354.60000    1.7353e-20
 76354.70000    1.7346e-20
 76354.80000    1.7338e-20
 76354.90000    1.7331e-20
 76355.00000    1.7324e-20
 76355.10000    1.7317e-20
 76355.20000    1.7310e-20
 76355.30000    1.7303e-20
 76355.40000    1.7296e-20
 76355.50000    1.7289e-20
 76355.60000    1.7282e-20
 76355.70000    1.7275e-20
 76355.80000    1.7269e-20
 76355.90000    1.7262e-20
 76356.00000    1.7255e-20
 76356.10000    1.7248e-20
 76356.20000    1.7241e-20
 76356.30000    1.7234e-20
 76356.40000    1.7227e-20
 76356.50000    1.7220e-20
 76356.60000    1.7213e-20
 76356.70000    1.7206e-20
 76356.80000    1.7199e-20
 76356.90000    1.7193e-20
 76357.00000    1.7186e-20
 76357.10000    1.7179e-20
 76357.20000    1.7172e-20
 76357.30000    1.7165e-20
 76357.40000    1.7158e-20
 76357.50000    1.7152e-20
 76357.60000    1.7145e-20
 76357.70000    1.7138e-20
 76357.80000    1.7131e-20
 76357.90000    1.7124e-20
 76358.00000    1.7118e-20
 76358.10000    1.7111e-20
 76358.20000    1.7104e-20
 76358.30000    1.7097e-20
 76358.40000    1.7091e-20
 76358.50000    1.7084e-20
 76358.60000    1.7077e-20
 76358.70000    1.7071e-20
 76358.80000    1.7064e-20
 76358.90000    1.7057e-20
 76359.00000    1.7050e-20
 76359.10000    1.7044e-20
 76359.20000    1.7037e-20
 76359.30000    1.7030e-20
 76359.40000    1.7024e-20
 76359.50000    1.7017e-20
 76359.60000    1.7011e-20
 76359.70000    1.7004e-20
 76359.80000    1.6997e-20
 76359.90000    1.6991e-20
 76360.00000    1.6984e-20
 76360.10000    1.6977e-20
 76360.20000    1.6971e-20
 76360.30000    1.6964e-20
 76360.40000    1.6958e-20
 76360.50000    1.6951e-20
 76360.60000    1.6945e-20
 76360.70000    1.6938e-20
 76360.80000    1.6932e-20
 76360.90000    1.6925e-20
 76361.00000    1.6918e-20
 76361.10000    1.6912e-20
 76361.20000    1.6905e-20
 76361.30000    1.6899e-20
 76361.40000    1.6892e-20
 76361.50000    1.6886e-20
 76361.60000    1.6880e-20
 76361.70000    1.6873e-20
 76361.80000    1.6867e-20
 76361.90000    1.6860e-20
 76362.00000    1.6854e-20
 76362.10000    1.6847e-20
 76362.20000    1.6841e-20
 76362.30000    1.6834e-20
 76362.40000    1.6828e-20
 76362.50000    1.6822e-20
 76362.60000    1.6815e-20
 76362.70000    1.6809e-20
 76362.80000    1.6802e-20
 76362.90000    1.6796e-20
 76363.00000    1.6790e-20
 76363.10000    1.6783e-20
 76363.20000    1.6777e-20
 76363.30000    1.6771e-20
 76363.40000    1.6764e-20
 76363.50000    1.6758e-20
 76363.60000    1.6752e-20
 76363.70000    1.6745e-20
 76363.80000    1.6739e-20
 76363.90000    1.6733e-20
 76364.00000    1.6726e-20
 76364.10000    1.6720e-20
 76364.20000    1.6714e-20
 76364.30000    1.6708e-20
 76364.40000    1.6701e-20
 76364.50000    1.6695e-20
 76364.60000    1.6689e-20
 76364.70000    1.6683e-20
 76364.80000    1.6676e-20
 76364.90000    1.6670e-20
 76365.00000    1.6664e-20
 76365.10000    1.6658e-20
 76365.20000    1.6652e-20
 76365.30000    1.6645e-20
 76365.40000    1.6639e-20
 76365.50000    1.6633e-20
 76365.60000    1.6627e-20
 76365.70000    1.6621e-20
 76365.80000    1.6615e-20
 76365.90000    1.6608e-20
 76366.00000    1.6602e-20
 76366.10000    1.6596e-20
 76366.20000    1.6590e-20
 76366.30000    1.6584e-20
 76366.40000    1.6578e-20
 76366.50000    1.6572e-20
 76366.60000    1.6566e-20
 76366.70000    1.6560e-20
 76366.80000    1.6554e-20
 76366.90000    1.6547e-20
 76367.00000    1.6541e-20
 76367.10000    1.6535e-20
 76367.20000    1.6529e-20
 76367.30000    1.6523e-20
 76367.40000    1.6517e-20
 76367.50000    1.6511e-20
 76367.60000    1.6505e-20
 76367.70000    1.6499e-20
 76367.80000    1.6493e-20
 76367.90000    1.6487e-20
 76368.00000    1.6481e-20
 76368.10000    1.6475e-20
 76368.20000    1.6469e-20
 76368.30000    1.6463e-20
 76368.40000    1.6457e-20
 76368.50000    1.6451e-20
 76368.60000    1.6445e-20
 76368.70000    1.6439e-20
 76368.80000    1.6434e-20
 76368.90000    1.6428e-20
 76369.00000    1.6422e-20
 76369.10000    1.6416e-20
 76369.20000    1.6410e-20
 76369.30000    1.6404e-20
 76369.40000    1.6398e-20
 76369.50000    1.6392e-20
 76369.60000    1.6386e-20
 76369.70000    1.6380e-20
 76369.80000    1.6375e-20
 76369.90000    1.6369e-20
 76370.00000    1.6363e-20
 76370.10000    1.6357e-20
 76370.20000    1.6351e-20
 76370.30000    1.6345e-20
 76370.40000    1.6340e-20
 76370.50000    1.6334e-20
 76370.60000    1.6328e-20
 76370.70000    1.6322e-20
 76370.80000    1.6316e-20
 76370.90000    1.6311e-20
 76371.00000    1.6305e-20
 76371.10000    1.6299e-20
 76371.20000    1.6293e-20
 76371.30000    1.6288e-20
 76371.40000    1.6282e-20
 76371.50000    1.6276e-20
 76371.60000    1.6270e-20
 76371.70000    1.6265e-20
 76371.80000    1.6259e-20
 76371.90000    1.6253e-20
 76372.00000    1.6248e-20
 76372.10000    1.6242e-20
 76372.20000    1.6236e-20
 76372.30000    1.6230e-20
 76372.40000    1.6225e-20
 76372.50000    1.6219e-20
 76372.60000    1.6213e-20
 76372.70000    1.6208e-20
 76372.80000    1.6202e-20
 76372.90000    1.6196e-20
 76373.00000    1.6191e-20
 76373.10000    1.6185e-20
 76373.20000    1.6180e-20
 76373.30000    1.6174e-20
 76373.40000    1.6168e-20
 76373.50000    1.6163e-20
 76373.60000    1.6157e-20
 76373.70000    1.6152e-20
 76373.80000    1.6146e-20
 76373.90000    1.6140e-20
 76374.00000    1.6135e-20
 76374.10000    1.6129e-20
 76374.20000    1.6124e-20
 76374.30000    1.6118e-20
 76374.40000    1.6113e-20
 76374.50000    1.6107e-20
 76374.60000    1.6102e-20
 76374.70000    1.6096e-20
 76374.80000    1.6091e-20
 76374.90000    1.6085e-20
 76375.00000    1.6080e-20
 76375.10000    1.6074e-20
 76375.20000    1.6069e-20
 76375.30000    1.6063e-20
 76375.40000    1.6058e-20
 76375.50000    1.6052e-20
 76375.60000    1.6047e-20
 76375.70000    1.6041e-20
 76375.80000    1.6036e-20
 76375.90000    1.6030e-20
 76376.00000    1.6025e-20
 76376.10000    1.6019e-20
 76376.20000    1.6014e-20
 76376.30000    1.6009e-20
 76376.40000    1.6003e-20
 76376.50000    1.5998e-20
 76376.60000    1.5992e-20
 76376.70000    1.5987e-20
 76376.80000    1.5982e-20
 76376.90000    1.5976e-20
 76377.00000    1.5971e-20
 76377.10000    1.5965e-20
 76377.20000    1.5960e-20
 76377.30000    1.5955e-20
 76377.40000    1.5949e-20
 76377.50000    1.5944e-20
 76377.60000    1.5939e-20
 76377.70000    1.5933e-20
 76377.80000    1.5928e-20
 76377.90000    1.5923e-20
 76378.00000    1.5917e-20
 76378.10000    1.5912e-20
 76378.20000    1.5907e-20
 76378.30000    1.5902e-20
 76378.40000    1.5896e-20
 76378.50000    1.5891e-20
 76378.60000    1.5886e-20
 76378.70000    1.5880e-20
 76378.80000    1.5875e-20
 76378.90000    1.5870e-20
 76379.00000    1.5865e-20
 76379.10000    1.5859e-20
 76379.20000    1.5854e-20
 76379.30000    1.5849e-20
 76379.40000    1.5844e-20
 76379.50000    1.5839e-20
 76379.60000    1.5833e-20
 76379.70000    1.5828e-20
 76379.80000    1.5823e-20
 76379.90000    1.5818e-20
 76380.00000    1.5813e-20
 76380.10000    1.5807e-20
 76380.20000    1.5802e-20
 76380.30000    1.5797e-20
 76380.40000    1.5792e-20
 76380.50000    1.5787e-20
 76380.60000    1.5782e-20
 76380.70000    1.5777e-20
 76380.80000    1.5771e-20
 76380.90000    1.5766e-20
 76381.00000    1.5761e-20
 76381.10000    1.5756e-20
 76381.20000    1.5751e-20
 76381.30000    1.5746e-20
 76381.40000    1.5741e-20
 76381.50000    1.5736e-20
 76381.60000    1.5731e-20
 76381.70000    1.5725e-20
 76381.80000    1.5720e-20
 76381.90000    1.5715e-20
 76382.00000    1.5710e-20
 76382.10000    1.5705e-20
 76382.20000    1.5700e-20
 76382.30000    1.5695e-20
 76382.40000    1.5690e-20
 76382.50000    1.5685e-20
 76382.60000    1.5680e-20
 76382.70000    1.5675e-20
 76382.80000    1.5670e-20
 76382.90000    1.5665e-20
 76383.00000    1.5660e-20
 76383.10000    1.5655e-20
 76383.20000    1.5650e-20
 76383.30000    1.5645e-20
 76383.40000    1.5640e-20
 76383.50000    1.5635e-20
 76383.60000    1.5630e-20
 76383.70000    1.5625e-20
 76383.80000    1.5620e-20
 76383.90000    1.5615e-20
 76384.00000    1.5610e-20
 76384.10000    1.5605e-20
 76384.20000    1.5600e-20
 76384.30000    1.5596e-20
 76384.40000    1.5591e-20
 76384.50000    1.5586e-20
 76384.60000    1.5581e-20
 76384.70000    1.5576e-20
 76384.80000    1.5571e-20
 76384.90000    1.5566e-20
 76385.00000    1.5561e-20
 76385.10000    1.5556e-20
 76385.20000    1.5551e-20
 76385.30000    1.5547e-20
 76385.40000    1.5542e-20
 76385.50000    1.5537e-20
 76385.60000    1.5532e-20
 76385.70000    1.5527e-20
 76385.80000    1.5522e-20
 76385.90000    1.5518e-20
 76386.00000    1.5513e-20
 76386.10000    1.5508e-20
 76386.20000    1.5503e-20
 76386.30000    1.5498e-20
 76386.40000    1.5493e-20
 76386.50000    1.5489e-20
 76386.60000    1.5484e-20
 76386.70000    1.5479e-20
 76386.80000    1.5474e-20
 76386.90000    1.5470e-20
 76387.00000    1.5465e-20
 76387.10000    1.5460e-20
 76387.20000    1.5455e-20
 76387.30000    1.5450e-20
 76387.40000    1.5446e-20
 76387.50000    1.5441e-20
 76387.60000    1.5436e-20
 76387.70000    1.5432e-20
 76387.80000    1.5427e-20
 76387.90000    1.5422e-20
 76388.00000    1.5417e-20
 76388.10000    1.5413e-20
 76388.20000    1.5408e-20
 76388.30000    1.5403e-20
 76388.40000    1.5399e-20
 76388.50000    1.5394e-20
 76388.60000    1.5389e-20
 76388.70000    1.5385e-20
 76388.80000    1.5380e-20
 76388.90000    1.5375e-20
 76389.00000    1.5371e-20
 76389.10000    1.5366e-20
 76389.20000    1.5361e-20
 76389.30000    1.5357e-20
 76389.40000    1.5352e-20
 76389.50000    1.5347e-20
 76389.60000    1.5343e-20
 76389.70000    1.5338e-20
 76389.80000    1.5334e-20
 76389.90000    1.5329e-20
 76390.00000    1.5324e-20
 76390.10000    1.5320e-20
 76390.20000    1.5315e-20
 76390.30000    1.5311e-20
 76390.40000    1.5306e-20
 76390.50000    1.5301e-20
 76390.60000    1.5297e-20
 76390.70000    1.5292e-20
 76390.80000    1.5288e-20
 76390.90000    1.5283e-20
 76391.00000    1.5279e-20
 76391.10000    1.5274e-20
 76391.20000    1.5269e-20
 76391.30000    1.5265e-20
 76391.40000    1.5260e-20
 76391.50000    1.5256e-20
 76391.60000    1.5251e-20
 76391.70000    1.5247e-20
 76391.80000    1.5242e-20
 76391.90000    1.5238e-20
 76392.00000    1.5233e-20
 76392.10000    1.5229e-20
 76392.20000    1.5224e-20
 76392.30000    1.5220e-20
 76392.40000    1.5215e-20
 76392.50000    1.5211e-20
 76392.60000    1.5207e-20
 76392.70000    1.5202e-20
 76392.80000    1.5198e-20
 76392.90000    1.5193e-20
 76393.00000    1.5189e-20
 76393.10000    1.5184e-20
 76393.20000    1.5180e-20
 76393.30000    1.5175e-20
 76393.40000    1.5171e-20
 76393.50000    1.5167e-20
 76393.60000    1.5162e-20
 76393.70000    1.5158e-20
 76393.80000    1.5153e-20
 76393.90000    1.5149e-20
 76394.00000    1.5145e-20
 76394.10000    1.5140e-20
 76394.20000    1.5136e-20
 76394.30000    1.5131e-20
 76394.40000    1.5127e-20
 76394.50000    1.5123e-20
 76394.60000    1.5118e-20
 76394.70000    1.5114e-20
 76394.80000    1.5110e-20
 76394.90000    1.5105e-20
 76395.00000    1.5101e-20
 76395.10000    1.5097e-20
 76395.20000    1.5092e-20
 76395.30000    1.5088e-20
 76395.40000    1.5084e-20
 76395.50000    1.5079e-20
 76395.60000    1.5075e-20
 76395.70000    1.5071e-20
 76395.80000    1.5066e-20
 76395.90000    1.5062e-20
 76396.00000    1.5058e-20
 76396.10000    1.5054e-20
 76396.20000    1.5049e-20
 76396.30000    1.5045e-20
 76396.40000    1.5041e-20
 76396.50000    1.5037e-20
 76396.60000    1.5032e-20
 76396.70000    1.5028e-20
 76396.80000    1.5024e-20
 76396.90000    1.5020e-20
 76397.00000    1.5015e-20
 76397.10000    1.5011e-20
 76397.20000    1.5007e-20
 76397.30000    1.5003e-20
 76397.40000    1.4998e-20
 76397.50000    1.4994e-20
 76397.60000    1.4990e-20
 76397.70000    1.4986e-20
 76397.80000    1.4982e-20
 76397.90000    1.4977e-20
 76398.00000    1.4973e-20
 76398.10000    1.4969e-20
 76398.20000    1.4965e-20
 76398.30000    1.4961e-20
 76398.40000    1.4957e-20
 76398.50000    1.4952e-20
 76398.60000    1.4948e-20
 76398.70000    1.4944e-20
 76398.80000    1.4940e-20
 76398.90000    1.4936e-20
 76399.00000    1.4932e-20
 76399.10000    1.4927e-20
 76399.20000    1.4923e-20
 76399.30000    1.4919e-20
 76399.40000    1.4915e-20
 76399.50000    1.4911e-20
 76399.60000    1.4907e-20
 76399.70000    1.4903e-20
 76399.80000    1.4899e-20
 76399.90000    1.4895e-20
 76400.00000    1.4891e-20
 76400.10000    1.4886e-20
 76400.20000    1.4882e-20
 76400.30000    1.4878e-20
 76400.40000    1.4874e-20
 76400.50000    1.4870e-20
 76400.60000    1.4866e-20
 76400.70000    1.4862e-20
 76400.80000    1.4858e-20
 76400.90000    1.4854e-20
 76401.00000    1.4850e-20
 76401.10000    1.4846e-20
 76401.20000    1.4842e-20
 76401.30000    1.4838e-20
 76401.40000    1.4834e-20
 76401.50000    1.4830e-20
 76401.60000    1.4826e-20
 76401.70000    1.4822e-20
 76401.80000    1.4818e-20
 76401.90000    1.4814e-20
 76402.00000    1.4810e-20
 76402.10000    1.4806e-20
 76402.20000    1.4802e-20
 76402.30000    1.4798e-20
 76402.40000    1.4794e-20
 76402.50000    1.4790e-20
 76402.60000    1.4786e-20
 76402.70000    1.4782e-20
 76402.80000    1.4778e-20
 76402.90000    1.4774e-20
 76403.00000    1.4770e-20
 76403.10000    1.4766e-20
 76403.20000    1.4762e-20
 76403.30000    1.4758e-20
 76403.40000    1.4754e-20
 76403.50000    1.4750e-20
 76403.60000    1.4746e-20
 76403.70000    1.4743e-20
 76403.80000    1.4739e-20
 76403.90000    1.4735e-20
 76404.00000    1.4731e-20
 76404.10000    1.4727e-20
 76404.20000    1.4723e-20
 76404.30000    1.4719e-20
 76404.40000    1.4715e-20
 76404.50000    1.4711e-20
 76404.60000    1.4708e-20
 76404.70000    1.4704e-20
 76404.80000    1.4700e-20
 76404.90000    1.4696e-20
 76405.00000    1.4692e-20
 76405.10000    1.4688e-20
 76405.20000    1.4684e-20
 76405.30000    1.4681e-20
 76405.40000    1.4677e-20
 76405.50000    1.4673e-20
 76405.60000    1.4669e-20
 76405.70000    1.4665e-20
 76405.80000    1.4661e-20
 76405.90000    1.4658e-20
 76406.00000    1.4654e-20
 76406.10000    1.4650e-20
 76406.20000    1.4646e-20
 76406.30000    1.4642e-20
 76406.40000    1.4639e-20
 76406.50000    1.4635e-20
 76406.60000    1.4631e-20
 76406.70000    1.4627e-20
 76406.80000    1.4624e-20
 76406.90000    1.4620e-20
 76407.00000    1.4616e-20
 76407.10000    1.4612e-20
 76407.20000    1.4608e-20
 76407.30000    1.4605e-20
 76407.40000    1.4601e-20
 76407.50000    1.4597e-20
 76407.60000    1.4593e-20
 76407.70000    1.4590e-20
 76407.80000    1.4586e-20
 76407.90000    1.4582e-20
 76408.00000    1.4579e-20
 76408.10000    1.4575e-20
 76408.20000    1.4571e-20
 76408.30000    1.4567e-20
 76408.40000    1.4564e-20
 76408.50000    1.4560e-20
 76408.60000    1.4556e-20
 76408.70000    1.4553e-20
 76408.80000    1.4549e-20
 76408.90000    1.4545e-20
 76409.00000    1.4542e-20
 76409.10000    1.4538e-20
 76409.20000    1.4534e-20
 76409.30000    1.4531e-20
 76409.40000    1.4527e-20
 76409.50000    1.4523e-20
 76409.60000    1.4520e-20
 76409.70000    1.4516e-20
 76409.80000    1.4512e-20
 76409.90000    1.4509e-20
 76410.00000    1.4505e-20
 76410.10000    1.4501e-20
 76410.20000    1.4498e-20
 76410.30000    1.4494e-20
 76410.40000    1.4491e-20
 76410.50000    1.4487e-20
 76410.60000    1.4483e-20
 76410.70000    1.4480e-20
 76410.80000    1.4476e-20
 76410.90000    1.4473e-20
 76411.00000    1.4469e-20
 76411.10000    1.4465e-20
 76411.20000    1.4462e-20
 76411.30000    1.4458e-20
 76411.40000    1.4455e-20
 76411.50000    1.4451e-20
 76411.60000    1.4448e-20
 76411.70000    1.4444e-20
 76411.80000    1.4440e-20
 76411.90000    1.4437e-20
 76412.00000    1.4433e-20
 76412.10000    1.4430e-20
 76412.20000    1.4426e-20
 76412.30000    1.4423e-20
 76412.40000    1.4419e-20
 76412.50000    1.4416e-20
 76412.60000    1.4412e-20
 76412.70000    1.4409e-20
 76412.80000    1.4405e-20
 76412.90000    1.4402e-20
 76413.00000    1.4398e-20
 76413.10000    1.4395e-20
 76413.20000    1.4391e-20
 76413.30000    1.4388e-20
 76413.40000    1.4384e-20
 76413.50000    1.4381e-20
 76413.60000    1.4377e-20
 76413.70000    1.4374e-20
 76413.80000    1.4370e-20
 76413.90000    1.4367e-20
 76414.00000    1.4363e-20
 76414.10000    1.4360e-20
 76414.20000    1.4356e-20
 76414.30000    1.4353e-20
 76414.40000    1.4349e-20
 76414.50000    1.4346e-20
 76414.60000    1.4343e-20
 76414.70000    1.4339e-20
 76414.80000    1.4336e-20
 76414.90000    1.4332e-20
 76415.00000    1.4329e-20
 76415.10000    1.4325e-20
 76415.20000    1.4322e-20
 76415.30000    1.4319e-20
 76415.40000    1.4315e-20
 76415.50000    1.4312e-20
 76415.60000    1.4308e-20
 76415.70000    1.4305e-20
 76415.80000    1.4302e-20
 76415.90000    1.4298e-20
 76416.00000    1.4295e-20
 76416.10000    1.4291e-20
 76416.20000    1.4288e-20
 76416.30000    1.4285e-20
 76416.40000    1.4281e-20
 76416.50000    1.4278e-20
 76416.60000    1.4275e-20
 76416.70000    1.4271e-20
 76416.80000    1.4268e-20
 76416.90000    1.4265e-20
 76417.00000    1.4261e-20
 76417.10000    1.4258e-20
 76417.20000    1.4255e-20
 76417.30000    1.4251e-20
 76417.40000    1.4248e-20
 76417.50000    1.4245e-20
 76417.60000    1.4241e-20
 76417.70000    1.4238e-20
 76417.80000    1.4235e-20
 76417.90000    1.4231e-20
 76418.00000    1.4228e-20
 76418.10000    1.4225e-20
 76418.20000    1.4221e-20
 76418.30000    1.4218e-20
 76418.40000    1.4215e-20
 76418.50000    1.4212e-20
 76418.60000    1.4208e-20
 76418.70000    1.4205e-20
 76418.80000    1.4202e-20
 76418.90000    1.4198e-20
 76419.00000    1.4195e-20
 76419.10000    1.4192e-20
 76419.20000    1.4189e-20
 76419.30000    1.4185e-20
 76419.40000    1.4182e-20
 76419.50000    1.4179e-20
 76419.60000    1.4176e-20
 76419.70000    1.4172e-20
 76419.80000    1.4169e-20
 76419.90000    1.4166e-20
 76420.00000    1.4163e-20
 76420.10000    1.4160e-20
 76420.20000    1.4156e-20
 76420.30000    1.4153e-20
 76420.40000    1.4150e-20
 76420.50000    1.4147e-20
 76420.60000    1.4143e-20
 76420.70000    1.4140e-20
 76420.80000    1.4137e-20
 76420.90000    1.4134e-20
 76421.00000    1.4131e-20
 76421.10000    1.4128e-20
 76421.20000    1.4124e-20
 76421.30000    1.4121e-20
 76421.40000    1.4118e-20
 76421.50000    1.4115e-20
 76421.60000    1.4112e-20
 76421.70000    1.4108e-20
 76421.80000    1.4105e-20
 76421.90000    1.4102e-20
 76422.00000    1.4099e-20
 76422.10000    1.4096e-20
 76422.20000    1.4093e-20
 76422.30000    1.4090e-20
 76422.40000    1.4086e-20
 76422.50000    1.4083e-20
 76422.60000    1.4080e-20
 76422.70000    1.4077e-20
 76422.80000    1.4074e-20
 76422.90000    1.4071e-20
 76423.00000    1.4068e-20
 76423.10000    1.4065e-20
 76423.20000    1.4062e-20
 76423.30000    1.4058e-20
 76423.40000    1.4055e-20
 76423.50000    1.4052e-20
 76423.60000    1.4049e-20
 76423.70000    1.4046e-20
 76423.80000    1.4043e-20
 76423.90000    1.4040e-20
 76424.00000    1.4037e-20
 76424.10000    1.4034e-20
 76424.20000    1.4031e-20
 76424.30000    1.4028e-20
 76424.40000    1.4025e-20
 76424.50000    1.4022e-20
 76424.60000    1.4018e-20
 76424.70000    1.4015e-20
 76424.80000    1.4012e-20
 76424.90000    1.4009e-20
 76425.00000    1.4006e-20
 76425.10000    1.4003e-20
 76425.20000    1.4000e-20
 76425.30000    1.3997e-20
 76425.40000    1.3994e-20
 76425.50000    1.3991e-20
 76425.60000    1.3988e-20
 76425.70000    1.3985e-20
 76425.80000    1.3982e-20
 76425.90000    1.3979e-20
 76426.00000    1.3976e-20
 76426.10000    1.3973e-20
 76426.20000    1.3970e-20
 76426.30000    1.3967e-20
 76426.40000    1.3964e-20
 76426.50000    1.3961e-20
 76426.60000    1.3958e-20
 76426.70000    1.3955e-20
 76426.80000    1.3952e-20
 76426.90000    1.3949e-20
 76427.00000    1.3946e-20
 76427.10000    1.3943e-20
 76427.20000    1.3940e-20
 76427.30000    1.3937e-20
 76427.40000    1.3935e-20
 76427.50000    1.3932e-20
 76427.60000    1.3929e-20
 76427.70000    1.3926e-20
 76427.80000    1.3923e-20
 76427.90000    1.3920e-20
 76428.00000    1.3917e-20
 76428.10000    1.3914e-20
 76428.20000    1.3911e-20
 76428.30000    1.3908e-20
 76428.40000    1.3905e-20
 76428.50000    1.3902e-20
 76428.60000    1.3899e-20
 76428.70000    1.3896e-20
 76428.80000    1.3894e-20
 76428.90000    1.3891e-20
 76429.00000    1.3888e-20
 76429.10000    1.3885e-20
 76429.20000    1.3882e-20
 76429.30000    1.3879e-20
 76429.40000    1.3876e-20
 76429.50000    1.3873e-20
 76429.60000    1.3871e-20
 76429.70000    1.3868e-20
 76429.80000    1.3865e-20
 76429.90000    1.3862e-20
 76430.00000    1.3859e-20
 76430.10000    1.3856e-20
 76430.20000    1.3853e-20
 76430.30000    1.3851e-20
 76430.40000    1.3848e-20
 76430.50000    1.3845e-20
 76430.60000    1.3842e-20
 76430.70000    1.3839e-20
 76430.80000    1.3836e-20
 76430.90000    1.3833e-20
 76431.00000    1.3831e-20
 76431.10000    1.3828e-20
 76431.20000    1.3825e-20
 76431.30000    1.3822e-20
 76431.40000    1.3819e-20
 76431.50000    1.3817e-20
 76431.60000    1.3814e-20
 76431.70000    1.3811e-20
 76431.80000    1.3808e-20
 76431.90000    1.3805e-20
 76432.00000    1.3803e-20
 76432.10000    1.3800e-20
 76432.20000    1.3797e-20
 76432.30000    1.3794e-20
 76432.40000    1.3792e-20
 76432.50000    1.3789e-20
 76432.60000    1.3786e-20
 76432.70000    1.3783e-20
 76432.80000    1.3780e-20
 76432.90000    1.3778e-20
 76433.00000    1.3775e-20
 76433.10000    1.3772e-20
 76433.20000    1.3769e-20
 76433.30000    1.3767e-20
 76433.40000    1.3764e-20
 76433.50000    1.3761e-20
 76433.60000    1.3758e-20
 76433.70000    1.3756e-20
 76433.80000    1.3753e-20
 76433.90000    1.3750e-20
 76434.00000    1.3748e-20
 76434.10000    1.3745e-20
 76434.20000    1.3742e-20
 76434.30000    1.3739e-20
 76434.40000    1.3737e-20
 76434.50000    1.3734e-20
 76434.60000    1.3731e-20
 76434.70000    1.3729e-20
 76434.80000    1.3726e-20
 76434.90000    1.3723e-20
 76435.00000    1.3721e-20
 76435.10000    1.3718e-20
 76435.20000    1.3715e-20
 76435.30000    1.3712e-20
 76435.40000    1.3710e-20
 76435.50000    1.3707e-20
 76435.60000    1.3704e-20
 76435.70000    1.3702e-20
 76435.80000    1.3699e-20
 76435.90000    1.3696e-20
 76436.00000    1.3694e-20
 76436.10000    1.3691e-20
 76436.20000    1.3689e-20
 76436.30000    1.3686e-20
 76436.40000    1.3683e-20
 76436.50000    1.3681e-20
 76436.60000    1.3678e-20
 76436.70000    1.3675e-20
 76436.80000    1.3673e-20
 76436.90000    1.3670e-20
 76437.00000    1.3667e-20
 76437.10000    1.3665e-20
 76437.20000    1.3662e-20
 76437.30000    1.3660e-20
 76437.40000    1.3657e-20
 76437.50000    1.3654e-20
 76437.60000    1.3652e-20
 76437.70000    1.3649e-20
 76437.80000    1.3647e-20
 76437.90000    1.3644e-20
 76438.00000    1.3641e-20
 76438.10000    1.3639e-20
 76438.20000    1.3636e-20
 76438.30000    1.3634e-20
 76438.40000    1.3631e-20
 76438.50000    1.3629e-20
 76438.60000    1.3626e-20
 76438.70000    1.3623e-20
 76438.80000    1.3621e-20
 76438.90000    1.3618e-20
 76439.00000    1.3616e-20
 76439.10000    1.3613e-20
 76439.20000    1.3611e-20
 76439.30000    1.3608e-20
 76439.40000    1.3606e-20
 76439.50000    1.3603e-20
 76439.60000    1.3600e-20
 76439.70000    1.3598e-20
 76439.80000    1.3595e-20
 76439.90000    1.3593e-20
 76440.00000    1.3590e-20
 76440.10000    1.3588e-20
 76440.20000    1.3585e-20
 76440.30000    1.3583e-20
 76440.40000    1.3580e-20
 76440.50000    1.3578e-20
 76440.60000    1.3575e-20
 76440.70000    1.3573e-20
 76440.80000    1.3570e-20
 76440.90000    1.3568e-20
 76441.00000    1.3565e-20
 76441.10000    1.3563e-20
 76441.20000    1.3560e-20
 76441.30000    1.3558e-20
 76441.40000    1.3555e-20
 76441.50000    1.3553e-20
 76441.60000    1.3550e-20
 76441.70000    1.3548e-20
 76441.80000    1.3545e-20
 76441.90000    1.3543e-20
 76442.00000    1.3540e-20
 76442.10000    1.3538e-20
 76442.20000    1.3536e-20
 76442.30000    1.3533e-20
 76442.40000    1.3531e-20
 76442.50000    1.3528e-20
 76442.60000    1.3526e-20
 76442.70000    1.3523e-20
 76442.80000    1.3521e-20
 76442.90000    1.3518e-20
 76443.00000    1.3516e-20
 76443.10000    1.3514e-20
 76443.20000    1.3511e-20
 76443.30000    1.3509e-20
 76443.40000    1.3506e-20
 76443.50000    1.3504e-20
 76443.60000    1.3501e-20
 76443.70000    1.3499e-20
 76443.80000    1.3497e-20
 76443.90000    1.3494e-20
 76444.00000    1.3492e-20
 76444.10000    1.3489e-20
 76444.20000    1.3487e-20
 76444.30000    1.3485e-20
 76444.40000    1.3482e-20
 76444.50000    1.3480e-20
 76444.60000    1.3478e-20
 76444.70000    1.3475e-20
 76444.80000    1.3473e-20
 76444.90000    1.3470e-20
 76445.00000    1.3468e-20
 76445.10000    1.3466e-20
 76445.20000    1.3463e-20
 76445.30000    1.3461e-20
 76445.40000    1.3459e-20
 76445.50000    1.3456e-20
 76445.60000    1.3454e-20
 76445.70000    1.3452e-20
 76445.80000    1.3449e-20
 76445.90000    1.3447e-20
 76446.00000    1.3444e-20
 76446.10000    1.3442e-20
 76446.20000    1.3440e-20
 76446.30000    1.3437e-20
 76446.40000    1.3435e-20
 76446.50000    1.3433e-20
 76446.60000    1.3431e-20
 76446.70000    1.3428e-20
 76446.80000    1.3426e-20
 76446.90000    1.3424e-20
 76447.00000    1.3421e-20
 76447.10000    1.3419e-20
 76447.20000    1.3417e-20
 76447.30000    1.3414e-20
 76447.40000    1.3412e-20
 76447.50000    1.3410e-20
 76447.60000    1.3407e-20
 76447.70000    1.3405e-20
 76447.80000    1.3403e-20
 76447.90000    1.3401e-20
 76448.00000    1.3398e-20
 76448.10000    1.3396e-20
 76448.20000    1.3394e-20
 76448.30000    1.3391e-20
 76448.40000    1.3389e-20
 76448.50000    1.3387e-20
 76448.60000    1.3385e-20
 76448.70000    1.3382e-20
 76448.80000    1.3380e-20
 76448.90000    1.3378e-20
 76449.00000    1.3376e-20
 76449.10000    1.3373e-20
 76449.20000    1.3371e-20
 76449.30000    1.3369e-20
 76449.40000    1.3367e-20
 76449.50000    1.3364e-20
 76449.60000    1.3362e-20
 76449.70000    1.3360e-20
 76449.80000    1.3358e-20
 76449.90000    1.3356e-20
 76450.00000    1.3353e-20
 76450.10000    1.3351e-20
 76450.20000    1.3349e-20
 76450.30000    1.3347e-20
 76450.40000    1.3344e-20
 76450.50000    1.3342e-20
 76450.60000    1.3340e-20
 76450.70000    1.3338e-20
 76450.80000    1.3336e-20
 76450.90000    1.3333e-20
 76451.00000    1.3331e-20
 76451.10000    1.3329e-20
 76451.20000    1.3327e-20
 76451.30000    1.3325e-20
 76451.40000    1.3322e-20
 76451.50000    1.3320e-20
 76451.60000    1.3318e-20
 76451.70000    1.3316e-20
 76451.80000    1.3314e-20
 76451.90000    1.3312e-20
 76452.00000    1.3309e-20
 76452.10000    1.3307e-20
 76452.20000    1.3305e-20
 76452.30000    1.3303e-20
 76452.40000    1.3301e-20
 76452.50000    1.3299e-20
 76452.60000    1.3297e-20
 76452.70000    1.3294e-20
 76452.80000    1.3292e-20
 76452.90000    1.3290e-20
 76453.00000    1.3288e-20
 76453.10000    1.3286e-20
 76453.20000    1.3284e-20
 76453.30000    1.3282e-20
 76453.40000    1.3279e-20
 76453.50000    1.3277e-20
 76453.60000    1.3275e-20
 76453.70000    1.3273e-20
 76453.80000    1.3271e-20
 76453.90000    1.3269e-20
 76454.00000    1.3267e-20
 76454.10000    1.3265e-20
 76454.20000    1.3263e-20
 76454.30000    1.3260e-20
 76454.40000    1.3258e-20
 76454.50000    1.3256e-20
 76454.60000    1.3254e-20
 76454.70000    1.3252e-20
 76454.80000    1.3250e-20
 76454.90000    1.3248e-20
 76455.00000    1.3246e-20
 76455.10000    1.3244e-20
 76455.20000    1.3242e-20
 76455.30000    1.3240e-20
 76455.40000    1.3238e-20
 76455.50000    1.3235e-20
 76455.60000    1.3233e-20
 76455.70000    1.3231e-20
 76455.80000    1.3229e-20
 76455.90000    1.3227e-20
 76456.00000    1.3225e-20
 76456.10000    1.3223e-20
 76456.20000    1.3221e-20
 76456.30000    1.3219e-20
 76456.40000    1.3217e-20
 76456.50000    1.3215e-20
 76456.60000    1.3213e-20
 76456.70000    1.3211e-20
 76456.80000    1.3209e-20
 76456.90000    1.3207e-20
 76457.00000    1.3205e-20
 76457.10000    1.3203e-20
 76457.20000    1.3201e-20
 76457.30000    1.3199e-20
 76457.40000    1.3197e-20
 76457.50000    1.3195e-20
 76457.60000    1.3193e-20
 76457.70000    1.3191e-20
 76457.80000    1.3189e-20
 76457.90000    1.3187e-20
 76458.00000    1.3185e-20
 76458.10000    1.3183e-20
 76458.20000    1.3181e-20
 76458.30000    1.3179e-20
 76458.40000    1.3177e-20
 76458.50000    1.3175e-20
 76458.60000    1.3173e-20
 76458.70000    1.3171e-20
 76458.80000    1.3169e-20
 76458.90000    1.3167e-20
 76459.00000    1.3165e-20
 76459.10000    1.3163e-20
 76459.20000    1.3161e-20
 76459.30000    1.3159e-20
 76459.40000    1.3157e-20
 76459.50000    1.3155e-20
 76459.60000    1.3153e-20
 76459.70000    1.3151e-20
 76459.80000    1.3149e-20
 76459.90000    1.3147e-20
 76460.00000    1.3145e-20
 76460.10000    1.3143e-20
 76460.20000    1.3141e-20
 76460.30000    1.3139e-20
 76460.40000    1.3137e-20
 76460.50000    1.3136e-20
 76460.60000    1.3134e-20
 76460.70000    1.3132e-20
 76460.80000    1.3130e-20
 76460.90000    1.3128e-20
 76461.00000    1.3126e-20
 76461.10000    1.3124e-20
 76461.20000    1.3122e-20
 76461.30000    1.3120e-20
 76461.40000    1.3118e-20
 76461.50000    1.3116e-20
 76461.60000    1.3114e-20
 76461.70000    1.3113e-20
 76461.80000    1.3111e-20
 76461.90000    1.3109e-20
 76462.00000    1.3107e-20
 76462.10000    1.3105e-20
 76462.20000    1.3103e-20
 76462.30000    1.3101e-20
 76462.40000    1.3099e-20
 76462.50000    1.3097e-20
 76462.60000    1.3096e-20
 76462.70000    1.3094e-20
 76462.80000    1.3092e-20
 76462.90000    1.3090e-20
 76463.00000    1.3088e-20
 76463.10000    1.3086e-20
 76463.20000    1.3084e-20
 76463.30000    1.3083e-20
 76463.40000    1.3081e-20
 76463.50000    1.3079e-20
 76463.60000    1.3077e-20
 76463.70000    1.3075e-20
 76463.80000    1.3073e-20
 76463.90000    1.3071e-20
 76464.00000    1.3070e-20
 76464.10000    1.3068e-20
 76464.20000    1.3066e-20
 76464.30000    1.3064e-20
 76464.40000    1.3062e-20
 76464.50000    1.3060e-20
 76464.60000    1.3059e-20
 76464.70000    1.3057e-20
 76464.80000    1.3055e-20
 76464.90000    1.3053e-20
 76465.00000    1.3051e-20
 76465.10000    1.3049e-20
 76465.20000    1.3048e-20
 76465.30000    1.3046e-20
 76465.40000    1.3044e-20
 76465.50000    1.3042e-20
 76465.60000    1.3040e-20
 76465.70000    1.3039e-20
 76465.80000    1.3037e-20
 76465.90000    1.3035e-20
 76466.00000    1.3033e-20
 76466.10000    1.3031e-20
 76466.20000    1.3030e-20
 76466.30000    1.3028e-20
 76466.40000    1.3026e-20
 76466.50000    1.3024e-20
 76466.60000    1.3023e-20
 76466.70000    1.3021e-20
 76466.80000    1.3019e-20
 76466.90000    1.3017e-20
 76467.00000    1.3016e-20
 76467.10000    1.3014e-20
 76467.20000    1.3012e-20
 76467.30000    1.3010e-20
 76467.40000    1.3008e-20
 76467.50000    1.3007e-20
 76467.60000    1.3005e-20
 76467.70000    1.3003e-20
 76467.80000    1.3001e-20
 76467.90000    1.3000e-20
 76468.00000    1.2998e-20
 76468.10000    1.2996e-20
 76468.20000    1.2995e-20
 76468.30000    1.2993e-20
 76468.40000    1.2991e-20
 76468.50000    1.2989e-20
 76468.60000    1.2988e-20
 76468.70000    1.2986e-20
 76468.80000    1.2984e-20
 76468.90000    1.2982e-20
 76469.00000    1.2981e-20
 76469.10000    1.2979e-20
 76469.20000    1.2977e-20
 76469.30000    1.2976e-20
 76469.40000    1.2974e-20
 76469.50000    1.2972e-20
 76469.60000    1.2970e-20
 76469.70000    1.2969e-20
 76469.80000    1.2967e-20
 76469.90000    1.2965e-20
 76470.00000    1.2964e-20
 76470.10000    1.2962e-20
 76470.20000    1.2960e-20
 76470.30000    1.2959e-20
 76470.40000    1.2957e-20
 76470.50000    1.2955e-20
 76470.60000    1.2954e-20
 76470.70000    1.2952e-20
 76470.80000    1.2950e-20
 76470.90000    1.2949e-20
 76471.00000    1.2947e-20
 76471.10000    1.2945e-20
 76471.20000    1.2944e-20
 76471.30000    1.2942e-20
 76471.40000    1.2940e-20
 76471.50000    1.2939e-20
 76471.60000    1.2937e-20
 76471.70000    1.2935e-20
 76471.80000    1.2934e-20
 76471.90000    1.2932e-20
 76472.00000    1.2930e-20
 76472.10000    1.2929e-20
 76472.20000    1.2927e-20
 76472.30000    1.2926e-20
 76472.40000    1.2924e-20
 76472.50000    1.2922e-20
 76472.60000    1.2921e-20
 76472.70000    1.2919e-20
 76472.80000    1.2917e-20
 76472.90000    1.2916e-20
 76473.00000    1.2914e-20
 76473.10000    1.2913e-20
 76473.20000    1.2911e-20
 76473.30000    1.2909e-20
 76473.40000    1.2908e-20
 76473.50000    1.2906e-20
 76473.60000    1.2904e-20
 76473.70000    1.2903e-20
 76473.80000    1.2901e-20
 76473.90000    1.2900e-20
 76474.00000    1.2898e-20
 76474.10000    1.2896e-20
 76474.20000    1.2895e-20
 76474.30000    1.2893e-20
 76474.40000    1.2892e-20
 76474.50000    1.2890e-20
 76474.60000    1.2889e-20
 76474.70000    1.2887e-20
 76474.80000    1.2885e-20
 76474.90000    1.2884e-20
 76475.00000    1.2882e-20
 76475.10000    1.2881e-20
 76475.20000    1.2879e-20
 76475.30000    1.2878e-20
 76475.40000    1.2876e-20
 76475.50000    1.2874e-20
 76475.60000    1.2873e-20
 76475.70000    1.2871e-20
 76475.80000    1.2870e-20
 76475.90000    1.2868e-20
 76476.00000    1.2867e-20
 76476.10000    1.2865e-20
 76476.20000    1.2864e-20
 76476.30000    1.2862e-20
 76476.40000    1.2861e-20
 76476.50000    1.2859e-20
 76476.60000    1.2857e-20
 76476.70000    1.2856e-20
 76476.80000    1.2854e-20
 76476.90000    1.2853e-20
 76477.00000    1.2851e-20
 76477.10000    1.2850e-20
 76477.20000    1.2848e-20
 76477.30000    1.2847e-20
 76477.40000    1.2845e-20
 76477.50000    1.2844e-20
 76477.60000    1.2842e-20
 76477.70000    1.2841e-20
 76477.80000    1.2839e-20
 76477.90000    1.2838e-20
 76478.00000    1.2836e-20
 76478.10000    1.2835e-20
 76478.20000    1.2833e-20
 76478.30000    1.2832e-20
 76478.40000    1.2830e-20
 76478.50000    1.2829e-20
 76478.60000    1.2827e-20
 76478.70000    1.2826e-20
 76478.80000    1.2824e-20
 76478.90000    1.2823e-20
 76479.00000    1.2821e-20
 76479.10000    1.2820e-20
 76479.20000    1.2818e-20
 76479.30000    1.2817e-20
 76479.40000    1.2815e-20
 76479.50000    1.2814e-20
 76479.60000    1.2813e-20
 76479.70000    1.2811e-20
 76479.80000    1.2810e-20
 76479.90000    1.2808e-20
 76480.00000    1.2807e-20
 76480.10000    1.2805e-20
 76480.20000    1.2804e-20
 76480.30000    1.2802e-20
 76480.40000    1.2801e-20
 76480.50000    1.2799e-20
 76480.60000    1.2798e-20
 76480.70000    1.2797e-20
 76480.80000    1.2795e-20
 76480.90000    1.2794e-20
 76481.00000    1.2792e-20
 76481.10000    1.2791e-20
 76481.20000    1.2789e-20
 76481.30000    1.2788e-20
 76481.40000    1.2787e-20
 76481.50000    1.2785e-20
 76481.60000    1.2784e-20
 76481.70000    1.2782e-20
 76481.80000    1.2781e-20
 76481.90000    1.2779e-20
 76482.00000    1.2778e-20
 76482.10000    1.2777e-20
 76482.20000    1.2775e-20
 76482.30000    1.2774e-20
 76482.40000    1.2772e-20
 76482.50000    1.2771e-20
 76482.60000    1.2770e-20
 76482.70000    1.2768e-20
 76482.80000    1.2767e-20
 76482.90000    1.2765e-20
 76483.00000    1.2764e-20
 76483.10000    1.2763e-20
 76483.20000    1.2761e-20
 76483.30000    1.2760e-20
 76483.40000    1.2759e-20
 76483.50000    1.2757e-20
 76483.60000    1.2756e-20
 76483.70000    1.2754e-20
 76483.80000    1.2753e-20
 76483.90000    1.2752e-20
 76484.00000    1.2750e-20
 76484.10000    1.2749e-20
 76484.20000    1.2748e-20
 76484.30000    1.2746e-20
 76484.40000    1.2745e-20
 76484.50000    1.2743e-20
 76484.60000    1.2742e-20
 76484.70000    1.2741e-20
 76484.80000    1.2739e-20
 76484.90000    1.2738e-20
 76485.00000    1.2737e-20
 76485.10000    1.2735e-20
 76485.20000    1.2734e-20
 76485.30000    1.2733e-20
 76485.40000    1.2731e-20
 76485.50000    1.2730e-20
 76485.60000    1.2729e-20
 76485.70000    1.2727e-20
 76485.80000    1.2726e-20
 76485.90000    1.2725e-20
 76486.00000    1.2723e-20
 76486.10000    1.2722e-20
 76486.20000    1.2721e-20
 76486.30000    1.2719e-20
 76486.40000    1.2718e-20
 76486.50000    1.2717e-20
 76486.60000    1.2716e-20
 76486.70000    1.2714e-20
 76486.80000    1.2713e-20
 76486.90000    1.2712e-20
 76487.00000    1.2710e-20
 76487.10000    1.2709e-20
 76487.20000    1.2708e-20
 76487.30000    1.2706e-20
 76487.40000    1.2705e-20
 76487.50000    1.2704e-20
 76487.60000    1.2703e-20
 76487.70000    1.2701e-20
 76487.80000    1.2700e-20
 76487.90000    1.2699e-20
 76488.00000    1.2697e-20
 76488.10000    1.2696e-20
 76488.20000    1.2695e-20
 76488.30000    1.2694e-20
 76488.40000    1.2692e-20
 76488.50000    1.2691e-20
 76488.60000    1.2690e-20
 76488.70000    1.2689e-20
 76488.80000    1.2687e-20
 76488.90000    1.2686e-20
 76489.00000    1.2685e-20
 76489.10000    1.2683e-20
 76489.20000    1.2682e-20
 76489.30000    1.2681e-20
 76489.40000    1.2680e-20
 76489.50000    1.2678e-20
 76489.60000    1.2677e-20
 76489.70000    1.2676e-20
 76489.80000    1.2675e-20
 76489.90000    1.2674e-20
 76490.00000    1.2672e-20
 76490.10000    1.2671e-20
 76490.20000    1.2670e-20
 76490.30000    1.2669e-20
 76490.40000    1.2667e-20
 76490.50000    1.2666e-20
 76490.60000    1.2665e-20
 76490.70000    1.2664e-20
 76490.80000    1.2662e-20
 76490.90000    1.2661e-20
 76491.00000    1.2660e-20
 76491.10000    1.2659e-20
 76491.20000    1.2658e-20
 76491.30000    1.2656e-20
 76491.40000    1.2655e-20
 76491.50000    1.2654e-20
 76491.60000    1.2653e-20
 76491.70000    1.2652e-20
 76491.80000    1.2650e-20
 76491.90000    1.2649e-20
 76492.00000    1.2648e-20
 76492.10000    1.2647e-20
 76492.20000    1.2646e-20
 76492.30000    1.2644e-20
 76492.40000    1.2643e-20
 76492.50000    1.2642e-20
 76492.60000    1.2641e-20
 76492.70000    1.2640e-20
 76492.80000    1.2639e-20
 76492.90000    1.2637e-20
 76493.00000    1.2636e-20
 76493.10000    1.2635e-20
 76493.20000    1.2634e-20
 76493.30000    1.2633e-20
 76493.40000    1.2631e-20
 76493.50000    1.2630e-20
 76493.60000    1.2629e-20
 76493.70000    1.2628e-20
 76493.80000    1.2627e-20
 76493.90000    1.2626e-20
 76494.00000    1.2625e-20
 76494.10000    1.2623e-20
 76494.20000    1.2622e-20
 76494.30000    1.2621e-20
 76494.40000    1.2620e-20
 76494.50000    1.2619e-20
 76494.60000    1.2618e-20
 76494.70000    1.2617e-20
 76494.80000    1.2615e-20
 76494.90000    1.2614e-20
 76495.00000    1.2613e-20
 76495.10000    1.2612e-20
 76495.20000    1.2611e-20
 76495.30000    1.2610e-20
 76495.40000    1.2609e-20
 76495.50000    1.2607e-20
 76495.60000    1.2606e-20
 76495.70000    1.2605e-20
 76495.80000    1.2604e-20
 76495.90000    1.2603e-20
 76496.00000    1.2602e-20
 76496.10000    1.2601e-20
 76496.20000    1.2600e-20
 76496.30000    1.2599e-20
 76496.40000    1.2597e-20
 76496.50000    1.2596e-20
 76496.60000    1.2595e-20
 76496.70000    1.2594e-20
 76496.80000    1.2593e-20
 76496.90000    1.2592e-20
 76497.00000    1.2591e-20
 76497.10000    1.2590e-20
 76497.20000    1.2589e-20
 76497.30000    1.2588e-20
 76497.40000    1.2587e-20
 76497.50000    1.2585e-20
 76497.60000    1.2584e-20
 76497.70000    1.2583e-20
 76497.80000    1.2582e-20
 76497.90000    1.2581e-20
 76498.00000    1.2580e-20
 76498.10000    1.2579e-20
 76498.20000    1.2578e-20
 76498.30000    1.2577e-20
 76498.40000    1.2576e-20
 76498.50000    1.2575e-20
 76498.60000    1.2574e-20
 76498.70000    1.2573e-20
 76498.80000    1.2572e-20
 76498.90000    1.2570e-20
 76499.00000    1.2569e-20
 76499.10000    1.2568e-20
 76499.20000    1.2567e-20
 76499.30000    1.2566e-20
 76499.40000    1.2565e-20
 76499.50000    1.2564e-20
 76499.60000    1.2563e-20
 76499.70000    1.2562e-20
 76499.80000    1.2561e-20
 76499.90000    1.2560e-20
 76500.00000    1.2559e-20
 76500.10000    1.2558e-20
 76500.20000    1.2557e-20
 76500.30000    1.2556e-20
 76500.40000    1.2555e-20
 76500.50000    1.2554e-20
 76500.60000    1.2553e-20
 76500.70000    1.2552e-20
 76500.80000    1.2551e-20
 76500.90000    1.2550e-20
 76501.00000    1.2549e-20
 76501.10000    1.2548e-20
 76501.20000    1.2547e-20
 76501.30000    1.2546e-20
 76501.40000    1.2545e-20
 76501.50000    1.2544e-20
 76501.60000    1.2543e-20
 76501.70000    1.2542e-20
 76501.80000    1.2541e-20
 76501.90000    1.2540e-20
 76502.00000    1.2539e-20
 76502.10000    1.2538e-20
 76502.20000    1.2537e-20
 76502.30000    1.2536e-20
 76502.40000    1.2535e-20
 76502.50000    1.2534e-20
 76502.60000    1.2533e-20
 76502.70000    1.2532e-20
 76502.80000    1.2531e-20
 76502.90000    1.2530e-20
 76503.00000    1.2529e-20
 76503.10000    1.2528e-20
 76503.20000    1.2527e-20
 76503.30000    1.2526e-20
 76503.40000    1.2525e-20
 76503.50000    1.2524e-20
 76503.60000    1.2523e-20
 76503.70000    1.2522e-20
 76503.80000    1.2521e-20
 76503.90000    1.2520e-20
 76504.00000    1.2519e-20
 76504.10000    1.2518e-20
 76504.20000    1.2517e-20
 76504.30000    1.2516e-20
 76504.40000    1.2516e-20
 76504.50000    1.2515e-20
 76504.60000    1.2514e-20
 76504.70000    1.2513e-20
 76504.80000    1.2512e-20
 76504.90000    1.2511e-20
 76505.00000    1.2510e-20
 76505.10000    1.2509e-20
 76505.20000    1.2508e-20
 76505.30000    1.2507e-20
 76505.40000    1.2506e-20
 76505.50000    1.2505e-20
 76505.60000    1.2504e-20
 76505.70000    1.2503e-20
 76505.80000    1.2502e-20
 76505.90000    1.2502e-20
 76506.00000    1.2501e-20
 76506.10000    1.2500e-20
 76506.20000    1.2499e-20
 76506.30000    1.2498e-20
 76506.40000    1.2497e-20
 76506.50000    1.2496e-20
 76506.60000    1.2495e-20
 76506.70000    1.2494e-20
 76506.80000    1.2493e-20
 76506.90000    1.2493e-20
 76507.00000    1.2492e-20
 76507.10000    1.2491e-20
 76507.20000    1.2490e-20
 76507.30000    1.2489e-20
 76507.40000    1.2488e-20
 76507.50000    1.2487e-20
 76507.60000    1.2486e-20
 76507.70000    1.2485e-20
 76507.80000    1.2484e-20
 76507.90000    1.2484e-20
 76508.00000    1.2483e-20
 76508.10000    1.2482e-20
 76508.20000    1.2481e-20
 76508.30000    1.2480e-20
 76508.40000    1.2479e-20
 76508.50000    1.2478e-20
 76508.60000    1.2478e-20
 76508.70000    1.2477e-20
 76508.80000    1.2476e-20
 76508.90000    1.2475e-20
 76509.00000    1.2474e-20
 76509.10000    1.2473e-20
 76509.20000    1.2472e-20
 76509.30000    1.2472e-20
 76509.40000    1.2471e-20
 76509.50000    1.2470e-20
 76509.60000    1.2469e-20
 76509.70000    1.2468e-20
 76509.80000    1.2467e-20
 76509.90000    1.2466e-20
 76510.00000    1.2466e-20
 76510.10000    1.2465e-20
 76510.20000    1.2464e-20
 76510.30000    1.2463e-20
 76510.40000    1.2462e-20
 76510.50000    1.2461e-20
 76510.60000    1.2461e-20
 76510.70000    1.2460e-20
 76510.80000    1.2459e-20
 76510.90000    1.2458e-20
 76511.00000    1.2457e-20
 76511.10000    1.2456e-20
 76511.20000    1.2456e-20
 76511.30000    1.2455e-20
 76511.40000    1.2454e-20
 76511.50000    1.2453e-20
 76511.60000    1.2452e-20
 76511.70000    1.2452e-20
 76511.80000    1.2451e-20
 76511.90000    1.2450e-20
 76512.00000    1.2449e-20
 76512.10000    1.2448e-20
 76512.20000    1.2448e-20
 76512.30000    1.2447e-20
 76512.40000    1.2446e-20
 76512.50000    1.2445e-20
 76512.60000    1.2444e-20
 76512.70000    1.2444e-20
 76512.80000    1.2443e-20
 76512.90000    1.2442e-20
 76513.00000    1.2441e-20
 76513.10000    1.2440e-20
 76513.20000    1.2440e-20
 76513.30000    1.2439e-20
 76513.40000    1.2438e-20
 76513.50000    1.2437e-20
 76513.60000    1.2437e-20
 76513.70000    1.2436e-20
 76513.80000    1.2435e-20
 76513.90000    1.2434e-20
 76514.00000    1.2433e-20
 76514.10000    1.2433e-20
 76514.20000    1.2432e-20
 76514.30000    1.2431e-20
 76514.40000    1.2430e-20
 76514.50000    1.2430e-20
 76514.60000    1.2429e-20
 76514.70000    1.2428e-20
 76514.80000    1.2427e-20
 76514.90000    1.2427e-20
 76515.00000    1.2426e-20
 76515.10000    1.2425e-20
 76515.20000    1.2424e-20
 76515.30000    1.2424e-20
 76515.40000    1.2423e-20
 76515.50000    1.2422e-20
 76515.60000    1.2421e-20
 76515.70000    1.2421e-20
 76515.80000    1.2420e-20
 76515.90000    1.2419e-20
 76516.00000    1.2419e-20
 76516.10000    1.2418e-20
 76516.20000    1.2417e-20
 76516.30000    1.2416e-20
 76516.40000    1.2416e-20
 76516.50000    1.2415e-20
 76516.60000    1.2414e-20
 76516.70000    1.2413e-20
 76516.80000    1.2413e-20
 76516.90000    1.2412e-20
 76517.00000    1.2411e-20
 76517.10000    1.2411e-20
 76517.20000    1.2410e-20
 76517.30000    1.2409e-20
 76517.40000    1.2409e-20
 76517.50000    1.2408e-20
 76517.60000    1.2407e-20
 76517.70000    1.2406e-20
 76517.80000    1.2406e-20
 76517.90000    1.2405e-20
 76518.00000    1.2404e-20
 76518.10000    1.2404e-20
 76518.20000    1.2403e-20
 76518.30000    1.2402e-20
 76518.40000    1.2402e-20
 76518.50000    1.2401e-20
 76518.60000    1.2400e-20
 76518.70000    1.2400e-20
 76518.80000    1.2399e-20
 76518.90000    1.2398e-20
 76519.00000    1.2397e-20
 76519.10000    1.2397e-20
 76519.20000    1.2396e-20
 76519.30000    1.2395e-20
 76519.40000    1.2395e-20
 76519.50000    1.2394e-20
 76519.60000    1.2393e-20
 76519.70000    1.2393e-20
 76519.80000    1.2392e-20
 76519.90000    1.2391e-20
 76520.00000    1.2391e-20
 76520.10000    1.2390e-20
 76520.20000    1.2390e-20
 76520.30000    1.2389e-20
 76520.40000    1.2388e-20
 76520.50000    1.2388e-20
 76520.60000    1.2387e-20
 76520.70000    1.2386e-20
 76520.80000    1.2386e-20
 76520.90000    1.2385e-20
 76521.00000    1.2384e-20
 76521.10000    1.2384e-20
 76521.20000    1.2383e-20
 76521.30000    1.2382e-20
 76521.40000    1.2382e-20
 76521.50000    1.2381e-20
 76521.60000    1.2381e-20
 76521.70000    1.2380e-20
 76521.80000    1.2379e-20
 76521.90000    1.2379e-20
 76522.00000    1.2378e-20
 76522.10000    1.2377e-20
 76522.20000    1.2377e-20
 76522.30000    1.2376e-20
 76522.40000    1.2376e-20
 76522.50000    1.2375e-20
 76522.60000    1.2374e-20
 76522.70000    1.2374e-20
 76522.80000    1.2373e-20
 76522.90000    1.2373e-20
 76523.00000    1.2372e-20
 76523.10000    1.2371e-20
 76523.20000    1.2371e-20
 76523.30000    1.2370e-20
 76523.40000    1.2370e-20
 76523.50000    1.2369e-20
 76523.60000    1.2368e-20
 76523.70000    1.2368e-20
 76523.80000    1.2367e-20
 76523.90000    1.2367e-20
 76524.00000    1.2366e-20
 76524.10000    1.2365e-20
 76524.20000    1.2365e-20
 76524.30000    1.2364e-20
 76524.40000    1.2364e-20
 76524.50000    1.2363e-20
 76524.60000    1.2362e-20
 76524.70000    1.2362e-20
 76524.80000    1.2361e-20
 76524.90000    1.2361e-20
 76525.00000    1.2360e-20
 76525.10000    1.2360e-20
 76525.20000    1.2359e-20
 76525.30000    1.2358e-20
 76525.40000    1.2358e-20
 76525.50000    1.2357e-20
 76525.60000    1.2357e-20
 76525.70000    1.2356e-20
 76525.80000    1.2356e-20
 76525.90000    1.2355e-20
 76526.00000    1.2355e-20
 76526.10000    1.2354e-20
 76526.20000    1.2353e-20
 76526.30000    1.2353e-20
 76526.40000    1.2352e-20
 76526.50000    1.2352e-20
 76526.60000    1.2351e-20
 76526.70000    1.2351e-20
 76526.80000    1.2350e-20
 76526.90000    1.2350e-20
 76527.00000    1.2349e-20
 76527.10000    1.2349e-20
 76527.20000    1.2348e-20
 76527.30000    1.2348e-20
 76527.40000    1.2347e-20
 76527.50000    1.2346e-20
 76527.60000    1.2346e-20
 76527.70000    1.2345e-20
 76527.80000    1.2345e-20
 76527.90000    1.2344e-20
 76528.00000    1.2344e-20
 76528.10000    1.2343e-20
 76528.20000    1.2343e-20
 76528.30000    1.2342e-20
 76528.40000    1.2342e-20
 76528.50000    1.2341e-20
 76528.60000    1.2341e-20
 76528.70000    1.2340e-20
 76528.80000    1.2340e-20
 76528.90000    1.2339e-20
 76529.00000    1.2339e-20
 76529.10000    1.2338e-20
 76529.20000    1.2338e-20
 76529.30000    1.2337e-20
 76529.40000    1.2337e-20
 76529.50000    1.2336e-20
 76529.60000    1.2336e-20
 76529.70000    1.2335e-20
 76529.80000    1.2335e-20
 76529.90000    1.2334e-20
 76530.00000    1.2334e-20
 76530.10000    1.2333e-20
 76530.20000    1.2333e-20
 76530.30000    1.2332e-20
 76530.40000    1.2332e-20
 76530.50000    1.2331e-20
 76530.60000    1.2331e-20
 76530.70000    1.2330e-20
 76530.80000    1.2330e-20
 76530.90000    1.2330e-20
 76531.00000    1.2329e-20
 76531.10000    1.2329e-20
 76531.20000    1.2328e-20
 76531.30000    1.2328e-20
 76531.40000    1.2327e-20
 76531.50000    1.2327e-20
 76531.60000    1.2326e-20
 76531.70000    1.2326e-20
 76531.80000    1.2325e-20
 76531.90000    1.2325e-20
 76532.00000    1.2324e-20
 76532.10000    1.2324e-20
 76532.20000    1.2324e-20
 76532.30000    1.2323e-20
 76532.40000    1.2323e-20
 76532.50000    1.2322e-20
 76532.60000    1.2322e-20
 76532.70000    1.2321e-20
 76532.80000    1.2321e-20
 76532.90000    1.2321e-20
 76533.00000    1.2320e-20
 76533.10000    1.2320e-20
 76533.20000    1.2319e-20
 76533.30000    1.2319e-20
 76533.40000    1.2318e-20
 76533.50000    1.2318e-20
 76533.60000    1.2317e-20
 76533.70000    1.2317e-20
 76533.80000    1.2317e-20
 76533.90000    1.2316e-20
 76534.00000    1.2316e-20
 76534.10000    1.2315e-20
 76534.20000    1.2315e-20
 76534.30000    1.2315e-20
 76534.40000    1.2314e-20
 76534.50000    1.2314e-20
 76534.60000    1.2313e-20
 76534.70000    1.2313e-20
 76534.80000    1.2313e-20
 76534.90000    1.2312e-20
 76535.00000    1.2312e-20
 76535.10000    1.2311e-20
 76535.20000    1.2311e-20
 76535.30000    1.2311e-20
 76535.40000    1.2310e-20
 76535.50000    1.2310e-20
 76535.60000    1.2309e-20
 76535.70000    1.2309e-20
 76535.80000    1.2309e-20
 76535.90000    1.2308e-20
 76536.00000    1.2308e-20
 76536.10000    1.2307e-20
 76536.20000    1.2307e-20
 76536.30000    1.2307e-20
 76536.40000    1.2306e-20
 76536.50000    1.2306e-20
 76536.60000    1.2306e-20
 76536.70000    1.2305e-20
 76536.80000    1.2305e-20
 76536.90000    1.2304e-20
 76537.00000    1.2304e-20
 76537.10000    1.2304e-20
 76537.20000    1.2303e-20
 76537.30000    1.2303e-20
 76537.40000    1.2303e-20
 76537.50000    1.2302e-20
 76537.60000    1.2302e-20
 76537.70000    1.2302e-20
 76537.80000    1.2301e-20
 76537.90000    1.2301e-20
 76538.00000    1.2300e-20
 76538.10000    1.2300e-20
 76538.20000    1.2300e-20
 76538.30000    1.2299e-20
 76538.40000    1.2299e-20
 76538.50000    1.2299e-20
 76538.60000    1.2298e-20
 76538.70000    1.2298e-20
 76538.80000    1.2298e-20
 76538.90000    1.2297e-20
 76539.00000    1.2297e-20
 76539.10000    1.2297e-20
 76539.20000    1.2296e-20
 76539.30000    1.2296e-20
 76539.40000    1.2296e-20
 76539.50000    1.2295e-20
 76539.60000    1.2295e-20
 76539.70000    1.2295e-20
 76539.80000    1.2294e-20
 76539.90000    1.2294e-20
 76540.00000    1.2294e-20
 76540.10000    1.2293e-20
 76540.20000    1.2293e-20
 76540.30000    1.2293e-20
 76540.40000    1.2292e-20
 76540.50000    1.2292e-20
 76540.60000    1.2292e-20
 76540.70000    1.2292e-20
 76540.80000    1.2291e-20
 76540.90000    1.2291e-20
 76541.00000    1.2291e-20
 76541.10000    1.2290e-20
 76541.20000    1.2290e-20
 76541.30000    1.2290e-20
 76541.40000    1.2289e-20
 76541.50000    1.2289e-20
 76541.60000    1.2289e-20
 76541.70000    1.2289e-20
 76541.80000    1.2288e-20
 76541.90000    1.2288e-20
 76542.00000    1.2288e-20
 76542.10000    1.2287e-20
 76542.20000    1.2287e-20
 76542.30000    1.2287e-20
 76542.40000    1.2287e-20
 76542.50000    1.2286e-20
 76542.60000    1.2286e-20
 76542.70000    1.2286e-20
 76542.80000    1.2285e-20
 76542.90000    1.2285e-20
 76543.00000    1.2285e-20
 76543.10000    1.2285e-20
 76543.20000    1.2284e-20
 76543.30000    1.2284e-20
 76543.40000    1.2284e-20
 76543.50000    1.2284e-20
 76543.60000    1.2283e-20
 76543.70000    1.2283e-20
 76543.80000    1.2283e-20
 76543.90000    1.2283e-20
 76544.00000    1.2282e-20
 76544.10000    1.2282e-20
 76544.20000    1.2282e-20
 76544.30000    1.2281e-20
 76544.40000    1.2281e-20
 76544.50000    1.2281e-20
 76544.60000    1.2281e-20
 76544.70000    1.2280e-20
 76544.80000    1.2280e-20
 76544.90000    1.2280e-20
 76545.00000    1.2280e-20
 76545.10000    1.2280e-20
 76545.20000    1.2279e-20
 76545.30000    1.2279e-20
 76545.40000    1.2279e-20
 76545.50000    1.2279e-20
 76545.60000    1.2278e-20
 76545.70000    1.2278e-20
 76545.80000    1.2278e-20
 76545.90000    1.2278e-20
 76546.00000    1.2277e-20
 76546.10000    1.2277e-20
 76546.20000    1.2277e-20
 76546.30000    1.2277e-20
 76546.40000    1.2277e-20
 76546.50000    1.2276e-20
 76546.60000    1.2276e-20
 76546.70000    1.2276e-20
 76546.80000    1.2276e-20
 76546.90000    1.2276e-20
 76547.00000    1.2275e-20
 76547.10000    1.2275e-20
 76547.20000    1.2275e-20
 76547.30000    1.2275e-20
 76547.40000    1.2274e-20
 76547.50000    1.2274e-20
 76547.60000    1.2274e-20
 76547.70000    1.2274e-20
 76547.80000    1.2274e-20
 76547.90000    1.2273e-20
 76548.00000    1.2273e-20
 76548.10000    1.2273e-20
 76548.20000    1.2273e-20
 76548.30000    1.2273e-20
 76548.40000    1.2273e-20
 76548.50000    1.2272e-20
 76548.60000    1.2272e-20
 76548.70000    1.2272e-20
 76548.80000    1.2272e-20
 76548.90000    1.2272e-20
 76549.00000    1.2271e-20
 76549.10000    1.2271e-20
 76549.20000    1.2271e-20
 76549.30000    1.2271e-20
 76549.40000    1.2271e-20
 76549.50000    1.2271e-20
 76549.60000    1.2270e-20
 76549.70000    1.2270e-20
 76549.80000    1.2270e-20
 76549.90000    1.2270e-20
 76550.00000    1.2270e-20
 76550.10000    1.2270e-20
 76550.20000    1.2269e-20
 76550.30000    1.2269e-20
 76550.40000    1.2269e-20
 76550.50000    1.2269e-20
 76550.60000    1.2269e-20
 76550.70000    1.2269e-20
 76550.80000    1.2269e-20
 76550.90000    1.2268e-20
 76551.00000    1.2268e-20
 76551.10000    1.2268e-20
 76551.20000    1.2268e-20
 76551.30000    1.2268e-20
 76551.40000    1.2268e-20
 76551.50000    1.2267e-20
 76551.60000    1.2267e-20
 76551.70000    1.2267e-20
 76551.80000    1.2267e-20
 76551.90000    1.2267e-20
 76552.00000    1.2267e-20
 76552.10000    1.2267e-20
 76552.20000    1.2267e-20
 76552.30000    1.2266e-20
 76552.40000    1.2266e-20
 76552.50000    1.2266e-20
 76552.60000    1.2266e-20
 76552.70000    1.2266e-20
 76552.80000    1.2266e-20
 76552.90000    1.2266e-20
 76553.00000    1.2266e-20
 76553.10000    1.2265e-20
 76553.20000    1.2265e-20
 76553.30000    1.2265e-20
 76553.40000    1.2265e-20
 76553.50000    1.2265e-20
 76553.60000    1.2265e-20
 76553.70000    1.2265e-20
 76553.80000    1.2265e-20
 76553.90000    1.2265e-20
 76554.00000    1.2265e-20
 76554.10000    1.2264e-20
 76554.20000    1.2264e-20
 76554.30000    1.2264e-20
 76554.40000    1.2264e-20
 76554.50000    1.2264e-20
 76554.60000    1.2264e-20
 76554.70000    1.2264e-20
 76554.80000    1.2264e-20
 76554.90000    1.2264e-20
 76555.00000    1.2264e-20
 76555.10000    1.2263e-20
 76555.20000    1.2263e-20
 76555.30000    1.2263e-20
 76555.40000    1.2263e-20
 76555.50000    1.2263e-20
 76555.60000    1.2263e-20
 76555.70000    1.2263e-20
 76555.80000    1.2263e-20
 76555.90000    1.2263e-20
 76556.00000    1.2263e-20
 76556.10000    1.2263e-20
 76556.20000    1.2263e-20
 76556.30000    1.2263e-20
 76556.40000    1.2263e-20
 76556.50000    1.2262e-20
 76556.60000    1.2262e-20
 76556.70000    1.2262e-20
 76556.80000    1.2262e-20
 76556.90000    1.2262e-20
 76557.00000    1.2262e-20
 76557.10000    1.2262e-20
 76557.20000    1.2262e-20
 76557.30000    1.2262e-20
 76557.40000    1.2262e-20
 76557.50000    1.2262e-20
 76557.60000    1.2262e-20
 76557.70000    1.2262e-20
 76557.80000    1.2262e-20
 76557.90000    1.2262e-20
 76558.00000    1.2262e-20
 76558.10000    1.2262e-20
 76558.20000    1.2262e-20
 76558.30000    1.2262e-20
 76558.40000    1.2262e-20
 76558.50000    1.2262e-20
 76558.60000    1.2261e-20
 76558.70000    1.2261e-20
 76558.80000    1.2261e-20
 76558.90000    1.2261e-20
 76559.00000    1.2261e-20
 76559.10000    1.2261e-20
 76559.20000    1.2261e-20
 76559.30000    1.2261e-20
 76559.40000    1.2261e-20
 76559.50000    1.2261e-20
 76559.60000    1.2261e-20
 76559.70000    1.2261e-20
 76559.80000    1.2261e-20
 76559.90000    1.2261e-20
 76560.00000    1.2261e-20
 76560.10000    1.2261e-20
 76560.20000    1.2261e-20
 76560.30000    1.2261e-20
 76560.40000    1.2261e-20
 76560.50000    1.2261e-20
 76560.60000    1.2261e-20
 76560.70000    1.2261e-20
 76560.80000    1.2261e-20
 76560.90000    1.2261e-20
 76561.00000    1.2261e-20
 76561.10000    1.2261e-20
 76561.20000    1.2261e-20
 76561.30000    1.2261e-20
 76561.40000    1.2261e-20
 76561.50000    1.2261e-20
 76561.60000    1.2261e-20
 76561.70000    1.2261e-20
 76561.80000    1.2261e-20
 76561.90000    1.2261e-20
 76562.00000    1.2261e-20
 76562.10000    1.2261e-20
 76562.20000    1.2261e-20
 76562.30000    1.2261e-20
 76562.40000    1.2261e-20
 76562.50000    1.2261e-20
 76562.60000    1.2261e-20
 76562.70000    1.2261e-20
 76562.80000    1.2261e-20
 76562.90000    1.2261e-20
 76563.00000    1.2262e-20
 76563.10000    1.2262e-20
 76563.20000    1.2262e-20
 76563.30000    1.2262e-20
 76563.40000    1.2262e-20
 76563.50000    1.2262e-20
 76563.60000    1.2262e-20
 76563.70000    1.2262e-20
 76563.80000    1.2262e-20
 76563.90000    1.2262e-20
 76564.00000    1.2262e-20
 76564.10000    1.2262e-20
 76564.20000    1.2262e-20
 76564.30000    1.2262e-20
 76564.40000    1.2262e-20
 76564.50000    1.2262e-20
 76564.60000    1.2262e-20
 76564.70000    1.2262e-20
 76564.80000    1.2262e-20
 76564.90000    1.2262e-20
 76565.00000    1.2262e-20
 76565.10000    1.2263e-20
 76565.20000    1.2263e-20
 76565.30000    1.2263e-20
 76565.40000    1.2263e-20
 76565.50000    1.2263e-20
 76565.60000    1.2263e-20
 76565.70000    1.2263e-20
 76565.80000    1.2263e-20
 76565.90000    1.2263e-20
 76566.00000    1.2263e-20
 76566.10000    1.2263e-20
 76566.20000    1.2263e-20
 76566.30000    1.2263e-20
 76566.40000    1.2264e-20
 76566.50000    1.2264e-20
 76566.60000    1.2264e-20
 76566.70000    1.2264e-20
 76566.80000    1.2264e-20
 76566.90000    1.2264e-20
 76567.00000    1.2264e-20
 76567.10000    1.2264e-20
 76567.20000    1.2264e-20
 76567.30000    1.2264e-20
 76567.40000    1.2264e-20
 76567.50000    1.2265e-20
 76567.60000    1.2265e-20
 76567.70000    1.2265e-20
 76567.80000    1.2265e-20
 76567.90000    1.2265e-20
 76568.00000    1.2265e-20
 76568.10000    1.2265e-20
 76568.20000    1.2265e-20
 76568.30000    1.2265e-20
 76568.40000    1.2265e-20
 76568.50000    1.2266e-20
 76568.60000    1.2266e-20
 76568.70000    1.2266e-20
 76568.80000    1.2266e-20
 76568.90000    1.2266e-20
 76569.00000    1.2266e-20
 76569.10000    1.2266e-20
 76569.20000    1.2266e-20
 76569.30000    1.2267e-20
 76569.40000    1.2267e-20
 76569.50000    1.2267e-20
 76569.60000    1.2267e-20
 76569.70000    1.2267e-20
 76569.80000    1.2267e-20
 76569.90000    1.2267e-20
 76570.00000    1.2267e-20
 76570.10000    1.2268e-20
 76570.20000    1.2268e-20
 76570.30000    1.2268e-20
 76570.40000    1.2268e-20
 76570.50000    1.2268e-20
 76570.60000    1.2268e-20
 76570.70000    1.2268e-20
 76570.80000    1.2269e-20
 76570.90000    1.2269e-20
 76571.00000    1.2269e-20
 76571.10000    1.2269e-20
 76571.20000    1.2269e-20
 76571.30000    1.2269e-20
 76571.40000    1.2269e-20
 76571.50000    1.2270e-20
 76571.60000    1.2270e-20
 76571.70000    1.2270e-20
 76571.80000    1.2270e-20
 76571.90000    1.2270e-20
 76572.00000    1.2270e-20
 76572.10000    1.2271e-20
 76572.20000    1.2271e-20
 76572.30000    1.2271e-20
 76572.40000    1.2271e-20
 76572.50000    1.2271e-20
 76572.60000    1.2271e-20
 76572.70000    1.2272e-20
 76572.80000    1.2272e-20
 76572.90000    1.2272e-20
 76573.00000    1.2272e-20
 76573.10000    1.2272e-20
 76573.20000    1.2272e-20
 76573.30000    1.2273e-20
 76573.40000    1.2273e-20
 76573.50000    1.2273e-20
 76573.60000    1.2273e-20
 76573.70000    1.2273e-20
 76573.80000    1.2274e-20
 76573.90000    1.2274e-20
 76574.00000    1.2274e-20
 76574.10000    1.2274e-20
 76574.20000    1.2274e-20
 76574.30000    1.2275e-20
 76574.40000    1.2275e-20
 76574.50000    1.2275e-20
 76574.60000    1.2275e-20
 76574.70000    1.2275e-20
 76574.80000    1.2276e-20
 76574.90000    1.2276e-20
 76575.00000    1.2276e-20
 76575.10000    1.2276e-20
 76575.20000    1.2276e-20
 76575.30000    1.2277e-20
 76575.40000    1.2277e-20
 76575.50000    1.2277e-20
 76575.60000    1.2277e-20
 76575.70000    1.2277e-20
 76575.80000    1.2278e-20
 76575.90000    1.2278e-20
 76576.00000    1.2278e-20
 76576.10000    1.2278e-20
 76576.20000    1.2278e-20
 76576.30000    1.2279e-20
 76576.40000    1.2279e-20
 76576.50000    1.2279e-20
 76576.60000    1.2279e-20
 76576.70000    1.2280e-20
 76576.80000    1.2280e-20
 76576.90000    1.2280e-20
 76577.00000    1.2280e-20
 76577.10000    1.2281e-20
 76577.20000    1.2281e-20
 76577.30000    1.2281e-20
 76577.40000    1.2281e-20
 76577.50000    1.2282e-20
 76577.60000    1.2282e-20
 76577.70000    1.2282e-20
 76577.80000    1.2282e-20
 76577.90000    1.2282e-20
 76578.00000    1.2283e-20
 76578.10000    1.2283e-20
 76578.20000    1.2283e-20
 76578.30000    1.2283e-20
 76578.40000    1.2284e-20
 76578.50000    1.2284e-20
 76578.60000    1.2284e-20
 76578.70000    1.2284e-20
 76578.80000    1.2285e-20
 76578.90000    1.2285e-20
 76579.00000    1.2285e-20
 76579.10000    1.2286e-20
 76579.20000    1.2286e-20
 76579.30000    1.2286e-20
 76579.40000    1.2286e-20
 76579.50000    1.2287e-20
 76579.60000    1.2287e-20
 76579.70000    1.2287e-20
 76579.80000    1.2287e-20
 76579.90000    1.2288e-20
 76580.00000    1.2288e-20
 76580.10000    1.2288e-20
 76580.20000    1.2289e-20
 76580.30000    1.2289e-20
 76580.40000    1.2289e-20
 76580.50000    1.2289e-20
 76580.60000    1.2290e-20
 76580.70000    1.2290e-20
 76580.80000    1.2290e-20
 76580.90000    1.2290e-20
 76581.00000    1.2291e-20
 76581.10000    1.2291e-20
 76581.20000    1.2291e-20
 76581.30000    1.2292e-20
 76581.40000    1.2292e-20
 76581.50000    1.2292e-20
 76581.60000    1.2293e-20
 76581.70000    1.2293e-20
 76581.80000    1.2293e-20
 76581.90000    1.2293e-20
 76582.00000    1.2294e-20
 76582.10000    1.2294e-20
 76582.20000    1.2294e-20
 76582.30000    1.2295e-20
 76582.40000    1.2295e-20
 76582.50000    1.2295e-20
 76582.60000    1.2296e-20
 76582.70000    1.2296e-20
 76582.80000    1.2296e-20
 76582.90000    1.2297e-20
 76583.00000    1.2297e-20
 76583.10000    1.2297e-20
 76583.20000    1.2297e-20
 76583.30000    1.2298e-20
 76583.40000    1.2298e-20
 76583.50000    1.2298e-20
 76583.60000    1.2299e-20
 76583.70000    1.2299e-20
 76583.80000    1.2299e-20
 76583.90000    1.2300e-20
 76584.00000    1.2300e-20
 76584.10000    1.2300e-20
 76584.20000    1.2301e-20
 76584.30000    1.2301e-20
 76584.40000    1.2301e-20
 76584.50000    1.2302e-20
 76584.60000    1.2302e-20
 76584.70000    1.2302e-20
 76584.80000    1.2303e-20
 76584.90000    1.2303e-20
 76585.00000    1.2303e-20
 76585.10000    1.2304e-20
 76585.20000    1.2304e-20
 76585.30000    1.2304e-20
 76585.40000    1.2305e-20
 76585.50000    1.2305e-20
 76585.60000    1.2306e-20
 76585.70000    1.2306e-20
 76585.80000    1.2306e-20
 76585.90000    1.2307e-20
 76586.00000    1.2307e-20
 76586.10000    1.2307e-20
 76586.20000    1.2308e-20
 76586.30000    1.2308e-20
 76586.40000    1.2308e-20
 76586.50000    1.2309e-20
 76586.60000    1.2309e-20
 76586.70000    1.2309e-20
 76586.80000    1.2310e-20
 76586.90000    1.2310e-20
 76587.00000    1.2311e-20
 76587.10000    1.2311e-20
 76587.20000    1.2311e-20
 76587.30000    1.2312e-20
 76587.40000    1.2312e-20
 76587.50000    1.2312e-20
 76587.60000    1.2313e-20
 76587.70000    1.2313e-20
 76587.80000    1.2314e-20
 76587.90000    1.2314e-20
 76588.00000    1.2314e-20
 76588.10000    1.2315e-20
 76588.20000    1.2315e-20
 76588.30000    1.2316e-20
 76588.40000    1.2316e-20
 76588.50000    1.2316e-20
 76588.60000    1.2317e-20
 76588.70000    1.2317e-20
 76588.80000    1.2317e-20
 76588.90000    1.2318e-20
 76589.00000    1.2318e-20
 76589.10000    1.2319e-20
 76589.20000    1.2319e-20
 76589.30000    1.2319e-20
 76589.40000    1.2320e-20
 76589.50000    1.2320e-20
 76589.60000    1.2321e-20
 76589.70000    1.2321e-20
 76589.80000    1.2322e-20
 76589.90000    1.2322e-20
 76590.00000    1.2322e-20
 76590.10000    1.2323e-20
 76590.20000    1.2323e-20
 76590.30000    1.2324e-20
 76590.40000    1.2324e-20
 76590.50000    1.2324e-20
 76590.60000    1.2325e-20
 76590.70000    1.2325e-20
 76590.80000    1.2326e-20
 76590.90000    1.2326e-20
 76591.00000    1.2327e-20
 76591.10000    1.2327e-20
 76591.20000    1.2327e-20
 76591.30000    1.2328e-20
 76591.40000    1.2328e-20
 76591.50000    1.2329e-20
 76591.60000    1.2329e-20
 76591.70000    1.2330e-20
 76591.80000    1.2330e-20
 76591.90000    1.2330e-20
 76592.00000    1.2331e-20
 76592.10000    1.2331e-20
 76592.20000    1.2332e-20
 76592.30000    1.2332e-20
 76592.40000    1.2333e-20
 76592.50000    1.2333e-20
 76592.60000    1.2334e-20
 76592.70000    1.2334e-20
 76592.80000    1.2334e-20
 76592.90000    1.2335e-20
 76593.00000    1.2335e-20
 76593.10000    1.2336e-20
 76593.20000    1.2336e-20
 76593.30000    1.2337e-20
 76593.40000    1.2337e-20
 76593.50000    1.2338e-20
 76593.60000    1.2338e-20
 76593.70000    1.2339e-20
 76593.80000    1.2339e-20
 76593.90000    1.2339e-20
 76594.00000    1.2340e-20
 76594.10000    1.2340e-20
 76594.20000    1.2341e-20
 76594.30000    1.2341e-20
 76594.40000    1.2342e-20
 76594.50000    1.2342e-20
 76594.60000    1.2343e-20
 76594.70000    1.2343e-20
 76594.80000    1.2344e-20
 76594.90000    1.2344e-20
 76595.00000    1.2345e-20
 76595.10000    1.2345e-20
 76595.20000    1.2346e-20
 76595.30000    1.2346e-20
 76595.40000    1.2347e-20
 76595.50000    1.2347e-20
 76595.60000    1.2348e-20
 76595.70000    1.2348e-20
 76595.80000    1.2349e-20
 76595.90000    1.2349e-20
 76596.00000    1.2349e-20
 76596.10000    1.2350e-20
 76596.20000    1.2350e-20
 76596.30000    1.2351e-20
 76596.40000    1.2351e-20
 76596.50000    1.2352e-20
 76596.60000    1.2352e-20
 76596.70000    1.2353e-20
 76596.80000    1.2353e-20
 76596.90000    1.2354e-20
 76597.00000    1.2354e-20
 76597.10000    1.2355e-20
 76597.20000    1.2356e-20
 76597.30000    1.2356e-20
 76597.40000    1.2357e-20
 76597.50000    1.2357e-20
 76597.60000    1.2358e-20
 76597.70000    1.2358e-20
 76597.80000    1.2359e-20
 76597.90000    1.2359e-20
 76598.00000    1.2360e-20
 76598.10000    1.2360e-20
 76598.20000    1.2361e-20
 76598.30000    1.2361e-20
 76598.40000    1.2362e-20
 76598.50000    1.2362e-20
 76598.60000    1.2363e-20
 76598.70000    1.2363e-20
 76598.80000    1.2364e-20
 76598.90000    1.2364e-20
 76599.00000    1.2365e-20
 76599.10000    1.2365e-20
 76599.20000    1.2366e-20
 76599.30000    1.2366e-20
 76599.40000    1.2367e-20
 76599.50000    1.2368e-20
 76599.60000    1.2368e-20
 76599.70000    1.2369e-20
 76599.80000    1.2369e-20
 76599.90000    1.2370e-20
 76600.00000    1.2370e-20
 76600.10000    1.2371e-20
 76600.20000    1.2371e-20
 76600.30000    1.2372e-20
 76600.40000    1.2372e-20
 76600.50000    1.2373e-20
 76600.60000    1.2374e-20
 76600.70000    1.2374e-20
 76600.80000    1.2375e-20
 76600.90000    1.2375e-20
 76601.00000    1.2376e-20
 76601.10000    1.2376e-20
 76601.20000    1.2377e-20
 76601.30000    1.2377e-20
 76601.40000    1.2378e-20
 76601.50000    1.2379e-20
 76601.60000    1.2379e-20
 76601.70000    1.2380e-20
 76601.80000    1.2380e-20
 76601.90000    1.2381e-20
 76602.00000    1.2381e-20
 76602.10000    1.2382e-20
 76602.20000    1.2383e-20
 76602.30000    1.2383e-20
 76602.40000    1.2384e-20
 76602.50000    1.2384e-20
 76602.60000    1.2385e-20
 76602.70000    1.2386e-20
 76602.80000    1.2386e-20
 76602.90000    1.2387e-20
 76603.00000    1.2387e-20
 76603.10000    1.2388e-20
 76603.20000    1.2388e-20
 76603.30000    1.2389e-20
 76603.40000    1.2390e-20
 76603.50000    1.2390e-20
 76603.60000    1.2391e-20
 76603.70000    1.2391e-20
 76603.80000    1.2392e-20
 76603.90000    1.2393e-20
 76604.00000    1.2393e-20
 76604.10000    1.2394e-20
 76604.20000    1.2394e-20
 76604.30000    1.2395e-20
 76604.40000    1.2396e-20
 76604.50000    1.2396e-20
 76604.60000    1.2397e-20
 76604.70000    1.2397e-20
 76604.80000    1.2398e-20
 76604.90000    1.2399e-20
 76605.00000    1.2399e-20
 76605.10000    1.2400e-20
 76605.20000    1.2401e-20
 76605.30000    1.2401e-20
 76605.40000    1.2402e-20
 76605.50000    1.2402e-20
 76605.60000    1.2403e-20
 76605.70000    1.2404e-20
 76605.80000    1.2404e-20
 76605.90000    1.2405e-20
 76606.00000    1.2405e-20
 76606.10000    1.2406e-20
 76606.20000    1.2407e-20
 76606.30000    1.2407e-20
 76606.40000    1.2408e-20
 76606.50000    1.2409e-20
 76606.60000    1.2409e-20
 76606.70000    1.2410e-20
 76606.80000    1.2411e-20
 76606.90000    1.2411e-20
 76607.00000    1.2412e-20
 76607.10000    1.2412e-20
 76607.20000    1.2413e-20
 76607.30000    1.2414e-20
 76607.40000    1.2414e-20
 76607.50000    1.2415e-20
 76607.60000    1.2416e-20
 76607.70000    1.2416e-20
 76607.80000    1.2417e-20
 76607.90000    1.2418e-20
 76608.00000    1.2418e-20
 76608.10000    1.2419e-20
 76608.20000    1.2420e-20
 76608.30000    1.2420e-20
 76608.40000    1.2421e-20
 76608.50000    1.2422e-20
 76608.60000    1.2422e-20
 76608.70000    1.2423e-20
 76608.80000    1.2424e-20
 76608.90000    1.2424e-20
 76609.00000    1.2425e-20
 76609.10000    1.2426e-20
 76609.20000    1.2426e-20
 76609.30000    1.2427e-20
 76609.40000    1.2428e-20
 76609.50000    1.2428e-20
 76609.60000    1.2429e-20
 76609.70000    1.2430e-20
 76609.80000    1.2430e-20
 76609.90000    1.2431e-20
 76610.00000    1.2432e-20
 76610.10000    1.2432e-20
 76610.20000    1.2433e-20
 76610.30000    1.2434e-20
 76610.40000    1.2434e-20
 76610.50000    1.2435e-20
 76610.60000    1.2436e-20
 76610.70000    1.2436e-20
 76610.80000    1.2437e-20
 76610.90000    1.2438e-20
 76611.00000    1.2438e-20
 76611.10000    1.2439e-20
 76611.20000    1.2440e-20
 76611.30000    1.2441e-20
 76611.40000    1.2441e-20
 76611.50000    1.2442e-20
 76611.60000    1.2443e-20
 76611.70000    1.2443e-20
 76611.80000    1.2444e-20
 76611.90000    1.2445e-20
 76612.00000    1.2445e-20
 76612.10000    1.2446e-20
 76612.20000    1.2447e-20
 76612.30000    1.2448e-20
 76612.40000    1.2448e-20
 76612.50000    1.2449e-20
 76612.60000    1.2450e-20
 76612.70000    1.2450e-20
 76612.80000    1.2451e-20
 76612.90000    1.2452e-20
 76613.00000    1.2453e-20
 76613.10000    1.2453e-20
 76613.20000    1.2454e-20
 76613.30000    1.2455e-20
 76613.40000    1.2455e-20
 76613.50000    1.2456e-20
 76613.60000    1.2457e-20
 76613.70000    1.2458e-20
 76613.80000    1.2458e-20
 76613.90000    1.2459e-20
 76614.00000    1.2460e-20
 76614.10000    1.2461e-20
 76614.20000    1.2461e-20
 76614.30000    1.2462e-20
 76614.40000    1.2463e-20
 76614.50000    1.2464e-20
 76614.60000    1.2464e-20
 76614.70000    1.2465e-20
 76614.80000    1.2466e-20
 76614.90000    1.2466e-20
 76615.00000    1.2467e-20
 76615.10000    1.2468e-20
 76615.20000    1.2469e-20
 76615.30000    1.2469e-20
 76615.40000    1.2470e-20
 76615.50000    1.2471e-20
 76615.60000    1.2472e-20
 76615.70000    1.2472e-20
 76615.80000    1.2473e-20
 76615.90000    1.2474e-20
 76616.00000    1.2475e-20
 76616.10000    1.2476e-20
 76616.20000    1.2476e-20
 76616.30000    1.2477e-20
 76616.40000    1.2478e-20
 76616.50000    1.2479e-20
 76616.60000    1.2479e-20
 76616.70000    1.2480e-20
 76616.80000    1.2481e-20
 76616.90000    1.2482e-20
 76617.00000    1.2482e-20
 76617.10000    1.2483e-20
 76617.20000    1.2484e-20
 76617.30000    1.2485e-20
 76617.40000    1.2486e-20
 76617.50000    1.2486e-20
 76617.60000    1.2487e-20
 76617.70000    1.2488e-20
 76617.80000    1.2489e-20
 76617.90000    1.2489e-20
 76618.00000    1.2490e-20
 76618.10000    1.2491e-20
 76618.20000    1.2492e-20
 76618.30000    1.2493e-20
 76618.40000    1.2493e-20
 76618.50000    1.2494e-20
 76618.60000    1.2495e-20
 76618.70000    1.2496e-20
 76618.80000    1.2497e-20
 76618.90000    1.2497e-20
 76619.00000    1.2498e-20
 76619.10000    1.2499e-20
 76619.20000    1.2500e-20
 76619.30000    1.2501e-20
 76619.40000    1.2501e-20
 76619.50000    1.2502e-20
 76619.60000    1.2503e-20
 76619.70000    1.2504e-20
 76619.80000    1.2505e-20
 76619.90000    1.2505e-20
 76620.00000    1.2506e-20
 76620.10000    1.2507e-20
 76620.20000    1.2508e-20
 76620.30000    1.2509e-20
 76620.40000    1.2509e-20
 76620.50000    1.2510e-20
 76620.60000    1.2511e-20
 76620.70000    1.2512e-20
 76620.80000    1.2513e-20
 76620.90000    1.2514e-20
 76621.00000    1.2514e-20
 76621.10000    1.2515e-20
 76621.20000    1.2516e-20
 76621.30000    1.2517e-20
 76621.40000    1.2518e-20
 76621.50000    1.2518e-20
 76621.60000    1.2519e-20
 76621.70000    1.2520e-20
 76621.80000    1.2521e-20
 76621.90000    1.2522e-20
 76622.00000    1.2523e-20
 76622.10000    1.2524e-20
 76622.20000    1.2524e-20
 76622.30000    1.2525e-20
 76622.40000    1.2526e-20
 76622.50000    1.2527e-20
 76622.60000    1.2528e-20
 76622.70000    1.2529e-20
 76622.80000    1.2529e-20
 76622.90000    1.2530e-20
 76623.00000    1.2531e-20
 76623.10000    1.2532e-20
 76623.20000    1.2533e-20
 76623.30000    1.2534e-20
 76623.40000    1.2535e-20
 76623.50000    1.2535e-20
 76623.60000    1.2536e-20
 76623.70000    1.2537e-20
 76623.80000    1.2538e-20
 76623.90000    1.2539e-20
 76624.00000    1.2540e-20
 76624.10000    1.2541e-20
 76624.20000    1.2541e-20
 76624.30000    1.2542e-20
 76624.40000    1.2543e-20
 76624.50000    1.2544e-20
 76624.60000    1.2545e-20
 76624.70000    1.2546e-20
 76624.80000    1.2547e-20
 76624.90000    1.2548e-20
 76625.00000    1.2548e-20
 76625.10000    1.2549e-20
 76625.20000    1.2550e-20
 76625.30000    1.2551e-20
 76625.40000    1.2552e-20
 76625.50000    1.2553e-20
 76625.60000    1.2554e-20
 76625.70000    1.2555e-20
 76625.80000    1.2555e-20
 76625.90000    1.2556e-20
 76626.00000    1.2557e-20
 76626.10000    1.2558e-20
 76626.20000    1.2559e-20
 76626.30000    1.2560e-20
 76626.40000    1.2561e-20
 76626.50000    1.2562e-20
 76626.60000    1.2563e-20
 76626.70000    1.2564e-20
 76626.80000    1.2564e-20
 76626.90000    1.2565e-20
 76627.00000    1.2566e-20
 76627.10000    1.2567e-20
 76627.20000    1.2568e-20
 76627.30000    1.2569e-20
 76627.40000    1.2570e-20
 76627.50000    1.2571e-20
 76627.60000    1.2572e-20
 76627.70000    1.2573e-20
 76627.80000    1.2574e-20
 76627.90000    1.2574e-20
 76628.00000    1.2575e-20
 76628.10000    1.2576e-20
 76628.20000    1.2577e-20
 76628.30000    1.2578e-20
 76628.40000    1.2579e-20
 76628.50000    1.2580e-20
 76628.60000    1.2581e-20
 76628.70000    1.2582e-20
 76628.80000    1.2583e-20
 76628.90000    1.2584e-20
 76629.00000    1.2585e-20
 76629.10000    1.2586e-20
 76629.20000    1.2586e-20
 76629.30000    1.2587e-20
 76629.40000    1.2588e-20
 76629.50000    1.2589e-20
 76629.60000    1.2590e-20
 76629.70000    1.2591e-20
 76629.80000    1.2592e-20
 76629.90000    1.2593e-20
 76630.00000    1.2594e-20
 76630.10000    1.2595e-20
 76630.20000    1.2596e-20
 76630.30000    1.2597e-20
 76630.40000    1.2598e-20
 76630.50000    1.2599e-20
 76630.60000    1.2600e-20
 76630.70000    1.2601e-20
 76630.80000    1.2602e-20
 76630.90000    1.2602e-20
 76631.00000    1.2603e-20
 76631.10000    1.2604e-20
 76631.20000    1.2605e-20
 76631.30000    1.2606e-20
 76631.40000    1.2607e-20
 76631.50000    1.2608e-20
 76631.60000    1.2609e-20
 76631.70000    1.2610e-20
 76631.80000    1.2611e-20
 76631.90000    1.2612e-20
 76632.00000    1.2613e-20
 76632.10000    1.2614e-20
 76632.20000    1.2615e-20
 76632.30000    1.2616e-20
 76632.40000    1.2617e-20
 76632.50000    1.2618e-20
 76632.60000    1.2619e-20
 76632.70000    1.2620e-20
 76632.80000    1.2621e-20
 76632.90000    1.2622e-20
 76633.00000    1.2623e-20
 76633.10000    1.2624e-20
 76633.20000    1.2625e-20
 76633.30000    1.2626e-20
 76633.40000    1.2627e-20
 76633.50000    1.2628e-20
 76633.60000    1.2629e-20
 76633.70000    1.2630e-20
 76633.80000    1.2631e-20
 76633.90000    1.2632e-20
 76634.00000    1.2633e-20
 76634.10000    1.2634e-20
 76634.20000    1.2635e-20
 76634.30000    1.2636e-20
 76634.40000    1.2637e-20
 76634.50000    1.2638e-20
 76634.60000    1.2639e-20
 76634.70000    1.2640e-20
 76634.80000    1.2641e-20
 76634.90000    1.2642e-20
 76635.00000    1.2643e-20
 76635.10000    1.2644e-20
 76635.20000    1.2645e-20
 76635.30000    1.2646e-20
 76635.40000    1.2647e-20
 76635.50000    1.2648e-20
 76635.60000    1.2649e-20
 76635.70000    1.2650e-20
 76635.80000    1.2651e-20
 76635.90000    1.2652e-20
 76636.00000    1.2653e-20
 76636.10000    1.2654e-20
 76636.20000    1.2655e-20
 76636.30000    1.2656e-20
 76636.40000    1.2657e-20
 76636.50000    1.2658e-20
 76636.60000    1.2659e-20
 76636.70000    1.2660e-20
 76636.80000    1.2661e-20
 76636.90000    1.2662e-20
 76637.00000    1.2663e-20
 76637.10000    1.2664e-20
 76637.20000    1.2665e-20
 76637.30000    1.2666e-20
 76637.40000    1.2667e-20
 76637.50000    1.2668e-20
 76637.60000    1.2669e-20
 76637.70000    1.2671e-20
 76637.80000    1.2672e-20
 76637.90000    1.2673e-20
 76638.00000    1.2674e-20
 76638.10000    1.2675e-20
 76638.20000    1.2676e-20
 76638.30000    1.2677e-20
 76638.40000    1.2678e-20
 76638.50000    1.2679e-20
 76638.60000    1.2680e-20
 76638.70000    1.2681e-20
 76638.80000    1.2682e-20
 76638.90000    1.2683e-20
 76639.00000    1.2684e-20
 76639.10000    1.2685e-20
 76639.20000    1.2686e-20
 76639.30000    1.2687e-20
 76639.40000    1.2688e-20
 76639.50000    1.2690e-20
 76639.60000    1.2691e-20
 76639.70000    1.2692e-20
 76639.80000    1.2693e-20
 76639.90000    1.2694e-20
 76640.00000    1.2695e-20
 76640.10000    1.2696e-20
 76640.20000    1.2697e-20
 76640.30000    1.2698e-20
 76640.40000    1.2699e-20
 76640.50000    1.2700e-20
 76640.60000    1.2701e-20
 76640.70000    1.2702e-20
 76640.80000    1.2704e-20
 76640.90000    1.2705e-20
 76641.00000    1.2706e-20
 76641.10000    1.2707e-20
 76641.20000    1.2708e-20
 76641.30000    1.2709e-20
 76641.40000    1.2710e-20
 76641.50000    1.2711e-20
 76641.60000    1.2712e-20
 76641.70000    1.2713e-20
 76641.80000    1.2714e-20
 76641.90000    1.2716e-20
 76642.00000    1.2717e-20
 76642.10000    1.2718e-20
 76642.20000    1.2719e-20
 76642.30000    1.2720e-20
 76642.40000    1.2721e-20
 76642.50000    1.2722e-20
 76642.60000    1.2723e-20
 76642.70000    1.2724e-20
 76642.80000    1.2726e-20
 76642.90000    1.2727e-20
 76643.00000    1.2728e-20
 76643.10000    1.2729e-20
 76643.20000    1.2730e-20
 76643.30000    1.2731e-20
 76643.40000    1.2732e-20
 76643.50000    1.2733e-20
 76643.60000    1.2734e-20
 76643.70000    1.2736e-20
 76643.80000    1.2737e-20
 76643.90000    1.2738e-20
 76644.00000    1.2739e-20
 76644.10000    1.2740e-20
 76644.20000    1.2741e-20
 76644.30000    1.2742e-20
 76644.40000    1.2743e-20
 76644.50000    1.2745e-20
 76644.60000    1.2746e-20
 76644.70000    1.2747e-20
 76644.80000    1.2748e-20
 76644.90000    1.2749e-20
 76645.00000    1.2750e-20
 76645.10000    1.2751e-20
 76645.20000    1.2753e-20
 76645.30000    1.2754e-20
 76645.40000    1.2755e-20
 76645.50000    1.2756e-20
 76645.60000    1.2757e-20
 76645.70000    1.2758e-20
 76645.80000    1.2759e-20
 76645.90000    1.2761e-20
 76646.00000    1.2762e-20
 76646.10000    1.2763e-20
 76646.20000    1.2764e-20
 76646.30000    1.2765e-20
 76646.40000    1.2766e-20
 76646.50000    1.2768e-20
 76646.60000    1.2769e-20
 76646.70000    1.2770e-20
 76646.80000    1.2771e-20
 76646.90000    1.2772e-20
 76647.00000    1.2773e-20
 76647.10000    1.2775e-20
 76647.20000    1.2776e-20
 76647.30000    1.2777e-20
 76647.40000    1.2778e-20
 76647.50000    1.2779e-20
 76647.60000    1.2780e-20
 76647.70000    1.2782e-20
 76647.80000    1.2783e-20
 76647.90000    1.2784e-20
 76648.00000    1.2785e-20
 76648.10000    1.2786e-20
 76648.20000    1.2787e-20
 76648.30000    1.2789e-20
 76648.40000    1.2790e-20
 76648.50000    1.2791e-20
 76648.60000    1.2792e-20
 76648.70000    1.2793e-20
 76648.80000    1.2795e-20
 76648.90000    1.2796e-20
 76649.00000    1.2797e-20
 76649.10000    1.2798e-20
 76649.20000    1.2799e-20
 76649.30000    1.2801e-20
 76649.40000    1.2802e-20
 76649.50000    1.2803e-20
 76649.60000    1.2804e-20
 76649.70000    1.2805e-20
 76649.80000    1.2807e-20
 76649.90000    1.2808e-20
 76650.00000    1.2809e-20
 76650.10000    1.2810e-20
 76650.20000    1.2811e-20
 76650.30000    1.2813e-20
 76650.40000    1.2814e-20
 76650.50000    1.2815e-20
 76650.60000    1.2816e-20
 76650.70000    1.2817e-20
 76650.80000    1.2819e-20
 76650.90000    1.2820e-20
 76651.00000    1.2821e-20
 76651.10000    1.2822e-20
 76651.20000    1.2824e-20
 76651.30000    1.2825e-20
 76651.40000    1.2826e-20
 76651.50000    1.2827e-20
 76651.60000    1.2828e-20
 76651.70000    1.2830e-20
 76651.80000    1.2831e-20
 76651.90000    1.2832e-20
 76652.00000    1.2833e-20
 76652.10000    1.2835e-20
 76652.20000    1.2836e-20
 76652.30000    1.2837e-20
 76652.40000    1.2838e-20
 76652.50000    1.2840e-20
 76652.60000    1.2841e-20
 76652.70000    1.2842e-20
 76652.80000    1.2843e-20
 76652.90000    1.2845e-20
 76653.00000    1.2846e-20
 76653.10000    1.2847e-20
 76653.20000    1.2848e-20
 76653.30000    1.2850e-20
 76653.40000    1.2851e-20
 76653.50000    1.2852e-20
 76653.60000    1.2853e-20
 76653.70000    1.2855e-20
 76653.80000    1.2856e-20
 76653.90000    1.2857e-20
 76654.00000    1.2858e-20
 76654.10000    1.2860e-20
 76654.20000    1.2861e-20
 76654.30000    1.2862e-20
 76654.40000    1.2863e-20
 76654.50000    1.2865e-20
 76654.60000    1.2866e-20
 76654.70000    1.2867e-20
 76654.80000    1.2868e-20
 76654.90000    1.2870e-20
 76655.00000    1.2871e-20
 76655.10000    1.2872e-20
 76655.20000    1.2874e-20
 76655.30000    1.2875e-20
 76655.40000    1.2876e-20
 76655.50000    1.2877e-20
 76655.60000    1.2879e-20
 76655.70000    1.2880e-20
 76655.80000    1.2881e-20
 76655.90000    1.2883e-20
 76656.00000    1.2884e-20
 76656.10000    1.2885e-20
 76656.20000    1.2886e-20
 76656.30000    1.2888e-20
 76656.40000    1.2889e-20
 76656.50000    1.2890e-20
 76656.60000    1.2892e-20
 76656.70000    1.2893e-20
 76656.80000    1.2894e-20
 76656.90000    1.2895e-20
 76657.00000    1.2897e-20
 76657.10000    1.2898e-20
 76657.20000    1.2899e-20
 76657.30000    1.2901e-20
 76657.40000    1.2902e-20
 76657.50000    1.2903e-20
 76657.60000    1.2905e-20
 76657.70000    1.2906e-20
 76657.80000    1.2907e-20
 76657.90000    1.2909e-20
 76658.00000    1.2910e-20
 76658.10000    1.2911e-20
 76658.20000    1.2912e-20
 76658.30000    1.2914e-20
 76658.40000    1.2915e-20
 76658.50000    1.2916e-20
 76658.60000    1.2918e-20
 76658.70000    1.2919e-20
 76658.80000    1.2920e-20
 76658.90000    1.2922e-20
 76659.00000    1.2923e-20
 76659.10000    1.2924e-20
 76659.20000    1.2926e-20
 76659.30000    1.2927e-20
 76659.40000    1.2928e-20
 76659.50000    1.2930e-20
 76659.60000    1.2931e-20
 76659.70000    1.2932e-20
 76659.80000    1.2934e-20
 76659.90000    1.2935e-20
 76660.00000    1.2936e-20
 76660.10000    1.2938e-20
 76660.20000    1.2939e-20
 76660.30000    1.2940e-20
 76660.40000    1.2942e-20
 76660.50000    1.2943e-20
 76660.60000    1.2944e-20
 76660.70000    1.2946e-20
 76660.80000    1.2947e-20
 76660.90000    1.2948e-20
 76661.00000    1.2950e-20
 76661.10000    1.2951e-20
 76661.20000    1.2953e-20
 76661.30000    1.2954e-20
 76661.40000    1.2955e-20
 76661.50000    1.2957e-20
 76661.60000    1.2958e-20
 76661.70000    1.2959e-20
 76661.80000    1.2961e-20
 76661.90000    1.2962e-20
 76662.00000    1.2963e-20
 76662.10000    1.2965e-20
 76662.20000    1.2966e-20
 76662.30000    1.2967e-20
 76662.40000    1.2969e-20
 76662.50000    1.2970e-20
 76662.60000    1.2972e-20
 76662.70000    1.2973e-20
 76662.80000    1.2974e-20
 76662.90000    1.2976e-20
 76663.00000    1.2977e-20
 76663.10000    1.2978e-20
 76663.20000    1.2980e-20
 76663.30000    1.2981e-20
 76663.40000    1.2983e-20
 76663.50000    1.2984e-20
 76663.60000    1.2985e-20
 76663.70000    1.2987e-20
 76663.80000    1.2988e-20
 76663.90000    1.2990e-20
 76664.00000    1.2991e-20
 76664.10000    1.2992e-20
 76664.20000    1.2994e-20
 76664.30000    1.2995e-20
 76664.40000    1.2997e-20
 76664.50000    1.2998e-20
 76664.60000    1.2999e-20
 76664.70000    1.3001e-20
 76664.80000    1.3002e-20
 76664.90000    1.3004e-20
 76665.00000    1.3005e-20
 76665.10000    1.3006e-20
 76665.20000    1.3008e-20
 76665.30000    1.3009e-20
 76665.40000    1.3011e-20
 76665.50000    1.3012e-20
 76665.60000    1.3013e-20
 76665.70000    1.3015e-20
 76665.80000    1.3016e-20
 76665.90000    1.3018e-20
 76666.00000    1.3019e-20
 76666.10000    1.3020e-20
 76666.20000    1.3022e-20
 76666.30000    1.3023e-20
 76666.40000    1.3025e-20
 76666.50000    1.3026e-20
 76666.60000    1.3028e-20
 76666.70000    1.3029e-20
 76666.80000    1.3030e-20
 76666.90000    1.3032e-20
 76667.00000    1.3033e-20
 76667.10000    1.3035e-20
 76667.20000    1.3036e-20
 76667.30000    1.3038e-20
 76667.40000    1.3039e-20
 76667.50000    1.3041e-20
 76667.60000    1.3042e-20
 76667.70000    1.3043e-20
 76667.80000    1.3045e-20
 76667.90000    1.3046e-20
 76668.00000    1.3048e-20
 76668.10000    1.3049e-20
 76668.20000    1.3051e-20
 76668.30000    1.3052e-20
 76668.40000    1.3054e-20
 76668.50000    1.3055e-20
 76668.60000    1.3056e-20
 76668.70000    1.3058e-20
 76668.80000    1.3059e-20
 76668.90000    1.3061e-20
 76669.00000    1.3062e-20
 76669.10000    1.3064e-20
 76669.20000    1.3065e-20
 76669.30000    1.3067e-20
 76669.40000    1.3068e-20
 76669.50000    1.3070e-20
 76669.60000    1.3071e-20
 76669.70000    1.3072e-20
 76669.80000    1.3074e-20
 76669.90000    1.3075e-20
 76670.00000    1.3077e-20
 76670.10000    1.3078e-20
 76670.20000    1.3080e-20
 76670.30000    1.3081e-20
 76670.40000    1.3083e-20
 76670.50000    1.3084e-20
 76670.60000    1.3086e-20
 76670.70000    1.3087e-20
 76670.80000    1.3089e-20
 76670.90000    1.3090e-20
 76671.00000    1.3092e-20
 76671.10000    1.3093e-20
 76671.20000    1.3095e-20
 76671.30000    1.3096e-20
 76671.40000    1.3098e-20
 76671.50000    1.3099e-20
 76671.60000    1.3101e-20
 76671.70000    1.3102e-20
 76671.80000    1.3104e-20
 76671.90000    1.3105e-20
 76672.00000    1.3107e-20
 76672.10000    1.3108e-20
 76672.20000    1.3110e-20
 76672.30000    1.3111e-20
 76672.40000    1.3113e-20
 76672.50000    1.3114e-20
 76672.60000    1.3116e-20
 76672.70000    1.3117e-20
 76672.80000    1.3119e-20
 76672.90000    1.3120e-20
 76673.00000    1.3122e-20
 76673.10000    1.3123e-20
 76673.20000    1.3125e-20
 76673.30000    1.3126e-20
 76673.40000    1.3128e-20
 76673.50000    1.3129e-20
 76673.60000    1.3131e-20
 76673.70000    1.3132e-20
 76673.80000    1.3134e-20
 76673.90000    1.3135e-20
 76674.00000    1.3137e-20
 76674.10000    1.3138e-20
 76674.20000    1.3140e-20
 76674.30000    1.3141e-20
 76674.40000    1.3143e-20
 76674.50000    1.3144e-20
 76674.60000    1.3146e-20
 76674.70000    1.3148e-20
 76674.80000    1.3149e-20
 76674.90000    1.3151e-20
 76675.00000    1.3152e-20
 76675.10000    1.3154e-20
 76675.20000    1.3155e-20
 76675.30000    1.3157e-20
 76675.40000    1.3158e-20
 76675.50000    1.3160e-20
 76675.60000    1.3161e-20
 76675.70000    1.3163e-20
 76675.80000    1.3165e-20
 76675.90000    1.3166e-20
 76676.00000    1.3168e-20
 76676.10000    1.3169e-20
 76676.20000    1.3171e-20
 76676.30000    1.3172e-20
 76676.40000    1.3174e-20
 76676.50000    1.3175e-20
 76676.60000    1.3177e-20
 76676.70000    1.3179e-20
 76676.80000    1.3180e-20
 76676.90000    1.3182e-20
 76677.00000    1.3183e-20
 76677.10000    1.3185e-20
 76677.20000    1.3186e-20
 76677.30000    1.3188e-20
 76677.40000    1.3189e-20
 76677.50000    1.3191e-20
 76677.60000    1.3193e-20
 76677.70000    1.3194e-20
 76677.80000    1.3196e-20
 76677.90000    1.3197e-20
 76678.00000    1.3199e-20
 76678.10000    1.3201e-20
 76678.20000    1.3202e-20
 76678.30000    1.3204e-20
 76678.40000    1.3205e-20
 76678.50000    1.3207e-20
 76678.60000    1.3208e-20
 76678.70000    1.3210e-20
 76678.80000    1.3212e-20
 76678.90000    1.3213e-20
 76679.00000    1.3215e-20
 76679.10000    1.3216e-20
 76679.20000    1.3218e-20
 76679.30000    1.3220e-20
 76679.40000    1.3221e-20
 76679.50000    1.3223e-20
 76679.60000    1.3224e-20
 76679.70000    1.3226e-20
 76679.80000    1.3228e-20
 76679.90000    1.3229e-20
 76680.00000    1.3231e-20
 76680.10000    1.3232e-20
 76680.20000    1.3234e-20
 76680.30000    1.3236e-20
 76680.40000    1.3237e-20
 76680.50000    1.3239e-20
 76680.60000    1.3240e-20
 76680.70000    1.3242e-20
 76680.80000    1.3244e-20
 76680.90000    1.3245e-20
 76681.00000    1.3247e-20
 76681.10000    1.3249e-20
 76681.20000    1.3250e-20
 76681.30000    1.3252e-20
 76681.40000    1.3253e-20
 76681.50000    1.3255e-20
 76681.60000    1.3257e-20
 76681.70000    1.3258e-20
 76681.80000    1.3260e-20
 76681.90000    1.3262e-20
 76682.00000    1.3263e-20
 76682.10000    1.3265e-20
 76682.20000    1.3266e-20
 76682.30000    1.3268e-20
 76682.40000    1.3270e-20
 76682.50000    1.3271e-20
 76682.60000    1.3273e-20
 76682.70000    1.3275e-20
 76682.80000    1.3276e-20
 76682.90000    1.3278e-20
 76683.00000    1.3280e-20
 76683.10000    1.3281e-20
 76683.20000    1.3283e-20
 76683.30000    1.3285e-20
 76683.40000    1.3286e-20
 76683.50000    1.3288e-20
 76683.60000    1.3289e-20
 76683.70000    1.3291e-20
 76683.80000    1.3293e-20
 76683.90000    1.3294e-20
 76684.00000    1.3296e-20
 76684.10000    1.3298e-20
 76684.20000    1.3299e-20
 76684.30000    1.3301e-20
 76684.40000    1.3303e-20
 76684.50000    1.3304e-20
 76684.60000    1.3306e-20
 76684.70000    1.3308e-20
 76684.80000    1.3309e-20
 76684.90000    1.3311e-20
 76685.00000    1.3313e-20
 76685.10000    1.3314e-20
 76685.20000    1.3316e-20
 76685.30000    1.3318e-20
 76685.40000    1.3319e-20
 76685.50000    1.3321e-20
 76685.60000    1.3323e-20
 76685.70000    1.3324e-20
 76685.80000    1.3326e-20
 76685.90000    1.3328e-20
 76686.00000    1.3330e-20
 76686.10000    1.3331e-20
 76686.20000    1.3333e-20
 76686.30000    1.3335e-20
 76686.40000    1.3336e-20
 76686.50000    1.3338e-20
 76686.60000    1.3340e-20
 76686.70000    1.3341e-20
 76686.80000    1.3343e-20
 76686.90000    1.3345e-20
 76687.00000    1.3346e-20
 76687.10000    1.3348e-20
 76687.20000    1.3350e-20
 76687.30000    1.3352e-20
 76687.40000    1.3353e-20
 76687.50000    1.3355e-20
 76687.60000    1.3357e-20
 76687.70000    1.3358e-20
 76687.80000    1.3360e-20
 76687.90000    1.3362e-20
 76688.00000    1.3364e-20
 76688.10000    1.3365e-20
 76688.20000    1.3367e-20
 76688.30000    1.3369e-20
 76688.40000    1.3370e-20
 76688.50000    1.3372e-20
 76688.60000    1.3374e-20
 76688.70000    1.3376e-20
 76688.80000    1.3377e-20
 76688.90000    1.3379e-20
 76689.00000    1.3381e-20
 76689.10000    1.3382e-20
 76689.20000    1.3384e-20
 76689.30000    1.3386e-20
 76689.40000    1.3388e-20
 76689.50000    1.3389e-20
 76689.60000    1.3391e-20
 76689.70000    1.3393e-20
 76689.80000    1.3395e-20
 76689.90000    1.3396e-20
 76690.00000    1.3398e-20
 76690.10000    1.3400e-20
 76690.20000    1.3402e-20
 76690.30000    1.3403e-20
 76690.40000    1.3405e-20
 76690.50000    1.3407e-20
 76690.60000    1.3409e-20
 76690.70000    1.3410e-20
 76690.80000    1.3412e-20
 76690.90000    1.3414e-20
 76691.00000    1.3416e-20
 76691.10000    1.3417e-20
 76691.20000    1.3419e-20
 76691.30000    1.3421e-20
 76691.40000    1.3423e-20
 76691.50000    1.3424e-20
 76691.60000    1.3426e-20
 76691.70000    1.3428e-20
 76691.80000    1.3430e-20
 76691.90000    1.3431e-20
 76692.00000    1.3433e-20
 76692.10000    1.3435e-20
 76692.20000    1.3437e-20
 76692.30000    1.3439e-20
 76692.40000    1.3440e-20
 76692.50000    1.3442e-20
 76692.60000    1.3444e-20
 76692.70000    1.3446e-20
 76692.80000    1.3447e-20
 76692.90000    1.3449e-20
 76693.00000    1.3451e-20
 76693.10000    1.3453e-20
 76693.20000    1.3455e-20
 76693.30000    1.3456e-20
 76693.40000    1.3458e-20
 76693.50000    1.3460e-20
 76693.60000    1.3462e-20
 76693.70000    1.3463e-20
 76693.80000    1.3465e-20
 76693.90000    1.3467e-20
 76694.00000    1.3469e-20
 76694.10000    1.3471e-20
 76694.20000    1.3472e-20
 76694.30000    1.3474e-20
 76694.40000    1.3476e-20
 76694.50000    1.3478e-20
 76694.60000    1.3480e-20
 76694.70000    1.3481e-20
 76694.80000    1.3483e-20
 76694.90000    1.3485e-20
 76695.00000    1.3487e-20
 76695.10000    1.3489e-20
 76695.20000    1.3491e-20
 76695.30000    1.3492e-20
 76695.40000    1.3494e-20
 76695.50000    1.3496e-20
 76695.60000    1.3498e-20
 76695.70000    1.3500e-20
 76695.80000    1.3501e-20
 76695.90000    1.3503e-20
 76696.00000    1.3505e-20
 76696.10000    1.3507e-20
 76696.20000    1.3509e-20
 76696.30000    1.3511e-20
 76696.40000    1.3512e-20
 76696.50000    1.3514e-20
 76696.60000    1.3516e-20
 76696.70000    1.3518e-20
 76696.80000    1.3520e-20
 76696.90000    1.3522e-20
 76697.00000    1.3523e-20
 76697.10000    1.3525e-20
 76697.20000    1.3527e-20
 76697.30000    1.3529e-20
 76697.40000    1.3531e-20
 76697.50000    1.3533e-20
 76697.60000    1.3534e-20
 76697.70000    1.3536e-20
 76697.80000    1.3538e-20
 76697.90000    1.3540e-20
 76698.00000    1.3542e-20
 76698.10000    1.3544e-20
 76698.20000    1.3546e-20
 76698.30000    1.3547e-20
 76698.40000    1.3549e-20
 76698.50000    1.3551e-20
 76698.60000    1.3553e-20
 76698.70000    1.3555e-20
 76698.80000    1.3557e-20
 76698.90000    1.3559e-20
 76699.00000    1.3560e-20
 76699.10000    1.3562e-20
 76699.20000    1.3564e-20
 76699.30000    1.3566e-20
 76699.40000    1.3568e-20
 76699.50000    1.3570e-20
 76699.60000    1.3572e-20
 76699.70000    1.3573e-20
 76699.80000    1.3575e-20
 76699.90000    1.3577e-20
 76700.00000    1.3579e-20
 76700.10000    1.3581e-20
 76700.20000    1.3583e-20
 76700.30000    1.3585e-20
 76700.40000    1.3587e-20
 76700.50000    1.3589e-20
 76700.60000    1.3590e-20
 76700.70000    1.3592e-20
 76700.80000    1.3594e-20
 76700.90000    1.3596e-20
 76701.00000    1.3598e-20
 76701.10000    1.3600e-20
 76701.20000    1.3602e-20
 76701.30000    1.3604e-20
 76701.40000    1.3606e-20
 76701.50000    1.3607e-20
 76701.60000    1.3609e-20
 76701.70000    1.3611e-20
 76701.80000    1.3613e-20
 76701.90000    1.3615e-20
 76702.00000    1.3617e-20
 76702.10000    1.3619e-20
 76702.20000    1.3621e-20
 76702.30000    1.3623e-20
 76702.40000    1.3625e-20
 76702.50000    1.3627e-20
 76702.60000    1.3628e-20
 76702.70000    1.3630e-20
 76702.80000    1.3632e-20
 76702.90000    1.3634e-20
 76703.00000    1.3636e-20
 76703.10000    1.3638e-20
 76703.20000    1.3640e-20
 76703.30000    1.3642e-20
 76703.40000    1.3644e-20
 76703.50000    1.3646e-20
 76703.60000    1.3648e-20
 76703.70000    1.3650e-20
 76703.80000    1.3652e-20
 76703.90000    1.3653e-20
 76704.00000    1.3655e-20
 76704.10000    1.3657e-20
 76704.20000    1.3659e-20
 76704.30000    1.3661e-20
 76704.40000    1.3663e-20
 76704.50000    1.3665e-20
 76704.60000    1.3667e-20
 76704.70000    1.3669e-20
 76704.80000    1.3671e-20
 76704.90000    1.3673e-20
 76705.00000    1.3675e-20
 76705.10000    1.3677e-20
 76705.20000    1.3679e-20
 76705.30000    1.3681e-20
 76705.40000    1.3683e-20
 76705.50000    1.3685e-20
 76705.60000    1.3687e-20
 76705.70000    1.3688e-20
 76705.80000    1.3690e-20
 76705.90000    1.3692e-20
 76706.00000    1.3694e-20
 76706.10000    1.3696e-20
 76706.20000    1.3698e-20
 76706.30000    1.3700e-20
 76706.40000    1.3702e-20
 76706.50000    1.3704e-20
 76706.60000    1.3706e-20
 76706.70000    1.3708e-20
 76706.80000    1.3710e-20
 76706.90000    1.3712e-20
 76707.00000    1.3714e-20
 76707.10000    1.3716e-20
 76707.20000    1.3718e-20
 76707.30000    1.3720e-20
 76707.40000    1.3722e-20
 76707.50000    1.3724e-20
 76707.60000    1.3726e-20
 76707.70000    1.3728e-20
 76707.80000    1.3730e-20
 76707.90000    1.3732e-20
 76708.00000    1.3734e-20
 76708.10000    1.3736e-20
 76708.20000    1.3738e-20
 76708.30000    1.3740e-20
 76708.40000    1.3742e-20
 76708.50000    1.3744e-20
 76708.60000    1.3746e-20
 76708.70000    1.3748e-20
 76708.80000    1.3750e-20
 76708.90000    1.3752e-20
 76709.00000    1.3754e-20
 76709.10000    1.3756e-20
 76709.20000    1.3758e-20
 76709.30000    1.3760e-20
 76709.40000    1.3762e-20
 76709.50000    1.3764e-20
 76709.60000    1.3766e-20
 76709.70000    1.3768e-20
 76709.80000    1.3770e-20
 76709.90000    1.3772e-20
 76710.00000    1.3774e-20
 76710.10000    1.3776e-20
 76710.20000    1.3778e-20
 76710.30000    1.3780e-20
 76710.40000    1.3782e-20
 76710.50000    1.3784e-20
 76710.60000    1.3786e-20
 76710.70000    1.3788e-20
 76710.80000    1.3790e-20
 76710.90000    1.3792e-20
 76711.00000    1.3794e-20
 76711.10000    1.3796e-20
 76711.20000    1.3798e-20
 76711.30000    1.3800e-20
 76711.40000    1.3802e-20
 76711.50000    1.3805e-20
 76711.60000    1.3807e-20
 76711.70000    1.3809e-20
 76711.80000    1.3811e-20
 76711.90000    1.3813e-20
 76712.00000    1.3815e-20
 76712.10000    1.3817e-20
 76712.20000    1.3819e-20
 76712.30000    1.3821e-20
 76712.40000    1.3823e-20
 76712.50000    1.3825e-20
 76712.60000    1.3827e-20
 76712.70000    1.3829e-20
 76712.80000    1.3831e-20
 76712.90000    1.3833e-20
 76713.00000    1.3835e-20
 76713.10000    1.3837e-20
 76713.20000    1.3839e-20
 76713.30000    1.3841e-20
 76713.40000    1.3844e-20
 76713.50000    1.3846e-20
 76713.60000    1.3848e-20
 76713.70000    1.3850e-20
 76713.80000    1.3852e-20
 76713.90000    1.3854e-20
 76714.00000    1.3856e-20
 76714.10000    1.3858e-20
 76714.20000    1.3860e-20
 76714.30000    1.3862e-20
 76714.40000    1.3864e-20
 76714.50000    1.3866e-20
 76714.60000    1.3868e-20
 76714.70000    1.3871e-20
 76714.80000    1.3873e-20
 76714.90000    1.3875e-20
 76715.00000    1.3877e-20
 76715.10000    1.3879e-20
 76715.20000    1.3881e-20
 76715.30000    1.3883e-20
 76715.40000    1.3885e-20
 76715.50000    1.3887e-20
 76715.60000    1.3889e-20
 76715.70000    1.3892e-20
 76715.80000    1.3894e-20
 76715.90000    1.3896e-20
 76716.00000    1.3898e-20
 76716.10000    1.3900e-20
 76716.20000    1.3902e-20
 76716.30000    1.3904e-20
 76716.40000    1.3906e-20
 76716.50000    1.3908e-20
 76716.60000    1.3911e-20
 76716.70000    1.3913e-20
 76716.80000    1.3915e-20
 76716.90000    1.3917e-20
 76717.00000    1.3919e-20
 76717.10000    1.3921e-20
 76717.20000    1.3923e-20
 76717.30000    1.3925e-20
 76717.40000    1.3927e-20
 76717.50000    1.3930e-20
 76717.60000    1.3932e-20
 76717.70000    1.3934e-20
 76717.80000    1.3936e-20
 76717.90000    1.3938e-20
 76718.00000    1.3940e-20
 76718.10000    1.3942e-20
 76718.20000    1.3945e-20
 76718.30000    1.3947e-20
 76718.40000    1.3949e-20
 76718.50000    1.3951e-20
 76718.60000    1.3953e-20
 76718.70000    1.3955e-20
 76718.80000    1.3957e-20
 76718.90000    1.3960e-20
 76719.00000    1.3962e-20
 76719.10000    1.3964e-20
 76719.20000    1.3966e-20
 76719.30000    1.3968e-20
 76719.40000    1.3970e-20
 76719.50000    1.3972e-20
 76719.60000    1.3975e-20
 76719.70000    1.3977e-20
 76719.80000    1.3979e-20
 76719.90000    1.3981e-20
 76720.00000    1.3983e-20
 76720.10000    1.3985e-20
 76720.20000    1.3988e-20
 76720.30000    1.3990e-20
 76720.40000    1.3992e-20
 76720.50000    1.3994e-20
 76720.60000    1.3996e-20
 76720.70000    1.3998e-20
 76720.80000    1.4001e-20
 76720.90000    1.4003e-20
 76721.00000    1.4005e-20
 76721.10000    1.4007e-20
 76721.20000    1.4009e-20
 76721.30000    1.4012e-20
 76721.40000    1.4014e-20
 76721.50000    1.4016e-20
 76721.60000    1.4018e-20
 76721.70000    1.4020e-20
 76721.80000    1.4022e-20
 76721.90000    1.4025e-20
 76722.00000    1.4027e-20
 76722.10000    1.4029e-20
 76722.20000    1.4031e-20
 76722.30000    1.4033e-20
 76722.40000    1.4036e-20
 76722.50000    1.4038e-20
 76722.60000    1.4040e-20
 76722.70000    1.4042e-20
 76722.80000    1.4044e-20
 76722.90000    1.4047e-20
 76723.00000    1.4049e-20
 76723.10000    1.4051e-20
 76723.20000    1.4053e-20
 76723.30000    1.4056e-20
 76723.40000    1.4058e-20
 76723.50000    1.4060e-20
 76723.60000    1.4062e-20
 76723.70000    1.4064e-20
 76723.80000    1.4067e-20
 76723.90000    1.4069e-20
 76724.00000    1.4071e-20
 76724.10000    1.4073e-20
 76724.20000    1.4076e-20
 76724.30000    1.4078e-20
 76724.40000    1.4080e-20
 76724.50000    1.4082e-20
 76724.60000    1.4084e-20
 76724.70000    1.4087e-20
 76724.80000    1.4089e-20
 76724.90000    1.4091e-20
 76725.00000    1.4093e-20
 76725.10000    1.4096e-20
 76725.20000    1.4098e-20
 76725.30000    1.4100e-20
 76725.40000    1.4102e-20
 76725.50000    1.4105e-20
 76725.60000    1.4107e-20
 76725.70000    1.4109e-20
 76725.80000    1.4111e-20
 76725.90000    1.4114e-20
 76726.00000    1.4116e-20
 76726.10000    1.4118e-20
 76726.20000    1.4120e-20
 76726.30000    1.4123e-20
 76726.40000    1.4125e-20
 76726.50000    1.4127e-20
 76726.60000    1.4129e-20
 76726.70000    1.4132e-20
 76726.80000    1.4134e-20
 76726.90000    1.4136e-20
 76727.00000    1.4138e-20
 76727.10000    1.4141e-20
 76727.20000    1.4143e-20
 76727.30000    1.4145e-20
 76727.40000    1.4148e-20
 76727.50000    1.4150e-20
 76727.60000    1.4152e-20
 76727.70000    1.4154e-20
 76727.80000    1.4157e-20
 76727.90000    1.4159e-20
 76728.00000    1.4161e-20
 76728.10000    1.4164e-20
 76728.20000    1.4166e-20
 76728.30000    1.4168e-20
 76728.40000    1.4170e-20
 76728.50000    1.4173e-20
 76728.60000    1.4175e-20
 76728.70000    1.4177e-20
 76728.80000    1.4180e-20
 76728.90000    1.4182e-20
 76729.00000    1.4184e-20
 76729.10000    1.4186e-20
 76729.20000    1.4189e-20
 76729.30000    1.4191e-20
 76729.40000    1.4193e-20
 76729.50000    1.4196e-20
 76729.60000    1.4198e-20
 76729.70000    1.4200e-20
 76729.80000    1.4203e-20
 76729.90000    1.4205e-20
 76730.00000    1.4207e-20
 76730.10000    1.4210e-20
 76730.20000    1.4212e-20
 76730.30000    1.4214e-20
 76730.40000    1.4217e-20
 76730.50000    1.4219e-20
 76730.60000    1.4221e-20
 76730.70000    1.4224e-20
 76730.80000    1.4226e-20
 76730.90000    1.4228e-20
 76731.00000    1.4230e-20
 76731.10000    1.4233e-20
 76731.20000    1.4235e-20
 76731.30000    1.4237e-20
 76731.40000    1.4240e-20
 76731.50000    1.4242e-20
 76731.60000    1.4245e-20
 76731.70000    1.4247e-20
 76731.80000    1.4249e-20
 76731.90000    1.4252e-20
 76732.00000    1.4254e-20
 76732.10000    1.4256e-20
 76732.20000    1.4259e-20
 76732.30000    1.4261e-20
 76732.40000    1.4263e-20
 76732.50000    1.4266e-20
 76732.60000    1.4268e-20
 76732.70000    1.4270e-20
 76732.80000    1.4273e-20
 76732.90000    1.4275e-20
 76733.00000    1.4277e-20
 76733.10000    1.4280e-20
 76733.20000    1.4282e-20
 76733.30000    1.4285e-20
 76733.40000    1.4287e-20
 76733.50000    1.4289e-20
 76733.60000    1.4292e-20
 76733.70000    1.4294e-20
 76733.80000    1.4296e-20
 76733.90000    1.4299e-20
 76734.00000    1.4301e-20
 76734.10000    1.4303e-20
 76734.20000    1.4306e-20
 76734.30000    1.4308e-20
 76734.40000    1.4311e-20
 76734.50000    1.4313e-20
 76734.60000    1.4315e-20
 76734.70000    1.4318e-20
 76734.80000    1.4320e-20
 76734.90000    1.4323e-20
 76735.00000    1.4325e-20
 76735.10000    1.4327e-20
 76735.20000    1.4330e-20
 76735.30000    1.4332e-20
 76735.40000    1.4335e-20
 76735.50000    1.4337e-20
 76735.60000    1.4339e-20
 76735.70000    1.4342e-20
 76735.80000    1.4344e-20
 76735.90000    1.4347e-20
 76736.00000    1.4349e-20
 76736.10000    1.4351e-20
 76736.20000    1.4354e-20
 76736.30000    1.4356e-20
 76736.40000    1.4359e-20
 76736.50000    1.4361e-20
 76736.60000    1.4363e-20
 76736.70000    1.4366e-20
 76736.80000    1.4368e-20
 76736.90000    1.4371e-20
 76737.00000    1.4373e-20
 76737.10000    1.4376e-20
 76737.20000    1.4378e-20
 76737.30000    1.4380e-20
 76737.40000    1.4383e-20
 76737.50000    1.4385e-20
 76737.60000    1.4388e-20
 76737.70000    1.4390e-20
 76737.80000    1.4393e-20
 76737.90000    1.4395e-20
 76738.00000    1.4397e-20
 76738.10000    1.4400e-20
 76738.20000    1.4402e-20
 76738.30000    1.4405e-20
 76738.40000    1.4407e-20
 76738.50000    1.4410e-20
 76738.60000    1.4412e-20
 76738.70000    1.4415e-20
 76738.80000    1.4417e-20
 76738.90000    1.4419e-20
 76739.00000    1.4422e-20
 76739.10000    1.4424e-20
 76739.20000    1.4427e-20
 76739.30000    1.4429e-20
 76739.40000    1.4432e-20
 76739.50000    1.4434e-20
 76739.60000    1.4437e-20
 76739.70000    1.4439e-20
 76739.80000    1.4442e-20
 76739.90000    1.4444e-20
 76740.00000    1.4447e-20
 76740.10000    1.4449e-20
 76740.20000    1.4451e-20
 76740.30000    1.4454e-20
 76740.40000    1.4456e-20
 76740.50000    1.4459e-20
 76740.60000    1.4461e-20
 76740.70000    1.4464e-20
 76740.80000    1.4466e-20
 76740.90000    1.4469e-20
 76741.00000    1.4471e-20
 76741.10000    1.4474e-20
 76741.20000    1.4476e-20
 76741.30000    1.4479e-20
 76741.40000    1.4481e-20
 76741.50000    1.4484e-20
 76741.60000    1.4486e-20
 76741.70000    1.4489e-20
 76741.80000    1.4491e-20
 76741.90000    1.4494e-20
 76742.00000    1.4496e-20
 76742.10000    1.4499e-20
 76742.20000    1.4501e-20
 76742.30000    1.4504e-20
 76742.40000    1.4506e-20
 76742.50000    1.4509e-20
 76742.60000    1.4511e-20
 76742.70000    1.4514e-20
 76742.80000    1.4516e-20
 76742.90000    1.4519e-20
 76743.00000    1.4521e-20
 76743.10000    1.4524e-20
 76743.20000    1.4526e-20
 76743.30000    1.4529e-20
 76743.40000    1.4531e-20
 76743.50000    1.4534e-20
 76743.60000    1.4537e-20
 76743.70000    1.4539e-20
 76743.80000    1.4542e-20
 76743.90000    1.4544e-20
 76744.00000    1.4547e-20
 76744.10000    1.4549e-20
 76744.20000    1.4552e-20
 76744.30000    1.4554e-20
 76744.40000    1.4557e-20
 76744.50000    1.4559e-20
 76744.60000    1.4562e-20
 76744.70000    1.4564e-20
 76744.80000    1.4567e-20
 76744.90000    1.4570e-20
 76745.00000    1.4572e-20
 76745.10000    1.4575e-20
 76745.20000    1.4577e-20
 76745.30000    1.4580e-20
 76745.40000    1.4582e-20
 76745.50000    1.4585e-20
 76745.60000    1.4587e-20
 76745.70000    1.4590e-20
 76745.80000    1.4593e-20
 76745.90000    1.4595e-20
 76746.00000    1.4598e-20
 76746.10000    1.4600e-20
 76746.20000    1.4603e-20
 76746.30000    1.4605e-20
 76746.40000    1.4608e-20
 76746.50000    1.4611e-20
 76746.60000    1.4613e-20
 76746.70000    1.4616e-20
 76746.80000    1.4618e-20
 76746.90000    1.4621e-20
 76747.00000    1.4623e-20
 76747.10000    1.4626e-20
 76747.20000    1.4629e-20
 76747.30000    1.4631e-20
 76747.40000    1.4634e-20
 76747.50000    1.4636e-20
 76747.60000    1.4639e-20
 76747.70000    1.4642e-20
 76747.80000    1.4644e-20
 76747.90000    1.4647e-20
 76748.00000    1.4649e-20
 76748.10000    1.4652e-20
 76748.20000    1.4655e-20
 76748.30000    1.4657e-20
 76748.40000    1.4660e-20
 76748.50000    1.4662e-20
 76748.60000    1.4665e-20
 76748.70000    1.4668e-20
 76748.80000    1.4670e-20
 76748.90000    1.4673e-20
 76749.00000    1.4675e-20
 76749.10000    1.4678e-20
 76749.20000    1.4681e-20
 76749.30000    1.4683e-20
 76749.40000    1.4686e-20
 76749.50000    1.4689e-20
 76749.60000    1.4691e-20
 76749.70000    1.4694e-20
 76749.80000    1.4696e-20
 76749.90000    1.4699e-20
 76750.00000    1.4702e-20
 76750.10000    1.4704e-20
 76750.20000    1.4707e-20
 76750.30000    1.4710e-20
 76750.40000    1.4712e-20
 76750.50000    1.4715e-20
 76750.60000    1.4718e-20
 76750.70000    1.4720e-20
 76750.80000    1.4723e-20
 76750.90000    1.4726e-20
 76751.00000    1.4728e-20
 76751.10000    1.4731e-20
 76751.20000    1.4733e-20
 76751.30000    1.4736e-20
 76751.40000    1.4739e-20
 76751.50000    1.4741e-20
 76751.60000    1.4744e-20
 76751.70000    1.4747e-20
 76751.80000    1.4749e-20
 76751.90000    1.4752e-20
 76752.00000    1.4755e-20
 76752.10000    1.4757e-20
 76752.20000    1.4760e-20
 76752.30000    1.4763e-20
 76752.40000    1.4765e-20
 76752.50000    1.4768e-20
 76752.60000    1.4771e-20
 76752.70000    1.4773e-20
 76752.80000    1.4776e-20
 76752.90000    1.4779e-20
 76753.00000    1.4781e-20
 76753.10000    1.4784e-20
 76753.20000    1.4787e-20
 76753.30000    1.4790e-20
 76753.40000    1.4792e-20
 76753.50000    1.4795e-20
 76753.60000    1.4798e-20
 76753.70000    1.4800e-20
 76753.80000    1.4803e-20
 76753.90000    1.4806e-20
 76754.00000    1.4808e-20
 76754.10000    1.4811e-20
 76754.20000    1.4814e-20
 76754.30000    1.4817e-20
 76754.40000    1.4819e-20
 76754.50000    1.4822e-20
 76754.60000    1.4825e-20
 76754.70000    1.4827e-20
 76754.80000    1.4830e-20
 76754.90000    1.4833e-20
 76755.00000    1.4836e-20
 76755.10000    1.4838e-20
 76755.20000    1.4841e-20
 76755.30000    1.4844e-20
 76755.40000    1.4846e-20
 76755.50000    1.4849e-20
 76755.60000    1.4852e-20
 76755.70000    1.4855e-20
 76755.80000    1.4857e-20
 76755.90000    1.4860e-20
 76756.00000    1.4863e-20
 76756.10000    1.4866e-20
 76756.20000    1.4868e-20
 76756.30000    1.4871e-20
 76756.40000    1.4874e-20
 76756.50000    1.4876e-20
 76756.60000    1.4879e-20
 76756.70000    1.4882e-20
 76756.80000    1.4885e-20
 76756.90000    1.4887e-20
 76757.00000    1.4890e-20
 76757.10000    1.4893e-20
 76757.20000    1.4896e-20
 76757.30000    1.4898e-20
 76757.40000    1.4901e-20
 76757.50000    1.4904e-20
 76757.60000    1.4907e-20
 76757.70000    1.4910e-20
 76757.80000    1.4912e-20
 76757.90000    1.4915e-20
 76758.00000    1.4918e-20
 76758.10000    1.4921e-20
 76758.20000    1.4923e-20
 76758.30000    1.4926e-20
 76758.40000    1.4929e-20
 76758.50000    1.4932e-20
 76758.60000    1.4934e-20
 76758.70000    1.4937e-20
 76758.80000    1.4940e-20
 76758.90000    1.4943e-20
 76759.00000    1.4946e-20
 76759.10000    1.4948e-20
 76759.20000    1.4951e-20
 76759.30000    1.4954e-20
 76759.40000    1.4957e-20
 76759.50000    1.4960e-20
 76759.60000    1.4962e-20
 76759.70000    1.4965e-20
 76759.80000    1.4968e-20
 76759.90000    1.4971e-20
 76760.00000    1.4974e-20
 76760.10000    1.4976e-20
 76760.20000    1.4979e-20
 76760.30000    1.4982e-20
 76760.40000    1.4985e-20
 76760.50000    1.4988e-20
 76760.60000    1.4990e-20
 76760.70000    1.4993e-20
 76760.80000    1.4996e-20
 76760.90000    1.4999e-20
 76761.00000    1.5002e-20
 76761.10000    1.5004e-20
 76761.20000    1.5007e-20
 76761.30000    1.5010e-20
 76761.40000    1.5013e-20
 76761.50000    1.5016e-20
 76761.60000    1.5019e-20
 76761.70000    1.5021e-20
 76761.80000    1.5024e-20
 76761.90000    1.5027e-20
 76762.00000    1.5030e-20
 76762.10000    1.5033e-20
 76762.20000    1.5036e-20
 76762.30000    1.5038e-20
 76762.40000    1.5041e-20
 76762.50000    1.5044e-20
 76762.60000    1.5047e-20
 76762.70000    1.5050e-20
 76762.80000    1.5053e-20
 76762.90000    1.5056e-20
 76763.00000    1.5058e-20
 76763.10000    1.5061e-20
 76763.20000    1.5064e-20
 76763.30000    1.5067e-20
 76763.40000    1.5070e-20
 76763.50000    1.5073e-20
 76763.60000    1.5076e-20
 76763.70000    1.5078e-20
 76763.80000    1.5081e-20
 76763.90000    1.5084e-20
 76764.00000    1.5087e-20
 76764.10000    1.5090e-20
 76764.20000    1.5093e-20
 76764.30000    1.5096e-20
 76764.40000    1.5099e-20
 76764.50000    1.5101e-20
 76764.60000    1.5104e-20
 76764.70000    1.5107e-20
 76764.80000    1.5110e-20
 76764.90000    1.5113e-20
 76765.00000    1.5116e-20
 76765.10000    1.5119e-20
 76765.20000    1.5122e-20
 76765.30000    1.5125e-20
 76765.40000    1.5127e-20
 76765.50000    1.5130e-20
 76765.60000    1.5133e-20
 76765.70000    1.5136e-20
 76765.80000    1.5139e-20
 76765.90000    1.5142e-20
 76766.00000    1.5145e-20
 76766.10000    1.5148e-20
 76766.20000    1.5151e-20
 76766.30000    1.5154e-20
 76766.40000    1.5156e-20
 76766.50000    1.5159e-20
 76766.60000    1.5162e-20
 76766.70000    1.5165e-20
 76766.80000    1.5168e-20
 76766.90000    1.5171e-20
 76767.00000    1.5174e-20
 76767.10000    1.5177e-20
 76767.20000    1.5180e-20
 76767.30000    1.5183e-20
 76767.40000    1.5186e-20
 76767.50000    1.5189e-20
 76767.60000    1.5192e-20
 76767.70000    1.5195e-20
 76767.80000    1.5197e-20
 76767.90000    1.5200e-20
 76768.00000    1.5203e-20
 76768.10000    1.5206e-20
 76768.20000    1.5209e-20
 76768.30000    1.5212e-20
 76768.40000    1.5215e-20
 76768.50000    1.5218e-20
 76768.60000    1.5221e-20
 76768.70000    1.5224e-20
 76768.80000    1.5227e-20
 76768.90000    1.5230e-20
 76769.00000    1.5233e-20
 76769.10000    1.5236e-20
 76769.20000    1.5239e-20
 76769.30000    1.5242e-20
 76769.40000    1.5245e-20
 76769.50000    1.5248e-20
 76769.60000    1.5251e-20
 76769.70000    1.5254e-20
 76769.80000    1.5257e-20
 76769.90000    1.5260e-20
 76770.00000    1.5263e-20
 76770.10000    1.5266e-20
 76770.20000    1.5269e-20
 76770.30000    1.5272e-20
 76770.40000    1.5275e-20
 76770.50000    1.5278e-20
 76770.60000    1.5281e-20
 76770.70000    1.5284e-20
 76770.80000    1.5287e-20
 76770.90000    1.5290e-20
 76771.00000    1.5293e-20
 76771.10000    1.5296e-20
 76771.20000    1.5299e-20
 76771.30000    1.5302e-20
 76771.40000    1.5305e-20
 76771.50000    1.5308e-20
 76771.60000    1.5311e-20
 76771.70000    1.5314e-20
 76771.80000    1.5317e-20
 76771.90000    1.5320e-20
 76772.00000    1.5323e-20
 76772.10000    1.5326e-20
 76772.20000    1.5329e-20
 76772.30000    1.5332e-20
 76772.40000    1.5335e-20
 76772.50000    1.5338e-20
 76772.60000    1.5341e-20
 76772.70000    1.5344e-20
 76772.80000    1.5347e-20
 76772.90000    1.5350e-20
 76773.00000    1.5353e-20
 76773.10000    1.5356e-20
 76773.20000    1.5359e-20
 76773.30000    1.5362e-20
 76773.40000    1.5365e-20
 76773.50000    1.5368e-20
 76773.60000    1.5371e-20
 76773.70000    1.5374e-20
 76773.80000    1.5377e-20
 76773.90000    1.5380e-20
 76774.00000    1.5383e-20
 76774.10000    1.5386e-20
 76774.20000    1.5389e-20
 76774.30000    1.5392e-20
 76774.40000    1.5396e-20
 76774.50000    1.5399e-20
 76774.60000    1.5402e-20
 76774.70000    1.5405e-20
 76774.80000    1.5408e-20
 76774.90000    1.5411e-20
 76775.00000    1.5414e-20
 76775.10000    1.5417e-20
 76775.20000    1.5420e-20
 76775.30000    1.5423e-20
 76775.40000    1.5426e-20
 76775.50000    1.5429e-20
 76775.60000    1.5432e-20
 76775.70000    1.5435e-20
 76775.80000    1.5439e-20
 76775.90000    1.5442e-20
 76776.00000    1.5445e-20
 76776.10000    1.5448e-20
 76776.20000    1.5451e-20
 76776.30000    1.5454e-20
 76776.40000    1.5457e-20
 76776.50000    1.5460e-20
 76776.60000    1.5463e-20
 76776.70000    1.5466e-20
 76776.80000    1.5470e-20
 76776.90000    1.5473e-20
 76777.00000    1.5476e-20
 76777.10000    1.5479e-20
 76777.20000    1.5482e-20
 76777.30000    1.5485e-20
 76777.40000    1.5488e-20
 76777.50000    1.5491e-20
 76777.60000    1.5494e-20
 76777.70000    1.5498e-20
 76777.80000    1.5501e-20
 76777.90000    1.5504e-20
 76778.00000    1.5507e-20
 76778.10000    1.5510e-20
 76778.20000    1.5513e-20
 76778.30000    1.5516e-20
 76778.40000    1.5519e-20
 76778.50000    1.5523e-20
 76778.60000    1.5526e-20
 76778.70000    1.5529e-20
 76778.80000    1.5532e-20
 76778.90000    1.5535e-20
 76779.00000    1.5538e-20
 76779.10000    1.5541e-20
 76779.20000    1.5545e-20
 76779.30000    1.5548e-20
 76779.40000    1.5551e-20
 76779.50000    1.5554e-20
 76779.60000    1.5557e-20
 76779.70000    1.5560e-20
 76779.80000    1.5564e-20
 76779.90000    1.5567e-20
 76780.00000    1.5570e-20
 76780.10000    1.5573e-20
 76780.20000    1.5576e-20
 76780.30000    1.5579e-20
 76780.40000    1.5583e-20
 76780.50000    1.5586e-20
 76780.60000    1.5589e-20
 76780.70000    1.5592e-20
 76780.80000    1.5595e-20
 76780.90000    1.5598e-20
 76781.00000    1.5602e-20
 76781.10000    1.5605e-20
 76781.20000    1.5608e-20
 76781.30000    1.5611e-20
 76781.40000    1.5614e-20
 76781.50000    1.5618e-20
 76781.60000    1.5621e-20
 76781.70000    1.5624e-20
 76781.80000    1.5627e-20
 76781.90000    1.5630e-20
 76782.00000    1.5634e-20
 76782.10000    1.5637e-20
 76782.20000    1.5640e-20
 76782.30000    1.5643e-20
 76782.40000    1.5646e-20
 76782.50000    1.5650e-20
 76782.60000    1.5653e-20
 76782.70000    1.5656e-20
 76782.80000    1.5659e-20
 76782.90000    1.5662e-20
 76783.00000    1.5666e-20
 76783.10000    1.5669e-20
 76783.20000    1.5672e-20
 76783.30000    1.5675e-20
 76783.40000    1.5679e-20
 76783.50000    1.5682e-20
 76783.60000    1.5685e-20
 76783.70000    1.5688e-20
 76783.80000    1.5692e-20
 76783.90000    1.5695e-20
 76784.00000    1.5698e-20
 76784.10000    1.5701e-20
 76784.20000    1.5705e-20
 76784.30000    1.5708e-20
 76784.40000    1.5711e-20
 76784.50000    1.5714e-20
 76784.60000    1.5718e-20
 76784.70000    1.5721e-20
 76784.80000    1.5724e-20
 76784.90000    1.5727e-20
 76785.00000    1.5731e-20
 76785.10000    1.5734e-20
 76785.20000    1.5737e-20
 76785.30000    1.5740e-20
 76785.40000    1.5744e-20
 76785.50000    1.5747e-20
 76785.60000    1.5750e-20
 76785.70000    1.5753e-20
 76785.80000    1.5757e-20
 76785.90000    1.5760e-20
 76786.00000    1.5763e-20
 76786.10000    1.5767e-20
 76786.20000    1.5770e-20
 76786.30000    1.5773e-20
 76786.40000    1.5776e-20
 76786.50000    1.5780e-20
 76786.60000    1.5783e-20
 76786.70000    1.5786e-20
 76786.80000    1.5790e-20
 76786.90000    1.5793e-20
 76787.00000    1.5796e-20
 76787.10000    1.5799e-20
 76787.20000    1.5803e-20
 76787.30000    1.5806e-20
 76787.40000    1.5809e-20
 76787.50000    1.5813e-20
 76787.60000    1.5816e-20
 76787.70000    1.5819e-20
 76787.80000    1.5823e-20
 76787.90000    1.5826e-20
 76788.00000    1.5829e-20
 76788.10000    1.5833e-20
 76788.20000    1.5836e-20
 76788.30000    1.5839e-20
 76788.40000    1.5843e-20
 76788.50000    1.5846e-20
 76788.60000    1.5849e-20
 76788.70000    1.5853e-20
 76788.80000    1.5856e-20
 76788.90000    1.5859e-20
 76789.00000    1.5863e-20
 76789.10000    1.5866e-20
 76789.20000    1.5869e-20
 76789.30000    1.5873e-20
 76789.40000    1.5876e-20
 76789.50000    1.5879e-20
 76789.60000    1.5883e-20
 76789.70000    1.5886e-20
 76789.80000    1.5889e-20
 76789.90000    1.5893e-20
 76790.00000    1.5896e-20
 76790.10000    1.5899e-20
 76790.20000    1.5903e-20
 76790.30000    1.5906e-20
 76790.40000    1.5910e-20
 76790.50000    1.5913e-20
 76790.60000    1.5916e-20
 76790.70000    1.5920e-20
 76790.80000    1.5923e-20
 76790.90000    1.5926e-20
 76791.00000    1.5930e-20
 76791.10000    1.5933e-20
 76791.20000    1.5937e-20
 76791.30000    1.5940e-20
 76791.40000    1.5943e-20
 76791.50000    1.5947e-20
 76791.60000    1.5950e-20
 76791.70000    1.5954e-20
 76791.80000    1.5957e-20
 76791.90000    1.5960e-20
 76792.00000    1.5964e-20
 76792.10000    1.5967e-20
 76792.20000    1.5971e-20
 76792.30000    1.5974e-20
 76792.40000    1.5977e-20
 76792.50000    1.5981e-20
 76792.60000    1.5984e-20
 76792.70000    1.5988e-20
 76792.80000    1.5991e-20
 76792.90000    1.5994e-20
 76793.00000    1.5998e-20
 76793.10000    1.6001e-20
 76793.20000    1.6005e-20
 76793.30000    1.6008e-20
 76793.40000    1.6012e-20
 76793.50000    1.6015e-20
 76793.60000    1.6018e-20
 76793.70000    1.6022e-20
 76793.80000    1.6025e-20
 76793.90000    1.6029e-20
 76794.00000    1.6032e-20
 76794.10000    1.6036e-20
 76794.20000    1.6039e-20
 76794.30000    1.6042e-20
 76794.40000    1.6046e-20
 76794.50000    1.6049e-20
 76794.60000    1.6053e-20
 76794.70000    1.6056e-20
 76794.80000    1.6060e-20
 76794.90000    1.6063e-20
 76795.00000    1.6067e-20
 76795.10000    1.6070e-20
 76795.20000    1.6074e-20
 76795.30000    1.6077e-20
 76795.40000    1.6081e-20
 76795.50000    1.6084e-20
 76795.60000    1.6087e-20
 76795.70000    1.6091e-20
 76795.80000    1.6094e-20
 76795.90000    1.6098e-20
 76796.00000    1.6101e-20
 76796.10000    1.6105e-20
 76796.20000    1.6108e-20
 76796.30000    1.6112e-20
 76796.40000    1.6115e-20
 76796.50000    1.6119e-20
 76796.60000    1.6122e-20
 76796.70000    1.6126e-20
 76796.80000    1.6129e-20
 76796.90000    1.6133e-20
 76797.00000    1.6136e-20
 76797.10000    1.6140e-20
 76797.20000    1.6143e-20
 76797.30000    1.6147e-20
 76797.40000    1.6150e-20
 76797.50000    1.6154e-20
 76797.60000    1.6157e-20
 76797.70000    1.6161e-20
 76797.80000    1.6164e-20
 76797.90000    1.6168e-20
 76798.00000    1.6171e-20
 76798.10000    1.6175e-20
 76798.20000    1.6178e-20
 76798.30000    1.6182e-20
 76798.40000    1.6186e-20
 76798.50000    1.6189e-20
 76798.60000    1.6193e-20
 76798.70000    1.6196e-20
 76798.80000    1.6200e-20
 76798.90000    1.6203e-20
 76799.00000    1.6207e-20
 76799.10000    1.6210e-20
 76799.20000    1.6214e-20
 76799.30000    1.6217e-20
 76799.40000    1.6221e-20
 76799.50000    1.6225e-20
 76799.60000    1.6228e-20
 76799.70000    1.6232e-20
 76799.80000    1.6235e-20
 76799.90000    1.6239e-20
 76800.00000    1.6242e-20
 76800.10000    1.6246e-20
 76800.20000    1.6249e-20
 76800.30000    1.6253e-20
 76800.40000    1.6257e-20
 76800.50000    1.6260e-20
 76800.60000    1.6264e-20
 76800.70000    1.6267e-20
 76800.80000    1.6271e-20
 76800.90000    1.6274e-20
 76801.00000    1.6278e-20
 76801.10000    1.6282e-20
 76801.20000    1.6285e-20
 76801.30000    1.6289e-20
 76801.40000    1.6292e-20
 76801.50000    1.6296e-20
 76801.60000    1.6300e-20
 76801.70000    1.6303e-20
 76801.80000    1.6307e-20
 76801.90000    1.6310e-20
 76802.00000    1.6314e-20
 76802.10000    1.6318e-20
 76802.20000    1.6321e-20
 76802.30000    1.6325e-20
 76802.40000    1.6328e-20
 76802.50000    1.6332e-20
 76802.60000    1.6336e-20
 76802.70000    1.6339e-20
 76802.80000    1.6343e-20
 76802.90000    1.6347e-20
 76803.00000    1.6350e-20
 76803.10000    1.6354e-20
 76803.20000    1.6357e-20
 76803.30000    1.6361e-20
 76803.40000    1.6365e-20
 76803.50000    1.6368e-20
 76803.60000    1.6372e-20
 76803.70000    1.6376e-20
 76803.80000    1.6379e-20
 76803.90000    1.6383e-20
 76804.00000    1.6387e-20
 76804.10000    1.6390e-20
 76804.20000    1.6394e-20
 76804.30000    1.6398e-20
 76804.40000    1.6401e-20
 76804.50000    1.6405e-20
 76804.60000    1.6409e-20
 76804.70000    1.6412e-20
 76804.80000    1.6416e-20
 76804.90000    1.6420e-20
 76805.00000    1.6423e-20
 76805.10000    1.6427e-20
 76805.20000    1.6431e-20
 76805.30000    1.6434e-20
 76805.40000    1.6438e-20
 76805.50000    1.6442e-20
 76805.60000    1.6445e-20
 76805.70000    1.6449e-20
 76805.80000    1.6453e-20
 76805.90000    1.6456e-20
 76806.00000    1.6460e-20
 76806.10000    1.6464e-20
 76806.20000    1.6467e-20
 76806.30000    1.6471e-20
 76806.40000    1.6475e-20
 76806.50000    1.6479e-20
 76806.60000    1.6482e-20
 76806.70000    1.6486e-20
 76806.80000    1.6490e-20
 76806.90000    1.6493e-20
 76807.00000    1.6497e-20
 76807.10000    1.6501e-20
 76807.20000    1.6505e-20
 76807.30000    1.6508e-20
 76807.40000    1.6512e-20
 76807.50000    1.6516e-20
 76807.60000    1.6519e-20
 76807.70000    1.6523e-20
 76807.80000    1.6527e-20
 76807.90000    1.6531e-20
 76808.00000    1.6534e-20
 76808.10000    1.6538e-20
 76808.20000    1.6542e-20
 76808.30000    1.6546e-20
 76808.40000    1.6549e-20
 76808.50000    1.6553e-20
 76808.60000    1.6557e-20
 76808.70000    1.6561e-20
 76808.80000    1.6564e-20
 76808.90000    1.6568e-20
 76809.00000    1.6572e-20
 76809.10000    1.6576e-20
 76809.20000    1.6579e-20
 76809.30000    1.6583e-20
 76809.40000    1.6587e-20
 76809.50000    1.6591e-20
 76809.60000    1.6594e-20
 76809.70000    1.6598e-20
 76809.80000    1.6602e-20
 76809.90000    1.6606e-20
 76810.00000    1.6609e-20
 76810.10000    1.6613e-20
 76810.20000    1.6617e-20
 76810.30000    1.6621e-20
 76810.40000    1.6625e-20
 76810.50000    1.6628e-20
 76810.60000    1.6632e-20
 76810.70000    1.6636e-20
 76810.80000    1.6640e-20
 76810.90000    1.6644e-20
 76811.00000    1.6647e-20
 76811.10000    1.6651e-20
 76811.20000    1.6655e-20
 76811.30000    1.6659e-20
 76811.40000    1.6663e-20
 76811.50000    1.6666e-20
 76811.60000    1.6670e-20
 76811.70000    1.6674e-20
 76811.80000    1.6678e-20
 76811.90000    1.6682e-20
 76812.00000    1.6686e-20
 76812.10000    1.6689e-20
 76812.20000    1.6693e-20
 76812.30000    1.6697e-20
 76812.40000    1.6701e-20
 76812.50000    1.6705e-20
 76812.60000    1.6709e-20
 76812.70000    1.6712e-20
 76812.80000    1.6716e-20
 76812.90000    1.6720e-20
 76813.00000    1.6724e-20
 76813.10000    1.6728e-20
 76813.20000    1.6732e-20
 76813.30000    1.6735e-20
 76813.40000    1.6739e-20
 76813.50000    1.6743e-20
 76813.60000    1.6747e-20
 76813.70000    1.6751e-20
 76813.80000    1.6755e-20
 76813.90000    1.6759e-20
 76814.00000    1.6762e-20
 76814.10000    1.6766e-20
 76814.20000    1.6770e-20
 76814.30000    1.6774e-20
 76814.40000    1.6778e-20
 76814.50000    1.6782e-20
 76814.60000    1.6786e-20
 76814.70000    1.6790e-20
 76814.80000    1.6794e-20
 76814.90000    1.6797e-20
 76815.00000    1.6801e-20
 76815.10000    1.6805e-20
 76815.20000    1.6809e-20
 76815.30000    1.6813e-20
 76815.40000    1.6817e-20
 76815.50000    1.6821e-20
 76815.60000    1.6825e-20
 76815.70000    1.6829e-20
 76815.80000    1.6833e-20
 76815.90000    1.6836e-20
 76816.00000    1.6840e-20
 76816.10000    1.6844e-20
 76816.20000    1.6848e-20
 76816.30000    1.6852e-20
 76816.40000    1.6856e-20
 76816.50000    1.6860e-20
 76816.60000    1.6864e-20
 76816.70000    1.6868e-20
 76816.80000    1.6872e-20
 76816.90000    1.6876e-20
 76817.00000    1.6880e-20
 76817.10000    1.6884e-20
 76817.20000    1.6887e-20
 76817.30000    1.6891e-20
 76817.40000    1.6895e-20
 76817.50000    1.6899e-20
 76817.60000    1.6903e-20
 76817.70000    1.6907e-20
 76817.80000    1.6911e-20
 76817.90000    1.6915e-20
 76818.00000    1.6919e-20
 76818.10000    1.6923e-20
 76818.20000    1.6927e-20
 76818.30000    1.6931e-20
 76818.40000    1.6935e-20
 76818.50000    1.6939e-20
 76818.60000    1.6943e-20
 76818.70000    1.6947e-20
 76818.80000    1.6951e-20
 76818.90000    1.6955e-20
 76819.00000    1.6959e-20
 76819.10000    1.6963e-20
 76819.20000    1.6967e-20
 76819.30000    1.6971e-20
 76819.40000    1.6975e-20
 76819.50000    1.6979e-20
 76819.60000    1.6983e-20
 76819.70000    1.6987e-20
 76819.80000    1.6991e-20
 76819.90000    1.6995e-20
 76820.00000    1.6999e-20
 76820.10000    1.7003e-20
 76820.20000    1.7007e-20
 76820.30000    1.7011e-20
 76820.40000    1.7015e-20
 76820.50000    1.7019e-20
 76820.60000    1.7023e-20
 76820.70000    1.7027e-20
 76820.80000    1.7031e-20
 76820.90000    1.7035e-20
 76821.00000    1.7039e-20
 76821.10000    1.7043e-20
 76821.20000    1.7047e-20
 76821.30000    1.7051e-20
 76821.40000    1.7055e-20
 76821.50000    1.7059e-20
 76821.60000    1.7063e-20
 76821.70000    1.7067e-20
 76821.80000    1.7071e-20
 76821.90000    1.7075e-20
 76822.00000    1.7079e-20
 76822.10000    1.7083e-20
 76822.20000    1.7088e-20
 76822.30000    1.7092e-20
 76822.40000    1.7096e-20
 76822.50000    1.7100e-20
 76822.60000    1.7104e-20
 76822.70000    1.7108e-20
 76822.80000    1.7112e-20
 76822.90000    1.7116e-20
 76823.00000    1.7120e-20
 76823.10000    1.7124e-20
 76823.20000    1.7128e-20
 76823.30000    1.7132e-20
 76823.40000    1.7136e-20
 76823.50000    1.7140e-20
 76823.60000    1.7145e-20
 76823.70000    1.7149e-20
 76823.80000    1.7153e-20
 76823.90000    1.7157e-20
 76824.00000    1.7161e-20
 76824.10000    1.7165e-20
 76824.20000    1.7169e-20
 76824.30000    1.7173e-20
 76824.40000    1.7177e-20
 76824.50000    1.7182e-20
 76824.60000    1.7186e-20
 76824.70000    1.7190e-20
 76824.80000    1.7194e-20
 76824.90000    1.7198e-20
 76825.00000    1.7202e-20
 76825.10000    1.7206e-20
 76825.20000    1.7210e-20
 76825.30000    1.7215e-20
 76825.40000    1.7219e-20
 76825.50000    1.7223e-20
 76825.60000    1.7227e-20
 76825.70000    1.7231e-20
 76825.80000    1.7235e-20
 76825.90000    1.7239e-20
 76826.00000    1.7243e-20
 76826.10000    1.7248e-20
 76826.20000    1.7252e-20
 76826.30000    1.7256e-20
 76826.40000    1.7260e-20
 76826.50000    1.7264e-20
 76826.60000    1.7268e-20
 76826.70000    1.7273e-20
 76826.80000    1.7277e-20
 76826.90000    1.7281e-20
 76827.00000    1.7285e-20
 76827.10000    1.7289e-20
 76827.20000    1.7293e-20
 76827.30000    1.7298e-20
 76827.40000    1.7302e-20
 76827.50000    1.7306e-20
 76827.60000    1.7310e-20
 76827.70000    1.7314e-20
 76827.80000    1.7319e-20
 76827.90000    1.7323e-20
 76828.00000    1.7327e-20
 76828.10000    1.7331e-20
 76828.20000    1.7335e-20
 76828.30000    1.7340e-20
 76828.40000    1.7344e-20
 76828.50000    1.7348e-20
 76828.60000    1.7352e-20
 76828.70000    1.7356e-20
 76828.80000    1.7361e-20
 76828.90000    1.7365e-20
 76829.00000    1.7369e-20
 76829.10000    1.7373e-20
 76829.20000    1.7378e-20
 76829.30000    1.7382e-20
 76829.40000    1.7386e-20
 76829.50000    1.7390e-20
 76829.60000    1.7394e-20
 76829.70000    1.7399e-20
 76829.80000    1.7403e-20
 76829.90000    1.7407e-20
 76830.00000    1.7411e-20
 76830.10000    1.7416e-20
 76830.20000    1.7420e-20
 76830.30000    1.7424e-20
 76830.40000    1.7428e-20
 76830.50000    1.7433e-20
 76830.60000    1.7437e-20
 76830.70000    1.7441e-20
 76830.80000    1.7446e-20
 76830.90000    1.7450e-20
 76831.00000    1.7454e-20
 76831.10000    1.7458e-20
 76831.20000    1.7463e-20
 76831.30000    1.7467e-20
 76831.40000    1.7471e-20
 76831.50000    1.7475e-20
 76831.60000    1.7480e-20
 76831.70000    1.7484e-20
 76831.80000    1.7488e-20
 76831.90000    1.7493e-20
 76832.00000    1.7497e-20
 76832.10000    1.7501e-20
 76832.20000    1.7506e-20
 76832.30000    1.7510e-20
 76832.40000    1.7514e-20
 76832.50000    1.7518e-20
 76832.60000    1.7523e-20
 76832.70000    1.7527e-20
 76832.80000    1.7531e-20
 76832.90000    1.7536e-20
 76833.00000    1.7540e-20
 76833.10000    1.7544e-20
 76833.20000    1.7549e-20
 76833.30000    1.7553e-20
 76833.40000    1.7557e-20
 76833.50000    1.7562e-20
 76833.60000    1.7566e-20
 76833.70000    1.7570e-20
 76833.80000    1.7575e-20
 76833.90000    1.7579e-20
 76834.00000    1.7583e-20
 76834.10000    1.7588e-20
 76834.20000    1.7592e-20
 76834.30000    1.7596e-20
 76834.40000    1.7601e-20
 76834.50000    1.7605e-20
 76834.60000    1.7610e-20
 76834.70000    1.7614e-20
 76834.80000    1.7618e-20
 76834.90000    1.7623e-20
 76835.00000    1.7627e-20
 76835.10000    1.7631e-20
 76835.20000    1.7636e-20
 76835.30000    1.7640e-20
 76835.40000    1.7644e-20
 76835.50000    1.7649e-20
 76835.60000    1.7653e-20
 76835.70000    1.7658e-20
 76835.80000    1.7662e-20
 76835.90000    1.7666e-20
 76836.00000    1.7671e-20
 76836.10000    1.7675e-20
 76836.20000    1.7680e-20
 76836.30000    1.7684e-20
 76836.40000    1.7688e-20
 76836.50000    1.7693e-20
 76836.60000    1.7697e-20
 76836.70000    1.7702e-20
 76836.80000    1.7706e-20
 76836.90000    1.7711e-20
 76837.00000    1.7715e-20
 76837.10000    1.7719e-20
 76837.20000    1.7724e-20
 76837.30000    1.7728e-20
 76837.40000    1.7733e-20
 76837.50000    1.7737e-20
 76837.60000    1.7742e-20
 76837.70000    1.7746e-20
 76837.80000    1.7750e-20
 76837.90000    1.7755e-20
 76838.00000    1.7759e-20
 76838.10000    1.7764e-20
 76838.20000    1.7768e-20
 76838.30000    1.7773e-20
 76838.40000    1.7777e-20
 76838.50000    1.7782e-20
 76838.60000    1.7786e-20
 76838.70000    1.7791e-20
 76838.80000    1.7795e-20
 76838.90000    1.7799e-20
 76839.00000    1.7804e-20
 76839.10000    1.7808e-20
 76839.20000    1.7813e-20
 76839.30000    1.7817e-20
 76839.40000    1.7822e-20
 76839.50000    1.7826e-20
 76839.60000    1.7831e-20
 76839.70000    1.7835e-20
 76839.80000    1.7840e-20
 76839.90000    1.7844e-20
 76840.00000    1.7849e-20
 76840.10000    1.7853e-20
 76840.20000    1.7858e-20
 76840.30000    1.7862e-20
 76840.40000    1.7867e-20
 76840.50000    1.7871e-20
 76840.60000    1.7876e-20
 76840.70000    1.7880e-20
 76840.80000    1.7885e-20
 76840.90000    1.7889e-20
 76841.00000    1.7894e-20
 76841.10000    1.7899e-20
 76841.20000    1.7903e-20
 76841.30000    1.7908e-20
 76841.40000    1.7912e-20
 76841.50000    1.7917e-20
 76841.60000    1.7921e-20
 76841.70000    1.7926e-20
 76841.80000    1.7930e-20
 76841.90000    1.7935e-20
 76842.00000    1.7939e-20
 76842.10000    1.7944e-20
 76842.20000    1.7949e-20
 76842.30000    1.7953e-20
 76842.40000    1.7958e-20
 76842.50000    1.7962e-20
 76842.60000    1.7967e-20
 76842.70000    1.7971e-20
 76842.80000    1.7976e-20
 76842.90000    1.7981e-20
 76843.00000    1.7985e-20
 76843.10000    1.7990e-20
 76843.20000    1.7994e-20
 76843.30000    1.7999e-20
 76843.40000    1.8003e-20
 76843.50000    1.8008e-20
 76843.60000    1.8013e-20
 76843.70000    1.8017e-20
 76843.80000    1.8022e-20
 76843.90000    1.8026e-20
 76844.00000    1.8031e-20
 76844.10000    1.8036e-20
 76844.20000    1.8040e-20
 76844.30000    1.8045e-20
 76844.40000    1.8050e-20
 76844.50000    1.8054e-20
 76844.60000    1.8059e-20
 76844.70000    1.8063e-20
 76844.80000    1.8068e-20
 76844.90000    1.8073e-20
 76845.00000    1.8077e-20
 76845.10000    1.8082e-20
 76845.20000    1.8087e-20
 76845.30000    1.8091e-20
 76845.40000    1.8096e-20
 76845.50000    1.8101e-20
 76845.60000    1.8105e-20
 76845.70000    1.8110e-20
 76845.80000    1.8114e-20
 76845.90000    1.8119e-20
 76846.00000    1.8124e-20
 76846.10000    1.8128e-20
 76846.20000    1.8133e-20
 76846.30000    1.8138e-20
 76846.40000    1.8142e-20
 76846.50000    1.8147e-20
 76846.60000    1.8152e-20
 76846.70000    1.8157e-20
 76846.80000    1.8161e-20
 76846.90000    1.8166e-20
 76847.00000    1.8171e-20
 76847.10000    1.8175e-20
 76847.20000    1.8180e-20
 76847.30000    1.8185e-20
 76847.40000    1.8189e-20
 76847.50000    1.8194e-20
 76847.60000    1.8199e-20
 76847.70000    1.8203e-20
 76847.80000    1.8208e-20
 76847.90000    1.8213e-20
 76848.00000    1.8218e-20
 76848.10000    1.8222e-20
 76848.20000    1.8227e-20
 76848.30000    1.8232e-20
 76848.40000    1.8237e-20
 76848.50000    1.8241e-20
 76848.60000    1.8246e-20
 76848.70000    1.8251e-20
 76848.80000    1.8255e-20
 76848.90000    1.8260e-20
 76849.00000    1.8265e-20
 76849.10000    1.8270e-20
 76849.20000    1.8274e-20
 76849.30000    1.8279e-20
 76849.40000    1.8284e-20
 76849.50000    1.8289e-20
 76849.60000    1.8293e-20
 76849.70000    1.8298e-20
 76849.80000    1.8303e-20
 76849.90000    1.8308e-20
 76850.00000    1.8313e-20
 76850.10000    1.8317e-20
 76850.20000    1.8322e-20
 76850.30000    1.8327e-20
 76850.40000    1.8332e-20
 76850.50000    1.8336e-20
 76850.60000    1.8341e-20
 76850.70000    1.8346e-20
 76850.80000    1.8351e-20
 76850.90000    1.8356e-20
 76851.00000    1.8360e-20
 76851.10000    1.8365e-20
 76851.20000    1.8370e-20
 76851.30000    1.8375e-20
 76851.40000    1.8380e-20
 76851.50000    1.8384e-20
 76851.60000    1.8389e-20
 76851.70000    1.8394e-20
 76851.80000    1.8399e-20
 76851.90000    1.8404e-20
 76852.00000    1.8409e-20
 76852.10000    1.8413e-20
 76852.20000    1.8418e-20
 76852.30000    1.8423e-20
 76852.40000    1.8428e-20
 76852.50000    1.8433e-20
 76852.60000    1.8438e-20
 76852.70000    1.8442e-20
 76852.80000    1.8447e-20
 76852.90000    1.8452e-20
 76853.00000    1.8457e-20
 76853.10000    1.8462e-20
 76853.20000    1.8467e-20
 76853.30000    1.8472e-20
 76853.40000    1.8476e-20
 76853.50000    1.8481e-20
 76853.60000    1.8486e-20
 76853.70000    1.8491e-20
 76853.80000    1.8496e-20
 76853.90000    1.8501e-20
 76854.00000    1.8506e-20
 76854.10000    1.8511e-20
 76854.20000    1.8515e-20
 76854.30000    1.8520e-20
 76854.40000    1.8525e-20
 76854.50000    1.8530e-20
 76854.60000    1.8535e-20
 76854.70000    1.8540e-20
 76854.80000    1.8545e-20
 76854.90000    1.8550e-20
 76855.00000    1.8555e-20
 76855.10000    1.8560e-20
 76855.20000    1.8565e-20
 76855.30000    1.8569e-20
 76855.40000    1.8574e-20
 76855.50000    1.8579e-20
 76855.60000    1.8584e-20
 76855.70000    1.8589e-20
 76855.80000    1.8594e-20
 76855.90000    1.8599e-20
 76856.00000    1.8604e-20
 76856.10000    1.8609e-20
 76856.20000    1.8614e-20
 76856.30000    1.8619e-20
 76856.40000    1.8624e-20
 76856.50000    1.8629e-20
 76856.60000    1.8634e-20
 76856.70000    1.8639e-20
 76856.80000    1.8644e-20
 76856.90000    1.8649e-20
 76857.00000    1.8654e-20
 76857.10000    1.8659e-20
 76857.20000    1.8663e-20
 76857.30000    1.8668e-20
 76857.40000    1.8673e-20
 76857.50000    1.8678e-20
 76857.60000    1.8683e-20
 76857.70000    1.8688e-20
 76857.80000    1.8693e-20
 76857.90000    1.8698e-20
 76858.00000    1.8703e-20
 76858.10000    1.8708e-20
 76858.20000    1.8713e-20
 76858.30000    1.8718e-20
 76858.40000    1.8723e-20
 76858.50000    1.8728e-20
 76858.60000    1.8733e-20
 76858.70000    1.8738e-20
 76858.80000    1.8743e-20
 76858.90000    1.8749e-20
 76859.00000    1.8754e-20
 76859.10000    1.8759e-20
 76859.20000    1.8764e-20
 76859.30000    1.8769e-20
 76859.40000    1.8774e-20
 76859.50000    1.8779e-20
 76859.60000    1.8784e-20
 76859.70000    1.8789e-20
 76859.80000    1.8794e-20
 76859.90000    1.8799e-20
 76860.00000    1.8804e-20
 76860.10000    1.8809e-20
 76860.20000    1.8814e-20
 76860.30000    1.8819e-20
 76860.40000    1.8824e-20
 76860.50000    1.8829e-20
 76860.60000    1.8834e-20
 76860.70000    1.8839e-20
 76860.80000    1.8845e-20
 76860.90000    1.8850e-20
 76861.00000    1.8855e-20
 76861.10000    1.8860e-20
 76861.20000    1.8865e-20
 76861.30000    1.8870e-20
 76861.40000    1.8875e-20
 76861.50000    1.8880e-20
 76861.60000    1.8885e-20
 76861.70000    1.8890e-20
 76861.80000    1.8896e-20
 76861.90000    1.8901e-20
 76862.00000    1.8906e-20
 76862.10000    1.8911e-20
 76862.20000    1.8916e-20
 76862.30000    1.8921e-20
 76862.40000    1.8926e-20
 76862.50000    1.8931e-20
 76862.60000    1.8937e-20
 76862.70000    1.8942e-20
 76862.80000    1.8947e-20
 76862.90000    1.8952e-20
 76863.00000    1.8957e-20
 76863.10000    1.8962e-20
 76863.20000    1.8967e-20
 76863.30000    1.8973e-20
 76863.40000    1.8978e-20
 76863.50000    1.8983e-20
 76863.60000    1.8988e-20
 76863.70000    1.8993e-20
 76863.80000    1.8998e-20
 76863.90000    1.9004e-20
 76864.00000    1.9009e-20
 76864.10000    1.9014e-20
 76864.20000    1.9019e-20
 76864.30000    1.9024e-20
 76864.40000    1.9029e-20
 76864.50000    1.9035e-20
 76864.60000    1.9040e-20
 76864.70000    1.9045e-20
 76864.80000    1.9050e-20
 76864.90000    1.9055e-20
 76865.00000    1.9061e-20
 76865.10000    1.9066e-20
 76865.20000    1.9071e-20
 76865.30000    1.9076e-20
 76865.40000    1.9082e-20
 76865.50000    1.9087e-20
 76865.60000    1.9092e-20
 76865.70000    1.9097e-20
 76865.80000    1.9102e-20
 76865.90000    1.9108e-20
 76866.00000    1.9113e-20
 76866.10000    1.9118e-20
 76866.20000    1.9123e-20
 76866.30000    1.9129e-20
 76866.40000    1.9134e-20
 76866.50000    1.9139e-20
 76866.60000    1.9144e-20
 76866.70000    1.9150e-20
 76866.80000    1.9155e-20
 76866.90000    1.9160e-20
 76867.00000    1.9165e-20
 76867.10000    1.9171e-20
 76867.20000    1.9176e-20
 76867.30000    1.9181e-20
 76867.40000    1.9187e-20
 76867.50000    1.9192e-20
 76867.60000    1.9197e-20
 76867.70000    1.9202e-20
 76867.80000    1.9208e-20
 76867.90000    1.9213e-20
 76868.00000    1.9218e-20
 76868.10000    1.9224e-20
 76868.20000    1.9229e-20
 76868.30000    1.9234e-20
 76868.40000    1.9240e-20
 76868.50000    1.9245e-20
 76868.60000    1.9250e-20
 76868.70000    1.9256e-20
 76868.80000    1.9261e-20
 76868.90000    1.9266e-20
 76869.00000    1.9272e-20
 76869.10000    1.9277e-20
 76869.20000    1.9282e-20
 76869.30000    1.9288e-20
 76869.40000    1.9293e-20
 76869.50000    1.9298e-20
 76869.60000    1.9304e-20
 76869.70000    1.9309e-20
 76869.80000    1.9314e-20
 76869.90000    1.9320e-20
 76870.00000    1.9325e-20
 76870.10000    1.9330e-20
 76870.20000    1.9336e-20
 76870.30000    1.9341e-20
 76870.40000    1.9346e-20
 76870.50000    1.9352e-20
 76870.60000    1.9357e-20
 76870.70000    1.9363e-20
 76870.80000    1.9368e-20
 76870.90000    1.9373e-20
 76871.00000    1.9379e-20
 76871.10000    1.9384e-20
 76871.20000    1.9390e-20
 76871.30000    1.9395e-20
 76871.40000    1.9400e-20
 76871.50000    1.9406e-20
 76871.60000    1.9411e-20
 76871.70000    1.9417e-20
 76871.80000    1.9422e-20
 76871.90000    1.9427e-20
 76872.00000    1.9433e-20
 76872.10000    1.9438e-20
 76872.20000    1.9444e-20
 76872.30000    1.9449e-20
 76872.40000    1.9455e-20
 76872.50000    1.9460e-20
 76872.60000    1.9466e-20
 76872.70000    1.9471e-20
 76872.80000    1.9476e-20
 76872.90000    1.9482e-20
 76873.00000    1.9487e-20
 76873.10000    1.9493e-20
 76873.20000    1.9498e-20
 76873.30000    1.9504e-20
 76873.40000    1.9509e-20
 76873.50000    1.9515e-20
 76873.60000    1.9520e-20
 76873.70000    1.9526e-20
 76873.80000    1.9531e-20
 76873.90000    1.9537e-20
 76874.00000    1.9542e-20
 76874.10000    1.9548e-20
 76874.20000    1.9553e-20
 76874.30000    1.9559e-20
 76874.40000    1.9564e-20
 76874.50000    1.9570e-20
 76874.60000    1.9575e-20
 76874.70000    1.9581e-20
 76874.80000    1.9586e-20
 76874.90000    1.9592e-20
 76875.00000    1.9597e-20
 76875.10000    1.9603e-20
 76875.20000    1.9608e-20
 76875.30000    1.9614e-20
 76875.40000    1.9619e-20
 76875.50000    1.9625e-20
 76875.60000    1.9630e-20
 76875.70000    1.9636e-20
 76875.80000    1.9641e-20
 76875.90000    1.9647e-20
 76876.00000    1.9653e-20
 76876.10000    1.9658e-20
 76876.20000    1.9664e-20
 76876.30000    1.9669e-20
 76876.40000    1.9675e-20
 76876.50000    1.9680e-20
 76876.60000    1.9686e-20
 76876.70000    1.9691e-20
 76876.80000    1.9697e-20
 76876.90000    1.9703e-20
 76877.00000    1.9708e-20
 76877.10000    1.9714e-20
 76877.20000    1.9719e-20
 76877.30000    1.9725e-20
 76877.40000    1.9731e-20
 76877.50000    1.9736e-20
 76877.60000    1.9742e-20
 76877.70000    1.9747e-20
 76877.80000    1.9753e-20
 76877.90000    1.9759e-20
 76878.00000    1.9764e-20
 76878.10000    1.9770e-20
 76878.20000    1.9775e-20
 76878.30000    1.9781e-20
 76878.40000    1.9787e-20
 76878.50000    1.9792e-20
 76878.60000    1.9798e-20
 76878.70000    1.9804e-20
 76878.80000    1.9809e-20
 76878.90000    1.9815e-20
 76879.00000    1.9821e-20
 76879.10000    1.9826e-20
 76879.20000    1.9832e-20
 76879.30000    1.9838e-20
 76879.40000    1.9843e-20
 76879.50000    1.9849e-20
 76879.60000    1.9855e-20
 76879.70000    1.9860e-20
 76879.80000    1.9866e-20
 76879.90000    1.9872e-20
 76880.00000    1.9877e-20
 76880.10000    1.9883e-20
 76880.20000    1.9889e-20
 76880.30000    1.9894e-20
 76880.40000    1.9900e-20
 76880.50000    1.9906e-20
 76880.60000    1.9911e-20
 76880.70000    1.9917e-20
 76880.80000    1.9923e-20
 76880.90000    1.9929e-20
 76881.00000    1.9934e-20
 76881.10000    1.9940e-20
 76881.20000    1.9946e-20
 76881.30000    1.9951e-20
 76881.40000    1.9957e-20
 76881.50000    1.9963e-20
 76881.60000    1.9969e-20
 76881.70000    1.9974e-20
 76881.80000    1.9980e-20
 76881.90000    1.9986e-20
 76882.00000    1.9992e-20
 76882.10000    1.9997e-20
 76882.20000    2.0003e-20
 76882.30000    2.0009e-20
 76882.40000    2.0015e-20
 76882.50000    2.0020e-20
 76882.60000    2.0026e-20
 76882.70000    2.0032e-20
 76882.80000    2.0038e-20
 76882.90000    2.0044e-20
 76883.00000    2.0049e-20
 76883.10000    2.0055e-20
 76883.20000    2.0061e-20
 76883.30000    2.0067e-20
 76883.40000    2.0073e-20
 76883.50000    2.0078e-20
 76883.60000    2.0084e-20
 76883.70000    2.0090e-20
 76883.80000    2.0096e-20
 76883.90000    2.0102e-20
 76884.00000    2.0107e-20
 76884.10000    2.0113e-20
 76884.20000    2.0119e-20
 76884.30000    2.0125e-20
 76884.40000    2.0131e-20
 76884.50000    2.0137e-20
 76884.60000    2.0142e-20
 76884.70000    2.0148e-20
 76884.80000    2.0154e-20
 76884.90000    2.0160e-20
 76885.00000    2.0166e-20
 76885.10000    2.0172e-20
 76885.20000    2.0177e-20
 76885.30000    2.0183e-20
 76885.40000    2.0189e-20
 76885.50000    2.0195e-20
 76885.60000    2.0201e-20
 76885.70000    2.0207e-20
 76885.80000    2.0213e-20
 76885.90000    2.0219e-20
 76886.00000    2.0224e-20
 76886.10000    2.0230e-20
 76886.20000    2.0236e-20
 76886.30000    2.0242e-20
 76886.40000    2.0248e-20
 76886.50000    2.0254e-20
 76886.60000    2.0260e-20
 76886.70000    2.0266e-20
 76886.80000    2.0272e-20
 76886.90000    2.0278e-20
 76887.00000    2.0284e-20
 76887.10000    2.0289e-20
 76887.20000    2.0295e-20
 76887.30000    2.0301e-20
 76887.40000    2.0307e-20
 76887.50000    2.0313e-20
 76887.60000    2.0319e-20
 76887.70000    2.0325e-20
 76887.80000    2.0331e-20
 76887.90000    2.0337e-20
 76888.00000    2.0343e-20
 76888.10000    2.0349e-20
 76888.20000    2.0355e-20
 76888.30000    2.0361e-20
 76888.40000    2.0367e-20
 76888.50000    2.0373e-20
 76888.60000    2.0379e-20
 76888.70000    2.0385e-20
 76888.80000    2.0391e-20
 76888.90000    2.0397e-20
 76889.00000    2.0403e-20
 76889.10000    2.0409e-20
 76889.20000    2.0415e-20
 76889.30000    2.0421e-20
 76889.40000    2.0427e-20
 76889.50000    2.0433e-20
 76889.60000    2.0439e-20
 76889.70000    2.0445e-20
 76889.80000    2.0451e-20
 76889.90000    2.0457e-20
 76890.00000    2.0463e-20
 76890.10000    2.0469e-20
 76890.20000    2.0475e-20
 76890.30000    2.0481e-20
 76890.40000    2.0487e-20
 76890.50000    2.0493e-20
 76890.60000    2.0499e-20
 76890.70000    2.0505e-20
 76890.80000    2.0511e-20
 76890.90000    2.0517e-20
 76891.00000    2.0523e-20
 76891.10000    2.0529e-20
 76891.20000    2.0535e-20
 76891.30000    2.0541e-20
 76891.40000    2.0548e-20
 76891.50000    2.0554e-20
 76891.60000    2.0560e-20
 76891.70000    2.0566e-20
 76891.80000    2.0572e-20
 76891.90000    2.0578e-20
 76892.00000    2.0584e-20
 76892.10000    2.0590e-20
 76892.20000    2.0596e-20
 76892.30000    2.0602e-20
 76892.40000    2.0608e-20
 76892.50000    2.0615e-20
 76892.60000    2.0621e-20
 76892.70000    2.0627e-20
 76892.80000    2.0633e-20
 76892.90000    2.0639e-20
 76893.00000    2.0645e-20
 76893.10000    2.0651e-20
 76893.20000    2.0657e-20
 76893.30000    2.0664e-20
 76893.40000    2.0670e-20
 76893.50000    2.0676e-20
 76893.60000    2.0682e-20
 76893.70000    2.0688e-20
 76893.80000    2.0694e-20
 76893.90000    2.0701e-20
 76894.00000    2.0707e-20
 76894.10000    2.0713e-20
 76894.20000    2.0719e-20
 76894.30000    2.0725e-20
 76894.40000    2.0731e-20
 76894.50000    2.0738e-20
 76894.60000    2.0744e-20
 76894.70000    2.0750e-20
 76894.80000    2.0756e-20
 76894.90000    2.0762e-20
 76895.00000    2.0769e-20
 76895.10000    2.0775e-20
 76895.20000    2.0781e-20
 76895.30000    2.0787e-20
 76895.40000    2.0793e-20
 76895.50000    2.0800e-20
 76895.60000    2.0806e-20
 76895.70000    2.0812e-20
 76895.80000    2.0818e-20
 76895.90000    2.0825e-20
 76896.00000    2.0831e-20
 76896.10000    2.0837e-20
 76896.20000    2.0843e-20
 76896.30000    2.0850e-20
 76896.40000    2.0856e-20
 76896.50000    2.0862e-20
 76896.60000    2.0868e-20
 76896.70000    2.0875e-20
 76896.80000    2.0881e-20
 76896.90000    2.0887e-20
 76897.00000    2.0893e-20
 76897.10000    2.0900e-20
 76897.20000    2.0906e-20
 76897.30000    2.0912e-20
 76897.40000    2.0919e-20
 76897.50000    2.0925e-20
 76897.60000    2.0931e-20
 76897.70000    2.0937e-20
 76897.80000    2.0944e-20
 76897.90000    2.0950e-20
 76898.00000    2.0956e-20
 76898.10000    2.0963e-20
 76898.20000    2.0969e-20
 76898.30000    2.0975e-20
 76898.40000    2.0982e-20
 76898.50000    2.0988e-20
 76898.60000    2.0994e-20
 76898.70000    2.1001e-20
 76898.80000    2.1007e-20
 76898.90000    2.1013e-20
 76899.00000    2.1020e-20
 76899.10000    2.1026e-20
 76899.20000    2.1032e-20
 76899.30000    2.1039e-20
 76899.40000    2.1045e-20
 76899.50000    2.1051e-20
 76899.60000    2.1058e-20
 76899.70000    2.1064e-20
 76899.80000    2.1071e-20
 76899.90000    2.1077e-20
 76900.00000    2.1083e-20
 76900.10000    2.1090e-20
 76900.20000    2.1096e-20
 76900.30000    2.1103e-20
 76900.40000    2.1109e-20
 76900.50000    2.1115e-20
 76900.60000    2.1122e-20
 76900.70000    2.1128e-20
 76900.80000    2.1135e-20
 76900.90000    2.1141e-20
 76901.00000    2.1147e-20
 76901.10000    2.1154e-20
 76901.20000    2.1160e-20
 76901.30000    2.1167e-20
 76901.40000    2.1173e-20
 76901.50000    2.1180e-20
 76901.60000    2.1186e-20
 76901.70000    2.1193e-20
 76901.80000    2.1199e-20
 76901.90000    2.1205e-20
 76902.00000    2.1212e-20
 76902.10000    2.1218e-20
 76902.20000    2.1225e-20
 76902.30000    2.1231e-20
 76902.40000    2.1238e-20
 76902.50000    2.1244e-20
 76902.60000    2.1251e-20
 76902.70000    2.1257e-20
 76902.80000    2.1264e-20
 76902.90000    2.1270e-20
 76903.00000    2.1277e-20
 76903.10000    2.1283e-20
 76903.20000    2.1290e-20
 76903.30000    2.1296e-20
 76903.40000    2.1303e-20
 76903.50000    2.1309e-20
 76903.60000    2.1316e-20
 76903.70000    2.1322e-20
 76903.80000    2.1329e-20
 76903.90000    2.1335e-20
 76904.00000    2.1342e-20
 76904.10000    2.1348e-20
 76904.20000    2.1355e-20
 76904.30000    2.1362e-20
 76904.40000    2.1368e-20
 76904.50000    2.1375e-20
 76904.60000    2.1381e-20
 76904.70000    2.1388e-20
 76904.80000    2.1394e-20
 76904.90000    2.1401e-20
 76905.00000    2.1408e-20
 76905.10000    2.1414e-20
 76905.20000    2.1421e-20
 76905.30000    2.1427e-20
 76905.40000    2.1434e-20
 76905.50000    2.1440e-20
 76905.60000    2.1447e-20
 76905.70000    2.1454e-20
 76905.80000    2.1460e-20
 76905.90000    2.1467e-20
 76906.00000    2.1473e-20
 76906.10000    2.1480e-20
 76906.20000    2.1487e-20
 76906.30000    2.1493e-20
 76906.40000    2.1500e-20
 76906.50000    2.1507e-20
 76906.60000    2.1513e-20
 76906.70000    2.1520e-20
 76906.80000    2.1527e-20
 76906.90000    2.1533e-20
 76907.00000    2.1540e-20
 76907.10000    2.1546e-20
 76907.20000    2.1553e-20
 76907.30000    2.1560e-20
 76907.40000    2.1566e-20
 76907.50000    2.1573e-20
 76907.60000    2.1580e-20
 76907.70000    2.1586e-20
 76907.80000    2.1593e-20
 76907.90000    2.1600e-20
 76908.00000    2.1607e-20
 76908.10000    2.1613e-20
 76908.20000    2.1620e-20
 76908.30000    2.1627e-20
 76908.40000    2.1633e-20
 76908.50000    2.1640e-20
 76908.60000    2.1647e-20
 76908.70000    2.1654e-20
 76908.80000    2.1660e-20
 76908.90000    2.1667e-20
 76909.00000    2.1674e-20
 76909.10000    2.1680e-20
 76909.20000    2.1687e-20
 76909.30000    2.1694e-20
 76909.40000    2.1701e-20
 76909.50000    2.1707e-20
 76909.60000    2.1714e-20
 76909.70000    2.1721e-20
 76909.80000    2.1728e-20
 76909.90000    2.1734e-20
 76910.00000    2.1741e-20
 76910.10000    2.1748e-20
 76910.20000    2.1755e-20
 76910.30000    2.1762e-20
 76910.40000    2.1768e-20
 76910.50000    2.1775e-20
 76910.60000    2.1782e-20
 76910.70000    2.1789e-20
 76910.80000    2.1795e-20
 76910.90000    2.1802e-20
 76911.00000    2.1809e-20
 76911.10000    2.1816e-20
 76911.20000    2.1823e-20
 76911.30000    2.1830e-20
 76911.40000    2.1836e-20
 76911.50000    2.1843e-20
 76911.60000    2.1850e-20
 76911.70000    2.1857e-20
 76911.80000    2.1864e-20
 76911.90000    2.1871e-20
 76912.00000    2.1877e-20
 76912.10000    2.1884e-20
 76912.20000    2.1891e-20
 76912.30000    2.1898e-20
 76912.40000    2.1905e-20
 76912.50000    2.1912e-20
 76912.60000    2.1919e-20
 76912.70000    2.1925e-20
 76912.80000    2.1932e-20
 76912.90000    2.1939e-20
 76913.00000    2.1946e-20
 76913.10000    2.1953e-20
 76913.20000    2.1960e-20
 76913.30000    2.1967e-20
 76913.40000    2.1974e-20
 76913.50000    2.1981e-20
 76913.60000    2.1988e-20
 76913.70000    2.1994e-20
 76913.80000    2.2001e-20
 76913.90000    2.2008e-20
 76914.00000    2.2015e-20
 76914.10000    2.2022e-20
 76914.20000    2.2029e-20
 76914.30000    2.2036e-20
 76914.40000    2.2043e-20
 76914.50000    2.2050e-20
 76914.60000    2.2057e-20
 76914.70000    2.2064e-20
 76914.80000    2.2071e-20
 76914.90000    2.2078e-20
 76915.00000    2.2085e-20
 76915.10000    2.2092e-20
 76915.20000    2.2099e-20
 76915.30000    2.2106e-20
 76915.40000    2.2113e-20
 76915.50000    2.2120e-20
 76915.60000    2.2127e-20
 76915.70000    2.2134e-20
 76915.80000    2.2141e-20
 76915.90000    2.2148e-20
 76916.00000    2.2155e-20
 76916.10000    2.2162e-20
 76916.20000    2.2169e-20
 76916.30000    2.2176e-20
 76916.40000    2.2183e-20
 76916.50000    2.2190e-20
 76916.60000    2.2197e-20
 76916.70000    2.2204e-20
 76916.80000    2.2211e-20
 76916.90000    2.2218e-20
 76917.00000    2.2225e-20
 76917.10000    2.2232e-20
 76917.20000    2.2239e-20
 76917.30000    2.2246e-20
 76917.40000    2.2253e-20
 76917.50000    2.2260e-20
 76917.60000    2.2267e-20
 76917.70000    2.2274e-20
 76917.80000    2.2281e-20
 76917.90000    2.2289e-20
 76918.00000    2.2296e-20
 76918.10000    2.2303e-20
 76918.20000    2.2310e-20
 76918.30000    2.2317e-20
 76918.40000    2.2324e-20
 76918.50000    2.2331e-20
 76918.60000    2.2338e-20
 76918.70000    2.2345e-20
 76918.80000    2.2352e-20
 76918.90000    2.2360e-20
 76919.00000    2.2367e-20
 76919.10000    2.2374e-20
 76919.20000    2.2381e-20
 76919.30000    2.2388e-20
 76919.40000    2.2395e-20
 76919.50000    2.2402e-20
 76919.60000    2.2410e-20
 76919.70000    2.2417e-20
 76919.80000    2.2424e-20
 76919.90000    2.2431e-20
 76920.00000    2.2438e-20
 76920.10000    2.2445e-20
 76920.20000    2.2453e-20
 76920.30000    2.2460e-20
 76920.40000    2.2467e-20
 76920.50000    2.2474e-20
 76920.60000    2.2481e-20
 76920.70000    2.2489e-20
 76920.80000    2.2496e-20
 76920.90000    2.2503e-20
 76921.00000    2.2510e-20
 76921.10000    2.2517e-20
 76921.20000    2.2525e-20
 76921.30000    2.2532e-20
 76921.40000    2.2539e-20
 76921.50000    2.2546e-20
 76921.60000    2.2554e-20
 76921.70000    2.2561e-20
 76921.80000    2.2568e-20
 76921.90000    2.2575e-20
 76922.00000    2.2583e-20
 76922.10000    2.2590e-20
 76922.20000    2.2597e-20
 76922.30000    2.2604e-20
 76922.40000    2.2612e-20
 76922.50000    2.2619e-20
 76922.60000    2.2626e-20
 76922.70000    2.2634e-20
 76922.80000    2.2641e-20
 76922.90000    2.2648e-20
 76923.00000    2.2655e-20
 76923.10000    2.2663e-20
 76923.20000    2.2670e-20
 76923.30000    2.2677e-20
 76923.40000    2.2685e-20
 76923.50000    2.2692e-20
 76923.60000    2.2699e-20
 76923.70000    2.2707e-20
 76923.80000    2.2714e-20
 76923.90000    2.2721e-20
 76924.00000    2.2729e-20
 76924.10000    2.2736e-20
 76924.20000    2.2743e-20
 76924.30000    2.2751e-20
 76924.40000    2.2758e-20
 76924.50000    2.2765e-20
 76924.60000    2.2773e-20
 76924.70000    2.2780e-20
 76924.80000    2.2787e-20
 76924.90000    2.2795e-20
 76925.00000    2.2802e-20
 76925.10000    2.2810e-20
 76925.20000    2.2817e-20
 76925.30000    2.2824e-20
 76925.40000    2.2832e-20
 76925.50000    2.2839e-20
 76925.60000    2.2847e-20
 76925.70000    2.2854e-20
 76925.80000    2.2861e-20
 76925.90000    2.2869e-20
 76926.00000    2.2876e-20
 76926.10000    2.2884e-20
 76926.20000    2.2891e-20
 76926.30000    2.2899e-20
 76926.40000    2.2906e-20
 76926.50000    2.2913e-20
 76926.60000    2.2921e-20
 76926.70000    2.2928e-20
 76926.80000    2.2936e-20
 76926.90000    2.2943e-20
 76927.00000    2.2951e-20
 76927.10000    2.2958e-20
 76927.20000    2.2966e-20
 76927.30000    2.2973e-20
 76927.40000    2.2981e-20
 76927.50000    2.2988e-20
 76927.60000    2.2996e-20
 76927.70000    2.3003e-20
 76927.80000    2.3011e-20
 76927.90000    2.3018e-20
 76928.00000    2.3026e-20
 76928.10000    2.3033e-20
 76928.20000    2.3041e-20
 76928.30000    2.3048e-20
 76928.40000    2.3056e-20
 76928.50000    2.3063e-20
 76928.60000    2.3071e-20
 76928.70000    2.3078e-20
 76928.80000    2.3086e-20
 76928.90000    2.3093e-20
 76929.00000    2.3101e-20
 76929.10000    2.3109e-20
 76929.20000    2.3116e-20
 76929.30000    2.3124e-20
 76929.40000    2.3131e-20
 76929.50000    2.3139e-20
 76929.60000    2.3146e-20
 76929.70000    2.3154e-20
 76929.80000    2.3162e-20
 76929.90000    2.3169e-20
 76930.00000    2.3177e-20
 76930.10000    2.3184e-20
 76930.20000    2.3192e-20
 76930.30000    2.3200e-20
 76930.40000    2.3207e-20
 76930.50000    2.3215e-20
 76930.60000    2.3222e-20
 76930.70000    2.3230e-20
 76930.80000    2.3238e-20
 76930.90000    2.3245e-20
 76931.00000    2.3253e-20
 76931.10000    2.3261e-20
 76931.20000    2.3268e-20
 76931.30000    2.3276e-20
 76931.40000    2.3284e-20
 76931.50000    2.3291e-20
 76931.60000    2.3299e-20
 76931.70000    2.3307e-20
 76931.80000    2.3314e-20
 76931.90000    2.3322e-20
 76932.00000    2.3330e-20
 76932.10000    2.3337e-20
 76932.20000    2.3345e-20
 76932.30000    2.3353e-20
 76932.40000    2.3360e-20
 76932.50000    2.3368e-20
 76932.60000    2.3376e-20
 76932.70000    2.3383e-20
 76932.80000    2.3391e-20
 76932.90000    2.3399e-20
 76933.00000    2.3407e-20
 76933.10000    2.3414e-20
 76933.20000    2.3422e-20
 76933.30000    2.3430e-20
 76933.40000    2.3438e-20
 76933.50000    2.3445e-20
 76933.60000    2.3453e-20
 76933.70000    2.3461e-20
 76933.80000    2.3469e-20
 76933.90000    2.3476e-20
 76934.00000    2.3484e-20
 76934.10000    2.3492e-20
 76934.20000    2.3500e-20
 76934.30000    2.3507e-20
 76934.40000    2.3515e-20
 76934.50000    2.3523e-20
 76934.60000    2.3531e-20
 76934.70000    2.3539e-20
 76934.80000    2.3546e-20
 76934.90000    2.3554e-20
 76935.00000    2.3562e-20
 76935.10000    2.3570e-20
 76935.20000    2.3578e-20
 76935.30000    2.3586e-20
 76935.40000    2.3593e-20
 76935.50000    2.3601e-20
 76935.60000    2.3609e-20
 76935.70000    2.3617e-20
 76935.80000    2.3625e-20
 76935.90000    2.3633e-20
 76936.00000    2.3640e-20
 76936.10000    2.3648e-20
 76936.20000    2.3656e-20
 76936.30000    2.3664e-20
 76936.40000    2.3672e-20
 76936.50000    2.3680e-20
 76936.60000    2.3688e-20
 76936.70000    2.3696e-20
 76936.80000    2.3703e-20
 76936.90000    2.3711e-20
 76937.00000    2.3719e-20
 76937.10000    2.3727e-20
 76937.20000    2.3735e-20
 76937.30000    2.3743e-20
 76937.40000    2.3751e-20
 76937.50000    2.3759e-20
 76937.60000    2.3767e-20
 76937.70000    2.3775e-20
 76937.80000    2.3783e-20
 76937.90000    2.3791e-20
 76938.00000    2.3799e-20
 76938.10000    2.3807e-20
 76938.20000    2.3814e-20
 76938.30000    2.3822e-20
 76938.40000    2.3830e-20
 76938.50000    2.3838e-20
 76938.60000    2.3846e-20
 76938.70000    2.3854e-20
 76938.80000    2.3862e-20
 76938.90000    2.3870e-20
 76939.00000    2.3878e-20
 76939.10000    2.3886e-20
 76939.20000    2.3894e-20
 76939.30000    2.3902e-20
 76939.40000    2.3910e-20
 76939.50000    2.3918e-20
 76939.60000    2.3926e-20
 76939.70000    2.3934e-20
 76939.80000    2.3942e-20
 76939.90000    2.3950e-20
 76940.00000    2.3958e-20
 76940.10000    2.3966e-20
 76940.20000    2.3975e-20
 76940.30000    2.3983e-20
 76940.40000    2.3991e-20
 76940.50000    2.3999e-20
 76940.60000    2.4007e-20
 76940.70000    2.4015e-20
 76940.80000    2.4023e-20
 76940.90000    2.4031e-20
 76941.00000    2.4039e-20
 76941.10000    2.4047e-20
 76941.20000    2.4055e-20
 76941.30000    2.4063e-20
 76941.40000    2.4071e-20
 76941.50000    2.4080e-20
 76941.60000    2.4088e-20
 76941.70000    2.4096e-20
 76941.80000    2.4104e-20
 76941.90000    2.4112e-20
 76942.00000    2.4120e-20
 76942.10000    2.4128e-20
 76942.20000    2.4136e-20
 76942.30000    2.4145e-20
 76942.40000    2.4153e-20
 76942.50000    2.4161e-20
 76942.60000    2.4169e-20
 76942.70000    2.4177e-20
 76942.80000    2.4185e-20
 76942.90000    2.4194e-20
 76943.00000    2.4202e-20
 76943.10000    2.4210e-20
 76943.20000    2.4218e-20
 76943.30000    2.4226e-20
 76943.40000    2.4234e-20
 76943.50000    2.4243e-20
 76943.60000    2.4251e-20
 76943.70000    2.4259e-20
 76943.80000    2.4267e-20
 76943.90000    2.4275e-20
 76944.00000    2.4284e-20
 76944.10000    2.4292e-20
 76944.20000    2.4300e-20
 76944.30000    2.4308e-20
 76944.40000    2.4317e-20
 76944.50000    2.4325e-20
 76944.60000    2.4333e-20
 76944.70000    2.4341e-20
 76944.80000    2.4350e-20
 76944.90000    2.4358e-20
 76945.00000    2.4366e-20
 76945.10000    2.4374e-20
 76945.20000    2.4383e-20
 76945.30000    2.4391e-20
 76945.40000    2.4399e-20
 76945.50000    2.4407e-20
 76945.60000    2.4416e-20
 76945.70000    2.4424e-20
 76945.80000    2.4432e-20
 76945.90000    2.4441e-20
 76946.00000    2.4449e-20
 76946.10000    2.4457e-20
 76946.20000    2.4466e-20
 76946.30000    2.4474e-20
 76946.40000    2.4482e-20
 76946.50000    2.4491e-20
 76946.60000    2.4499e-20
 76946.70000    2.4507e-20
 76946.80000    2.4516e-20
 76946.90000    2.4524e-20
 76947.00000    2.4532e-20
 76947.10000    2.4541e-20
 76947.20000    2.4549e-20
 76947.30000    2.4557e-20
 76947.40000    2.4566e-20
 76947.50000    2.4574e-20
 76947.60000    2.4583e-20
 76947.70000    2.4591e-20
 76947.80000    2.4599e-20
 76947.90000    2.4608e-20
 76948.00000    2.4616e-20
 76948.10000    2.4625e-20
 76948.20000    2.4633e-20
 76948.30000    2.4641e-20
 76948.40000    2.4650e-20
 76948.50000    2.4658e-20
 76948.60000    2.4667e-20
 76948.70000    2.4675e-20
 76948.80000    2.4684e-20
 76948.90000    2.4692e-20
 76949.00000    2.4700e-20
 76949.10000    2.4709e-20
 76949.20000    2.4717e-20
 76949.30000    2.4726e-20
 76949.40000    2.4734e-20
 76949.50000    2.4743e-20
 76949.60000    2.4751e-20
 76949.70000    2.4760e-20
 76949.80000    2.4768e-20
 76949.90000    2.4777e-20
 76950.00000    2.4785e-20
 76950.10000    2.4794e-20
 76950.20000    2.4802e-20
 76950.30000    2.4811e-20
 76950.40000    2.4819e-20
 76950.50000    2.4828e-20
 76950.60000    2.4836e-20
 76950.70000    2.4845e-20
 76950.80000    2.4853e-20
 76950.90000    2.4862e-20
 76951.00000    2.4870e-20
 76951.10000    2.4879e-20
 76951.20000    2.4887e-20
 76951.30000    2.4896e-20
 76951.40000    2.4905e-20
 76951.50000    2.4913e-20
 76951.60000    2.4922e-20
 76951.70000    2.4930e-20
 76951.80000    2.4939e-20
 76951.90000    2.4947e-20
 76952.00000    2.4956e-20
 76952.10000    2.4965e-20
 76952.20000    2.4973e-20
 76952.30000    2.4982e-20
 76952.40000    2.4990e-20
 76952.50000    2.4999e-20
 76952.60000    2.5008e-20
 76952.70000    2.5016e-20
 76952.80000    2.5025e-20
 76952.90000    2.5034e-20
 76953.00000    2.5042e-20
 76953.10000    2.5051e-20
 76953.20000    2.5059e-20
 76953.30000    2.5068e-20
 76953.40000    2.5077e-20
 76953.50000    2.5085e-20
 76953.60000    2.5094e-20
 76953.70000    2.5103e-20
 76953.80000    2.5111e-20
 76953.90000    2.5120e-20
 76954.00000    2.5129e-20
 76954.10000    2.5137e-20
 76954.20000    2.5146e-20
 76954.30000    2.5155e-20
 76954.40000    2.5164e-20
 76954.50000    2.5172e-20
 76954.60000    2.5181e-20
 76954.70000    2.5190e-20
 76954.80000    2.5198e-20
 76954.90000    2.5207e-20
 76955.00000    2.5216e-20
 76955.10000    2.5225e-20
 76955.20000    2.5233e-20
 76955.30000    2.5242e-20
 76955.40000    2.5251e-20
 76955.50000    2.5260e-20
 76955.60000    2.5268e-20
 76955.70000    2.5277e-20
 76955.80000    2.5286e-20
 76955.90000    2.5295e-20
 76956.00000    2.5303e-20
 76956.10000    2.5312e-20
 76956.20000    2.5321e-20
 76956.30000    2.5330e-20
 76956.40000    2.5338e-20
 76956.50000    2.5347e-20
 76956.60000    2.5356e-20
 76956.70000    2.5365e-20
 76956.80000    2.5374e-20
 76956.90000    2.5383e-20
 76957.00000    2.5391e-20
 76957.10000    2.5400e-20
 76957.20000    2.5409e-20
 76957.30000    2.5418e-20
 76957.40000    2.5427e-20
 76957.50000    2.5436e-20
 76957.60000    2.5444e-20
 76957.70000    2.5453e-20
 76957.80000    2.5462e-20
 76957.90000    2.5471e-20
 76958.00000    2.5480e-20
 76958.10000    2.5489e-20
 76958.20000    2.5498e-20
 76958.30000    2.5506e-20
 76958.40000    2.5515e-20
 76958.50000    2.5524e-20
 76958.60000    2.5533e-20
 76958.70000    2.5542e-20
 76958.80000    2.5551e-20
 76958.90000    2.5560e-20
 76959.00000    2.5569e-20
 76959.10000    2.5578e-20
 76959.20000    2.5587e-20
 76959.30000    2.5596e-20
 76959.40000    2.5604e-20
 76959.50000    2.5613e-20
 76959.60000    2.5622e-20
 76959.70000    2.5631e-20
 76959.80000    2.5640e-20
 76959.90000    2.5649e-20
 76960.00000    2.5658e-20
 76960.10000    2.5667e-20
 76960.20000    2.5676e-20
 76960.30000    2.5685e-20
 76960.40000    2.5694e-20
 76960.50000    2.5703e-20
 76960.60000    2.5712e-20
 76960.70000    2.5721e-20
 76960.80000    2.5730e-20
 76960.90000    2.5739e-20
 76961.00000    2.5748e-20
 76961.10000    2.5757e-20
 76961.20000    2.5766e-20
 76961.30000    2.5775e-20
 76961.40000    2.5784e-20
 76961.50000    2.5793e-20
 76961.60000    2.5802e-20
 76961.70000    2.5811e-20
 76961.80000    2.5820e-20
 76961.90000    2.5829e-20
 76962.00000    2.5838e-20
 76962.10000    2.5847e-20
 76962.20000    2.5857e-20
 76962.30000    2.5866e-20
 76962.40000    2.5875e-20
 76962.50000    2.5884e-20
 76962.60000    2.5893e-20
 76962.70000    2.5902e-20
 76962.80000    2.5911e-20
 76962.90000    2.5920e-20
 76963.00000    2.5929e-20
 76963.10000    2.5938e-20
 76963.20000    2.5947e-20
 76963.30000    2.5957e-20
 76963.40000    2.5966e-20
 76963.50000    2.5975e-20
 76963.60000    2.5984e-20
 76963.70000    2.5993e-20
 76963.80000    2.6002e-20
 76963.90000    2.6011e-20
 76964.00000    2.6021e-20
 76964.10000    2.6030e-20
 76964.20000    2.6039e-20
 76964.30000    2.6048e-20
 76964.40000    2.6057e-20
 76964.50000    2.6066e-20
 76964.60000    2.6076e-20
 76964.70000    2.6085e-20
 76964.80000    2.6094e-20
 76964.90000    2.6103e-20
 76965.00000    2.6112e-20
 76965.10000    2.6121e-20
 76965.20000    2.6131e-20
 76965.30000    2.6140e-20
 76965.40000    2.6149e-20
 76965.50000    2.6158e-20
 76965.60000    2.6168e-20
 76965.70000    2.6177e-20
 76965.80000    2.6186e-20
 76965.90000    2.6195e-20
 76966.00000    2.6205e-20
 76966.10000    2.6214e-20
 76966.20000    2.6223e-20
 76966.30000    2.6232e-20
 76966.40000    2.6242e-20
 76966.50000    2.6251e-20
 76966.60000    2.6260e-20
 76966.70000    2.6269e-20
 76966.80000    2.6279e-20
 76966.90000    2.6288e-20
 76967.00000    2.6297e-20
 76967.10000    2.6307e-20
 76967.20000    2.6316e-20
 76967.30000    2.6325e-20
 76967.40000    2.6334e-20
 76967.50000    2.6344e-20
 76967.60000    2.6353e-20
 76967.70000    2.6362e-20
 76967.80000    2.6372e-20
 76967.90000    2.6381e-20
 76968.00000    2.6390e-20
 76968.10000    2.6400e-20
 76968.20000    2.6409e-20
 76968.30000    2.6419e-20
 76968.40000    2.6428e-20
 76968.50000    2.6437e-20
 76968.60000    2.6447e-20
 76968.70000    2.6456e-20
 76968.80000    2.6465e-20
 76968.90000    2.6475e-20
 76969.00000    2.6484e-20
 76969.10000    2.6494e-20
 76969.20000    2.6503e-20
 76969.30000    2.6512e-20
 76969.40000    2.6522e-20
 76969.50000    2.6531e-20
 76969.60000    2.6541e-20
 76969.70000    2.6550e-20
 76969.80000    2.6559e-20
 76969.90000    2.6569e-20
 76970.00000    2.6578e-20
 76970.10000    2.6588e-20
 76970.20000    2.6597e-20
 76970.30000    2.6607e-20
 76970.40000    2.6616e-20
 76970.50000    2.6626e-20
 76970.60000    2.6635e-20
 76970.70000    2.6644e-20
 76970.80000    2.6654e-20
 76970.90000    2.6663e-20
 76971.00000    2.6673e-20
 76971.10000    2.6682e-20
 76971.20000    2.6692e-20
 76971.30000    2.6701e-20
 76971.40000    2.6711e-20
 76971.50000    2.6720e-20
 76971.60000    2.6730e-20
 76971.70000    2.6739e-20
 76971.80000    2.6749e-20
 76971.90000    2.6759e-20
 76972.00000    2.6768e-20
 76972.10000    2.6778e-20
 76972.20000    2.6787e-20
 76972.30000    2.6797e-20
 76972.40000    2.6806e-20
 76972.50000    2.6816e-20
 76972.60000    2.6825e-20
 76972.70000    2.6835e-20
 76972.80000    2.6844e-20
 76972.90000    2.6854e-20
 76973.00000    2.6864e-20
 76973.10000    2.6873e-20
 76973.20000    2.6883e-20
 76973.30000    2.6892e-20
 76973.40000    2.6902e-20
 76973.50000    2.6912e-20
 76973.60000    2.6921e-20
 76973.70000    2.6931e-20
 76973.80000    2.6940e-20
 76973.90000    2.6950e-20
 76974.00000    2.6960e-20
 76974.10000    2.6969e-20
 76974.20000    2.6979e-20
 76974.30000    2.6989e-20
 76974.40000    2.6998e-20
 76974.50000    2.7008e-20
 76974.60000    2.7018e-20
 76974.70000    2.7027e-20
 76974.80000    2.7037e-20
 76974.90000    2.7047e-20
 76975.00000    2.7056e-20
 76975.10000    2.7066e-20
 76975.20000    2.7076e-20
 76975.30000    2.7085e-20
 76975.40000    2.7095e-20
 76975.50000    2.7105e-20
 76975.60000    2.7114e-20
 76975.70000    2.7124e-20
 76975.80000    2.7134e-20
 76975.90000    2.7144e-20
 76976.00000    2.7153e-20
 76976.10000    2.7163e-20
 76976.20000    2.7173e-20
 76976.30000    2.7182e-20
 76976.40000    2.7192e-20
 76976.50000    2.7202e-20
 76976.60000    2.7212e-20
 76976.70000    2.7221e-20
 76976.80000    2.7231e-20
 76976.90000    2.7241e-20
 76977.00000    2.7251e-20
 76977.10000    2.7260e-20
 76977.20000    2.7270e-20
 76977.30000    2.7280e-20
 76977.40000    2.7290e-20
 76977.50000    2.7300e-20
 76977.60000    2.7309e-20
 76977.70000    2.7319e-20
 76977.80000    2.7329e-20
 76977.90000    2.7339e-20
 76978.00000    2.7349e-20
 76978.10000    2.7358e-20
 76978.20000    2.7368e-20
 76978.30000    2.7378e-20
 76978.40000    2.7388e-20
 76978.50000    2.7398e-20
 76978.60000    2.7408e-20
 76978.70000    2.7418e-20
 76978.80000    2.7427e-20
 76978.90000    2.7437e-20
 76979.00000    2.7447e-20
 76979.10000    2.7457e-20
 76979.20000    2.7467e-20
 76979.30000    2.7477e-20
 76979.40000    2.7487e-20
 76979.50000    2.7497e-20
 76979.60000    2.7506e-20
 76979.70000    2.7516e-20
 76979.80000    2.7526e-20
 76979.90000    2.7536e-20
 76980.00000    2.7546e-20
 76980.10000    2.7556e-20
 76980.20000    2.7566e-20
 76980.30000    2.7576e-20
 76980.40000    2.7586e-20
 76980.50000    2.7596e-20
 76980.60000    2.7606e-20
 76980.70000    2.7616e-20
 76980.80000    2.7626e-20
 76980.90000    2.7635e-20
 76981.00000    2.7645e-20
 76981.10000    2.7655e-20
 76981.20000    2.7665e-20
 76981.30000    2.7675e-20
 76981.40000    2.7685e-20
 76981.50000    2.7695e-20
 76981.60000    2.7705e-20
 76981.70000    2.7715e-20
 76981.80000    2.7725e-20
 76981.90000    2.7735e-20
 76982.00000    2.7745e-20
 76982.10000    2.7755e-20
 76982.20000    2.7765e-20
 76982.30000    2.7775e-20
 76982.40000    2.7785e-20
 76982.50000    2.7795e-20
 76982.60000    2.7805e-20
 76982.70000    2.7815e-20
 76982.80000    2.7826e-20
 76982.90000    2.7836e-20
 76983.00000    2.7846e-20
 76983.10000    2.7856e-20
 76983.20000    2.7866e-20
 76983.30000    2.7876e-20
 76983.40000    2.7886e-20
 76983.50000    2.7896e-20
 76983.60000    2.7906e-20
 76983.70000    2.7916e-20
 76983.80000    2.7926e-20
 76983.90000    2.7936e-20
 76984.00000    2.7946e-20
 76984.10000    2.7957e-20
 76984.20000    2.7967e-20
 76984.30000    2.7977e-20
 76984.40000    2.7987e-20
 76984.50000    2.7997e-20
 76984.60000    2.8007e-20
 76984.70000    2.8017e-20
 76984.80000    2.8027e-20
 76984.90000    2.8038e-20
 76985.00000    2.8048e-20
 76985.10000    2.8058e-20
 76985.20000    2.8068e-20
 76985.30000    2.8078e-20
 76985.40000    2.8088e-20
 76985.50000    2.8099e-20
 76985.60000    2.8109e-20
 76985.70000    2.8119e-20
 76985.80000    2.8129e-20
 76985.90000    2.8139e-20
 76986.00000    2.8150e-20
 76986.10000    2.8160e-20
 76986.20000    2.8170e-20
 76986.30000    2.8180e-20
 76986.40000    2.8190e-20
 76986.50000    2.8201e-20
 76986.60000    2.8211e-20
 76986.70000    2.8221e-20
 76986.80000    2.8231e-20
 76986.90000    2.8242e-20
 76987.00000    2.8252e-20
 76987.10000    2.8262e-20
 76987.20000    2.8272e-20
 76987.30000    2.8283e-20
 76987.40000    2.8293e-20
 76987.50000    2.8303e-20
 76987.60000    2.8313e-20
 76987.70000    2.8324e-20
 76987.80000    2.8334e-20
 76987.90000    2.8344e-20
 76988.00000    2.8354e-20
 76988.10000    2.8365e-20
 76988.20000    2.8375e-20
 76988.30000    2.8385e-20
 76988.40000    2.8396e-20
 76988.50000    2.8406e-20
 76988.60000    2.8416e-20
 76988.70000    2.8427e-20
 76988.80000    2.8437e-20
 76988.90000    2.8447e-20
 76989.00000    2.8458e-20
 76989.10000    2.8468e-20
 76989.20000    2.8478e-20
 76989.30000    2.8489e-20
 76989.40000    2.8499e-20
 76989.50000    2.8509e-20
 76989.60000    2.8520e-20
 76989.70000    2.8530e-20
 76989.80000    2.8541e-20
 76989.90000    2.8551e-20
 76990.00000    2.8561e-20
 76990.10000    2.8572e-20
 76990.20000    2.8582e-20
 76990.30000    2.8593e-20
 76990.40000    2.8603e-20
 76990.50000    2.8613e-20
 76990.60000    2.8624e-20
 76990.70000    2.8634e-20
 76990.80000    2.8645e-20
 76990.90000    2.8655e-20
 76991.00000    2.8665e-20
 76991.10000    2.8676e-20
 76991.20000    2.8686e-20
 76991.30000    2.8697e-20
 76991.40000    2.8707e-20
 76991.50000    2.8718e-20
 76991.60000    2.8728e-20
 76991.70000    2.8739e-20
 76991.80000    2.8749e-20
 76991.90000    2.8760e-20
 76992.00000    2.8770e-20
 76992.10000    2.8781e-20
 76992.20000    2.8791e-20
 76992.30000    2.8802e-20
 76992.40000    2.8812e-20
 76992.50000    2.8823e-20
 76992.60000    2.8833e-20
 76992.70000    2.8844e-20
 76992.80000    2.8854e-20
 76992.90000    2.8865e-20
 76993.00000    2.8875e-20
 76993.10000    2.8886e-20
 76993.20000    2.8896e-20
 76993.30000    2.8907e-20
 76993.40000    2.8917e-20
 76993.50000    2.8928e-20
 76993.60000    2.8938e-20
 76993.70000    2.8949e-20
 76993.80000    2.8960e-20
 76993.90000    2.8970e-20
 76994.00000    2.8981e-20
 76994.10000    2.8991e-20
 76994.20000    2.9002e-20
 76994.30000    2.9012e-20
 76994.40000    2.9023e-20
 76994.50000    2.9034e-20
 76994.60000    2.9044e-20
 76994.70000    2.9055e-20
 76994.80000    2.9065e-20
 76994.90000    2.9076e-20
 76995.00000    2.9087e-20
 76995.10000    2.9097e-20
 76995.20000    2.9108e-20
 76995.30000    2.9119e-20
 76995.40000    2.9129e-20
 76995.50000    2.9140e-20
 76995.60000    2.9151e-20
 76995.70000    2.9161e-20
 76995.80000    2.9172e-20
 76995.90000    2.9183e-20
 76996.00000    2.9193e-20
 76996.10000    2.9204e-20
 76996.20000    2.9215e-20
 76996.30000    2.9225e-20
 76996.40000    2.9236e-20
 76996.50000    2.9247e-20
 76996.60000    2.9257e-20
 76996.70000    2.9268e-20
 76996.80000    2.9279e-20
 76996.90000    2.9289e-20
 76997.00000    2.9300e-20
 76997.10000    2.9311e-20
 76997.20000    2.9322e-20
 76997.30000    2.9332e-20
 76997.40000    2.9343e-20
 76997.50000    2.9354e-20
 76997.60000    2.9365e-20
 76997.70000    2.9375e-20
 76997.80000    2.9386e-20
 76997.90000    2.9397e-20
 76998.00000    2.9408e-20
 76998.10000    2.9418e-20
 76998.20000    2.9429e-20
 76998.30000    2.9440e-20
 76998.40000    2.9451e-20
 76998.50000    2.9461e-20
 76998.60000    2.9472e-20
 76998.70000    2.9483e-20
 76998.80000    2.9494e-20
 76998.90000    2.9505e-20
 76999.00000    2.9515e-20
 76999.10000    2.9526e-20
 76999.20000    2.9537e-20
 76999.30000    2.9548e-20
 76999.40000    2.9559e-20
 76999.50000    2.9570e-20
 76999.60000    2.9580e-20
 76999.70000    2.9591e-20
 76999.80000    2.9602e-20
 76999.90000    2.9613e-20
 77000.00000    2.9624e-20
 77000.10000    2.9635e-20
 77000.20000    2.9646e-20
 77000.30000    2.9656e-20
 77000.40000    2.9667e-20
 77000.50000    2.9678e-20
 77000.60000    2.9689e-20
 77000.70000    2.9700e-20
 77000.80000    2.9711e-20
 77000.90000    2.9722e-20
 77001.00000    2.9733e-20
 77001.10000    2.9744e-20
 77001.20000    2.9755e-20
 77001.30000    2.9765e-20
 77001.40000    2.9776e-20
 77001.50000    2.9787e-20
 77001.60000    2.9798e-20
 77001.70000    2.9809e-20
 77001.80000    2.9820e-20
 77001.90000    2.9831e-20
 77002.00000    2.9842e-20
 77002.10000    2.9853e-20
 77002.20000    2.9864e-20
 77002.30000    2.9875e-20
 77002.40000    2.9886e-20
 77002.50000    2.9897e-20
 77002.60000    2.9908e-20
 77002.70000    2.9919e-20
 77002.80000    2.9930e-20
 77002.90000    2.9941e-20
 77003.00000    2.9952e-20
 77003.10000    2.9963e-20
 77003.20000    2.9974e-20
 77003.30000    2.9985e-20
 77003.40000    2.9996e-20
 77003.50000    3.0007e-20
 77003.60000    3.0018e-20
 77003.70000    3.0029e-20
 77003.80000    3.0040e-20
 77003.90000    3.0051e-20
 77004.00000    3.0062e-20
 77004.10000    3.0073e-20
 77004.20000    3.0084e-20
 77004.30000    3.0095e-20
 77004.40000    3.0106e-20
 77004.50000    3.0117e-20
 77004.60000    3.0128e-20
 77004.70000    3.0139e-20
 77004.80000    3.0150e-20
 77004.90000    3.0162e-20
 77005.00000    3.0173e-20
 77005.10000    3.0184e-20
 77005.20000    3.0195e-20
 77005.30000    3.0206e-20
 77005.40000    3.0217e-20
 77005.50000    3.0228e-20
 77005.60000    3.0239e-20
 77005.70000    3.0250e-20
 77005.80000    3.0262e-20
 77005.90000    3.0273e-20
 77006.00000    3.0284e-20
 77006.10000    3.0295e-20
 77006.20000    3.0306e-20
 77006.30000    3.0317e-20
 77006.40000    3.0328e-20
 77006.50000    3.0340e-20
 77006.60000    3.0351e-20
 77006.70000    3.0362e-20
 77006.80000    3.0373e-20
 77006.90000    3.0384e-20
 77007.00000    3.0395e-20
 77007.10000    3.0407e-20
 77007.20000    3.0418e-20
 77007.30000    3.0429e-20
 77007.40000    3.0440e-20
 77007.50000    3.0451e-20
 77007.60000    3.0463e-20
 77007.70000    3.0474e-20
 77007.80000    3.0485e-20
 77007.90000    3.0496e-20
 77008.00000    3.0508e-20
 77008.10000    3.0519e-20
 77008.20000    3.0530e-20
 77008.30000    3.0541e-20
 77008.40000    3.0553e-20
 77008.50000    3.0564e-20
 77008.60000    3.0575e-20
 77008.70000    3.0586e-20
 77008.80000    3.0598e-20
 77008.90000    3.0609e-20
 77009.00000    3.0620e-20
 77009.10000    3.0631e-20
 77009.20000    3.0643e-20
 77009.30000    3.0654e-20
 77009.40000    3.0665e-20
 77009.50000    3.0677e-20
 77009.60000    3.0688e-20
 77009.70000    3.0699e-20
 77009.80000    3.0710e-20
 77009.90000    3.0722e-20
 77010.00000    3.0733e-20
 77010.10000    3.0744e-20
 77010.20000    3.0756e-20
 77010.30000    3.0767e-20
 77010.40000    3.0778e-20
 77010.50000    3.0790e-20
 77010.60000    3.0801e-20
 77010.70000    3.0813e-20
 77010.80000    3.0824e-20
 77010.90000    3.0835e-20
 77011.00000    3.0847e-20
 77011.10000    3.0858e-20
 77011.20000    3.0869e-20
 77011.30000    3.0881e-20
 77011.40000    3.0892e-20
 77011.50000    3.0904e-20
 77011.60000    3.0915e-20
 77011.70000    3.0926e-20
 77011.80000    3.0938e-20
 77011.90000    3.0949e-20
 77012.00000    3.0961e-20
 77012.10000    3.0972e-20
 77012.20000    3.0983e-20
 77012.30000    3.0995e-20
 77012.40000    3.1006e-20
 77012.50000    3.1018e-20
 77012.60000    3.1029e-20
 77012.70000    3.1041e-20
 77012.80000    3.1052e-20
 77012.90000    3.1063e-20
 77013.00000    3.1075e-20
 77013.10000    3.1086e-20
 77013.20000    3.1098e-20
 77013.30000    3.1109e-20
 77013.40000    3.1121e-20
 77013.50000    3.1132e-20
 77013.60000    3.1144e-20
 77013.70000    3.1155e-20
 77013.80000    3.1167e-20
 77013.90000    3.1178e-20
 77014.00000    3.1190e-20
 77014.10000    3.1201e-20
 77014.20000    3.1213e-20
 77014.30000    3.1224e-20
 77014.40000    3.1236e-20
 77014.50000    3.1247e-20
 77014.60000    3.1259e-20
 77014.70000    3.1271e-20
 77014.80000    3.1282e-20
 77014.90000    3.1294e-20
 77015.00000    3.1305e-20
 77015.10000    3.1317e-20
 77015.20000    3.1328e-20
 77015.30000    3.1340e-20
 77015.40000    3.1351e-20
 77015.50000    3.1363e-20
 77015.60000    3.1375e-20
 77015.70000    3.1386e-20
 77015.80000    3.1398e-20
 77015.90000    3.1409e-20
 77016.00000    3.1421e-20
 77016.10000    3.1433e-20
 77016.20000    3.1444e-20
 77016.30000    3.1456e-20
 77016.40000    3.1467e-20
 77016.50000    3.1479e-20
 77016.60000    3.1491e-20
 77016.70000    3.1502e-20
 77016.80000    3.1514e-20
 77016.90000    3.1526e-20
 77017.00000    3.1537e-20
 77017.10000    3.1549e-20
 77017.20000    3.1561e-20
 77017.30000    3.1572e-20
 77017.40000    3.1584e-20
 77017.50000    3.1596e-20
 77017.60000    3.1607e-20
 77017.70000    3.1619e-20
 77017.80000    3.1631e-20
 77017.90000    3.1642e-20
 77018.00000    3.1654e-20
 77018.10000    3.1666e-20
 77018.20000    3.1677e-20
 77018.30000    3.1689e-20
 77018.40000    3.1701e-20
 77018.50000    3.1712e-20
 77018.60000    3.1724e-20
 77018.70000    3.1736e-20
 77018.80000    3.1748e-20
 77018.90000    3.1759e-20
 77019.00000    3.1771e-20
 77019.10000    3.1783e-20
 77019.20000    3.1795e-20
 77019.30000    3.1806e-20
 77019.40000    3.1818e-20
 77019.50000    3.1830e-20
 77019.60000    3.1842e-20
 77019.70000    3.1853e-20
 77019.80000    3.1865e-20
 77019.90000    3.1877e-20
 77020.00000    3.1889e-20
 77020.10000    3.1901e-20
 77020.20000    3.1912e-20
 77020.30000    3.1924e-20
 77020.40000    3.1936e-20
 77020.50000    3.1948e-20
 77020.60000    3.1960e-20
 77020.70000    3.1971e-20
 77020.80000    3.1983e-20
 77020.90000    3.1995e-20
 77021.00000    3.2007e-20
 77021.10000    3.2019e-20
 77021.20000    3.2031e-20
 77021.30000    3.2042e-20
 77021.40000    3.2054e-20
 77021.50000    3.2066e-20
 77021.60000    3.2078e-20
 77021.70000    3.2090e-20
 77021.80000    3.2102e-20
 77021.90000    3.2114e-20
 77022.00000    3.2125e-20
 77022.10000    3.2137e-20
 77022.20000    3.2149e-20
 77022.30000    3.2161e-20
 77022.40000    3.2173e-20
 77022.50000    3.2185e-20
 77022.60000    3.2197e-20
 77022.70000    3.2209e-20
 77022.80000    3.2221e-20
 77022.90000    3.2233e-20
 77023.00000    3.2244e-20
 77023.10000    3.2256e-20
 77023.20000    3.2268e-20
 77023.30000    3.2280e-20
 77023.40000    3.2292e-20
 77023.50000    3.2304e-20
 77023.60000    3.2316e-20
 77023.70000    3.2328e-20
 77023.80000    3.2340e-20
 77023.90000    3.2352e-20
 77024.00000    3.2364e-20
 77024.10000    3.2376e-20
 77024.20000    3.2388e-20
 77024.30000    3.2400e-20
 77024.40000    3.2412e-20
 77024.50000    3.2424e-20
 77024.60000    3.2436e-20
 77024.70000    3.2448e-20
 77024.80000    3.2460e-20
 77024.90000    3.2472e-20
 77025.00000    3.2484e-20
 77025.10000    3.2496e-20
 77025.20000    3.2508e-20
 77025.30000    3.2520e-20
 77025.40000    3.2532e-20
 77025.50000    3.2544e-20
 77025.60000    3.2556e-20
 77025.70000    3.2568e-20
 77025.80000    3.2580e-20
 77025.90000    3.2592e-20
 77026.00000    3.2604e-20
 77026.10000    3.2616e-20
 77026.20000    3.2628e-20
 77026.30000    3.2641e-20
 77026.40000    3.2653e-20
 77026.50000    3.2665e-20
 77026.60000    3.2677e-20
 77026.70000    3.2689e-20
 77026.80000    3.2701e-20
 77026.90000    3.2713e-20
 77027.00000    3.2725e-20
 77027.10000    3.2737e-20
 77027.20000    3.2749e-20
 77027.30000    3.2762e-20
 77027.40000    3.2774e-20
 77027.50000    3.2786e-20
 77027.60000    3.2798e-20
 77027.70000    3.2810e-20
 77027.80000    3.2822e-20
 77027.90000    3.2834e-20
 77028.00000    3.2847e-20
 77028.10000    3.2859e-20
 77028.20000    3.2871e-20
 77028.30000    3.2883e-20
 77028.40000    3.2895e-20
 77028.50000    3.2907e-20
 77028.60000    3.2920e-20
 77028.70000    3.2932e-20
 77028.80000    3.2944e-20
 77028.90000    3.2956e-20
 77029.00000    3.2968e-20
 77029.10000    3.2981e-20
 77029.20000    3.2993e-20
 77029.30000    3.3005e-20
 77029.40000    3.3017e-20
 77029.50000    3.3029e-20
 77029.60000    3.3042e-20
 77029.70000    3.3054e-20
 77029.80000    3.3066e-20
 77029.90000    3.3078e-20
 77030.00000    3.3091e-20
 77030.10000    3.3103e-20
 77030.20000    3.3115e-20
 77030.30000    3.3127e-20
 77030.40000    3.3140e-20
 77030.50000    3.3152e-20
 77030.60000    3.3164e-20
 77030.70000    3.3176e-20
 77030.80000    3.3189e-20
 77030.90000    3.3201e-20
 77031.00000    3.3213e-20
 77031.10000    3.3226e-20
 77031.20000    3.3238e-20
 77031.30000    3.3250e-20
 77031.40000    3.3263e-20
 77031.50000    3.3275e-20
 77031.60000    3.3287e-20
 77031.70000    3.3300e-20
 77031.80000    3.3312e-20
 77031.90000    3.3324e-20
 77032.00000    3.3337e-20
 77032.10000    3.3349e-20
 77032.20000    3.3361e-20
 77032.30000    3.3374e-20
 77032.40000    3.3386e-20
 77032.50000    3.3398e-20
 77032.60000    3.3411e-20
 77032.70000    3.3423e-20
 77032.80000    3.3435e-20
 77032.90000    3.3448e-20
 77033.00000    3.3460e-20
 77033.10000    3.3473e-20
 77033.20000    3.3485e-20
 77033.30000    3.3497e-20
 77033.40000    3.3510e-20
 77033.50000    3.3522e-20
 77033.60000    3.3535e-20
 77033.70000    3.3547e-20
 77033.80000    3.3560e-20
 77033.90000    3.3572e-20
 77034.00000    3.3584e-20
 77034.10000    3.3597e-20
 77034.20000    3.3609e-20
 77034.30000    3.3622e-20
 77034.40000    3.3634e-20
 77034.50000    3.3647e-20
 77034.60000    3.3659e-20
 77034.70000    3.3672e-20
 77034.80000    3.3684e-20
 77034.90000    3.3697e-20
 77035.00000    3.3709e-20
 77035.10000    3.3721e-20
 77035.20000    3.3734e-20
 77035.30000    3.3746e-20
 77035.40000    3.3759e-20
 77035.50000    3.3771e-20
 77035.60000    3.3784e-20
 77035.70000    3.3797e-20
 77035.80000    3.3809e-20
 77035.90000    3.3822e-20
 77036.00000    3.3834e-20
 77036.10000    3.3847e-20
 77036.20000    3.3859e-20
 77036.30000    3.3872e-20
 77036.40000    3.3884e-20
 77036.50000    3.3897e-20
 77036.60000    3.3909e-20
 77036.70000    3.3922e-20
 77036.80000    3.3935e-20
 77036.90000    3.3947e-20
 77037.00000    3.3960e-20
 77037.10000    3.3972e-20
 77037.20000    3.3985e-20
 77037.30000    3.3997e-20
 77037.40000    3.4010e-20
 77037.50000    3.4023e-20
 77037.60000    3.4035e-20
 77037.70000    3.4048e-20
 77037.80000    3.4060e-20
 77037.90000    3.4073e-20
 77038.00000    3.4086e-20
 77038.10000    3.4098e-20
 77038.20000    3.4111e-20
 77038.30000    3.4124e-20
 77038.40000    3.4136e-20
 77038.50000    3.4149e-20
 77038.60000    3.4162e-20
 77038.70000    3.4174e-20
 77038.80000    3.4187e-20
 77038.90000    3.4200e-20
 77039.00000    3.4212e-20
 77039.10000    3.4225e-20
 77039.20000    3.4238e-20
 77039.30000    3.4250e-20
 77039.40000    3.4263e-20
 77039.50000    3.4276e-20
 77039.60000    3.4288e-20
 77039.70000    3.4301e-20
 77039.80000    3.4314e-20
 77039.90000    3.4326e-20
 77040.00000    3.4339e-20
 77040.10000    3.4352e-20
 77040.20000    3.4365e-20
 77040.30000    3.4377e-20
 77040.40000    3.4390e-20
 77040.50000    3.4403e-20
 77040.60000    3.4416e-20
 77040.70000    3.4428e-20
 77040.80000    3.4441e-20
 77040.90000    3.4454e-20
 77041.00000    3.4467e-20
 77041.10000    3.4479e-20
 77041.20000    3.4492e-20
 77041.30000    3.4505e-20
 77041.40000    3.4518e-20
 77041.50000    3.4531e-20
 77041.60000    3.4543e-20
 77041.70000    3.4556e-20
 77041.80000    3.4569e-20
 77041.90000    3.4582e-20
 77042.00000    3.4595e-20
 77042.10000    3.4607e-20
 77042.20000    3.4620e-20
 77042.30000    3.4633e-20
 77042.40000    3.4646e-20
 77042.50000    3.4659e-20
 77042.60000    3.4672e-20
 77042.70000    3.4684e-20
 77042.80000    3.4697e-20
 77042.90000    3.4710e-20
 77043.00000    3.4723e-20
 77043.10000    3.4736e-20
 77043.20000    3.4749e-20
 77043.30000    3.4762e-20
 77043.40000    3.4775e-20
 77043.50000    3.4787e-20
 77043.60000    3.4800e-20
 77043.70000    3.4813e-20
 77043.80000    3.4826e-20
 77043.90000    3.4839e-20
 77044.00000    3.4852e-20
 77044.10000    3.4865e-20
 77044.20000    3.4878e-20
 77044.30000    3.4891e-20
 77044.40000    3.4904e-20
 77044.50000    3.4917e-20
 77044.60000    3.4930e-20
 77044.70000    3.4943e-20
 77044.80000    3.4955e-20
 77044.90000    3.4968e-20
 77045.00000    3.4981e-20
 77045.10000    3.4994e-20
 77045.20000    3.5007e-20
 77045.30000    3.5020e-20
 77045.40000    3.5033e-20
 77045.50000    3.5046e-20
 77045.60000    3.5059e-20
 77045.70000    3.5072e-20
 77045.80000    3.5085e-20
 77045.90000    3.5098e-20
 77046.00000    3.5111e-20
 77046.10000    3.5124e-20
 77046.20000    3.5137e-20
 77046.30000    3.5150e-20
 77046.40000    3.5163e-20
 77046.50000    3.5176e-20
 77046.60000    3.5189e-20
 77046.70000    3.5203e-20
 77046.80000    3.5216e-20
 77046.90000    3.5229e-20
 77047.00000    3.5242e-20
 77047.10000    3.5255e-20
 77047.20000    3.5268e-20
 77047.30000    3.5281e-20
 77047.40000    3.5294e-20
 77047.50000    3.5307e-20
 77047.60000    3.5320e-20
 77047.70000    3.5333e-20
 77047.80000    3.5346e-20
 77047.90000    3.5359e-20
 77048.00000    3.5373e-20
 77048.10000    3.5386e-20
 77048.20000    3.5399e-20
 77048.30000    3.5412e-20
 77048.40000    3.5425e-20
 77048.50000    3.5438e-20
 77048.60000    3.5451e-20
 77048.70000    3.5465e-20
 77048.80000    3.5478e-20
 77048.90000    3.5491e-20
 77049.00000    3.5504e-20
 77049.10000    3.5517e-20
 77049.20000    3.5530e-20
 77049.30000    3.5544e-20
 77049.40000    3.5557e-20
 77049.50000    3.5570e-20
 77049.60000    3.5583e-20
 77049.70000    3.5596e-20
 77049.80000    3.5609e-20
 77049.90000    3.5623e-20
 77050.00000    3.5636e-20
 77050.10000    3.5649e-20
 77050.20000    3.5662e-20
 77050.30000    3.5676e-20
 77050.40000    3.5689e-20
 77050.50000    3.5702e-20
 77050.60000    3.5715e-20
 77050.70000    3.5729e-20
 77050.80000    3.5742e-20
 77050.90000    3.5755e-20
 77051.00000    3.5768e-20
 77051.10000    3.5782e-20
 77051.20000    3.5795e-20
 77051.30000    3.5808e-20
 77051.40000    3.5821e-20
 77051.50000    3.5835e-20
 77051.60000    3.5848e-20
 77051.70000    3.5861e-20
 77051.80000    3.5875e-20
 77051.90000    3.5888e-20
 77052.00000    3.5901e-20
 77052.10000    3.5914e-20
 77052.20000    3.5928e-20
 77052.30000    3.5941e-20
 77052.40000    3.5954e-20
 77052.50000    3.5968e-20
 77052.60000    3.5981e-20
 77052.70000    3.5994e-20
 77052.80000    3.6008e-20
 77052.90000    3.6021e-20
 77053.00000    3.6035e-20
 77053.10000    3.6048e-20
 77053.20000    3.6061e-20
 77053.30000    3.6075e-20
 77053.40000    3.6088e-20
 77053.50000    3.6101e-20
 77053.60000    3.6115e-20
 77053.70000    3.6128e-20
 77053.80000    3.6142e-20
 77053.90000    3.6155e-20
 77054.00000    3.6168e-20
 77054.10000    3.6182e-20
 77054.20000    3.6195e-20
 77054.30000    3.6209e-20
 77054.40000    3.6222e-20
 77054.50000    3.6236e-20
 77054.60000    3.6249e-20
 77054.70000    3.6263e-20
 77054.80000    3.6276e-20
 77054.90000    3.6289e-20
 77055.00000    3.6303e-20
 77055.10000    3.6316e-20
 77055.20000    3.6330e-20
 77055.30000    3.6343e-20
 77055.40000    3.6357e-20
 77055.50000    3.6370e-20
 77055.60000    3.6384e-20
 77055.70000    3.6397e-20
 77055.80000    3.6411e-20
 77055.90000    3.6424e-20
 77056.00000    3.6438e-20
 77056.10000    3.6451e-20
 77056.20000    3.6465e-20
 77056.30000    3.6478e-20
 77056.40000    3.6492e-20
 77056.50000    3.6506e-20
 77056.60000    3.6519e-20
 77056.70000    3.6533e-20
 77056.80000    3.6546e-20
 77056.90000    3.6560e-20
 77057.00000    3.6573e-20
 77057.10000    3.6587e-20
 77057.20000    3.6601e-20
 77057.30000    3.6614e-20
 77057.40000    3.6628e-20
 77057.50000    3.6641e-20
 77057.60000    3.6655e-20
 77057.70000    3.6669e-20
 77057.80000    3.6682e-20
 77057.90000    3.6696e-20
 77058.00000    3.6709e-20
 77058.10000    3.6723e-20
 77058.20000    3.6737e-20
 77058.30000    3.6750e-20
 77058.40000    3.6764e-20
 77058.50000    3.6778e-20
 77058.60000    3.6791e-20
 77058.70000    3.6805e-20
 77058.80000    3.6819e-20
 77058.90000    3.6832e-20
 77059.00000    3.6846e-20
 77059.10000    3.6860e-20
 77059.20000    3.6873e-20
 77059.30000    3.6887e-20
 77059.40000    3.6901e-20
 77059.50000    3.6914e-20
 77059.60000    3.6928e-20
 77059.70000    3.6942e-20
 77059.80000    3.6956e-20
 77059.90000    3.6969e-20
 77060.00000    3.6983e-20
 77060.10000    3.6997e-20
 77060.20000    3.7010e-20
 77060.30000    3.7024e-20
 77060.40000    3.7038e-20
 77060.50000    3.7052e-20
 77060.60000    3.7065e-20
 77060.70000    3.7079e-20
 77060.80000    3.7093e-20
 77060.90000    3.7107e-20
 77061.00000    3.7121e-20
 77061.10000    3.7134e-20
 77061.20000    3.7148e-20
 77061.30000    3.7162e-20
 77061.40000    3.7176e-20
 77061.50000    3.7190e-20
 77061.60000    3.7203e-20
 77061.70000    3.7217e-20
 77061.80000    3.7231e-20
 77061.90000    3.7245e-20
 77062.00000    3.7259e-20
 77062.10000    3.7273e-20
 77062.20000    3.7286e-20
 77062.30000    3.7300e-20
 77062.40000    3.7314e-20
 77062.50000    3.7328e-20
 77062.60000    3.7342e-20
 77062.70000    3.7356e-20
 77062.80000    3.7370e-20
 77062.90000    3.7384e-20
 77063.00000    3.7397e-20
 77063.10000    3.7411e-20
 77063.20000    3.7425e-20
 77063.30000    3.7439e-20
 77063.40000    3.7453e-20
 77063.50000    3.7467e-20
 77063.60000    3.7481e-20
 77063.70000    3.7495e-20
 77063.80000    3.7509e-20
 77063.90000    3.7523e-20
 77064.00000    3.7537e-20
 77064.10000    3.7551e-20
 77064.20000    3.7565e-20
 77064.30000    3.7579e-20
 77064.40000    3.7593e-20
 77064.50000    3.7607e-20
 77064.60000    3.7620e-20
 77064.70000    3.7634e-20
 77064.80000    3.7648e-20
 77064.90000    3.7662e-20
 77065.00000    3.7676e-20
 77065.10000    3.7691e-20
 77065.20000    3.7705e-20
 77065.30000    3.7719e-20
 77065.40000    3.7733e-20
 77065.50000    3.7747e-20
 77065.60000    3.7761e-20
 77065.70000    3.7775e-20
 77065.80000    3.7789e-20
 77065.90000    3.7803e-20
 77066.00000    3.7817e-20
 77066.10000    3.7831e-20
 77066.20000    3.7845e-20
 77066.30000    3.7859e-20
 77066.40000    3.7873e-20
 77066.50000    3.7887e-20
 77066.60000    3.7901e-20
 77066.70000    3.7915e-20
 77066.80000    3.7930e-20
 77066.90000    3.7944e-20
 77067.00000    3.7958e-20
 77067.10000    3.7972e-20
 77067.20000    3.7986e-20
 77067.30000    3.8000e-20
 77067.40000    3.8014e-20
 77067.50000    3.8028e-20
 77067.60000    3.8043e-20
 77067.70000    3.8057e-20
 77067.80000    3.8071e-20
 77067.90000    3.8085e-20
 77068.00000    3.8099e-20
 77068.10000    3.8113e-20
 77068.20000    3.8128e-20
 77068.30000    3.8142e-20
 77068.40000    3.8156e-20
 77068.50000    3.8170e-20
 77068.60000    3.8184e-20
 77068.70000    3.8199e-20
 77068.80000    3.8213e-20
 77068.90000    3.8227e-20
 77069.00000    3.8241e-20
 77069.10000    3.8256e-20
 77069.20000    3.8270e-20
 77069.30000    3.8284e-20
 77069.40000    3.8298e-20
 77069.50000    3.8313e-20
 77069.60000    3.8327e-20
 77069.70000    3.8341e-20
 77069.80000    3.8355e-20
 77069.90000    3.8370e-20
 77070.00000    3.8384e-20
 77070.10000    3.8398e-20
 77070.20000    3.8413e-20
 77070.30000    3.8427e-20
 77070.40000    3.8441e-20
 77070.50000    3.8456e-20
 77070.60000    3.8470e-20
 77070.70000    3.8484e-20
 77070.80000    3.8499e-20
 77070.90000    3.8513e-20
 77071.00000    3.8527e-20
 77071.10000    3.8542e-20
 77071.20000    3.8556e-20
 77071.30000    3.8570e-20
 77071.40000    3.8585e-20
 77071.50000    3.8599e-20
 77071.60000    3.8614e-20
 77071.70000    3.8628e-20
 77071.80000    3.8642e-20
 77071.90000    3.8657e-20
 77072.00000    3.8671e-20
 77072.10000    3.8686e-20
 77072.20000    3.8700e-20
 77072.30000    3.8714e-20
 77072.40000    3.8729e-20
 77072.50000    3.8743e-20
 77072.60000    3.8758e-20
 77072.70000    3.8772e-20
 77072.80000    3.8787e-20
 77072.90000    3.8801e-20
 77073.00000    3.8816e-20
 77073.10000    3.8830e-20
 77073.20000    3.8845e-20
 77073.30000    3.8859e-20
 77073.40000    3.8874e-20
 77073.50000    3.8888e-20
 77073.60000    3.8903e-20
 77073.70000    3.8917e-20
 77073.80000    3.8932e-20
 77073.90000    3.8946e-20
 77074.00000    3.8961e-20
 77074.10000    3.8975e-20
 77074.20000    3.8990e-20
 77074.30000    3.9004e-20
 77074.40000    3.9019e-20
 77074.50000    3.9033e-20
 77074.60000    3.9048e-20
 77074.70000    3.9063e-20
 77074.80000    3.9077e-20
 77074.90000    3.9092e-20
 77075.00000    3.9106e-20
 77075.10000    3.9121e-20
 77075.20000    3.9136e-20
 77075.30000    3.9150e-20
 77075.40000    3.9165e-20
 77075.50000    3.9179e-20
 77075.60000    3.9194e-20
 77075.70000    3.9209e-20
 77075.80000    3.9223e-20
 77075.90000    3.9238e-20
 77076.00000    3.9253e-20
 77076.10000    3.9267e-20
 77076.20000    3.9282e-20
 77076.30000    3.9297e-20
 77076.40000    3.9311e-20
 77076.50000    3.9326e-20
 77076.60000    3.9341e-20
 77076.70000    3.9355e-20
 77076.80000    3.9370e-20
 77076.90000    3.9385e-20
 77077.00000    3.9400e-20
 77077.10000    3.9414e-20
 77077.20000    3.9429e-20
 77077.30000    3.9444e-20
 77077.40000    3.9458e-20
 77077.50000    3.9473e-20
 77077.60000    3.9488e-20
 77077.70000    3.9503e-20
 77077.80000    3.9518e-20
 77077.90000    3.9532e-20
 77078.00000    3.9547e-20
 77078.10000    3.9562e-20
 77078.20000    3.9577e-20
 77078.30000    3.9591e-20
 77078.40000    3.9606e-20
 77078.50000    3.9621e-20
 77078.60000    3.9636e-20
 77078.70000    3.9651e-20
 77078.80000    3.9666e-20
 77078.90000    3.9680e-20
 77079.00000    3.9695e-20
 77079.10000    3.9710e-20
 77079.20000    3.9725e-20
 77079.30000    3.9740e-20
 77079.40000    3.9755e-20
 77079.50000    3.9770e-20
 77079.60000    3.9784e-20
 77079.70000    3.9799e-20
 77079.80000    3.9814e-20
 77079.90000    3.9829e-20
 77080.00000    3.9844e-20
 77080.10000    3.9859e-20
 77080.20000    3.9874e-20
 77080.30000    3.9889e-20
 77080.40000    3.9904e-20
 77080.50000    3.9919e-20
 77080.60000    3.9934e-20
 77080.70000    3.9949e-20
 77080.80000    3.9964e-20
 77080.90000    3.9979e-20
 77081.00000    3.9994e-20
 77081.10000    4.0009e-20
 77081.20000    4.0024e-20
 77081.30000    4.0039e-20
 77081.40000    4.0054e-20
 77081.50000    4.0069e-20
 77081.60000    4.0084e-20
 77081.70000    4.0099e-20
 77081.80000    4.0114e-20
 77081.90000    4.0129e-20
 77082.00000    4.0144e-20
 77082.10000    4.0159e-20
 77082.20000    4.0174e-20
 77082.30000    4.0189e-20
 77082.40000    4.0204e-20
 77082.50000    4.0219e-20
 77082.60000    4.0234e-20
 77082.70000    4.0249e-20
 77082.80000    4.0264e-20
 77082.90000    4.0279e-20
 77083.00000    4.0294e-20
 77083.10000    4.0310e-20
 77083.20000    4.0325e-20
 77083.30000    4.0340e-20
 77083.40000    4.0355e-20
 77083.50000    4.0370e-20
 77083.60000    4.0385e-20
 77083.70000    4.0400e-20
 77083.80000    4.0416e-20
 77083.90000    4.0431e-20
 77084.00000    4.0446e-20
 77084.10000    4.0461e-20
 77084.20000    4.0476e-20
 77084.30000    4.0492e-20
 77084.40000    4.0507e-20
 77084.50000    4.0522e-20
 77084.60000    4.0537e-20
 77084.70000    4.0552e-20
 77084.80000    4.0568e-20
 77084.90000    4.0583e-20
 77085.00000    4.0598e-20
 77085.10000    4.0613e-20
 77085.20000    4.0629e-20
 77085.30000    4.0644e-20
 77085.40000    4.0659e-20
 77085.50000    4.0674e-20
 77085.60000    4.0690e-20
 77085.70000    4.0705e-20
 77085.80000    4.0720e-20
 77085.90000    4.0736e-20
 77086.00000    4.0751e-20
 77086.10000    4.0766e-20
 77086.20000    4.0782e-20
 77086.30000    4.0797e-20
 77086.40000    4.0812e-20
 77086.50000    4.0828e-20
 77086.60000    4.0843e-20
 77086.70000    4.0858e-20
 77086.80000    4.0874e-20
 77086.90000    4.0889e-20
 77087.00000    4.0904e-20
 77087.10000    4.0920e-20
 77087.20000    4.0935e-20
 77087.30000    4.0951e-20
 77087.40000    4.0966e-20
 77087.50000    4.0982e-20
 77087.60000    4.0997e-20
 77087.70000    4.1012e-20
 77087.80000    4.1028e-20
 77087.90000    4.1043e-20
 77088.00000    4.1059e-20
 77088.10000    4.1074e-20
 77088.20000    4.1090e-20
 77088.30000    4.1105e-20
 77088.40000    4.1121e-20
 77088.50000    4.1136e-20
 77088.60000    4.1152e-20
 77088.70000    4.1167e-20
 77088.80000    4.1183e-20
 77088.90000    4.1198e-20
 77089.00000    4.1214e-20
 77089.10000    4.1229e-20
 77089.20000    4.1245e-20
 77089.30000    4.1260e-20
 77089.40000    4.1276e-20
 77089.50000    4.1291e-20
 77089.60000    4.1307e-20
 77089.70000    4.1323e-20
 77089.80000    4.1338e-20
 77089.90000    4.1354e-20
 77090.00000    4.1369e-20
 77090.10000    4.1385e-20
 77090.20000    4.1401e-20
 77090.30000    4.1416e-20
 77090.40000    4.1432e-20
 77090.50000    4.1447e-20
 77090.60000    4.1463e-20
 77090.70000    4.1479e-20
 77090.80000    4.1494e-20
 77090.90000    4.1510e-20
 77091.00000    4.1526e-20
 77091.10000    4.1541e-20
 77091.20000    4.1557e-20
 77091.30000    4.1573e-20
 77091.40000    4.1589e-20
 77091.50000    4.1604e-20
 77091.60000    4.1620e-20
 77091.70000    4.1636e-20
 77091.80000    4.1651e-20
 77091.90000    4.1667e-20
 77092.00000    4.1683e-20
 77092.10000    4.1699e-20
 77092.20000    4.1714e-20
 77092.30000    4.1730e-20
 77092.40000    4.1746e-20
 77092.50000    4.1762e-20
 77092.60000    4.1778e-20
 77092.70000    4.1793e-20
 77092.80000    4.1809e-20
 77092.90000    4.1825e-20
 77093.00000    4.1841e-20
 77093.10000    4.1857e-20
 77093.20000    4.1872e-20
 77093.30000    4.1888e-20
 77093.40000    4.1904e-20
 77093.50000    4.1920e-20
 77093.60000    4.1936e-20
 77093.70000    4.1952e-20
 77093.80000    4.1968e-20
 77093.90000    4.1984e-20
 77094.00000    4.1999e-20
 77094.10000    4.2015e-20
 77094.20000    4.2031e-20
 77094.30000    4.2047e-20
 77094.40000    4.2063e-20
 77094.50000    4.2079e-20
 77094.60000    4.2095e-20
 77094.70000    4.2111e-20
 77094.80000    4.2127e-20
 77094.90000    4.2143e-20
 77095.00000    4.2159e-20
 77095.10000    4.2175e-20
 77095.20000    4.2191e-20
 77095.30000    4.2207e-20
 77095.40000    4.2223e-20
 77095.50000    4.2239e-20
 77095.60000    4.2255e-20
 77095.70000    4.2271e-20
 77095.80000    4.2287e-20
 77095.90000    4.2303e-20
 77096.00000    4.2319e-20
 77096.10000    4.2335e-20
 77096.20000    4.2351e-20
 77096.30000    4.2367e-20
 77096.40000    4.2383e-20
 77096.50000    4.2399e-20
 77096.60000    4.2415e-20
 77096.70000    4.2432e-20
 77096.80000    4.2448e-20
 77096.90000    4.2464e-20
 77097.00000    4.2480e-20
 77097.10000    4.2496e-20
 77097.20000    4.2512e-20
 77097.30000    4.2528e-20
 77097.40000    4.2545e-20
 77097.50000    4.2561e-20
 77097.60000    4.2577e-20
 77097.70000    4.2593e-20
 77097.80000    4.2609e-20
 77097.90000    4.2625e-20
 77098.00000    4.2642e-20
 77098.10000    4.2658e-20
 77098.20000    4.2674e-20
 77098.30000    4.2690e-20
 77098.40000    4.2707e-20
 77098.50000    4.2723e-20
 77098.60000    4.2739e-20
 77098.70000    4.2755e-20
 77098.80000    4.2772e-20
 77098.90000    4.2788e-20
 77099.00000    4.2804e-20
 77099.10000    4.2821e-20
 77099.20000    4.2837e-20
 77099.30000    4.2853e-20
 77099.40000    4.2869e-20
 77099.50000    4.2886e-20
 77099.60000    4.2902e-20
 77099.70000    4.2918e-20
 77099.80000    4.2935e-20
 77099.90000    4.2951e-20
 77100.00000    4.2968e-20
 77100.10000    4.2984e-20
 77100.20000    4.3000e-20
 77100.30000    4.3017e-20
 77100.40000    4.3033e-20
 77100.50000    4.3050e-20
 77100.60000    4.3066e-20
 77100.70000    4.3082e-20
 77100.80000    4.3099e-20
 77100.90000    4.3115e-20
 77101.00000    4.3132e-20
 77101.10000    4.3148e-20
 77101.20000    4.3165e-20
 77101.30000    4.3181e-20
 77101.40000    4.3198e-20
 77101.50000    4.3214e-20
 77101.60000    4.3231e-20
 77101.70000    4.3247e-20
 77101.80000    4.3264e-20
 77101.90000    4.3280e-20
 77102.00000    4.3297e-20
 77102.10000    4.3313e-20
 77102.20000    4.3330e-20
 77102.30000    4.3346e-20
 77102.40000    4.3363e-20
 77102.50000    4.3380e-20
 77102.60000    4.3396e-20
 77102.70000    4.3413e-20
 77102.80000    4.3429e-20
 77102.90000    4.3446e-20
 77103.00000    4.3463e-20
 77103.10000    4.3479e-20
 77103.20000    4.3496e-20
 77103.30000    4.3513e-20
 77103.40000    4.3529e-20
 77103.50000    4.3546e-20
 77103.60000    4.3562e-20
 77103.70000    4.3579e-20
 77103.80000    4.3596e-20
 77103.90000    4.3613e-20
 77104.00000    4.3629e-20
 77104.10000    4.3646e-20
 77104.20000    4.3663e-20
 77104.30000    4.3679e-20
 77104.40000    4.3696e-20
 77104.50000    4.3713e-20
 77104.60000    4.3730e-20
 77104.70000    4.3746e-20
 77104.80000    4.3763e-20
 77104.90000    4.3780e-20
 77105.00000    4.3797e-20
 77105.10000    4.3814e-20
 77105.20000    4.3830e-20
 77105.30000    4.3847e-20
 77105.40000    4.3864e-20
 77105.50000    4.3881e-20
 77105.60000    4.3898e-20
 77105.70000    4.3915e-20
 77105.80000    4.3931e-20
 77105.90000    4.3948e-20
 77106.00000    4.3965e-20
 77106.10000    4.3982e-20
 77106.20000    4.3999e-20
 77106.30000    4.4016e-20
 77106.40000    4.4033e-20
 77106.50000    4.4050e-20
 77106.60000    4.4067e-20
 77106.70000    4.4084e-20
 77106.80000    4.4101e-20
 77106.90000    4.4118e-20
 77107.00000    4.4135e-20
 77107.10000    4.4151e-20
 77107.20000    4.4168e-20
 77107.30000    4.4185e-20
 77107.40000    4.4202e-20
 77107.50000    4.4219e-20
 77107.60000    4.4237e-20
 77107.70000    4.4254e-20
 77107.80000    4.4271e-20
 77107.90000    4.4288e-20
 77108.00000    4.4305e-20
 77108.10000    4.4322e-20
 77108.20000    4.4339e-20
 77108.30000    4.4356e-20
 77108.40000    4.4373e-20
 77108.50000    4.4390e-20
 77108.60000    4.4407e-20
 77108.70000    4.4424e-20
 77108.80000    4.4441e-20
 77108.90000    4.4459e-20
 77109.00000    4.4476e-20
 77109.10000    4.4493e-20
 77109.20000    4.4510e-20
 77109.30000    4.4527e-20
 77109.40000    4.4544e-20
 77109.50000    4.4562e-20
 77109.60000    4.4579e-20
 77109.70000    4.4596e-20
 77109.80000    4.4613e-20
 77109.90000    4.4630e-20
 77110.00000    4.4648e-20
 77110.10000    4.4665e-20
 77110.20000    4.4682e-20
 77110.30000    4.4700e-20
 77110.40000    4.4717e-20
 77110.50000    4.4734e-20
 77110.60000    4.4751e-20
 77110.70000    4.4769e-20
 77110.80000    4.4786e-20
 77110.90000    4.4803e-20
 77111.00000    4.4821e-20
 77111.10000    4.4838e-20
 77111.20000    4.4855e-20
 77111.30000    4.4873e-20
 77111.40000    4.4890e-20
 77111.50000    4.4907e-20
 77111.60000    4.4925e-20
 77111.70000    4.4942e-20
 77111.80000    4.4960e-20
 77111.90000    4.4977e-20
 77112.00000    4.4994e-20
 77112.10000    4.5012e-20
 77112.20000    4.5029e-20
 77112.30000    4.5047e-20
 77112.40000    4.5064e-20
 77112.50000    4.5082e-20
 77112.60000    4.5099e-20
 77112.70000    4.5117e-20
 77112.80000    4.5134e-20
 77112.90000    4.5152e-20
 77113.00000    4.5169e-20
 77113.10000    4.5187e-20
 77113.20000    4.5204e-20
 77113.30000    4.5222e-20
 77113.40000    4.5239e-20
 77113.50000    4.5257e-20
 77113.60000    4.5275e-20
 77113.70000    4.5292e-20
 77113.80000    4.5310e-20
 77113.90000    4.5327e-20
 77114.00000    4.5345e-20
 77114.10000    4.5363e-20
 77114.20000    4.5380e-20
 77114.30000    4.5398e-20
 77114.40000    4.5416e-20
 77114.50000    4.5433e-20
 77114.60000    4.5451e-20
 77114.70000    4.5469e-20
 77114.80000    4.5486e-20
 77114.90000    4.5504e-20
 77115.00000    4.5522e-20
 77115.10000    4.5539e-20
 77115.20000    4.5557e-20
 77115.30000    4.5575e-20
 77115.40000    4.5593e-20
 77115.50000    4.5610e-20
 77115.60000    4.5628e-20
 77115.70000    4.5646e-20
 77115.80000    4.5664e-20
 77115.90000    4.5682e-20
 77116.00000    4.5699e-20
 77116.10000    4.5717e-20
 77116.20000    4.5735e-20
 77116.30000    4.5753e-20
 77116.40000    4.5771e-20
 77116.50000    4.5789e-20
 77116.60000    4.5806e-20
 77116.70000    4.5824e-20
 77116.80000    4.5842e-20
 77116.90000    4.5860e-20
 77117.00000    4.5878e-20
 77117.10000    4.5896e-20
 77117.20000    4.5914e-20
 77117.30000    4.5932e-20
 77117.40000    4.5950e-20
 77117.50000    4.5968e-20
 77117.60000    4.5986e-20
 77117.70000    4.6004e-20
 77117.80000    4.6022e-20
 77117.90000    4.6040e-20
 77118.00000    4.6058e-20
 77118.10000    4.6076e-20
 77118.20000    4.6094e-20
 77118.30000    4.6112e-20
 77118.40000    4.6130e-20
 77118.50000    4.6148e-20
 77118.60000    4.6166e-20
 77118.70000    4.6184e-20
 77118.80000    4.6202e-20
 77118.90000    4.6220e-20
 77119.00000    4.6238e-20
 77119.10000    4.6256e-20
 77119.20000    4.6275e-20
 77119.30000    4.6293e-20
 77119.40000    4.6311e-20
 77119.50000    4.6329e-20
 77119.60000    4.6347e-20
 77119.70000    4.6365e-20
 77119.80000    4.6384e-20
 77119.90000    4.6402e-20
 77120.00000    4.6420e-20
 77120.10000    4.6438e-20
 77120.20000    4.6456e-20
 77120.30000    4.6475e-20
 77120.40000    4.6493e-20
 77120.50000    4.6511e-20
 77120.60000    4.6529e-20
 77120.70000    4.6548e-20
 77120.80000    4.6566e-20
 77120.90000    4.6584e-20
 77121.00000    4.6603e-20
 77121.10000    4.6621e-20
 77121.20000    4.6639e-20
 77121.30000    4.6658e-20
 77121.40000    4.6676e-20
 77121.50000    4.6694e-20
 77121.60000    4.6713e-20
 77121.70000    4.6731e-20
 77121.80000    4.6750e-20
 77121.90000    4.6768e-20
 77122.00000    4.6786e-20
 77122.10000    4.6805e-20
 77122.20000    4.6823e-20
 77122.30000    4.6842e-20
 77122.40000    4.6860e-20
 77122.50000    4.6879e-20
 77122.60000    4.6897e-20
 77122.70000    4.6916e-20
 77122.80000    4.6934e-20
 77122.90000    4.6953e-20
 77123.00000    4.6971e-20
 77123.10000    4.6990e-20
 77123.20000    4.7008e-20
 77123.30000    4.7027e-20
 77123.40000    4.7045e-20
 77123.50000    4.7064e-20
 77123.60000    4.7083e-20
 77123.70000    4.7101e-20
 77123.80000    4.7120e-20
 77123.90000    4.7138e-20
 77124.00000    4.7157e-20
 77124.10000    4.7176e-20
 77124.20000    4.7194e-20
 77124.30000    4.7213e-20
 77124.40000    4.7232e-20
 77124.50000    4.7250e-20
 77124.60000    4.7269e-20
 77124.70000    4.7288e-20
 77124.80000    4.7307e-20
 77124.90000    4.7325e-20
 77125.00000    4.7344e-20
 77125.10000    4.7363e-20
 77125.20000    4.7382e-20
 77125.30000    4.7400e-20
 77125.40000    4.7419e-20
 77125.50000    4.7438e-20
 77125.60000    4.7457e-20
 77125.70000    4.7476e-20
 77125.80000    4.7494e-20
 77125.90000    4.7513e-20
 77126.00000    4.7532e-20
 77126.10000    4.7551e-20
 77126.20000    4.7570e-20
 77126.30000    4.7589e-20
 77126.40000    4.7608e-20
 77126.50000    4.7627e-20
 77126.60000    4.7645e-20
 77126.70000    4.7664e-20
 77126.80000    4.7683e-20
 77126.90000    4.7702e-20
 77127.00000    4.7721e-20
 77127.10000    4.7740e-20
 77127.20000    4.7759e-20
 77127.30000    4.7778e-20
 77127.40000    4.7797e-20
 77127.50000    4.7816e-20
 77127.60000    4.7835e-20
 77127.70000    4.7854e-20
 77127.80000    4.7873e-20
 77127.90000    4.7892e-20
 77128.00000    4.7911e-20
 77128.10000    4.7931e-20
 77128.20000    4.7950e-20
 77128.30000    4.7969e-20
 77128.40000    4.7988e-20
 77128.50000    4.8007e-20
 77128.60000    4.8026e-20
 77128.70000    4.8045e-20
 77128.80000    4.8065e-20
 77128.90000    4.8084e-20
 77129.00000    4.8103e-20
 77129.10000    4.8122e-20
 77129.20000    4.8141e-20
 77129.30000    4.8161e-20
 77129.40000    4.8180e-20
 77129.50000    4.8199e-20
 77129.60000    4.8218e-20
 77129.70000    4.8238e-20
 77129.80000    4.8257e-20
 77129.90000    4.8276e-20
 77130.00000    4.8295e-20
 77130.10000    4.8315e-20
 77130.20000    4.8334e-20
 77130.30000    4.8353e-20
 77130.40000    4.8373e-20
 77130.50000    4.8392e-20
 77130.60000    4.8411e-20
 77130.70000    4.8431e-20
 77130.80000    4.8450e-20
 77130.90000    4.8470e-20
 77131.00000    4.8489e-20
 77131.10000    4.8509e-20
 77131.20000    4.8528e-20
 77131.30000    4.8547e-20
 77131.40000    4.8567e-20
 77131.50000    4.8586e-20
 77131.60000    4.8606e-20
 77131.70000    4.8625e-20
 77131.80000    4.8645e-20
 77131.90000    4.8664e-20
 77132.00000    4.8684e-20
 77132.10000    4.8703e-20
 77132.20000    4.8723e-20
 77132.30000    4.8743e-20
 77132.40000    4.8762e-20
 77132.50000    4.8782e-20
 77132.60000    4.8801e-20
 77132.70000    4.8821e-20
 77132.80000    4.8841e-20
 77132.90000    4.8860e-20
 77133.00000    4.8880e-20
 77133.10000    4.8900e-20
 77133.20000    4.8919e-20
 77133.30000    4.8939e-20
 77133.40000    4.8959e-20
 77133.50000    4.8978e-20
 77133.60000    4.8998e-20
 77133.70000    4.9018e-20
 77133.80000    4.9038e-20
 77133.90000    4.9057e-20
 77134.00000    4.9077e-20
 77134.10000    4.9097e-20
 77134.20000    4.9117e-20
 77134.30000    4.9137e-20
 77134.40000    4.9156e-20
 77134.50000    4.9176e-20
 77134.60000    4.9196e-20
 77134.70000    4.9216e-20
 77134.80000    4.9236e-20
 77134.90000    4.9256e-20
 77135.00000    4.9276e-20
 77135.10000    4.9296e-20
 77135.20000    4.9315e-20
 77135.30000    4.9335e-20
 77135.40000    4.9355e-20
 77135.50000    4.9375e-20
 77135.60000    4.9395e-20
 77135.70000    4.9415e-20
 77135.80000    4.9435e-20
 77135.90000    4.9455e-20
 77136.00000    4.9475e-20
 77136.10000    4.9495e-20
 77136.20000    4.9515e-20
 77136.30000    4.9535e-20
 77136.40000    4.9555e-20
 77136.50000    4.9576e-20
 77136.60000    4.9596e-20
 77136.70000    4.9616e-20
 77136.80000    4.9636e-20
 77136.90000    4.9656e-20
 77137.00000    4.9676e-20
 77137.10000    4.9696e-20
 77137.20000    4.9716e-20
 77137.30000    4.9737e-20
 77137.40000    4.9757e-20
 77137.50000    4.9777e-20
 77137.60000    4.9797e-20
 77137.70000    4.9817e-20
 77137.80000    4.9838e-20
 77137.90000    4.9858e-20
 77138.00000    4.9878e-20
 77138.10000    4.9898e-20
 77138.20000    4.9919e-20
 77138.30000    4.9939e-20
 77138.40000    4.9959e-20
 77138.50000    4.9980e-20
 77138.60000    5.0000e-20
 77138.70000    5.0020e-20
 77138.80000    5.0041e-20
 77138.90000    5.0061e-20
 77139.00000    5.0082e-20
 77139.10000    5.0102e-20
 77139.20000    5.0122e-20
 77139.30000    5.0143e-20
 77139.40000    5.0163e-20
 77139.50000    5.0184e-20
 77139.60000    5.0204e-20
 77139.70000    5.0225e-20
 77139.80000    5.0245e-20
 77139.90000    5.0266e-20
 77140.00000    5.0286e-20
 77140.10000    5.0307e-20
 77140.20000    5.0327e-20
 77140.30000    5.0348e-20
 77140.40000    5.0368e-20
 77140.50000    5.0389e-20
 77140.60000    5.0410e-20
 77140.70000    5.0430e-20
 77140.80000    5.0451e-20
 77140.90000    5.0471e-20
 77141.00000    5.0492e-20
 77141.10000    5.0513e-20
 77141.20000    5.0533e-20
 77141.30000    5.0554e-20
 77141.40000    5.0575e-20
 77141.50000    5.0596e-20
 77141.60000    5.0616e-20
 77141.70000    5.0637e-20
 77141.80000    5.0658e-20
 77141.90000    5.0679e-20
 77142.00000    5.0699e-20
 77142.10000    5.0720e-20
 77142.20000    5.0741e-20
 77142.30000    5.0762e-20
 77142.40000    5.0783e-20
 77142.50000    5.0803e-20
 77142.60000    5.0824e-20
 77142.70000    5.0845e-20
 77142.80000    5.0866e-20
 77142.90000    5.0887e-20
 77143.00000    5.0908e-20
 77143.10000    5.0929e-20
 77143.20000    5.0950e-20
 77143.30000    5.0971e-20
 77143.40000    5.0992e-20
 77143.50000    5.1013e-20
 77143.60000    5.1034e-20
 77143.70000    5.1055e-20
 77143.80000    5.1076e-20
 77143.90000    5.1097e-20
 77144.00000    5.1118e-20
 77144.10000    5.1139e-20
 77144.20000    5.1160e-20
 77144.30000    5.1181e-20
 77144.40000    5.1202e-20
 77144.50000    5.1223e-20
 77144.60000    5.1244e-20
 77144.70000    5.1265e-20
 77144.80000    5.1287e-20
 77144.90000    5.1308e-20
 77145.00000    5.1329e-20
 77145.10000    5.1350e-20
 77145.20000    5.1371e-20
 77145.30000    5.1393e-20
 77145.40000    5.1414e-20
 77145.50000    5.1435e-20
 77145.60000    5.1456e-20
 77145.70000    5.1478e-20
 77145.80000    5.1499e-20
 77145.90000    5.1520e-20
 77146.00000    5.1541e-20
 77146.10000    5.1563e-20
 77146.20000    5.1584e-20
 77146.30000    5.1605e-20
 77146.40000    5.1627e-20
 77146.50000    5.1648e-20
 77146.60000    5.1670e-20
 77146.70000    5.1691e-20
 77146.80000    5.1712e-20
 77146.90000    5.1734e-20
 77147.00000    5.1755e-20
 77147.10000    5.1777e-20
 77147.20000    5.1798e-20
 77147.30000    5.1820e-20
 77147.40000    5.1841e-20
 77147.50000    5.1863e-20
 77147.60000    5.1884e-20
 77147.70000    5.1906e-20
 77147.80000    5.1927e-20
 77147.90000    5.1949e-20
 77148.00000    5.1971e-20
 77148.10000    5.1992e-20
 77148.20000    5.2014e-20
 77148.30000    5.2035e-20
 77148.40000    5.2057e-20
 77148.50000    5.2079e-20
 77148.60000    5.2100e-20
 77148.70000    5.2122e-20
 77148.80000    5.2144e-20
 77148.90000    5.2166e-20
 77149.00000    5.2187e-20
 77149.10000    5.2209e-20
 77149.20000    5.2231e-20
 77149.30000    5.2253e-20
 77149.40000    5.2274e-20
 77149.50000    5.2296e-20
 77149.60000    5.2318e-20
 77149.70000    5.2340e-20
 77149.80000    5.2362e-20
 77149.90000    5.2384e-20
 77150.00000    5.2405e-20
 77150.10000    5.2427e-20
 77150.20000    5.2449e-20
 77150.30000    5.2471e-20
 77150.40000    5.2493e-20
 77150.50000    5.2515e-20
 77150.60000    5.2537e-20
 77150.70000    5.2559e-20
 77150.80000    5.2581e-20
 77150.90000    5.2603e-20
 77151.00000    5.2625e-20
 77151.10000    5.2647e-20
 77151.20000    5.2669e-20
 77151.30000    5.2691e-20
 77151.40000    5.2713e-20
 77151.50000    5.2735e-20
 77151.60000    5.2757e-20
 77151.70000    5.2779e-20
 77151.80000    5.2802e-20
 77151.90000    5.2824e-20
 77152.00000    5.2846e-20
 77152.10000    5.2868e-20
 77152.20000    5.2890e-20
 77152.30000    5.2912e-20
 77152.40000    5.2935e-20
 77152.50000    5.2957e-20
 77152.60000    5.2979e-20
 77152.70000    5.3001e-20
 77152.80000    5.3024e-20
 77152.90000    5.3046e-20
 77153.00000    5.3068e-20
 77153.10000    5.3091e-20
 77153.20000    5.3113e-20
 77153.30000    5.3135e-20
 77153.40000    5.3158e-20
 77153.50000    5.3180e-20
 77153.60000    5.3202e-20
 77153.70000    5.3225e-20
 77153.80000    5.3247e-20
 77153.90000    5.3270e-20
 77154.00000    5.3292e-20
 77154.10000    5.3315e-20
 77154.20000    5.3337e-20
 77154.30000    5.3360e-20
 77154.40000    5.3382e-20
 77154.50000    5.3405e-20
 77154.60000    5.3427e-20
 77154.70000    5.3450e-20
 77154.80000    5.3472e-20
 77154.90000    5.3495e-20
 77155.00000    5.3517e-20
 77155.10000    5.3540e-20
 77155.20000    5.3563e-20
 77155.30000    5.3585e-20
 77155.40000    5.3608e-20
 77155.50000    5.3631e-20
 77155.60000    5.3653e-20
 77155.70000    5.3676e-20
 77155.80000    5.3699e-20
 77155.90000    5.3722e-20
 77156.00000    5.3744e-20
 77156.10000    5.3767e-20
 77156.20000    5.3790e-20
 77156.30000    5.3813e-20
 77156.40000    5.3835e-20
 77156.50000    5.3858e-20
 77156.60000    5.3881e-20
 77156.70000    5.3904e-20
 77156.80000    5.3927e-20
 77156.90000    5.3950e-20
 77157.00000    5.3973e-20
 77157.10000    5.3996e-20
 77157.20000    5.4019e-20
 77157.30000    5.4041e-20
 77157.40000    5.4064e-20
 77157.50000    5.4087e-20
 77157.60000    5.4110e-20
 77157.70000    5.4133e-20
 77157.80000    5.4156e-20
 77157.90000    5.4179e-20
 77158.00000    5.4203e-20
 77158.10000    5.4226e-20
 77158.20000    5.4249e-20
 77158.30000    5.4272e-20
 77158.40000    5.4295e-20
 77158.50000    5.4318e-20
 77158.60000    5.4341e-20
 77158.70000    5.4364e-20
 77158.80000    5.4388e-20
 77158.90000    5.4411e-20
 77159.00000    5.4434e-20
 77159.10000    5.4457e-20
 77159.20000    5.4480e-20
 77159.30000    5.4504e-20
 77159.40000    5.4527e-20
 77159.50000    5.4550e-20
 77159.60000    5.4574e-20
 77159.70000    5.4597e-20
 77159.80000    5.4620e-20
 77159.90000    5.4644e-20
 77160.00000    5.4667e-20
 77160.10000    5.4690e-20
 77160.20000    5.4714e-20
 77160.30000    5.4737e-20
 77160.40000    5.4761e-20
 77160.50000    5.4784e-20
 77160.60000    5.4808e-20
 77160.70000    5.4831e-20
 77160.80000    5.4854e-20
 77160.90000    5.4878e-20
 77161.00000    5.4902e-20
 77161.10000    5.4925e-20
 77161.20000    5.4949e-20
 77161.30000    5.4972e-20
 77161.40000    5.4996e-20
 77161.50000    5.5019e-20
 77161.60000    5.5043e-20
 77161.70000    5.5067e-20
 77161.80000    5.5090e-20
 77161.90000    5.5114e-20
 77162.00000    5.5138e-20
 77162.10000    5.5161e-20
 77162.20000    5.5185e-20
 77162.30000    5.5209e-20
 77162.40000    5.5233e-20
 77162.50000    5.5256e-20
 77162.60000    5.5280e-20
 77162.70000    5.5304e-20
 77162.80000    5.5328e-20
 77162.90000    5.5352e-20
 77163.00000    5.5375e-20
 77163.10000    5.5399e-20
 77163.20000    5.5423e-20
 77163.30000    5.5447e-20
 77163.40000    5.5471e-20
 77163.50000    5.5495e-20
 77163.60000    5.5519e-20
 77163.70000    5.5543e-20
 77163.80000    5.5567e-20
 77163.90000    5.5591e-20
 77164.00000    5.5615e-20
 77164.10000    5.5639e-20
 77164.20000    5.5663e-20
 77164.30000    5.5687e-20
 77164.40000    5.5711e-20
 77164.50000    5.5735e-20
 77164.60000    5.5759e-20
 77164.70000    5.5783e-20
 77164.80000    5.5808e-20
 77164.90000    5.5832e-20
 77165.00000    5.5856e-20
 77165.10000    5.5880e-20
 77165.20000    5.5904e-20
 77165.30000    5.5928e-20
 77165.40000    5.5953e-20
 77165.50000    5.5977e-20
 77165.60000    5.6001e-20
 77165.70000    5.6026e-20
 77165.80000    5.6050e-20
 77165.90000    5.6074e-20
 77166.00000    5.6099e-20
 77166.10000    5.6123e-20
 77166.20000    5.6147e-20
 77166.30000    5.6172e-20
 77166.40000    5.6196e-20
 77166.50000    5.6220e-20
 77166.60000    5.6245e-20
 77166.70000    5.6269e-20
 77166.80000    5.6294e-20
 77166.90000    5.6318e-20
 77167.00000    5.6343e-20
 77167.10000    5.6367e-20
 77167.20000    5.6392e-20
 77167.30000    5.6417e-20
 77167.40000    5.6441e-20
 77167.50000    5.6466e-20
 77167.60000    5.6490e-20
 77167.70000    5.6515e-20
 77167.80000    5.6540e-20
 77167.90000    5.6564e-20
 77168.00000    5.6589e-20
 77168.10000    5.6614e-20
 77168.20000    5.6638e-20
 77168.30000    5.6663e-20
 77168.40000    5.6688e-20
 77168.50000    5.6713e-20
 77168.60000    5.6737e-20
 77168.70000    5.6762e-20
 77168.80000    5.6787e-20
 77168.90000    5.6812e-20
 77169.00000    5.6837e-20
 77169.10000    5.6862e-20
 77169.20000    5.6886e-20
 77169.30000    5.6911e-20
 77169.40000    5.6936e-20
 77169.50000    5.6961e-20
 77169.60000    5.6986e-20
 77169.70000    5.7011e-20
 77169.80000    5.7036e-20
 77169.90000    5.7061e-20
 77170.00000    5.7086e-20
 77170.10000    5.7111e-20
 77170.20000    5.7136e-20
 77170.30000    5.7161e-20
 77170.40000    5.7186e-20
 77170.50000    5.7212e-20
 77170.60000    5.7237e-20
 77170.70000    5.7262e-20
 77170.80000    5.7287e-20
 77170.90000    5.7312e-20
 77171.00000    5.7337e-20
 77171.10000    5.7363e-20
 77171.20000    5.7388e-20
 77171.30000    5.7413e-20
 77171.40000    5.7438e-20
 77171.50000    5.7464e-20
 77171.60000    5.7489e-20
 77171.70000    5.7514e-20
 77171.80000    5.7540e-20
 77171.90000    5.7565e-20
 77172.00000    5.7590e-20
 77172.10000    5.7616e-20
 77172.20000    5.7641e-20
 77172.30000    5.7667e-20
 77172.40000    5.7692e-20
 77172.50000    5.7717e-20
 77172.60000    5.7743e-20
 77172.70000    5.7768e-20
 77172.80000    5.7794e-20
 77172.90000    5.7819e-20
 77173.00000    5.7845e-20
 77173.10000    5.7871e-20
 77173.20000    5.7896e-20
 77173.30000    5.7922e-20
 77173.40000    5.7947e-20
 77173.50000    5.7973e-20
 77173.60000    5.7999e-20
 77173.70000    5.8024e-20
 77173.80000    5.8050e-20
 77173.90000    5.8076e-20
 77174.00000    5.8102e-20
 77174.10000    5.8127e-20
 77174.20000    5.8153e-20
 77174.30000    5.8179e-20
 77174.40000    5.8205e-20
 77174.50000    5.8230e-20
 77174.60000    5.8256e-20
 77174.70000    5.8282e-20
 77174.80000    5.8308e-20
 77174.90000    5.8334e-20
 77175.00000    5.8360e-20
 77175.10000    5.8386e-20
 77175.20000    5.8412e-20
 77175.30000    5.8438e-20
 77175.40000    5.8464e-20
 77175.50000    5.8490e-20
 77175.60000    5.8516e-20
 77175.70000    5.8542e-20
 77175.80000    5.8568e-20
 77175.90000    5.8594e-20
 77176.00000    5.8620e-20
 77176.10000    5.8646e-20
 77176.20000    5.8672e-20
 77176.30000    5.8698e-20
 77176.40000    5.8725e-20
 77176.50000    5.8751e-20
 77176.60000    5.8777e-20
 77176.70000    5.8803e-20
 77176.80000    5.8829e-20
 77176.90000    5.8856e-20
 77177.00000    5.8882e-20
 77177.10000    5.8908e-20
 77177.20000    5.8935e-20
 77177.30000    5.8961e-20
 77177.40000    5.8987e-20
 77177.50000    5.9014e-20
 77177.60000    5.9040e-20
 77177.70000    5.9067e-20
 77177.80000    5.9093e-20
 77177.90000    5.9119e-20
 77178.00000    5.9146e-20
 77178.10000    5.9172e-20
 77178.20000    5.9199e-20
 77178.30000    5.9225e-20
 77178.40000    5.9252e-20
 77178.50000    5.9279e-20
 77178.60000    5.9305e-20
 77178.70000    5.9332e-20
 77178.80000    5.9358e-20
 77178.90000    5.9385e-20
 77179.00000    5.9412e-20
 77179.10000    5.9438e-20
 77179.20000    5.9465e-20
 77179.30000    5.9492e-20
 77179.40000    5.9518e-20
 77179.50000    5.9545e-20
 77179.60000    5.9572e-20
 77179.70000    5.9599e-20
 77179.80000    5.9626e-20
 77179.90000    5.9652e-20
 77180.00000    5.9679e-20
 77180.10000    5.9706e-20
 77180.20000    5.9733e-20
 77180.30000    5.9760e-20
 77180.40000    5.9787e-20
 77180.50000    5.9814e-20
 77180.60000    5.9841e-20
 77180.70000    5.9868e-20
 77180.80000    5.9895e-20
 77180.90000    5.9922e-20
 77181.00000    5.9949e-20
 77181.10000    5.9976e-20
 77181.20000    6.0003e-20
 77181.30000    6.0030e-20
 77181.40000    6.0057e-20
 77181.50000    6.0084e-20
 77181.60000    6.0112e-20
 77181.70000    6.0139e-20
 77181.80000    6.0166e-20
 77181.90000    6.0193e-20
 77182.00000    6.0220e-20
 77182.10000    6.0248e-20
 77182.20000    6.0275e-20
 77182.30000    6.0302e-20
 77182.40000    6.0329e-20
 77182.50000    6.0357e-20
 77182.60000    6.0384e-20
 77182.70000    6.0412e-20
 77182.80000    6.0439e-20
 77182.90000    6.0466e-20
 77183.00000    6.0494e-20
 77183.10000    6.0521e-20
 77183.20000    6.0549e-20
 77183.30000    6.0576e-20
 77183.40000    6.0604e-20
 77183.50000    6.0631e-20
 77183.60000    6.0659e-20
 77183.70000    6.0686e-20
 77183.80000    6.0714e-20
 77183.90000    6.0742e-20
 77184.00000    6.0769e-20
 77184.10000    6.0797e-20
 77184.20000    6.0825e-20
 77184.30000    6.0852e-20
 77184.40000    6.0880e-20
 77184.50000    6.0908e-20
 77184.60000    6.0935e-20
 77184.70000    6.0963e-20
 77184.80000    6.0991e-20
 77184.90000    6.1019e-20
 77185.00000    6.1047e-20
 77185.10000    6.1075e-20
 77185.20000    6.1102e-20
 77185.30000    6.1130e-20
 77185.40000    6.1158e-20
 77185.50000    6.1186e-20
 77185.60000    6.1214e-20
 77185.70000    6.1242e-20
 77185.80000    6.1270e-20
 77185.90000    6.1298e-20
 77186.00000    6.1326e-20
 77186.10000    6.1354e-20
 77186.20000    6.1382e-20
 77186.30000    6.1410e-20
 77186.40000    6.1438e-20
 77186.50000    6.1467e-20
 77186.60000    6.1495e-20
 77186.70000    6.1523e-20
 77186.80000    6.1551e-20
 77186.90000    6.1579e-20
 77187.00000    6.1608e-20
 77187.10000    6.1636e-20
 77187.20000    6.1664e-20
 77187.30000    6.1692e-20
 77187.40000    6.1721e-20
 77187.50000    6.1749e-20
 77187.60000    6.1777e-20
 77187.70000    6.1806e-20
 77187.80000    6.1834e-20
 77187.90000    6.1863e-20
 77188.00000    6.1891e-20
 77188.10000    6.1920e-20
 77188.20000    6.1948e-20
 77188.30000    6.1977e-20
 77188.40000    6.2005e-20
 77188.50000    6.2034e-20
 77188.60000    6.2062e-20
 77188.70000    6.2091e-20
 77188.80000    6.2119e-20
 77188.90000    6.2148e-20
 77189.00000    6.2177e-20
 77189.10000    6.2205e-20
 77189.20000    6.2234e-20
 77189.30000    6.2263e-20
 77189.40000    6.2292e-20
 77189.50000    6.2320e-20
 77189.60000    6.2349e-20
 77189.70000    6.2378e-20
 77189.80000    6.2407e-20
 77189.90000    6.2436e-20
 77190.00000    6.2464e-20
 77190.10000    6.2493e-20
 77190.20000    6.2522e-20
 77190.30000    6.2551e-20
 77190.40000    6.2580e-20
 77190.50000    6.2609e-20
 77190.60000    6.2638e-20
 77190.70000    6.2667e-20
 77190.80000    6.2696e-20
 77190.90000    6.2725e-20
 77191.00000    6.2754e-20
 77191.10000    6.2783e-20
 77191.20000    6.2812e-20
 77191.30000    6.2842e-20
 77191.40000    6.2871e-20
 77191.50000    6.2900e-20
 77191.60000    6.2929e-20
 77191.70000    6.2958e-20
 77191.80000    6.2988e-20
 77191.90000    6.3017e-20
 77192.00000    6.3046e-20
 77192.10000    6.3075e-20
 77192.20000    6.3105e-20
 77192.30000    6.3134e-20
 77192.40000    6.3164e-20
 77192.50000    6.3193e-20
 77192.60000    6.3222e-20
 77192.70000    6.3252e-20
 77192.80000    6.3281e-20
 77192.90000    6.3311e-20
 77193.00000    6.3340e-20
 77193.10000    6.3370e-20
 77193.20000    6.3399e-20
 77193.30000    6.3429e-20
 77193.40000    6.3458e-20
 77193.50000    6.3488e-20
 77193.60000    6.3518e-20
 77193.70000    6.3547e-20
 77193.80000    6.3577e-20
 77193.90000    6.3607e-20
 77194.00000    6.3637e-20
 77194.10000    6.3666e-20
 77194.20000    6.3696e-20
 77194.30000    6.3726e-20
 77194.40000    6.3756e-20
 77194.50000    6.3785e-20
 77194.60000    6.3815e-20
 77194.70000    6.3845e-20
 77194.80000    6.3875e-20
 77194.90000    6.3905e-20
 77195.00000    6.3935e-20
 77195.10000    6.3965e-20
 77195.20000    6.3995e-20
 77195.30000    6.4025e-20
 77195.40000    6.4055e-20
 77195.50000    6.4085e-20
 77195.60000    6.4115e-20
 77195.70000    6.4145e-20
 77195.80000    6.4175e-20
 77195.90000    6.4205e-20
 77196.00000    6.4236e-20
 77196.10000    6.4266e-20
 77196.20000    6.4296e-20
 77196.30000    6.4326e-20
 77196.40000    6.4357e-20
 77196.50000    6.4387e-20
 77196.60000    6.4417e-20
 77196.70000    6.4447e-20
 77196.80000    6.4478e-20
 77196.90000    6.4508e-20
 77197.00000    6.4539e-20
 77197.10000    6.4569e-20
 77197.20000    6.4599e-20
 77197.30000    6.4630e-20
 77197.40000    6.4660e-20
 77197.50000    6.4691e-20
 77197.60000    6.4721e-20
 77197.70000    6.4752e-20
 77197.80000    6.4783e-20
 77197.90000    6.4813e-20
 77198.00000    6.4844e-20
 77198.10000    6.4874e-20
 77198.20000    6.4905e-20
 77198.30000    6.4936e-20
 77198.40000    6.4966e-20
 77198.50000    6.4997e-20
 77198.60000    6.5028e-20
 77198.70000    6.5059e-20
 77198.80000    6.5090e-20
 77198.90000    6.5120e-20
 77199.00000    6.5151e-20
 77199.10000    6.5182e-20
 77199.20000    6.5213e-20
 77199.30000    6.5244e-20
 77199.40000    6.5275e-20
 77199.50000    6.5306e-20
 77199.60000    6.5337e-20
 77199.70000    6.5368e-20
 77199.80000    6.5399e-20
 77199.90000    6.5430e-20
 77200.00000    6.5461e-20
 77200.10000    6.5492e-20
 77200.20000    6.5523e-20
 77200.30000    6.5554e-20
 77200.40000    6.5586e-20
 77200.50000    6.5617e-20
 77200.60000    6.5648e-20
 77200.70000    6.5679e-20
 77200.80000    6.5711e-20
 77200.90000    6.5742e-20
 77201.00000    6.5773e-20
 77201.10000    6.5804e-20
 77201.20000    6.5836e-20
 77201.30000    6.5867e-20
 77201.40000    6.5899e-20
 77201.50000    6.5930e-20
 77201.60000    6.5962e-20
 77201.70000    6.5993e-20
 77201.80000    6.6024e-20
 77201.90000    6.6056e-20
 77202.00000    6.6088e-20
 77202.10000    6.6119e-20
 77202.20000    6.6151e-20
 77202.30000    6.6182e-20
 77202.40000    6.6214e-20
 77202.50000    6.6246e-20
 77202.60000    6.6277e-20
 77202.70000    6.6309e-20
 77202.80000    6.6341e-20
 77202.90000    6.6373e-20
 77203.00000    6.6404e-20
 77203.10000    6.6436e-20
 77203.20000    6.6468e-20
 77203.30000    6.6500e-20
 77203.40000    6.6532e-20
 77203.50000    6.6564e-20
 77203.60000    6.6596e-20
 77203.70000    6.6628e-20
 77203.80000    6.6660e-20
 77203.90000    6.6692e-20
 77204.00000    6.6724e-20
 77204.10000    6.6756e-20
 77204.20000    6.6788e-20
 77204.30000    6.6820e-20
 77204.40000    6.6852e-20
 77204.50000    6.6884e-20
 77204.60000    6.6916e-20
 77204.70000    6.6949e-20
 77204.80000    6.6981e-20
 77204.90000    6.7013e-20
 77205.00000    6.7045e-20
 77205.10000    6.7078e-20
 77205.20000    6.7110e-20
 77205.30000    6.7142e-20
 77205.40000    6.7175e-20
 77205.50000    6.7207e-20
 77205.60000    6.7239e-20
 77205.70000    6.7272e-20
 77205.80000    6.7304e-20
 77205.90000    6.7337e-20
 77206.00000    6.7369e-20
 77206.10000    6.7402e-20
 77206.20000    6.7434e-20
 77206.30000    6.7467e-20
 77206.40000    6.7500e-20
 77206.50000    6.7532e-20
 77206.60000    6.7565e-20
 77206.70000    6.7598e-20
 77206.80000    6.7630e-20
 77206.90000    6.7663e-20
 77207.00000    6.7696e-20
 77207.10000    6.7729e-20
 77207.20000    6.7761e-20
 77207.30000    6.7794e-20
 77207.40000    6.7827e-20
 77207.50000    6.7860e-20
 77207.60000    6.7893e-20
 77207.70000    6.7926e-20
 77207.80000    6.7959e-20
 77207.90000    6.7992e-20
 77208.00000    6.8025e-20
 77208.10000    6.8058e-20
 77208.20000    6.8091e-20
 77208.30000    6.8124e-20
 77208.40000    6.8157e-20
 77208.50000    6.8190e-20
 77208.60000    6.8224e-20
 77208.70000    6.8257e-20
 77208.80000    6.8290e-20
 77208.90000    6.8323e-20
 77209.00000    6.8356e-20
 77209.10000    6.8390e-20
 77209.20000    6.8423e-20
 77209.30000    6.8456e-20
 77209.40000    6.8490e-20
 77209.50000    6.8523e-20
 77209.60000    6.8557e-20
 77209.70000    6.8590e-20
 77209.80000    6.8624e-20
 77209.90000    6.8657e-20
 77210.00000    6.8691e-20
 77210.10000    6.8724e-20
 77210.20000    6.8758e-20
 77210.30000    6.8791e-20
 77210.40000    6.8825e-20
 77210.50000    6.8859e-20
 77210.60000    6.8892e-20
 77210.70000    6.8926e-20
 77210.80000    6.8960e-20
 77210.90000    6.8993e-20
 77211.00000    6.9027e-20
 77211.10000    6.9061e-20
 77211.20000    6.9095e-20
 77211.30000    6.9129e-20
 77211.40000    6.9163e-20
 77211.50000    6.9196e-20
 77211.60000    6.9230e-20
 77211.70000    6.9264e-20
 77211.80000    6.9298e-20
 77211.90000    6.9332e-20
 77212.00000    6.9366e-20
 77212.10000    6.9401e-20
 77212.20000    6.9435e-20
 77212.30000    6.9469e-20
 77212.40000    6.9503e-20
 77212.50000    6.9537e-20
 77212.60000    6.9571e-20
 77212.70000    6.9605e-20
 77212.80000    6.9640e-20
 77212.90000    6.9674e-20
 77213.00000    6.9708e-20
 77213.10000    6.9743e-20
 77213.20000    6.9777e-20
 77213.30000    6.9811e-20
 77213.40000    6.9846e-20
 77213.50000    6.9880e-20
 77213.60000    6.9915e-20
 77213.70000    6.9949e-20
 77213.80000    6.9984e-20
 77213.90000    7.0018e-20
 77214.00000    7.0053e-20
 77214.10000    7.0087e-20
 77214.20000    7.0122e-20
 77214.30000    7.0157e-20
 77214.40000    7.0191e-20
 77214.50000    7.0226e-20
 77214.60000    7.0261e-20
 77214.70000    7.0295e-20
 77214.80000    7.0330e-20
 77214.90000    7.0365e-20
 77215.00000    7.0400e-20
 77215.10000    7.0435e-20
 77215.20000    7.0470e-20
 77215.30000    7.0505e-20
 77215.40000    7.0540e-20
 77215.50000    7.0574e-20
 77215.60000    7.0609e-20
 77215.70000    7.0645e-20
 77215.80000    7.0680e-20
 77215.90000    7.0715e-20
 77216.00000    7.0750e-20
 77216.10000    7.0785e-20
 77216.20000    7.0820e-20
 77216.30000    7.0855e-20
 77216.40000    7.0890e-20
 77216.50000    7.0926e-20
 77216.60000    7.0961e-20
 77216.70000    7.0996e-20
 77216.80000    7.1032e-20
 77216.90000    7.1067e-20
 77217.00000    7.1102e-20
 77217.10000    7.1138e-20
 77217.20000    7.1173e-20
 77217.30000    7.1209e-20
 77217.40000    7.1244e-20
 77217.50000    7.1280e-20
 77217.60000    7.1315e-20
 77217.70000    7.1351e-20
 77217.80000    7.1386e-20
 77217.90000    7.1422e-20
 77218.00000    7.1458e-20
 77218.10000    7.1493e-20
 77218.20000    7.1529e-20
 77218.30000    7.1565e-20
 77218.40000    7.1600e-20
 77218.50000    7.1636e-20
 77218.60000    7.1672e-20
 77218.70000    7.1708e-20
 77218.80000    7.1744e-20
 77218.90000    7.1780e-20
 77219.00000    7.1816e-20
 77219.10000    7.1852e-20
 77219.20000    7.1888e-20
 77219.30000    7.1924e-20
 77219.40000    7.1960e-20
 77219.50000    7.1996e-20
 77219.60000    7.2032e-20
 77219.70000    7.2068e-20
 77219.80000    7.2104e-20
 77219.90000    7.2140e-20
 77220.00000    7.2176e-20
 77220.10000    7.2213e-20
 77220.20000    7.2249e-20
 77220.30000    7.2285e-20
 77220.40000    7.2322e-20
 77220.50000    7.2358e-20
 77220.60000    7.2394e-20
 77220.70000    7.2431e-20
 77220.80000    7.2467e-20
 77220.90000    7.2504e-20
 77221.00000    7.2540e-20
 77221.10000    7.2577e-20
 77221.20000    7.2613e-20
 77221.30000    7.2650e-20
 77221.40000    7.2686e-20
 77221.50000    7.2723e-20
 77221.60000    7.2760e-20
 77221.70000    7.2796e-20
 77221.80000    7.2833e-20
 77221.90000    7.2870e-20
 77222.00000    7.2907e-20
 77222.10000    7.2943e-20
 77222.20000    7.2980e-20
 77222.30000    7.3017e-20
 77222.40000    7.3054e-20
 77222.50000    7.3091e-20
 77222.60000    7.3128e-20
 77222.70000    7.3165e-20
 77222.80000    7.3202e-20
 77222.90000    7.3239e-20
 77223.00000    7.3276e-20
 77223.10000    7.3313e-20
 77223.20000    7.3350e-20
 77223.30000    7.3387e-20
 77223.40000    7.3425e-20
 77223.50000    7.3462e-20
 77223.60000    7.3499e-20
 77223.70000    7.3536e-20
 77223.80000    7.3574e-20
 77223.90000    7.3611e-20
 77224.00000    7.3648e-20
 77224.10000    7.3686e-20
 77224.20000    7.3723e-20
 77224.30000    7.3761e-20
 77224.40000    7.3798e-20
 77224.50000    7.3836e-20
 77224.60000    7.3873e-20
 77224.70000    7.3911e-20
 77224.80000    7.3948e-20
 77224.90000    7.3986e-20
 77225.00000    7.4024e-20
 77225.10000    7.4061e-20
 77225.20000    7.4099e-20
 77225.30000    7.4137e-20
 77225.40000    7.4174e-20
 77225.50000    7.4212e-20
 77225.60000    7.4250e-20
 77225.70000    7.4288e-20
 77225.80000    7.4326e-20
 77225.90000    7.4364e-20
 77226.00000    7.4402e-20
 77226.10000    7.4440e-20
 77226.20000    7.4478e-20
 77226.30000    7.4516e-20
 77226.40000    7.4554e-20
 77226.50000    7.4592e-20
 77226.60000    7.4630e-20
 77226.70000    7.4668e-20
 77226.80000    7.4706e-20
 77226.90000    7.4745e-20
 77227.00000    7.4783e-20
 77227.10000    7.4821e-20
 77227.20000    7.4859e-20
 77227.30000    7.4898e-20
 77227.40000    7.4936e-20
 77227.50000    7.4975e-20
 77227.60000    7.5013e-20
 77227.70000    7.5052e-20
 77227.80000    7.5090e-20
 77227.90000    7.5129e-20
 77228.00000    7.5167e-20
 77228.10000    7.5206e-20
 77228.20000    7.5244e-20
 77228.30000    7.5283e-20
 77228.40000    7.5322e-20
 77228.50000    7.5360e-20
 77228.60000    7.5399e-20
 77228.70000    7.5438e-20
 77228.80000    7.5477e-20
 77228.90000    7.5515e-20
 77229.00000    7.5554e-20
 77229.10000    7.5593e-20
 77229.20000    7.5632e-20
 77229.30000    7.5671e-20
 77229.40000    7.5710e-20
 77229.50000    7.5749e-20
 77229.60000    7.5788e-20
 77229.70000    7.5827e-20
 77229.80000    7.5866e-20
 77229.90000    7.5905e-20
 77230.00000    7.5945e-20
 77230.10000    7.5984e-20
 77230.20000    7.6023e-20
 77230.30000    7.6062e-20
 77230.40000    7.6102e-20
 77230.50000    7.6141e-20
 77230.60000    7.6180e-20
 77230.70000    7.6220e-20
 77230.80000    7.6259e-20
 77230.90000    7.6299e-20
 77231.00000    7.6338e-20
 77231.10000    7.6378e-20
 77231.20000    7.6417e-20
 77231.30000    7.6457e-20
 77231.40000    7.6496e-20
 77231.50000    7.6536e-20
 77231.60000    7.6576e-20
 77231.70000    7.6615e-20
 77231.80000    7.6655e-20
 77231.90000    7.6695e-20
 77232.00000    7.6735e-20
 77232.10000    7.6774e-20
 77232.20000    7.6814e-20
 77232.30000    7.6854e-20
 77232.40000    7.6894e-20
 77232.50000    7.6934e-20
 77232.60000    7.6974e-20
 77232.70000    7.7014e-20
 77232.80000    7.7054e-20
 77232.90000    7.7094e-20
 77233.00000    7.7134e-20
 77233.10000    7.7174e-20
 77233.20000    7.7215e-20
 77233.30000    7.7255e-20
 77233.40000    7.7295e-20
 77233.50000    7.7335e-20
 77233.60000    7.7376e-20
 77233.70000    7.7416e-20
 77233.80000    7.7456e-20
 77233.90000    7.7497e-20
 77234.00000    7.7537e-20
 77234.10000    7.7578e-20
 77234.20000    7.7618e-20
 77234.30000    7.7659e-20
 77234.40000    7.7699e-20
 77234.50000    7.7740e-20
 77234.60000    7.7781e-20
 77234.70000    7.7821e-20
 77234.80000    7.7862e-20
 77234.90000    7.7903e-20
 77235.00000    7.7943e-20
 77235.10000    7.7984e-20
 77235.20000    7.8025e-20
 77235.30000    7.8066e-20
 77235.40000    7.8107e-20
 77235.50000    7.8148e-20
 77235.60000    7.8189e-20
 77235.70000    7.8230e-20
 77235.80000    7.8271e-20
 77235.90000    7.8312e-20
 77236.00000    7.8353e-20
 77236.10000    7.8394e-20
 77236.20000    7.8435e-20
 77236.30000    7.8476e-20
 77236.40000    7.8517e-20
 77236.50000    7.8559e-20
 77236.60000    7.8600e-20
 77236.70000    7.8641e-20
 77236.80000    7.8683e-20
 77236.90000    7.8724e-20
 77237.00000    7.8765e-20
 77237.10000    7.8807e-20
 77237.20000    7.8848e-20
 77237.30000    7.8890e-20
 77237.40000    7.8932e-20
 77237.50000    7.8973e-20
 77237.60000    7.9015e-20
 77237.70000    7.9056e-20
 77237.80000    7.9098e-20
 77237.90000    7.9140e-20
 77238.00000    7.9182e-20
 77238.10000    7.9223e-20
 77238.20000    7.9265e-20
 77238.30000    7.9307e-20
 77238.40000    7.9349e-20
 77238.50000    7.9391e-20
 77238.60000    7.9433e-20
 77238.70000    7.9475e-20
 77238.80000    7.9517e-20
 77238.90000    7.9559e-20
 77239.00000    7.9601e-20
 77239.10000    7.9643e-20
 77239.20000    7.9685e-20
 77239.30000    7.9727e-20
 77239.40000    7.9770e-20
 77239.50000    7.9812e-20
 77239.60000    7.9854e-20
 77239.70000    7.9897e-20
 77239.80000    7.9939e-20
 77239.90000    7.9981e-20
 77240.00000    8.0024e-20
 77240.10000    8.0066e-20
 77240.20000    8.0109e-20
 77240.30000    8.0151e-20
 77240.40000    8.0194e-20
 77240.50000    8.0236e-20
 77240.60000    8.0279e-20
 77240.70000    8.0322e-20
 77240.80000    8.0364e-20
 77240.90000    8.0407e-20
 77241.00000    8.0450e-20
 77241.10000    8.0493e-20
 77241.20000    8.0536e-20
 77241.30000    8.0578e-20
 77241.40000    8.0621e-20
 77241.50000    8.0664e-20
 77241.60000    8.0707e-20
 77241.70000    8.0750e-20
 77241.80000    8.0793e-20
 77241.90000    8.0836e-20
 77242.00000    8.0880e-20
 77242.10000    8.0923e-20
 77242.20000    8.0966e-20
 77242.30000    8.1009e-20
 77242.40000    8.1052e-20
 77242.50000    8.1096e-20
 77242.60000    8.1139e-20
 77242.70000    8.1182e-20
 77242.80000    8.1226e-20
 77242.90000    8.1269e-20
 77243.00000    8.1313e-20
 77243.10000    8.1356e-20
 77243.20000    8.1400e-20
 77243.30000    8.1443e-20
 77243.40000    8.1487e-20
 77243.50000    8.1531e-20
 77243.60000    8.1574e-20
 77243.70000    8.1618e-20
 77243.80000    8.1662e-20
 77243.90000    8.1706e-20
 77244.00000    8.1749e-20
 77244.10000    8.1793e-20
 77244.20000    8.1837e-20
 77244.30000    8.1881e-20
 77244.40000    8.1925e-20
 77244.50000    8.1969e-20
 77244.60000    8.2013e-20
 77244.70000    8.2057e-20
 77244.80000    8.2101e-20
 77244.90000    8.2146e-20
 77245.00000    8.2190e-20
 77245.10000    8.2234e-20
 77245.20000    8.2278e-20
 77245.30000    8.2323e-20
 77245.40000    8.2367e-20
 77245.50000    8.2411e-20
 77245.60000    8.2456e-20
 77245.70000    8.2500e-20
 77245.80000    8.2545e-20
 77245.90000    8.2589e-20
 77246.00000    8.2634e-20
 77246.10000    8.2678e-20
 77246.20000    8.2723e-20
 77246.30000    8.2768e-20
 77246.40000    8.2812e-20
 77246.50000    8.2857e-20
 77246.60000    8.2902e-20
 77246.70000    8.2947e-20
 77246.80000    8.2991e-20
 77246.90000    8.3036e-20
 77247.00000    8.3081e-20
 77247.10000    8.3126e-20
 77247.20000    8.3171e-20
 77247.30000    8.3216e-20
 77247.40000    8.3261e-20
 77247.50000    8.3306e-20
 77247.60000    8.3351e-20
 77247.70000    8.3397e-20
 77247.80000    8.3442e-20
 77247.90000    8.3487e-20
 77248.00000    8.3532e-20
 77248.10000    8.3578e-20
 77248.20000    8.3623e-20
 77248.30000    8.3668e-20
 77248.40000    8.3714e-20
 77248.50000    8.3759e-20
 77248.60000    8.3805e-20
 77248.70000    8.3850e-20
 77248.80000    8.3896e-20
 77248.90000    8.3942e-20
 77249.00000    8.3987e-20
 77249.10000    8.4033e-20
 77249.20000    8.4079e-20
 77249.30000    8.4124e-20
 77249.40000    8.4170e-20
 77249.50000    8.4216e-20
 77249.60000    8.4262e-20
 77249.70000    8.4308e-20
 77249.80000    8.4354e-20
 77249.90000    8.4400e-20
 77250.00000    8.4446e-20
 77250.10000    8.4492e-20
 77250.20000    8.4538e-20
 77250.30000    8.4584e-20
 77250.40000    8.4630e-20
 77250.50000    8.4677e-20
 77250.60000    8.4723e-20
 77250.70000    8.4769e-20
 77250.80000    8.4816e-20
 77250.90000    8.4862e-20
 77251.00000    8.4908e-20
 77251.10000    8.4955e-20
 77251.20000    8.5001e-20
 77251.30000    8.5048e-20
 77251.40000    8.5094e-20
 77251.50000    8.5141e-20
 77251.60000    8.5188e-20
 77251.70000    8.5234e-20
 77251.80000    8.5281e-20
 77251.90000    8.5328e-20
 77252.00000    8.5375e-20
 77252.10000    8.5421e-20
 77252.20000    8.5468e-20
 77252.30000    8.5515e-20
 77252.40000    8.5562e-20
 77252.50000    8.5609e-20
 77252.60000    8.5656e-20
 77252.70000    8.5703e-20
 77252.80000    8.5750e-20
 77252.90000    8.5798e-20
 77253.00000    8.5845e-20
 77253.10000    8.5892e-20
 77253.20000    8.5939e-20
 77253.30000    8.5987e-20
 77253.40000    8.6034e-20
 77253.50000    8.6081e-20
 77253.60000    8.6129e-20
 77253.70000    8.6176e-20
 77253.80000    8.6224e-20
 77253.90000    8.6271e-20
 77254.00000    8.6319e-20
 77254.10000    8.6366e-20
 77254.20000    8.6414e-20
 77254.30000    8.6462e-20
 77254.40000    8.6510e-20
 77254.50000    8.6557e-20
 77254.60000    8.6605e-20
 77254.70000    8.6653e-20
 77254.80000    8.6701e-20
 77254.90000    8.6749e-20
 77255.00000    8.6797e-20
 77255.10000    8.6845e-20
 77255.20000    8.6893e-20
 77255.30000    8.6941e-20
 77255.40000    8.6989e-20
 77255.50000    8.7037e-20
 77255.60000    8.7086e-20
 77255.70000    8.7134e-20
 77255.80000    8.7182e-20
 77255.90000    8.7230e-20
 77256.00000    8.7279e-20
 77256.10000    8.7327e-20
 77256.20000    8.7376e-20
 77256.30000    8.7424e-20
 77256.40000    8.7473e-20
 77256.50000    8.7521e-20
 77256.60000    8.7570e-20
 77256.70000    8.7619e-20
 77256.80000    8.7667e-20
 77256.90000    8.7716e-20
 77257.00000    8.7765e-20
 77257.10000    8.7814e-20
 77257.20000    8.7863e-20
 77257.30000    8.7912e-20
 77257.40000    8.7960e-20
 77257.50000    8.8009e-20
 77257.60000    8.8058e-20
 77257.70000    8.8108e-20
 77257.80000    8.8157e-20
 77257.90000    8.8206e-20
 77258.00000    8.8255e-20
 77258.10000    8.8304e-20
 77258.20000    8.8354e-20
 77258.30000    8.8403e-20
 77258.40000    8.8452e-20
 77258.50000    8.8502e-20
 77258.60000    8.8551e-20
 77258.70000    8.8601e-20
 77258.80000    8.8650e-20
 77258.90000    8.8700e-20
 77259.00000    8.8749e-20
 77259.10000    8.8799e-20
 77259.20000    8.8849e-20
 77259.30000    8.8898e-20
 77259.40000    8.8948e-20
 77259.50000    8.8998e-20
 77259.60000    8.9048e-20
 77259.70000    8.9098e-20
 77259.80000    8.9148e-20
 77259.90000    8.9198e-20
 77260.00000    8.9248e-20
 77260.10000    8.9298e-20
 77260.20000    8.9348e-20
 77260.30000    8.9398e-20
 77260.40000    8.9448e-20
 77260.50000    8.9498e-20
 77260.60000    8.9549e-20
 77260.70000    8.9599e-20
 77260.80000    8.9649e-20
 77260.90000    8.9700e-20
 77261.00000    8.9750e-20
 77261.10000    8.9801e-20
 77261.20000    8.9851e-20
 77261.30000    8.9902e-20
 77261.40000    8.9952e-20
 77261.50000    9.0003e-20
 77261.60000    9.0054e-20
 77261.70000    9.0105e-20
 77261.80000    9.0155e-20
 77261.90000    9.0206e-20
 77262.00000    9.0257e-20
 77262.10000    9.0308e-20
 77262.20000    9.0359e-20
 77262.30000    9.0410e-20
 77262.40000    9.0461e-20
 77262.50000    9.0512e-20
 77262.60000    9.0563e-20
 77262.70000    9.0614e-20
 77262.80000    9.0666e-20
 77262.90000    9.0717e-20
 77263.00000    9.0768e-20
 77263.10000    9.0820e-20
 77263.20000    9.0871e-20
 77263.30000    9.0922e-20
 77263.40000    9.0974e-20
 77263.50000    9.1025e-20
 77263.60000    9.1077e-20
 77263.70000    9.1129e-20
 77263.80000    9.1180e-20
 77263.90000    9.1232e-20
 77264.00000    9.1284e-20
 77264.10000    9.1336e-20
 77264.20000    9.1387e-20
 77264.30000    9.1439e-20
 77264.40000    9.1491e-20
 77264.50000    9.1543e-20
 77264.60000    9.1595e-20
 77264.70000    9.1647e-20
 77264.80000    9.1699e-20
 77264.90000    9.1751e-20
 77265.00000    9.1804e-20
 77265.10000    9.1856e-20
 77265.20000    9.1908e-20
 77265.30000    9.1960e-20
 77265.40000    9.2013e-20
 77265.50000    9.2065e-20
 77265.60000    9.2118e-20
 77265.70000    9.2170e-20
 77265.80000    9.2223e-20
 77265.90000    9.2275e-20
 77266.00000    9.2328e-20
 77266.10000    9.2381e-20
 77266.20000    9.2433e-20
 77266.30000    9.2486e-20
 77266.40000    9.2539e-20
 77266.50000    9.2592e-20
 77266.60000    9.2645e-20
 77266.70000    9.2698e-20
 77266.80000    9.2751e-20
 77266.90000    9.2804e-20
 77267.00000    9.2857e-20
 77267.10000    9.2910e-20
 77267.20000    9.2963e-20
 77267.30000    9.3016e-20
 77267.40000    9.3070e-20
 77267.50000    9.3123e-20
 77267.60000    9.3176e-20
 77267.70000    9.3230e-20
 77267.80000    9.3283e-20
 77267.90000    9.3337e-20
 77268.00000    9.3390e-20
 77268.10000    9.3444e-20
 77268.20000    9.3497e-20
 77268.30000    9.3551e-20
 77268.40000    9.3605e-20
 77268.50000    9.3658e-20
 77268.60000    9.3712e-20
 77268.70000    9.3766e-20
 77268.80000    9.3820e-20
 77268.90000    9.3874e-20
 77269.00000    9.3928e-20
 77269.10000    9.3982e-20
 77269.20000    9.4036e-20
 77269.30000    9.4090e-20
 77269.40000    9.4144e-20
 77269.50000    9.4199e-20
 77269.60000    9.4253e-20
 77269.70000    9.4307e-20
 77269.80000    9.4362e-20
 77269.90000    9.4416e-20
 77270.00000    9.4471e-20
 77270.10000    9.4525e-20
 77270.20000    9.4580e-20
 77270.30000    9.4634e-20
 77270.40000    9.4689e-20
 77270.50000    9.4744e-20
 77270.60000    9.4798e-20
 77270.70000    9.4853e-20
 77270.80000    9.4908e-20
 77270.90000    9.4963e-20
 77271.00000    9.5018e-20
 77271.10000    9.5073e-20
 77271.20000    9.5128e-20
 77271.30000    9.5183e-20
 77271.40000    9.5238e-20
 77271.50000    9.5293e-20
 77271.60000    9.5348e-20
 77271.70000    9.5404e-20
 77271.80000    9.5459e-20
 77271.90000    9.5514e-20
 77272.00000    9.5570e-20
 77272.10000    9.5625e-20
 77272.20000    9.5681e-20
 77272.30000    9.5736e-20
 77272.40000    9.5792e-20
 77272.50000    9.5848e-20
 77272.60000    9.5903e-20
 77272.70000    9.5959e-20
 77272.80000    9.6015e-20
 77272.90000    9.6071e-20
 77273.00000    9.6127e-20
 77273.10000    9.6182e-20
 77273.20000    9.6238e-20
 77273.30000    9.6295e-20
 77273.40000    9.6351e-20
 77273.50000    9.6407e-20
 77273.60000    9.6463e-20
 77273.70000    9.6519e-20
 77273.80000    9.6575e-20
 77273.90000    9.6632e-20
 77274.00000    9.6688e-20
 77274.10000    9.6745e-20
 77274.20000    9.6801e-20
 77274.30000    9.6858e-20
 77274.40000    9.6914e-20
 77274.50000    9.6971e-20
 77274.60000    9.7027e-20
 77274.70000    9.7084e-20
 77274.80000    9.7141e-20
 77274.90000    9.7198e-20
 77275.00000    9.7255e-20
 77275.10000    9.7312e-20
 77275.20000    9.7369e-20
 77275.30000    9.7426e-20
 77275.40000    9.7483e-20
 77275.50000    9.7540e-20
 77275.60000    9.7597e-20
 77275.70000    9.7654e-20
 77275.80000    9.7711e-20
 77275.90000    9.7769e-20
 77276.00000    9.7826e-20
 77276.10000    9.7883e-20
 77276.20000    9.7941e-20
 77276.30000    9.7998e-20
 77276.40000    9.8056e-20
 77276.50000    9.8114e-20
 77276.60000    9.8171e-20
 77276.70000    9.8229e-20
 77276.80000    9.8287e-20
 77276.90000    9.8345e-20
 77277.00000    9.8403e-20
 77277.10000    9.8460e-20
 77277.20000    9.8518e-20
 77277.30000    9.8576e-20
 77277.40000    9.8635e-20
 77277.50000    9.8693e-20
 77277.60000    9.8751e-20
 77277.70000    9.8809e-20
 77277.80000    9.8867e-20
 77277.90000    9.8926e-20
 77278.00000    9.8984e-20
 77278.10000    9.9042e-20
 77278.20000    9.9101e-20
 77278.30000    9.9159e-20
 77278.40000    9.9218e-20
 77278.50000    9.9277e-20
 77278.60000    9.9335e-20
 77278.70000    9.9394e-20
 77278.80000    9.9453e-20
 77278.90000    9.9512e-20
 77279.00000    9.9571e-20
 77279.10000    9.9630e-20
 77279.20000    9.9689e-20
 77279.30000    9.9748e-20
 77279.40000    9.9807e-20
 77279.50000    9.9866e-20
 77279.60000    9.9925e-20
 77279.70000    9.9984e-20
 77279.80000    1.0004e-19
 77279.90000    1.0010e-19
 77280.00000    1.0016e-19
 77280.10000    1.0022e-19
 77280.20000    1.0028e-19
 77280.30000    1.0034e-19
 77280.40000    1.0040e-19
 77280.50000    1.0046e-19
 77280.60000    1.0052e-19
 77280.70000    1.0058e-19
 77280.80000    1.0064e-19
 77280.90000    1.0070e-19
 77281.00000    1.0076e-19
 77281.10000    1.0082e-19
 77281.20000    1.0088e-19
 77281.30000    1.0094e-19
 77281.40000    1.0100e-19
 77281.50000    1.0106e-19
 77281.60000    1.0112e-19
 77281.70000    1.0118e-19
 77281.80000    1.0124e-19
 77281.90000    1.0130e-19
 77282.00000    1.0136e-19
 77282.10000    1.0142e-19
 77282.20000    1.0148e-19
 77282.30000    1.0154e-19
 77282.40000    1.0160e-19
 77282.50000    1.0166e-19
 77282.60000    1.0173e-19
 77282.70000    1.0179e-19
 77282.80000    1.0185e-19
 77282.90000    1.0191e-19
 77283.00000    1.0197e-19
 77283.10000    1.0203e-19
 77283.20000    1.0209e-19
 77283.30000    1.0215e-19
 77283.40000    1.0221e-19
 77283.50000    1.0228e-19
 77283.60000    1.0234e-19
 77283.70000    1.0240e-19
 77283.80000    1.0246e-19
 77283.90000    1.0252e-19
 77284.00000    1.0258e-19
 77284.10000    1.0264e-19
 77284.20000    1.0271e-19
 77284.30000    1.0277e-19
 77284.40000    1.0283e-19
 77284.50000    1.0289e-19
 77284.60000    1.0295e-19
 77284.70000    1.0301e-19
 77284.80000    1.0308e-19
 77284.90000    1.0314e-19
 77285.00000    1.0320e-19
 77285.10000    1.0326e-19
 77285.20000    1.0333e-19
 77285.30000    1.0339e-19
 77285.40000    1.0345e-19
 77285.50000    1.0351e-19
 77285.60000    1.0357e-19
 77285.70000    1.0364e-19
 77285.80000    1.0370e-19
 77285.90000    1.0376e-19
 77286.00000    1.0383e-19
 77286.10000    1.0389e-19
 77286.20000    1.0395e-19
 77286.30000    1.0401e-19
 77286.40000    1.0408e-19
 77286.50000    1.0414e-19
 77286.60000    1.0420e-19
 77286.70000    1.0427e-19
 77286.80000    1.0433e-19
 77286.90000    1.0439e-19
 77287.00000    1.0445e-19
 77287.10000    1.0452e-19
 77287.20000    1.0458e-19
 77287.30000    1.0464e-19
 77287.40000    1.0471e-19
 77287.50000    1.0477e-19
 77287.60000    1.0484e-19
 77287.70000    1.0490e-19
 77287.80000    1.0496e-19
 77287.90000    1.0503e-19
 77288.00000    1.0509e-19
 77288.10000    1.0515e-19
 77288.20000    1.0522e-19
 77288.30000    1.0528e-19
 77288.40000    1.0535e-19
 77288.50000    1.0541e-19
 77288.60000    1.0547e-19
 77288.70000    1.0554e-19
 77288.80000    1.0560e-19
 77288.90000    1.0567e-19
 77289.00000    1.0573e-19
 77289.10000    1.0580e-19
 77289.20000    1.0586e-19
 77289.30000    1.0592e-19
 77289.40000    1.0599e-19
 77289.50000    1.0605e-19
 77289.60000    1.0612e-19
 77289.70000    1.0618e-19
 77289.80000    1.0625e-19
 77289.90000    1.0631e-19
 77290.00000    1.0638e-19
 77290.10000    1.0644e-19
 77290.20000    1.0651e-19
 77290.30000    1.0657e-19
 77290.40000    1.0664e-19
 77290.50000    1.0670e-19
 77290.60000    1.0677e-19
 77290.70000    1.0683e-19
 77290.80000    1.0690e-19
 77290.90000    1.0697e-19
 77291.00000    1.0703e-19
 77291.10000    1.0710e-19
 77291.20000    1.0716e-19
 77291.30000    1.0723e-19
 77291.40000    1.0729e-19
 77291.50000    1.0736e-19
 77291.60000    1.0743e-19
 77291.70000    1.0749e-19
 77291.80000    1.0756e-19
 77291.90000    1.0762e-19
 77292.00000    1.0769e-19
 77292.10000    1.0776e-19
 77292.20000    1.0782e-19
 77292.30000    1.0789e-19
 77292.40000    1.0795e-19
 77292.50000    1.0802e-19
 77292.60000    1.0809e-19
 77292.70000    1.0815e-19
 77292.80000    1.0822e-19
 77292.90000    1.0829e-19
 77293.00000    1.0835e-19
 77293.10000    1.0842e-19
 77293.20000    1.0849e-19
 77293.30000    1.0856e-19
 77293.40000    1.0862e-19
 77293.50000    1.0869e-19
 77293.60000    1.0876e-19
 77293.70000    1.0882e-19
 77293.80000    1.0889e-19
 77293.90000    1.0896e-19
 77294.00000    1.0903e-19
 77294.10000    1.0909e-19
 77294.20000    1.0916e-19
 77294.30000    1.0923e-19
 77294.40000    1.0930e-19
 77294.50000    1.0936e-19
 77294.60000    1.0943e-19
 77294.70000    1.0950e-19
 77294.80000    1.0957e-19
 77294.90000    1.0963e-19
 77295.00000    1.0970e-19
 77295.10000    1.0977e-19
 77295.20000    1.0984e-19
 77295.30000    1.0991e-19
 77295.40000    1.0997e-19
 77295.50000    1.1004e-19
 77295.60000    1.1011e-19
 77295.70000    1.1018e-19
 77295.80000    1.1025e-19
 77295.90000    1.1032e-19
 77296.00000    1.1039e-19
 77296.10000    1.1045e-19
 77296.20000    1.1052e-19
 77296.30000    1.1059e-19
 77296.40000    1.1066e-19
 77296.50000    1.1073e-19
 77296.60000    1.1080e-19
 77296.70000    1.1087e-19
 77296.80000    1.1094e-19
 77296.90000    1.1101e-19
 77297.00000    1.1107e-19
 77297.10000    1.1114e-19
 77297.20000    1.1121e-19
 77297.30000    1.1128e-19
 77297.40000    1.1135e-19
 77297.50000    1.1142e-19
 77297.60000    1.1149e-19
 77297.70000    1.1156e-19
 77297.80000    1.1163e-19
 77297.90000    1.1170e-19
 77298.00000    1.1177e-19
 77298.10000    1.1184e-19
 77298.20000    1.1191e-19
 77298.30000    1.1198e-19
 77298.40000    1.1205e-19
 77298.50000    1.1212e-19
 77298.60000    1.1219e-19
 77298.70000    1.1226e-19
 77298.80000    1.1233e-19
 77298.90000    1.1240e-19
 77299.00000    1.1247e-19
 77299.10000    1.1254e-19
 77299.20000    1.1261e-19
 77299.30000    1.1268e-19
 77299.40000    1.1276e-19
 77299.50000    1.1283e-19
 77299.60000    1.1290e-19
 77299.70000    1.1297e-19
 77299.80000    1.1304e-19
 77299.90000    1.1311e-19
 77300.00000    1.1318e-19
 77300.10000    1.1325e-19
 77300.20000    1.1332e-19
 77300.30000    1.1340e-19
 77300.40000    1.1347e-19
 77300.50000    1.1354e-19
 77300.60000    1.1361e-19
 77300.70000    1.1368e-19
 77300.80000    1.1375e-19
 77300.90000    1.1383e-19
 77301.00000    1.1390e-19
 77301.10000    1.1397e-19
 77301.20000    1.1404e-19
 77301.30000    1.1411e-19
 77301.40000    1.1418e-19
 77301.50000    1.1426e-19
 77301.60000    1.1433e-19
 77301.70000    1.1440e-19
 77301.80000    1.1447e-19
 77301.90000    1.1455e-19
 77302.00000    1.1462e-19
 77302.10000    1.1469e-19
 77302.20000    1.1476e-19
 77302.30000    1.1484e-19
 77302.40000    1.1491e-19
 77302.50000    1.1498e-19
 77302.60000    1.1506e-19
 77302.70000    1.1513e-19
 77302.80000    1.1520e-19
 77302.90000    1.1527e-19
 77303.00000    1.1535e-19
 77303.10000    1.1542e-19
 77303.20000    1.1549e-19
 77303.30000    1.1557e-19
 77303.40000    1.1564e-19
 77303.50000    1.1571e-19
 77303.60000    1.1579e-19
 77303.70000    1.1586e-19
 77303.80000    1.1594e-19
 77303.90000    1.1601e-19
 77304.00000    1.1608e-19
 77304.10000    1.1616e-19
 77304.20000    1.1623e-19
 77304.30000    1.1631e-19
 77304.40000    1.1638e-19
 77304.50000    1.1645e-19
 77304.60000    1.1653e-19
 77304.70000    1.1660e-19
 77304.80000    1.1668e-19
 77304.90000    1.1675e-19
 77305.00000    1.1683e-19
 77305.10000    1.1690e-19
 77305.20000    1.1698e-19
 77305.30000    1.1705e-19
 77305.40000    1.1712e-19
 77305.50000    1.1720e-19
 77305.60000    1.1727e-19
 77305.70000    1.1735e-19
 77305.80000    1.1742e-19
 77305.90000    1.1750e-19
 77306.00000    1.1758e-19
 77306.10000    1.1765e-19
 77306.20000    1.1773e-19
 77306.30000    1.1780e-19
 77306.40000    1.1788e-19
 77306.50000    1.1795e-19
 77306.60000    1.1803e-19
 77306.70000    1.1810e-19
 77306.80000    1.1818e-19
 77306.90000    1.1826e-19
 77307.00000    1.1833e-19
 77307.10000    1.1841e-19
 77307.20000    1.1848e-19
 77307.30000    1.1856e-19
 77307.40000    1.1864e-19
 77307.50000    1.1871e-19
 77307.60000    1.1879e-19
 77307.70000    1.1887e-19
 77307.80000    1.1894e-19
 77307.90000    1.1902e-19
 77308.00000    1.1910e-19
 77308.10000    1.1917e-19
 77308.20000    1.1925e-19
 77308.30000    1.1933e-19
 77308.40000    1.1940e-19
 77308.50000    1.1948e-19
 77308.60000    1.1956e-19
 77308.70000    1.1963e-19
 77308.80000    1.1971e-19
 77308.90000    1.1979e-19
 77309.00000    1.1987e-19
 77309.10000    1.1994e-19
 77309.20000    1.2002e-19
 77309.30000    1.2010e-19
 77309.40000    1.2018e-19
 77309.50000    1.2026e-19
 77309.60000    1.2033e-19
 77309.70000    1.2041e-19
 77309.80000    1.2049e-19
 77309.90000    1.2057e-19
 77310.00000    1.2065e-19
 77310.10000    1.2072e-19
 77310.20000    1.2080e-19
 77310.30000    1.2088e-19
 77310.40000    1.2096e-19
 77310.50000    1.2104e-19
 77310.60000    1.2112e-19
 77310.70000    1.2119e-19
 77310.80000    1.2127e-19
 77310.90000    1.2135e-19
 77311.00000    1.2143e-19
 77311.10000    1.2151e-19
 77311.20000    1.2159e-19
 77311.30000    1.2167e-19
 77311.40000    1.2175e-19
 77311.50000    1.2183e-19
 77311.60000    1.2191e-19
 77311.70000    1.2199e-19
 77311.80000    1.2207e-19
 77311.90000    1.2214e-19
 77312.00000    1.2222e-19
 77312.10000    1.2230e-19
 77312.20000    1.2238e-19
 77312.30000    1.2246e-19
 77312.40000    1.2254e-19
 77312.50000    1.2262e-19
 77312.60000    1.2270e-19
 77312.70000    1.2278e-19
 77312.80000    1.2286e-19
 77312.90000    1.2294e-19
 77313.00000    1.2303e-19
 77313.10000    1.2311e-19
 77313.20000    1.2319e-19
 77313.30000    1.2327e-19
 77313.40000    1.2335e-19
 77313.50000    1.2343e-19
 77313.60000    1.2351e-19
 77313.70000    1.2359e-19
 77313.80000    1.2367e-19
 77313.90000    1.2375e-19
 77314.00000    1.2383e-19
 77314.10000    1.2392e-19
 77314.20000    1.2400e-19
 77314.30000    1.2408e-19
 77314.40000    1.2416e-19
 77314.50000    1.2424e-19
 77314.60000    1.2432e-19
 77314.70000    1.2440e-19
 77314.80000    1.2449e-19
 77314.90000    1.2457e-19
 77315.00000    1.2465e-19
 77315.10000    1.2473e-19
 77315.20000    1.2481e-19
 77315.30000    1.2490e-19
 77315.40000    1.2498e-19
 77315.50000    1.2506e-19
 77315.60000    1.2514e-19
 77315.70000    1.2523e-19
 77315.80000    1.2531e-19
 77315.90000    1.2539e-19
 77316.00000    1.2548e-19
 77316.10000    1.2556e-19
 77316.20000    1.2564e-19
 77316.30000    1.2572e-19
 77316.40000    1.2581e-19
 77316.50000    1.2589e-19
 77316.60000    1.2597e-19
 77316.70000    1.2606e-19
 77316.80000    1.2614e-19
 77316.90000    1.2622e-19
 77317.00000    1.2631e-19
 77317.10000    1.2639e-19
 77317.20000    1.2647e-19
 77317.30000    1.2656e-19
 77317.40000    1.2664e-19
 77317.50000    1.2673e-19
 77317.60000    1.2681e-19
 77317.70000    1.2689e-19
 77317.80000    1.2698e-19
 77317.90000    1.2706e-19
 77318.00000    1.2715e-19
 77318.10000    1.2723e-19
 77318.20000    1.2732e-19
 77318.30000    1.2740e-19
 77318.40000    1.2749e-19
 77318.50000    1.2757e-19
 77318.60000    1.2766e-19
 77318.70000    1.2774e-19
 77318.80000    1.2783e-19
 77318.90000    1.2791e-19
 77319.00000    1.2800e-19
 77319.10000    1.2808e-19
 77319.20000    1.2817e-19
 77319.30000    1.2825e-19
 77319.40000    1.2834e-19
 77319.50000    1.2842e-19
 77319.60000    1.2851e-19
 77319.70000    1.2860e-19
 77319.80000    1.2868e-19
 77319.90000    1.2877e-19
 77320.00000    1.2885e-19
 77320.10000    1.2894e-19
 77320.20000    1.2903e-19
 77320.30000    1.2911e-19
 77320.40000    1.2920e-19
 77320.50000    1.2929e-19
 77320.60000    1.2937e-19
 77320.70000    1.2946e-19
 77320.80000    1.2955e-19
 77320.90000    1.2963e-19
 77321.00000    1.2972e-19
 77321.10000    1.2981e-19
 77321.20000    1.2989e-19
 77321.30000    1.2998e-19
 77321.40000    1.3007e-19
 77321.50000    1.3016e-19
 77321.60000    1.3024e-19
 77321.70000    1.3033e-19
 77321.80000    1.3042e-19
 77321.90000    1.3051e-19
 77322.00000    1.3059e-19
 77322.10000    1.3068e-19
 77322.20000    1.3077e-19
 77322.30000    1.3086e-19
 77322.40000    1.3095e-19
 77322.50000    1.3103e-19
 77322.60000    1.3112e-19
 77322.70000    1.3121e-19
 77322.80000    1.3130e-19
 77322.90000    1.3139e-19
 77323.00000    1.3148e-19
 77323.10000    1.3156e-19
 77323.20000    1.3165e-19
 77323.30000    1.3174e-19
 77323.40000    1.3183e-19
 77323.50000    1.3192e-19
 77323.60000    1.3201e-19
 77323.70000    1.3210e-19
 77323.80000    1.3219e-19
 77323.90000    1.3228e-19
 77324.00000    1.3237e-19
 77324.10000    1.3246e-19
 77324.20000    1.3255e-19
 77324.30000    1.3264e-19
 77324.40000    1.3273e-19
 77324.50000    1.3282e-19
 77324.60000    1.3291e-19
 77324.70000    1.3300e-19
 77324.80000    1.3309e-19
 77324.90000    1.3318e-19
 77325.00000    1.3327e-19
 77325.10000    1.3336e-19
 77325.20000    1.3345e-19
 77325.30000    1.3354e-19
 77325.40000    1.3363e-19
 77325.50000    1.3372e-19
 77325.60000    1.3381e-19
 77325.70000    1.3390e-19
 77325.80000    1.3399e-19
 77325.90000    1.3409e-19
 77326.00000    1.3418e-19
 77326.10000    1.3427e-19
 77326.20000    1.3436e-19
 77326.30000    1.3445e-19
 77326.40000    1.3454e-19
 77326.50000    1.3463e-19
 77326.60000    1.3473e-19
 77326.70000    1.3482e-19
 77326.80000    1.3491e-19
 77326.90000    1.3500e-19
 77327.00000    1.3509e-19
 77327.10000    1.3519e-19
 77327.20000    1.3528e-19
 77327.30000    1.3537e-19
 77327.40000    1.3546e-19
 77327.50000    1.3556e-19
 77327.60000    1.3565e-19
 77327.70000    1.3574e-19
 77327.80000    1.3584e-19
 77327.90000    1.3593e-19
 77328.00000    1.3602e-19
 77328.10000    1.3612e-19
 77328.20000    1.3621e-19
 77328.30000    1.3630e-19
 77328.40000    1.3640e-19
 77328.50000    1.3649e-19
 77328.60000    1.3658e-19
 77328.70000    1.3668e-19
 77328.80000    1.3677e-19
 77328.90000    1.3686e-19
 77329.00000    1.3696e-19
 77329.10000    1.3705e-19
 77329.20000    1.3715e-19
 77329.30000    1.3724e-19
 77329.40000    1.3734e-19
 77329.50000    1.3743e-19
 77329.60000    1.3753e-19
 77329.70000    1.3762e-19
 77329.80000    1.3771e-19
 77329.90000    1.3781e-19
 77330.00000    1.3790e-19
 77330.10000    1.3800e-19
 77330.20000    1.3810e-19
 77330.30000    1.3819e-19
 77330.40000    1.3829e-19
 77330.50000    1.3838e-19
 77330.60000    1.3848e-19
 77330.70000    1.3857e-19
 77330.80000    1.3867e-19
 77330.90000    1.3876e-19
 77331.00000    1.3886e-19
 77331.10000    1.3896e-19
 77331.20000    1.3905e-19
 77331.30000    1.3915e-19
 77331.40000    1.3925e-19
 77331.50000    1.3934e-19
 77331.60000    1.3944e-19
 77331.70000    1.3954e-19
 77331.80000    1.3963e-19
 77331.90000    1.3973e-19
 77332.00000    1.3983e-19
 77332.10000    1.3992e-19
 77332.20000    1.4002e-19
 77332.30000    1.4012e-19
 77332.40000    1.4021e-19
 77332.50000    1.4031e-19
 77332.60000    1.4041e-19
 77332.70000    1.4051e-19
 77332.80000    1.4060e-19
 77332.90000    1.4070e-19
 77333.00000    1.4080e-19
 77333.10000    1.4090e-19
 77333.20000    1.4100e-19
 77333.30000    1.4110e-19
 77333.40000    1.4119e-19
 77333.50000    1.4129e-19
 77333.60000    1.4139e-19
 77333.70000    1.4149e-19
 77333.80000    1.4159e-19
 77333.90000    1.4169e-19
 77334.00000    1.4179e-19
 77334.10000    1.4188e-19
 77334.20000    1.4198e-19
 77334.30000    1.4208e-19
 77334.40000    1.4218e-19
 77334.50000    1.4228e-19
 77334.60000    1.4238e-19
 77334.70000    1.4248e-19
 77334.80000    1.4258e-19
 77334.90000    1.4268e-19
 77335.00000    1.4278e-19
 77335.10000    1.4288e-19
 77335.20000    1.4298e-19
 77335.30000    1.4308e-19
 77335.40000    1.4318e-19
 77335.50000    1.4328e-19
 77335.60000    1.4338e-19
 77335.70000    1.4348e-19
 77335.80000    1.4358e-19
 77335.90000    1.4369e-19
 77336.00000    1.4379e-19
 77336.10000    1.4389e-19
 77336.20000    1.4399e-19
 77336.30000    1.4409e-19
 77336.40000    1.4419e-19
 77336.50000    1.4429e-19
 77336.60000    1.4439e-19
 77336.70000    1.4450e-19
 77336.80000    1.4460e-19
 77336.90000    1.4470e-19
 77337.00000    1.4480e-19
 77337.10000    1.4490e-19
 77337.20000    1.4501e-19
 77337.30000    1.4511e-19
 77337.40000    1.4521e-19
 77337.50000    1.4531e-19
 77337.60000    1.4542e-19
 77337.70000    1.4552e-19
 77337.80000    1.4562e-19
 77337.90000    1.4572e-19
 77338.00000    1.4583e-19
 77338.10000    1.4593e-19
 77338.20000    1.4603e-19
 77338.30000    1.4614e-19
 77338.40000    1.4624e-19
 77338.50000    1.4634e-19
 77338.60000    1.4645e-19
 77338.70000    1.4655e-19
 77338.80000    1.4666e-19
 77338.90000    1.4676e-19
 77339.00000    1.4686e-19
 77339.10000    1.4697e-19
 77339.20000    1.4707e-19
 77339.30000    1.4718e-19
 77339.40000    1.4728e-19
 77339.50000    1.4739e-19
 77339.60000    1.4749e-19
 77339.70000    1.4760e-19
 77339.80000    1.4770e-19
 77339.90000    1.4781e-19
 77340.00000    1.4791e-19
 77340.10000    1.4802e-19
 77340.20000    1.4812e-19
 77340.30000    1.4823e-19
 77340.40000    1.4833e-19
 77340.50000    1.4844e-19
 77340.60000    1.4855e-19
 77340.70000    1.4865e-19
 77340.80000    1.4876e-19
 77340.90000    1.4886e-19
 77341.00000    1.4897e-19
 77341.10000    1.4908e-19
 77341.20000    1.4918e-19
 77341.30000    1.4929e-19
 77341.40000    1.4940e-19
 77341.50000    1.4950e-19
 77341.60000    1.4961e-19
 77341.70000    1.4972e-19
 77341.80000    1.4982e-19
 77341.90000    1.4993e-19
 77342.00000    1.5004e-19
 77342.10000    1.5015e-19
 77342.20000    1.5025e-19
 77342.30000    1.5036e-19
 77342.40000    1.5047e-19
 77342.50000    1.5058e-19
 77342.60000    1.5069e-19
 77342.70000    1.5079e-19
 77342.80000    1.5090e-19
 77342.90000    1.5101e-19
 77343.00000    1.5112e-19
 77343.10000    1.5123e-19
 77343.20000    1.5134e-19
 77343.30000    1.5145e-19
 77343.40000    1.5156e-19
 77343.50000    1.5166e-19
 77343.60000    1.5177e-19
 77343.70000    1.5188e-19
 77343.80000    1.5199e-19
 77343.90000    1.5210e-19
 77344.00000    1.5221e-19
 77344.10000    1.5232e-19
 77344.20000    1.5243e-19
 77344.30000    1.5254e-19
 77344.40000    1.5265e-19
 77344.50000    1.5276e-19
 77344.60000    1.5287e-19
 77344.70000    1.5298e-19
 77344.80000    1.5309e-19
 77344.90000    1.5320e-19
 77345.00000    1.5331e-19
 77345.10000    1.5343e-19
 77345.20000    1.5354e-19
 77345.30000    1.5365e-19
 77345.40000    1.5376e-19
 77345.50000    1.5387e-19
 77345.60000    1.5398e-19
 77345.70000    1.5409e-19
 77345.80000    1.5421e-19
 77345.90000    1.5432e-19
 77346.00000    1.5443e-19
 77346.10000    1.5454e-19
 77346.20000    1.5465e-19
 77346.30000    1.5477e-19
 77346.40000    1.5488e-19
 77346.50000    1.5499e-19
 77346.60000    1.5510e-19
 77346.70000    1.5522e-19
 77346.80000    1.5533e-19
 77346.90000    1.5544e-19
 77347.00000    1.5556e-19
 77347.10000    1.5567e-19
 77347.20000    1.5578e-19
 77347.30000    1.5590e-19
 77347.40000    1.5601e-19
 77347.50000    1.5612e-19
 77347.60000    1.5624e-19
 77347.70000    1.5635e-19
 77347.80000    1.5647e-19
 77347.90000    1.5658e-19
 77348.00000    1.5669e-19
 77348.10000    1.5681e-19
 77348.20000    1.5692e-19
 77348.30000    1.5704e-19
 77348.40000    1.5715e-19
 77348.50000    1.5727e-19
 77348.60000    1.5738e-19
 77348.70000    1.5750e-19
 77348.80000    1.5761e-19
 77348.90000    1.5773e-19
 77349.00000    1.5785e-19
 77349.10000    1.5796e-19
 77349.20000    1.5808e-19
 77349.30000    1.5819e-19
 77349.40000    1.5831e-19
 77349.50000    1.5843e-19
 77349.60000    1.5854e-19
 77349.70000    1.5866e-19
 77349.80000    1.5877e-19
 77349.90000    1.5889e-19
 77350.00000    1.5901e-19
 77350.10000    1.5913e-19
 77350.20000    1.5924e-19
 77350.30000    1.5936e-19
 77350.40000    1.5948e-19
 77350.50000    1.5959e-19
 77350.60000    1.5971e-19
 77350.70000    1.5983e-19
 77350.80000    1.5995e-19
 77350.90000    1.6007e-19
 77351.00000    1.6018e-19
 77351.10000    1.6030e-19
 77351.20000    1.6042e-19
 77351.30000    1.6054e-19
 77351.40000    1.6066e-19
 77351.50000    1.6078e-19
 77351.60000    1.6090e-19
 77351.70000    1.6101e-19
 77351.80000    1.6113e-19
 77351.90000    1.6125e-19
 77352.00000    1.6137e-19
 77352.10000    1.6149e-19
 77352.20000    1.6161e-19
 77352.30000    1.6173e-19
 77352.40000    1.6185e-19
 77352.50000    1.6197e-19
 77352.60000    1.6209e-19
 77352.70000    1.6221e-19
 77352.80000    1.6233e-19
 77352.90000    1.6245e-19
 77353.00000    1.6257e-19
 77353.10000    1.6269e-19
 77353.20000    1.6281e-19
 77353.30000    1.6294e-19
 77353.40000    1.6306e-19
 77353.50000    1.6318e-19
 77353.60000    1.6330e-19
 77353.70000    1.6342e-19
 77353.80000    1.6354e-19
 77353.90000    1.6366e-19
 77354.00000    1.6379e-19
 77354.10000    1.6391e-19
 77354.20000    1.6403e-19
 77354.30000    1.6415e-19
 77354.40000    1.6428e-19
 77354.50000    1.6440e-19
 77354.60000    1.6452e-19
 77354.70000    1.6464e-19
 77354.80000    1.6477e-19
 77354.90000    1.6489e-19
 77355.00000    1.6501e-19
 77355.10000    1.6514e-19
 77355.20000    1.6526e-19
 77355.30000    1.6538e-19
 77355.40000    1.6551e-19
 77355.50000    1.6563e-19
 77355.60000    1.6576e-19
 77355.70000    1.6588e-19
 77355.80000    1.6600e-19
 77355.90000    1.6613e-19
 77356.00000    1.6625e-19
 77356.10000    1.6638e-19
 77356.20000    1.6650e-19
 77356.30000    1.6663e-19
 77356.40000    1.6675e-19
 77356.50000    1.6688e-19
 77356.60000    1.6700e-19
 77356.70000    1.6713e-19
 77356.80000    1.6726e-19
 77356.90000    1.6738e-19
 77357.00000    1.6751e-19
 77357.10000    1.6763e-19
 77357.20000    1.6776e-19
 77357.30000    1.6789e-19
 77357.40000    1.6801e-19
 77357.50000    1.6814e-19
 77357.60000    1.6827e-19
 77357.70000    1.6839e-19
 77357.80000    1.6852e-19
 77357.90000    1.6865e-19
 77358.00000    1.6877e-19
 77358.10000    1.6890e-19
 77358.20000    1.6903e-19
 77358.30000    1.6916e-19
 77358.40000    1.6929e-19
 77358.50000    1.6941e-19
 77358.60000    1.6954e-19
 77358.70000    1.6967e-19
 77358.80000    1.6980e-19
 77358.90000    1.6993e-19
 77359.00000    1.7006e-19
 77359.10000    1.7019e-19
 77359.20000    1.7031e-19
 77359.30000    1.7044e-19
 77359.40000    1.7057e-19
 77359.50000    1.7070e-19
 77359.60000    1.7083e-19
 77359.70000    1.7096e-19
 77359.80000    1.7109e-19
 77359.90000    1.7122e-19
 77360.00000    1.7135e-19
 77360.10000    1.7148e-19
 77360.20000    1.7161e-19
 77360.30000    1.7174e-19
 77360.40000    1.7187e-19
 77360.50000    1.7201e-19
 77360.60000    1.7214e-19
 77360.70000    1.7227e-19
 77360.80000    1.7240e-19
 77360.90000    1.7253e-19
 77361.00000    1.7266e-19
 77361.10000    1.7279e-19
 77361.20000    1.7293e-19
 77361.30000    1.7306e-19
 77361.40000    1.7319e-19
 77361.50000    1.7332e-19
 77361.60000    1.7345e-19
 77361.70000    1.7359e-19
 77361.80000    1.7372e-19
 77361.90000    1.7385e-19
 77362.00000    1.7399e-19
 77362.10000    1.7412e-19
 77362.20000    1.7425e-19
 77362.30000    1.7439e-19
 77362.40000    1.7452e-19
 77362.50000    1.7465e-19
 77362.60000    1.7479e-19
 77362.70000    1.7492e-19
 77362.80000    1.7506e-19
 77362.90000    1.7519e-19
 77363.00000    1.7533e-19
 77363.10000    1.7546e-19
 77363.20000    1.7559e-19
 77363.30000    1.7573e-19
 77363.40000    1.7587e-19
 77363.50000    1.7600e-19
 77363.60000    1.7614e-19
 77363.70000    1.7627e-19
 77363.80000    1.7641e-19
 77363.90000    1.7654e-19
 77364.00000    1.7668e-19
 77364.10000    1.7682e-19
 77364.20000    1.7695e-19
 77364.30000    1.7709e-19
 77364.40000    1.7723e-19
 77364.50000    1.7736e-19
 77364.60000    1.7750e-19
 77364.70000    1.7764e-19
 77364.80000    1.7777e-19
 77364.90000    1.7791e-19
 77365.00000    1.7805e-19
 77365.10000    1.7819e-19
 77365.20000    1.7832e-19
 77365.30000    1.7846e-19
 77365.40000    1.7860e-19
 77365.50000    1.7874e-19
 77365.60000    1.7888e-19
 77365.70000    1.7902e-19
 77365.80000    1.7915e-19
 77365.90000    1.7929e-19
 77366.00000    1.7943e-19
 77366.10000    1.7957e-19
 77366.20000    1.7971e-19
 77366.30000    1.7985e-19
 77366.40000    1.7999e-19
 77366.50000    1.8013e-19
 77366.60000    1.8027e-19
 77366.70000    1.8041e-19
 77366.80000    1.8055e-19
 77366.90000    1.8069e-19
 77367.00000    1.8083e-19
 77367.10000    1.8097e-19
 77367.20000    1.8112e-19
 77367.30000    1.8126e-19
 77367.40000    1.8140e-19
 77367.50000    1.8154e-19
 77367.60000    1.8168e-19
 77367.70000    1.8182e-19
 77367.80000    1.8196e-19
 77367.90000    1.8211e-19
 77368.00000    1.8225e-19
 77368.10000    1.8239e-19
 77368.20000    1.8253e-19
 77368.30000    1.8268e-19
 77368.40000    1.8282e-19
 77368.50000    1.8296e-19
 77368.60000    1.8311e-19
 77368.70000    1.8325e-19
 77368.80000    1.8339e-19
 77368.90000    1.8354e-19
 77369.00000    1.8368e-19
 77369.10000    1.8383e-19
 77369.20000    1.8397e-19
 77369.30000    1.8411e-19
 77369.40000    1.8426e-19
 77369.50000    1.8440e-19
 77369.60000    1.8455e-19
 77369.70000    1.8469e-19
 77369.80000    1.8484e-19
 77369.90000    1.8498e-19
 77370.00000    1.8513e-19
 77370.10000    1.8528e-19
 77370.20000    1.8542e-19
 77370.30000    1.8557e-19
 77370.40000    1.8571e-19
 77370.50000    1.8586e-19
 77370.60000    1.8601e-19
 77370.70000    1.8615e-19
 77370.80000    1.8630e-19
 77370.90000    1.8645e-19
 77371.00000    1.8659e-19
 77371.10000    1.8674e-19
 77371.20000    1.8689e-19
 77371.30000    1.8704e-19
 77371.40000    1.8719e-19
 77371.50000    1.8733e-19
 77371.60000    1.8748e-19
 77371.70000    1.8763e-19
 77371.80000    1.8778e-19
 77371.90000    1.8793e-19
 77372.00000    1.8808e-19
 77372.10000    1.8823e-19
 77372.20000    1.8837e-19
 77372.30000    1.8852e-19
 77372.40000    1.8867e-19
 77372.50000    1.8882e-19
 77372.60000    1.8897e-19
 77372.70000    1.8912e-19
 77372.80000    1.8927e-19
 77372.90000    1.8942e-19
 77373.00000    1.8958e-19
 77373.10000    1.8973e-19
 77373.20000    1.8988e-19
 77373.30000    1.9003e-19
 77373.40000    1.9018e-19
 77373.50000    1.9033e-19
 77373.60000    1.9048e-19
 77373.70000    1.9063e-19
 77373.80000    1.9079e-19
 77373.90000    1.9094e-19
 77374.00000    1.9109e-19
 77374.10000    1.9124e-19
 77374.20000    1.9140e-19
 77374.30000    1.9155e-19
 77374.40000    1.9170e-19
 77374.50000    1.9186e-19
 77374.60000    1.9201e-19
 77374.70000    1.9216e-19
 77374.80000    1.9232e-19
 77374.90000    1.9247e-19
 77375.00000    1.9262e-19
 77375.10000    1.9278e-19
 77375.20000    1.9293e-19
 77375.30000    1.9309e-19
 77375.40000    1.9324e-19
 77375.50000    1.9340e-19
 77375.60000    1.9355e-19
 77375.70000    1.9371e-19
 77375.80000    1.9386e-19
 77375.90000    1.9402e-19
 77376.00000    1.9418e-19
 77376.10000    1.9433e-19
 77376.20000    1.9449e-19
 77376.30000    1.9465e-19
 77376.40000    1.9480e-19
 77376.50000    1.9496e-19
 77376.60000    1.9512e-19
 77376.70000    1.9527e-19
 77376.80000    1.9543e-19
 77376.90000    1.9559e-19
 77377.00000    1.9575e-19
 77377.10000    1.9590e-19
 77377.20000    1.9606e-19
 77377.30000    1.9622e-19
 77377.40000    1.9638e-19
 77377.50000    1.9654e-19
 77377.60000    1.9670e-19
 77377.70000    1.9686e-19
 77377.80000    1.9701e-19
 77377.90000    1.9717e-19
 77378.00000    1.9733e-19
 77378.10000    1.9749e-19
 77378.20000    1.9765e-19
 77378.30000    1.9781e-19
 77378.40000    1.9797e-19
 77378.50000    1.9813e-19
 77378.60000    1.9830e-19
 77378.70000    1.9846e-19
 77378.80000    1.9862e-19
 77378.90000    1.9878e-19
 77379.00000    1.9894e-19
 77379.10000    1.9910e-19
 77379.20000    1.9926e-19
 77379.30000    1.9943e-19
 77379.40000    1.9959e-19
 77379.50000    1.9975e-19
 77379.60000    1.9991e-19
 77379.70000    2.0008e-19
 77379.80000    2.0024e-19
 77379.90000    2.0040e-19
 77380.00000    2.0057e-19
 77380.10000    2.0073e-19
 77380.20000    2.0089e-19
 77380.30000    2.0106e-19
 77380.40000    2.0122e-19
 77380.50000    2.0139e-19
 77380.60000    2.0155e-19
 77380.70000    2.0172e-19
 77380.80000    2.0188e-19
 77380.90000    2.0205e-19
 77381.00000    2.0221e-19
 77381.10000    2.0238e-19
 77381.20000    2.0254e-19
 77381.30000    2.0271e-19
 77381.40000    2.0287e-19
 77381.50000    2.0304e-19
 77381.60000    2.0321e-19
 77381.70000    2.0337e-19
 77381.80000    2.0354e-19
 77381.90000    2.0371e-19
 77382.00000    2.0388e-19
 77382.10000    2.0404e-19
 77382.20000    2.0421e-19
 77382.30000    2.0438e-19
 77382.40000    2.0455e-19
 77382.50000    2.0471e-19
 77382.60000    2.0488e-19
 77382.70000    2.0505e-19
 77382.80000    2.0522e-19
 77382.90000    2.0539e-19
 77383.00000    2.0556e-19
 77383.10000    2.0573e-19
 77383.20000    2.0590e-19
 77383.30000    2.0607e-19
 77383.40000    2.0624e-19
 77383.50000    2.0641e-19
 77383.60000    2.0658e-19
 77383.70000    2.0675e-19
 77383.80000    2.0692e-19
 77383.90000    2.0709e-19
 77384.00000    2.0726e-19
 77384.10000    2.0744e-19
 77384.20000    2.0761e-19
 77384.30000    2.0778e-19
 77384.40000    2.0795e-19
 77384.50000    2.0812e-19
 77384.60000    2.0830e-19
 77384.70000    2.0847e-19
 77384.80000    2.0864e-19
 77384.90000    2.0881e-19
 77385.00000    2.0899e-19
 77385.10000    2.0916e-19
 77385.20000    2.0934e-19
 77385.30000    2.0951e-19
 77385.40000    2.0968e-19
 77385.50000    2.0986e-19
 77385.60000    2.1003e-19
 77385.70000    2.1021e-19
 77385.80000    2.1038e-19
 77385.90000    2.1056e-19
 77386.00000    2.1073e-19
 77386.10000    2.1091e-19
 77386.20000    2.1109e-19
 77386.30000    2.1126e-19
 77386.40000    2.1144e-19
 77386.50000    2.1161e-19
 77386.60000    2.1179e-19
 77386.70000    2.1197e-19
 77386.80000    2.1215e-19
 77386.90000    2.1232e-19
 77387.00000    2.1250e-19
 77387.10000    2.1268e-19
 77387.20000    2.1286e-19
 77387.30000    2.1303e-19
 77387.40000    2.1321e-19
 77387.50000    2.1339e-19
 77387.60000    2.1357e-19
 77387.70000    2.1375e-19
 77387.80000    2.1393e-19
 77387.90000    2.1411e-19
 77388.00000    2.1429e-19
 77388.10000    2.1447e-19
 77388.20000    2.1465e-19
 77388.30000    2.1483e-19
 77388.40000    2.1501e-19
 77388.50000    2.1519e-19
 77388.60000    2.1537e-19
 77388.70000    2.1555e-19
 77388.80000    2.1573e-19
 77388.90000    2.1592e-19
 77389.00000    2.1610e-19
 77389.10000    2.1628e-19
 77389.20000    2.1646e-19
 77389.30000    2.1665e-19
 77389.40000    2.1683e-19
 77389.50000    2.1701e-19
 77389.60000    2.1719e-19
 77389.70000    2.1738e-19
 77389.80000    2.1756e-19
 77389.90000    2.1775e-19
 77390.00000    2.1793e-19
 77390.10000    2.1811e-19
 77390.20000    2.1830e-19
 77390.30000    2.1848e-19
 77390.40000    2.1867e-19
 77390.50000    2.1885e-19
 77390.60000    2.1904e-19
 77390.70000    2.1923e-19
 77390.80000    2.1941e-19
 77390.90000    2.1960e-19
 77391.00000    2.1978e-19
 77391.10000    2.1997e-19
 77391.20000    2.2016e-19
 77391.30000    2.2035e-19
 77391.40000    2.2053e-19
 77391.50000    2.2072e-19
 77391.60000    2.2091e-19
 77391.70000    2.2110e-19
 77391.80000    2.2128e-19
 77391.90000    2.2147e-19
 77392.00000    2.2166e-19
 77392.10000    2.2185e-19
 77392.20000    2.2204e-19
 77392.30000    2.2223e-19
 77392.40000    2.2242e-19
 77392.50000    2.2261e-19
 77392.60000    2.2280e-19
 77392.70000    2.2299e-19
 77392.80000    2.2318e-19
 77392.90000    2.2337e-19
 77393.00000    2.2356e-19
 77393.10000    2.2375e-19
 77393.20000    2.2395e-19
 77393.30000    2.2414e-19
 77393.40000    2.2433e-19
 77393.50000    2.2452e-19
 77393.60000    2.2471e-19
 77393.70000    2.2491e-19
 77393.80000    2.2510e-19
 77393.90000    2.2529e-19
 77394.00000    2.2549e-19
 77394.10000    2.2568e-19
 77394.20000    2.2587e-19
 77394.30000    2.2607e-19
 77394.40000    2.2626e-19
 77394.50000    2.2646e-19
 77394.60000    2.2665e-19
 77394.70000    2.2685e-19
 77394.80000    2.2704e-19
 77394.90000    2.2724e-19
 77395.00000    2.2743e-19
 77395.10000    2.2763e-19
 77395.20000    2.2783e-19
 77395.30000    2.2802e-19
 77395.40000    2.2822e-19
 77395.50000    2.2842e-19
 77395.60000    2.2862e-19
 77395.70000    2.2881e-19
 77395.80000    2.2901e-19
 77395.90000    2.2921e-19
 77396.00000    2.2941e-19
 77396.10000    2.2961e-19
 77396.20000    2.2980e-19
 77396.30000    2.3000e-19
 77396.40000    2.3020e-19
 77396.50000    2.3040e-19
 77396.60000    2.3060e-19
 77396.70000    2.3080e-19
 77396.80000    2.3100e-19
 77396.90000    2.3120e-19
 77397.00000    2.3140e-19
 77397.10000    2.3161e-19
 77397.20000    2.3181e-19
 77397.30000    2.3201e-19
 77397.40000    2.3221e-19
 77397.50000    2.3241e-19
 77397.60000    2.3261e-19
 77397.70000    2.3282e-19
 77397.80000    2.3302e-19
 77397.90000    2.3322e-19
 77398.00000    2.3343e-19
 77398.10000    2.3363e-19
 77398.20000    2.3383e-19
 77398.30000    2.3404e-19
 77398.40000    2.3424e-19
 77398.50000    2.3445e-19
 77398.60000    2.3465e-19
 77398.70000    2.3486e-19
 77398.80000    2.3506e-19
 77398.90000    2.3527e-19
 77399.00000    2.3547e-19
 77399.10000    2.3568e-19
 77399.20000    2.3589e-19
 77399.30000    2.3609e-19
 77399.40000    2.3630e-19
 77399.50000    2.3651e-19
 77399.60000    2.3672e-19
 77399.70000    2.3692e-19
 77399.80000    2.3713e-19
 77399.90000    2.3734e-19
 77400.00000    2.3755e-19
 77400.10000    2.3776e-19
 77400.20000    2.3797e-19
 77400.30000    2.3818e-19
 77400.40000    2.3839e-19
 77400.50000    2.3860e-19
 77400.60000    2.3881e-19
 77400.70000    2.3902e-19
 77400.80000    2.3923e-19
 77400.90000    2.3944e-19
 77401.00000    2.3965e-19
 77401.10000    2.3986e-19
 77401.20000    2.4007e-19
 77401.30000    2.4028e-19
 77401.40000    2.4050e-19
 77401.50000    2.4071e-19
 77401.60000    2.4092e-19
 77401.70000    2.4114e-19
 77401.80000    2.4135e-19
 77401.90000    2.4156e-19
 77402.00000    2.4178e-19
 77402.10000    2.4199e-19
 77402.20000    2.4220e-19
 77402.30000    2.4242e-19
 77402.40000    2.4263e-19
 77402.50000    2.4285e-19
 77402.60000    2.4307e-19
 77402.70000    2.4328e-19
 77402.80000    2.4350e-19
 77402.90000    2.4371e-19
 77403.00000    2.4393e-19
 77403.10000    2.4415e-19
 77403.20000    2.4437e-19
 77403.30000    2.4458e-19
 77403.40000    2.4480e-19
 77403.50000    2.4502e-19
 77403.60000    2.4524e-19
 77403.70000    2.4546e-19
 77403.80000    2.4567e-19
 77403.90000    2.4589e-19
 77404.00000    2.4611e-19
 77404.10000    2.4633e-19
 77404.20000    2.4655e-19
 77404.30000    2.4677e-19
 77404.40000    2.4699e-19
 77404.50000    2.4721e-19
 77404.60000    2.4744e-19
 77404.70000    2.4766e-19
 77404.80000    2.4788e-19
 77404.90000    2.4810e-19
 77405.00000    2.4832e-19
 77405.10000    2.4855e-19
 77405.20000    2.4877e-19
 77405.30000    2.4899e-19
 77405.40000    2.4922e-19
 77405.50000    2.4944e-19
 77405.60000    2.4966e-19
 77405.70000    2.4989e-19
 77405.80000    2.5011e-19
 77405.90000    2.5034e-19
 77406.00000    2.5056e-19
 77406.10000    2.5079e-19
 77406.20000    2.5101e-19
 77406.30000    2.5124e-19
 77406.40000    2.5147e-19
 77406.50000    2.5169e-19
 77406.60000    2.5192e-19
 77406.70000    2.5215e-19
 77406.80000    2.5238e-19
 77406.90000    2.5260e-19
 77407.00000    2.5283e-19
 77407.10000    2.5306e-19
 77407.20000    2.5329e-19
 77407.30000    2.5352e-19
 77407.40000    2.5375e-19
 77407.50000    2.5398e-19
 77407.60000    2.5421e-19
 77407.70000    2.5444e-19
 77407.80000    2.5467e-19
 77407.90000    2.5490e-19
 77408.00000    2.5513e-19
 77408.10000    2.5536e-19
 77408.20000    2.5559e-19
 77408.30000    2.5583e-19
 77408.40000    2.5606e-19
 77408.50000    2.5629e-19
 77408.60000    2.5652e-19
 77408.70000    2.5676e-19
 77408.80000    2.5699e-19
 77408.90000    2.5722e-19
 77409.00000    2.5746e-19
 77409.10000    2.5769e-19
 77409.20000    2.5793e-19
 77409.30000    2.5816e-19
 77409.40000    2.5840e-19
 77409.50000    2.5863e-19
 77409.60000    2.5887e-19
 77409.70000    2.5911e-19
 77409.80000    2.5934e-19
 77409.90000    2.5958e-19
 77410.00000    2.5982e-19
 77410.10000    2.6006e-19
 77410.20000    2.6029e-19
 77410.30000    2.6053e-19
 77410.40000    2.6077e-19
 77410.50000    2.6101e-19
 77410.60000    2.6125e-19
 77410.70000    2.6149e-19
 77410.80000    2.6173e-19
 77410.90000    2.6197e-19
 77411.00000    2.6221e-19
 77411.10000    2.6245e-19
 77411.20000    2.6269e-19
 77411.30000    2.6293e-19
 77411.40000    2.6317e-19
 77411.50000    2.6342e-19
 77411.60000    2.6366e-19
 77411.70000    2.6390e-19
 77411.80000    2.6414e-19
 77411.90000    2.6439e-19
 77412.00000    2.6463e-19
 77412.10000    2.6487e-19
 77412.20000    2.6512e-19
 77412.30000    2.6536e-19
 77412.40000    2.6561e-19
 77412.50000    2.6585e-19
 77412.60000    2.6610e-19
 77412.70000    2.6635e-19
 77412.80000    2.6659e-19
 77412.90000    2.6684e-19
 77413.00000    2.6709e-19
 77413.10000    2.6733e-19
 77413.20000    2.6758e-19
 77413.30000    2.6783e-19
 77413.40000    2.6808e-19
 77413.50000    2.6833e-19
 77413.60000    2.6857e-19
 77413.70000    2.6882e-19
 77413.80000    2.6907e-19
 77413.90000    2.6932e-19
 77414.00000    2.6957e-19
 77414.10000    2.6982e-19
 77414.20000    2.7007e-19
 77414.30000    2.7033e-19
 77414.40000    2.7058e-19
 77414.50000    2.7083e-19
 77414.60000    2.7108e-19
 77414.70000    2.7133e-19
 77414.80000    2.7159e-19
 77414.90000    2.7184e-19
 77415.00000    2.7209e-19
 77415.10000    2.7235e-19
 77415.20000    2.7260e-19
 77415.30000    2.7286e-19
 77415.40000    2.7311e-19
 77415.50000    2.7337e-19
 77415.60000    2.7362e-19
 77415.70000    2.7388e-19
 77415.80000    2.7414e-19
 77415.90000    2.7439e-19
 77416.00000    2.7465e-19
 77416.10000    2.7491e-19
 77416.20000    2.7517e-19
 77416.30000    2.7542e-19
 77416.40000    2.7568e-19
 77416.50000    2.7594e-19
 77416.60000    2.7620e-19
 77416.70000    2.7646e-19
 77416.80000    2.7672e-19
 77416.90000    2.7698e-19
 77417.00000    2.7724e-19
 77417.10000    2.7750e-19
 77417.20000    2.7776e-19
 77417.30000    2.7802e-19
 77417.40000    2.7829e-19
 77417.50000    2.7855e-19
 77417.60000    2.7881e-19
 77417.70000    2.7907e-19
 77417.80000    2.7934e-19
 77417.90000    2.7960e-19
 77418.00000    2.7987e-19
 77418.10000    2.8013e-19
 77418.20000    2.8039e-19
 77418.30000    2.8066e-19
 77418.40000    2.8093e-19
 77418.50000    2.8119e-19
 77418.60000    2.8146e-19
 77418.70000    2.8172e-19
 77418.80000    2.8199e-19
 77418.90000    2.8226e-19
 77419.00000    2.8253e-19
 77419.10000    2.8280e-19
 77419.20000    2.8306e-19
 77419.30000    2.8333e-19
 77419.40000    2.8360e-19
 77419.50000    2.8387e-19
 77419.60000    2.8414e-19
 77419.70000    2.8441e-19
 77419.80000    2.8468e-19
 77419.90000    2.8495e-19
 77420.00000    2.8523e-19
 77420.10000    2.8550e-19
 77420.20000    2.8577e-19
 77420.30000    2.8604e-19
 77420.40000    2.8631e-19
 77420.50000    2.8659e-19
 77420.60000    2.8686e-19
 77420.70000    2.8714e-19
 77420.80000    2.8741e-19
 77420.90000    2.8769e-19
 77421.00000    2.8796e-19
 77421.10000    2.8824e-19
 77421.20000    2.8851e-19
 77421.30000    2.8879e-19
 77421.40000    2.8907e-19
 77421.50000    2.8934e-19
 77421.60000    2.8962e-19
 77421.70000    2.8990e-19
 77421.80000    2.9018e-19
 77421.90000    2.9045e-19
 77422.00000    2.9073e-19
 77422.10000    2.9101e-19
 77422.20000    2.9129e-19
 77422.30000    2.9157e-19
 77422.40000    2.9185e-19
 77422.50000    2.9213e-19
 77422.60000    2.9242e-19
 77422.70000    2.9270e-19
 77422.80000    2.9298e-19
 77422.90000    2.9326e-19
 77423.00000    2.9355e-19
 77423.10000    2.9383e-19
 77423.20000    2.9411e-19
 77423.30000    2.9440e-19
 77423.40000    2.9468e-19
 77423.50000    2.9497e-19
 77423.60000    2.9525e-19
 77423.70000    2.9554e-19
 77423.80000    2.9582e-19
 77423.90000    2.9611e-19
 77424.00000    2.9640e-19
 77424.10000    2.9668e-19
 77424.20000    2.9697e-19
 77424.30000    2.9726e-19
 77424.40000    2.9755e-19
 77424.50000    2.9784e-19
 77424.60000    2.9813e-19
 77424.70000    2.9842e-19
 77424.80000    2.9871e-19
 77424.90000    2.9900e-19
 77425.00000    2.9929e-19
 77425.10000    2.9958e-19
 77425.20000    2.9987e-19
 77425.30000    3.0016e-19
 77425.40000    3.0046e-19
 77425.50000    3.0075e-19
 77425.60000    3.0104e-19
 77425.70000    3.0134e-19
 77425.80000    3.0163e-19
 77425.90000    3.0193e-19
 77426.00000    3.0222e-19
 77426.10000    3.0252e-19
 77426.20000    3.0281e-19
 77426.30000    3.0311e-19
 77426.40000    3.0340e-19
 77426.50000    3.0370e-19
 77426.60000    3.0400e-19
 77426.70000    3.0430e-19
 77426.80000    3.0460e-19
 77426.90000    3.0489e-19
 77427.00000    3.0519e-19
 77427.10000    3.0549e-19
 77427.20000    3.0579e-19
 77427.30000    3.0609e-19
 77427.40000    3.0640e-19
 77427.50000    3.0670e-19
 77427.60000    3.0700e-19
 77427.70000    3.0730e-19
 77427.80000    3.0760e-19
 77427.90000    3.0791e-19
 77428.00000    3.0821e-19
 77428.10000    3.0851e-19
 77428.20000    3.0882e-19
 77428.30000    3.0912e-19
 77428.40000    3.0943e-19
 77428.50000    3.0973e-19
 77428.60000    3.1004e-19
 77428.70000    3.1035e-19
 77428.80000    3.1065e-19
 77428.90000    3.1096e-19
 77429.00000    3.1127e-19
 77429.10000    3.1158e-19
 77429.20000    3.1189e-19
 77429.30000    3.1220e-19
 77429.40000    3.1251e-19
 77429.50000    3.1282e-19
 77429.60000    3.1313e-19
 77429.70000    3.1344e-19
 77429.80000    3.1375e-19
 77429.90000    3.1406e-19
 77430.00000    3.1437e-19
 77430.10000    3.1469e-19
 77430.20000    3.1500e-19
 77430.30000    3.1531e-19
 77430.40000    3.1563e-19
 77430.50000    3.1594e-19
 77430.60000    3.1626e-19
 77430.70000    3.1657e-19
 77430.80000    3.1689e-19
 77430.90000    3.1720e-19
 77431.00000    3.1752e-19
 77431.10000    3.1784e-19
 77431.20000    3.1816e-19
 77431.30000    3.1847e-19
 77431.40000    3.1879e-19
 77431.50000    3.1911e-19
 77431.60000    3.1943e-19
 77431.70000    3.1975e-19
 77431.80000    3.2007e-19
 77431.90000    3.2039e-19
 77432.00000    3.2071e-19
 77432.10000    3.2104e-19
 77432.20000    3.2136e-19
 77432.30000    3.2168e-19
 77432.40000    3.2200e-19
 77432.50000    3.2233e-19
 77432.60000    3.2265e-19
 77432.70000    3.2298e-19
 77432.80000    3.2330e-19
 77432.90000    3.2363e-19
 77433.00000    3.2395e-19
 77433.10000    3.2428e-19
 77433.20000    3.2461e-19
 77433.30000    3.2494e-19
 77433.40000    3.2526e-19
 77433.50000    3.2559e-19
 77433.60000    3.2592e-19
 77433.70000    3.2625e-19
 77433.80000    3.2658e-19
 77433.90000    3.2691e-19
 77434.00000    3.2724e-19
 77434.10000    3.2757e-19
 77434.20000    3.2790e-19
 77434.30000    3.2824e-19
 77434.40000    3.2857e-19
 77434.50000    3.2890e-19
 77434.60000    3.2924e-19
 77434.70000    3.2957e-19
 77434.80000    3.2991e-19
 77434.90000    3.3024e-19
 77435.00000    3.3058e-19
 77435.10000    3.3091e-19
 77435.20000    3.3125e-19
 77435.30000    3.3159e-19
 77435.40000    3.3193e-19
 77435.50000    3.3226e-19
 77435.60000    3.3260e-19
 77435.70000    3.3294e-19
 77435.80000    3.3328e-19
 77435.90000    3.3362e-19
 77436.00000    3.3396e-19
 77436.10000    3.3430e-19
 77436.20000    3.3465e-19
 77436.30000    3.3499e-19
 77436.40000    3.3533e-19
 77436.50000    3.3567e-19
 77436.60000    3.3602e-19
 77436.70000    3.3636e-19
 77436.80000    3.3671e-19
 77436.90000    3.3705e-19
 77437.00000    3.3740e-19
 77437.10000    3.3774e-19
 77437.20000    3.3809e-19
 77437.30000    3.3844e-19
 77437.40000    3.3879e-19
 77437.50000    3.3913e-19
 77437.60000    3.3948e-19
 77437.70000    3.3983e-19
 77437.80000    3.4018e-19
 77437.90000    3.4053e-19
 77438.00000    3.4088e-19
 77438.10000    3.4124e-19
 77438.20000    3.4159e-19
 77438.30000    3.4194e-19
 77438.40000    3.4229e-19
 77438.50000    3.4265e-19
 77438.60000    3.4300e-19
 77438.70000    3.4336e-19
 77438.80000    3.4371e-19
 77438.90000    3.4407e-19
 77439.00000    3.4442e-19
 77439.10000    3.4478e-19
 77439.20000    3.4514e-19
 77439.30000    3.4549e-19
 77439.40000    3.4585e-19
 77439.50000    3.4621e-19
 77439.60000    3.4657e-19
 77439.70000    3.4693e-19
 77439.80000    3.4729e-19
 77439.90000    3.4765e-19
 77440.00000    3.4801e-19
 77440.10000    3.4838e-19
 77440.20000    3.4874e-19
 77440.30000    3.4910e-19
 77440.40000    3.4947e-19
 77440.50000    3.4983e-19
 77440.60000    3.5019e-19
 77440.70000    3.5056e-19
 77440.80000    3.5093e-19
 77440.90000    3.5129e-19
 77441.00000    3.5166e-19
 77441.10000    3.5203e-19
 77441.20000    3.5240e-19
 77441.30000    3.5276e-19
 77441.40000    3.5313e-19
 77441.50000    3.5350e-19
 77441.60000    3.5387e-19
 77441.70000    3.5424e-19
 77441.80000    3.5462e-19
 77441.90000    3.5499e-19
 77442.00000    3.5536e-19
 77442.10000    3.5573e-19
 77442.20000    3.5611e-19
 77442.30000    3.5648e-19
 77442.40000    3.5686e-19
 77442.50000    3.5723e-19
 77442.60000    3.5761e-19
 77442.70000    3.5798e-19
 77442.80000    3.5836e-19
 77442.90000    3.5874e-19
 77443.00000    3.5912e-19
 77443.10000    3.5950e-19
 77443.20000    3.5988e-19
 77443.30000    3.6026e-19
 77443.40000    3.6064e-19
 77443.50000    3.6102e-19
 77443.60000    3.6140e-19
 77443.70000    3.6178e-19
 77443.80000    3.6217e-19
 77443.90000    3.6255e-19
 77444.00000    3.6293e-19
 77444.10000    3.6332e-19
 77444.20000    3.6370e-19
 77444.30000    3.6409e-19
 77444.40000    3.6448e-19
 77444.50000    3.6486e-19
 77444.60000    3.6525e-19
 77444.70000    3.6564e-19
 77444.80000    3.6603e-19
 77444.90000    3.6642e-19
 77445.00000    3.6681e-19
 77445.10000    3.6720e-19
 77445.20000    3.6759e-19
 77445.30000    3.6798e-19
 77445.40000    3.6837e-19
 77445.50000    3.6877e-19
 77445.60000    3.6916e-19
 77445.70000    3.6955e-19
 77445.80000    3.6995e-19
 77445.90000    3.7034e-19
 77446.00000    3.7074e-19
 77446.10000    3.7114e-19
 77446.20000    3.7153e-19
 77446.30000    3.7193e-19
 77446.40000    3.7233e-19
 77446.50000    3.7273e-19
 77446.60000    3.7313e-19
 77446.70000    3.7353e-19
 77446.80000    3.7393e-19
 77446.90000    3.7433e-19
 77447.00000    3.7474e-19
 77447.10000    3.7514e-19
 77447.20000    3.7554e-19
 77447.30000    3.7595e-19
 77447.40000    3.7635e-19
 77447.50000    3.7676e-19
 77447.60000    3.7716e-19
 77447.70000    3.7757e-19
 77447.80000    3.7798e-19
 77447.90000    3.7838e-19
 77448.00000    3.7879e-19
 77448.10000    3.7920e-19
 77448.20000    3.7961e-19
 77448.30000    3.8002e-19
 77448.40000    3.8043e-19
 77448.50000    3.8084e-19
 77448.60000    3.8126e-19
 77448.70000    3.8167e-19
 77448.80000    3.8208e-19
 77448.90000    3.8250e-19
 77449.00000    3.8291e-19
 77449.10000    3.8333e-19
 77449.20000    3.8374e-19
 77449.30000    3.8416e-19
 77449.40000    3.8458e-19
 77449.50000    3.8500e-19
 77449.60000    3.8542e-19
 77449.70000    3.8584e-19
 77449.80000    3.8626e-19
 77449.90000    3.8668e-19
 77450.00000    3.8710e-19
 77450.10000    3.8752e-19
 77450.20000    3.8794e-19
 77450.30000    3.8837e-19
 77450.40000    3.8879e-19
 77450.50000    3.8922e-19
 77450.60000    3.8964e-19
 77450.70000    3.9007e-19
 77450.80000    3.9049e-19
 77450.90000    3.9092e-19
 77451.00000    3.9135e-19
 77451.10000    3.9178e-19
 77451.20000    3.9221e-19
 77451.30000    3.9264e-19
 77451.40000    3.9307e-19
 77451.50000    3.9350e-19
 77451.60000    3.9393e-19
 77451.70000    3.9437e-19
 77451.80000    3.9480e-19
 77451.90000    3.9523e-19
 77452.00000    3.9567e-19
 77452.10000    3.9611e-19
 77452.20000    3.9654e-19
 77452.30000    3.9698e-19
 77452.40000    3.9742e-19
 77452.50000    3.9786e-19
 77452.60000    3.9829e-19
 77452.70000    3.9873e-19
 77452.80000    3.9918e-19
 77452.90000    3.9962e-19
 77453.00000    4.0006e-19
 77453.10000    4.0050e-19
 77453.20000    4.0094e-19
 77453.30000    4.0139e-19
 77453.40000    4.0183e-19
 77453.50000    4.0228e-19
 77453.60000    4.0273e-19
 77453.70000    4.0317e-19
 77453.80000    4.0362e-19
 77453.90000    4.0407e-19
 77454.00000    4.0452e-19
 77454.10000    4.0497e-19
 77454.20000    4.0542e-19
 77454.30000    4.0587e-19
 77454.40000    4.0632e-19
 77454.50000    4.0677e-19
 77454.60000    4.0723e-19
 77454.70000    4.0768e-19
 77454.80000    4.0814e-19
 77454.90000    4.0859e-19
 77455.00000    4.0905e-19
 77455.10000    4.0951e-19
 77455.20000    4.0996e-19
 77455.30000    4.1042e-19
 77455.40000    4.1088e-19
 77455.50000    4.1134e-19
 77455.60000    4.1180e-19
 77455.70000    4.1226e-19
 77455.80000    4.1273e-19
 77455.90000    4.1319e-19
 77456.00000    4.1365e-19
 77456.10000    4.1412e-19
 77456.20000    4.1458e-19
 77456.30000    4.1505e-19
 77456.40000    4.1552e-19
 77456.50000    4.1598e-19
 77456.60000    4.1645e-19
 77456.70000    4.1692e-19
 77456.80000    4.1739e-19
 77456.90000    4.1786e-19
 77457.00000    4.1833e-19
 77457.10000    4.1881e-19
 77457.20000    4.1928e-19
 77457.30000    4.1975e-19
 77457.40000    4.2023e-19
 77457.50000    4.2070e-19
 77457.60000    4.2118e-19
 77457.70000    4.2166e-19
 77457.80000    4.2213e-19
 77457.90000    4.2261e-19
 77458.00000    4.2309e-19
 77458.10000    4.2357e-19
 77458.20000    4.2405e-19
 77458.30000    4.2453e-19
 77458.40000    4.2502e-19
 77458.50000    4.2550e-19
 77458.60000    4.2598e-19
 77458.70000    4.2647e-19
 77458.80000    4.2695e-19
 77458.90000    4.2744e-19
 77459.00000    4.2793e-19
 77459.10000    4.2841e-19
 77459.20000    4.2890e-19
 77459.30000    4.2939e-19
 77459.40000    4.2988e-19
 77459.50000    4.3037e-19
 77459.60000    4.3087e-19
 77459.70000    4.3136e-19
 77459.80000    4.3185e-19
 77459.90000    4.3235e-19
 77460.00000    4.3284e-19
 77460.10000    4.3334e-19
 77460.20000    4.3383e-19
 77460.30000    4.3433e-19
 77460.40000    4.3483e-19
 77460.50000    4.3533e-19
 77460.60000    4.3583e-19
 77460.70000    4.3633e-19
 77460.80000    4.3683e-19
 77460.90000    4.3734e-19
 77461.00000    4.3784e-19
 77461.10000    4.3834e-19
 77461.20000    4.3885e-19
 77461.30000    4.3935e-19
 77461.40000    4.3986e-19
 77461.50000    4.4037e-19
 77461.60000    4.4088e-19
 77461.70000    4.4139e-19
 77461.80000    4.4190e-19
 77461.90000    4.4241e-19
 77462.00000    4.4292e-19
 77462.10000    4.4343e-19
 77462.20000    4.4395e-19
 77462.30000    4.4446e-19
 77462.40000    4.4498e-19
 77462.50000    4.4549e-19
 77462.60000    4.4601e-19
 77462.70000    4.4653e-19
 77462.80000    4.4705e-19
 77462.90000    4.4757e-19
 77463.00000    4.4809e-19
 77463.10000    4.4861e-19
 77463.20000    4.4913e-19
 77463.30000    4.4965e-19
 77463.40000    4.5018e-19
 77463.50000    4.5070e-19
 77463.60000    4.5123e-19
 77463.70000    4.5176e-19
 77463.80000    4.5228e-19
 77463.90000    4.5281e-19
 77464.00000    4.5334e-19
 77464.10000    4.5387e-19
 77464.20000    4.5440e-19
 77464.30000    4.5493e-19
 77464.40000    4.5547e-19
 77464.50000    4.5600e-19
 77464.60000    4.5654e-19
 77464.70000    4.5707e-19
 77464.80000    4.5761e-19
 77464.90000    4.5815e-19
 77465.00000    4.5868e-19
 77465.10000    4.5922e-19
 77465.20000    4.5976e-19
 77465.30000    4.6030e-19
 77465.40000    4.6085e-19
 77465.50000    4.6139e-19
 77465.60000    4.6193e-19
 77465.70000    4.6248e-19
 77465.80000    4.6302e-19
 77465.90000    4.6357e-19
 77466.00000    4.6412e-19
 77466.10000    4.6467e-19
 77466.20000    4.6522e-19
 77466.30000    4.6577e-19
 77466.40000    4.6632e-19
 77466.50000    4.6687e-19
 77466.60000    4.6742e-19
 77466.70000    4.6798e-19
 77466.80000    4.6853e-19
 77466.90000    4.6909e-19
 77467.00000    4.6965e-19
 77467.10000    4.7021e-19
 77467.20000    4.7076e-19
 77467.30000    4.7132e-19
 77467.40000    4.7189e-19
 77467.50000    4.7245e-19
 77467.60000    4.7301e-19
 77467.70000    4.7357e-19
 77467.80000    4.7414e-19
 77467.90000    4.7470e-19
 77468.00000    4.7527e-19
 77468.10000    4.7584e-19
 77468.20000    4.7641e-19
 77468.30000    4.7698e-19
 77468.40000    4.7755e-19
 77468.50000    4.7812e-19
 77468.60000    4.7869e-19
 77468.70000    4.7927e-19
 77468.80000    4.7984e-19
 77468.90000    4.8042e-19
 77469.00000    4.8099e-19
 77469.10000    4.8157e-19
 77469.20000    4.8215e-19
 77469.30000    4.8273e-19
 77469.40000    4.8331e-19
 77469.50000    4.8389e-19
 77469.60000    4.8447e-19
 77469.70000    4.8506e-19
 77469.80000    4.8564e-19
 77469.90000    4.8623e-19
 77470.00000    4.8681e-19
 77470.10000    4.8740e-19
 77470.20000    4.8799e-19
 77470.30000    4.8858e-19
 77470.40000    4.8917e-19
 77470.50000    4.8976e-19
 77470.60000    4.9036e-19
 77470.70000    4.9095e-19
 77470.80000    4.9155e-19
 77470.90000    4.9214e-19
 77471.00000    4.9274e-19
 77471.10000    4.9334e-19
 77471.20000    4.9394e-19
 77471.30000    4.9454e-19
 77471.40000    4.9514e-19
 77471.50000    4.9574e-19
 77471.60000    4.9634e-19
 77471.70000    4.9695e-19
 77471.80000    4.9755e-19
 77471.90000    4.9816e-19
 77472.00000    4.9876e-19
 77472.10000    4.9937e-19
 77472.20000    4.9998e-19
 77472.30000    5.0059e-19
 77472.40000    5.0121e-19
 77472.50000    5.0182e-19
 77472.60000    5.0244e-19
 77472.70000    5.0305e-19
 77472.80000    5.0367e-19
 77472.90000    5.0428e-19
 77473.00000    5.0490e-19
 77473.10000    5.0552e-19
 77473.20000    5.0614e-19
 77473.30000    5.0677e-19
 77473.40000    5.0739e-19
 77473.50000    5.0801e-19
 77473.60000    5.0864e-19
 77473.70000    5.0926e-19
 77473.80000    5.0989e-19
 77473.90000    5.1052e-19
 77474.00000    5.1115e-19
 77474.10000    5.1178e-19
 77474.20000    5.1241e-19
 77474.30000    5.1304e-19
 77474.40000    5.1368e-19
 77474.50000    5.1431e-19
 77474.60000    5.1495e-19
 77474.70000    5.1559e-19
 77474.80000    5.1623e-19
 77474.90000    5.1687e-19
 77475.00000    5.1751e-19
 77475.10000    5.1815e-19
 77475.20000    5.1879e-19
 77475.30000    5.1944e-19
 77475.40000    5.2008e-19
 77475.50000    5.2073e-19
 77475.60000    5.2138e-19
 77475.70000    5.2203e-19
 77475.80000    5.2268e-19
 77475.90000    5.2333e-19
 77476.00000    5.2398e-19
 77476.10000    5.2463e-19
 77476.20000    5.2529e-19
 77476.30000    5.2594e-19
 77476.40000    5.2660e-19
 77476.50000    5.2726e-19
 77476.60000    5.2792e-19
 77476.70000    5.2858e-19
 77476.80000    5.2924e-19
 77476.90000    5.2991e-19
 77477.00000    5.3057e-19
 77477.10000    5.3124e-19
 77477.20000    5.3190e-19
 77477.30000    5.3257e-19
 77477.40000    5.3324e-19
 77477.50000    5.3391e-19
 77477.60000    5.3458e-19
 77477.70000    5.3526e-19
 77477.80000    5.3593e-19
 77477.90000    5.3660e-19
 77478.00000    5.3728e-19
 77478.10000    5.3796e-19
 77478.20000    5.3864e-19
 77478.30000    5.3932e-19
 77478.40000    5.4000e-19
 77478.50000    5.4068e-19
 77478.60000    5.4137e-19
 77478.70000    5.4205e-19
 77478.80000    5.4274e-19
 77478.90000    5.4343e-19
 77479.00000    5.4412e-19
 77479.10000    5.4481e-19
 77479.20000    5.4550e-19
 77479.30000    5.4619e-19
 77479.40000    5.4688e-19
 77479.50000    5.4758e-19
 77479.60000    5.4828e-19
 77479.70000    5.4897e-19
 77479.80000    5.4967e-19
 77479.90000    5.5037e-19
 77480.00000    5.5108e-19
 77480.10000    5.5178e-19
 77480.20000    5.5248e-19
 77480.30000    5.5319e-19
 77480.40000    5.5390e-19
 77480.50000    5.5461e-19
 77480.60000    5.5532e-19
 77480.70000    5.5603e-19
 77480.80000    5.5674e-19
 77480.90000    5.5745e-19
 77481.00000    5.5817e-19
 77481.10000    5.5888e-19
 77481.20000    5.5960e-19
 77481.30000    5.6032e-19
 77481.40000    5.6104e-19
 77481.50000    5.6176e-19
 77481.60000    5.6248e-19
 77481.70000    5.6321e-19
 77481.80000    5.6393e-19
 77481.90000    5.6466e-19
 77482.00000    5.6539e-19
 77482.10000    5.6612e-19
 77482.20000    5.6685e-19
 77482.30000    5.6758e-19
 77482.40000    5.6832e-19
 77482.50000    5.6905e-19
 77482.60000    5.6979e-19
 77482.70000    5.7053e-19
 77482.80000    5.7127e-19
 77482.90000    5.7201e-19
 77483.00000    5.7275e-19
 77483.10000    5.7349e-19
 77483.20000    5.7424e-19
 77483.30000    5.7498e-19
 77483.40000    5.7573e-19
 77483.50000    5.7648e-19
 77483.60000    5.7723e-19
 77483.70000    5.7798e-19
 77483.80000    5.7874e-19
 77483.90000    5.7949e-19
 77484.00000    5.8025e-19
 77484.10000    5.8101e-19
 77484.20000    5.8176e-19
 77484.30000    5.8253e-19
 77484.40000    5.8329e-19
 77484.50000    5.8405e-19
 77484.60000    5.8482e-19
 77484.70000    5.8558e-19
 77484.80000    5.8635e-19
 77484.90000    5.8712e-19
 77485.00000    5.8789e-19
 77485.10000    5.8866e-19
 77485.20000    5.8944e-19
 77485.30000    5.9021e-19
 77485.40000    5.9099e-19
 77485.50000    5.9177e-19
 77485.60000    5.9254e-19
 77485.70000    5.9333e-19
 77485.80000    5.9411e-19
 77485.90000    5.9489e-19
 77486.00000    5.9568e-19
 77486.10000    5.9646e-19
 77486.20000    5.9725e-19
 77486.30000    5.9804e-19
 77486.40000    5.9883e-19
 77486.50000    5.9963e-19
 77486.60000    6.0042e-19
 77486.70000    6.0122e-19
 77486.80000    6.0202e-19
 77486.90000    6.0282e-19
 77487.00000    6.0362e-19
 77487.10000    6.0442e-19
 77487.20000    6.0522e-19
 77487.30000    6.0603e-19
 77487.40000    6.0683e-19
 77487.50000    6.0764e-19
 77487.60000    6.0845e-19
 77487.70000    6.0926e-19
 77487.80000    6.1008e-19
 77487.90000    6.1089e-19
 77488.00000    6.1171e-19
 77488.10000    6.1253e-19
 77488.20000    6.1335e-19
 77488.30000    6.1417e-19
 77488.40000    6.1499e-19
 77488.50000    6.1581e-19
 77488.60000    6.1664e-19
 77488.70000    6.1747e-19
 77488.80000    6.1830e-19
 77488.90000    6.1913e-19
 77489.00000    6.1996e-19
 77489.10000    6.2079e-19
 77489.20000    6.2163e-19
 77489.30000    6.2247e-19
 77489.40000    6.2330e-19
 77489.50000    6.2414e-19
 77489.60000    6.2499e-19
 77489.70000    6.2583e-19
 77489.80000    6.2668e-19
 77489.90000    6.2752e-19
 77490.00000    6.2837e-19
 77490.10000    6.2922e-19
 77490.20000    6.3007e-19
 77490.30000    6.3093e-19
 77490.40000    6.3178e-19
 77490.50000    6.3264e-19
 77490.60000    6.3350e-19
 77490.70000    6.3436e-19
 77490.80000    6.3522e-19
 77490.90000    6.3608e-19
 77491.00000    6.3695e-19
 77491.10000    6.3782e-19
 77491.20000    6.3869e-19
 77491.30000    6.3956e-19
 77491.40000    6.4043e-19
 77491.50000    6.4130e-19
 77491.60000    6.4218e-19
 77491.70000    6.4306e-19
 77491.80000    6.4394e-19
 77491.90000    6.4482e-19
 77492.00000    6.4570e-19
 77492.10000    6.4658e-19
 77492.20000    6.4747e-19
 77492.30000    6.4836e-19
 77492.40000    6.4925e-19
 77492.50000    6.5014e-19
 77492.60000    6.5103e-19
 77492.70000    6.5193e-19
 77492.80000    6.5282e-19
 77492.90000    6.5372e-19
 77493.00000    6.5462e-19
 77493.10000    6.5553e-19
 77493.20000    6.5643e-19
 77493.30000    6.5734e-19
 77493.40000    6.5824e-19
 77493.50000    6.5915e-19
 77493.60000    6.6006e-19
 77493.70000    6.6098e-19
 77493.80000    6.6189e-19
 77493.90000    6.6281e-19
 77494.00000    6.6373e-19
 77494.10000    6.6465e-19
 77494.20000    6.6557e-19
 77494.30000    6.6649e-19
 77494.40000    6.6742e-19
 77494.50000    6.6835e-19
 77494.60000    6.6928e-19
 77494.70000    6.7021e-19
 77494.80000    6.7114e-19
 77494.90000    6.7208e-19
 77495.00000    6.7302e-19
 77495.10000    6.7396e-19
 77495.20000    6.7490e-19
 77495.30000    6.7584e-19
 77495.40000    6.7679e-19
 77495.50000    6.7773e-19
 77495.60000    6.7868e-19
 77495.70000    6.7963e-19
 77495.80000    6.8058e-19
 77495.90000    6.8154e-19
 77496.00000    6.8250e-19
 77496.10000    6.8345e-19
 77496.20000    6.8441e-19
 77496.30000    6.8538e-19
 77496.40000    6.8634e-19
 77496.50000    6.8731e-19
 77496.60000    6.8828e-19
 77496.70000    6.8925e-19
 77496.80000    6.9022e-19
 77496.90000    6.9119e-19
 77497.00000    6.9217e-19
 77497.10000    6.9315e-19
 77497.20000    6.9413e-19
 77497.30000    6.9511e-19
 77497.40000    6.9609e-19
 77497.50000    6.9708e-19
 77497.60000    6.9807e-19
 77497.70000    6.9906e-19
 77497.80000    7.0005e-19
 77497.90000    7.0105e-19
 77498.00000    7.0204e-19
 77498.10000    7.0304e-19
 77498.20000    7.0404e-19
 77498.30000    7.0504e-19
 77498.40000    7.0605e-19
 77498.50000    7.0705e-19
 77498.60000    7.0806e-19
 77498.70000    7.0907e-19
 77498.80000    7.1009e-19
 77498.90000    7.1110e-19
 77499.00000    7.1212e-19
 77499.10000    7.1314e-19
 77499.20000    7.1416e-19
 77499.30000    7.1518e-19
 77499.40000    7.1621e-19
 77499.50000    7.1724e-19
 77499.60000    7.1827e-19
 77499.70000    7.1930e-19
 77499.80000    7.2034e-19
 77499.90000    7.2137e-19
 77500.00000    7.2241e-19
 77500.10000    7.2345e-19
 77500.20000    7.2449e-19
 77500.30000    7.2554e-19
 77500.40000    7.2659e-19
 77500.50000    7.2764e-19
 77500.60000    7.2869e-19
 77500.70000    7.2974e-19
 77500.80000    7.3080e-19
 77500.90000    7.3186e-19
 77501.00000    7.3292e-19
 77501.10000    7.3398e-19
 77501.20000    7.3504e-19
 77501.30000    7.3611e-19
 77501.40000    7.3718e-19
 77501.50000    7.3825e-19
 77501.60000    7.3933e-19
 77501.70000    7.4040e-19
 77501.80000    7.4148e-19
 77501.90000    7.4256e-19
 77502.00000    7.4365e-19
 77502.10000    7.4473e-19
 77502.20000    7.4582e-19
 77502.30000    7.4691e-19
 77502.40000    7.4800e-19
 77502.50000    7.4910e-19
 77502.60000    7.5019e-19
 77502.70000    7.5129e-19
 77502.80000    7.5240e-19
 77502.90000    7.5350e-19
 77503.00000    7.5461e-19
 77503.10000    7.5571e-19
 77503.20000    7.5683e-19
 77503.30000    7.5794e-19
 77503.40000    7.5906e-19
 77503.50000    7.6017e-19
 77503.60000    7.6129e-19
 77503.70000    7.6242e-19
 77503.80000    7.6354e-19
 77503.90000    7.6467e-19
 77504.00000    7.6580e-19
 77504.10000    7.6693e-19
 77504.20000    7.6807e-19
 77504.30000    7.6921e-19
 77504.40000    7.7035e-19
 77504.50000    7.7149e-19
 77504.60000    7.7263e-19
 77504.70000    7.7378e-19
 77504.80000    7.7493e-19
 77504.90000    7.7608e-19
 77505.00000    7.7724e-19
 77505.10000    7.7840e-19
 77505.20000    7.7956e-19
 77505.30000    7.8072e-19
 77505.40000    7.8188e-19
 77505.50000    7.8305e-19
 77505.60000    7.8422e-19
 77505.70000    7.8539e-19
 77505.80000    7.8657e-19
 77505.90000    7.8775e-19
 77506.00000    7.8893e-19
 77506.10000    7.9011e-19
 77506.20000    7.9129e-19
 77506.30000    7.9248e-19
 77506.40000    7.9367e-19
 77506.50000    7.9487e-19
 77506.60000    7.9606e-19
 77506.70000    7.9726e-19
 77506.80000    7.9846e-19
 77506.90000    7.9966e-19
 77507.00000    8.0087e-19
 77507.10000    8.0208e-19
 77507.20000    8.0329e-19
 77507.30000    8.0450e-19
 77507.40000    8.0572e-19
 77507.50000    8.0694e-19
 77507.60000    8.0816e-19
 77507.70000    8.0939e-19
 77507.80000    8.1062e-19
 77507.90000    8.1185e-19
 77508.00000    8.1308e-19
 77508.10000    8.1431e-19
 77508.20000    8.1555e-19
 77508.30000    8.1679e-19
 77508.40000    8.1804e-19
 77508.50000    8.1928e-19
 77508.60000    8.2053e-19
 77508.70000    8.2179e-19
 77508.80000    8.2304e-19
 77508.90000    8.2430e-19
 77509.00000    8.2556e-19
 77509.10000    8.2682e-19
 77509.20000    8.2809e-19
 77509.30000    8.2936e-19
 77509.40000    8.3063e-19
 77509.50000    8.3190e-19
 77509.60000    8.3318e-19
 77509.70000    8.3446e-19
 77509.80000    8.3574e-19
 77509.90000    8.3703e-19
 77510.00000    8.3832e-19
 77510.10000    8.3961e-19
 77510.20000    8.4091e-19
 77510.30000    8.4220e-19
 77510.40000    8.4350e-19
 77510.50000    8.4481e-19
 77510.60000    8.4611e-19
 77510.70000    8.4742e-19
 77510.80000    8.4874e-19
 77510.90000    8.5005e-19
 77511.00000    8.5137e-19
 77511.10000    8.5269e-19
 77511.20000    8.5401e-19
 77511.30000    8.5534e-19
 77511.40000    8.5667e-19
 77511.50000    8.5800e-19
 77511.60000    8.5934e-19
 77511.70000    8.6068e-19
 77511.80000    8.6202e-19
 77511.90000    8.6337e-19
 77512.00000    8.6471e-19
 77512.10000    8.6607e-19
 77512.20000    8.6742e-19
 77512.30000    8.6878e-19
 77512.40000    8.7014e-19
 77512.50000    8.7150e-19
 77512.60000    8.7287e-19
 77512.70000    8.7424e-19
 77512.80000    8.7561e-19
 77512.90000    8.7699e-19
 77513.00000    8.7837e-19
 77513.10000    8.7975e-19
 77513.20000    8.8113e-19
 77513.30000    8.8252e-19
 77513.40000    8.8392e-19
 77513.50000    8.8531e-19
 77513.60000    8.8671e-19
 77513.70000    8.8811e-19
 77513.80000    8.8951e-19
 77513.90000    8.9092e-19
 77514.00000    8.9233e-19
 77514.10000    8.9375e-19
 77514.20000    8.9517e-19
 77514.30000    8.9659e-19
 77514.40000    8.9801e-19
 77514.50000    8.9944e-19
 77514.60000    9.0087e-19
 77514.70000    9.0230e-19
 77514.80000    9.0374e-19
 77514.90000    9.0518e-19
 77515.00000    9.0663e-19
 77515.10000    9.0807e-19
 77515.20000    9.0953e-19
 77515.30000    9.1098e-19
 77515.40000    9.1244e-19
 77515.50000    9.1390e-19
 77515.60000    9.1536e-19
 77515.70000    9.1683e-19
 77515.80000    9.1830e-19
 77515.90000    9.1978e-19
 77516.00000    9.2125e-19
 77516.10000    9.2274e-19
 77516.20000    9.2422e-19
 77516.30000    9.2571e-19
 77516.40000    9.2720e-19
 77516.50000    9.2870e-19
 77516.60000    9.3020e-19
 77516.70000    9.3170e-19
 77516.80000    9.3320e-19
 77516.90000    9.3471e-19
 77517.00000    9.3623e-19
 77517.10000    9.3774e-19
 77517.20000    9.3926e-19
 77517.30000    9.4079e-19
 77517.40000    9.4232e-19
 77517.50000    9.4385e-19
 77517.60000    9.4538e-19
 77517.70000    9.4692e-19
 77517.80000    9.4846e-19
 77517.90000    9.5001e-19
 77518.00000    9.5156e-19
 77518.10000    9.5311e-19
 77518.20000    9.5467e-19
 77518.30000    9.5623e-19
 77518.40000    9.5779e-19
 77518.50000    9.5936e-19
 77518.60000    9.6093e-19
 77518.70000    9.6251e-19
 77518.80000    9.6408e-19
 77518.90000    9.6567e-19
 77519.00000    9.6725e-19
 77519.10000    9.6884e-19
 77519.20000    9.7044e-19
 77519.30000    9.7204e-19
 77519.40000    9.7364e-19
 77519.50000    9.7524e-19
 77519.60000    9.7685e-19
 77519.70000    9.7847e-19
 77519.80000    9.8008e-19
 77519.90000    9.8171e-19
 77520.00000    9.8333e-19
 77520.10000    9.8496e-19
 77520.20000    9.8659e-19
 77520.30000    9.8823e-19
 77520.40000    9.8987e-19
 77520.50000    9.9152e-19
 77520.60000    9.9316e-19
 77520.70000    9.9482e-19
 77520.80000    9.9647e-19
 77520.90000    9.9813e-19
 77521.00000    9.9980e-19
 77521.10000    1.0015e-18
 77521.20000    1.0031e-18
 77521.30000    1.0048e-18
 77521.40000    1.0065e-18
 77521.50000    1.0082e-18
 77521.60000    1.0099e-18
 77521.70000    1.0116e-18
 77521.80000    1.0133e-18
 77521.90000    1.0150e-18
 77522.00000    1.0167e-18
 77522.10000    1.0184e-18
 77522.20000    1.0201e-18
 77522.30000    1.0218e-18
 77522.40000    1.0235e-18
 77522.50000    1.0253e-18
 77522.60000    1.0270e-18
 77522.70000    1.0287e-18
 77522.80000    1.0305e-18
 77522.90000    1.0322e-18
 77523.00000    1.0340e-18
 77523.10000    1.0357e-18
 77523.20000    1.0375e-18
 77523.30000    1.0392e-18
 77523.40000    1.0410e-18
 77523.50000    1.0428e-18
 77523.60000    1.0445e-18
 77523.70000    1.0463e-18
 77523.80000    1.0481e-18
 77523.90000    1.0499e-18
 77524.00000    1.0517e-18
 77524.10000    1.0535e-18
 77524.20000    1.0553e-18
 77524.30000    1.0571e-18
 77524.40000    1.0589e-18
 77524.50000    1.0607e-18
 77524.60000    1.0625e-18
 77524.70000    1.0644e-18
 77524.80000    1.0662e-18
 77524.90000    1.0680e-18
 77525.00000    1.0698e-18
 77525.10000    1.0717e-18
 77525.20000    1.0735e-18
 77525.30000    1.0754e-18
 77525.40000    1.0772e-18
 77525.50000    1.0791e-18
 77525.60000    1.0810e-18
 77525.70000    1.0828e-18
 77525.80000    1.0847e-18
 77525.90000    1.0866e-18
 77526.00000    1.0885e-18
 77526.10000    1.0904e-18
 77526.20000    1.0923e-18
 77526.30000    1.0942e-18
 77526.40000    1.0961e-18
 77526.50000    1.0980e-18
 77526.60000    1.0999e-18
 77526.70000    1.1018e-18
 77526.80000    1.1037e-18
 77526.90000    1.1056e-18
 77527.00000    1.1076e-18
 77527.10000    1.1095e-18
 77527.20000    1.1115e-18
 77527.30000    1.1134e-18
 77527.40000    1.1154e-18
 77527.50000    1.1173e-18
 77527.60000    1.1193e-18
 77527.70000    1.1212e-18
 77527.80000    1.1232e-18
 77527.90000    1.1252e-18
 77528.00000    1.1272e-18
 77528.10000    1.1292e-18
 77528.20000    1.1312e-18
 77528.30000    1.1332e-18
 77528.40000    1.1352e-18
 77528.50000    1.1372e-18
 77528.60000    1.1392e-18
 77528.70000    1.1412e-18
 77528.80000    1.1432e-18
 77528.90000    1.1452e-18
 77529.00000    1.1473e-18
 77529.10000    1.1493e-18
 77529.20000    1.1514e-18
 77529.30000    1.1534e-18
 77529.40000    1.1555e-18
 77529.50000    1.1575e-18
 77529.60000    1.1596e-18
 77529.70000    1.1617e-18
 77529.80000    1.1637e-18
 77529.90000    1.1658e-18
 77530.00000    1.1679e-18
 77530.10000    1.1700e-18
 77530.20000    1.1721e-18
 77530.30000    1.1742e-18
 77530.40000    1.1763e-18
 77530.50000    1.1784e-18
 77530.60000    1.1805e-18
 77530.70000    1.1827e-18
 77530.80000    1.1848e-18
 77530.90000    1.1869e-18
 77531.00000    1.1891e-18
 77531.10000    1.1912e-18
 77531.20000    1.1934e-18
 77531.30000    1.1955e-18
 77531.40000    1.1977e-18
 77531.50000    1.1999e-18
 77531.60000    1.2021e-18
 77531.70000    1.2042e-18
 77531.80000    1.2064e-18
 77531.90000    1.2086e-18
 77532.00000    1.2108e-18
 77532.10000    1.2130e-18
 77532.20000    1.2152e-18
 77532.30000    1.2175e-18
 77532.40000    1.2197e-18
 77532.50000    1.2219e-18
 77532.60000    1.2241e-18
 77532.70000    1.2264e-18
 77532.80000    1.2286e-18
 77532.90000    1.2309e-18
 77533.00000    1.2331e-18
 77533.10000    1.2354e-18
 77533.20000    1.2377e-18
 77533.30000    1.2400e-18
 77533.40000    1.2422e-18
 77533.50000    1.2445e-18
 77533.60000    1.2468e-18
 77533.70000    1.2491e-18
 77533.80000    1.2514e-18
 77533.90000    1.2538e-18
 77534.00000    1.2561e-18
 77534.10000    1.2584e-18
 77534.20000    1.2607e-18
 77534.30000    1.2631e-18
 77534.40000    1.2654e-18
 77534.50000    1.2678e-18
 77534.60000    1.2701e-18
 77534.70000    1.2725e-18
 77534.80000    1.2749e-18
 77534.90000    1.2772e-18
 77535.00000    1.2796e-18
 77535.10000    1.2820e-18
 77535.20000    1.2844e-18
 77535.30000    1.2868e-18
 77535.40000    1.2892e-18
 77535.50000    1.2917e-18
 77535.60000    1.2941e-18
 77535.70000    1.2965e-18
 77535.80000    1.2989e-18
 77535.90000    1.3014e-18
 77536.00000    1.3038e-18
 77536.10000    1.3063e-18
 77536.20000    1.3088e-18
 77536.30000    1.3112e-18
 77536.40000    1.3137e-18
 77536.50000    1.3162e-18
 77536.60000    1.3187e-18
 77536.70000    1.3212e-18
 77536.80000    1.3237e-18
 77536.90000    1.3262e-18
 77537.00000    1.3287e-18
 77537.10000    1.3312e-18
 77537.20000    1.3338e-18
 77537.30000    1.3363e-18
 77537.40000    1.3389e-18
 77537.50000    1.3414e-18
 77537.60000    1.3440e-18
 77537.70000    1.3465e-18
 77537.80000    1.3491e-18
 77537.90000    1.3517e-18
 77538.00000    1.3543e-18
 77538.10000    1.3569e-18
 77538.20000    1.3595e-18
 77538.30000    1.3621e-18
 77538.40000    1.3647e-18
 77538.50000    1.3674e-18
 77538.60000    1.3700e-18
 77538.70000    1.3726e-18
 77538.80000    1.3753e-18
 77538.90000    1.3779e-18
 77539.00000    1.3806e-18
 77539.10000    1.3833e-18
 77539.20000    1.3859e-18
 77539.30000    1.3886e-18
 77539.40000    1.3913e-18
 77539.50000    1.3940e-18
 77539.60000    1.3967e-18
 77539.70000    1.3995e-18
 77539.80000    1.4022e-18
 77539.90000    1.4049e-18
 77540.00000    1.4077e-18
 77540.10000    1.4104e-18
 77540.20000    1.4132e-18
 77540.30000    1.4159e-18
 77540.40000    1.4187e-18
 77540.50000    1.4215e-18
 77540.60000    1.4243e-18
 77540.70000    1.4271e-18
 77540.80000    1.4299e-18
 77540.90000    1.4327e-18
 77541.00000    1.4355e-18
 77541.10000    1.4383e-18
 77541.20000    1.4412e-18
 77541.30000    1.4440e-18
 77541.40000    1.4468e-18
 77541.50000    1.4497e-18
 77541.60000    1.4526e-18
 77541.70000    1.4555e-18
 77541.80000    1.4583e-18
 77541.90000    1.4612e-18
 77542.00000    1.4641e-18
 77542.10000    1.4670e-18
 77542.20000    1.4700e-18
 77542.30000    1.4729e-18
 77542.40000    1.4758e-18
 77542.50000    1.4788e-18
 77542.60000    1.4817e-18
 77542.70000    1.4847e-18
 77542.80000    1.4877e-18
 77542.90000    1.4906e-18
 77543.00000    1.4936e-18
 77543.10000    1.4966e-18
 77543.20000    1.4996e-18
 77543.30000    1.5026e-18
 77543.40000    1.5057e-18
 77543.50000    1.5087e-18
 77543.60000    1.5117e-18
 77543.70000    1.5148e-18
 77543.80000    1.5178e-18
 77543.90000    1.5209e-18
 77544.00000    1.5240e-18
 77544.10000    1.5271e-18
 77544.20000    1.5302e-18
 77544.30000    1.5333e-18
 77544.40000    1.5364e-18
 77544.50000    1.5395e-18
 77544.60000    1.5426e-18
 77544.70000    1.5458e-18
 77544.80000    1.5489e-18
 77544.90000    1.5521e-18
 77545.00000    1.5553e-18
 77545.10000    1.5584e-18
 77545.20000    1.5616e-18
 77545.30000    1.5648e-18
 77545.40000    1.5680e-18
 77545.50000    1.5713e-18
 77545.60000    1.5745e-18
 77545.70000    1.5777e-18
 77545.80000    1.5810e-18
 77545.90000    1.5842e-18
 77546.00000    1.5875e-18
 77546.10000    1.5908e-18
 77546.20000    1.5940e-18
 77546.30000    1.5973e-18
 77546.40000    1.6006e-18
 77546.50000    1.6040e-18
 77546.60000    1.6073e-18
 77546.70000    1.6106e-18
 77546.80000    1.6140e-18
 77546.90000    1.6173e-18
 77547.00000    1.6207e-18
 77547.10000    1.6241e-18
 77547.20000    1.6275e-18
 77547.30000    1.6309e-18
 77547.40000    1.6343e-18
 77547.50000    1.6377e-18
 77547.60000    1.6411e-18
 77547.70000    1.6445e-18
 77547.80000    1.6480e-18
 77547.90000    1.6515e-18
 77548.00000    1.6549e-18
 77548.10000    1.6584e-18
 77548.20000    1.6619e-18
 77548.30000    1.6654e-18
 77548.40000    1.6689e-18
 77548.50000    1.6724e-18
 77548.60000    1.6760e-18
 77548.70000    1.6795e-18
 77548.80000    1.6831e-18
 77548.90000    1.6866e-18
 77549.00000    1.6902e-18
 77549.10000    1.6938e-18
 77549.20000    1.6974e-18
 77549.30000    1.7010e-18
 77549.40000    1.7047e-18
 77549.50000    1.7083e-18
 77549.60000    1.7119e-18
 77549.70000    1.7156e-18
 77549.80000    1.7193e-18
 77549.90000    1.7229e-18
 77550.00000    1.7266e-18
 77550.10000    1.7303e-18
 77550.20000    1.7341e-18
 77550.30000    1.7378e-18
 77550.40000    1.7415e-18
 77550.50000    1.7453e-18
 77550.60000    1.7490e-18
 77550.70000    1.7528e-18
 77550.80000    1.7566e-18
 77550.90000    1.7604e-18
 77551.00000    1.7642e-18
 77551.10000    1.7680e-18
 77551.20000    1.7719e-18
 77551.30000    1.7757e-18
 77551.40000    1.7796e-18
 77551.50000    1.7834e-18
 77551.60000    1.7873e-18
 77551.70000    1.7912e-18
 77551.80000    1.7951e-18
 77551.90000    1.7990e-18
 77552.00000    1.8030e-18
 77552.10000    1.8069e-18
 77552.20000    1.8109e-18
 77552.30000    1.8149e-18
 77552.40000    1.8188e-18
 77552.50000    1.8228e-18
 77552.60000    1.8269e-18
 77552.70000    1.8309e-18
 77552.80000    1.8349e-18
 77552.90000    1.8390e-18
 77553.00000    1.8430e-18
 77553.10000    1.8471e-18
 77553.20000    1.8512e-18
 77553.30000    1.8553e-18
 77553.40000    1.8594e-18
 77553.50000    1.8635e-18
 77553.60000    1.8677e-18
 77553.70000    1.8718e-18
 77553.80000    1.8760e-18
 77553.90000    1.8802e-18
 77554.00000    1.8844e-18
 77554.10000    1.8886e-18
 77554.20000    1.8928e-18
 77554.30000    1.8970e-18
 77554.40000    1.9013e-18
 77554.50000    1.9056e-18
 77554.60000    1.9098e-18
 77554.70000    1.9141e-18
 77554.80000    1.9184e-18
 77554.90000    1.9228e-18
 77555.00000    1.9271e-18
 77555.10000    1.9314e-18
 77555.20000    1.9358e-18
 77555.30000    1.9402e-18
 77555.40000    1.9446e-18
 77555.50000    1.9490e-18
 77555.60000    1.9534e-18
 77555.70000    1.9579e-18
 77555.80000    1.9623e-18
 77555.90000    1.9668e-18
 77556.00000    1.9713e-18
 77556.10000    1.9758e-18
 77556.20000    1.9803e-18
 77556.30000    1.9848e-18
 77556.40000    1.9893e-18
 77556.50000    1.9939e-18
 77556.60000    1.9985e-18
 77556.70000    2.0031e-18
 77556.80000    2.0077e-18
 77556.90000    2.0123e-18
 77557.00000    2.0169e-18
 77557.10000    2.0216e-18
 77557.20000    2.0262e-18
 77557.30000    2.0309e-18
 77557.40000    2.0356e-18
 77557.50000    2.0403e-18
 77557.60000    2.0450e-18
 77557.70000    2.0498e-18
 77557.80000    2.0546e-18
 77557.90000    2.0593e-18
 77558.00000    2.0641e-18
 77558.10000    2.0689e-18
 77558.20000    2.0738e-18
 77558.30000    2.0786e-18
 77558.40000    2.0835e-18
 77558.50000    2.0883e-18
 77558.60000    2.0932e-18
 77558.70000    2.0982e-18
 77558.80000    2.1031e-18
 77558.90000    2.1080e-18
 77559.00000    2.1130e-18
 77559.10000    2.1180e-18
 77559.20000    2.1230e-18
 77559.30000    2.1280e-18
 77559.40000    2.1330e-18
 77559.50000    2.1381e-18
 77559.60000    2.1431e-18
 77559.70000    2.1482e-18
 77559.80000    2.1533e-18
 77559.90000    2.1584e-18
 77560.00000    2.1636e-18
 77560.10000    2.1687e-18
 77560.20000    2.1739e-18
 77560.30000    2.1791e-18
 77560.40000    2.1843e-18
 77560.50000    2.1895e-18
 77560.60000    2.1948e-18
 77560.70000    2.2000e-18
 77560.80000    2.2053e-18
 77560.90000    2.2106e-18
 77561.00000    2.2159e-18
 77561.10000    2.2213e-18
 77561.20000    2.2266e-18
 77561.30000    2.2320e-18
 77561.40000    2.2374e-18
 77561.50000    2.2428e-18
 77561.60000    2.2482e-18
 77561.70000    2.2537e-18
 77561.80000    2.2592e-18
 77561.90000    2.2647e-18
 77562.00000    2.2702e-18
 77562.10000    2.2757e-18
 77562.20000    2.2813e-18
 77562.30000    2.2868e-18
 77562.40000    2.2924e-18
 77562.50000    2.2980e-18
 77562.60000    2.3037e-18
 77562.70000    2.3093e-18
 77562.80000    2.3150e-18
 77562.90000    2.3207e-18
 77563.00000    2.3264e-18
 77563.10000    2.3321e-18
 77563.20000    2.3379e-18
 77563.30000    2.3436e-18
 77563.40000    2.3494e-18
 77563.50000    2.3553e-18
 77563.60000    2.3611e-18
 77563.70000    2.3670e-18
 77563.80000    2.3728e-18
 77563.90000    2.3787e-18
 77564.00000    2.3847e-18
 77564.10000    2.3906e-18
 77564.20000    2.3966e-18
 77564.30000    2.4026e-18
 77564.40000    2.4086e-18
 77564.50000    2.4146e-18
 77564.60000    2.4207e-18
 77564.70000    2.4267e-18
 77564.80000    2.4328e-18
 77564.90000    2.4390e-18
 77565.00000    2.4451e-18
 77565.10000    2.4513e-18
 77565.20000    2.4575e-18
 77565.30000    2.4637e-18
 77565.40000    2.4699e-18
 77565.50000    2.4762e-18
 77565.60000    2.4825e-18
 77565.70000    2.4888e-18
 77565.80000    2.4951e-18
 77565.90000    2.5015e-18
 77566.00000    2.5078e-18
 77566.10000    2.5142e-18
 77566.20000    2.5207e-18
 77566.30000    2.5271e-18
 77566.40000    2.5336e-18
 77566.50000    2.5401e-18
 77566.60000    2.5466e-18
 77566.70000    2.5532e-18
 77566.80000    2.5597e-18
 77566.90000    2.5663e-18
 77567.00000    2.5729e-18
 77567.10000    2.5796e-18
 77567.20000    2.5863e-18
 77567.30000    2.5930e-18
 77567.40000    2.5997e-18
 77567.50000    2.6064e-18
 77567.60000    2.6132e-18
 77567.70000    2.6200e-18
 77567.80000    2.6268e-18
 77567.90000    2.6337e-18
 77568.00000    2.6406e-18
 77568.10000    2.6475e-18
 77568.20000    2.6544e-18
 77568.30000    2.6614e-18
 77568.40000    2.6683e-18
 77568.50000    2.6754e-18
 77568.60000    2.6824e-18
 77568.70000    2.6895e-18
 77568.80000    2.6966e-18
 77568.90000    2.7037e-18
 77569.00000    2.7108e-18
 77569.10000    2.7180e-18
 77569.20000    2.7252e-18
 77569.30000    2.7324e-18
 77569.40000    2.7397e-18
 77569.50000    2.7470e-18
 77569.60000    2.7543e-18
 77569.70000    2.7617e-18
 77569.80000    2.7690e-18
 77569.90000    2.7764e-18
 77570.00000    2.7839e-18
 77570.10000    2.7913e-18
 77570.20000    2.7988e-18
 77570.30000    2.8064e-18
 77570.40000    2.8139e-18
 77570.50000    2.8215e-18
 77570.60000    2.8291e-18
 77570.70000    2.8367e-18
 77570.80000    2.8444e-18
 77570.90000    2.8521e-18
 77571.00000    2.8598e-18
 77571.10000    2.8676e-18
 77571.20000    2.8754e-18
 77571.30000    2.8832e-18
 77571.40000    2.8911e-18
 77571.50000    2.8990e-18
 77571.60000    2.9069e-18
 77571.70000    2.9149e-18
 77571.80000    2.9228e-18
 77571.90000    2.9309e-18
 77572.00000    2.9389e-18
 77572.10000    2.9470e-18
 77572.20000    2.9551e-18
 77572.30000    2.9632e-18
 77572.40000    2.9714e-18
 77572.50000    2.9796e-18
 77572.60000    2.9879e-18
 77572.70000    2.9962e-18
 77572.80000    3.0045e-18
 77572.90000    3.0128e-18
 77573.00000    3.0212e-18
 77573.10000    3.0296e-18
 77573.20000    3.0381e-18
 77573.30000    3.0466e-18
 77573.40000    3.0551e-18
 77573.50000    3.0636e-18
 77573.60000    3.0722e-18
 77573.70000    3.0809e-18
 77573.80000    3.0895e-18
 77573.90000    3.0982e-18
 77574.00000    3.1070e-18
 77574.10000    3.1157e-18
 77574.20000    3.1245e-18
 77574.30000    3.1334e-18
 77574.40000    3.1423e-18
 77574.50000    3.1512e-18
 77574.60000    3.1601e-18
 77574.70000    3.1691e-18
 77574.80000    3.1782e-18
 77574.90000    3.1872e-18
 77575.00000    3.1963e-18
 77575.10000    3.2055e-18
 77575.20000    3.2147e-18
 77575.30000    3.2239e-18
 77575.40000    3.2331e-18
 77575.50000    3.2424e-18
 77575.60000    3.2518e-18
 77575.70000    3.2612e-18
 77575.80000    3.2706e-18
 77575.90000    3.2800e-18
 77576.00000    3.2895e-18
 77576.10000    3.2991e-18
 77576.20000    3.3087e-18
 77576.30000    3.3183e-18
 77576.40000    3.3279e-18
 77576.50000    3.3376e-18
 77576.60000    3.3474e-18
 77576.70000    3.3572e-18
 77576.80000    3.3670e-18
 77576.90000    3.3769e-18
 77577.00000    3.3868e-18
 77577.10000    3.3967e-18
 77577.20000    3.4067e-18
 77577.30000    3.4168e-18
 77577.40000    3.4269e-18
 77577.50000    3.4370e-18
 77577.60000    3.4472e-18
 77577.70000    3.4574e-18
 77577.80000    3.4677e-18
 77577.90000    3.4780e-18
 77578.00000    3.4883e-18
 77578.10000    3.4987e-18
 77578.20000    3.5092e-18
 77578.30000    3.5197e-18
 77578.40000    3.5302e-18
 77578.50000    3.5408e-18
 77578.60000    3.5514e-18
 77578.70000    3.5621e-18
 77578.80000    3.5728e-18
 77578.90000    3.5836e-18
 77579.00000    3.5944e-18
 77579.10000    3.6053e-18
 77579.20000    3.6162e-18
 77579.30000    3.6272e-18
 77579.40000    3.6382e-18
 77579.50000    3.6493e-18
 77579.60000    3.6604e-18
 77579.70000    3.6715e-18
 77579.80000    3.6827e-18
 77579.90000    3.6940e-18
 77580.00000    3.7053e-18
 77580.10000    3.7167e-18
 77580.20000    3.7281e-18
 77580.30000    3.7396e-18
 77580.40000    3.7511e-18
 77580.50000    3.7627e-18
 77580.60000    3.7743e-18
 77580.70000    3.7860e-18
 77580.80000    3.7977e-18
 77580.90000    3.8095e-18
 77581.00000    3.8213e-18
 77581.10000    3.8332e-18
 77581.20000    3.8452e-18
 77581.30000    3.8572e-18
 77581.40000    3.8693e-18
 77581.50000    3.8814e-18
 77581.60000    3.8935e-18
 77581.70000    3.9058e-18
 77581.80000    3.9181e-18
 77581.90000    3.9304e-18
 77582.00000    3.9428e-18
 77582.10000    3.9552e-18
 77582.20000    3.9678e-18
 77582.30000    3.9803e-18
 77582.40000    3.9930e-18
 77582.50000    4.0057e-18
 77582.60000    4.0184e-18
 77582.70000    4.0312e-18
 77582.80000    4.0441e-18
 77582.90000    4.0570e-18
 77583.00000    4.0700e-18
 77583.10000    4.0831e-18
 77583.20000    4.0962e-18
 77583.30000    4.1094e-18
 77583.40000    4.1226e-18
 77583.50000    4.1359e-18
 77583.60000    4.1493e-18
 77583.70000    4.1627e-18
 77583.80000    4.1762e-18
 77583.90000    4.1897e-18
 77584.00000    4.2034e-18
 77584.10000    4.2171e-18
 77584.20000    4.2308e-18
 77584.30000    4.2446e-18
 77584.40000    4.2585e-18
 77584.50000    4.2725e-18
 77584.60000    4.2865e-18
 77584.70000    4.3006e-18
 77584.80000    4.3147e-18
 77584.90000    4.3290e-18
 77585.00000    4.3433e-18
 77585.10000    4.3576e-18
 77585.20000    4.3721e-18
 77585.30000    4.3866e-18
 77585.40000    4.4011e-18
 77585.50000    4.4158e-18
 77585.60000    4.4305e-18
 77585.70000    4.4453e-18
 77585.80000    4.4602e-18
 77585.90000    4.4751e-18
 77586.00000    4.4901e-18
 77586.10000    4.5052e-18
 77586.20000    4.5204e-18
 77586.30000    4.5356e-18
 77586.40000    4.5509e-18
 77586.50000    4.5663e-18
 77586.60000    4.5818e-18
 77586.70000    4.5973e-18
 77586.80000    4.6129e-18
 77586.90000    4.6286e-18
 77587.00000    4.6444e-18
 77587.10000    4.6603e-18
 77587.20000    4.6762e-18
 77587.30000    4.6922e-18
 77587.40000    4.7083e-18
 77587.50000    4.7245e-18
 77587.60000    4.7408e-18
 77587.70000    4.7571e-18
 77587.80000    4.7736e-18
 77587.90000    4.7901e-18
 77588.00000    4.8067e-18
 77588.10000    4.8234e-18
 77588.20000    4.8401e-18
 77588.30000    4.8570e-18
 77588.40000    4.8739e-18
 77588.50000    4.8910e-18
 77588.60000    4.9081e-18
 77588.70000    4.9253e-18
 77588.80000    4.9426e-18
 77588.90000    4.9600e-18
 77589.00000    4.9774e-18
 77589.10000    4.9950e-18
 77589.20000    5.0127e-18
 77589.30000    5.0304e-18
 77589.40000    5.0482e-18
 77589.50000    5.0662e-18
 77589.60000    5.0842e-18
 77589.70000    5.1023e-18
 77589.80000    5.1206e-18
 77589.90000    5.1389e-18
 77590.00000    5.1573e-18
 77590.10000    5.1758e-18
 77590.20000    5.1944e-18
 77590.30000    5.2131e-18
 77590.40000    5.2319e-18
 77590.50000    5.2508e-18
 77590.60000    5.2698e-18
 77590.70000    5.2889e-18
 77590.80000    5.3082e-18
 77590.90000    5.3275e-18
 77591.00000    5.3469e-18
 77591.10000    5.3664e-18
 77591.20000    5.3860e-18
 77591.30000    5.4058e-18
 77591.40000    5.4256e-18
 77591.50000    5.4456e-18
 77591.60000    5.4656e-18
 77591.70000    5.4858e-18
 77591.80000    5.5061e-18
 77591.90000    5.5265e-18
 77592.00000    5.5470e-18
 77592.10000    5.5676e-18
 77592.20000    5.5883e-18
 77592.30000    5.6091e-18
 77592.40000    5.6301e-18
 77592.50000    5.6512e-18
 77592.60000    5.6723e-18
 77592.70000    5.6937e-18
 77592.80000    5.7151e-18
 77592.90000    5.7366e-18
 77593.00000    5.7583e-18
 77593.10000    5.7801e-18
 77593.20000    5.8020e-18
 77593.30000    5.8240e-18
 77593.40000    5.8461e-18
 77593.50000    5.8684e-18
 77593.60000    5.8908e-18
 77593.70000    5.9133e-18
 77593.80000    5.9360e-18
 77593.90000    5.9588e-18
 77594.00000    5.9817e-18
 77594.10000    6.0047e-18
 77594.20000    6.0279e-18
 77594.30000    6.0512e-18
 77594.40000    6.0747e-18
 77594.50000    6.0982e-18
 77594.60000    6.1219e-18
 77594.70000    6.1458e-18
 77594.80000    6.1698e-18
 77594.90000    6.1939e-18
 77595.00000    6.2182e-18
 77595.10000    6.2426e-18
 77595.20000    6.2671e-18
 77595.30000    6.2918e-18
 77595.40000    6.3166e-18
 77595.50000    6.3416e-18
 77595.60000    6.3667e-18
 77595.70000    6.3920e-18
 77595.80000    6.4174e-18
 77595.90000    6.4430e-18
 77596.00000    6.4687e-18
 77596.10000    6.4946e-18
 77596.20000    6.5206e-18
 77596.30000    6.5468e-18
 77596.40000    6.5731e-18
 77596.50000    6.5996e-18
 77596.60000    6.6262e-18
 77596.70000    6.6530e-18
 77596.80000    6.6800e-18
 77596.90000    6.7071e-18
 77597.00000    6.7344e-18
 77597.10000    6.7619e-18
 77597.20000    6.7895e-18
 77597.30000    6.8173e-18
 77597.40000    6.8452e-18
 77597.50000    6.8734e-18
 77597.60000    6.9017e-18
 77597.70000    6.9301e-18
 77597.80000    6.9588e-18
 77597.90000    6.9876e-18
 77598.00000    7.0166e-18
 77598.10000    7.0458e-18
 77598.20000    7.0751e-18
 77598.30000    7.1047e-18
 77598.40000    7.1344e-18
 77598.50000    7.1643e-18
 77598.60000    7.1944e-18
 77598.70000    7.2246e-18
 77598.80000    7.2551e-18
 77598.90000    7.2857e-18
 77599.00000    7.3166e-18
 77599.10000    7.3476e-18
 77599.20000    7.3789e-18
 77599.30000    7.4103e-18
 77599.40000    7.4419e-18
 77599.50000    7.4737e-18
 77599.60000    7.5058e-18
 77599.70000    7.5380e-18
 77599.80000    7.5704e-18
 77599.90000    7.6031e-18
 77600.00000    7.6359e-18
 77600.10000    7.6690e-18
 77600.20000    7.7023e-18
 77600.30000    7.7358e-18
 77600.40000    7.7695e-18
 77600.50000    7.8034e-18
 77600.60000    7.8375e-18
 77600.70000    7.8719e-18
 77600.80000    7.9065e-18
 77600.90000    7.9413e-18
 77601.00000    7.9763e-18
 77601.10000    8.0116e-18
 77601.20000    8.0471e-18
 77601.30000    8.0828e-18
 77601.40000    8.1188e-18
 77601.50000    8.1550e-18
 77601.60000    8.1914e-18
 77601.70000    8.2281e-18
 77601.80000    8.2650e-18
 77601.90000    8.3022e-18
 77602.00000    8.3396e-18
 77602.10000    8.3773e-18
 77602.20000    8.4152e-18
 77602.30000    8.4534e-18
 77602.40000    8.4918e-18
 77602.50000    8.5305e-18
 77602.60000    8.5695e-18
 77602.70000    8.6087e-18
 77602.80000    8.6482e-18
 77602.90000    8.6879e-18
 77603.00000    8.7279e-18
 77603.10000    8.7682e-18
 77603.20000    8.8088e-18
 77603.30000    8.8497e-18
 77603.40000    8.8908e-18
 77603.50000    8.9322e-18
 77603.60000    8.9739e-18
 77603.70000    9.0159e-18
 77603.80000    9.0582e-18
 77603.90000    9.1007e-18
 77604.00000    9.1436e-18
 77604.10000    9.1868e-18
 77604.20000    9.2302e-18
 77604.30000    9.2740e-18
 77604.40000    9.3181e-18
 77604.50000    9.3625e-18
 77604.60000    9.4072e-18
 77604.70000    9.4522e-18
 77604.80000    9.4976e-18
 77604.90000    9.5432e-18
 77605.00000    9.5892e-18
 77605.10000    9.6355e-18
 77605.20000    9.6822e-18
 77605.30000    9.7292e-18
 77605.40000    9.7765e-18
 77605.50000    9.8242e-18
 77605.60000    9.8722e-18
 77605.70000    9.9205e-18
 77605.80000    9.9692e-18
 77605.90000    1.0018e-17
 77606.00000    1.0068e-17
 77606.10000    1.0117e-17
 77606.20000    1.0168e-17
 77606.30000    1.0218e-17
 77606.40000    1.0269e-17
 77606.50000    1.0320e-17
 77606.60000    1.0372e-17
 77606.70000    1.0424e-17
 77606.80000    1.0476e-17
 77606.90000    1.0529e-17
 77607.00000    1.0582e-17
 77607.10000    1.0636e-17
 77607.20000    1.0690e-17
 77607.30000    1.0744e-17
 77607.40000    1.0799e-17
 77607.50000    1.0854e-17
 77607.60000    1.0910e-17
 77607.70000    1.0966e-17
 77607.80000    1.1023e-17
 77607.90000    1.1080e-17
 77608.00000    1.1137e-17
 77608.10000    1.1195e-17
 77608.20000    1.1253e-17
 77608.30000    1.1312e-17
 77608.40000    1.1371e-17
 77608.50000    1.1431e-17
 77608.60000    1.1491e-17
 77608.70000    1.1551e-17
 77608.80000    1.1612e-17
 77608.90000    1.1674e-17
 77609.00000    1.1736e-17
 77609.10000    1.1798e-17
 77609.20000    1.1861e-17
 77609.30000    1.1925e-17
 77609.40000    1.1989e-17
 77609.50000    1.2053e-17
 77609.60000    1.2118e-17
 77609.70000    1.2184e-17
 77609.80000    1.2250e-17
 77609.90000    1.2316e-17
 77610.00000    1.2383e-17
 77610.10000    1.2451e-17
 77610.20000    1.2519e-17
 77610.30000    1.2588e-17
 77610.40000    1.2657e-17
 77610.50000    1.2727e-17
 77610.60000    1.2797e-17
 77610.70000    1.2868e-17
 77610.80000    1.2940e-17
 77610.90000    1.3012e-17
 77611.00000    1.3085e-17
 77611.10000    1.3158e-17
 77611.20000    1.3233e-17
 77611.30000    1.3307e-17
 77611.40000    1.3382e-17
 77611.50000    1.3458e-17
 77611.60000    1.3535e-17
 77611.70000    1.3612e-17
 77611.80000    1.3690e-17
 77611.90000    1.3768e-17
 77612.00000    1.3847e-17
 77612.10000    1.3927e-17
 77612.20000    1.4008e-17
 77612.30000    1.4089e-17
 77612.40000    1.4171e-17
 77612.50000    1.4254e-17
 77612.60000    1.4337e-17
 77612.70000    1.4421e-17
 77612.80000    1.4506e-17
 77612.90000    1.4591e-17
 77613.00000    1.4677e-17
 77613.10000    1.4764e-17
 77613.20000    1.4852e-17
 77613.30000    1.4941e-17
 77613.40000    1.5030e-17
 77613.50000    1.5120e-17
 77613.60000    1.5211e-17
 77613.70000    1.5303e-17
 77613.80000    1.5396e-17
 77613.90000    1.5489e-17
 77614.00000    1.5583e-17
 77614.10000    1.5678e-17
 77614.20000    1.5774e-17
 77614.30000    1.5871e-17
 77614.40000    1.5969e-17
 77614.50000    1.6067e-17
 77614.60000    1.6167e-17
 77614.70000    1.6267e-17
 77614.80000    1.6369e-17
 77614.90000    1.6471e-17
 77615.00000    1.6574e-17
 77615.10000    1.6678e-17
 77615.20000    1.6784e-17
 77615.30000    1.6890e-17
 77615.40000    1.6997e-17
 77615.50000    1.7105e-17
 77615.60000    1.7214e-17
 77615.70000    1.7325e-17
 77615.80000    1.7436e-17
 77615.90000    1.7548e-17
 77616.00000    1.7661e-17
 77616.10000    1.7776e-17
 77616.20000    1.7892e-17
 77616.30000    1.8008e-17
 77616.40000    1.8126e-17
 77616.50000    1.8245e-17
 77616.60000    1.8365e-17
 77616.70000    1.8486e-17
 77616.80000    1.8609e-17
 77616.90000    1.8733e-17
 77617.00000    1.8858e-17
 77617.10000    1.8984e-17
 77617.20000    1.9111e-17
 77617.30000    1.9240e-17
 77617.40000    1.9370e-17
 77617.50000    1.9501e-17
 77617.60000    1.9634e-17
 77617.70000    1.9768e-17
 77617.80000    1.9903e-17
 77617.90000    2.0040e-17
 77618.00000    2.0178e-17
 77618.10000    2.0317e-17
 77618.20000    2.0458e-17
 77618.30000    2.0600e-17
 77618.40000    2.0744e-17
 77618.50000    2.0889e-17
 77618.60000    2.1036e-17
 77618.70000    2.1184e-17
 77618.80000    2.1334e-17
 77618.90000    2.1486e-17
 77619.00000    2.1639e-17
 77619.10000    2.1794e-17
 77619.20000    2.1950e-17
 77619.30000    2.2108e-17
 77619.40000    2.2268e-17
 77619.50000    2.2429e-17
 77619.60000    2.2592e-17
 77619.70000    2.2757e-17
 77619.80000    2.2924e-17
 77619.90000    2.3092e-17
 77620.00000    2.3262e-17
 77620.10000    2.3434e-17
 77620.20000    2.3609e-17
 77620.30000    2.3785e-17
 77620.40000    2.3962e-17
 77620.50000    2.4142e-17
 77620.60000    2.4324e-17
 77620.70000    2.4508e-17
 77620.80000    2.4694e-17
 77620.90000    2.4882e-17
 77621.00000    2.5072e-17
 77621.10000    2.5265e-17
 77621.20000    2.5459e-17
 77621.30000    2.5656e-17
 77621.40000    2.5855e-17
 77621.50000    2.6057e-17
 77621.60000    2.6260e-17
 77621.70000    2.6466e-17
 77621.80000    2.6675e-17
 77621.90000    2.6885e-17
 77622.00000    2.7099e-17
 77622.10000    2.7315e-17
 77622.20000    2.7533e-17
 77622.30000    2.7754e-17
 77622.40000    2.7977e-17
 77622.50000    2.8204e-17
 77622.60000    2.8433e-17
 77622.70000    2.8664e-17
 77622.80000    2.8899e-17
 77622.90000    2.9136e-17
 77623.00000    2.9376e-17
 77623.10000    2.9620e-17
 77623.20000    2.9866e-17
 77623.30000    3.0115e-17
 77623.40000    3.0367e-17
 77623.50000    3.0623e-17
 77623.60000    3.0881e-17
 77623.70000    3.1143e-17
 77623.80000    3.1408e-17
 77623.90000    3.1677e-17
 77624.00000    3.1948e-17
 77624.10000    3.2224e-17
 77624.20000    3.2503e-17
 77624.30000    3.2785e-17
 77624.40000    3.3071e-17
 77624.50000    3.3361e-17
 77624.60000    3.3654e-17
 77624.70000    3.3952e-17
 77624.80000    3.4253e-17
 77624.90000    3.4558e-17
 77625.00000    3.4867e-17
 77625.10000    3.5180e-17
 77625.20000    3.5498e-17
 77625.30000    3.5819e-17
 77625.40000    3.6145e-17
 77625.50000    3.6476e-17
 77625.60000    3.6810e-17
 77625.70000    3.7150e-17
 77625.80000    3.7494e-17
 77625.90000    3.7843e-17
 77626.00000    3.8196e-17
 77626.10000    3.8555e-17
 77626.20000    3.8918e-17
 77626.30000    3.9286e-17
 77626.40000    3.9660e-17
 77626.50000    4.0039e-17
 77626.60000    4.0423e-17
 77626.70000    4.0813e-17
 77626.80000    4.1208e-17
 77626.90000    4.1609e-17
 77627.00000    4.2015e-17
 77627.10000    4.2428e-17
 77627.20000    4.2846e-17
 77627.30000    4.3271e-17
 77627.40000    4.3702e-17
 77627.50000    4.4139e-17
 77627.60000    4.4582e-17
 77627.70000    4.5032e-17
 77627.80000    4.5489e-17
 77627.90000    4.5953e-17
 77628.00000    4.6424e-17
 77628.10000    4.6901e-17
 77628.20000    4.7386e-17
 77628.30000    4.7879e-17
 77628.40000    4.8379e-17
 77628.50000    4.8886e-17
 77628.60000    4.9402e-17
 77628.70000    4.9925e-17
 77628.80000    5.0457e-17
 77628.90000    5.0997e-17
 77629.00000    5.1546e-17
 77629.10000    5.2103e-17
 77629.20000    5.2669e-17
 77629.30000    5.3244e-17
 77629.40000    5.3829e-17
 77629.50000    5.4423e-17
 77629.60000    5.5026e-17
 77629.70000    5.5640e-17
 77629.80000    5.6263e-17
 77629.90000    5.6897e-17
 77630.00000    5.7541e-17
 77630.10000    5.8196e-17
 77630.20000    5.8862e-17
 77630.30000    5.9539e-17
 77630.40000    6.0227e-17
 77630.50000    6.0927e-17
 77630.60000    6.1640e-17
 77630.70000    6.2364e-17
 77630.80000    6.3101e-17
 77630.90000    6.3850e-17
 77631.00000    6.4613e-17
 77631.10000    6.5389e-17
 77631.20000    6.6179e-17
 77631.30000    6.6983e-17
 77631.40000    6.7801e-17
 77631.50000    6.8633e-17
 77631.60000    6.9481e-17
 77631.70000    7.0344e-17
 77631.80000    7.1222e-17
 77631.90000    7.2117e-17
 77632.00000    7.3028e-17
 77632.10000    7.3956e-17
 77632.20000    7.4901e-17
 77632.30000    7.5864e-17
 77632.40000    7.6845e-17
 77632.50000    7.7844e-17
 77632.60000    7.8863e-17
 77632.70000    7.9900e-17
 77632.80000    8.0958e-17
 77632.90000    8.2036e-17
 77633.00000    8.3135e-17
 77633.10000    8.4256e-17
 77633.20000    8.5398e-17
 77633.30000    8.6563e-17
 77633.40000    8.7751e-17
 77633.50000    8.8963e-17
 77633.60000    9.0199e-17
 77633.70000    9.1460e-17
 77633.80000    9.2747e-17
 77633.90000    9.4060e-17
 77634.00000    9.5400e-17
 77634.10000    9.6767e-17
 77634.20000    9.8163e-17
 77634.30000    9.9588e-17
 77634.40000    1.0104e-16
 77634.45000    1.0178e-16
 77634.50000    1.0253e-16
 77634.55000    1.0328e-16
 77634.60000    1.0405e-16
 77634.65000    1.0482e-16
 77634.70000    1.0560e-16
 77634.75000    1.0638e-16
 77634.80000    1.0718e-16
 77634.85000    1.0798e-16
 77634.90000    1.0880e-16
 77634.95000    1.0962e-16
 77635.00000    1.1045e-16
 77635.05000    1.1129e-16
 77635.10000    1.1214e-16
 77635.15000    1.1299e-16
 77635.20000    1.1386e-16
 77635.25000    1.1474e-16
 77635.30000    1.1562e-16
 77635.35000    1.1652e-16
 77635.40000    1.1743e-16
 77635.45000    1.1834e-16
 77635.50000    1.1927e-16
 77635.55000    1.2021e-16
 77635.60000    1.2116e-16
 77635.65000    1.2211e-16
 77635.70000    1.2308e-16
 77635.75000    1.2406e-16
 77635.80000    1.2505e-16
 77635.85000    1.2606e-16
 77635.90000    1.2707e-16
 77635.95000    1.2810e-16
 77636.00000    1.2913e-16
 77636.05000    1.3018e-16
 77636.10000    1.3124e-16
 77636.15000    1.3232e-16
 77636.20000    1.3340e-16
 77636.25000    1.3450e-16
 77636.30000    1.3561e-16
 77636.35000    1.3674e-16
 77636.40000    1.3787e-16
 77636.45000    1.3903e-16
 77636.50000    1.4019e-16
 77636.55000    1.4137e-16
 77636.60000    1.4256e-16
 77636.65000    1.4377e-16
 77636.70000    1.4499e-16
 77636.75000    1.4623e-16
 77636.80000    1.4748e-16
 77636.85000    1.4874e-16
 77636.90000    1.5002e-16
 77636.95000    1.5132e-16
 77637.00000    1.5263e-16
 77637.05000    1.5396e-16
 77637.10000    1.5530e-16
 77637.15000    1.5666e-16
 77637.20000    1.5804e-16
 77637.25000    1.5944e-16
 77637.30000    1.6085e-16
 77637.35000    1.6228e-16
 77637.40000    1.6372e-16
 77637.45000    1.6519e-16
 77637.50000    1.6667e-16
 77637.55000    1.6817e-16
 77637.60000    1.6969e-16
 77637.65000    1.7123e-16
 77637.70000    1.7279e-16
 77637.75000    1.7437e-16
 77637.80000    1.7597e-16
 77637.85000    1.7759e-16
 77637.90000    1.7923e-16
 77637.95000    1.8089e-16
 77638.00000    1.8257e-16
 77638.05000    1.8428e-16
 77638.10000    1.8600e-16
 77638.15000    1.8775e-16
 77638.20000    1.8952e-16
 77638.25000    1.9131e-16
 77638.30000    1.9313e-16
 77638.35000    1.9497e-16
 77638.40000    1.9684e-16
 77638.45000    1.9872e-16
 77638.50000    2.0064e-16
 77638.55000    2.0258e-16
 77638.60000    2.0454e-16
 77638.65000    2.0653e-16
 77638.70000    2.0855e-16
 77638.75000    2.1059e-16
 77638.80000    2.1266e-16
 77638.85000    2.1476e-16
 77638.90000    2.1689e-16
 77638.95000    2.1904e-16
 77639.00000    2.2122e-16
 77639.05000    2.2344e-16
 77639.10000    2.2568e-16
 77639.15000    2.2795e-16
 77639.20000    2.3025e-16
 77639.25000    2.3259e-16
 77639.30000    2.3495e-16
 77639.35000    2.3735e-16
 77639.40000    2.3978e-16
 77639.45000    2.4225e-16
 77639.50000    2.4474e-16
 77639.55000    2.4727e-16
 77639.60000    2.4984e-16
 77639.65000    2.5244e-16
 77639.70000    2.5508e-16
 77639.75000    2.5775e-16
 77639.80000    2.6046e-16
 77639.85000    2.6321e-16
 77639.90000    2.6599e-16
 77639.95000    2.6882e-16
 77640.00000    2.7168e-16
 77640.05000    2.7458e-16
 77640.10000    2.7752e-16
 77640.15000    2.8050e-16
 77640.20000    2.8352e-16
 77640.25000    2.8659e-16
 77640.30000    2.8970e-16
 77640.35000    2.9285e-16
 77640.40000    2.9604e-16
 77640.45000    2.9928e-16
 77640.50000    3.0256e-16
 77640.55000    3.0589e-16
 77640.60000    3.0926e-16
 77640.65000    3.1268e-16
 77640.70000    3.1615e-16
 77640.75000    3.1967e-16
 77640.80000    3.2323e-16
 77640.85000    3.2685e-16
 77640.90000    3.3051e-16
 77640.95000    3.3422e-16
 77641.00000    3.3799e-16
 77641.05000    3.4180e-16
 77641.10000    3.4567e-16
 77641.15000    3.4959e-16
 77641.20000    3.5356e-16
 77641.25000    3.5759e-16
 77641.30000    3.6167e-16
 77641.35000    3.6581e-16
 77641.40000    3.7000e-16
 77641.45000    3.7425e-16
 77641.50000    3.7855e-16
 77641.55000    3.8292e-16
 77641.60000    3.8734e-16
 77641.65000    3.9182e-16
 77641.70000    3.9635e-16
 77641.75000    4.0095e-16
 77641.80000    4.0561e-16
 77641.85000    4.1032e-16
 77641.90000    4.1510e-16
 77641.95000    4.1994e-16
 77642.00000    4.2484e-16
 77642.05000    4.2980e-16
 77642.10000    4.3482e-16
 77642.15000    4.3990e-16
 77642.20000    4.4505e-16
 77642.25000    4.5026e-16
 77642.30000    4.5553e-16
 77642.35000    4.6086e-16
 77642.40000    4.6626e-16
 77642.45000    4.7172e-16
 77642.50000    4.7724e-16
 77642.55000    4.8283e-16
 77642.60000    4.8847e-16
 77642.65000    4.9418e-16
 77642.70000    4.9995e-16
 77642.75000    5.0579e-16
 77642.80000    5.1168e-16
 77642.85000    5.1763e-16
 77642.90000    5.2365e-16
 77642.95000    5.2972e-16
 77643.00000    5.3585e-16
 77643.05000    5.4204e-16
 77643.10000    5.4828e-16
 77643.15000    5.5458e-16
 77643.20000    5.6094e-16
 77643.25000    5.6735e-16
 77643.30000    5.7381e-16
 77643.35000    5.8032e-16
 77643.40000    5.8688e-16
 77643.45000    5.9348e-16
 77643.50000    6.0013e-16
 77643.55000    6.0682e-16
 77643.60000    6.1356e-16
 77643.65000    6.2033e-16
 77643.70000    6.2713e-16
 77643.75000    6.3398e-16
 77643.80000    6.4085e-16
 77643.85000    6.4774e-16
 77643.90000    6.5467e-16
 77643.95000    6.6161e-16
 77644.00000    6.6858e-16
 77644.05000    6.7556e-16
 77644.10000    6.8254e-16
 77644.15000    6.8954e-16
 77644.20000    6.9654e-16
 77644.25000    7.0353e-16
 77644.30000    7.1052e-16
 77644.35000    7.1750e-16
 77644.40000    7.2447e-16
 77644.45000    7.3141e-16
 77644.50000    7.3833e-16
 77644.55000    7.4522e-16
 77644.60000    7.5207e-16
 77644.65000    7.5888e-16
 77644.70000    7.6564e-16
 77644.75000    7.7235e-16
 77644.80000    7.7900e-16
 77644.85000    7.8559e-16
 77644.90000    7.9210e-16
 77644.95000    7.9854e-16
 77645.00000    8.0489e-16
 77645.05000    8.1115e-16
 77645.10000    8.1731e-16
 77645.15000    8.2337e-16
 77645.20000    8.2932e-16
 77645.25000    8.3515e-16
 77645.30000    8.4086e-16
 77645.35000    8.4643e-16
 77645.40000    8.5186e-16
 77645.45000    8.5715e-16
 77645.50000    8.6229e-16
 77645.55000    8.6727e-16
 77645.60000    8.7209e-16
 77645.65000    8.7673e-16
 77645.70000    8.8119e-16
 77645.75000    8.8547e-16
 77645.80000    8.8957e-16
 77645.85000    8.9346e-16
 77645.90000    8.9715e-16
 77645.95000    9.0064e-16
 77646.00000    9.0391e-16
 77646.05000    9.0697e-16
 77646.10000    9.0980e-16
 77646.15000    9.1241e-16
 77646.20000    9.1478e-16
 77646.25000    9.1693e-16
 77646.30000    9.1883e-16
 77646.35000    9.2050e-16
 77646.40000    9.2192e-16
 77646.45000    9.2309e-16
 77646.50000    9.2402e-16
 77646.55000    9.2470e-16
 77646.60000    9.2513e-16
 77646.65000    9.2531e-16
 77646.70000    9.2523e-16
 77646.75000    9.2491e-16
 77646.80000    9.2434e-16
 77646.85000    9.2351e-16
 77646.90000    9.2244e-16
 77646.95000    9.2112e-16
 77647.00000    9.1956e-16
 77647.05000    9.1775e-16
 77647.10000    9.1571e-16
 77647.15000    9.1343e-16
 77647.20000    9.1091e-16
 77647.25000    9.0817e-16
 77647.30000    9.0521e-16
 77647.35000    9.0202e-16
 77647.40000    8.9862e-16
 77647.45000    8.9501e-16
 77647.50000    8.9120e-16
 77647.55000    8.8719e-16
 77647.60000    8.8298e-16
 77647.65000    8.7859e-16
 77647.70000    8.7401e-16
 77647.75000    8.6926e-16
 77647.80000    8.6435e-16
 77647.85000    8.5927e-16
 77647.90000    8.5404e-16
 77647.95000    8.4865e-16
 77648.00000    8.4313e-16
 77648.05000    8.3747e-16
 77648.10000    8.3169e-16
 77648.15000    8.2578e-16
 77648.20000    8.1976e-16
 77648.25000    8.1363e-16
 77648.30000    8.0740e-16
 77648.35000    8.0107e-16
 77648.40000    7.9466e-16
 77648.45000    7.8817e-16
 77648.50000    7.8160e-16
 77648.55000    7.7497e-16
 77648.60000    7.6827e-16
 77648.65000    7.6152e-16
 77648.70000    7.5472e-16
 77648.75000    7.4787e-16
 77648.80000    7.4098e-16
 77648.85000    7.3407e-16
 77648.90000    7.2712e-16
 77648.95000    7.2015e-16
 77649.00000    7.1316e-16
 77649.05000    7.0617e-16
 77649.10000    6.9916e-16
 77649.15000    6.9215e-16
 77649.20000    6.8514e-16
 77649.25000    6.7814e-16
 77649.30000    6.7114e-16
 77649.35000    6.6416e-16
 77649.40000    6.5719e-16
 77649.45000    6.5025e-16
 77649.50000    6.4332e-16
 77649.55000    6.3643e-16
 77649.60000    6.2956e-16
 77649.65000    6.2272e-16
 77649.70000    6.1592e-16
 77649.75000    6.0916e-16
 77649.80000    6.0244e-16
 77649.85000    5.9576e-16
 77649.90000    5.8912e-16
 77649.95000    5.8253e-16
 77650.00000    5.7599e-16
 77650.05000    5.6950e-16
 77650.10000    5.6305e-16
 77650.15000    5.5666e-16
 77650.20000    5.5033e-16
 77650.25000    5.4405e-16
 77650.30000    5.3782e-16
 77650.35000    5.3166e-16
 77650.40000    5.2555e-16
 77650.45000    5.1950e-16
 77650.50000    5.1351e-16
 77650.55000    5.0758e-16
 77650.60000    5.0171e-16
 77650.65000    4.9591e-16
 77650.70000    4.9016e-16
 77650.75000    4.8448e-16
 77650.80000    4.7886e-16
 77650.85000    4.7330e-16
 77650.90000    4.6780e-16
 77650.95000    4.6237e-16
 77651.00000    4.5700e-16
 77651.05000    4.5169e-16
 77651.10000    4.4645e-16
 77651.15000    4.4127e-16
 77651.20000    4.3615e-16
 77651.25000    4.3109e-16
 77651.30000    4.2610e-16
 77651.35000    4.2117e-16
 77651.40000    4.1630e-16
 77651.45000    4.1149e-16
 77651.50000    4.0674e-16
 77651.55000    4.0205e-16
 77651.60000    3.9742e-16
 77651.65000    3.9285e-16
 77651.70000    3.8834e-16
 77651.75000    3.8389e-16
 77651.80000    3.7949e-16
 77651.85000    3.7516e-16
 77651.90000    3.7088e-16
 77651.95000    3.6666e-16
 77652.00000    3.6249e-16
 77652.05000    3.5838e-16
 77652.10000    3.5432e-16
 77652.15000    3.5032e-16
 77652.20000    3.4638e-16
 77652.25000    3.4248e-16
 77652.30000    3.3864e-16
 77652.35000    3.3485e-16
 77652.40000    3.3111e-16
 77652.45000    3.2742e-16
 77652.50000    3.2378e-16
 77652.55000    3.2019e-16
 77652.60000    3.1665e-16
 77652.65000    3.1316e-16
 77652.70000    3.0971e-16
 77652.75000    3.0632e-16
 77652.80000    3.0297e-16
 77652.85000    2.9966e-16
 77652.90000    2.9640e-16
 77652.95000    2.9318e-16
 77653.00000    2.9001e-16
 77653.05000    2.8688e-16
 77653.10000    2.8380e-16
 77653.15000    2.8075e-16
 77653.20000    2.7775e-16
 77653.25000    2.7479e-16
 77653.30000    2.7187e-16
 77653.35000    2.6899e-16
 77653.40000    2.6614e-16
 77653.45000    2.6334e-16
 77653.50000    2.6058e-16
 77653.55000    2.5785e-16
 77653.60000    2.5516e-16
 77653.65000    2.5250e-16
 77653.70000    2.4988e-16
 77653.75000    2.4730e-16
 77653.80000    2.4475e-16
 77653.85000    2.4224e-16
 77653.90000    2.3976e-16
 77653.95000    2.3731e-16
 77654.00000    2.3490e-16
 77654.05000    2.3252e-16
 77654.10000    2.3017e-16
 77654.15000    2.2785e-16
 77654.20000    2.2556e-16
 77654.25000    2.2331e-16
 77654.30000    2.2108e-16
 77654.35000    2.1888e-16
 77654.40000    2.1672e-16
 77654.45000    2.1458e-16
 77654.50000    2.1246e-16
 77654.55000    2.1038e-16
 77654.60000    2.0832e-16
 77654.65000    2.0630e-16
 77654.70000    2.0429e-16
 77654.75000    2.0232e-16
 77654.80000    2.0037e-16
 77654.85000    1.9844e-16
 77654.90000    1.9654e-16
 77654.95000    1.9466e-16
 77655.00000    1.9281e-16
 77655.05000    1.9099e-16
 77655.10000    1.8918e-16
 77655.15000    1.8740e-16
 77655.20000    1.8564e-16
 77655.25000    1.8391e-16
 77655.30000    1.8219e-16
 77655.35000    1.8050e-16
 77655.40000    1.7883e-16
 77655.45000    1.7718e-16
 77655.50000    1.7555e-16
 77655.55000    1.7394e-16
 77655.60000    1.7235e-16
 77655.65000    1.7079e-16
 77655.70000    1.6924e-16
 77655.75000    1.6771e-16
 77655.80000    1.6620e-16
 77655.85000    1.6471e-16
 77655.90000    1.6323e-16
 77655.95000    1.6178e-16
 77656.00000    1.6034e-16
 77656.05000    1.5892e-16
 77656.10000    1.5752e-16
 77656.15000    1.5613e-16
 77656.20000    1.5476e-16
 77656.25000    1.5341e-16
 77656.30000    1.5208e-16
 77656.35000    1.5076e-16
 77656.40000    1.4945e-16
 77656.45000    1.4817e-16
 77656.50000    1.4689e-16
 77656.55000    1.4564e-16
 77656.60000    1.4439e-16
 77656.65000    1.4317e-16
 77656.70000    1.4195e-16
 77656.75000    1.4075e-16
 77656.80000    1.3957e-16
 77656.85000    1.3840e-16
 77656.90000    1.3724e-16
 77656.95000    1.3610e-16
 77657.00000    1.3497e-16
 77657.05000    1.3385e-16
 77657.10000    1.3274e-16
 77657.15000    1.3165e-16
 77657.20000    1.3057e-16
 77657.25000    1.2951e-16
 77657.30000    1.2845e-16
 77657.35000    1.2741e-16
 77657.40000    1.2638e-16
 77657.45000    1.2536e-16
 77657.50000    1.2435e-16
 77657.55000    1.2336e-16
 77657.60000    1.2237e-16
 77657.65000    1.2140e-16
 77657.70000    1.2043e-16
 77657.75000    1.1948e-16
 77657.80000    1.1854e-16
 77657.85000    1.1761e-16
 77657.90000    1.1669e-16
 77657.95000    1.1578e-16
 77658.00000    1.1487e-16
 77658.05000    1.1398e-16
 77658.10000    1.1310e-16
 77658.15000    1.1223e-16
 77658.20000    1.1137e-16
 77658.25000    1.1051e-16
 77658.30000    1.0967e-16
 77658.35000    1.0884e-16
 77658.40000    1.0801e-16
 77658.45000    1.0719e-16
 77658.50000    1.0638e-16
 77658.55000    1.0558e-16
 77658.60000    1.0479e-16
 77658.65000    1.0401e-16
 77658.70000    1.0324e-16
 77658.75000    1.0247e-16
 77658.80000    1.0171e-16
 77658.85000    1.0096e-16
 77658.90000    1.0022e-16
 77658.95000    9.9482e-17
 77659.00000    9.8755e-17
 77659.05000    9.8035e-17
 77659.10000    9.7322e-17
 77659.15000    9.6617e-17
 77659.20000    9.5919e-17
 77659.25000    9.5228e-17
 77659.30000    9.4545e-17
 77659.35000    9.3868e-17
 77659.40000    9.3198e-17
 77659.45000    9.2535e-17
 77659.50000    9.1878e-17
 77659.55000    9.1228e-17
 77659.60000    9.0585e-17
 77659.65000    8.9948e-17
 77659.70000    8.9317e-17
 77659.75000    8.8693e-17
 77659.80000    8.8074e-17
 77659.85000    8.7462e-17
 77659.90000    8.6856e-17
 77659.95000    8.6256e-17
 77660.00000    8.5662e-17
 77660.05000    8.5073e-17
 77660.10000    8.4490e-17
 77660.15000    8.3913e-17
 77660.20000    8.3342e-17
 77660.25000    8.2776e-17
 77660.30000    8.2215e-17
 77660.35000    8.1660e-17
 77660.40000    8.1110e-17
 77660.45000    8.0565e-17
 77660.50000    8.0026e-17
 77660.55000    7.9492e-17
 77660.60000    7.8962e-17
 77660.65000    7.8438e-17
 77660.70000    7.7919e-17
 77660.75000    7.7404e-17
 77660.80000    7.6894e-17
 77660.85000    7.6389e-17
 77660.90000    7.5889e-17
 77660.95000    7.5394e-17
 77661.00000    7.4903e-17
 77661.05000    7.4416e-17
 77661.10000    7.3934e-17
 77661.15000    7.3457e-17
 77661.20000    7.2983e-17
 77661.25000    7.2514e-17
 77661.30000    7.2050e-17
 77661.35000    7.1589e-17
 77661.40000    7.1133e-17
 77661.45000    7.0681e-17
 77661.50000    7.0233e-17
 77661.55000    6.9789e-17
 77661.60000    6.9349e-17
 77661.65000    6.8913e-17
 77661.70000    6.8480e-17
 77661.75000    6.8052e-17
 77661.80000    6.7627e-17
 77661.85000    6.7207e-17
 77661.90000    6.6789e-17
 77661.95000    6.6376e-17
 77662.00000    6.5966e-17
 77662.05000    6.5560e-17
 77662.10000    6.5157e-17
 77662.15000    6.4758e-17
 77662.20000    6.4362e-17
 77662.25000    6.3969e-17
 77662.30000    6.3580e-17
 77662.35000    6.3195e-17
 77662.40000    6.2812e-17
 77662.45000    6.2433e-17
 77662.50000    6.2057e-17
 77662.55000    6.1685e-17
 77662.60000    6.1315e-17
 77662.65000    6.0949e-17
 77662.70000    6.0585e-17
 77662.75000    6.0225e-17
 77662.80000    5.9868e-17
 77662.85000    5.9514e-17
 77662.90000    5.9162e-17
 77662.95000    5.8814e-17
 77663.00000    5.8469e-17
 77663.05000    5.8126e-17
 77663.10000    5.7786e-17
 77663.15000    5.7449e-17
 77663.20000    5.7115e-17
 77663.25000    5.6783e-17
 77663.30000    5.6455e-17
 77663.35000    5.6129e-17
 77663.40000    5.5805e-17
 77663.45000    5.5484e-17
 77663.50000    5.5166e-17
 77663.55000    5.4850e-17
 77663.60000    5.4537e-17
 77663.65000    5.4227e-17
 77663.70000    5.3918e-17
 77663.75000    5.3613e-17
 77663.80000    5.3310e-17
 77663.85000    5.3009e-17
 77663.90000    5.2710e-17
 77663.95000    5.2414e-17
 77664.00000    5.2120e-17
 77664.05000    5.1829e-17
 77664.10000    5.1540e-17
 77664.15000    5.1253e-17
 77664.20000    5.0968e-17
 77664.25000    5.0685e-17
 77664.30000    5.0405e-17
 77664.35000    5.0127e-17
 77664.40000    4.9851e-17
 77664.45000    4.9577e-17
 77664.50000    4.9305e-17
 77664.55000    4.9036e-17
 77664.60000    4.8768e-17
 77664.65000    4.8502e-17
 77664.70000    4.8239e-17
 77664.75000    4.7977e-17
 77664.80000    4.7717e-17
 77664.85000    4.7460e-17
 77664.90000    4.7204e-17
 77664.95000    4.6950e-17
 77665.00000    4.6698e-17
 77665.05000    4.6448e-17
 77665.10000    4.6200e-17
 77665.15000    4.5954e-17
 77665.20000    4.5709e-17
 77665.25000    4.5466e-17
 77665.30000    4.5225e-17
 77665.35000    4.4986e-17
 77665.40000    4.4749e-17
 77665.45000    4.4513e-17
 77665.50000    4.4279e-17
 77665.55000    4.4047e-17
 77665.60000    4.3816e-17
 77665.65000    4.3587e-17
 77665.70000    4.3360e-17
 77665.75000    4.3134e-17
 77665.80000    4.2910e-17
 77665.85000    4.2688e-17
 77665.90000    4.2467e-17
 77665.95000    4.2248e-17
 77666.00000    4.2030e-17
 77666.05000    4.1814e-17
 77666.10000    4.1599e-17
 77666.15000    4.1386e-17
 77666.20000    4.1174e-17
 77666.25000    4.0964e-17
 77666.30000    4.0755e-17
 77666.35000    4.0548e-17
 77666.40000    4.0342e-17
 77666.45000    4.0138e-17
 77666.50000    3.9935e-17
 77666.55000    3.9733e-17
 77666.60000    3.9533e-17
 77666.65000    3.9334e-17
 77666.70000    3.9137e-17
 77666.75000    3.8940e-17
 77666.80000    3.8746e-17
 77666.85000    3.8552e-17
 77666.90000    3.8360e-17
 77666.95000    3.8169e-17
 77667.00000    3.7979e-17
 77667.05000    3.7791e-17
 77667.10000    3.7604e-17
 77667.15000    3.7418e-17
 77667.20000    3.7234e-17
 77667.25000    3.7050e-17
 77667.30000    3.6868e-17
 77667.35000    3.6687e-17
 77667.40000    3.6507e-17
 77667.45000    3.6329e-17
 77667.50000    3.6151e-17
 77667.55000    3.5975e-17
 77667.60000    3.5800e-17
 77667.65000    3.5626e-17
 77667.70000    3.5453e-17
 77667.75000    3.5281e-17
 77667.80000    3.5111e-17
 77667.85000    3.4941e-17
 77667.90000    3.4773e-17
 77667.95000    3.4605e-17
 77668.00000    3.4439e-17
 77668.05000    3.4274e-17
 77668.10000    3.4110e-17
 77668.15000    3.3946e-17
 77668.20000    3.3784e-17
 77668.25000    3.3623e-17
 77668.30000    3.3463e-17
 77668.35000    3.3304e-17
 77668.40000    3.3146e-17
 77668.45000    3.2989e-17
 77668.50000    3.2833e-17
 77668.55000    3.2677e-17
 77668.60000    3.2523e-17
 77668.65000    3.2370e-17
 77668.70000    3.2217e-17
 77668.75000    3.2066e-17
 77668.80000    3.1915e-17
 77668.85000    3.1766e-17
 77668.90000    3.1617e-17
 77668.95000    3.1469e-17
 77669.00000    3.1322e-17
 77669.05000    3.1176e-17
 77669.10000    3.1031e-17
 77669.15000    3.0887e-17
 77669.20000    3.0743e-17
 77669.25000    3.0601e-17
 77669.30000    3.0459e-17
 77669.35000    3.0318e-17
 77669.40000    3.0178e-17
 77669.45000    3.0039e-17
 77669.50000    2.9900e-17
 77669.55000    2.9763e-17
 77669.60000    2.9626e-17
 77669.65000    2.9490e-17
 77669.70000    2.9354e-17
 77669.75000    2.9220e-17
 77669.80000    2.9086e-17
 77669.85000    2.8953e-17
 77669.90000    2.8821e-17
 77669.95000    2.8689e-17
 77670.00000    2.8559e-17
 77670.05000    2.8429e-17
 77670.10000    2.8299e-17
 77670.15000    2.8171e-17
 77670.20000    2.8043e-17
 77670.25000    2.7916e-17
 77670.30000    2.7790e-17
 77670.35000    2.7664e-17
 77670.40000    2.7539e-17
 77670.45000    2.7414e-17
 77670.50000    2.7291e-17
 77670.55000    2.7168e-17
 77670.60000    2.7045e-17
 77670.65000    2.6924e-17
 77670.70000    2.6803e-17
 77670.75000    2.6682e-17
 77670.80000    2.6563e-17
 77670.85000    2.6444e-17
 77670.90000    2.6325e-17
 77670.95000    2.6207e-17
 77671.00000    2.6090e-17
 77671.05000    2.5974e-17
 77671.10000    2.5858e-17
 77671.15000    2.5742e-17
 77671.20000    2.5627e-17
 77671.25000    2.5513e-17
 77671.30000    2.5400e-17
 77671.35000    2.5287e-17
 77671.40000    2.5174e-17
 77671.45000    2.5062e-17
 77671.50000    2.4951e-17
 77671.55000    2.4840e-17
 77671.60000    2.4730e-17
 77671.65000    2.4620e-17
 77671.70000    2.4511e-17
 77671.75000    2.4403e-17
 77671.80000    2.4295e-17
 77671.85000    2.4187e-17
 77671.90000    2.4080e-17
 77671.95000    2.3974e-17
 77672.00000    2.3868e-17
 77672.05000    2.3762e-17
 77672.10000    2.3657e-17
 77672.15000    2.3553e-17
 77672.20000    2.3449e-17
 77672.25000    2.3346e-17
 77672.30000    2.3243e-17
 77672.35000    2.3140e-17
 77672.40000    2.3038e-17
 77672.45000    2.2937e-17
 77672.50000    2.2836e-17
 77672.55000    2.2735e-17
 77672.60000    2.2635e-17
 77672.65000    2.2535e-17
 77672.70000    2.2436e-17
 77672.75000    2.2337e-17
 77672.80000    2.2239e-17
 77672.85000    2.2141e-17
 77672.90000    2.2044e-17
 77672.95000    2.1947e-17
 77673.00000    2.1850e-17
 77673.05000    2.1754e-17
 77673.10000    2.1658e-17
 77673.15000    2.1563e-17
 77673.20000    2.1468e-17
 77673.25000    2.1373e-17
 77673.30000    2.1279e-17
 77673.35000    2.1185e-17
 77673.40000    2.1092e-17
 77673.45000    2.0999e-17
 77673.50000    2.0906e-17
 77673.55000    2.0814e-17
 77673.60000    2.0722e-17
 77673.65000    2.0630e-17
 77673.70000    2.0539e-17
 77673.75000    2.0448e-17
 77673.80000    2.0358e-17
 77673.85000    2.0268e-17
 77673.90000    2.0178e-17
 77673.95000    2.0089e-17
 77674.00000    1.9999e-17
 77674.05000    1.9911e-17
 77674.10000    1.9822e-17
 77674.15000    1.9734e-17
 77674.20000    1.9646e-17
 77674.25000    1.9559e-17
 77674.30000    1.9472e-17
 77674.35000    1.9385e-17
 77674.40000    1.9298e-17
 77674.45000    1.9212e-17
 77674.50000    1.9126e-17
 77674.55000    1.9041e-17
 77674.60000    1.8955e-17
 77674.65000    1.8870e-17
 77674.70000    1.8785e-17
 77674.75000    1.8701e-17
 77674.80000    1.8616e-17
 77674.85000    1.8532e-17
 77674.90000    1.8449e-17
 77674.95000    1.8365e-17
 77675.00000    1.8282e-17
 77675.05000    1.8199e-17
 77675.10000    1.8116e-17
 77675.15000    1.8034e-17
 77675.20000    1.7952e-17
 77675.25000    1.7870e-17
 77675.30000    1.7788e-17
 77675.35000    1.7706e-17
 77675.40000    1.7625e-17
 77675.45000    1.7544e-17
 77675.50000    1.7463e-17
 77675.55000    1.7382e-17
 77675.60000    1.7301e-17
 77675.65000    1.7221e-17
 77675.70000    1.7141e-17
 77675.75000    1.7061e-17
 77675.80000    1.6981e-17
 77675.85000    1.6902e-17
 77675.90000    1.6822e-17
 77675.95000    1.6743e-17
 77676.00000    1.6664e-17
 77676.05000    1.6585e-17
 77676.10000    1.6506e-17
 77676.15000    1.6428e-17
 77676.20000    1.6349e-17
 77676.25000    1.6271e-17
 77676.30000    1.6193e-17
 77676.35000    1.6114e-17
 77676.40000    1.6036e-17
 77676.45000    1.5959e-17
 77676.50000    1.5881e-17
 77676.55000    1.5803e-17
 77676.60000    1.5726e-17
 77676.65000    1.5648e-17
 77676.70000    1.5571e-17
 77676.75000    1.5494e-17
 77676.80000    1.5417e-17
 77676.85000    1.5340e-17
 77676.90000    1.5263e-17
 77676.95000    1.5186e-17
 77677.00000    1.5109e-17
 77677.05000    1.5032e-17
 77677.10000    1.4955e-17
 77677.15000    1.4878e-17
 77677.20000    1.4801e-17
 77677.25000    1.4725e-17
 77677.30000    1.4648e-17
 77677.35000    1.4571e-17
 77677.40000    1.4495e-17
 77677.45000    1.4418e-17
 77677.50000    1.4341e-17
 77677.55000    1.4265e-17
 77677.60000    1.4188e-17
 77677.65000    1.4111e-17
 77677.70000    1.4034e-17
 77677.75000    1.3958e-17
 77677.80000    1.3881e-17
 77677.85000    1.3804e-17
 77677.90000    1.3727e-17
 77677.95000    1.3650e-17
 77678.00000    1.3572e-17
 77678.05000    1.3495e-17
 77678.10000    1.3418e-17
 77678.15000    1.3340e-17
 77678.20000    1.3263e-17
 77678.25000    1.3185e-17
 77678.30000    1.3107e-17
 77678.35000    1.3029e-17
 77678.40000    1.2951e-17
 77678.45000    1.2872e-17
 77678.50000    1.2794e-17
 77678.55000    1.2715e-17
 77678.60000    1.2636e-17
 77678.65000    1.2557e-17
 77678.70000    1.2477e-17
 77678.75000    1.2398e-17
 77678.80000    1.2318e-17
 77678.85000    1.2237e-17
 77678.90000    1.2157e-17
 77678.95000    1.2076e-17
 77679.00000    1.1995e-17
 77679.05000    1.1914e-17
 77679.10000    1.1832e-17
 77679.15000    1.1750e-17
 77679.20000    1.1667e-17
 77679.25000    1.1584e-17
 77679.30000    1.1501e-17
 77679.35000    1.1418e-17
 77679.40000    1.1333e-17
 77679.45000    1.1249e-17
 77679.50000    1.1164e-17
 77679.55000    1.1078e-17
 77679.60000    1.0992e-17
 77679.65000    1.0906e-17
 77679.70000    1.0818e-17
 77679.75000    1.0731e-17
 77679.80000    1.0642e-17
 77679.85000    1.0553e-17
 77679.90000    1.0464e-17
 77679.95000    1.0373e-17
 77680.00000    1.0282e-17
 77680.05000    1.0191e-17
 77680.10000    1.0098e-17
 77680.15000    1.0005e-17
 77680.20000    9.9107e-18
 77680.25000    9.8158e-18
 77680.30000    9.7200e-18
 77680.35000    9.6232e-18
 77680.40000    9.5255e-18
 77680.45000    9.4268e-18
 77680.50000    9.3271e-18
 77680.55000    9.2263e-18
 77680.60000    9.1244e-18
 77680.65000    9.0214e-18
 77680.70000    8.9172e-18
 77680.75000    8.8117e-18
 77680.80000    8.7049e-18
 77680.85000    8.5969e-18
 77680.90000    8.4874e-18
 77680.95000    8.3765e-18
 77681.00000    8.2641e-18
 77681.05000    8.1501e-18
 77681.10000    8.0345e-18
 77681.15000    7.9173e-18
 77681.20000    7.7983e-18
 77681.25000    7.6775e-18
 77681.30000    7.5548e-18
 77681.35000    7.4302e-18
 77681.40000    7.3036e-18
 77681.45000    7.1748e-18
 77681.50000    7.0439e-18
 77681.55000    6.9107e-18
 77681.60000    6.7751e-18
 77681.65000    6.6371e-18
 77681.70000    6.4966e-18
 77681.75000    6.3534e-18
 77681.80000    6.2075e-18
 77681.85000    6.0588e-18
 77681.90000    5.9071e-18
 77681.95000    5.7524e-18
 77682.00000    5.5945e-18
 77682.05000    5.4334e-18
 77682.10000    5.2689e-18
 77682.15000    5.1010e-18
 77682.20000    4.9295e-18
 77682.25000    4.7543e-18
 77682.30000    4.5755e-18
 77682.35000    4.3928e-18
 77682.40000    4.2062e-18
 77682.45000    4.0157e-18
 77682.50000    3.8212e-18
 77682.55000    3.6229e-18
 77682.60000    3.4207e-18
 77682.65000    3.2147e-18
 77682.70000    3.0051e-18
 77682.75000    2.7923e-18
 77682.80000    2.5766e-18
 77682.85000    2.3585e-18
 77682.90000    2.1388e-18
 77682.95000    1.9184e-18
 77683.00000    1.6987e-18
 77683.05000    1.4814e-18
 77683.10000    1.2687e-18
 77683.15000    1.0636e-18
 77683.20000    8.6986e-19
 77683.25000    6.9269e-19
 77683.30000    5.3881e-19
 77683.35000    4.1717e-19
 77683.40000    3.3976e-19
 77683.45000    3.2273e-19
 77683.50000    3.8802e-19
 77683.55000    5.6581e-19
 77683.60000    8.9810e-19
 77683.65000    1.4442e-18
 77683.70000    2.2891e-18
 77683.75000    3.5572e-18
 77683.80000    5.4346e-18
 77683.85000    8.2062e-18
 77683.90000    1.2322e-17
 77683.95000    1.8515e-17
 77684.00000    2.8031e-17
 77684.05000    4.3083e-17
 77684.10000    6.7805e-17
 77684.15000    1.1035e-16
 77684.20000    1.8752e-16
 77684.25000    3.3317e-16
 77684.30000    5.9570e-16
 77684.35000    9.1806e-16
 77684.40000    9.6534e-16
 77684.45000    7.2703e-16
 77684.50000    4.9928e-16
 77684.55000    3.5206e-16
 77684.60000    2.6109e-16
 77684.65000    2.0292e-16
 77684.70000    1.6389e-16
 77684.75000    1.3650e-16
 77684.80000    1.1653e-16
 77684.85000    1.0147e-16
 77684.90000    8.9817e-17
 77684.95000    8.0576e-17
 77685.00000    7.3105e-17
 77685.05000    6.6961e-17
 77685.10000    6.1834e-17
 77685.15000    5.7500e-17
 77685.20000    5.3795e-17
 77685.25000    5.0595e-17
 77685.30000    4.7808e-17
 77685.35000    4.5360e-17
 77685.40000    4.3195e-17
 77685.45000    4.1268e-17
 77685.50000    3.9541e-17
 77685.55000    3.7987e-17
 77685.60000    3.6581e-17
 77685.65000    3.5303e-17
 77685.70000    3.4136e-17
 77685.75000    3.3067e-17
 77685.80000    3.2084e-17
 77685.85000    3.1177e-17
 77685.90000    3.0338e-17
 77685.95000    2.9559e-17
 77686.00000    2.8833e-17
 77686.05000    2.8157e-17
 77686.10000    2.7524e-17
 77686.15000    2.6931e-17
 77686.20000    2.6374e-17
 77686.25000    2.5849e-17
 77686.30000    2.5354e-17
 77686.35000    2.4887e-17
 77686.40000    2.4445e-17
 77686.45000    2.4025e-17
 77686.50000    2.3627e-17
 77686.55000    2.3249e-17
 77686.60000    2.2888e-17
 77686.65000    2.2544e-17
 77686.70000    2.2216e-17
 77686.75000    2.1903e-17
 77686.80000    2.1603e-17
 77686.85000    2.1315e-17
 77686.90000    2.1040e-17
 77686.95000    2.0775e-17
 77687.00000    2.0521e-17
 77687.05000    2.0276e-17
 77687.10000    2.0041e-17
 77687.15000    1.9814e-17
 77687.20000    1.9595e-17
 77687.25000    1.9384e-17
 77687.30000    1.9180e-17
 77687.35000    1.8983e-17
 77687.40000    1.8792e-17
 77687.45000    1.8608e-17
 77687.50000    1.8429e-17
 77687.55000    1.8255e-17
 77687.60000    1.8087e-17
 77687.65000    1.7924e-17
 77687.70000    1.7765e-17
 77687.75000    1.7611e-17
 77687.80000    1.7461e-17
 77687.85000    1.7316e-17
 77687.90000    1.7174e-17
 77687.95000    1.7036e-17
 77688.00000    1.6901e-17
 77688.05000    1.6770e-17
 77688.10000    1.6642e-17
 77688.15000    1.6518e-17
 77688.20000    1.6396e-17
 77688.25000    1.6277e-17
 77688.30000    1.6161e-17
 77688.35000    1.6047e-17
 77688.40000    1.5936e-17
 77688.45000    1.5828e-17
 77688.50000    1.5721e-17
 77688.55000    1.5617e-17
 77688.60000    1.5516e-17
 77688.65000    1.5416e-17
 77688.70000    1.5318e-17
 77688.75000    1.5223e-17
 77688.80000    1.5129e-17
 77688.85000    1.5037e-17
 77688.90000    1.4946e-17
 77688.95000    1.4858e-17
 77689.00000    1.4771e-17
 77689.05000    1.4686e-17
 77689.10000    1.4602e-17
 77689.15000    1.4519e-17
 77689.20000    1.4438e-17
 77689.25000    1.4359e-17
 77689.30000    1.4281e-17
 77689.35000    1.4204e-17
 77689.40000    1.4128e-17
 77689.45000    1.4054e-17
 77689.50000    1.3980e-17
 77689.55000    1.3908e-17
 77689.60000    1.3837e-17
 77689.65000    1.3768e-17
 77689.70000    1.3699e-17
 77689.75000    1.3631e-17
 77689.80000    1.3564e-17
 77689.85000    1.3498e-17
 77689.90000    1.3434e-17
 77689.95000    1.3370e-17
 77690.00000    1.3307e-17
 77690.05000    1.3244e-17
 77690.10000    1.3183e-17
 77690.15000    1.3123e-17
 77690.20000    1.3063e-17
 77690.25000    1.3004e-17
 77690.30000    1.2946e-17
 77690.35000    1.2888e-17
 77690.40000    1.2832e-17
 77690.45000    1.2776e-17
 77690.50000    1.2721e-17
 77690.55000    1.2666e-17
 77690.60000    1.2612e-17
 77690.65000    1.2559e-17
 77690.70000    1.2506e-17
 77690.75000    1.2454e-17
 77690.80000    1.2403e-17
 77690.85000    1.2352e-17
 77690.90000    1.2302e-17
 77690.95000    1.2252e-17
 77691.00000    1.2203e-17
 77691.05000    1.2154e-17
 77691.10000    1.2106e-17
 77691.15000    1.2059e-17
 77691.20000    1.2012e-17
 77691.25000    1.1965e-17
 77691.30000    1.1919e-17
 77691.35000    1.1874e-17
 77691.40000    1.1828e-17
 77691.45000    1.1784e-17
 77691.50000    1.1740e-17
 77691.55000    1.1696e-17
 77691.60000    1.1652e-17
 77691.65000    1.1610e-17
 77691.70000    1.1567e-17
 77691.75000    1.1525e-17
 77691.80000    1.1483e-17
 77691.85000    1.1442e-17
 77691.90000    1.1401e-17
 77691.95000    1.1361e-17
 77692.00000    1.1320e-17
 77692.05000    1.1281e-17
 77692.10000    1.1241e-17
 77692.15000    1.1202e-17
 77692.20000    1.1163e-17
 77692.25000    1.1125e-17
 77692.30000    1.1087e-17
 77692.35000    1.1049e-17
 77692.40000    1.1012e-17
 77692.45000    1.0975e-17
 77692.50000    1.0938e-17
 77692.55000    1.0901e-17
 77692.60000    1.0865e-17
 77692.65000    1.0829e-17
 77692.70000    1.0794e-17
 77692.75000    1.0758e-17
 77692.80000    1.0723e-17
 77692.85000    1.0689e-17
 77692.90000    1.0654e-17
 77692.95000    1.0620e-17
 77693.00000    1.0586e-17
 77693.05000    1.0552e-17
 77693.10000    1.0519e-17
 77693.15000    1.0486e-17
 77693.20000    1.0453e-17
 77693.25000    1.0420e-17
 77693.30000    1.0388e-17
 77693.35000    1.0356e-17
 77693.40000    1.0324e-17
 77693.45000    1.0292e-17
 77693.50000    1.0260e-17
 77693.55000    1.0229e-17
 77693.60000    1.0198e-17
 77693.65000    1.0167e-17
 77693.70000    1.0137e-17
 77693.75000    1.0106e-17
 77693.80000    1.0076e-17
 77693.85000    1.0046e-17
 77693.90000    1.0016e-17
 77693.95000    9.9866e-18
 77694.00000    9.9573e-18
 77694.05000    9.9281e-18
 77694.10000    9.8991e-18
 77694.15000    9.8703e-18
 77694.20000    9.8417e-18
 77694.25000    9.8133e-18
 77694.30000    9.7850e-18
 77694.35000    9.7570e-18
 77694.40000    9.7291e-18
 77694.45000    9.7014e-18
 77694.50000    9.6739e-18
 77694.55000    9.6465e-18
 77694.60000    9.6194e-18
 77694.65000    9.5924e-18
 77694.70000    9.5655e-18
 77694.75000    9.5388e-18
 77694.80000    9.5123e-18
 77694.85000    9.4860e-18
 77694.90000    9.4598e-18
 77694.95000    9.4337e-18
 77695.00000    9.4078e-18
 77695.05000    9.3821e-18
 77695.10000    9.3565e-18
 77695.15000    9.3311e-18
 77695.20000    9.3058e-18
 77695.25000    9.2807e-18
 77695.30000    9.2557e-18
 77695.35000    9.2309e-18
 77695.40000    9.2062e-18
 77695.45000    9.1816e-18
 77695.50000    9.1572e-18
 77695.55000    9.1329e-18
 77695.60000    9.1088e-18
 77695.65000    9.0847e-18
 77695.70000    9.0609e-18
 77695.75000    9.0371e-18
 77695.80000    9.0135e-18
 77695.85000    8.9900e-18
 77695.90000    8.9666e-18
 77695.95000    8.9434e-18
 77696.00000    8.9203e-18
 77696.05000    8.8973e-18
 77696.10000    8.8744e-18
 77696.15000    8.8517e-18
 77696.20000    8.8291e-18
 77696.25000    8.8066e-18
 77696.30000    8.7842e-18
 77696.35000    8.7619e-18
 77696.40000    8.7397e-18
 77696.45000    8.7177e-18
 77696.50000    8.6958e-18
 77696.55000    8.6739e-18
 77696.60000    8.6522e-18
 77696.65000    8.6306e-18
 77696.70000    8.6091e-18
 77696.75000    8.5878e-18
 77696.80000    8.5665e-18
 77696.85000    8.5453e-18
 77696.90000    8.5243e-18
 77696.95000    8.5033e-18
 77697.00000    8.4824e-18
 77697.05000    8.4617e-18
 77697.10000    8.4410e-18
 77697.15000    8.4205e-18
 77697.20000    8.4000e-18
 77697.25000    8.3797e-18
 77697.30000    8.3594e-18
 77697.35000    8.3393e-18
 77697.40000    8.3192e-18
 77697.45000    8.2992e-18
 77697.50000    8.2793e-18
 77697.55000    8.2596e-18
 77697.60000    8.2399e-18
 77697.65000    8.2203e-18
 77697.70000    8.2008e-18
 77697.75000    8.1813e-18
 77697.80000    8.1620e-18
 77697.85000    8.1428e-18
 77697.90000    8.1236e-18
 77697.95000    8.1046e-18
 77698.00000    8.0856e-18
 77698.05000    8.0667e-18
 77698.10000    8.0479e-18
 77698.15000    8.0292e-18
 77698.20000    8.0105e-18
 77698.25000    7.9920e-18
 77698.30000    7.9735e-18
 77698.35000    7.9551e-18
 77698.40000    7.9368e-18
 77698.45000    7.9186e-18
 77698.50000    7.9004e-18
 77698.55000    7.8823e-18
 77698.60000    7.8643e-18
 77698.65000    7.8464e-18
 77698.70000    7.8286e-18
 77698.75000    7.8108e-18
 77698.80000    7.7931e-18
 77698.85000    7.7755e-18
 77698.90000    7.7580e-18
 77698.95000    7.7405e-18
 77699.00000    7.7231e-18
 77699.05000    7.7058e-18
 77699.10000    7.6886e-18
 77699.15000    7.6714e-18
 77699.20000    7.6543e-18
 77699.25000    7.6373e-18
 77699.30000    7.6203e-18
 77699.35000    7.6035e-18
 77699.40000    7.5867e-18
 77699.45000    7.5699e-18
 77699.50000    7.5532e-18
 77699.55000    7.5366e-18
 77699.60000    7.5201e-18
 77699.65000    7.5036e-18
 77699.70000    7.4872e-18
 77699.75000    7.4709e-18
 77699.80000    7.4546e-18
 77699.85000    7.4384e-18
 77699.90000    7.4222e-18
 77699.95000    7.4061e-18
 77700.00000    7.3901e-18
 77700.05000    7.3742e-18
 77700.10000    7.3583e-18
 77700.15000    7.3425e-18
 77700.20000    7.3267e-18
 77700.25000    7.3110e-18
 77700.30000    7.2954e-18
 77700.35000    7.2798e-18
 77700.40000    7.2643e-18
 77700.45000    7.2488e-18
 77700.50000    7.2334e-18
 77700.55000    7.2181e-18
 77700.60000    7.2028e-18
 77700.65000    7.1875e-18
 77700.70000    7.1724e-18
 77700.75000    7.1573e-18
 77700.80000    7.1422e-18
 77700.85000    7.1272e-18
 77700.90000    7.1123e-18
 77700.95000    7.0974e-18
 77701.00000    7.0826e-18
 77701.05000    7.0678e-18
 77701.10000    7.0531e-18
 77701.15000    7.0385e-18
 77701.20000    7.0239e-18
 77701.25000    7.0093e-18
 77701.30000    6.9948e-18
 77701.35000    6.9804e-18
 77701.40000    6.9660e-18
 77701.45000    6.9516e-18
 77701.50000    6.9374e-18
 77701.55000    6.9231e-18
 77701.60000    6.9090e-18
 77701.65000    6.8948e-18
 77701.70000    6.8807e-18
 77701.75000    6.8667e-18
 77701.80000    6.8528e-18
 77701.85000    6.8388e-18
 77701.90000    6.8250e-18
 77701.95000    6.8111e-18
 77702.00000    6.7974e-18
 77702.05000    6.7836e-18
 77702.10000    6.7700e-18
 77702.15000    6.7563e-18
 77702.20000    6.7428e-18
 77702.25000    6.7292e-18
 77702.30000    6.7157e-18
 77702.35000    6.7023e-18
 77702.40000    6.6889e-18
 77702.45000    6.6756e-18
 77702.50000    6.6623e-18
 77702.55000    6.6490e-18
 77702.60000    6.6358e-18
 77702.65000    6.6227e-18
 77702.70000    6.6096e-18
 77702.75000    6.5965e-18
 77702.80000    6.5835e-18
 77702.85000    6.5705e-18
 77702.90000    6.5576e-18
 77702.95000    6.5447e-18
 77703.00000    6.5318e-18
 77703.05000    6.5190e-18
 77703.10000    6.5063e-18
 77703.15000    6.4936e-18
 77703.20000    6.4809e-18
 77703.25000    6.4683e-18
 77703.30000    6.4557e-18
 77703.35000    6.4432e-18
 77703.40000    6.4307e-18
 77703.45000    6.4182e-18
 77703.50000    6.4058e-18
 77703.55000    6.3934e-18
 77703.60000    6.3811e-18
 77703.65000    6.3688e-18
 77703.70000    6.3565e-18
 77703.75000    6.3443e-18
 77703.80000    6.3322e-18
 77703.85000    6.3200e-18
 77703.90000    6.3080e-18
 77703.95000    6.2959e-18
 77704.00000    6.2839e-18
 77704.05000    6.2719e-18
 77704.10000    6.2600e-18
 77704.15000    6.2481e-18
 77704.20000    6.2363e-18
 77704.25000    6.2244e-18
 77704.30000    6.2127e-18
 77704.35000    6.2009e-18
 77704.40000    6.1892e-18
 77704.45000    6.1776e-18
 77704.50000    6.1659e-18
 77704.55000    6.1544e-18
 77704.60000    6.1428e-18
 77704.65000    6.1313e-18
 77704.70000    6.1198e-18
 77704.75000    6.1084e-18
 77704.80000    6.0970e-18
 77704.85000    6.0856e-18
 77704.90000    6.0743e-18
 77704.95000    6.0630e-18
 77705.00000    6.0517e-18
 77705.05000    6.0405e-18
 77705.10000    6.0293e-18
 77705.15000    6.0182e-18
 77705.20000    6.0070e-18
 77705.25000    5.9960e-18
 77705.30000    5.9849e-18
 77705.35000    5.9739e-18
 77705.40000    5.9629e-18
 77705.45000    5.9520e-18
 77705.50000    5.9411e-18
 77705.55000    5.9302e-18
 77705.60000    5.9193e-18
 77705.65000    5.9085e-18
 77705.70000    5.8977e-18
 77705.75000    5.8870e-18
 77705.80000    5.8763e-18
 77705.85000    5.8656e-18
 77705.90000    5.8550e-18
 77705.95000    5.8443e-18
 77706.00000    5.8338e-18
 77706.05000    5.8232e-18
 77706.10000    5.8127e-18
 77706.15000    5.8022e-18
 77706.20000    5.7918e-18
 77706.25000    5.7813e-18
 77706.30000    5.7710e-18
 77706.35000    5.7606e-18
 77706.40000    5.7503e-18
 77706.45000    5.7400e-18
 77706.50000    5.7297e-18
 77706.55000    5.7195e-18
 77706.60000    5.7093e-18
 77706.65000    5.6991e-18
 77706.70000    5.6890e-18
 77706.75000    5.6788e-18
 77706.80000    5.6688e-18
 77706.85000    5.6587e-18
 77706.90000    5.6487e-18
 77706.95000    5.6387e-18
 77707.00000    5.6287e-18
 77707.05000    5.6188e-18
 77707.10000    5.6089e-18
 77707.15000    5.5990e-18
 77707.20000    5.5892e-18
 77707.25000    5.5793e-18
 77707.30000    5.5696e-18
 77707.35000    5.5598e-18
 77707.40000    5.5501e-18
 77707.45000    5.5404e-18
 77707.50000    5.5307e-18
 77707.55000    5.5210e-18
 77707.60000    5.5114e-18
 77707.65000    5.5018e-18
 77707.70000    5.4923e-18
 77707.75000    5.4827e-18
 77707.80000    5.4732e-18
 77707.85000    5.4637e-18
 77707.90000    5.4543e-18
 77707.95000    5.4449e-18
 77708.00000    5.4355e-18
 77708.05000    5.4261e-18
 77708.10000    5.4167e-18
 77708.15000    5.4074e-18
 77708.20000    5.3981e-18
 77708.25000    5.3889e-18
 77708.30000    5.3796e-18
 77708.35000    5.3704e-18
 77708.40000    5.3612e-18
 77708.45000    5.3520e-18
 77708.50000    5.3429e-18
 77708.55000    5.3338e-18
 77708.60000    5.3247e-18
 77708.65000    5.3157e-18
 77708.70000    5.3066e-18
 77708.75000    5.2976e-18
 77708.80000    5.2886e-18
 77708.85000    5.2797e-18
 77708.90000    5.2707e-18
 77708.95000    5.2618e-18
 77709.00000    5.2529e-18
 77709.05000    5.2441e-18
 77709.10000    5.2352e-18
 77709.15000    5.2264e-18
 77709.20000    5.2177e-18
 77709.25000    5.2089e-18
 77709.30000    5.2002e-18
 77709.35000    5.1914e-18
 77709.40000    5.1828e-18
 77709.45000    5.1741e-18
 77709.50000    5.1654e-18
 77709.55000    5.1568e-18
 77709.60000    5.1482e-18
 77709.65000    5.1397e-18
 77709.70000    5.1311e-18
 77709.75000    5.1226e-18
 77709.80000    5.1141e-18
 77709.85000    5.1056e-18
 77709.90000    5.0972e-18
 77709.95000    5.0887e-18
 77710.00000    5.0803e-18
 77710.05000    5.0719e-18
 77710.10000    5.0636e-18
 77710.15000    5.0552e-18
 77710.20000    5.0469e-18
 77710.25000    5.0386e-18
 77710.30000    5.0303e-18
 77710.35000    5.0221e-18
 77710.40000    5.0139e-18
 77710.45000    5.0057e-18
 77710.50000    4.9975e-18
 77710.55000    4.9893e-18
 77710.60000    4.9812e-18
 77710.65000    4.9730e-18
 77710.70000    4.9649e-18
 77710.75000    4.9569e-18
 77710.80000    4.9488e-18
 77710.85000    4.9408e-18
 77710.90000    4.9328e-18
 77710.95000    4.9248e-18
 77711.00000    4.9168e-18
 77711.05000    4.9089e-18
 77711.10000    4.9009e-18
 77711.15000    4.8930e-18
 77711.20000    4.8851e-18
 77711.25000    4.8773e-18
 77711.30000    4.8694e-18
 77711.35000    4.8616e-18
 77711.40000    4.8538e-18
 77711.45000    4.8460e-18
 77711.50000    4.8382e-18
 77711.55000    4.8305e-18
 77711.60000    4.8228e-18
 77711.65000    4.8151e-18
 77711.70000    4.8074e-18
 77711.75000    4.7997e-18
 77711.80000    4.7921e-18
 77711.85000    4.7845e-18
 77711.90000    4.7768e-18
 77711.95000    4.7693e-18
 77712.00000    4.7617e-18
 77712.05000    4.7541e-18
 77712.10000    4.7466e-18
 77712.15000    4.7391e-18
 77712.20000    4.7316e-18
 77712.25000    4.7242e-18
 77712.30000    4.7167e-18
 77712.35000    4.7093e-18
 77712.40000    4.7019e-18
 77712.45000    4.6945e-18
 77712.50000    4.6871e-18
 77712.55000    4.6797e-18
 77712.60000    4.6724e-18
 77712.65000    4.6651e-18
 77712.70000    4.6578e-18
 77712.75000    4.6505e-18
 77712.80000    4.6432e-18
 77712.85000    4.6360e-18
 77712.90000    4.6288e-18
 77712.95000    4.6216e-18
 77713.00000    4.6144e-18
 77713.05000    4.6072e-18
 77713.10000    4.6001e-18
 77713.15000    4.5929e-18
 77713.20000    4.5858e-18
 77713.25000    4.5787e-18
 77713.30000    4.5716e-18
 77713.35000    4.5646e-18
 77713.40000    4.5575e-18
 77713.45000    4.5505e-18
 77713.50000    4.5435e-18
 77713.55000    4.5365e-18
 77713.60000    4.5295e-18
 77713.65000    4.5225e-18
 77713.70000    4.5156e-18
 77713.75000    4.5087e-18
 77713.80000    4.5018e-18
 77713.85000    4.4949e-18
 77713.90000    4.4880e-18
 77713.95000    4.4811e-18
 77714.00000    4.4743e-18
 77714.05000    4.4675e-18
 77714.10000    4.4607e-18
 77714.15000    4.4539e-18
 77714.20000    4.4471e-18
 77714.25000    4.4404e-18
 77714.30000    4.4336e-18
 77714.35000    4.4269e-18
 77714.40000    4.4202e-18
 77714.45000    4.4135e-18
 77714.50000    4.4068e-18
 77714.55000    4.4002e-18
 77714.60000    4.3935e-18
 77714.65000    4.3869e-18
 77714.70000    4.3803e-18
 77714.75000    4.3737e-18
 77714.80000    4.3671e-18
 77714.85000    4.3605e-18
 77714.90000    4.3540e-18
 77714.95000    4.3475e-18
 77715.00000    4.3410e-18
 77715.05000    4.3345e-18
 77715.10000    4.3280e-18
 77715.15000    4.3215e-18
 77715.20000    4.3150e-18
 77715.25000    4.3086e-18
 77715.30000    4.3022e-18
 77715.35000    4.2958e-18
 77715.40000    4.2894e-18
 77715.45000    4.2830e-18
 77715.50000    4.2767e-18
 77715.55000    4.2703e-18
 77715.60000    4.2640e-18
 77715.65000    4.2577e-18
 77715.70000    4.2514e-18
 77715.75000    4.2451e-18
 77715.80000    4.2388e-18
 77715.85000    4.2326e-18
 77715.90000    4.2263e-18
 77715.95000    4.2201e-18
 77716.00000    4.2139e-18
 77716.05000    4.2077e-18
 77716.10000    4.2015e-18
 77716.15000    4.1953e-18
 77716.20000    4.1892e-18
 77716.25000    4.1830e-18
 77716.30000    4.1769e-18
 77716.35000    4.1708e-18
 77716.40000    4.1647e-18
 77716.45000    4.1586e-18
 77716.50000    4.1526e-18
 77716.55000    4.1465e-18
 77716.60000    4.1405e-18
 77716.65000    4.1344e-18
 77716.70000    4.1284e-18
 77716.75000    4.1224e-18
 77716.80000    4.1165e-18
 77716.85000    4.1105e-18
 77716.90000    4.1045e-18
 77716.95000    4.0986e-18
 77717.00000    4.0927e-18
 77717.05000    4.0867e-18
 77717.10000    4.0808e-18
 77717.15000    4.0750e-18
 77717.20000    4.0691e-18
 77717.25000    4.0632e-18
 77717.30000    4.0574e-18
 77717.35000    4.0515e-18
 77717.40000    4.0457e-18
 77717.45000    4.0399e-18
 77717.50000    4.0341e-18
 77717.55000    4.0284e-18
 77717.60000    4.0226e-18
 77717.65000    4.0168e-18
 77717.70000    4.0111e-18
 77717.75000    4.0054e-18
 77717.80000    3.9997e-18
 77717.85000    3.9940e-18
 77717.90000    3.9883e-18
 77717.95000    3.9826e-18
 77718.00000    3.9769e-18
 77718.05000    3.9713e-18
 77718.10000    3.9656e-18
 77718.15000    3.9600e-18
 77718.20000    3.9544e-18
 77718.25000    3.9488e-18
 77718.30000    3.9432e-18
 77718.35000    3.9376e-18
 77718.40000    3.9321e-18
 77718.45000    3.9265e-18
 77718.50000    3.9210e-18
 77718.55000    3.9155e-18
 77718.60000    3.9100e-18
 77718.65000    3.9045e-18
 77718.70000    3.8990e-18
 77718.75000    3.8935e-18
 77718.80000    3.8881e-18
 77718.85000    3.8826e-18
 77718.90000    3.8772e-18
 77718.95000    3.8717e-18
 77719.00000    3.8663e-18
 77719.05000    3.8609e-18
 77719.10000    3.8555e-18
 77719.15000    3.8502e-18
 77719.20000    3.8448e-18
 77719.25000    3.8394e-18
 77719.30000    3.8341e-18
 77719.35000    3.8288e-18
 77719.40000    3.8235e-18
 77719.45000    3.8181e-18
 77719.50000    3.8129e-18
 77719.55000    3.8076e-18
 77719.60000    3.8023e-18
 77719.65000    3.7970e-18
 77719.70000    3.7918e-18
 77719.75000    3.7866e-18
 77719.80000    3.7813e-18
 77719.85000    3.7761e-18
 77719.90000    3.7709e-18
 77719.95000    3.7657e-18
 77720.00000    3.7605e-18
 77720.05000    3.7554e-18
 77720.10000    3.7502e-18
 77720.15000    3.7451e-18
 77720.20000    3.7399e-18
 77720.25000    3.7348e-18
 77720.30000    3.7297e-18
 77720.35000    3.7246e-18
 77720.40000    3.7195e-18
 77720.45000    3.7144e-18
 77720.50000    3.7094e-18
 77720.55000    3.7043e-18
 77720.60000    3.6993e-18
 77720.65000    3.6942e-18
 77720.70000    3.6892e-18
 77720.75000    3.6842e-18
 77720.80000    3.6792e-18
 77720.85000    3.6742e-18
 77720.90000    3.6692e-18
 77720.95000    3.6643e-18
 77721.00000    3.6593e-18
 77721.05000    3.6544e-18
 77721.10000    3.6494e-18
 77721.15000    3.6445e-18
 77721.20000    3.6396e-18
 77721.25000    3.6347e-18
 77721.30000    3.6298e-18
 77721.35000    3.6249e-18
 77721.40000    3.6200e-18
 77721.45000    3.6151e-18
 77721.50000    3.6103e-18
 77721.55000    3.6054e-18
 77721.60000    3.6006e-18
 77721.65000    3.5958e-18
 77721.70000    3.5910e-18
 77721.75000    3.5862e-18
 77721.80000    3.5814e-18
 77721.85000    3.5766e-18
 77721.90000    3.5718e-18
 77721.95000    3.5671e-18
 77722.00000    3.5623e-18
 77722.05000    3.5576e-18
 77722.10000    3.5528e-18
 77722.15000    3.5481e-18
 77722.20000    3.5434e-18
 77722.25000    3.5387e-18
 77722.30000    3.5340e-18
 77722.35000    3.5293e-18
 77722.40000    3.5247e-18
 77722.45000    3.5200e-18
 77722.50000    3.5153e-18
 77722.55000    3.5107e-18
 77722.60000    3.5061e-18
 77722.65000    3.5014e-18
 77722.70000    3.4968e-18
 77722.75000    3.4922e-18
 77722.80000    3.4876e-18
 77722.85000    3.4830e-18
 77722.90000    3.4785e-18
 77722.95000    3.4739e-18
 77723.00000    3.4693e-18
 77723.05000    3.4648e-18
 77723.10000    3.4603e-18
 77723.15000    3.4557e-18
 77723.20000    3.4512e-18
 77723.25000    3.4467e-18
 77723.30000    3.4422e-18
 77723.35000    3.4377e-18
 77723.40000    3.4332e-18
 77723.45000    3.4287e-18
 77723.50000    3.4243e-18
 77723.55000    3.4198e-18
 77723.60000    3.4154e-18
 77723.65000    3.4109e-18
 77723.70000    3.4065e-18
 77723.75000    3.4021e-18
 77723.80000    3.3977e-18
 77723.85000    3.3933e-18
 77723.90000    3.3889e-18
 77723.95000    3.3845e-18
 77724.00000    3.3801e-18
 77724.05000    3.3758e-18
 77724.10000    3.3714e-18
 77724.15000    3.3671e-18
 77724.20000    3.3627e-18
 77724.25000    3.3584e-18
 77724.30000    3.3541e-18
 77724.35000    3.3498e-18
 77724.40000    3.3455e-18
 77724.45000    3.3412e-18
 77724.50000    3.3369e-18
 77724.55000    3.3326e-18
 77724.60000    3.3284e-18
 77724.65000    3.3241e-18
 77724.70000    3.3199e-18
 77724.75000    3.3156e-18
 77724.80000    3.3114e-18
 77724.85000    3.3072e-18
 77724.90000    3.3029e-18
 77724.95000    3.2987e-18
 77725.00000    3.2945e-18
 77725.05000    3.2903e-18
 77725.10000    3.2862e-18
 77725.15000    3.2820e-18
 77725.20000    3.2778e-18
 77725.25000    3.2737e-18
 77725.30000    3.2695e-18
 77725.35000    3.2654e-18
 77725.40000    3.2612e-18
 77725.45000    3.2571e-18
 77725.50000    3.2530e-18
 77725.55000    3.2489e-18
 77725.60000    3.2448e-18
 77725.65000    3.2407e-18
 77725.70000    3.2366e-18
 77725.75000    3.2326e-18
 77725.80000    3.2285e-18
 77725.85000    3.2244e-18
 77725.90000    3.2204e-18
 77725.95000    3.2163e-18
 77726.00000    3.2123e-18
 77726.05000    3.2083e-18
 77726.10000    3.2043e-18
 77726.15000    3.2002e-18
 77726.20000    3.1962e-18
 77726.25000    3.1922e-18
 77726.30000    3.1883e-18
 77726.35000    3.1843e-18
 77726.40000    3.1803e-18
 77726.45000    3.1763e-18
 77726.50000    3.1724e-18
 77726.55000    3.1684e-18
 77726.60000    3.1645e-18
 77726.65000    3.1606e-18
 77726.70000    3.1566e-18
 77726.75000    3.1527e-18
 77726.80000    3.1488e-18
 77726.85000    3.1449e-18
 77726.90000    3.1410e-18
 77726.95000    3.1371e-18
 77727.00000    3.1333e-18
 77727.05000    3.1294e-18
 77727.10000    3.1255e-18
 77727.15000    3.1217e-18
 77727.20000    3.1178e-18
 77727.25000    3.1140e-18
 77727.30000    3.1101e-18
 77727.35000    3.1063e-18
 77727.40000    3.1025e-18
 77727.45000    3.0987e-18
 77727.50000    3.0949e-18
 77727.55000    3.0911e-18
 77727.60000    3.0873e-18
 77727.65000    3.0835e-18
 77727.70000    3.0797e-18
 77727.75000    3.0760e-18
 77727.80000    3.0722e-18
 77727.85000    3.0685e-18
 77727.90000    3.0647e-18
 77727.95000    3.0610e-18
 77728.00000    3.0573e-18
 77728.05000    3.0535e-18
 77728.10000    3.0498e-18
 77728.15000    3.0461e-18
 77728.20000    3.0424e-18
 77728.25000    3.0387e-18
 77728.30000    3.0350e-18
 77728.35000    3.0313e-18
 77728.40000    3.0277e-18
 77728.45000    3.0240e-18
 77728.50000    3.0203e-18
 77728.55000    3.0167e-18
 77728.60000    3.0130e-18
 77728.65000    3.0094e-18
 77728.70000    3.0058e-18
 77728.75000    3.0021e-18
 77728.80000    2.9985e-18
 77728.85000    2.9949e-18
 77728.90000    2.9913e-18
 77728.95000    2.9877e-18
 77729.00000    2.9841e-18
 77729.05000    2.9805e-18
 77729.10000    2.9769e-18
 77729.15000    2.9734e-18
 77729.20000    2.9698e-18
 77729.25000    2.9663e-18
 77729.30000    2.9627e-18
 77729.35000    2.9592e-18
 77729.40000    2.9556e-18
 77729.45000    2.9521e-18
 77729.50000    2.9486e-18
 77729.55000    2.9451e-18
 77729.60000    2.9415e-18
 77729.65000    2.9380e-18
 77729.70000    2.9345e-18
 77729.75000    2.9310e-18
 77729.80000    2.9276e-18
 77729.85000    2.9241e-18
 77729.90000    2.9206e-18
 77729.95000    2.9172e-18
 77730.00000    2.9137e-18
 77730.05000    2.9102e-18
 77730.10000    2.9068e-18
 77730.15000    2.9034e-18
 77730.20000    2.8999e-18
 77730.25000    2.8965e-18
 77730.30000    2.8931e-18
 77730.35000    2.8897e-18
 77730.40000    2.8863e-18
 77730.45000    2.8829e-18
 77730.50000    2.8795e-18
 77730.55000    2.8761e-18
 77730.60000    2.8727e-18
 77730.65000    2.8693e-18
 77730.70000    2.8659e-18
 77730.75000    2.8626e-18
 77730.80000    2.8592e-18
 77730.85000    2.8559e-18
 77730.90000    2.8525e-18
 77730.95000    2.8492e-18
 77731.00000    2.8459e-18
 77731.05000    2.8425e-18
 77731.10000    2.8392e-18
 77731.15000    2.8359e-18
 77731.20000    2.8326e-18
 77731.25000    2.8293e-18
 77731.30000    2.8260e-18
 77731.35000    2.8227e-18
 77731.40000    2.8194e-18
 77731.45000    2.8161e-18
 77731.50000    2.8129e-18
 77731.55000    2.8096e-18
 77731.60000    2.8063e-18
 77731.65000    2.8031e-18
 77731.70000    2.7998e-18
 77731.75000    2.7966e-18
 77731.80000    2.7934e-18
 77731.85000    2.7901e-18
 77731.90000    2.7869e-18
 77731.95000    2.7837e-18
 77732.00000    2.7805e-18
 77732.05000    2.7773e-18
 77732.10000    2.7741e-18
 77732.15000    2.7709e-18
 77732.20000    2.7677e-18
 77732.25000    2.7645e-18
 77732.30000    2.7613e-18
 77732.35000    2.7582e-18
 77732.40000    2.7550e-18
 77732.45000    2.7518e-18
 77732.50000    2.7487e-18
 77732.55000    2.7455e-18
 77732.60000    2.7424e-18
 77732.65000    2.7392e-18
 77732.70000    2.7361e-18
 77732.75000    2.7330e-18
 77732.80000    2.7299e-18
 77732.85000    2.7267e-18
 77732.90000    2.7236e-18
 77732.95000    2.7205e-18
 77733.00000    2.7174e-18
 77733.05000    2.7143e-18
 77733.10000    2.7113e-18
 77733.15000    2.7082e-18
 77733.20000    2.7051e-18
 77733.25000    2.7020e-18
 77733.30000    2.6990e-18
 77733.35000    2.6959e-18
 77733.40000    2.6928e-18
 77733.45000    2.6898e-18
 77733.50000    2.6868e-18
 77733.55000    2.6837e-18
 77733.60000    2.6807e-18
 77733.65000    2.6777e-18
 77733.70000    2.6746e-18
 77733.75000    2.6716e-18
 77733.80000    2.6686e-18
 77733.85000    2.6656e-18
 77733.90000    2.6626e-18
 77733.95000    2.6596e-18
 77734.00000    2.6566e-18
 77734.05000    2.6536e-18
 77734.10000    2.6506e-18
 77734.15000    2.6477e-18
 77734.20000    2.6447e-18
 77734.25000    2.6417e-18
 77734.30000    2.6388e-18
 77734.35000    2.6358e-18
 77734.40000    2.6329e-18
 77734.50000    2.6270e-18
 77734.60000    2.6211e-18
 77734.70000    2.6153e-18
 77734.80000    2.6095e-18
 77734.90000    2.6037e-18
 77735.00000    2.5979e-18
 77735.10000    2.5921e-18
 77735.20000    2.5864e-18
 77735.30000    2.5807e-18
 77735.40000    2.5750e-18
 77735.50000    2.5693e-18
 77735.60000    2.5637e-18
 77735.70000    2.5580e-18
 77735.80000    2.5524e-18
 77735.90000    2.5468e-18
 77736.00000    2.5412e-18
 77736.10000    2.5357e-18
 77736.20000    2.5301e-18
 77736.30000    2.5246e-18
 77736.40000    2.5191e-18
 77736.50000    2.5136e-18
 77736.60000    2.5081e-18
 77736.70000    2.5027e-18
 77736.80000    2.4973e-18
 77736.90000    2.4918e-18
 77737.00000    2.4865e-18
 77737.10000    2.4811e-18
 77737.20000    2.4757e-18
 77737.30000    2.4704e-18
 77737.40000    2.4651e-18
 77737.50000    2.4598e-18
 77737.60000    2.4545e-18
 77737.70000    2.4492e-18
 77737.80000    2.4440e-18
 77737.90000    2.4387e-18
 77738.00000    2.4335e-18
 77738.10000    2.4283e-18
 77738.20000    2.4231e-18
 77738.30000    2.4180e-18
 77738.40000    2.4128e-18
 77738.50000    2.4077e-18
 77738.60000    2.4026e-18
 77738.70000    2.3975e-18
 77738.80000    2.3924e-18
 77738.90000    2.3874e-18
 77739.00000    2.3823e-18
 77739.10000    2.3773e-18
 77739.20000    2.3723e-18
 77739.30000    2.3673e-18
 77739.40000    2.3623e-18
 77739.50000    2.3574e-18
 77739.60000    2.3524e-18
 77739.70000    2.3475e-18
 77739.80000    2.3426e-18
 77739.90000    2.3377e-18
 77740.00000    2.3328e-18
 77740.10000    2.3280e-18
 77740.20000    2.3231e-18
 77740.30000    2.3183e-18
 77740.40000    2.3135e-18
 77740.50000    2.3087e-18
 77740.60000    2.3039e-18
 77740.70000    2.2991e-18
 77740.80000    2.2944e-18
 77740.90000    2.2897e-18
 77741.00000    2.2849e-18
 77741.10000    2.2802e-18
 77741.20000    2.2755e-18
 77741.30000    2.2709e-18
 77741.40000    2.2662e-18
 77741.50000    2.2616e-18
 77741.60000    2.2569e-18
 77741.70000    2.2523e-18
 77741.80000    2.2477e-18
 77741.90000    2.2431e-18
 77742.00000    2.2386e-18
 77742.10000    2.2340e-18
 77742.20000    2.2295e-18
 77742.30000    2.2249e-18
 77742.40000    2.2204e-18
 77742.50000    2.2159e-18
 77742.60000    2.2114e-18
 77742.70000    2.2070e-18
 77742.80000    2.2025e-18
 77742.90000    2.1981e-18
 77743.00000    2.1936e-18
 77743.10000    2.1892e-18
 77743.20000    2.1848e-18
 77743.30000    2.1805e-18
 77743.40000    2.1761e-18
 77743.50000    2.1717e-18
 77743.60000    2.1674e-18
 77743.70000    2.1631e-18
 77743.80000    2.1587e-18
 77743.90000    2.1544e-18
 77744.00000    2.1501e-18
 77744.10000    2.1459e-18
 77744.20000    2.1416e-18
 77744.30000    2.1374e-18
 77744.40000    2.1331e-18
 77744.50000    2.1289e-18
 77744.60000    2.1247e-18
 77744.70000    2.1205e-18
 77744.80000    2.1163e-18
 77744.90000    2.1121e-18
 77745.00000    2.1080e-18
 77745.10000    2.1038e-18
 77745.20000    2.0997e-18
 77745.30000    2.0956e-18
 77745.40000    2.0915e-18
 77745.50000    2.0874e-18
 77745.60000    2.0833e-18
 77745.70000    2.0792e-18
 77745.80000    2.0752e-18
 77745.90000    2.0711e-18
 77746.00000    2.0671e-18
 77746.10000    2.0631e-18
 77746.20000    2.0591e-18
 77746.30000    2.0551e-18
 77746.40000    2.0511e-18
 77746.50000    2.0471e-18
 77746.60000    2.0432e-18
 77746.70000    2.0392e-18
 77746.80000    2.0353e-18
 77746.90000    2.0314e-18
 77747.00000    2.0275e-18
 77747.10000    2.0236e-18
 77747.20000    2.0197e-18
 77747.30000    2.0158e-18
 77747.40000    2.0119e-18
 77747.50000    2.0081e-18
 77747.60000    2.0043e-18
 77747.70000    2.0004e-18
 77747.80000    1.9966e-18
 77747.90000    1.9928e-18
 77748.00000    1.9890e-18
 77748.10000    1.9852e-18
 77748.20000    1.9815e-18
 77748.30000    1.9777e-18
 77748.40000    1.9739e-18
 77748.50000    1.9702e-18
 77748.60000    1.9665e-18
 77748.70000    1.9628e-18
 77748.80000    1.9591e-18
 77748.90000    1.9554e-18
 77749.00000    1.9517e-18
 77749.10000    1.9480e-18
 77749.20000    1.9444e-18
 77749.30000    1.9407e-18
 77749.40000    1.9371e-18
 77749.50000    1.9334e-18
 77749.60000    1.9298e-18
 77749.70000    1.9262e-18
 77749.80000    1.9226e-18
 77749.90000    1.9190e-18
 77750.00000    1.9155e-18
 77750.10000    1.9119e-18
 77750.20000    1.9083e-18
 77750.30000    1.9048e-18
 77750.40000    1.9013e-18
 77750.50000    1.8977e-18
 77750.60000    1.8942e-18
 77750.70000    1.8907e-18
 77750.80000    1.8872e-18
 77750.90000    1.8838e-18
 77751.00000    1.8803e-18
 77751.10000    1.8768e-18
 77751.20000    1.8734e-18
 77751.30000    1.8699e-18
 77751.40000    1.8665e-18
 77751.50000    1.8631e-18
 77751.60000    1.8597e-18
 77751.70000    1.8563e-18
 77751.80000    1.8529e-18
 77751.90000    1.8495e-18
 77752.00000    1.8461e-18
 77752.10000    1.8428e-18
 77752.20000    1.8394e-18
 77752.30000    1.8361e-18
 77752.40000    1.8327e-18
 77752.50000    1.8294e-18
 77752.60000    1.8261e-18
 77752.70000    1.8228e-18
 77752.80000    1.8195e-18
 77752.90000    1.8162e-18
 77753.00000    1.8129e-18
 77753.10000    1.8096e-18
 77753.20000    1.8064e-18
 77753.30000    1.8031e-18
 77753.40000    1.7999e-18
 77753.50000    1.7967e-18
 77753.60000    1.7934e-18
 77753.70000    1.7902e-18
 77753.80000    1.7870e-18
 77753.90000    1.7838e-18
 77754.00000    1.7806e-18
 77754.10000    1.7775e-18
 77754.20000    1.7743e-18
 77754.30000    1.7711e-18
 77754.40000    1.7680e-18
 77754.50000    1.7649e-18
 77754.60000    1.7617e-18
 77754.70000    1.7586e-18
 77754.80000    1.7555e-18
 77754.90000    1.7524e-18
 77755.00000    1.7493e-18
 77755.10000    1.7462e-18
 77755.20000    1.7431e-18
 77755.30000    1.7400e-18
 77755.40000    1.7370e-18
 77755.50000    1.7339e-18
 77755.60000    1.7309e-18
 77755.70000    1.7278e-18
 77755.80000    1.7248e-18
 77755.90000    1.7218e-18
 77756.00000    1.7188e-18
 77756.10000    1.7158e-18
 77756.20000    1.7128e-18
 77756.30000    1.7098e-18
 77756.40000    1.7068e-18
 77756.50000    1.7038e-18
 77756.60000    1.7009e-18
 77756.70000    1.6979e-18
 77756.80000    1.6950e-18
 77756.90000    1.6920e-18
 77757.00000    1.6891e-18
 77757.10000    1.6862e-18
 77757.20000    1.6833e-18
 77757.30000    1.6804e-18
 77757.40000    1.6775e-18
 77757.50000    1.6746e-18
 77757.60000    1.6717e-18
 77757.70000    1.6688e-18
 77757.80000    1.6659e-18
 77757.90000    1.6631e-18
 77758.00000    1.6602e-18
 77758.10000    1.6574e-18
 77758.20000    1.6545e-18
 77758.30000    1.6517e-18
 77758.40000    1.6489e-18
 77758.50000    1.6461e-18
 77758.60000    1.6433e-18
 77758.70000    1.6405e-18
 77758.80000    1.6377e-18
 77758.90000    1.6349e-18
 77759.00000    1.6321e-18
 77759.10000    1.6294e-18
 77759.20000    1.6266e-18
 77759.30000    1.6238e-18
 77759.40000    1.6211e-18
 77759.50000    1.6184e-18
 77759.60000    1.6156e-18
 77759.70000    1.6129e-18
 77759.80000    1.6102e-18
 77759.90000    1.6075e-18
 77760.00000    1.6048e-18
 77760.10000    1.6021e-18
 77760.20000    1.5994e-18
 77760.30000    1.5967e-18
 77760.40000    1.5940e-18
 77760.50000    1.5914e-18
 77760.60000    1.5887e-18
 77760.70000    1.5861e-18
 77760.80000    1.5834e-18
 77760.90000    1.5808e-18
 77761.00000    1.5781e-18
 77761.10000    1.5755e-18
 77761.20000    1.5729e-18
 77761.30000    1.5703e-18
 77761.40000    1.5677e-18
 77761.50000    1.5651e-18
 77761.60000    1.5625e-18
 77761.70000    1.5599e-18
 77761.80000    1.5573e-18
 77761.90000    1.5548e-18
 77762.00000    1.5522e-18
 77762.10000    1.5496e-18
 77762.20000    1.5471e-18
 77762.30000    1.5445e-18
 77762.40000    1.5420e-18
 77762.50000    1.5395e-18
 77762.60000    1.5370e-18
 77762.70000    1.5344e-18
 77762.80000    1.5319e-18
 77762.90000    1.5294e-18
 77763.00000    1.5269e-18
 77763.10000    1.5244e-18
 77763.20000    1.5219e-18
 77763.30000    1.5195e-18
 77763.40000    1.5170e-18
 77763.50000    1.5145e-18
 77763.60000    1.5121e-18
 77763.70000    1.5096e-18
 77763.80000    1.5072e-18
 77763.90000    1.5047e-18
 77764.00000    1.5023e-18
 77764.10000    1.4999e-18
 77764.20000    1.4974e-18
 77764.30000    1.4950e-18
 77764.40000    1.4926e-18
 77764.50000    1.4902e-18
 77764.60000    1.4878e-18
 77764.70000    1.4854e-18
 77764.80000    1.4830e-18
 77764.90000    1.4807e-18
 77765.00000    1.4783e-18
 77765.10000    1.4759e-18
 77765.20000    1.4736e-18
 77765.30000    1.4712e-18
 77765.40000    1.4689e-18
 77765.50000    1.4665e-18
 77765.60000    1.4642e-18
 77765.70000    1.4618e-18
 77765.80000    1.4595e-18
 77765.90000    1.4572e-18
 77766.00000    1.4549e-18
 77766.10000    1.4526e-18
 77766.20000    1.4503e-18
 77766.30000    1.4480e-18
 77766.40000    1.4457e-18
 77766.50000    1.4434e-18
 77766.60000    1.4411e-18
 77766.70000    1.4389e-18
 77766.80000    1.4366e-18
 77766.90000    1.4343e-18
 77767.00000    1.4321e-18
 77767.10000    1.4298e-18
 77767.20000    1.4276e-18
 77767.30000    1.4253e-18
 77767.40000    1.4231e-18
 77767.50000    1.4209e-18
 77767.60000    1.4186e-18
 77767.70000    1.4164e-18
 77767.80000    1.4142e-18
 77767.90000    1.4120e-18
 77768.00000    1.4098e-18
 77768.10000    1.4076e-18
 77768.20000    1.4054e-18
 77768.30000    1.4032e-18
 77768.40000    1.4011e-18
 77768.50000    1.3989e-18
 77768.60000    1.3967e-18
 77768.70000    1.3946e-18
 77768.80000    1.3924e-18
 77768.90000    1.3902e-18
 77769.00000    1.3881e-18
 77769.10000    1.3860e-18
 77769.20000    1.3838e-18
 77769.30000    1.3817e-18
 77769.40000    1.3796e-18
 77769.50000    1.3774e-18
 77769.60000    1.3753e-18
 77769.70000    1.3732e-18
 77769.80000    1.3711e-18
 77769.90000    1.3690e-18
 77770.00000    1.3669e-18
 77770.10000    1.3648e-18
 77770.20000    1.3627e-18
 77770.30000    1.3607e-18
 77770.40000    1.3586e-18
 77770.50000    1.3565e-18
 77770.60000    1.3544e-18
 77770.70000    1.3524e-18
 77770.80000    1.3503e-18
 77770.90000    1.3483e-18
 77771.00000    1.3462e-18
 77771.10000    1.3442e-18
 77771.20000    1.3422e-18
 77771.30000    1.3401e-18
 77771.40000    1.3381e-18
 77771.50000    1.3361e-18
 77771.60000    1.3341e-18
 77771.70000    1.3321e-18
 77771.80000    1.3301e-18
 77771.90000    1.3280e-18
 77772.00000    1.3261e-18
 77772.10000    1.3241e-18
 77772.20000    1.3221e-18
 77772.30000    1.3201e-18
 77772.40000    1.3181e-18
 77772.50000    1.3161e-18
 77772.60000    1.3142e-18
 77772.70000    1.3122e-18
 77772.80000    1.3102e-18
 77772.90000    1.3083e-18
 77773.00000    1.3063e-18
 77773.10000    1.3044e-18
 77773.20000    1.3025e-18
 77773.30000    1.3005e-18
 77773.40000    1.2986e-18
 77773.50000    1.2967e-18
 77773.60000    1.2947e-18
 77773.70000    1.2928e-18
 77773.80000    1.2909e-18
 77773.90000    1.2890e-18
 77774.00000    1.2871e-18
 77774.10000    1.2852e-18
 77774.20000    1.2833e-18
 77774.30000    1.2814e-18
 77774.40000    1.2795e-18
 77774.50000    1.2776e-18
 77774.60000    1.2758e-18
 77774.70000    1.2739e-18
 77774.80000    1.2720e-18
 77774.90000    1.2702e-18
 77775.00000    1.2683e-18
 77775.10000    1.2664e-18
 77775.20000    1.2646e-18
 77775.30000    1.2627e-18
 77775.40000    1.2609e-18
 77775.50000    1.2591e-18
 77775.60000    1.2572e-18
 77775.70000    1.2554e-18
 77775.80000    1.2536e-18
 77775.90000    1.2518e-18
 77776.00000    1.2499e-18
 77776.10000    1.2481e-18
 77776.20000    1.2463e-18
 77776.30000    1.2445e-18
 77776.40000    1.2427e-18
 77776.50000    1.2409e-18
 77776.60000    1.2391e-18
 77776.70000    1.2373e-18
 77776.80000    1.2356e-18
 77776.90000    1.2338e-18
 77777.00000    1.2320e-18
 77777.10000    1.2302e-18
 77777.20000    1.2285e-18
 77777.30000    1.2267e-18
 77777.40000    1.2249e-18
 77777.50000    1.2232e-18
 77777.60000    1.2214e-18
 77777.70000    1.2197e-18
 77777.80000    1.2179e-18
 77777.90000    1.2162e-18
 77778.00000    1.2145e-18
 77778.10000    1.2127e-18
 77778.20000    1.2110e-18
 77778.30000    1.2093e-18
 77778.40000    1.2076e-18
 77778.50000    1.2058e-18
 77778.60000    1.2041e-18
 77778.70000    1.2024e-18
 77778.80000    1.2007e-18
 77778.90000    1.1990e-18
 77779.00000    1.1973e-18
 77779.10000    1.1956e-18
 77779.20000    1.1939e-18
 77779.30000    1.1923e-18
 77779.40000    1.1906e-18
 77779.50000    1.1889e-18
 77779.60000    1.1872e-18
 77779.70000    1.1855e-18
 77779.80000    1.1839e-18
 77779.90000    1.1822e-18
 77780.00000    1.1806e-18
 77780.10000    1.1789e-18
 77780.20000    1.1773e-18
 77780.30000    1.1756e-18
 77780.40000    1.1740e-18
 77780.50000    1.1723e-18
 77780.60000    1.1707e-18
 77780.70000    1.1691e-18
 77780.80000    1.1674e-18
 77780.90000    1.1658e-18
 77781.00000    1.1642e-18
 77781.10000    1.1626e-18
 77781.20000    1.1609e-18
 77781.30000    1.1593e-18
 77781.40000    1.1577e-18
 77781.50000    1.1561e-18
 77781.60000    1.1545e-18
 77781.70000    1.1529e-18
 77781.80000    1.1513e-18
 77781.90000    1.1497e-18
 77782.00000    1.1481e-18
 77782.10000    1.1466e-18
 77782.20000    1.1450e-18
 77782.30000    1.1434e-18
 77782.40000    1.1418e-18
 77782.50000    1.1403e-18
 77782.60000    1.1387e-18
 77782.70000    1.1371e-18
 77782.80000    1.1356e-18
 77782.90000    1.1340e-18
 77783.00000    1.1325e-18
 77783.10000    1.1309e-18
 77783.20000    1.1294e-18
 77783.30000    1.1278e-18
 77783.40000    1.1263e-18
 77783.50000    1.1248e-18
 77783.60000    1.1232e-18
 77783.70000    1.1217e-18
 77783.80000    1.1202e-18
 77783.90000    1.1187e-18
 77784.00000    1.1171e-18
 77784.10000    1.1156e-18
 77784.20000    1.1141e-18
 77784.30000    1.1126e-18
 77784.40000    1.1111e-18
 77784.50000    1.1096e-18
 77784.60000    1.1081e-18
 77784.70000    1.1066e-18
 77784.80000    1.1051e-18
 77784.90000    1.1036e-18
 77785.00000    1.1021e-18
 77785.10000    1.1006e-18
 77785.20000    1.0992e-18
 77785.30000    1.0977e-18
 77785.40000    1.0962e-18
 77785.50000    1.0947e-18
 77785.60000    1.0933e-18
 77785.70000    1.0918e-18
 77785.80000    1.0904e-18
 77785.90000    1.0889e-18
 77786.00000    1.0874e-18
 77786.10000    1.0860e-18
 77786.20000    1.0845e-18
 77786.30000    1.0831e-18
 77786.40000    1.0817e-18
 77786.50000    1.0802e-18
 77786.60000    1.0788e-18
 77786.70000    1.0773e-18
 77786.80000    1.0759e-18
 77786.90000    1.0745e-18
 77787.00000    1.0731e-18
 77787.10000    1.0716e-18
 77787.20000    1.0702e-18
 77787.30000    1.0688e-18
 77787.40000    1.0674e-18
 77787.50000    1.0660e-18
 77787.60000    1.0646e-18
 77787.70000    1.0632e-18
 77787.80000    1.0618e-18
 77787.90000    1.0604e-18
 77788.00000    1.0590e-18
 77788.10000    1.0576e-18
 77788.20000    1.0562e-18
 77788.30000    1.0548e-18
 77788.40000    1.0534e-18
 77788.50000    1.0521e-18
 77788.60000    1.0507e-18
 77788.70000    1.0493e-18
 77788.80000    1.0479e-18
 77788.90000    1.0466e-18
 77789.00000    1.0452e-18
 77789.10000    1.0438e-18
 77789.20000    1.0425e-18
 77789.30000    1.0411e-18
 77789.40000    1.0398e-18
 77789.50000    1.0384e-18
 77789.60000    1.0371e-18
 77789.70000    1.0357e-18
 77789.80000    1.0344e-18
 77789.90000    1.0331e-18
 77790.00000    1.0317e-18
 77790.10000    1.0304e-18
 77790.20000    1.0291e-18
 77790.30000    1.0277e-18
 77790.40000    1.0264e-18
 77790.50000    1.0251e-18
 77790.60000    1.0238e-18
 77790.70000    1.0224e-18
 77790.80000    1.0211e-18
 77790.90000    1.0198e-18
 77791.00000    1.0185e-18
 77791.10000    1.0172e-18
 77791.20000    1.0159e-18
 77791.30000    1.0146e-18
 77791.40000    1.0133e-18
 77791.50000    1.0120e-18
 77791.60000    1.0107e-18
 77791.70000    1.0094e-18
 77791.80000    1.0081e-18
 77791.90000    1.0068e-18
 77792.00000    1.0056e-18
 77792.10000    1.0043e-18
 77792.20000    1.0030e-18
 77792.30000    1.0017e-18
 77792.40000    1.0004e-18
 77792.50000    9.9918e-19
 77792.60000    9.9791e-19
 77792.70000    9.9665e-19
 77792.80000    9.9539e-19
 77792.90000    9.9413e-19
 77793.00000    9.9287e-19
 77793.10000    9.9162e-19
 77793.20000    9.9036e-19
 77793.30000    9.8911e-19
 77793.40000    9.8787e-19
 77793.50000    9.8662e-19
 77793.60000    9.8538e-19
 77793.70000    9.8414e-19
 77793.80000    9.8291e-19
 77793.90000    9.8167e-19
 77794.00000    9.8044e-19
 77794.10000    9.7921e-19
 77794.20000    9.7799e-19
 77794.30000    9.7676e-19
 77794.40000    9.7554e-19
 77794.50000    9.7432e-19
 77794.60000    9.7310e-19
 77794.70000    9.7189e-19
 77794.80000    9.7068e-19
 77794.90000    9.6947e-19
 77795.00000    9.6826e-19
 77795.10000    9.6706e-19
 77795.20000    9.6585e-19
 77795.30000    9.6465e-19
 77795.40000    9.6346e-19
 77795.50000    9.6226e-19
 77795.60000    9.6107e-19
 77795.70000    9.5988e-19
 77795.80000    9.5869e-19
 77795.90000    9.5751e-19
 77796.00000    9.5632e-19
 77796.10000    9.5514e-19
 77796.20000    9.5396e-19
 77796.30000    9.5279e-19
 77796.40000    9.5161e-19
 77796.50000    9.5044e-19
 77796.60000    9.4927e-19
 77796.70000    9.4811e-19
 77796.80000    9.4694e-19
 77796.90000    9.4578e-19
 77797.00000    9.4462e-19
 77797.10000    9.4346e-19
 77797.20000    9.4231e-19
 77797.30000    9.4115e-19
 77797.40000    9.4000e-19
 77797.50000    9.3886e-19
 77797.60000    9.3771e-19
 77797.70000    9.3657e-19
 77797.80000    9.3542e-19
 77797.90000    9.3428e-19
 77798.00000    9.3315e-19
 77798.10000    9.3201e-19
 77798.20000    9.3088e-19
 77798.30000    9.2975e-19
 77798.40000    9.2862e-19
 77798.50000    9.2749e-19
 77798.60000    9.2637e-19
 77798.70000    9.2525e-19
 77798.80000    9.2413e-19
 77798.90000    9.2301e-19
 77799.00000    9.2190e-19
 77799.10000    9.2078e-19
 77799.20000    9.1967e-19
 77799.30000    9.1856e-19
 77799.40000    9.1746e-19
 77799.50000    9.1635e-19
 77799.60000    9.1525e-19
 77799.70000    9.1415e-19
 77799.80000    9.1305e-19
 77799.90000    9.1196e-19
 77800.00000    9.1086e-19
 77800.10000    9.0977e-19
 77800.20000    9.0868e-19
 77800.30000    9.0760e-19
 77800.40000    9.0651e-19
 77800.50000    9.0543e-19
 77800.60000    9.0435e-19
 77800.70000    9.0327e-19
 77800.80000    9.0219e-19
 77800.90000    9.0112e-19
 77801.00000    9.0004e-19
 77801.10000    8.9897e-19
 77801.20000    8.9790e-19
 77801.30000    8.9684e-19
 77801.40000    8.9577e-19
 77801.50000    8.9471e-19
 77801.60000    8.9365e-19
 77801.70000    8.9259e-19
 77801.80000    8.9153e-19
 77801.90000    8.9048e-19
 77802.00000    8.8943e-19
 77802.10000    8.8838e-19
 77802.20000    8.8733e-19
 77802.30000    8.8628e-19
 77802.40000    8.8524e-19
 77802.50000    8.8420e-19
 77802.60000    8.8316e-19
 77802.70000    8.8212e-19
 77802.80000    8.8108e-19
 77802.90000    8.8005e-19
 77803.00000    8.7901e-19
 77803.10000    8.7798e-19
 77803.20000    8.7695e-19
 77803.30000    8.7593e-19
 77803.40000    8.7490e-19
 77803.50000    8.7388e-19
 77803.60000    8.7286e-19
 77803.70000    8.7184e-19
 77803.80000    8.7082e-19
 77803.90000    8.6981e-19
 77804.00000    8.6880e-19
 77804.10000    8.6778e-19
 77804.20000    8.6677e-19
 77804.30000    8.6577e-19
 77804.40000    8.6476e-19
 77804.50000    8.6376e-19
 77804.60000    8.6276e-19
 77804.70000    8.6176e-19
 77804.80000    8.6076e-19
 77804.90000    8.5976e-19
 77805.00000    8.5877e-19
 77805.10000    8.5778e-19
 77805.20000    8.5679e-19
 77805.30000    8.5580e-19
 77805.40000    8.5481e-19
 77805.50000    8.5383e-19
 77805.60000    8.5284e-19
 77805.70000    8.5186e-19
 77805.80000    8.5088e-19
 77805.90000    8.4990e-19
 77806.00000    8.4893e-19
 77806.10000    8.4795e-19
 77806.20000    8.4698e-19
 77806.30000    8.4601e-19
 77806.40000    8.4504e-19
 77806.50000    8.4408e-19
 77806.60000    8.4311e-19
 77806.70000    8.4215e-19
 77806.80000    8.4119e-19
 77806.90000    8.4023e-19
 77807.00000    8.3927e-19
 77807.10000    8.3831e-19
 77807.20000    8.3736e-19
 77807.30000    8.3641e-19
 77807.40000    8.3545e-19
 77807.50000    8.3451e-19
 77807.60000    8.3356e-19
 77807.70000    8.3261e-19
 77807.80000    8.3167e-19
 77807.90000    8.3073e-19
 77808.00000    8.2979e-19
 77808.10000    8.2885e-19
 77808.20000    8.2791e-19
 77808.30000    8.2698e-19
 77808.40000    8.2604e-19
 77808.50000    8.2511e-19
 77808.60000    8.2418e-19
 77808.70000    8.2325e-19
 77808.80000    8.2233e-19
 77808.90000    8.2140e-19
 77809.00000    8.2048e-19
 77809.10000    8.1956e-19
 77809.20000    8.1864e-19
 77809.30000    8.1772e-19
 77809.40000    8.1680e-19
 77809.50000    8.1589e-19
 77809.60000    8.1497e-19
 77809.70000    8.1406e-19
 77809.80000    8.1315e-19
 77809.90000    8.1224e-19
 77810.00000    8.1134e-19
 77810.10000    8.1043e-19
 77810.20000    8.0953e-19
 77810.30000    8.0863e-19
 77810.40000    8.0773e-19
 77810.50000    8.0683e-19
 77810.60000    8.0593e-19
 77810.70000    8.0504e-19
 77810.80000    8.0414e-19
 77810.90000    8.0325e-19
 77811.00000    8.0236e-19
 77811.10000    8.0147e-19
 77811.20000    8.0058e-19
 77811.30000    7.9970e-19
 77811.40000    7.9881e-19
 77811.50000    7.9793e-19
 77811.60000    7.9705e-19
 77811.70000    7.9617e-19
 77811.80000    7.9529e-19
 77811.90000    7.9442e-19
 77812.00000    7.9354e-19
 77812.10000    7.9267e-19
 77812.20000    7.9180e-19
 77812.30000    7.9093e-19
 77812.40000    7.9006e-19
 77812.50000    7.8919e-19
 77812.60000    7.8833e-19
 77812.70000    7.8747e-19
 77812.80000    7.8660e-19
 77812.90000    7.8574e-19
 77813.00000    7.8488e-19
 77813.10000    7.8403e-19
 77813.20000    7.8317e-19
 77813.30000    7.8232e-19
 77813.40000    7.8146e-19
 77813.50000    7.8061e-19
 77813.60000    7.7976e-19
 77813.70000    7.7891e-19
 77813.80000    7.7807e-19
 77813.90000    7.7722e-19
 77814.00000    7.7638e-19
 77814.10000    7.7554e-19
 77814.20000    7.7469e-19
 77814.30000    7.7385e-19
 77814.40000    7.7302e-19
 77814.50000    7.7218e-19
 77814.60000    7.7135e-19
 77814.70000    7.7051e-19
 77814.80000    7.6968e-19
 77814.90000    7.6885e-19
 77815.00000    7.6802e-19
 77815.10000    7.6719e-19
 77815.20000    7.6637e-19
 77815.30000    7.6554e-19
 77815.40000    7.6472e-19
 77815.50000    7.6390e-19
 77815.60000    7.6308e-19
 77815.70000    7.6226e-19
 77815.80000    7.6144e-19
 77815.90000    7.6062e-19
 77816.00000    7.5981e-19
 77816.10000    7.5900e-19
 77816.20000    7.5818e-19
 77816.30000    7.5737e-19
 77816.40000    7.5656e-19
 77816.50000    7.5576e-19
 77816.60000    7.5495e-19
 77816.70000    7.5415e-19
 77816.80000    7.5334e-19
 77816.90000    7.5254e-19
 77817.00000    7.5174e-19
 77817.10000    7.5094e-19
 77817.20000    7.5014e-19
 77817.30000    7.4935e-19
 77817.40000    7.4855e-19
 77817.50000    7.4776e-19
 77817.60000    7.4696e-19
 77817.70000    7.4617e-19
 77817.80000    7.4538e-19
 77817.90000    7.4460e-19
 77818.00000    7.4381e-19
 77818.10000    7.4302e-19
 77818.20000    7.4224e-19
 77818.30000    7.4146e-19
 77818.40000    7.4068e-19
 77818.50000    7.3990e-19
 77818.60000    7.3912e-19
 77818.70000    7.3834e-19
 77818.80000    7.3756e-19
 77818.90000    7.3679e-19
 77819.00000    7.3601e-19
 77819.10000    7.3524e-19
 77819.20000    7.3447e-19
 77819.30000    7.3370e-19
 77819.40000    7.3293e-19
 77819.50000    7.3217e-19
 77819.60000    7.3140e-19
 77819.70000    7.3064e-19
 77819.80000    7.2988e-19
 77819.90000    7.2911e-19
 77820.00000    7.2835e-19
 77820.10000    7.2759e-19
 77820.20000    7.2684e-19
 77820.30000    7.2608e-19
 77820.40000    7.2533e-19
 77820.50000    7.2457e-19
 77820.60000    7.2382e-19
 77820.70000    7.2307e-19
 77820.80000    7.2232e-19
 77820.90000    7.2157e-19
 77821.00000    7.2082e-19
 77821.10000    7.2008e-19
 77821.20000    7.1933e-19
 77821.30000    7.1859e-19
 77821.40000    7.1784e-19
 77821.50000    7.1710e-19
 77821.60000    7.1636e-19
 77821.70000    7.1562e-19
 77821.80000    7.1489e-19
 77821.90000    7.1415e-19
 77822.00000    7.1342e-19
 77822.10000    7.1268e-19
 77822.20000    7.1195e-19
 77822.30000    7.1122e-19
 77822.40000    7.1049e-19
 77822.50000    7.0976e-19
 77822.60000    7.0903e-19
 77822.70000    7.0831e-19
 77822.80000    7.0758e-19
 77822.90000    7.0686e-19
 77823.00000    7.0614e-19
 77823.10000    7.0541e-19
 77823.20000    7.0469e-19
 77823.30000    7.0397e-19
 77823.40000    7.0326e-19
 77823.50000    7.0254e-19
 77823.60000    7.0182e-19
 77823.70000    7.0111e-19
 77823.80000    7.0040e-19
 77823.90000    6.9969e-19
 77824.00000    6.9897e-19
 77824.10000    6.9827e-19
 77824.20000    6.9756e-19
 77824.30000    6.9685e-19
 77824.40000    6.9614e-19
 77824.50000    6.9544e-19
 77824.60000    6.9474e-19
 77824.70000    6.9403e-19
 77824.80000    6.9333e-19
 77824.90000    6.9263e-19
 77825.00000    6.9193e-19
 77825.10000    6.9124e-19
 77825.20000    6.9054e-19
 77825.30000    6.8984e-19
 77825.40000    6.8915e-19
 77825.50000    6.8846e-19
 77825.60000    6.8776e-19
 77825.70000    6.8707e-19
 77825.80000    6.8638e-19
 77825.90000    6.8569e-19
 77826.00000    6.8501e-19
 77826.10000    6.8432e-19
 77826.20000    6.8364e-19
 77826.30000    6.8295e-19
 77826.40000    6.8227e-19
 77826.50000    6.8159e-19
 77826.60000    6.8091e-19
 77826.70000    6.8023e-19
 77826.80000    6.7955e-19
 77826.90000    6.7887e-19
 77827.00000    6.7819e-19
 77827.10000    6.7752e-19
 77827.20000    6.7685e-19
 77827.30000    6.7617e-19
 77827.40000    6.7550e-19
 77827.50000    6.7483e-19
 77827.60000    6.7416e-19
 77827.70000    6.7349e-19
 77827.80000    6.7282e-19
 77827.90000    6.7216e-19
 77828.00000    6.7149e-19
 77828.10000    6.7083e-19
 77828.20000    6.7017e-19
 77828.30000    6.6950e-19
 77828.40000    6.6884e-19
 77828.50000    6.6818e-19
 77828.60000    6.6752e-19
 77828.70000    6.6687e-19
 77828.80000    6.6621e-19
 77828.90000    6.6555e-19
 77829.00000    6.6490e-19
 77829.10000    6.6425e-19
 77829.20000    6.6359e-19
 77829.30000    6.6294e-19
 77829.40000    6.6229e-19
 77829.50000    6.6164e-19
 77829.60000    6.6099e-19
 77829.70000    6.6035e-19
 77829.80000    6.5970e-19
 77829.90000    6.5906e-19
 77830.00000    6.5841e-19
 77830.10000    6.5777e-19
 77830.20000    6.5713e-19
 77830.30000    6.5649e-19
 77830.40000    6.5585e-19
 77830.50000    6.5521e-19
 77830.60000    6.5457e-19
 77830.70000    6.5393e-19
 77830.80000    6.5330e-19
 77830.90000    6.5266e-19
 77831.00000    6.5203e-19
 77831.10000    6.5139e-19
 77831.20000    6.5076e-19
 77831.30000    6.5013e-19
 77831.40000    6.4950e-19
 77831.50000    6.4887e-19
 77831.60000    6.4825e-19
 77831.70000    6.4762e-19
 77831.80000    6.4699e-19
 77831.90000    6.4637e-19
 77832.00000    6.4575e-19
 77832.10000    6.4512e-19
 77832.20000    6.4450e-19
 77832.30000    6.4388e-19
 77832.40000    6.4326e-19
 77832.50000    6.4264e-19
 77832.60000    6.4202e-19
 77832.70000    6.4141e-19
 77832.80000    6.4079e-19
 77832.90000    6.4018e-19
 77833.00000    6.3956e-19
 77833.10000    6.3895e-19
 77833.20000    6.3834e-19
 77833.30000    6.3773e-19
 77833.40000    6.3712e-19
 77833.50000    6.3651e-19
 77833.60000    6.3590e-19
 77833.70000    6.3529e-19
 77833.80000    6.3469e-19
 77833.90000    6.3408e-19
 77834.00000    6.3348e-19
 77834.10000    6.3287e-19
 77834.20000    6.3227e-19
 77834.30000    6.3167e-19
 77834.40000    6.3107e-19
 77834.50000    6.3047e-19
 77834.60000    6.2987e-19
 77834.70000    6.2927e-19
 77834.80000    6.2868e-19
 77834.90000    6.2808e-19
 77835.00000    6.2749e-19
 77835.10000    6.2689e-19
 77835.20000    6.2630e-19
 77835.30000    6.2571e-19
 77835.40000    6.2512e-19
 77835.50000    6.2453e-19
 77835.60000    6.2394e-19
 77835.70000    6.2335e-19
 77835.80000    6.2276e-19
 77835.90000    6.2217e-19
 77836.00000    6.2159e-19
 77836.10000    6.2100e-19
 77836.20000    6.2042e-19
 77836.30000    6.1984e-19
 77836.40000    6.1925e-19
 77836.50000    6.1867e-19
 77836.60000    6.1809e-19
 77836.70000    6.1751e-19
 77836.80000    6.1694e-19
 77836.90000    6.1636e-19
 77837.00000    6.1578e-19
 77837.10000    6.1521e-19
 77837.20000    6.1463e-19
 77837.30000    6.1406e-19
 77837.40000    6.1348e-19
 77837.50000    6.1291e-19
 77837.60000    6.1234e-19
 77837.70000    6.1177e-19
 77837.80000    6.1120e-19
 77837.90000    6.1063e-19
 77838.00000    6.1007e-19
 77838.10000    6.0950e-19
 77838.20000    6.0893e-19
 77838.30000    6.0837e-19
 77838.40000    6.0780e-19
 77838.50000    6.0724e-19
 77838.60000    6.0668e-19
 77838.70000    6.0612e-19
 77838.80000    6.0555e-19
 77838.90000    6.0499e-19
 77839.00000    6.0444e-19
 77839.10000    6.0388e-19
 77839.20000    6.0332e-19
 77839.30000    6.0276e-19
 77839.40000    6.0221e-19
 77839.50000    6.0165e-19
 77839.60000    6.0110e-19
 77839.70000    6.0055e-19
 77839.80000    5.9999e-19
 77839.90000    5.9944e-19
 77840.00000    5.9889e-19
 77840.10000    5.9834e-19
 77840.20000    5.9779e-19
 77840.30000    5.9725e-19
 77840.40000    5.9670e-19
 77840.50000    5.9615e-19
 77840.60000    5.9561e-19
 77840.70000    5.9506e-19
 77840.80000    5.9452e-19
 77840.90000    5.9397e-19
 77841.00000    5.9343e-19
 77841.10000    5.9289e-19
 77841.20000    5.9235e-19
 77841.30000    5.9181e-19
 77841.40000    5.9127e-19
 77841.50000    5.9073e-19
 77841.60000    5.9020e-19
 77841.70000    5.8966e-19
 77841.80000    5.8912e-19
 77841.90000    5.8859e-19
 77842.00000    5.8806e-19
 77842.10000    5.8752e-19
 77842.20000    5.8699e-19
 77842.30000    5.8646e-19
 77842.40000    5.8593e-19
 77842.50000    5.8540e-19
 77842.60000    5.8487e-19
 77842.70000    5.8434e-19
 77842.80000    5.8381e-19
 77842.90000    5.8328e-19
 77843.00000    5.8276e-19
 77843.10000    5.8223e-19
 77843.20000    5.8171e-19
 77843.30000    5.8119e-19
 77843.40000    5.8066e-19
 77843.50000    5.8014e-19
 77843.60000    5.7962e-19
 77843.70000    5.7910e-19
 77843.80000    5.7858e-19
 77843.90000    5.7806e-19
 77844.00000    5.7754e-19
 77844.10000    5.7702e-19
 77844.20000    5.7651e-19
 77844.30000    5.7599e-19
 77844.40000    5.7548e-19
 77844.50000    5.7496e-19
 77844.60000    5.7445e-19
 77844.70000    5.7393e-19
 77844.80000    5.7342e-19
 77844.90000    5.7291e-19
 77845.00000    5.7240e-19
 77845.10000    5.7189e-19
 77845.20000    5.7138e-19
 77845.30000    5.7087e-19
 77845.40000    5.7037e-19
 77845.50000    5.6986e-19
 77845.60000    5.6935e-19
 77845.70000    5.6885e-19
 77845.80000    5.6834e-19
 77845.90000    5.6784e-19
 77846.00000    5.6734e-19
 77846.10000    5.6683e-19
 77846.20000    5.6633e-19
 77846.30000    5.6583e-19
 77846.40000    5.6533e-19
 77846.50000    5.6483e-19
 77846.60000    5.6433e-19
 77846.70000    5.6384e-19
 77846.80000    5.6334e-19
 77846.90000    5.6284e-19
 77847.00000    5.6235e-19
 77847.10000    5.6185e-19
 77847.20000    5.6136e-19
 77847.30000    5.6086e-19
 77847.40000    5.6037e-19
 77847.50000    5.5988e-19
 77847.60000    5.5939e-19
 77847.70000    5.5890e-19
 77847.80000    5.5841e-19
 77847.90000    5.5792e-19
 77848.00000    5.5743e-19
 77848.10000    5.5694e-19
 77848.20000    5.5645e-19
 77848.30000    5.5597e-19
 77848.40000    5.5548e-19
 77848.50000    5.5500e-19
 77848.60000    5.5451e-19
 77848.70000    5.5403e-19
 77848.80000    5.5355e-19
 77848.90000    5.5306e-19
 77849.00000    5.5258e-19
 77849.10000    5.5210e-19
 77849.20000    5.5162e-19
 77849.30000    5.5114e-19
 77849.40000    5.5066e-19
 77849.50000    5.5019e-19
 77849.60000    5.4971e-19
 77849.70000    5.4923e-19
 77849.80000    5.4876e-19
 77849.90000    5.4828e-19
 77850.00000    5.4781e-19
 77850.10000    5.4733e-19
 77850.20000    5.4686e-19
 77850.30000    5.4639e-19
 77850.40000    5.4592e-19
 77850.50000    5.4545e-19
 77850.60000    5.4498e-19
 77850.70000    5.4451e-19
 77850.80000    5.4404e-19
 77850.90000    5.4357e-19
 77851.00000    5.4310e-19
 77851.10000    5.4263e-19
 77851.20000    5.4217e-19
 77851.30000    5.4170e-19
 77851.40000    5.4124e-19
 77851.50000    5.4077e-19
 77851.60000    5.4031e-19
 77851.70000    5.3985e-19
 77851.80000    5.3938e-19
 77851.90000    5.3892e-19
 77852.00000    5.3846e-19
 77852.10000    5.3800e-19
 77852.20000    5.3754e-19
 77852.30000    5.3708e-19
 77852.40000    5.3662e-19
 77852.50000    5.3617e-19
 77852.60000    5.3571e-19
 77852.70000    5.3525e-19
 77852.80000    5.3480e-19
 77852.90000    5.3434e-19
 77853.00000    5.3389e-19
 77853.10000    5.3343e-19
 77853.20000    5.3298e-19
 77853.30000    5.3253e-19
 77853.40000    5.3208e-19
 77853.50000    5.3163e-19
 77853.60000    5.3118e-19
 77853.70000    5.3073e-19
 77853.80000    5.3028e-19
 77853.90000    5.2983e-19
 77854.00000    5.2938e-19
 77854.10000    5.2893e-19
 77854.20000    5.2849e-19
 77854.30000    5.2804e-19
 77854.40000    5.2759e-19
 77854.50000    5.2715e-19
 77854.60000    5.2671e-19
 77854.70000    5.2626e-19
 77854.80000    5.2582e-19
 77854.90000    5.2538e-19
 77855.00000    5.2494e-19
 77855.10000    5.2449e-19
 77855.20000    5.2405e-19
 77855.30000    5.2361e-19
 77855.40000    5.2317e-19
 77855.50000    5.2274e-19
 77855.60000    5.2230e-19
 77855.70000    5.2186e-19
 77855.80000    5.2142e-19
 77855.90000    5.2099e-19
 77856.00000    5.2055e-19
 77856.10000    5.2012e-19
 77856.20000    5.1968e-19
 77856.30000    5.1925e-19
 77856.40000    5.1882e-19
 77856.50000    5.1838e-19
 77856.60000    5.1795e-19
 77856.70000    5.1752e-19
 77856.80000    5.1709e-19
 77856.90000    5.1666e-19
 77857.00000    5.1623e-19
 77857.10000    5.1580e-19
 77857.20000    5.1537e-19
 77857.30000    5.1495e-19
 77857.40000    5.1452e-19
 77857.50000    5.1409e-19
 77857.60000    5.1367e-19
 77857.70000    5.1324e-19
 77857.80000    5.1282e-19
 77857.90000    5.1239e-19
 77858.00000    5.1197e-19
 77858.10000    5.1155e-19
 77858.20000    5.1113e-19
 77858.30000    5.1070e-19
 77858.40000    5.1028e-19
 77858.50000    5.0986e-19
 77858.60000    5.0944e-19
 77858.70000    5.0902e-19
 77858.80000    5.0860e-19
 77858.90000    5.0819e-19
 77859.00000    5.0777e-19
 77859.10000    5.0735e-19
 77859.20000    5.0694e-19
 77859.30000    5.0652e-19
 77859.40000    5.0610e-19
 77859.50000    5.0569e-19
 77859.60000    5.0528e-19
 77859.70000    5.0486e-19
 77859.80000    5.0445e-19
 77859.90000    5.0404e-19
 77860.00000    5.0362e-19
 77860.10000    5.0321e-19
 77860.20000    5.0280e-19
 77860.30000    5.0239e-19
 77860.40000    5.0198e-19
 77860.50000    5.0157e-19
 77860.60000    5.0117e-19
 77860.70000    5.0076e-19
 77860.80000    5.0035e-19
 77860.90000    4.9994e-19
 77861.00000    4.9954e-19
 77861.10000    4.9913e-19
 77861.20000    4.9873e-19
 77861.30000    4.9832e-19
 77861.40000    4.9792e-19
 77861.50000    4.9751e-19
 77861.60000    4.9711e-19
 77861.70000    4.9671e-19
 77861.80000    4.9631e-19
 77861.90000    4.9591e-19
 77862.00000    4.9551e-19
 77862.10000    4.9511e-19
 77862.20000    4.9471e-19
 77862.30000    4.9431e-19
 77862.40000    4.9391e-19
 77862.50000    4.9351e-19
 77862.60000    4.9311e-19
 77862.70000    4.9272e-19
 77862.80000    4.9232e-19
 77862.90000    4.9192e-19
 77863.00000    4.9153e-19
 77863.10000    4.9113e-19
 77863.20000    4.9074e-19
 77863.30000    4.9035e-19
 77863.40000    4.8995e-19
 77863.50000    4.8956e-19
 77863.60000    4.8917e-19
 77863.70000    4.8878e-19
 77863.80000    4.8839e-19
 77863.90000    4.8800e-19
 77864.00000    4.8761e-19
 77864.10000    4.8722e-19
 77864.20000    4.8683e-19
 77864.30000    4.8644e-19
 77864.40000    4.8605e-19
 77864.50000    4.8566e-19
 77864.60000    4.8528e-19
 77864.70000    4.8489e-19
 77864.80000    4.8451e-19
 77864.90000    4.8412e-19
 77865.00000    4.8374e-19
 77865.10000    4.8335e-19
 77865.20000    4.8297e-19
 77865.30000    4.8259e-19
 77865.40000    4.8220e-19
 77865.50000    4.8182e-19
 77865.60000    4.8144e-19
 77865.70000    4.8106e-19
 77865.80000    4.8068e-19
 77865.90000    4.8030e-19
 77866.00000    4.7992e-19
 77866.10000    4.7954e-19
 77866.20000    4.7916e-19
 77866.30000    4.7878e-19
 77866.40000    4.7840e-19
 77866.50000    4.7803e-19
 77866.60000    4.7765e-19
 77866.70000    4.7728e-19
 77866.80000    4.7690e-19
 77866.90000    4.7652e-19
 77867.00000    4.7615e-19
 77867.10000    4.7578e-19
 77867.20000    4.7540e-19
 77867.30000    4.7503e-19
 77867.40000    4.7466e-19
 77867.50000    4.7429e-19
 77867.60000    4.7391e-19
 77867.70000    4.7354e-19
 77867.80000    4.7317e-19
 77867.90000    4.7280e-19
 77868.00000    4.7243e-19
 77868.10000    4.7206e-19
 77868.20000    4.7170e-19
 77868.30000    4.7133e-19
 77868.40000    4.7096e-19
 77868.50000    4.7059e-19
 77868.60000    4.7023e-19
 77868.70000    4.6986e-19
 77868.80000    4.6949e-19
 77868.90000    4.6913e-19
 77869.00000    4.6876e-19
 77869.10000    4.6840e-19
 77869.20000    4.6804e-19
 77869.30000    4.6767e-19
 77869.40000    4.6731e-19
 77869.50000    4.6695e-19
 77869.60000    4.6659e-19
 77869.70000    4.6623e-19
 77869.80000    4.6586e-19
 77869.90000    4.6550e-19
 77870.00000    4.6514e-19
 77870.10000    4.6479e-19
 77870.20000    4.6443e-19
 77870.30000    4.6407e-19
 77870.40000    4.6371e-19
 77870.50000    4.6335e-19
 77870.60000    4.6300e-19
 77870.70000    4.6264e-19
 77870.80000    4.6228e-19
 77870.90000    4.6193e-19
 77871.00000    4.6157e-19
 77871.10000    4.6122e-19
 77871.20000    4.6086e-19
 77871.30000    4.6051e-19
 77871.40000    4.6016e-19
 77871.50000    4.5980e-19
 77871.60000    4.5945e-19
 77871.70000    4.5910e-19
 77871.80000    4.5875e-19
 77871.90000    4.5840e-19
 77872.00000    4.5805e-19
 77872.10000    4.5770e-19
 77872.20000    4.5735e-19
 77872.30000    4.5700e-19
 77872.40000    4.5665e-19
 77872.50000    4.5630e-19
 77872.60000    4.5595e-19
 77872.70000    4.5561e-19
 77872.80000    4.5526e-19
 77872.90000    4.5491e-19
 77873.00000    4.5457e-19
 77873.10000    4.5422e-19
 77873.20000    4.5388e-19
 77873.30000    4.5353e-19
 77873.40000    4.5319e-19
 77873.50000    4.5284e-19
 77873.60000    4.5250e-19
 77873.70000    4.5216e-19
 77873.80000    4.5181e-19
 77873.90000    4.5147e-19
 77874.00000    4.5113e-19
 77874.10000    4.5079e-19
 77874.20000    4.5045e-19
 77874.30000    4.5011e-19
 77874.40000    4.4977e-19
 77874.50000    4.4943e-19
 77874.60000    4.4909e-19
 77874.70000    4.4875e-19
 77874.80000    4.4841e-19
 77874.90000    4.4808e-19
 77875.00000    4.4774e-19
 77875.10000    4.4740e-19
 77875.20000    4.4707e-19
 77875.30000    4.4673e-19
 77875.40000    4.4639e-19
 77875.50000    4.4606e-19
 77875.60000    4.4573e-19
 77875.70000    4.4539e-19
 77875.80000    4.4506e-19
 77875.90000    4.4472e-19
 77876.00000    4.4439e-19
 77876.10000    4.4406e-19
 77876.20000    4.4373e-19
 77876.30000    4.4340e-19
 77876.40000    4.4306e-19
 77876.50000    4.4273e-19
 77876.60000    4.4240e-19
 77876.70000    4.4207e-19
 77876.80000    4.4174e-19
 77876.90000    4.4142e-19
 77877.00000    4.4109e-19
 77877.10000    4.4076e-19
 77877.20000    4.4043e-19
 77877.30000    4.4010e-19
 77877.40000    4.3978e-19
 77877.50000    4.3945e-19
 77877.60000    4.3912e-19
 77877.70000    4.3880e-19
 77877.80000    4.3847e-19
 77877.90000    4.3815e-19
 77878.00000    4.3782e-19
 77878.10000    4.3750e-19
 77878.20000    4.3718e-19
 77878.30000    4.3685e-19
 77878.40000    4.3653e-19
 77878.50000    4.3621e-19
 77878.60000    4.3589e-19
 77878.70000    4.3556e-19
 77878.80000    4.3524e-19
 77878.90000    4.3492e-19
 77879.00000    4.3460e-19
 77879.10000    4.3428e-19
 77879.20000    4.3396e-19
 77879.30000    4.3364e-19
 77879.40000    4.3332e-19
 77879.50000    4.3301e-19
 77879.60000    4.3269e-19
 77879.70000    4.3237e-19
 77879.80000    4.3205e-19
 77879.90000    4.3174e-19
 77880.00000    4.3142e-19
 77880.10000    4.3110e-19
 77880.20000    4.3079e-19
 77880.30000    4.3047e-19
 77880.40000    4.3016e-19
 77880.50000    4.2984e-19
 77880.60000    4.2953e-19
 77880.70000    4.2922e-19
 77880.80000    4.2890e-19
 77880.90000    4.2859e-19
 77881.00000    4.2828e-19
 77881.10000    4.2797e-19
 77881.20000    4.2766e-19
 77881.30000    4.2734e-19
 77881.40000    4.2703e-19
 77881.50000    4.2672e-19
 77881.60000    4.2641e-19
 77881.70000    4.2610e-19
 77881.80000    4.2579e-19
 77881.90000    4.2548e-19
 77882.00000    4.2518e-19
 77882.10000    4.2487e-19
 77882.20000    4.2456e-19
 77882.30000    4.2425e-19
 77882.40000    4.2395e-19
 77882.50000    4.2364e-19
 77882.60000    4.2333e-19
 77882.70000    4.2303e-19
 77882.80000    4.2272e-19
 77882.90000    4.2242e-19
 77883.00000    4.2211e-19
 77883.10000    4.2181e-19
 77883.20000    4.2150e-19
 77883.30000    4.2120e-19
 77883.40000    4.2090e-19
 77883.50000    4.2059e-19
 77883.60000    4.2029e-19
 77883.70000    4.1999e-19
 77883.80000    4.1969e-19
 77883.90000    4.1939e-19
 77884.00000    4.1909e-19
 77884.10000    4.1879e-19
 77884.20000    4.1849e-19
 77884.30000    4.1819e-19
 77884.40000    4.1789e-19
 77884.50000    4.1759e-19
 77884.60000    4.1729e-19
 77884.70000    4.1699e-19
 77884.80000    4.1669e-19
 77884.90000    4.1640e-19
 77885.00000    4.1610e-19
 77885.10000    4.1580e-19
 77885.20000    4.1550e-19
 77885.30000    4.1521e-19
 77885.40000    4.1491e-19
 77885.50000    4.1462e-19
 77885.60000    4.1432e-19
 77885.70000    4.1403e-19
 77885.80000    4.1373e-19
 77885.90000    4.1344e-19
 77886.00000    4.1315e-19
 77886.10000    4.1285e-19
 77886.20000    4.1256e-19
 77886.30000    4.1227e-19
 77886.40000    4.1198e-19
 77886.50000    4.1168e-19
 77886.60000    4.1139e-19
 77886.70000    4.1110e-19
 77886.80000    4.1081e-19
 77886.90000    4.1052e-19
 77887.00000    4.1023e-19
 77887.10000    4.0994e-19
 77887.20000    4.0965e-19
 77887.30000    4.0936e-19
 77887.40000    4.0907e-19
 77887.50000    4.0879e-19
 77887.60000    4.0850e-19
 77887.70000    4.0821e-19
 77887.80000    4.0792e-19
 77887.90000    4.0764e-19
 77888.00000    4.0735e-19
 77888.10000    4.0706e-19
 77888.20000    4.0678e-19
 77888.30000    4.0649e-19
 77888.40000    4.0621e-19
 77888.50000    4.0592e-19
 77888.60000    4.0564e-19
 77888.70000    4.0535e-19
 77888.80000    4.0507e-19
 77888.90000    4.0479e-19
 77889.00000    4.0450e-19
 77889.10000    4.0422e-19
 77889.20000    4.0394e-19
 77889.30000    4.0366e-19
 77889.40000    4.0338e-19
 77889.50000    4.0309e-19
 77889.60000    4.0281e-19
 77889.70000    4.0253e-19
 77889.80000    4.0225e-19
 77889.90000    4.0197e-19
 77890.00000    4.0169e-19
 77890.10000    4.0141e-19
 77890.20000    4.0114e-19
 77890.30000    4.0086e-19
 77890.40000    4.0058e-19
 77890.50000    4.0030e-19
 77890.60000    4.0002e-19
 77890.70000    3.9975e-19
 77890.80000    3.9947e-19
 77890.90000    3.9919e-19
 77891.00000    3.9892e-19
 77891.10000    3.9864e-19
 77891.20000    3.9836e-19
 77891.30000    3.9809e-19
 77891.40000    3.9781e-19
 77891.50000    3.9754e-19
 77891.60000    3.9727e-19
 77891.70000    3.9699e-19
 77891.80000    3.9672e-19
 77891.90000    3.9644e-19
 77892.00000    3.9617e-19
 77892.10000    3.9590e-19
 77892.20000    3.9563e-19
 77892.30000    3.9535e-19
 77892.40000    3.9508e-19
 77892.50000    3.9481e-19
 77892.60000    3.9454e-19
 77892.70000    3.9427e-19
 77892.80000    3.9400e-19
 77892.90000    3.9373e-19
 77893.00000    3.9346e-19
 77893.10000    3.9319e-19
 77893.20000    3.9292e-19
 77893.30000    3.9265e-19
 77893.40000    3.9238e-19
 77893.50000    3.9212e-19
 77893.60000    3.9185e-19
 77893.70000    3.9158e-19
 77893.80000    3.9131e-19
 77893.90000    3.9105e-19
 77894.00000    3.9078e-19
 77894.10000    3.9051e-19
 77894.20000    3.9025e-19
 77894.30000    3.8998e-19
 77894.40000    3.8972e-19
 77894.50000    3.8945e-19
 77894.60000    3.8919e-19
 77894.70000    3.8892e-19
 77894.80000    3.8866e-19
 77894.90000    3.8840e-19
 77895.00000    3.8813e-19
 77895.10000    3.8787e-19
 77895.20000    3.8761e-19
 77895.30000    3.8735e-19
 77895.40000    3.8708e-19
 77895.50000    3.8682e-19
 77895.60000    3.8656e-19
 77895.70000    3.8630e-19
 77895.80000    3.8604e-19
 77895.90000    3.8578e-19
 77896.00000    3.8552e-19
 77896.10000    3.8526e-19
 77896.20000    3.8500e-19
 77896.30000    3.8474e-19
 77896.40000    3.8448e-19
 77896.50000    3.8422e-19
 77896.60000    3.8396e-19
 77896.70000    3.8370e-19
 77896.80000    3.8345e-19
 77896.90000    3.8319e-19
 77897.00000    3.8293e-19
 77897.10000    3.8267e-19
 77897.20000    3.8242e-19
 77897.30000    3.8216e-19
 77897.40000    3.8191e-19
 77897.50000    3.8165e-19
 77897.60000    3.8139e-19
 77897.70000    3.8114e-19
 77897.80000    3.8088e-19
 77897.90000    3.8063e-19
 77898.00000    3.8038e-19
 77898.10000    3.8012e-19
 77898.20000    3.7987e-19
 77898.30000    3.7961e-19
 77898.40000    3.7936e-19
 77898.50000    3.7911e-19
 77898.60000    3.7886e-19
 77898.70000    3.7860e-19
 77898.80000    3.7835e-19
 77898.90000    3.7810e-19
 77899.00000    3.7785e-19
 77899.10000    3.7760e-19
 77899.20000    3.7735e-19
 77899.30000    3.7710e-19
 77899.40000    3.7685e-19
 77899.50000    3.7660e-19
 77899.60000    3.7635e-19
 77899.70000    3.7610e-19
 77899.80000    3.7585e-19
 77899.90000    3.7560e-19
 77900.00000    3.7535e-19
 77900.10000    3.7511e-19
 77900.20000    3.7486e-19
 77900.30000    3.7461e-19
 77900.40000    3.7436e-19
 77900.50000    3.7412e-19
 77900.60000    3.7387e-19
 77900.70000    3.7362e-19
 77900.80000    3.7338e-19
 77900.90000    3.7313e-19
 77901.00000    3.7289e-19
 77901.10000    3.7264e-19
 77901.20000    3.7240e-19
 77901.30000    3.7215e-19
 77901.40000    3.7191e-19
 77901.50000    3.7166e-19
 77901.60000    3.7142e-19
 77901.70000    3.7117e-19
 77901.80000    3.7093e-19
 77901.90000    3.7069e-19
 77902.00000    3.7045e-19
 77902.10000    3.7020e-19
 77902.20000    3.6996e-19
 77902.30000    3.6972e-19
 77902.40000    3.6948e-19
 77902.50000    3.6924e-19
 77902.60000    3.6900e-19
 77902.70000    3.6875e-19
 77902.80000    3.6851e-19
 77902.90000    3.6827e-19
 77903.00000    3.6803e-19
 77903.10000    3.6779e-19
 77903.20000    3.6756e-19
 77903.30000    3.6732e-19
 77903.40000    3.6708e-19
 77903.50000    3.6684e-19
 77903.60000    3.6660e-19
 77903.70000    3.6636e-19
 77903.80000    3.6613e-19
 77903.90000    3.6589e-19
 77904.00000    3.6565e-19
 77904.10000    3.6541e-19
 77904.20000    3.6518e-19
 77904.30000    3.6494e-19
 77904.40000    3.6470e-19
 77904.50000    3.6447e-19
 77904.60000    3.6423e-19
 77904.70000    3.6400e-19
 77904.80000    3.6376e-19
 77904.90000    3.6353e-19
 77905.00000    3.6329e-19
 77905.10000    3.6306e-19
 77905.20000    3.6283e-19
 77905.30000    3.6259e-19
 77905.40000    3.6236e-19
 77905.50000    3.6213e-19
 77905.60000    3.6189e-19
 77905.70000    3.6166e-19
 77905.80000    3.6143e-19
 77905.90000    3.6120e-19
 77906.00000    3.6096e-19
 77906.10000    3.6073e-19
 77906.20000    3.6050e-19
 77906.30000    3.6027e-19
 77906.40000    3.6004e-19
 77906.50000    3.5981e-19
 77906.60000    3.5958e-19
 77906.70000    3.5935e-19
 77906.80000    3.5912e-19
 77906.90000    3.5889e-19
 77907.00000    3.5866e-19
 77907.10000    3.5843e-19
 77907.20000    3.5820e-19
 77907.30000    3.5797e-19
 77907.40000    3.5775e-19
 77907.50000    3.5752e-19
 77907.60000    3.5729e-19
 77907.70000    3.5706e-19
 77907.80000    3.5684e-19
 77907.90000    3.5661e-19
 77908.00000    3.5638e-19
 77908.10000    3.5616e-19
 77908.20000    3.5593e-19
 77908.30000    3.5570e-19
 77908.40000    3.5548e-19
 77908.50000    3.5525e-19
 77908.60000    3.5503e-19
 77908.70000    3.5480e-19
 77908.80000    3.5458e-19
 77908.90000    3.5435e-19
 77909.00000    3.5413e-19
 77909.10000    3.5391e-19
 77909.20000    3.5368e-19
 77909.30000    3.5346e-19
 77909.40000    3.5324e-19
 77909.50000    3.5301e-19
 77909.60000    3.5279e-19
 77909.70000    3.5257e-19
 77909.80000    3.5235e-19
 77909.90000    3.5212e-19
 77910.00000    3.5190e-19
 77910.10000    3.5168e-19
 77910.20000    3.5146e-19
 77910.30000    3.5124e-19
 77910.40000    3.5102e-19
 77910.50000    3.5080e-19
 77910.60000    3.5058e-19
 77910.70000    3.5036e-19
 77910.80000    3.5014e-19
 77910.90000    3.4992e-19
 77911.00000    3.4970e-19
 77911.10000    3.4948e-19
 77911.20000    3.4926e-19
 77911.30000    3.4904e-19
 77911.40000    3.4882e-19
 77911.50000    3.4861e-19
 77911.60000    3.4839e-19
 77911.70000    3.4817e-19
 77911.80000    3.4795e-19
 77911.90000    3.4774e-19
 77912.00000    3.4752e-19
 77912.10000    3.4730e-19
 77912.20000    3.4709e-19
 77912.30000    3.4687e-19
 77912.40000    3.4666e-19
 77912.50000    3.4644e-19
 77912.60000    3.4623e-19
 77912.70000    3.4601e-19
 77912.80000    3.4580e-19
 77912.90000    3.4558e-19
 77913.00000    3.4537e-19
 77913.10000    3.4515e-19
 77913.20000    3.4494e-19
 77913.30000    3.4472e-19
 77913.40000    3.4451e-19
 77913.50000    3.4430e-19
 77913.60000    3.4409e-19
 77913.70000    3.4387e-19
 77913.80000    3.4366e-19
 77913.90000    3.4345e-19
 77914.00000    3.4324e-19
 77914.10000    3.4302e-19
 77914.20000    3.4281e-19
 77914.30000    3.4260e-19
 77914.40000    3.4239e-19
 77914.50000    3.4218e-19
 77914.60000    3.4197e-19
 77914.70000    3.4176e-19
 77914.80000    3.4155e-19
 77914.90000    3.4134e-19
 77915.00000    3.4113e-19
 77915.10000    3.4092e-19
 77915.20000    3.4071e-19
 77915.30000    3.4050e-19
 77915.40000    3.4029e-19
 77915.50000    3.4008e-19
 77915.60000    3.3988e-19
 77915.70000    3.3967e-19
 77915.80000    3.3946e-19
 77915.90000    3.3925e-19
 77916.00000    3.3904e-19
 77916.10000    3.3884e-19
 77916.20000    3.3863e-19
 77916.30000    3.3842e-19
 77916.40000    3.3822e-19
 77916.50000    3.3801e-19
 77916.60000    3.3780e-19
 77916.70000    3.3760e-19
 77916.80000    3.3739e-19
 77916.90000    3.3719e-19
 77917.00000    3.3698e-19
 77917.10000    3.3678e-19
 77917.20000    3.3657e-19
 77917.30000    3.3637e-19
 77917.40000    3.3616e-19
 77917.50000    3.3596e-19
 77917.60000    3.3576e-19
 77917.70000    3.3555e-19
 77917.80000    3.3535e-19
 77917.90000    3.3515e-19
 77918.00000    3.3494e-19
 77918.10000    3.3474e-19
 77918.20000    3.3454e-19
 77918.30000    3.3434e-19
 77918.40000    3.3413e-19
 77918.50000    3.3393e-19
 77918.60000    3.3373e-19
 77918.70000    3.3353e-19
 77918.80000    3.3333e-19
 77918.90000    3.3313e-19
 77919.00000    3.3293e-19
 77919.10000    3.3273e-19
 77919.20000    3.3253e-19
 77919.30000    3.3233e-19
 77919.40000    3.3213e-19
 77919.50000    3.3193e-19
 77919.60000    3.3173e-19
 77919.70000    3.3153e-19
 77919.80000    3.3133e-19
 77919.90000    3.3113e-19
 77920.00000    3.3093e-19
 77920.10000    3.3073e-19
 77920.20000    3.3053e-19
 77920.30000    3.3034e-19
 77920.40000    3.3014e-19
 77920.50000    3.2994e-19
 77920.60000    3.2974e-19
 77920.70000    3.2955e-19
 77920.80000    3.2935e-19
 77920.90000    3.2915e-19
 77921.00000    3.2896e-19
 77921.10000    3.2876e-19
 77921.20000    3.2856e-19
 77921.30000    3.2837e-19
 77921.40000    3.2817e-19
 77921.50000    3.2798e-19
 77921.60000    3.2778e-19
 77921.70000    3.2759e-19
 77921.80000    3.2739e-19
 77921.90000    3.2720e-19
 77922.00000    3.2700e-19
 77922.10000    3.2681e-19
 77922.20000    3.2662e-19
 77922.30000    3.2642e-19
 77922.40000    3.2623e-19
 77922.50000    3.2603e-19
 77922.60000    3.2584e-19
 77922.70000    3.2565e-19
 77922.80000    3.2546e-19
 77922.90000    3.2526e-19
 77923.00000    3.2507e-19
 77923.10000    3.2488e-19
 77923.20000    3.2469e-19
 77923.30000    3.2450e-19
 77923.40000    3.2430e-19
 77923.50000    3.2411e-19
 77923.60000    3.2392e-19
 77923.70000    3.2373e-19
 77923.80000    3.2354e-19
 77923.90000    3.2335e-19
 77924.00000    3.2316e-19
 77924.10000    3.2297e-19
 77924.20000    3.2278e-19
 77924.30000    3.2259e-19
 77924.40000    3.2240e-19
 77924.50000    3.2221e-19
 77924.60000    3.2202e-19
 77924.70000    3.2183e-19
 77924.80000    3.2164e-19
 77924.90000    3.2146e-19
 77925.00000    3.2127e-19
 77925.10000    3.2108e-19
 77925.20000    3.2089e-19
 77925.30000    3.2070e-19
 77925.40000    3.2052e-19
 77925.50000    3.2033e-19
 77925.60000    3.2014e-19
 77925.70000    3.1995e-19
 77925.80000    3.1977e-19
 77925.90000    3.1958e-19
 77926.00000    3.1940e-19
 77926.10000    3.1921e-19
 77926.20000    3.1902e-19
 77926.30000    3.1884e-19
 77926.40000    3.1865e-19
 77926.50000    3.1847e-19
 77926.60000    3.1828e-19
 77926.70000    3.1810e-19
 77926.80000    3.1791e-19
 77926.90000    3.1773e-19
 77927.00000    3.1754e-19
 77927.10000    3.1736e-19
 77927.20000    3.1718e-19
 77927.30000    3.1699e-19
 77927.40000    3.1681e-19
 77927.50000    3.1662e-19
 77927.60000    3.1644e-19
 77927.70000    3.1626e-19
 77927.80000    3.1608e-19
 77927.90000    3.1589e-19
 77928.00000    3.1571e-19
 77928.10000    3.1553e-19
 77928.20000    3.1535e-19
 77928.30000    3.1516e-19
 77928.40000    3.1498e-19
 77928.50000    3.1480e-19
 77928.60000    3.1462e-19
 77928.70000    3.1444e-19
 77928.80000    3.1426e-19
 77928.90000    3.1408e-19
 77929.00000    3.1390e-19
 77929.10000    3.1372e-19
 77929.20000    3.1354e-19
 77929.30000    3.1336e-19
 77929.40000    3.1318e-19
 77929.50000    3.1300e-19
 77929.60000    3.1282e-19
 77929.70000    3.1264e-19
 77929.80000    3.1246e-19
 77929.90000    3.1228e-19
 77930.00000    3.1210e-19
 77930.10000    3.1192e-19
 77930.20000    3.1174e-19
 77930.30000    3.1157e-19
 77930.40000    3.1139e-19
 77930.50000    3.1121e-19
 77930.60000    3.1103e-19
 77930.70000    3.1086e-19
 77930.80000    3.1068e-19
 77930.90000    3.1050e-19
 77931.00000    3.1033e-19
 77931.10000    3.1015e-19
 77931.20000    3.0997e-19
 77931.30000    3.0980e-19
 77931.40000    3.0962e-19
 77931.50000    3.0944e-19
 77931.60000    3.0927e-19
 77931.70000    3.0909e-19
 77931.80000    3.0892e-19
 77931.90000    3.0874e-19
 77932.00000    3.0857e-19
 77932.10000    3.0839e-19
 77932.20000    3.0822e-19
 77932.30000    3.0804e-19
 77932.40000    3.0787e-19
 77932.50000    3.0770e-19
 77932.60000    3.0752e-19
 77932.70000    3.0735e-19
 77932.80000    3.0717e-19
 77932.90000    3.0700e-19
 77933.00000    3.0683e-19
 77933.10000    3.0665e-19
 77933.20000    3.0648e-19
 77933.30000    3.0631e-19
 77933.40000    3.0614e-19
 77933.50000    3.0596e-19
 77933.60000    3.0579e-19
 77933.70000    3.0562e-19
 77933.80000    3.0545e-19
 77933.90000    3.0528e-19
 77934.00000    3.0511e-19
 77934.10000    3.0493e-19
 77934.20000    3.0476e-19
 77934.30000    3.0459e-19
 77934.40000    3.0442e-19
 77934.50000    3.0425e-19
 77934.60000    3.0408e-19
 77934.70000    3.0391e-19
 77934.80000    3.0374e-19
 77934.90000    3.0357e-19
 77935.00000    3.0340e-19
 77935.10000    3.0323e-19
 77935.20000    3.0306e-19
 77935.30000    3.0289e-19
 77935.40000    3.0272e-19
 77935.50000    3.0255e-19
 77935.60000    3.0239e-19
 77935.70000    3.0222e-19
 77935.80000    3.0205e-19
 77935.90000    3.0188e-19
 77936.00000    3.0171e-19
 77936.10000    3.0155e-19
 77936.20000    3.0138e-19
 77936.30000    3.0121e-19
 77936.40000    3.0104e-19
 77936.50000    3.0088e-19
 77936.60000    3.0071e-19
 77936.70000    3.0054e-19
 77936.80000    3.0038e-19
 77936.90000    3.0021e-19
 77937.00000    3.0004e-19
 77937.10000    2.9988e-19
 77937.20000    2.9971e-19
 77937.30000    2.9955e-19
 77937.40000    2.9938e-19
 77937.50000    2.9921e-19
 77937.60000    2.9905e-19
 77937.70000    2.9888e-19
 77937.80000    2.9872e-19
 77937.90000    2.9855e-19
 77938.00000    2.9839e-19
 77938.10000    2.9823e-19
 77938.20000    2.9806e-19
 77938.30000    2.9790e-19
 77938.40000    2.9773e-19
 77938.50000    2.9757e-19
 77938.60000    2.9741e-19
 77938.70000    2.9724e-19
 77938.80000    2.9708e-19
 77938.90000    2.9692e-19
 77939.00000    2.9675e-19
 77939.10000    2.9659e-19
 77939.20000    2.9643e-19
 77939.30000    2.9627e-19
 77939.40000    2.9610e-19
 77939.50000    2.9594e-19
 77939.60000    2.9578e-19
 77939.70000    2.9562e-19
 77939.80000    2.9546e-19
 77939.90000    2.9529e-19
 77940.00000    2.9513e-19
 77940.10000    2.9497e-19
 77940.20000    2.9481e-19
 77940.30000    2.9465e-19
 77940.40000    2.9449e-19
 77940.50000    2.9433e-19
 77940.60000    2.9417e-19
 77940.70000    2.9401e-19
 77940.80000    2.9385e-19
 77940.90000    2.9369e-19
 77941.00000    2.9353e-19
 77941.10000    2.9337e-19
 77941.20000    2.9321e-19
 77941.30000    2.9305e-19
 77941.40000    2.9289e-19
 77941.50000    2.9273e-19
 77941.60000    2.9257e-19
 77941.70000    2.9241e-19
 77941.80000    2.9226e-19
 77941.90000    2.9210e-19
 77942.00000    2.9194e-19
 77942.10000    2.9178e-19
 77942.20000    2.9162e-19
 77942.30000    2.9147e-19
 77942.40000    2.9131e-19
 77942.50000    2.9115e-19
 77942.60000    2.9099e-19
 77942.70000    2.9084e-19
 77942.80000    2.9068e-19
 77942.90000    2.9052e-19
 77943.00000    2.9037e-19
 77943.10000    2.9021e-19
 77943.20000    2.9005e-19
 77943.30000    2.8990e-19
 77943.40000    2.8974e-19
 77943.50000    2.8959e-19
 77943.60000    2.8943e-19
 77943.70000    2.8928e-19
 77943.80000    2.8912e-19
 77943.90000    2.8897e-19
 77944.00000    2.8881e-19
 77944.10000    2.8866e-19
 77944.20000    2.8850e-19
 77944.30000    2.8835e-19
 77944.40000    2.8819e-19
 77944.50000    2.8804e-19
 77944.60000    2.8788e-19
 77944.70000    2.8773e-19
 77944.80000    2.8758e-19
 77944.90000    2.8742e-19
 77945.00000    2.8727e-19
 77945.10000    2.8712e-19
 77945.20000    2.8696e-19
 77945.30000    2.8681e-19
 77945.40000    2.8666e-19
 77945.50000    2.8651e-19
 77945.60000    2.8635e-19
 77945.70000    2.8620e-19
 77945.80000    2.8605e-19
 77945.90000    2.8590e-19
 77946.00000    2.8574e-19
 77946.10000    2.8559e-19
 77946.20000    2.8544e-19
 77946.30000    2.8529e-19
 77946.40000    2.8514e-19
 77946.50000    2.8499e-19
 77946.60000    2.8484e-19
 77946.70000    2.8469e-19
 77946.80000    2.8453e-19
 77946.90000    2.8438e-19
 77947.00000    2.8423e-19
 77947.10000    2.8408e-19
 77947.20000    2.8393e-19
 77947.30000    2.8378e-19
 77947.40000    2.8363e-19
 77947.50000    2.8348e-19
 77947.60000    2.8333e-19
 77947.70000    2.8318e-19
 77947.80000    2.8304e-19
 77947.90000    2.8289e-19
 77948.00000    2.8274e-19
 77948.10000    2.8259e-19
 77948.20000    2.8244e-19
 77948.30000    2.8229e-19
 77948.40000    2.8214e-19
 77948.50000    2.8199e-19
 77948.60000    2.8185e-19
 77948.70000    2.8170e-19
 77948.80000    2.8155e-19
 77948.90000    2.8140e-19
 77949.00000    2.8126e-19
 77949.10000    2.8111e-19
 77949.20000    2.8096e-19
 77949.30000    2.8081e-19
 77949.40000    2.8067e-19
 77949.50000    2.8052e-19
 77949.60000    2.8037e-19
 77949.70000    2.8023e-19
 77949.80000    2.8008e-19
 77949.90000    2.7993e-19
 77950.00000    2.7979e-19
 77950.10000    2.7964e-19
 77950.20000    2.7950e-19
 77950.30000    2.7935e-19
 77950.40000    2.7920e-19
 77950.50000    2.7906e-19
 77950.60000    2.7891e-19
 77950.70000    2.7877e-19
 77950.80000    2.7862e-19
 77950.90000    2.7848e-19
 77951.00000    2.7833e-19
 77951.10000    2.7819e-19
 77951.20000    2.7805e-19
 77951.30000    2.7790e-19
 77951.40000    2.7776e-19
 77951.50000    2.7761e-19
 77951.60000    2.7747e-19
 77951.70000    2.7733e-19
 77951.80000    2.7718e-19
 77951.90000    2.7704e-19
 77952.00000    2.7690e-19
 77952.10000    2.7675e-19
 77952.20000    2.7661e-19
 77952.30000    2.7647e-19
 77952.40000    2.7632e-19
 77952.50000    2.7618e-19
 77952.60000    2.7604e-19
 77952.70000    2.7590e-19
 77952.80000    2.7575e-19
 77952.90000    2.7561e-19
 77953.00000    2.7547e-19
 77953.10000    2.7533e-19
 77953.20000    2.7519e-19
 77953.30000    2.7505e-19
 77953.40000    2.7490e-19
 77953.50000    2.7476e-19
 77953.60000    2.7462e-19
 77953.70000    2.7448e-19
 77953.80000    2.7434e-19
 77953.90000    2.7420e-19
 77954.00000    2.7406e-19
 77954.10000    2.7392e-19
 77954.20000    2.7378e-19
 77954.30000    2.7364e-19
 77954.40000    2.7350e-19
 77954.50000    2.7336e-19
 77954.60000    2.7322e-19
 77954.70000    2.7308e-19
 77954.80000    2.7294e-19
 77954.90000    2.7280e-19
 77955.00000    2.7266e-19
 77955.10000    2.7252e-19
 77955.20000    2.7238e-19
 77955.30000    2.7224e-19
 77955.40000    2.7210e-19
 77955.50000    2.7197e-19
 77955.60000    2.7183e-19
 77955.70000    2.7169e-19
 77955.80000    2.7155e-19
 77955.90000    2.7141e-19
 77956.00000    2.7128e-19
 77956.10000    2.7114e-19
 77956.20000    2.7100e-19
 77956.30000    2.7086e-19
 77956.40000    2.7073e-19
 77956.50000    2.7059e-19
 77956.60000    2.7045e-19
 77956.70000    2.7031e-19
 77956.80000    2.7018e-19
 77956.90000    2.7004e-19
 77957.00000    2.6990e-19
 77957.10000    2.6977e-19
 77957.20000    2.6963e-19
 77957.30000    2.6949e-19
 77957.40000    2.6936e-19
 77957.50000    2.6922e-19
 77957.60000    2.6909e-19
 77957.70000    2.6895e-19
 77957.80000    2.6882e-19
 77957.90000    2.6868e-19
 77958.00000    2.6854e-19
 77958.10000    2.6841e-19
 77958.20000    2.6827e-19
 77958.30000    2.6814e-19
 77958.40000    2.6800e-19
 77958.50000    2.6787e-19
 77958.60000    2.6774e-19
 77958.70000    2.6760e-19
 77958.80000    2.6747e-19
 77958.90000    2.6733e-19
 77959.00000    2.6720e-19
 77959.10000    2.6707e-19
 77959.20000    2.6693e-19
 77959.30000    2.6680e-19
 77959.40000    2.6666e-19
 77959.50000    2.6653e-19
 77959.60000    2.6640e-19
 77959.70000    2.6626e-19
 77959.80000    2.6613e-19
 77959.90000    2.6600e-19
 77960.00000    2.6587e-19
 77960.10000    2.6573e-19
 77960.20000    2.6560e-19
 77960.30000    2.6547e-19
 77960.40000    2.6534e-19
 77960.50000    2.6520e-19
 77960.60000    2.6507e-19
 77960.70000    2.6494e-19
 77960.80000    2.6481e-19
 77960.90000    2.6468e-19
 77961.00000    2.6455e-19
 77961.10000    2.6441e-19
 77961.20000    2.6428e-19
 77961.30000    2.6415e-19
 77961.40000    2.6402e-19
 77961.50000    2.6389e-19
 77961.60000    2.6376e-19
 77961.70000    2.6363e-19
 77961.80000    2.6350e-19
 77961.90000    2.6337e-19
 77962.00000    2.6324e-19
 77962.10000    2.6311e-19
 77962.20000    2.6298e-19
 77962.30000    2.6285e-19
 77962.40000    2.6272e-19
 77962.50000    2.6259e-19
 77962.60000    2.6246e-19
 77962.70000    2.6233e-19
 77962.80000    2.6220e-19
 77962.90000    2.6207e-19
 77963.00000    2.6194e-19
 77963.10000    2.6181e-19
 77963.20000    2.6168e-19
 77963.30000    2.6155e-19
 77963.40000    2.6143e-19
 77963.50000    2.6130e-19
 77963.60000    2.6117e-19
 77963.70000    2.6104e-19
 77963.80000    2.6091e-19
 77963.90000    2.6078e-19
 77964.00000    2.6066e-19
 77964.10000    2.6053e-19
 77964.20000    2.6040e-19
 77964.30000    2.6027e-19
 77964.40000    2.6015e-19
 77964.50000    2.6002e-19
 77964.60000    2.5989e-19
 77964.70000    2.5976e-19
 77964.80000    2.5964e-19
 77964.90000    2.5951e-19
 77965.00000    2.5938e-19
 77965.10000    2.5926e-19
 77965.20000    2.5913e-19
 77965.30000    2.5901e-19
 77965.40000    2.5888e-19
 77965.50000    2.5875e-19
 77965.60000    2.5863e-19
 77965.70000    2.5850e-19
 77965.80000    2.5838e-19
 77965.90000    2.5825e-19
 77966.00000    2.5812e-19
 77966.10000    2.5800e-19
 77966.20000    2.5787e-19
 77966.30000    2.5775e-19
 77966.40000    2.5762e-19
 77966.50000    2.5750e-19
 77966.60000    2.5737e-19
 77966.70000    2.5725e-19
 77966.80000    2.5712e-19
 77966.90000    2.5700e-19
 77967.00000    2.5688e-19
 77967.10000    2.5675e-19
 77967.20000    2.5663e-19
 77967.30000    2.5650e-19
 77967.40000    2.5638e-19
 77967.50000    2.5626e-19
 77967.60000    2.5613e-19
 77967.70000    2.5601e-19
 77967.80000    2.5588e-19
 77967.90000    2.5576e-19
 77968.00000    2.5564e-19
 77968.10000    2.5551e-19
 77968.20000    2.5539e-19
 77968.30000    2.5527e-19
 77968.40000    2.5515e-19
 77968.50000    2.5502e-19
 77968.60000    2.5490e-19
 77968.70000    2.5478e-19
 77968.80000    2.5466e-19
 77968.90000    2.5453e-19
 77969.00000    2.5441e-19
 77969.10000    2.5429e-19
 77969.20000    2.5417e-19
 77969.30000    2.5405e-19
 77969.40000    2.5392e-19
 77969.50000    2.5380e-19
 77969.60000    2.5368e-19
 77969.70000    2.5356e-19
 77969.80000    2.5344e-19
 77969.90000    2.5332e-19
 77970.00000    2.5320e-19
 77970.10000    2.5308e-19
 77970.20000    2.5296e-19
 77970.30000    2.5283e-19
 77970.40000    2.5271e-19
 77970.50000    2.5259e-19
 77970.60000    2.5247e-19
 77970.70000    2.5235e-19
 77970.80000    2.5223e-19
 77970.90000    2.5211e-19
 77971.00000    2.5199e-19
 77971.10000    2.5187e-19
 77971.20000    2.5175e-19
 77971.30000    2.5163e-19
 77971.40000    2.5151e-19
 77971.50000    2.5140e-19
 77971.60000    2.5128e-19
 77971.70000    2.5116e-19
 77971.80000    2.5104e-19
 77971.90000    2.5092e-19
 77972.00000    2.5080e-19
 77972.10000    2.5068e-19
 77972.20000    2.5056e-19
 77972.30000    2.5044e-19
 77972.40000    2.5033e-19
 77972.50000    2.5021e-19
 77972.60000    2.5009e-19
 77972.70000    2.4997e-19
 77972.80000    2.4985e-19
 77972.90000    2.4974e-19
 77973.00000    2.4962e-19
 77973.10000    2.4950e-19
 77973.20000    2.4938e-19
 77973.30000    2.4927e-19
 77973.40000    2.4915e-19
 77973.50000    2.4903e-19
 77973.60000    2.4891e-19
 77973.70000    2.4880e-19
 77973.80000    2.4868e-19
 77973.90000    2.4856e-19
 77974.00000    2.4845e-19
 77974.10000    2.4833e-19
 77974.20000    2.4821e-19
 77974.30000    2.4810e-19
 77974.40000    2.4798e-19
 77974.50000    2.4787e-19
 77974.60000    2.4775e-19
 77974.70000    2.4763e-19
 77974.80000    2.4752e-19
 77974.90000    2.4740e-19
 77975.00000    2.4729e-19
 77975.10000    2.4717e-19
 77975.20000    2.4706e-19
 77975.30000    2.4694e-19
 77975.40000    2.4683e-19
 77975.50000    2.4671e-19
 77975.60000    2.4659e-19
 77975.70000    2.4648e-19
 77975.80000    2.4637e-19
 77975.90000    2.4625e-19
 77976.00000    2.4614e-19
 77976.10000    2.4602e-19
 77976.20000    2.4591e-19
 77976.30000    2.4579e-19
 77976.40000    2.4568e-19
 77976.50000    2.4556e-19
 77976.60000    2.4545e-19
 77976.70000    2.4534e-19
 77976.80000    2.4522e-19
 77976.90000    2.4511e-19
 77977.00000    2.4500e-19
 77977.10000    2.4488e-19
 77977.20000    2.4477e-19
 77977.30000    2.4466e-19
 77977.40000    2.4454e-19
 77977.50000    2.4443e-19
 77977.60000    2.4432e-19
 77977.70000    2.4420e-19
 77977.80000    2.4409e-19
 77977.90000    2.4398e-19
 77978.00000    2.4387e-19
 77978.10000    2.4375e-19
 77978.20000    2.4364e-19
 77978.30000    2.4353e-19
 77978.40000    2.4342e-19
 77978.50000    2.4330e-19
 77978.60000    2.4319e-19
 77978.70000    2.4308e-19
 77978.80000    2.4297e-19
 77978.90000    2.4286e-19
 77979.00000    2.4275e-19
 77979.10000    2.4263e-19
 77979.20000    2.4252e-19
 77979.30000    2.4241e-19
 77979.40000    2.4230e-19
 77979.50000    2.4219e-19
 77979.60000    2.4208e-19
 77979.70000    2.4197e-19
 77979.80000    2.4186e-19
 77979.90000    2.4175e-19
 77980.00000    2.4164e-19
 77980.10000    2.4153e-19
 77980.20000    2.4142e-19
 77980.30000    2.4131e-19
 77980.40000    2.4120e-19
 77980.50000    2.4109e-19
 77980.60000    2.4098e-19
 77980.70000    2.4087e-19
 77980.80000    2.4076e-19
 77980.90000    2.4065e-19
 77981.00000    2.4054e-19
 77981.10000    2.4043e-19
 77981.20000    2.4032e-19
 77981.30000    2.4021e-19
 77981.40000    2.4010e-19
 77981.50000    2.3999e-19
 77981.60000    2.3988e-19
 77981.70000    2.3977e-19
 77981.80000    2.3966e-19
 77981.90000    2.3955e-19
 77982.00000    2.3945e-19
 77982.10000    2.3934e-19
 77982.20000    2.3923e-19
 77982.30000    2.3912e-19
 77982.40000    2.3901e-19
 77982.50000    2.3890e-19
 77982.60000    2.3880e-19
 77982.70000    2.3869e-19
 77982.80000    2.3858e-19
 77982.90000    2.3847e-19
 77983.00000    2.3837e-19
 77983.10000    2.3826e-19
 77983.20000    2.3815e-19
 77983.30000    2.3804e-19
 77983.40000    2.3794e-19
 77983.50000    2.3783e-19
 77983.60000    2.3772e-19
 77983.70000    2.3761e-19
 77983.80000    2.3751e-19
 77983.90000    2.3740e-19
 77984.00000    2.3729e-19
 77984.10000    2.3719e-19
 77984.20000    2.3708e-19
 77984.30000    2.3697e-19
 77984.40000    2.3687e-19
 77984.50000    2.3676e-19
 77984.60000    2.3666e-19
 77984.70000    2.3655e-19
 77984.80000    2.3644e-19
 77984.90000    2.3634e-19
 77985.00000    2.3623e-19
 77985.10000    2.3613e-19
 77985.20000    2.3602e-19
 77985.30000    2.3592e-19
 77985.40000    2.3581e-19
 77985.50000    2.3570e-19
 77985.60000    2.3560e-19
 77985.70000    2.3549e-19
 77985.80000    2.3539e-19
 77985.90000    2.3528e-19
 77986.00000    2.3518e-19
 77986.10000    2.3507e-19
 77986.20000    2.3497e-19
 77986.30000    2.3487e-19
 77986.40000    2.3476e-19
 77986.50000    2.3466e-19
 77986.60000    2.3455e-19
 77986.70000    2.3445e-19
 77986.80000    2.3434e-19
 77986.90000    2.3424e-19
 77987.00000    2.3414e-19
 77987.10000    2.3403e-19
 77987.20000    2.3393e-19
 77987.30000    2.3382e-19
 77987.40000    2.3372e-19
 77987.50000    2.3362e-19
 77987.60000    2.3351e-19
 77987.70000    2.3341e-19
 77987.80000    2.3331e-19
 77987.90000    2.3320e-19
 77988.00000    2.3310e-19
 77988.10000    2.3300e-19
 77988.20000    2.3290e-19
 77988.30000    2.3279e-19
 77988.40000    2.3269e-19
 77988.50000    2.3259e-19
 77988.60000    2.3248e-19
 77988.70000    2.3238e-19
 77988.80000    2.3228e-19
 77988.90000    2.3218e-19
 77989.00000    2.3208e-19
 77989.10000    2.3197e-19
 77989.20000    2.3187e-19
 77989.30000    2.3177e-19
 77989.40000    2.3167e-19
 77989.50000    2.3157e-19
 77989.60000    2.3146e-19
 77989.70000    2.3136e-19
 77989.80000    2.3126e-19
 77989.90000    2.3116e-19
 77990.00000    2.3106e-19
 77990.10000    2.3096e-19
 77990.20000    2.3086e-19
 77990.30000    2.3076e-19
 77990.40000    2.3065e-19
 77990.50000    2.3055e-19
 77990.60000    2.3045e-19
 77990.70000    2.3035e-19
 77990.80000    2.3025e-19
 77990.90000    2.3015e-19
 77991.00000    2.3005e-19
 77991.10000    2.2995e-19
 77991.20000    2.2985e-19
 77991.30000    2.2975e-19
 77991.40000    2.2965e-19
 77991.50000    2.2955e-19
 77991.60000    2.2945e-19
 77991.70000    2.2935e-19
 77991.80000    2.2925e-19
 77991.90000    2.2915e-19
 77992.00000    2.2905e-19
 77992.10000    2.2895e-19
 77992.20000    2.2885e-19
 77992.30000    2.2875e-19
 77992.40000    2.2865e-19
 77992.50000    2.2856e-19
 77992.60000    2.2846e-19
 77992.70000    2.2836e-19
 77992.80000    2.2826e-19
 77992.90000    2.2816e-19
 77993.00000    2.2806e-19
 77993.10000    2.2796e-19
 77993.20000    2.2786e-19
 77993.30000    2.2777e-19
 77993.40000    2.2767e-19
 77993.50000    2.2757e-19
 77993.60000    2.2747e-19
 77993.70000    2.2737e-19
 77993.80000    2.2727e-19
 77993.90000    2.2718e-19
 77994.00000    2.2708e-19
 77994.10000    2.2698e-19
 77994.20000    2.2688e-19
 77994.30000    2.2679e-19
 77994.40000    2.2669e-19
 77994.50000    2.2659e-19
 77994.60000    2.2649e-19
 77994.70000    2.2640e-19
 77994.80000    2.2630e-19
 77994.90000    2.2620e-19
 77995.00000    2.2610e-19
 77995.10000    2.2601e-19
 77995.20000    2.2591e-19
 77995.30000    2.2581e-19
 77995.40000    2.2572e-19
 77995.50000    2.2562e-19
 77995.60000    2.2552e-19
 77995.70000    2.2543e-19
 77995.80000    2.2533e-19
 77995.90000    2.2524e-19
 77996.00000    2.2514e-19
 77996.10000    2.2504e-19
 77996.20000    2.2495e-19
 77996.30000    2.2485e-19
 77996.40000    2.2476e-19
 77996.50000    2.2466e-19
 77996.60000    2.2456e-19
 77996.70000    2.2447e-19
 77996.80000    2.2437e-19
 77996.90000    2.2428e-19
 77997.00000    2.2418e-19
 77997.10000    2.2409e-19
 77997.20000    2.2399e-19
 77997.30000    2.2390e-19
 77997.40000    2.2380e-19
 77997.50000    2.2371e-19
 77997.60000    2.2361e-19
 77997.70000    2.2352e-19
 77997.80000    2.2342e-19
 77997.90000    2.2333e-19
 77998.00000    2.2323e-19
 77998.10000    2.2314e-19
 77998.20000    2.2304e-19
 77998.30000    2.2295e-19
 77998.40000    2.2286e-19
 77998.50000    2.2276e-19
 77998.60000    2.2267e-19
 77998.70000    2.2257e-19
 77998.80000    2.2248e-19
 77998.90000    2.2238e-19
 77999.00000    2.2229e-19
 77999.10000    2.2220e-19
 77999.20000    2.2210e-19
 77999.30000    2.2201e-19
 77999.40000    2.2192e-19
 77999.50000    2.2182e-19
 77999.60000    2.2173e-19
 77999.70000    2.2164e-19
 77999.80000    2.2154e-19
 77999.90000    2.2145e-19
 78000.00000    2.2136e-19
 78000.10000    2.2126e-19
 78000.20000    2.2117e-19
 78000.30000    2.2108e-19
 78000.40000    2.2099e-19
 78000.50000    2.2089e-19
 78000.60000    2.2080e-19
 78000.70000    2.2071e-19
 78000.80000    2.2062e-19
 78000.90000    2.2052e-19
 78001.00000    2.2043e-19
 78001.10000    2.2034e-19
 78001.20000    2.2025e-19
 78001.30000    2.2016e-19
 78001.40000    2.2006e-19
 78001.50000    2.1997e-19
 78001.60000    2.1988e-19
 78001.70000    2.1979e-19
 78001.80000    2.1970e-19
 78001.90000    2.1961e-19
 78002.00000    2.1951e-19
 78002.10000    2.1942e-19
 78002.20000    2.1933e-19
 78002.30000    2.1924e-19
 78002.40000    2.1915e-19
 78002.50000    2.1906e-19
 78002.60000    2.1897e-19
 78002.70000    2.1888e-19
 78002.80000    2.1879e-19
 78002.90000    2.1869e-19
 78003.00000    2.1860e-19
 78003.10000    2.1851e-19
 78003.20000    2.1842e-19
 78003.30000    2.1833e-19
 78003.40000    2.1824e-19
 78003.50000    2.1815e-19
 78003.60000    2.1806e-19
 78003.70000    2.1797e-19
 78003.80000    2.1788e-19
 78003.90000    2.1779e-19
 78004.00000    2.1770e-19
 78004.10000    2.1761e-19
 78004.20000    2.1752e-19
 78004.30000    2.1743e-19
 78004.40000    2.1734e-19
 78004.50000    2.1725e-19
 78004.60000    2.1716e-19
 78004.70000    2.1707e-19
 78004.80000    2.1698e-19
 78004.90000    2.1690e-19
 78005.00000    2.1681e-19
 78005.10000    2.1672e-19
 78005.20000    2.1663e-19
 78005.30000    2.1654e-19
 78005.40000    2.1645e-19
 78005.50000    2.1636e-19
 78005.60000    2.1627e-19
 78005.70000    2.1618e-19
 78005.80000    2.1610e-19
 78005.90000    2.1601e-19
 78006.00000    2.1592e-19
 78006.10000    2.1583e-19
 78006.20000    2.1574e-19
 78006.30000    2.1565e-19
 78006.40000    2.1557e-19
 78006.50000    2.1548e-19
 78006.60000    2.1539e-19
 78006.70000    2.1530e-19
 78006.80000    2.1521e-19
 78006.90000    2.1513e-19
 78007.00000    2.1504e-19
 78007.10000    2.1495e-19
 78007.20000    2.1486e-19
 78007.30000    2.1477e-19
 78007.40000    2.1469e-19
 78007.50000    2.1460e-19
 78007.60000    2.1451e-19
 78007.70000    2.1443e-19
 78007.80000    2.1434e-19
 78007.90000    2.1425e-19
 78008.00000    2.1416e-19
 78008.10000    2.1408e-19
 78008.20000    2.1399e-19
 78008.30000    2.1390e-19
 78008.40000    2.1382e-19
 78008.50000    2.1373e-19
 78008.60000    2.1364e-19
 78008.70000    2.1356e-19
 78008.80000    2.1347e-19
 78008.90000    2.1338e-19
 78009.00000    2.1330e-19
 78009.10000    2.1321e-19
 78009.20000    2.1313e-19
 78009.30000    2.1304e-19
 78009.40000    2.1295e-19
 78009.50000    2.1287e-19
 78009.60000    2.1278e-19
 78009.70000    2.1270e-19
 78009.80000    2.1261e-19
 78009.90000    2.1252e-19
 78010.00000    2.1244e-19
 78010.10000    2.1235e-19
 78010.20000    2.1227e-19
 78010.30000    2.1218e-19
 78010.40000    2.1210e-19
 78010.50000    2.1201e-19
 78010.60000    2.1193e-19
 78010.70000    2.1184e-19
 78010.80000    2.1176e-19
 78010.90000    2.1167e-19
 78011.00000    2.1159e-19
 78011.10000    2.1150e-19
 78011.20000    2.1142e-19
 78011.30000    2.1133e-19
 78011.40000    2.1125e-19
 78011.50000    2.1116e-19
 78011.60000    2.1108e-19
 78011.70000    2.1100e-19
 78011.80000    2.1091e-19
 78011.90000    2.1083e-19
 78012.00000    2.1074e-19
 78012.10000    2.1066e-19
 78012.20000    2.1057e-19
 78012.30000    2.1049e-19
 78012.40000    2.1041e-19
 78012.50000    2.1032e-19
 78012.60000    2.1024e-19
 78012.70000    2.1015e-19
 78012.80000    2.1007e-19
 78012.90000    2.0999e-19
 78013.00000    2.0990e-19
 78013.10000    2.0982e-19
 78013.20000    2.0974e-19
 78013.30000    2.0965e-19
 78013.40000    2.0957e-19
 78013.50000    2.0949e-19
 78013.60000    2.0940e-19
 78013.70000    2.0932e-19
 78013.80000    2.0924e-19
 78013.90000    2.0916e-19
 78014.00000    2.0907e-19
 78014.10000    2.0899e-19
 78014.20000    2.0891e-19
 78014.30000    2.0882e-19
 78014.40000    2.0874e-19
 78014.50000    2.0866e-19
 78014.60000    2.0858e-19
 78014.70000    2.0849e-19
 78014.80000    2.0841e-19
 78014.90000    2.0833e-19
 78015.00000    2.0825e-19
 78015.10000    2.0817e-19
 78015.20000    2.0808e-19
 78015.30000    2.0800e-19
 78015.40000    2.0792e-19
 78015.50000    2.0784e-19
 78015.60000    2.0776e-19
 78015.70000    2.0767e-19
 78015.80000    2.0759e-19
 78015.90000    2.0751e-19
 78016.00000    2.0743e-19
 78016.10000    2.0735e-19
 78016.20000    2.0727e-19
 78016.30000    2.0719e-19
 78016.40000    2.0710e-19
 78016.50000    2.0702e-19
 78016.60000    2.0694e-19
 78016.70000    2.0686e-19
 78016.80000    2.0678e-19
 78016.90000    2.0670e-19
 78017.00000    2.0662e-19
 78017.10000    2.0654e-19
 78017.20000    2.0646e-19
 78017.30000    2.0638e-19
 78017.40000    2.0630e-19
 78017.50000    2.0622e-19
 78017.60000    2.0613e-19
 78017.70000    2.0605e-19
 78017.80000    2.0597e-19
 78017.90000    2.0589e-19
 78018.00000    2.0581e-19
 78018.10000    2.0573e-19
 78018.20000    2.0565e-19
 78018.30000    2.0557e-19
 78018.40000    2.0549e-19
 78018.50000    2.0541e-19
 78018.60000    2.0533e-19
 78018.70000    2.0525e-19
 78018.80000    2.0517e-19
 78018.90000    2.0509e-19
 78019.00000    2.0502e-19
 78019.10000    2.0494e-19
 78019.20000    2.0486e-19
 78019.30000    2.0478e-19
 78019.40000    2.0470e-19
 78019.50000    2.0462e-19
 78019.60000    2.0454e-19
 78019.70000    2.0446e-19
 78019.80000    2.0438e-19
 78019.90000    2.0430e-19
 78020.00000    2.0422e-19
 78020.10000    2.0414e-19
 78020.20000    2.0407e-19
 78020.30000    2.0399e-19
 78020.40000    2.0391e-19
 78020.50000    2.0383e-19
 78020.60000    2.0375e-19
 78020.70000    2.0367e-19
 78020.80000    2.0359e-19
 78020.90000    2.0352e-19
 78021.00000    2.0344e-19
 78021.10000    2.0336e-19
 78021.20000    2.0328e-19
 78021.30000    2.0320e-19
 78021.40000    2.0312e-19
 78021.50000    2.0305e-19
 78021.60000    2.0297e-19
 78021.70000    2.0289e-19
 78021.80000    2.0281e-19
 78021.90000    2.0274e-19
 78022.00000    2.0266e-19
 78022.10000    2.0258e-19
 78022.20000    2.0250e-19
 78022.30000    2.0243e-19
 78022.40000    2.0235e-19
 78022.50000    2.0227e-19
 78022.60000    2.0219e-19
 78022.70000    2.0212e-19
 78022.80000    2.0204e-19
 78022.90000    2.0196e-19
 78023.00000    2.0188e-19
 78023.10000    2.0181e-19
 78023.20000    2.0173e-19
 78023.30000    2.0165e-19
 78023.40000    2.0158e-19
 78023.50000    2.0150e-19
 78023.60000    2.0142e-19
 78023.70000    2.0135e-19
 78023.80000    2.0127e-19
 78023.90000    2.0119e-19
 78024.00000    2.0112e-19
 78024.10000    2.0104e-19
 78024.20000    2.0096e-19
 78024.30000    2.0089e-19
 78024.40000    2.0081e-19
 78024.50000    2.0074e-19
 78024.60000    2.0066e-19
 78024.70000    2.0058e-19
 78024.80000    2.0051e-19
 78024.90000    2.0043e-19
 78025.00000    2.0036e-19
 78025.10000    2.0028e-19
 78025.20000    2.0020e-19
 78025.30000    2.0013e-19
 78025.40000    2.0005e-19
 78025.50000    1.9998e-19
 78025.60000    1.9990e-19
 78025.70000    1.9983e-19
 78025.80000    1.9975e-19
 78025.90000    1.9968e-19
 78026.00000    1.9960e-19
 78026.10000    1.9953e-19
 78026.20000    1.9945e-19
 78026.30000    1.9938e-19
 78026.40000    1.9930e-19
 78026.50000    1.9923e-19
 78026.60000    1.9915e-19
 78026.70000    1.9908e-19
 78026.80000    1.9900e-19
 78026.90000    1.9893e-19
 78027.00000    1.9885e-19
 78027.10000    1.9878e-19
 78027.20000    1.9870e-19
 78027.30000    1.9863e-19
 78027.40000    1.9855e-19
 78027.50000    1.9848e-19
 78027.60000    1.9840e-19
 78027.70000    1.9833e-19
 78027.80000    1.9826e-19
 78027.90000    1.9818e-19
 78028.00000    1.9811e-19
 78028.10000    1.9803e-19
 78028.20000    1.9796e-19
 78028.30000    1.9789e-19
 78028.40000    1.9781e-19
 78028.50000    1.9774e-19
 78028.60000    1.9766e-19
 78028.70000    1.9759e-19
 78028.80000    1.9752e-19
 78028.90000    1.9744e-19
 78029.00000    1.9737e-19
 78029.10000    1.9730e-19
 78029.20000    1.9722e-19
 78029.30000    1.9715e-19
 78029.40000    1.9708e-19
 78029.50000    1.9700e-19
 78029.60000    1.9693e-19
 78029.70000    1.9686e-19
 78029.80000    1.9678e-19
 78029.90000    1.9671e-19
 78030.00000    1.9664e-19
 78030.10000    1.9657e-19
 78030.20000    1.9649e-19
 78030.30000    1.9642e-19
 78030.40000    1.9635e-19
 78030.50000    1.9628e-19
 78030.60000    1.9620e-19
 78030.70000    1.9613e-19
 78030.80000    1.9606e-19
 78030.90000    1.9599e-19
 78031.00000    1.9591e-19
 78031.10000    1.9584e-19
 78031.20000    1.9577e-19
 78031.30000    1.9570e-19
 78031.40000    1.9562e-19
 78031.50000    1.9555e-19
 78031.60000    1.9548e-19
 78031.70000    1.9541e-19
 78031.80000    1.9534e-19
 78031.90000    1.9526e-19
 78032.00000    1.9519e-19
 78032.10000    1.9512e-19
 78032.20000    1.9505e-19
 78032.30000    1.9498e-19
 78032.40000    1.9491e-19
 78032.50000    1.9483e-19
 78032.60000    1.9476e-19
 78032.70000    1.9469e-19
 78032.80000    1.9462e-19
 78032.90000    1.9455e-19
 78033.00000    1.9448e-19
 78033.10000    1.9441e-19
 78033.20000    1.9433e-19
 78033.30000    1.9426e-19
 78033.40000    1.9419e-19
 78033.50000    1.9412e-19
 78033.60000    1.9405e-19
 78033.70000    1.9398e-19
 78033.80000    1.9391e-19
 78033.90000    1.9384e-19
 78034.00000    1.9377e-19
 78034.10000    1.9370e-19
 78034.20000    1.9363e-19
 78034.30000    1.9356e-19
 78034.40000    1.9349e-19
 78034.50000    1.9342e-19
 78034.60000    1.9334e-19
 78034.70000    1.9327e-19
 78034.80000    1.9320e-19
 78034.90000    1.9313e-19
 78035.00000    1.9306e-19
 78035.10000    1.9299e-19
 78035.20000    1.9292e-19
 78035.30000    1.9285e-19
 78035.40000    1.9278e-19
 78035.50000    1.9271e-19
 78035.60000    1.9264e-19
 78035.70000    1.9257e-19
 78035.80000    1.9250e-19
 78035.90000    1.9244e-19
 78036.00000    1.9237e-19
 78036.10000    1.9230e-19
 78036.20000    1.9223e-19
 78036.30000    1.9216e-19
 78036.40000    1.9209e-19
 78036.50000    1.9202e-19
 78036.60000    1.9195e-19
 78036.70000    1.9188e-19
 78036.80000    1.9181e-19
 78036.90000    1.9174e-19
 78037.00000    1.9167e-19
 78037.10000    1.9160e-19
 78037.20000    1.9153e-19
 78037.30000    1.9147e-19
 78037.40000    1.9140e-19
 78037.50000    1.9133e-19
 78037.60000    1.9126e-19
 78037.70000    1.9119e-19
 78037.80000    1.9112e-19
 78037.90000    1.9105e-19
 78038.00000    1.9098e-19
 78038.10000    1.9092e-19
 78038.20000    1.9085e-19
 78038.30000    1.9078e-19
 78038.40000    1.9071e-19
 78038.50000    1.9064e-19
 78038.60000    1.9057e-19
 78038.70000    1.9051e-19
 78038.80000    1.9044e-19
 78038.90000    1.9037e-19
 78039.00000    1.9030e-19
 78039.10000    1.9023e-19
 78039.20000    1.9017e-19
 78039.30000    1.9010e-19
 78039.40000    1.9003e-19
 78039.50000    1.8996e-19
 78039.60000    1.8989e-19
 78039.70000    1.8983e-19
 78039.80000    1.8976e-19
 78039.90000    1.8969e-19
 78040.00000    1.8962e-19
 78040.10000    1.8956e-19
 78040.20000    1.8949e-19
 78040.30000    1.8942e-19
 78040.40000    1.8936e-19
 78040.50000    1.8929e-19
 78040.60000    1.8922e-19
 78040.70000    1.8915e-19
 78040.80000    1.8909e-19
 78040.90000    1.8902e-19
 78041.00000    1.8895e-19
 78041.10000    1.8889e-19
 78041.20000    1.8882e-19
 78041.30000    1.8875e-19
 78041.40000    1.8868e-19
 78041.50000    1.8862e-19
 78041.60000    1.8855e-19
 78041.70000    1.8848e-19
 78041.80000    1.8842e-19
 78041.90000    1.8835e-19
 78042.00000    1.8829e-19
 78042.10000    1.8822e-19
 78042.20000    1.8815e-19
 78042.30000    1.8809e-19
 78042.40000    1.8802e-19
 78042.50000    1.8795e-19
 78042.60000    1.8789e-19
 78042.70000    1.8782e-19
 78042.80000    1.8776e-19
 78042.90000    1.8769e-19
 78043.00000    1.8762e-19
 78043.10000    1.8756e-19
 78043.20000    1.8749e-19
 78043.30000    1.8743e-19
 78043.40000    1.8736e-19
 78043.50000    1.8729e-19
 78043.60000    1.8723e-19
 78043.70000    1.8716e-19
 78043.80000    1.8710e-19
 78043.90000    1.8703e-19
 78044.00000    1.8697e-19
 78044.10000    1.8690e-19
 78044.20000    1.8684e-19
 78044.30000    1.8677e-19
 78044.40000    1.8670e-19
 78044.50000    1.8664e-19
 78044.60000    1.8657e-19
 78044.70000    1.8651e-19
 78044.80000    1.8644e-19
 78044.90000    1.8638e-19
 78045.00000    1.8631e-19
 78045.10000    1.8625e-19
 78045.20000    1.8618e-19
 78045.30000    1.8612e-19
 78045.40000    1.8605e-19
 78045.50000    1.8599e-19
 78045.60000    1.8593e-19
 78045.70000    1.8586e-19
 78045.80000    1.8580e-19
 78045.90000    1.8573e-19
 78046.00000    1.8567e-19
 78046.10000    1.8560e-19
 78046.20000    1.8554e-19
 78046.30000    1.8547e-19
 78046.40000    1.8541e-19
 78046.50000    1.8535e-19
 78046.60000    1.8528e-19
 78046.70000    1.8522e-19
 78046.80000    1.8515e-19
 78046.90000    1.8509e-19
 78047.00000    1.8502e-19
 78047.10000    1.8496e-19
 78047.20000    1.8490e-19
 78047.30000    1.8483e-19
 78047.40000    1.8477e-19
 78047.50000    1.8471e-19
 78047.60000    1.8464e-19
 78047.70000    1.8458e-19
 78047.80000    1.8451e-19
 78047.90000    1.8445e-19
 78048.00000    1.8439e-19
 78048.10000    1.8432e-19
 78048.20000    1.8426e-19
 78048.30000    1.8420e-19
 78048.40000    1.8413e-19
 78048.50000    1.8407e-19
 78048.60000    1.8401e-19
 78048.70000    1.8394e-19
 78048.80000    1.8388e-19
 78048.90000    1.8382e-19
 78049.00000    1.8375e-19
 78049.10000    1.8369e-19
 78049.20000    1.8363e-19
 78049.30000    1.8357e-19
 78049.40000    1.8350e-19
 78049.50000    1.8344e-19
 78049.60000    1.8338e-19
 78049.70000    1.8331e-19
 78049.80000    1.8325e-19
 78049.90000    1.8319e-19
 78050.00000    1.8313e-19
 78050.10000    1.8306e-19
 78050.20000    1.8300e-19
 78050.30000    1.8294e-19
 78050.40000    1.8288e-19
 78050.50000    1.8281e-19
 78050.60000    1.8275e-19
 78050.70000    1.8269e-19
 78050.80000    1.8263e-19
 78050.90000    1.8257e-19
 78051.00000    1.8250e-19
 78051.10000    1.8244e-19
 78051.20000    1.8238e-19
 78051.30000    1.8232e-19
 78051.40000    1.8225e-19
 78051.50000    1.8219e-19
 78051.60000    1.8213e-19
 78051.70000    1.8207e-19
 78051.80000    1.8201e-19
 78051.90000    1.8195e-19
 78052.00000    1.8188e-19
 78052.10000    1.8182e-19
 78052.20000    1.8176e-19
 78052.30000    1.8170e-19
 78052.40000    1.8164e-19
 78052.50000    1.8158e-19
 78052.60000    1.8152e-19
 78052.70000    1.8145e-19
 78052.80000    1.8139e-19
 78052.90000    1.8133e-19
 78053.00000    1.8127e-19
 78053.10000    1.8121e-19
 78053.20000    1.8115e-19
 78053.30000    1.8109e-19
 78053.40000    1.8103e-19
 78053.50000    1.8096e-19
 78053.60000    1.8090e-19
 78053.70000    1.8084e-19
 78053.80000    1.8078e-19
 78053.90000    1.8072e-19
 78054.00000    1.8066e-19
 78054.10000    1.8060e-19
 78054.20000    1.8054e-19
 78054.30000    1.8048e-19
 78054.40000    1.8042e-19
 78054.50000    1.8036e-19
 78054.60000    1.8030e-19
 78054.70000    1.8024e-19
 78054.80000    1.8018e-19
 78054.90000    1.8012e-19
 78055.00000    1.8006e-19
 78055.10000    1.8000e-19
 78055.20000    1.7993e-19
 78055.30000    1.7987e-19
 78055.40000    1.7981e-19
 78055.50000    1.7975e-19
 78055.60000    1.7969e-19
 78055.70000    1.7963e-19
 78055.80000    1.7957e-19
 78055.90000    1.7951e-19
 78056.00000    1.7945e-19
 78056.10000    1.7940e-19
 78056.20000    1.7934e-19
 78056.30000    1.7928e-19
 78056.40000    1.7922e-19
 78056.50000    1.7916e-19
 78056.60000    1.7910e-19
 78056.70000    1.7904e-19
 78056.80000    1.7898e-19
 78056.90000    1.7892e-19
 78057.00000    1.7886e-19
 78057.10000    1.7880e-19
 78057.20000    1.7874e-19
 78057.30000    1.7868e-19
 78057.40000    1.7862e-19
 78057.50000    1.7856e-19
 78057.60000    1.7850e-19
 78057.70000    1.7844e-19
 78057.80000    1.7838e-19
 78057.90000    1.7833e-19
 78058.00000    1.7827e-19
 78058.10000    1.7821e-19
 78058.20000    1.7815e-19
 78058.30000    1.7809e-19
 78058.40000    1.7803e-19
 78058.50000    1.7797e-19
 78058.60000    1.7791e-19
 78058.70000    1.7786e-19
 78058.80000    1.7780e-19
 78058.90000    1.7774e-19
 78059.00000    1.7768e-19
 78059.10000    1.7762e-19
 78059.20000    1.7756e-19
 78059.30000    1.7750e-19
 78059.40000    1.7745e-19
 78059.50000    1.7739e-19
 78059.60000    1.7733e-19
 78059.70000    1.7727e-19
 78059.80000    1.7721e-19
 78059.90000    1.7715e-19
 78060.00000    1.7710e-19
 78060.10000    1.7704e-19
 78060.20000    1.7698e-19
 78060.30000    1.7692e-19
 78060.40000    1.7686e-19
 78060.50000    1.7681e-19
 78060.60000    1.7675e-19
 78060.70000    1.7669e-19
 78060.80000    1.7663e-19
 78060.90000    1.7657e-19
 78061.00000    1.7652e-19
 78061.10000    1.7646e-19
 78061.20000    1.7640e-19
 78061.30000    1.7634e-19
 78061.40000    1.7629e-19
 78061.50000    1.7623e-19
 78061.60000    1.7617e-19
 78061.70000    1.7611e-19
 78061.80000    1.7606e-19
 78061.90000    1.7600e-19
 78062.00000    1.7594e-19
 78062.10000    1.7589e-19
 78062.20000    1.7583e-19
 78062.30000    1.7577e-19
 78062.40000    1.7571e-19
 78062.50000    1.7566e-19
 78062.60000    1.7560e-19
 78062.70000    1.7554e-19
 78062.80000    1.7549e-19
 78062.90000    1.7543e-19
 78063.00000    1.7537e-19
 78063.10000    1.7532e-19
 78063.20000    1.7526e-19
 78063.30000    1.7520e-19
 78063.40000    1.7514e-19
 78063.50000    1.7509e-19
 78063.60000    1.7503e-19
 78063.70000    1.7498e-19
 78063.80000    1.7492e-19
 78063.90000    1.7486e-19
 78064.00000    1.7481e-19
 78064.10000    1.7475e-19
 78064.20000    1.7469e-19
 78064.30000    1.7464e-19
 78064.40000    1.7458e-19
 78064.50000    1.7452e-19
 78064.60000    1.7447e-19
 78064.70000    1.7441e-19
 78064.80000    1.7436e-19
 78064.90000    1.7430e-19
 78065.00000    1.7424e-19
 78065.10000    1.7419e-19
 78065.20000    1.7413e-19
 78065.30000    1.7408e-19
 78065.40000    1.7402e-19
 78065.50000    1.7396e-19
 78065.60000    1.7391e-19
 78065.70000    1.7385e-19
 78065.80000    1.7380e-19
 78065.90000    1.7374e-19
 78066.00000    1.7369e-19
 78066.10000    1.7363e-19
 78066.20000    1.7357e-19
 78066.30000    1.7352e-19
 78066.40000    1.7346e-19
 78066.50000    1.7341e-19
 78066.60000    1.7335e-19
 78066.70000    1.7330e-19
 78066.80000    1.7324e-19
 78066.90000    1.7319e-19
 78067.00000    1.7313e-19
 78067.10000    1.7308e-19
 78067.20000    1.7302e-19
 78067.30000    1.7297e-19
 78067.40000    1.7291e-19
 78067.50000    1.7286e-19
 78067.60000    1.7280e-19
 78067.70000    1.7275e-19
 78067.80000    1.7269e-19
 78067.90000    1.7264e-19
 78068.00000    1.7258e-19
 78068.10000    1.7253e-19
 78068.20000    1.7247e-19
 78068.30000    1.7242e-19
 78068.40000    1.7236e-19
 78068.50000    1.7231e-19
 78068.60000    1.7225e-19
 78068.70000    1.7220e-19
 78068.80000    1.7214e-19
 78068.90000    1.7209e-19
 78069.00000    1.7203e-19
 78069.10000    1.7198e-19
 78069.20000    1.7193e-19
 78069.30000    1.7187e-19
 78069.40000    1.7182e-19
 78069.50000    1.7176e-19
 78069.60000    1.7171e-19
 78069.70000    1.7165e-19
 78069.80000    1.7160e-19
 78069.90000    1.7155e-19
 78070.00000    1.7149e-19
 78070.10000    1.7144e-19
 78070.20000    1.7138e-19
 78070.30000    1.7133e-19
 78070.40000    1.7128e-19
 78070.50000    1.7122e-19
 78070.60000    1.7117e-19
 78070.70000    1.7111e-19
 78070.80000    1.7106e-19
 78070.90000    1.7101e-19
 78071.00000    1.7095e-19
 78071.10000    1.7090e-19
 78071.20000    1.7085e-19
 78071.30000    1.7079e-19
 78071.40000    1.7074e-19
 78071.50000    1.7069e-19
 78071.60000    1.7063e-19
 78071.70000    1.7058e-19
 78071.80000    1.7053e-19
 78071.90000    1.7047e-19
 78072.00000    1.7042e-19
 78072.10000    1.7037e-19
 78072.20000    1.7031e-19
 78072.30000    1.7026e-19
 78072.40000    1.7021e-19
 78072.50000    1.7015e-19
 78072.60000    1.7010e-19
 78072.70000    1.7005e-19
 78072.80000    1.6999e-19
 78072.90000    1.6994e-19
 78073.00000    1.6989e-19
 78073.10000    1.6984e-19
 78073.20000    1.6978e-19
 78073.30000    1.6973e-19
 78073.40000    1.6968e-19
 78073.50000    1.6962e-19
 78073.60000    1.6957e-19
 78073.70000    1.6952e-19
 78073.80000    1.6947e-19
 78073.90000    1.6941e-19
 78074.00000    1.6936e-19
 78074.10000    1.6931e-19
 78074.20000    1.6926e-19
 78074.30000    1.6920e-19
 78074.40000    1.6915e-19
 78074.50000    1.6910e-19
 78074.60000    1.6905e-19
 78074.70000    1.6899e-19
 78074.80000    1.6894e-19
 78074.90000    1.6889e-19
 78075.00000    1.6884e-19
 78075.10000    1.6879e-19
 78075.20000    1.6873e-19
 78075.30000    1.6868e-19
 78075.40000    1.6863e-19
 78075.50000    1.6858e-19
 78075.60000    1.6853e-19
 78075.70000    1.6847e-19
 78075.80000    1.6842e-19
 78075.90000    1.6837e-19
 78076.00000    1.6832e-19
 78076.10000    1.6827e-19
 78076.20000    1.6821e-19
 78076.30000    1.6816e-19
 78076.40000    1.6811e-19
 78076.50000    1.6806e-19
 78076.60000    1.6801e-19
 78076.70000    1.6796e-19
 78076.80000    1.6790e-19
 78076.90000    1.6785e-19
 78077.00000    1.6780e-19
 78077.10000    1.6775e-19
 78077.20000    1.6770e-19
 78077.30000    1.6765e-19
 78077.40000    1.6760e-19
 78077.50000    1.6755e-19
 78077.60000    1.6749e-19
 78077.70000    1.6744e-19
 78077.80000    1.6739e-19
 78077.90000    1.6734e-19
 78078.00000    1.6729e-19
 78078.10000    1.6724e-19
 78078.20000    1.6719e-19
 78078.30000    1.6714e-19
 78078.40000    1.6709e-19
 78078.50000    1.6703e-19
 78078.60000    1.6698e-19
 78078.70000    1.6693e-19
 78078.80000    1.6688e-19
 78078.90000    1.6683e-19
 78079.00000    1.6678e-19
 78079.10000    1.6673e-19
 78079.20000    1.6668e-19
 78079.30000    1.6663e-19
 78079.40000    1.6658e-19
 78079.50000    1.6653e-19
 78079.60000    1.6648e-19
 78079.70000    1.6643e-19
 78079.80000    1.6638e-19
 78079.90000    1.6633e-19
 78080.00000    1.6628e-19
 78080.10000    1.6623e-19
 78080.20000    1.6618e-19
 78080.30000    1.6612e-19
 78080.40000    1.6607e-19
 78080.50000    1.6602e-19
 78080.60000    1.6597e-19
 78080.70000    1.6592e-19
 78080.80000    1.6587e-19
 78080.90000    1.6582e-19
 78081.00000    1.6577e-19
 78081.10000    1.6572e-19
 78081.20000    1.6567e-19
 78081.30000    1.6562e-19
 78081.40000    1.6557e-19
 78081.50000    1.6552e-19
 78081.60000    1.6547e-19
 78081.70000    1.6543e-19
 78081.80000    1.6538e-19
 78081.90000    1.6533e-19
 78082.00000    1.6528e-19
 78082.10000    1.6523e-19
 78082.20000    1.6518e-19
 78082.30000    1.6513e-19
 78082.40000    1.6508e-19
 78082.50000    1.6503e-19
 78082.60000    1.6498e-19
 78082.70000    1.6493e-19
 78082.80000    1.6488e-19
 78082.90000    1.6483e-19
 78083.00000    1.6478e-19
 78083.10000    1.6473e-19
 78083.20000    1.6468e-19
 78083.30000    1.6463e-19
 78083.40000    1.6458e-19
 78083.50000    1.6454e-19
 78083.60000    1.6449e-19
 78083.70000    1.6444e-19
 78083.80000    1.6439e-19
 78083.90000    1.6434e-19
 78084.00000    1.6429e-19
 78084.10000    1.6424e-19
 78084.20000    1.6419e-19
 78084.30000    1.6414e-19
 78084.40000    1.6409e-19
 78084.50000    1.6405e-19
 78084.60000    1.6400e-19
 78084.70000    1.6395e-19
 78084.80000    1.6390e-19
 78084.90000    1.6385e-19
 78085.00000    1.6380e-19
 78085.10000    1.6375e-19
 78085.20000    1.6371e-19
 78085.30000    1.6366e-19
 78085.40000    1.6361e-19
 78085.50000    1.6356e-19
 78085.60000    1.6351e-19
 78085.70000    1.6346e-19
 78085.80000    1.6341e-19
 78085.90000    1.6337e-19
 78086.00000    1.6332e-19
 78086.10000    1.6327e-19
 78086.20000    1.6322e-19
 78086.30000    1.6317e-19
 78086.40000    1.6313e-19
 78086.50000    1.6308e-19
 78086.60000    1.6303e-19
 78086.70000    1.6298e-19
 78086.80000    1.6293e-19
 78086.90000    1.6289e-19
 78087.00000    1.6284e-19
 78087.10000    1.6279e-19
 78087.20000    1.6274e-19
 78087.30000    1.6269e-19
 78087.40000    1.6265e-19
 78087.50000    1.6260e-19
 78087.60000    1.6255e-19
 78087.70000    1.6250e-19
 78087.80000    1.6245e-19
 78087.90000    1.6241e-19
 78088.00000    1.6236e-19
 78088.10000    1.6231e-19
 78088.20000    1.6226e-19
 78088.30000    1.6222e-19
 78088.40000    1.6217e-19
 78088.50000    1.6212e-19
 78088.60000    1.6207e-19
 78088.70000    1.6203e-19
 78088.80000    1.6198e-19
 78088.90000    1.6193e-19
 78089.00000    1.6189e-19
 78089.10000    1.6184e-19
 78089.20000    1.6179e-19
 78089.30000    1.6174e-19
 78089.40000    1.6170e-19
 78089.50000    1.6165e-19
 78089.60000    1.6160e-19
 78089.70000    1.6156e-19
 78089.80000    1.6151e-19
 78089.90000    1.6146e-19
 78090.00000    1.6141e-19
 78090.10000    1.6137e-19
 78090.20000    1.6132e-19
 78090.30000    1.6127e-19
 78090.40000    1.6123e-19
 78090.50000    1.6118e-19
 78090.60000    1.6113e-19
 78090.70000    1.6109e-19
 78090.80000    1.6104e-19
 78090.90000    1.6099e-19
 78091.00000    1.6095e-19
 78091.10000    1.6090e-19
 78091.20000    1.6085e-19
 78091.30000    1.6081e-19
 78091.40000    1.6076e-19
 78091.50000    1.6071e-19
 78091.60000    1.6067e-19
 78091.70000    1.6062e-19
 78091.80000    1.6057e-19
 78091.90000    1.6053e-19
 78092.00000    1.6048e-19
 78092.10000    1.6044e-19
 78092.20000    1.6039e-19
 78092.30000    1.6034e-19
 78092.40000    1.6030e-19
 78092.50000    1.6025e-19
 78092.60000    1.6020e-19
 78092.70000    1.6016e-19
 78092.80000    1.6011e-19
 78092.90000    1.6007e-19
 78093.00000    1.6002e-19
 78093.10000    1.5997e-19
 78093.20000    1.5993e-19
 78093.30000    1.5988e-19
 78093.40000    1.5984e-19
 78093.50000    1.5979e-19
 78093.60000    1.5974e-19
 78093.70000    1.5970e-19
 78093.80000    1.5965e-19
 78093.90000    1.5961e-19
 78094.00000    1.5956e-19
 78094.10000    1.5952e-19
 78094.20000    1.5947e-19
 78094.30000    1.5943e-19
 78094.40000    1.5938e-19
 78094.50000    1.5933e-19
 78094.60000    1.5929e-19
 78094.70000    1.5924e-19
 78094.80000    1.5920e-19
 78094.90000    1.5915e-19
 78095.00000    1.5911e-19
 78095.10000    1.5906e-19
 78095.20000    1.5902e-19
 78095.30000    1.5897e-19
 78095.40000    1.5893e-19
 78095.50000    1.5888e-19
 78095.60000    1.5884e-19
 78095.70000    1.5879e-19
 78095.80000    1.5874e-19
 78095.90000    1.5870e-19
 78096.00000    1.5865e-19
 78096.10000    1.5861e-19
 78096.20000    1.5856e-19
 78096.30000    1.5852e-19
 78096.40000    1.5847e-19
 78096.50000    1.5843e-19
 78096.60000    1.5838e-19
 78096.70000    1.5834e-19
 78096.80000    1.5830e-19
 78096.90000    1.5825e-19
 78097.00000    1.5821e-19
 78097.10000    1.5816e-19
 78097.20000    1.5812e-19
 78097.30000    1.5807e-19
 78097.40000    1.5803e-19
 78097.50000    1.5798e-19
 78097.60000    1.5794e-19
 78097.70000    1.5789e-19
 78097.80000    1.5785e-19
 78097.90000    1.5780e-19
 78098.00000    1.5776e-19
 78098.10000    1.5772e-19
 78098.20000    1.5767e-19
 78098.30000    1.5763e-19
 78098.40000    1.5758e-19
 78098.50000    1.5754e-19
 78098.60000    1.5749e-19
 78098.70000    1.5745e-19
 78098.80000    1.5741e-19
 78098.90000    1.5736e-19
 78099.00000    1.5732e-19
 78099.10000    1.5727e-19
 78099.20000    1.5723e-19
 78099.30000    1.5718e-19
 78099.40000    1.5714e-19
 78099.50000    1.5710e-19
 78099.60000    1.5705e-19
 78099.70000    1.5701e-19
 78099.80000    1.5696e-19
 78099.90000    1.5692e-19
 78100.00000    1.5688e-19
 78100.10000    1.5683e-19
 78100.20000    1.5679e-19
 78100.30000    1.5675e-19
 78100.40000    1.5670e-19
 78100.50000    1.5666e-19
 78100.60000    1.5661e-19
 78100.70000    1.5657e-19
 78100.80000    1.5653e-19
 78100.90000    1.5648e-19
 78101.00000    1.5644e-19
 78101.10000    1.5640e-19
 78101.20000    1.5635e-19
 78101.30000    1.5631e-19
 78101.40000    1.5627e-19
 78101.50000    1.5622e-19
 78101.60000    1.5618e-19
 78101.70000    1.5614e-19
 78101.80000    1.5609e-19
 78101.90000    1.5605e-19
 78102.00000    1.5601e-19
 78102.10000    1.5596e-19
 78102.20000    1.5592e-19
 78102.30000    1.5588e-19
 78102.40000    1.5583e-19
 78102.50000    1.5579e-19
 78102.60000    1.5575e-19
 78102.70000    1.5570e-19
 78102.80000    1.5566e-19
 78102.90000    1.5562e-19
 78103.00000    1.5557e-19
 78103.10000    1.5553e-19
 78103.20000    1.5549e-19
 78103.30000    1.5545e-19
 78103.40000    1.5540e-19
 78103.50000    1.5536e-19
 78103.60000    1.5532e-19
 78103.70000    1.5527e-19
 78103.80000    1.5523e-19
 78103.90000    1.5519e-19
 78104.00000    1.5515e-19
 78104.10000    1.5510e-19
 78104.20000    1.5506e-19
 78104.30000    1.5502e-19
 78104.40000    1.5498e-19
 78104.50000    1.5493e-19
 78104.60000    1.5489e-19
 78104.70000    1.5485e-19
 78104.80000    1.5481e-19
 78104.90000    1.5476e-19
 78105.00000    1.5472e-19
 78105.10000    1.5468e-19
 78105.20000    1.5464e-19
 78105.30000    1.5459e-19
 78105.40000    1.5455e-19
 78105.50000    1.5451e-19
 78105.60000    1.5447e-19
 78105.70000    1.5443e-19
 78105.80000    1.5438e-19
 78105.90000    1.5434e-19
 78106.00000    1.5430e-19
 78106.10000    1.5426e-19
 78106.20000    1.5421e-19
 78106.30000    1.5417e-19
 78106.40000    1.5413e-19
 78106.50000    1.5409e-19
 78106.60000    1.5405e-19
 78106.70000    1.5400e-19
 78106.80000    1.5396e-19
 78106.90000    1.5392e-19
 78107.00000    1.5388e-19
 78107.10000    1.5384e-19
 78107.20000    1.5380e-19
 78107.30000    1.5375e-19
 78107.40000    1.5371e-19
 78107.50000    1.5367e-19
 78107.60000    1.5363e-19
 78107.70000    1.5359e-19
 78107.80000    1.5355e-19
 78107.90000    1.5350e-19
 78108.00000    1.5346e-19
 78108.10000    1.5342e-19
 78108.20000    1.5338e-19
 78108.30000    1.5334e-19
 78108.40000    1.5330e-19
 78108.50000    1.5325e-19
 78108.60000    1.5321e-19
 78108.70000    1.5317e-19
 78108.80000    1.5313e-19
 78108.90000    1.5309e-19
 78109.00000    1.5305e-19
 78109.10000    1.5301e-19
 78109.20000    1.5297e-19
 78109.30000    1.5292e-19
 78109.40000    1.5288e-19
 78109.50000    1.5284e-19
 78109.60000    1.5280e-19
 78109.70000    1.5276e-19
 78109.80000    1.5272e-19
 78109.90000    1.5268e-19
 78110.00000    1.5264e-19
 78110.10000    1.5260e-19
 78110.20000    1.5255e-19
 78110.30000    1.5251e-19
 78110.40000    1.5247e-19
 78110.50000    1.5243e-19
 78110.60000    1.5239e-19
 78110.70000    1.5235e-19
 78110.80000    1.5231e-19
 78110.90000    1.5227e-19
 78111.00000    1.5223e-19
 78111.10000    1.5219e-19
 78111.20000    1.5215e-19
 78111.30000    1.5211e-19
 78111.40000    1.5207e-19
 78111.50000    1.5202e-19
 78111.60000    1.5198e-19
 78111.70000    1.5194e-19
 78111.80000    1.5190e-19
 78111.90000    1.5186e-19
 78112.00000    1.5182e-19
 78112.10000    1.5178e-19
 78112.20000    1.5174e-19
 78112.30000    1.5170e-19
 78112.40000    1.5166e-19
 78112.50000    1.5162e-19
 78112.60000    1.5158e-19
 78112.70000    1.5154e-19
 78112.80000    1.5150e-19
 78112.90000    1.5146e-19
 78113.00000    1.5142e-19
 78113.10000    1.5138e-19
 78113.20000    1.5134e-19
 78113.30000    1.5130e-19
 78113.40000    1.5126e-19
 78113.50000    1.5122e-19
 78113.60000    1.5118e-19
 78113.70000    1.5114e-19
 78113.80000    1.5110e-19
 78113.90000    1.5106e-19
 78114.00000    1.5102e-19
 78114.10000    1.5098e-19
 78114.20000    1.5094e-19
 78114.30000    1.5090e-19
 78114.40000    1.5086e-19
 78114.50000    1.5082e-19
 78114.60000    1.5078e-19
 78114.70000    1.5074e-19
 78114.80000    1.5070e-19
 78114.90000    1.5066e-19
 78115.00000    1.5062e-19
 78115.10000    1.5058e-19
 78115.20000    1.5054e-19
 78115.30000    1.5050e-19
 78115.40000    1.5046e-19
 78115.50000    1.5042e-19
 78115.60000    1.5038e-19
 78115.70000    1.5034e-19
 78115.80000    1.5030e-19
 78115.90000    1.5026e-19
 78116.00000    1.5022e-19
 78116.10000    1.5019e-19
 78116.20000    1.5015e-19
 78116.30000    1.5011e-19
 78116.40000    1.5007e-19
 78116.50000    1.5003e-19
 78116.60000    1.4999e-19
 78116.70000    1.4995e-19
 78116.80000    1.4991e-19
 78116.90000    1.4987e-19
 78117.00000    1.4983e-19
 78117.10000    1.4979e-19
 78117.20000    1.4975e-19
 78117.30000    1.4971e-19
 78117.40000    1.4968e-19
 78117.50000    1.4964e-19
 78117.60000    1.4960e-19
 78117.70000    1.4956e-19
 78117.80000    1.4952e-19
 78117.90000    1.4948e-19
 78118.00000    1.4944e-19
 78118.10000    1.4940e-19
 78118.20000    1.4936e-19
 78118.30000    1.4932e-19
 78118.40000    1.4929e-19
 78118.50000    1.4925e-19
 78118.60000    1.4921e-19
 78118.70000    1.4917e-19
 78118.80000    1.4913e-19
 78118.90000    1.4909e-19
 78119.00000    1.4905e-19
 78119.10000    1.4902e-19
 78119.20000    1.4898e-19
 78119.30000    1.4894e-19
 78119.40000    1.4890e-19
 78119.50000    1.4886e-19
 78119.60000    1.4882e-19
 78119.70000    1.4878e-19
 78119.80000    1.4875e-19
 78119.90000    1.4871e-19
 78120.00000    1.4867e-19
 78120.10000    1.4863e-19
 78120.20000    1.4859e-19
 78120.30000    1.4855e-19
 78120.40000    1.4852e-19
 78120.50000    1.4848e-19
 78120.60000    1.4844e-19
 78120.70000    1.4840e-19
 78120.80000    1.4836e-19
 78120.90000    1.4832e-19
 78121.00000    1.4829e-19
 78121.10000    1.4825e-19
 78121.20000    1.4821e-19
 78121.30000    1.4817e-19
 78121.40000    1.4813e-19
 78121.50000    1.4810e-19
 78121.60000    1.4806e-19
 78121.70000    1.4802e-19
 78121.80000    1.4798e-19
 78121.90000    1.4794e-19
 78122.00000    1.4791e-19
 78122.10000    1.4787e-19
 78122.20000    1.4783e-19
 78122.30000    1.4779e-19
 78122.40000    1.4775e-19
 78122.50000    1.4772e-19
 78122.60000    1.4768e-19
 78122.70000    1.4764e-19
 78122.80000    1.4760e-19
 78122.90000    1.4757e-19
 78123.00000    1.4753e-19
 78123.10000    1.4749e-19
 78123.20000    1.4745e-19
 78123.30000    1.4742e-19
 78123.40000    1.4738e-19
 78123.50000    1.4734e-19
 78123.60000    1.4730e-19
 78123.70000    1.4727e-19
 78123.80000    1.4723e-19
 78123.90000    1.4719e-19
 78124.00000    1.4715e-19
 78124.10000    1.4712e-19
 78124.20000    1.4708e-19
 78124.30000    1.4704e-19
 78124.40000    1.4700e-19
 78124.50000    1.4697e-19
 78124.60000    1.4693e-19
 78124.70000    1.4689e-19
 78124.80000    1.4685e-19
 78124.90000    1.4682e-19
 78125.00000    1.4678e-19
 78125.10000    1.4674e-19
 78125.20000    1.4671e-19
 78125.30000    1.4667e-19
 78125.40000    1.4663e-19
 78125.50000    1.4659e-19
 78125.60000    1.4656e-19
 78125.70000    1.4652e-19
 78125.80000    1.4648e-19
 78125.90000    1.4645e-19
 78126.00000    1.4641e-19
 78126.10000    1.4637e-19
 78126.20000    1.4634e-19
 78126.30000    1.4630e-19
 78126.40000    1.4626e-19
 78126.50000    1.4623e-19
 78126.60000    1.4619e-19
 78126.70000    1.4615e-19
 78126.80000    1.4611e-19
 78126.90000    1.4608e-19
 78127.00000    1.4604e-19
 78127.10000    1.4600e-19
 78127.20000    1.4597e-19
 78127.30000    1.4593e-19
 78127.40000    1.4589e-19
 78127.50000    1.4586e-19
 78127.60000    1.4582e-19
 78127.70000    1.4579e-19
 78127.80000    1.4575e-19
 78127.90000    1.4571e-19
 78128.00000    1.4568e-19
 78128.10000    1.4564e-19
 78128.20000    1.4560e-19
 78128.30000    1.4557e-19
 78128.40000    1.4553e-19
 78128.50000    1.4549e-19
 78128.60000    1.4546e-19
 78128.70000    1.4542e-19
 78128.80000    1.4538e-19
 78128.90000    1.4535e-19
 78129.00000    1.4531e-19
 78129.10000    1.4528e-19
 78129.20000    1.4524e-19
 78129.30000    1.4520e-19
 78129.40000    1.4517e-19
 78129.50000    1.4513e-19
 78129.60000    1.4510e-19
 78129.70000    1.4506e-19
 78129.80000    1.4502e-19
 78129.90000    1.4499e-19
 78130.00000    1.4495e-19
 78130.10000    1.4492e-19
 78130.20000    1.4488e-19
 78130.30000    1.4484e-19
 78130.40000    1.4481e-19
 78130.50000    1.4477e-19
 78130.60000    1.4474e-19
 78130.70000    1.4470e-19
 78130.80000    1.4466e-19
 78130.90000    1.4463e-19
 78131.00000    1.4459e-19
 78131.10000    1.4456e-19
 78131.20000    1.4452e-19
 78131.30000    1.4449e-19
 78131.40000    1.4445e-19
 78131.50000    1.4441e-19
 78131.60000    1.4438e-19
 78131.70000    1.4434e-19
 78131.80000    1.4431e-19
 78131.90000    1.4427e-19
 78132.00000    1.4424e-19
 78132.10000    1.4420e-19
 78132.20000    1.4416e-19
 78132.30000    1.4413e-19
 78132.40000    1.4409e-19
 78132.50000    1.4406e-19
 78132.60000    1.4402e-19
 78132.70000    1.4399e-19
 78132.80000    1.4395e-19
 78132.90000    1.4392e-19
 78133.00000    1.4388e-19
 78133.10000    1.4385e-19
 78133.20000    1.4381e-19
 78133.30000    1.4378e-19
 78133.40000    1.4374e-19
 78133.50000    1.4371e-19
 78133.60000    1.4367e-19
 78133.70000    1.4364e-19
 78133.80000    1.4360e-19
 78133.90000    1.4356e-19
 78134.00000    1.4353e-19
 78134.10000    1.4349e-19
 78134.20000    1.4346e-19
 78134.30000    1.4342e-19
 78134.40000    1.4339e-19
 78134.50000    1.4335e-19
 78134.60000    1.4332e-19
 78134.70000    1.4328e-19
 78134.80000    1.4325e-19
 78134.90000    1.4322e-19
 78135.00000    1.4318e-19
 78135.10000    1.4315e-19
 78135.20000    1.4311e-19
 78135.30000    1.4308e-19
 78135.40000    1.4304e-19
 78135.50000    1.4301e-19
 78135.60000    1.4297e-19
 78135.70000    1.4294e-19
 78135.80000    1.4290e-19
 78135.90000    1.4287e-19
 78136.00000    1.4283e-19
 78136.10000    1.4280e-19
 78136.20000    1.4276e-19
 78136.30000    1.4273e-19
 78136.40000    1.4269e-19
 78136.50000    1.4266e-19
 78136.60000    1.4263e-19
 78136.70000    1.4259e-19
 78136.80000    1.4256e-19
 78136.90000    1.4252e-19
 78137.00000    1.4249e-19
 78137.10000    1.4245e-19
 78137.20000    1.4242e-19
 78137.30000    1.4238e-19
 78137.40000    1.4235e-19
 78137.50000    1.4232e-19
 78137.60000    1.4228e-19
 78137.70000    1.4225e-19
 78137.80000    1.4221e-19
 78137.90000    1.4218e-19
 78138.00000    1.4214e-19
 78138.10000    1.4211e-19
 78138.20000    1.4208e-19
 78138.30000    1.4204e-19
 78138.40000    1.4201e-19
 78138.50000    1.4197e-19
 78138.60000    1.4194e-19
 78138.70000    1.4191e-19
 78138.80000    1.4187e-19
 78138.90000    1.4184e-19
 78139.00000    1.4180e-19
 78139.10000    1.4177e-19
 78139.20000    1.4174e-19
 78139.30000    1.4170e-19
 78139.40000    1.4167e-19
 78139.50000    1.4163e-19
 78139.60000    1.4160e-19
 78139.70000    1.4157e-19
 78139.80000    1.4153e-19
 78139.90000    1.4150e-19
 78140.00000    1.4146e-19
 78140.10000    1.4143e-19
 78140.20000    1.4140e-19
 78140.30000    1.4136e-19
 78140.40000    1.4133e-19
 78140.50000    1.4130e-19
 78140.60000    1.4126e-19
 78140.70000    1.4123e-19
 78140.80000    1.4119e-19
 78140.90000    1.4116e-19
 78141.00000    1.4113e-19
 78141.10000    1.4109e-19
 78141.20000    1.4106e-19
 78141.30000    1.4103e-19
 78141.40000    1.4099e-19
 78141.50000    1.4096e-19
 78141.60000    1.4093e-19
 78141.70000    1.4089e-19
 78141.80000    1.4086e-19
 78141.90000    1.4083e-19
 78142.00000    1.4079e-19
 78142.10000    1.4076e-19
 78142.20000    1.4073e-19
 78142.30000    1.4069e-19
 78142.40000    1.4066e-19
 78142.50000    1.4063e-19
 78142.60000    1.4059e-19
 78142.70000    1.4056e-19
 78142.80000    1.4053e-19
 78142.90000    1.4049e-19
 78143.00000    1.4046e-19
 78143.10000    1.4043e-19
 78143.20000    1.4039e-19
 78143.30000    1.4036e-19
 78143.40000    1.4033e-19
 78143.50000    1.4030e-19
 78143.60000    1.4026e-19
 78143.70000    1.4023e-19
 78143.80000    1.4020e-19
 78143.90000    1.4016e-19
 78144.00000    1.4013e-19
 78144.10000    1.4010e-19
 78144.20000    1.4006e-19
 78144.30000    1.4003e-19
 78144.40000    1.4000e-19
 78144.50000    1.3997e-19
 78144.60000    1.3993e-19
 78144.70000    1.3990e-19
 78144.80000    1.3987e-19
 78144.90000    1.3983e-19
 78145.00000    1.3980e-19
 78145.10000    1.3977e-19
 78145.20000    1.3974e-19
 78145.30000    1.3970e-19
 78145.40000    1.3967e-19
 78145.50000    1.3964e-19
 78145.60000    1.3961e-19
 78145.70000    1.3957e-19
 78145.80000    1.3954e-19
 78145.90000    1.3951e-19
 78146.00000    1.3948e-19
 78146.10000    1.3944e-19
 78146.20000    1.3941e-19
 78146.30000    1.3938e-19
 78146.40000    1.3935e-19
 78146.50000    1.3931e-19
 78146.60000    1.3928e-19
 78146.70000    1.3925e-19
 78146.80000    1.3922e-19
 78146.90000    1.3918e-19
 78147.00000    1.3915e-19
 78147.10000    1.3912e-19
 78147.20000    1.3909e-19
 78147.30000    1.3905e-19
 78147.40000    1.3902e-19
 78147.50000    1.3899e-19
 78147.60000    1.3896e-19
 78147.70000    1.3893e-19
 78147.80000    1.3889e-19
 78147.90000    1.3886e-19
 78148.00000    1.3883e-19
 78148.10000    1.3880e-19
 78148.20000    1.3876e-19
 78148.30000    1.3873e-19
 78148.40000    1.3870e-19
 78148.50000    1.3867e-19
 78148.60000    1.3864e-19
 78148.70000    1.3860e-19
 78148.80000    1.3857e-19
 78148.90000    1.3854e-19
 78149.00000    1.3851e-19
 78149.10000    1.3848e-19
 78149.20000    1.3845e-19
 78149.30000    1.3841e-19
 78149.40000    1.3838e-19
 78149.50000    1.3835e-19
 78149.60000    1.3832e-19
 78149.70000    1.3829e-19
 78149.80000    1.3825e-19
 78149.90000    1.3822e-19
 78150.00000    1.3819e-19
 78150.10000    1.3816e-19
 78150.20000    1.3813e-19
 78150.30000    1.3810e-19
 78150.40000    1.3806e-19
 78150.50000    1.3803e-19
 78150.60000    1.3800e-19
 78150.70000    1.3797e-19
 78150.80000    1.3794e-19
 78150.90000    1.3791e-19
 78151.00000    1.3787e-19
 78151.10000    1.3784e-19
 78151.20000    1.3781e-19
 78151.30000    1.3778e-19
 78151.40000    1.3775e-19
 78151.50000    1.3772e-19
 78151.60000    1.3769e-19
 78151.70000    1.3765e-19
 78151.80000    1.3762e-19
 78151.90000    1.3759e-19
 78152.00000    1.3756e-19
 78152.10000    1.3753e-19
 78152.20000    1.3750e-19
 78152.30000    1.3747e-19
 78152.40000    1.3743e-19
 78152.50000    1.3740e-19
 78152.60000    1.3737e-19
 78152.70000    1.3734e-19
 78152.80000    1.3731e-19
 78152.90000    1.3728e-19
 78153.00000    1.3725e-19
 78153.10000    1.3722e-19
 78153.20000    1.3719e-19
 78153.30000    1.3715e-19
 78153.40000    1.3712e-19
 78153.50000    1.3709e-19
 78153.60000    1.3706e-19
 78153.70000    1.3703e-19
 78153.80000    1.3700e-19
 78153.90000    1.3697e-19
 78154.00000    1.3694e-19
 78154.10000    1.3691e-19
 78154.20000    1.3688e-19
 78154.30000    1.3684e-19
 78154.40000    1.3681e-19
 78154.50000    1.3678e-19
 78154.60000    1.3675e-19
 78154.70000    1.3672e-19
 78154.80000    1.3669e-19
 78154.90000    1.3666e-19
 78155.00000    1.3663e-19
 78155.10000    1.3660e-19
 78155.20000    1.3657e-19
 78155.30000    1.3654e-19
 78155.40000    1.3651e-19
 78155.50000    1.3648e-19
 78155.60000    1.3644e-19
 78155.70000    1.3641e-19
 78155.80000    1.3638e-19
 78155.90000    1.3635e-19
 78156.00000    1.3632e-19
 78156.10000    1.3629e-19
 78156.20000    1.3626e-19
 78156.30000    1.3623e-19
 78156.40000    1.3620e-19
 78156.50000    1.3617e-19
 78156.60000    1.3614e-19
 78156.70000    1.3611e-19
 78156.80000    1.3608e-19
 78156.90000    1.3605e-19
 78157.00000    1.3602e-19
 78157.10000    1.3599e-19
 78157.20000    1.3596e-19
 78157.30000    1.3593e-19
 78157.40000    1.3590e-19
 78157.50000    1.3587e-19
 78157.60000    1.3584e-19
 78157.70000    1.3581e-19
 78157.80000    1.3577e-19
 78157.90000    1.3574e-19
 78158.00000    1.3571e-19
 78158.10000    1.3568e-19
 78158.20000    1.3565e-19
 78158.30000    1.3562e-19
 78158.40000    1.3559e-19
 78158.50000    1.3556e-19
 78158.60000    1.3553e-19
 78158.70000    1.3550e-19
 78158.80000    1.3547e-19
 78158.90000    1.3544e-19
 78159.00000    1.3541e-19
 78159.10000    1.3538e-19
 78159.20000    1.3535e-19
 78159.30000    1.3532e-19
 78159.40000    1.3529e-19
 78159.50000    1.3526e-19
 78159.60000    1.3523e-19
 78159.70000    1.3520e-19
 78159.80000    1.3517e-19
 78159.90000    1.3514e-19
 78160.00000    1.3511e-19
 78160.10000    1.3508e-19
 78160.20000    1.3505e-19
 78160.30000    1.3502e-19
 78160.40000    1.3500e-19
 78160.50000    1.3497e-19
 78160.60000    1.3494e-19
 78160.70000    1.3491e-19
 78160.80000    1.3488e-19
 78160.90000    1.3485e-19
 78161.00000    1.3482e-19
 78161.10000    1.3479e-19
 78161.20000    1.3476e-19
 78161.30000    1.3473e-19
 78161.40000    1.3470e-19
 78161.50000    1.3467e-19
 78161.60000    1.3464e-19
 78161.70000    1.3461e-19
 78161.80000    1.3458e-19
 78161.90000    1.3455e-19
 78162.00000    1.3452e-19
 78162.10000    1.3449e-19
 78162.20000    1.3446e-19
 78162.30000    1.3443e-19
 78162.40000    1.3440e-19
 78162.50000    1.3437e-19
 78162.60000    1.3434e-19
 78162.70000    1.3432e-19
 78162.80000    1.3429e-19
 78162.90000    1.3426e-19
 78163.00000    1.3423e-19
 78163.10000    1.3420e-19
 78163.20000    1.3417e-19
 78163.30000    1.3414e-19
 78163.40000    1.3411e-19
 78163.50000    1.3408e-19
 78163.60000    1.3405e-19
 78163.70000    1.3402e-19
 78163.80000    1.3399e-19
 78163.90000    1.3396e-19
 78164.00000    1.3394e-19
 78164.10000    1.3391e-19
 78164.20000    1.3388e-19
 78164.30000    1.3385e-19
 78164.40000    1.3382e-19
 78164.50000    1.3379e-19
 78164.60000    1.3376e-19
 78164.70000    1.3373e-19
 78164.80000    1.3370e-19
 78164.90000    1.3367e-19
 78165.00000    1.3365e-19
 78165.10000    1.3362e-19
 78165.20000    1.3359e-19
 78165.30000    1.3356e-19
 78165.40000    1.3353e-19
 78165.50000    1.3350e-19
 78165.60000    1.3347e-19
 78165.70000    1.3344e-19
 78165.80000    1.3341e-19
 78165.90000    1.3339e-19
 78166.00000    1.3336e-19
 78166.10000    1.3333e-19
 78166.20000    1.3330e-19
 78166.30000    1.3327e-19
 78166.40000    1.3324e-19
 78166.50000    1.3321e-19
 78166.60000    1.3319e-19
 78166.70000    1.3316e-19
 78166.80000    1.3313e-19
 78166.90000    1.3310e-19
 78167.00000    1.3307e-19
 78167.10000    1.3304e-19
 78167.20000    1.3301e-19
 78167.30000    1.3298e-19
 78167.40000    1.3296e-19
 78167.50000    1.3293e-19
 78167.60000    1.3290e-19
 78167.70000    1.3287e-19
 78167.80000    1.3284e-19
 78167.90000    1.3281e-19
 78168.00000    1.3279e-19
 78168.10000    1.3276e-19
 78168.20000    1.3273e-19
 78168.30000    1.3270e-19
 78168.40000    1.3267e-19
 78168.50000    1.3264e-19
 78168.60000    1.3262e-19
 78168.70000    1.3259e-19
 78168.80000    1.3256e-19
 78168.90000    1.3253e-19
 78169.00000    1.3250e-19
 78169.10000    1.3247e-19
 78169.20000    1.3245e-19
 78169.30000    1.3242e-19
 78169.40000    1.3239e-19
 78169.50000    1.3236e-19
 78169.60000    1.3233e-19
 78169.70000    1.3231e-19
 78169.80000    1.3228e-19
 78169.90000    1.3225e-19
 78170.00000    1.3222e-19
 78170.10000    1.3219e-19
 78170.20000    1.3217e-19
 78170.30000    1.3214e-19
 78170.40000    1.3211e-19
 78170.50000    1.3208e-19
 78170.60000    1.3205e-19
 78170.70000    1.3203e-19
 78170.80000    1.3200e-19
 78170.90000    1.3197e-19
 78171.00000    1.3194e-19
 78171.10000    1.3191e-19
 78171.20000    1.3189e-19
 78171.30000    1.3186e-19
 78171.40000    1.3183e-19
 78171.50000    1.3180e-19
 78171.60000    1.3177e-19
 78171.70000    1.3175e-19
 78171.80000    1.3172e-19
 78171.90000    1.3169e-19
 78172.00000    1.3166e-19
 78172.10000    1.3164e-19
 78172.20000    1.3161e-19
 78172.30000    1.3158e-19
 78172.40000    1.3155e-19
 78172.50000    1.3153e-19
 78172.60000    1.3150e-19
 78172.70000    1.3147e-19
 78172.80000    1.3144e-19
 78172.90000    1.3141e-19
 78173.00000    1.3139e-19
 78173.10000    1.3136e-19
 78173.20000    1.3133e-19
 78173.30000    1.3130e-19
 78173.40000    1.3128e-19
 78173.50000    1.3125e-19
 78173.60000    1.3122e-19
 78173.70000    1.3119e-19
 78173.80000    1.3117e-19
 78173.90000    1.3114e-19
 78174.00000    1.3111e-19
 78174.10000    1.3109e-19
 78174.20000    1.3106e-19
 78174.30000    1.3103e-19
 78174.40000    1.3100e-19
 78174.50000    1.3098e-19
 78174.60000    1.3095e-19
 78174.70000    1.3092e-19
 78174.80000    1.3089e-19
 78174.90000    1.3087e-19
 78175.00000    1.3084e-19
 78175.10000    1.3081e-19
 78175.20000    1.3079e-19
 78175.30000    1.3076e-19
 78175.40000    1.3073e-19
 78175.50000    1.3070e-19
 78175.60000    1.3068e-19
 78175.70000    1.3065e-19
 78175.80000    1.3062e-19
 78175.90000    1.3060e-19
 78176.00000    1.3057e-19
 78176.10000    1.3054e-19
 78176.20000    1.3051e-19
 78176.30000    1.3049e-19
 78176.40000    1.3046e-19
 78176.50000    1.3043e-19
 78176.60000    1.3041e-19
 78176.70000    1.3038e-19
 78176.80000    1.3035e-19
 78176.90000    1.3033e-19
 78177.00000    1.3030e-19
 78177.10000    1.3027e-19
 78177.20000    1.3024e-19
 78177.30000    1.3022e-19
 78177.40000    1.3019e-19
 78177.50000    1.3016e-19
 78177.60000    1.3014e-19
 78177.70000    1.3011e-19
 78177.80000    1.3008e-19
 78177.90000    1.3006e-19
 78178.00000    1.3003e-19
 78178.10000    1.3000e-19
 78178.20000    1.2998e-19
 78178.30000    1.2995e-19
 78178.40000    1.2992e-19
 78178.50000    1.2990e-19
 78178.60000    1.2987e-19
 78178.70000    1.2984e-19
 78178.80000    1.2982e-19
 78178.90000    1.2979e-19
 78179.00000    1.2976e-19
 78179.10000    1.2974e-19
 78179.20000    1.2971e-19
 78179.30000    1.2968e-19
 78179.40000    1.2966e-19
 78179.50000    1.2963e-19
 78179.60000    1.2961e-19
 78179.70000    1.2958e-19
 78179.80000    1.2955e-19
 78179.90000    1.2953e-19
 78180.00000    1.2950e-19
 78180.10000    1.2947e-19
 78180.20000    1.2945e-19
 78180.30000    1.2942e-19
 78180.40000    1.2939e-19
 78180.50000    1.2937e-19
 78180.60000    1.2934e-19
 78180.70000    1.2932e-19
 78180.80000    1.2929e-19
 78180.90000    1.2926e-19
 78181.00000    1.2924e-19
 78181.10000    1.2921e-19
 78181.20000    1.2918e-19
 78181.30000    1.2916e-19
 78181.40000    1.2913e-19
 78181.50000    1.2911e-19
 78181.60000    1.2908e-19
 78181.70000    1.2905e-19
 78181.80000    1.2903e-19
 78181.90000    1.2900e-19
 78182.00000    1.2897e-19
 78182.10000    1.2895e-19
 78182.20000    1.2892e-19
 78182.30000    1.2890e-19
 78182.40000    1.2887e-19
 78182.50000    1.2884e-19
 78182.60000    1.2882e-19
 78182.70000    1.2879e-19
 78182.80000    1.2877e-19
 78182.90000    1.2874e-19
 78183.00000    1.2871e-19
 78183.10000    1.2869e-19
 78183.20000    1.2866e-19
 78183.30000    1.2864e-19
 78183.40000    1.2861e-19
 78183.50000    1.2859e-19
 78183.60000    1.2856e-19
 78183.70000    1.2853e-19
 78183.80000    1.2851e-19
 78183.90000    1.2848e-19
 78184.00000    1.2846e-19
 78184.10000    1.2843e-19
 78184.20000    1.2840e-19
 78184.30000    1.2838e-19
 78184.40000    1.2835e-19
 78184.50000    1.2833e-19
 78184.60000    1.2830e-19
 78184.70000    1.2828e-19
 78184.80000    1.2825e-19
 78184.90000    1.2822e-19
 78185.00000    1.2820e-19
 78185.10000    1.2817e-19
 78185.20000    1.2815e-19
 78185.30000    1.2812e-19
 78185.40000    1.2810e-19
 78185.50000    1.2807e-19
 78185.60000    1.2805e-19
 78185.70000    1.2802e-19
 78185.80000    1.2799e-19
 78185.90000    1.2797e-19
 78186.00000    1.2794e-19
 78186.10000    1.2792e-19
 78186.20000    1.2789e-19
 78186.30000    1.2787e-19
 78186.40000    1.2784e-19
 78186.50000    1.2782e-19
 78186.60000    1.2779e-19
 78186.70000    1.2777e-19
 78186.80000    1.2774e-19
 78186.90000    1.2772e-19
 78187.00000    1.2769e-19
 78187.10000    1.2766e-19
 78187.20000    1.2764e-19
 78187.30000    1.2761e-19
 78187.40000    1.2759e-19
 78187.50000    1.2756e-19
 78187.60000    1.2754e-19
 78187.70000    1.2751e-19
 78187.80000    1.2749e-19
 78187.90000    1.2746e-19
 78188.00000    1.2744e-19
 78188.10000    1.2741e-19
 78188.20000    1.2739e-19
 78188.30000    1.2736e-19
 78188.40000    1.2734e-19
 78188.50000    1.2731e-19
 78188.60000    1.2729e-19
 78188.70000    1.2726e-19
 78188.80000    1.2724e-19
 78188.90000    1.2721e-19
 78189.00000    1.2719e-19
 78189.10000    1.2716e-19
 78189.20000    1.2714e-19
 78189.30000    1.2711e-19
 78189.40000    1.2709e-19
 78189.50000    1.2706e-19
 78189.60000    1.2704e-19
 78189.70000    1.2701e-19
 78189.80000    1.2699e-19
 78189.90000    1.2696e-19
 78190.00000    1.2694e-19
 78190.10000    1.2691e-19
 78190.20000    1.2689e-19
 78190.30000    1.2686e-19
 78190.40000    1.2684e-19
 78190.50000    1.2681e-19
 78190.60000    1.2679e-19
 78190.70000    1.2676e-19
 78190.80000    1.2674e-19
 78190.90000    1.2671e-19
 78191.00000    1.2669e-19
 78191.10000    1.2667e-19
 78191.20000    1.2664e-19
 78191.30000    1.2662e-19
 78191.40000    1.2659e-19
 78191.50000    1.2657e-19
 78191.60000    1.2654e-19
 78191.70000    1.2652e-19
 78191.80000    1.2649e-19
 78191.90000    1.2647e-19
 78192.00000    1.2644e-19
 78192.10000    1.2642e-19
 78192.20000    1.2639e-19
 78192.30000    1.2637e-19
 78192.40000    1.2635e-19
 78192.50000    1.2632e-19
 78192.60000    1.2630e-19
 78192.70000    1.2627e-19
 78192.80000    1.2625e-19
 78192.90000    1.2622e-19
 78193.00000    1.2620e-19
 78193.10000    1.2617e-19
 78193.20000    1.2615e-19
 78193.30000    1.2613e-19
 78193.40000    1.2610e-19
 78193.50000    1.2608e-19
 78193.60000    1.2605e-19
 78193.70000    1.2603e-19
 78193.80000    1.2600e-19
 78193.90000    1.2598e-19
 78194.00000    1.2596e-19
 78194.10000    1.2593e-19
 78194.20000    1.2591e-19
 78194.30000    1.2588e-19
 78194.40000    1.2586e-19
 78194.50000    1.2583e-19
 78194.60000    1.2581e-19
 78194.70000    1.2579e-19
 78194.80000    1.2576e-19
 78194.90000    1.2574e-19
 78195.00000    1.2571e-19
 78195.10000    1.2569e-19
 78195.20000    1.2567e-19
 78195.30000    1.2564e-19
 78195.40000    1.2562e-19
 78195.50000    1.2559e-19
 78195.60000    1.2557e-19
 78195.70000    1.2554e-19
 78195.80000    1.2552e-19
 78195.90000    1.2550e-19
 78196.00000    1.2547e-19
 78196.10000    1.2545e-19
 78196.20000    1.2543e-19
 78196.30000    1.2540e-19
 78196.40000    1.2538e-19
 78196.50000    1.2535e-19
 78196.60000    1.2533e-19
 78196.70000    1.2531e-19
 78196.80000    1.2528e-19
 78196.90000    1.2526e-19
 78197.00000    1.2523e-19
 78197.10000    1.2521e-19
 78197.20000    1.2519e-19
 78197.30000    1.2516e-19
 78197.40000    1.2514e-19
 78197.50000    1.2511e-19
 78197.60000    1.2509e-19
 78197.70000    1.2507e-19
 78197.80000    1.2504e-19
 78197.90000    1.2502e-19
 78198.00000    1.2500e-19
 78198.10000    1.2497e-19
 78198.20000    1.2495e-19
 78198.30000    1.2493e-19
 78198.40000    1.2490e-19
 78198.50000    1.2488e-19
 78198.60000    1.2485e-19
 78198.70000    1.2483e-19
 78198.80000    1.2481e-19
 78198.90000    1.2478e-19
 78199.00000    1.2476e-19
 78199.10000    1.2474e-19
 78199.20000    1.2471e-19
 78199.30000    1.2469e-19
 78199.40000    1.2467e-19
 78199.50000    1.2464e-19
 78199.60000    1.2462e-19
 78199.70000    1.2460e-19
 78199.80000    1.2457e-19
 78199.90000    1.2455e-19
 78200.00000    1.2453e-19
 78200.10000    1.2450e-19
 78200.20000    1.2448e-19
 78200.30000    1.2446e-19
 78200.40000    1.2443e-19
 78200.50000    1.2441e-19
 78200.60000    1.2439e-19
 78200.70000    1.2436e-19
 78200.80000    1.2434e-19
 78200.90000    1.2432e-19
 78201.00000    1.2429e-19
 78201.10000    1.2427e-19
 78201.20000    1.2425e-19
 78201.30000    1.2422e-19
 78201.40000    1.2420e-19
 78201.50000    1.2418e-19
 78201.60000    1.2415e-19
 78201.70000    1.2413e-19
 78201.80000    1.2411e-19
 78201.90000    1.2408e-19
 78202.00000    1.2406e-19
 78202.10000    1.2404e-19
 78202.20000    1.2401e-19
 78202.30000    1.2399e-19
 78202.40000    1.2397e-19
 78202.50000    1.2394e-19
 78202.60000    1.2392e-19
 78202.70000    1.2390e-19
 78202.80000    1.2388e-19
 78202.90000    1.2385e-19
 78203.00000    1.2383e-19
 78203.10000    1.2381e-19
 78203.20000    1.2378e-19
 78203.30000    1.2376e-19
 78203.40000    1.2374e-19
 78203.50000    1.2371e-19
 78203.60000    1.2369e-19
 78203.70000    1.2367e-19
 78203.80000    1.2365e-19
 78203.90000    1.2362e-19
 78204.00000    1.2360e-19
 78204.10000    1.2358e-19
 78204.20000    1.2355e-19
 78204.30000    1.2353e-19
 78204.40000    1.2351e-19
 78204.50000    1.2349e-19
 78204.60000    1.2346e-19
 78204.70000    1.2344e-19
 78204.80000    1.2342e-19
 78204.90000    1.2340e-19
 78205.00000    1.2337e-19
 78205.10000    1.2335e-19
 78205.20000    1.2333e-19
 78205.30000    1.2330e-19
 78205.40000    1.2328e-19
 78205.50000    1.2326e-19
 78205.60000    1.2324e-19
 78205.70000    1.2321e-19
 78205.80000    1.2319e-19
 78205.90000    1.2317e-19
 78206.00000    1.2315e-19
 78206.10000    1.2312e-19
 78206.20000    1.2310e-19
 78206.30000    1.2308e-19
 78206.40000    1.2306e-19
 78206.50000    1.2303e-19
 78206.60000    1.2301e-19
 78206.70000    1.2299e-19
 78206.80000    1.2297e-19
 78206.90000    1.2294e-19
 78207.00000    1.2292e-19
 78207.10000    1.2290e-19
 78207.20000    1.2288e-19
 78207.30000    1.2285e-19
 78207.40000    1.2283e-19
 78207.50000    1.2281e-19
 78207.60000    1.2279e-19
 78207.70000    1.2276e-19
 78207.80000    1.2274e-19
 78207.90000    1.2272e-19
 78208.00000    1.2270e-19
 78208.10000    1.2267e-19
 78208.20000    1.2265e-19
 78208.30000    1.2263e-19
 78208.40000    1.2261e-19
 78208.50000    1.2259e-19
 78208.60000    1.2256e-19
 78208.70000    1.2254e-19
 78208.80000    1.2252e-19
 78208.90000    1.2250e-19
 78209.00000    1.2247e-19
 78209.10000    1.2245e-19
 78209.20000    1.2243e-19
 78209.30000    1.2241e-19
 78209.40000    1.2239e-19
 78209.50000    1.2236e-19
 78209.60000    1.2234e-19
 78209.70000    1.2232e-19
 78209.80000    1.2230e-19
 78209.90000    1.2228e-19
 78210.00000    1.2225e-19
 78210.10000    1.2223e-19
 78210.20000    1.2221e-19
 78210.30000    1.2219e-19
 78210.40000    1.2217e-19
 78210.50000    1.2214e-19
 78210.60000    1.2212e-19
 78210.70000    1.2210e-19
 78210.80000    1.2208e-19
 78210.90000    1.2206e-19
 78211.00000    1.2203e-19
 78211.10000    1.2201e-19
 78211.20000    1.2199e-19
 78211.30000    1.2197e-19
 78211.40000    1.2195e-19
 78211.50000    1.2192e-19
 78211.60000    1.2190e-19
 78211.70000    1.2188e-19
 78211.80000    1.2186e-19
 78211.90000    1.2184e-19
 78212.00000    1.2182e-19
 78212.10000    1.2179e-19
 78212.20000    1.2177e-19
 78212.30000    1.2175e-19
 78212.40000    1.2173e-19
 78212.50000    1.2171e-19
 78212.60000    1.2168e-19
 78212.70000    1.2166e-19
 78212.80000    1.2164e-19
 78212.90000    1.2162e-19
 78213.00000    1.2160e-19
 78213.10000    1.2158e-19
 78213.20000    1.2155e-19
 78213.30000    1.2153e-19
 78213.40000    1.2151e-19
 78213.50000    1.2149e-19
 78213.60000    1.2147e-19
 78213.70000    1.2145e-19
 78213.80000    1.2143e-19
 78213.90000    1.2140e-19
 78214.00000    1.2138e-19
 78214.10000    1.2136e-19
 78214.20000    1.2134e-19
 78214.30000    1.2132e-19
 78214.40000    1.2130e-19
 78214.50000    1.2127e-19
 78214.60000    1.2125e-19
 78214.70000    1.2123e-19
 78214.80000    1.2121e-19
 78214.90000    1.2119e-19
 78215.00000    1.2117e-19
 78215.10000    1.2115e-19
 78215.20000    1.2112e-19
 78215.30000    1.2110e-19
 78215.40000    1.2108e-19
 78215.50000    1.2106e-19
 78215.60000    1.2104e-19
 78215.70000    1.2102e-19
 78215.80000    1.2100e-19
 78215.90000    1.2098e-19
 78216.00000    1.2095e-19
 78216.10000    1.2093e-19
 78216.20000    1.2091e-19
 78216.30000    1.2089e-19
 78216.40000    1.2087e-19
 78216.50000    1.2085e-19
 78216.60000    1.2083e-19
 78216.70000    1.2081e-19
 78216.80000    1.2078e-19
 78216.90000    1.2076e-19
 78217.00000    1.2074e-19
 78217.10000    1.2072e-19
 78217.20000    1.2070e-19
 78217.30000    1.2068e-19
 78217.40000    1.2066e-19
 78217.50000    1.2064e-19
 78217.60000    1.2062e-19
 78217.70000    1.2059e-19
 78217.80000    1.2057e-19
 78217.90000    1.2055e-19
 78218.00000    1.2053e-19
 78218.10000    1.2051e-19
 78218.20000    1.2049e-19
 78218.30000    1.2047e-19
 78218.40000    1.2045e-19
 78218.50000    1.2043e-19
 78218.60000    1.2040e-19
 78218.70000    1.2038e-19
 78218.80000    1.2036e-19
 78218.90000    1.2034e-19
 78219.00000    1.2032e-19
 78219.10000    1.2030e-19
 78219.20000    1.2028e-19
 78219.30000    1.2026e-19
 78219.40000    1.2024e-19
 78219.50000    1.2022e-19
 78219.60000    1.2020e-19
 78219.70000    1.2018e-19
 78219.80000    1.2015e-19
 78219.90000    1.2013e-19
 78220.00000    1.2011e-19
 78220.10000    1.2009e-19
 78220.20000    1.2007e-19
 78220.30000    1.2005e-19
 78220.40000    1.2003e-19
 78220.50000    1.2001e-19
 78220.60000    1.1999e-19
 78220.70000    1.1997e-19
 78220.80000    1.1995e-19
 78220.90000    1.1993e-19
 78221.00000    1.1991e-19
 78221.10000    1.1989e-19
 78221.20000    1.1986e-19
 78221.30000    1.1984e-19
 78221.40000    1.1982e-19
 78221.50000    1.1980e-19
 78221.60000    1.1978e-19
 78221.70000    1.1976e-19
 78221.80000    1.1974e-19
 78221.90000    1.1972e-19
 78222.00000    1.1970e-19
 78222.10000    1.1968e-19
 78222.20000    1.1966e-19
 78222.30000    1.1964e-19
 78222.40000    1.1962e-19
 78222.50000    1.1960e-19
 78222.60000    1.1958e-19
 78222.70000    1.1956e-19
 78222.80000    1.1954e-19
 78222.90000    1.1952e-19
 78223.00000    1.1949e-19
 78223.10000    1.1947e-19
 78223.20000    1.1945e-19
 78223.30000    1.1943e-19
 78223.40000    1.1941e-19
 78223.50000    1.1939e-19
 78223.60000    1.1937e-19
 78223.70000    1.1935e-19
 78223.80000    1.1933e-19
 78223.90000    1.1931e-19
 78224.00000    1.1929e-19
 78224.10000    1.1927e-19
 78224.20000    1.1925e-19
 78224.30000    1.1923e-19
 78224.40000    1.1921e-19
 78224.50000    1.1919e-19
 78224.60000    1.1917e-19
 78224.70000    1.1915e-19
 78224.80000    1.1913e-19
 78224.90000    1.1911e-19
 78225.00000    1.1909e-19
 78225.10000    1.1907e-19
 78225.20000    1.1905e-19
 78225.30000    1.1903e-19
 78225.40000    1.1901e-19
 78225.50000    1.1899e-19
 78225.60000    1.1897e-19
 78225.70000    1.1895e-19
 78225.80000    1.1893e-19
 78225.90000    1.1891e-19
 78226.00000    1.1889e-19
 78226.10000    1.1887e-19
 78226.20000    1.1885e-19
 78226.30000    1.1883e-19
 78226.40000    1.1881e-19
 78226.50000    1.1879e-19
 78226.60000    1.1877e-19
 78226.70000    1.1875e-19
 78226.80000    1.1873e-19
 78226.90000    1.1871e-19
 78227.00000    1.1869e-19
 78227.10000    1.1867e-19
 78227.20000    1.1865e-19
 78227.30000    1.1863e-19
 78227.40000    1.1861e-19
 78227.50000    1.1859e-19
 78227.60000    1.1857e-19
 78227.70000    1.1855e-19
 78227.80000    1.1853e-19
 78227.90000    1.1851e-19
 78228.00000    1.1849e-19
 78228.10000    1.1847e-19
 78228.20000    1.1845e-19
 78228.30000    1.1843e-19
 78228.40000    1.1841e-19
 78228.50000    1.1839e-19
 78228.60000    1.1837e-19
 78228.70000    1.1835e-19
 78228.80000    1.1833e-19
 78228.90000    1.1831e-19
 78229.00000    1.1829e-19
 78229.10000    1.1827e-19
 78229.20000    1.1825e-19
 78229.30000    1.1823e-19
 78229.40000    1.1821e-19
 78229.50000    1.1819e-19
 78229.60000    1.1817e-19
 78229.70000    1.1815e-19
 78229.80000    1.1813e-19
 78229.90000    1.1811e-19
 78230.00000    1.1810e-19
 78230.10000    1.1808e-19
 78230.20000    1.1806e-19
 78230.30000    1.1804e-19
 78230.40000    1.1802e-19
 78230.50000    1.1800e-19
 78230.60000    1.1798e-19
 78230.70000    1.1796e-19
 78230.80000    1.1794e-19
 78230.90000    1.1792e-19
 78231.00000    1.1790e-19
 78231.10000    1.1788e-19
 78231.20000    1.1786e-19
 78231.30000    1.1784e-19
 78231.40000    1.1782e-19
 78231.50000    1.1780e-19
 78231.60000    1.1778e-19
 78231.70000    1.1776e-19
 78231.80000    1.1774e-19
 78231.90000    1.1772e-19
 78232.00000    1.1771e-19
 78232.10000    1.1769e-19
 78232.20000    1.1767e-19
 78232.30000    1.1765e-19
 78232.40000    1.1763e-19
 78232.50000    1.1761e-19
 78232.60000    1.1759e-19
 78232.70000    1.1757e-19
 78232.80000    1.1755e-19
 78232.90000    1.1753e-19
 78233.00000    1.1751e-19
 78233.10000    1.1749e-19
 78233.20000    1.1747e-19
 78233.30000    1.1745e-19
 78233.40000    1.1744e-19
 78233.50000    1.1742e-19
 78233.60000    1.1740e-19
 78233.70000    1.1738e-19
 78233.80000    1.1736e-19
 78233.90000    1.1734e-19
 78234.00000    1.1732e-19
 78234.10000    1.1730e-19
 78234.20000    1.1728e-19
 78234.30000    1.1726e-19
 78234.40000    1.1724e-19
 78234.50000    1.1723e-19
 78234.60000    1.1721e-19
 78234.70000    1.1719e-19
 78234.80000    1.1717e-19
 78234.90000    1.1715e-19
 78235.00000    1.1713e-19
 78235.10000    1.1711e-19
 78235.20000    1.1709e-19
 78235.30000    1.1707e-19
 78235.40000    1.1705e-19
 78235.50000    1.1703e-19
 78235.60000    1.1702e-19
 78235.70000    1.1700e-19
 78235.80000    1.1698e-19
 78235.90000    1.1696e-19
 78236.00000    1.1694e-19
 78236.10000    1.1692e-19
 78236.20000    1.1690e-19
 78236.30000    1.1688e-19
 78236.40000    1.1686e-19
 78236.50000    1.1685e-19
 78236.60000    1.1683e-19
 78236.70000    1.1681e-19
 78236.80000    1.1679e-19
 78236.90000    1.1677e-19
 78237.00000    1.1675e-19
 78237.10000    1.1673e-19
 78237.20000    1.1671e-19
 78237.30000    1.1670e-19
 78237.40000    1.1668e-19
 78237.50000    1.1666e-19
 78237.60000    1.1664e-19
 78237.70000    1.1662e-19
 78237.80000    1.1660e-19
 78237.90000    1.1658e-19
 78238.00000    1.1656e-19
 78238.10000    1.1655e-19
 78238.20000    1.1653e-19
 78238.30000    1.1651e-19
 78238.40000    1.1649e-19
 78238.50000    1.1647e-19
 78238.60000    1.1645e-19
 78238.70000    1.1643e-19
 78238.80000    1.1642e-19
 78238.90000    1.1640e-19
 78239.00000    1.1638e-19
 78239.10000    1.1636e-19
 78239.20000    1.1634e-19
 78239.30000    1.1632e-19
 78239.40000    1.1630e-19
 78239.50000    1.1629e-19
 78239.60000    1.1627e-19
 78239.70000    1.1625e-19
 78239.80000    1.1623e-19
 78239.90000    1.1621e-19
 78240.00000    1.1619e-19
 78240.10000    1.1617e-19
 78240.20000    1.1616e-19
 78240.30000    1.1614e-19
 78240.40000    1.1612e-19
 78240.50000    1.1610e-19
 78240.60000    1.1608e-19
 78240.70000    1.1606e-19
 78240.80000    1.1605e-19
 78240.90000    1.1603e-19
 78241.00000    1.1601e-19
 78241.10000    1.1599e-19
 78241.20000    1.1597e-19
 78241.30000    1.1595e-19
 78241.40000    1.1594e-19
 78241.50000    1.1592e-19
 78241.60000    1.1590e-19
 78241.70000    1.1588e-19
 78241.80000    1.1586e-19
 78241.90000    1.1584e-19
 78242.00000    1.1583e-19
 78242.10000    1.1581e-19
 78242.20000    1.1579e-19
 78242.30000    1.1577e-19
 78242.40000    1.1575e-19
 78242.50000    1.1573e-19
 78242.60000    1.1572e-19
 78242.70000    1.1570e-19
 78242.80000    1.1568e-19
 78242.90000    1.1566e-19
 78243.00000    1.1564e-19
 78243.10000    1.1563e-19
 78243.20000    1.1561e-19
 78243.30000    1.1559e-19
 78243.40000    1.1557e-19
 78243.50000    1.1555e-19
 78243.60000    1.1553e-19
 78243.70000    1.1552e-19
 78243.80000    1.1550e-19
 78243.90000    1.1548e-19
 78244.00000    1.1546e-19
 78244.10000    1.1544e-19
 78244.20000    1.1543e-19
 78244.30000    1.1541e-19
 78244.40000    1.1539e-19
 78244.50000    1.1537e-19
 78244.60000    1.1535e-19
 78244.70000    1.1534e-19
 78244.80000    1.1532e-19
 78244.90000    1.1530e-19
 78245.00000    1.1528e-19
 78245.10000    1.1526e-19
 78245.20000    1.1525e-19
 78245.30000    1.1523e-19
 78245.40000    1.1521e-19
 78245.50000    1.1519e-19
 78245.60000    1.1518e-19
 78245.70000    1.1516e-19
 78245.80000    1.1514e-19
 78245.90000    1.1512e-19
 78246.00000    1.1510e-19
 78246.10000    1.1509e-19
 78246.20000    1.1507e-19
 78246.30000    1.1505e-19
 78246.40000    1.1503e-19
 78246.50000    1.1501e-19
 78246.60000    1.1500e-19
 78246.70000    1.1498e-19
 78246.80000    1.1496e-19
 78246.90000    1.1494e-19
 78247.00000    1.1493e-19
 78247.10000    1.1491e-19
 78247.20000    1.1489e-19
 78247.30000    1.1487e-19
 78247.40000    1.1486e-19
 78247.50000    1.1484e-19
 78247.60000    1.1482e-19
 78247.70000    1.1480e-19
 78247.80000    1.1478e-19
 78247.90000    1.1477e-19
 78248.00000    1.1475e-19
 78248.10000    1.1473e-19
 78248.20000    1.1471e-19
 78248.30000    1.1470e-19
 78248.40000    1.1468e-19
 78248.50000    1.1466e-19
 78248.60000    1.1464e-19
 78248.70000    1.1463e-19
 78248.80000    1.1461e-19
 78248.90000    1.1459e-19
 78249.00000    1.1457e-19
 78249.10000    1.1456e-19
 78249.20000    1.1454e-19
 78249.30000    1.1452e-19
 78249.40000    1.1450e-19
 78249.50000    1.1449e-19
 78249.60000    1.1447e-19
 78249.70000    1.1445e-19
 78249.80000    1.1443e-19
 78249.90000    1.1442e-19
 78250.00000    1.1440e-19
 78250.10000    1.1438e-19
 78250.20000    1.1436e-19
 78250.30000    1.1435e-19
 78250.40000    1.1433e-19
 78250.50000    1.1431e-19
 78250.60000    1.1429e-19
 78250.70000    1.1428e-19
 78250.80000    1.1426e-19
 78250.90000    1.1424e-19
 78251.00000    1.1423e-19
 78251.10000    1.1421e-19
 78251.20000    1.1419e-19
 78251.30000    1.1417e-19
 78251.40000    1.1416e-19
 78251.50000    1.1414e-19
 78251.60000    1.1412e-19
 78251.70000    1.1410e-19
 78251.80000    1.1409e-19
 78251.90000    1.1407e-19
 78252.00000    1.1405e-19
 78252.10000    1.1404e-19
 78252.20000    1.1402e-19
 78252.30000    1.1400e-19
 78252.40000    1.1398e-19
 78252.50000    1.1397e-19
 78252.60000    1.1395e-19
 78252.70000    1.1393e-19
 78252.80000    1.1391e-19
 78252.90000    1.1390e-19
 78253.00000    1.1388e-19
 78253.10000    1.1386e-19
 78253.20000    1.1385e-19
 78253.30000    1.1383e-19
 78253.40000    1.1381e-19
 78253.50000    1.1380e-19
 78253.60000    1.1378e-19
 78253.70000    1.1376e-19
 78253.80000    1.1374e-19
 78253.90000    1.1373e-19
 78254.00000    1.1371e-19
 78254.10000    1.1369e-19
 78254.20000    1.1368e-19
 78254.30000    1.1366e-19
 78254.40000    1.1364e-19
 78254.50000    1.1363e-19
 78254.60000    1.1361e-19
 78254.70000    1.1359e-19
 78254.80000    1.1357e-19
 78254.90000    1.1356e-19
 78255.00000    1.1354e-19
 78255.10000    1.1352e-19
 78255.20000    1.1351e-19
 78255.30000    1.1349e-19
 78255.40000    1.1347e-19
 78255.50000    1.1346e-19
 78255.60000    1.1344e-19
 78255.70000    1.1342e-19
 78255.80000    1.1341e-19
 78255.90000    1.1339e-19
 78256.00000    1.1337e-19
 78256.10000    1.1335e-19
 78256.20000    1.1334e-19
 78256.30000    1.1332e-19
 78256.40000    1.1330e-19
 78256.50000    1.1329e-19
 78256.60000    1.1327e-19
 78256.70000    1.1325e-19
 78256.80000    1.1324e-19
 78256.90000    1.1322e-19
 78257.00000    1.1320e-19
 78257.10000    1.1319e-19
 78257.20000    1.1317e-19
 78257.30000    1.1315e-19
 78257.40000    1.1314e-19
 78257.50000    1.1312e-19
 78257.60000    1.1310e-19
 78257.70000    1.1309e-19
 78257.80000    1.1307e-19
 78257.90000    1.1305e-19
 78258.00000    1.1304e-19
 78258.10000    1.1302e-19
 78258.20000    1.1300e-19
 78258.30000    1.1299e-19
 78258.40000    1.1297e-19
 78258.50000    1.1295e-19
 78258.60000    1.1294e-19
 78258.70000    1.1292e-19
 78258.80000    1.1290e-19
 78258.90000    1.1289e-19
 78259.00000    1.1287e-19
 78259.10000    1.1286e-19
 78259.20000    1.1284e-19
 78259.30000    1.1282e-19
 78259.40000    1.1281e-19
 78259.50000    1.1279e-19
 78259.60000    1.1277e-19
 78259.70000    1.1276e-19
 78259.80000    1.1274e-19
 78259.90000    1.1272e-19
 78260.00000    1.1271e-19
 78260.10000    1.1269e-19
 78260.20000    1.1267e-19
 78260.30000    1.1266e-19
 78260.40000    1.1264e-19
 78260.50000    1.1263e-19
 78260.60000    1.1261e-19
 78260.70000    1.1259e-19
 78260.80000    1.1258e-19
 78260.90000    1.1256e-19
 78261.00000    1.1254e-19
 78261.10000    1.1253e-19
 78261.20000    1.1251e-19
 78261.30000    1.1249e-19
 78261.40000    1.1248e-19
 78261.50000    1.1246e-19
 78261.60000    1.1245e-19
 78261.70000    1.1243e-19
 78261.80000    1.1241e-19
 78261.90000    1.1240e-19
 78262.00000    1.1238e-19
 78262.10000    1.1236e-19
 78262.20000    1.1235e-19
 78262.30000    1.1233e-19
 78262.40000    1.1232e-19
 78262.50000    1.1230e-19
 78262.60000    1.1228e-19
 78262.70000    1.1227e-19
 78262.80000    1.1225e-19
 78262.90000    1.1223e-19
 78263.00000    1.1222e-19
 78263.10000    1.1220e-19
 78263.20000    1.1219e-19
 78263.30000    1.1217e-19
 78263.40000    1.1215e-19
 78263.50000    1.1214e-19
 78263.60000    1.1212e-19
 78263.70000    1.1211e-19
 78263.80000    1.1209e-19
 78263.90000    1.1207e-19
 78264.00000    1.1206e-19
 78264.10000    1.1204e-19
 78264.20000    1.1203e-19
 78264.30000    1.1201e-19
 78264.40000    1.1199e-19
 78264.50000    1.1198e-19
 78264.60000    1.1196e-19
 78264.70000    1.1195e-19
 78264.80000    1.1193e-19
 78264.90000    1.1191e-19
 78265.00000    1.1190e-19
 78265.10000    1.1188e-19
 78265.20000    1.1187e-19
 78265.30000    1.1185e-19
 78265.40000    1.1183e-19
 78265.50000    1.1182e-19
 78265.60000    1.1180e-19
 78265.70000    1.1179e-19
 78265.80000    1.1177e-19
 78265.90000    1.1175e-19
 78266.00000    1.1174e-19
 78266.10000    1.1172e-19
 78266.20000    1.1171e-19
 78266.30000    1.1169e-19
 78266.40000    1.1168e-19
 78266.50000    1.1166e-19
 78266.60000    1.1164e-19
 78266.70000    1.1163e-19
 78266.80000    1.1161e-19
 78266.90000    1.1160e-19
 78267.00000    1.1158e-19
 78267.10000    1.1157e-19
 78267.20000    1.1155e-19
 78267.30000    1.1153e-19
 78267.40000    1.1152e-19
 78267.50000    1.1150e-19
 78267.60000    1.1149e-19
 78267.70000    1.1147e-19
 78267.80000    1.1145e-19
 78267.90000    1.1144e-19
 78268.00000    1.1142e-19
 78268.10000    1.1141e-19
 78268.20000    1.1139e-19
 78268.30000    1.1138e-19
 78268.40000    1.1136e-19
 78268.50000    1.1135e-19
 78268.60000    1.1133e-19
 78268.70000    1.1131e-19
 78268.80000    1.1130e-19
 78268.90000    1.1128e-19
 78269.00000    1.1127e-19
 78269.10000    1.1125e-19
 78269.20000    1.1124e-19
 78269.30000    1.1122e-19
 78269.40000    1.1121e-19
 78269.50000    1.1119e-19
 78269.60000    1.1117e-19
 78269.70000    1.1116e-19
 78269.80000    1.1114e-19
 78269.90000    1.1113e-19
 78270.00000    1.1111e-19
 78270.10000    1.1110e-19
 78270.20000    1.1108e-19
 78270.30000    1.1107e-19
 78270.40000    1.1105e-19
 78270.50000    1.1103e-19
 78270.60000    1.1102e-19
 78270.70000    1.1100e-19
 78270.80000    1.1099e-19
 78270.90000    1.1097e-19
 78271.00000    1.1096e-19
 78271.10000    1.1094e-19
 78271.20000    1.1093e-19
 78271.30000    1.1091e-19
 78271.40000    1.1090e-19
 78271.50000    1.1088e-19
 78271.60000    1.1087e-19
 78271.70000    1.1085e-19
 78271.80000    1.1083e-19
 78271.90000    1.1082e-19
 78272.00000    1.1080e-19
 78272.10000    1.1079e-19
 78272.20000    1.1077e-19
 78272.30000    1.1076e-19
 78272.40000    1.1074e-19
 78272.50000    1.1073e-19
 78272.60000    1.1071e-19
 78272.70000    1.1070e-19
 78272.80000    1.1068e-19
 78272.90000    1.1067e-19
 78273.00000    1.1065e-19
 78273.10000    1.1064e-19
 78273.20000    1.1062e-19
 78273.30000    1.1061e-19
 78273.40000    1.1059e-19
 78273.50000    1.1058e-19
 78273.60000    1.1056e-19
 78273.70000    1.1055e-19
 78273.80000    1.1053e-19
 78273.90000    1.1052e-19
 78274.00000    1.1050e-19
 78274.10000    1.1049e-19
 78274.20000    1.1047e-19
 78274.30000    1.1045e-19
 78274.40000    1.1044e-19
 78274.50000    1.1042e-19
 78274.60000    1.1041e-19
 78274.70000    1.1039e-19
 78274.80000    1.1038e-19
 78274.90000    1.1036e-19
 78275.00000    1.1035e-19
 78275.10000    1.1033e-19
 78275.20000    1.1032e-19
 78275.30000    1.1030e-19
 78275.40000    1.1029e-19
 78275.50000    1.1027e-19
 78275.60000    1.1026e-19
 78275.70000    1.1024e-19
 78275.80000    1.1023e-19
 78275.90000    1.1021e-19
 78276.00000    1.1020e-19
 78276.10000    1.1018e-19
 78276.20000    1.1017e-19
 78276.30000    1.1015e-19
 78276.40000    1.1014e-19
 78276.50000    1.1013e-19
 78276.60000    1.1011e-19
 78276.70000    1.1010e-19
 78276.80000    1.1008e-19
 78276.90000    1.1007e-19
 78277.00000    1.1005e-19
 78277.10000    1.1004e-19
 78277.20000    1.1002e-19
 78277.30000    1.1001e-19
 78277.40000    1.0999e-19
 78277.50000    1.0998e-19
 78277.60000    1.0996e-19
 78277.70000    1.0995e-19
 78277.80000    1.0993e-19
 78277.90000    1.0992e-19
 78278.00000    1.0990e-19
 78278.10000    1.0989e-19
 78278.20000    1.0987e-19
 78278.30000    1.0986e-19
 78278.40000    1.0984e-19
 78278.50000    1.0983e-19
 78278.60000    1.0981e-19
 78278.70000    1.0980e-19
 78278.80000    1.0978e-19
 78278.90000    1.0977e-19
 78279.00000    1.0976e-19
 78279.10000    1.0974e-19
 78279.20000    1.0973e-19
 78279.30000    1.0971e-19
 78279.40000    1.0970e-19
 78279.50000    1.0968e-19
 78279.60000    1.0967e-19
 78279.70000    1.0965e-19
 78279.80000    1.0964e-19
 78279.90000    1.0962e-19
 78280.00000    1.0961e-19
 78280.10000    1.0959e-19
 78280.20000    1.0958e-19
 78280.30000    1.0957e-19
 78280.40000    1.0955e-19
 78280.50000    1.0954e-19
 78280.60000    1.0952e-19
 78280.70000    1.0951e-19
 78280.80000    1.0949e-19
 78280.90000    1.0948e-19
 78281.00000    1.0946e-19
 78281.10000    1.0945e-19
 78281.20000    1.0943e-19
 78281.30000    1.0942e-19
 78281.40000    1.0941e-19
 78281.50000    1.0939e-19
 78281.60000    1.0938e-19
 78281.70000    1.0936e-19
 78281.80000    1.0935e-19
 78281.90000    1.0933e-19
 78282.00000    1.0932e-19
 78282.10000    1.0930e-19
 78282.20000    1.0929e-19
 78282.30000    1.0928e-19
 78282.40000    1.0926e-19
 78282.50000    1.0925e-19
 78282.60000    1.0923e-19
 78282.70000    1.0922e-19
 78282.80000    1.0920e-19
 78282.90000    1.0919e-19
 78283.00000    1.0918e-19
 78283.10000    1.0916e-19
 78283.20000    1.0915e-19
 78283.30000    1.0913e-19
 78283.40000    1.0912e-19
 78283.50000    1.0910e-19
 78283.60000    1.0909e-19
 78283.70000    1.0908e-19
 78283.80000    1.0906e-19
 78283.90000    1.0905e-19
 78284.00000    1.0903e-19
 78284.10000    1.0902e-19
 78284.20000    1.0900e-19
 78284.30000    1.0899e-19
 78284.40000    1.0898e-19
 78284.50000    1.0896e-19
 78284.60000    1.0895e-19
 78284.70000    1.0893e-19
 78284.80000    1.0892e-19
 78284.90000    1.0890e-19
 78285.00000    1.0889e-19
 78285.10000    1.0888e-19
 78285.20000    1.0886e-19
 78285.30000    1.0885e-19
 78285.40000    1.0883e-19
 78285.50000    1.0882e-19
 78285.60000    1.0881e-19
 78285.70000    1.0879e-19
 78285.80000    1.0878e-19
 78285.90000    1.0876e-19
 78286.00000    1.0875e-19
 78286.10000    1.0874e-19
 78286.20000    1.0872e-19
 78286.30000    1.0871e-19
 78286.40000    1.0869e-19
 78286.50000    1.0868e-19
 78286.60000    1.0867e-19
 78286.70000    1.0865e-19
 78286.80000    1.0864e-19
 78286.90000    1.0862e-19
 78287.00000    1.0861e-19
 78287.10000    1.0860e-19
 78287.20000    1.0858e-19
 78287.30000    1.0857e-19
 78287.40000    1.0855e-19
 78287.50000    1.0854e-19
 78287.60000    1.0853e-19
 78287.70000    1.0851e-19
 78287.80000    1.0850e-19
 78287.90000    1.0848e-19
 78288.00000    1.0847e-19
 78288.10000    1.0846e-19
 78288.20000    1.0844e-19
 78288.30000    1.0843e-19
 78288.40000    1.0841e-19
 78288.50000    1.0840e-19
 78288.60000    1.0839e-19
 78288.70000    1.0837e-19
 78288.80000    1.0836e-19
 78288.90000    1.0834e-19
 78289.00000    1.0833e-19
 78289.10000    1.0832e-19
 78289.20000    1.0830e-19
 78289.30000    1.0829e-19
 78289.40000    1.0828e-19
 78289.50000    1.0826e-19
 78289.60000    1.0825e-19
 78289.70000    1.0823e-19
 78289.80000    1.0822e-19
 78289.90000    1.0821e-19
 78290.00000    1.0819e-19
 78290.10000    1.0818e-19
 78290.20000    1.0817e-19
 78290.30000    1.0815e-19
 78290.40000    1.0814e-19
 78290.50000    1.0812e-19
 78290.60000    1.0811e-19
 78290.70000    1.0810e-19
 78290.80000    1.0808e-19
 78290.90000    1.0807e-19
 78291.00000    1.0806e-19
 78291.10000    1.0804e-19
 78291.20000    1.0803e-19
 78291.30000    1.0802e-19
 78291.40000    1.0800e-19
 78291.50000    1.0799e-19
 78291.60000    1.0797e-19
 78291.70000    1.0796e-19
 78291.80000    1.0795e-19
 78291.90000    1.0793e-19
 78292.00000    1.0792e-19
 78292.10000    1.0791e-19
 78292.20000    1.0789e-19
 78292.30000    1.0788e-19
 78292.40000    1.0787e-19
 78292.50000    1.0785e-19
 78292.60000    1.0784e-19
 78292.70000    1.0783e-19
 78292.80000    1.0781e-19
 78292.90000    1.0780e-19
 78293.00000    1.0778e-19
 78293.10000    1.0777e-19
 78293.20000    1.0776e-19
 78293.30000    1.0774e-19
 78293.40000    1.0773e-19
 78293.50000    1.0772e-19
 78293.60000    1.0770e-19
 78293.70000    1.0769e-19
 78293.80000    1.0768e-19
 78293.90000    1.0766e-19
 78294.00000    1.0765e-19
 78294.10000    1.0764e-19
 78294.20000    1.0762e-19
 78294.30000    1.0761e-19
 78294.40000    1.0760e-19
 78294.50000    1.0758e-19
 78294.60000    1.0757e-19
 78294.70000    1.0756e-19
 78294.80000    1.0754e-19
 78294.90000    1.0753e-19
 78295.00000    1.0752e-19
 78295.10000    1.0750e-19
 78295.20000    1.0749e-19
 78295.30000    1.0748e-19
 78295.40000    1.0746e-19
 78295.50000    1.0745e-19
 78295.60000    1.0744e-19
 78295.70000    1.0742e-19
 78295.80000    1.0741e-19
 78295.90000    1.0740e-19
 78296.00000    1.0738e-19
 78296.10000    1.0737e-19
 78296.20000    1.0736e-19
 78296.30000    1.0734e-19
 78296.40000    1.0733e-19
 78296.50000    1.0732e-19
 78296.60000    1.0730e-19
 78296.70000    1.0729e-19
 78296.80000    1.0728e-19
 78296.90000    1.0726e-19
 78297.00000    1.0725e-19
 78297.10000    1.0724e-19
 78297.20000    1.0723e-19
 78297.30000    1.0721e-19
 78297.40000    1.0720e-19
 78297.50000    1.0719e-19
 78297.60000    1.0717e-19
 78297.70000    1.0716e-19
 78297.80000    1.0715e-19
 78297.90000    1.0713e-19
 78298.00000    1.0712e-19
 78298.10000    1.0711e-19
 78298.20000    1.0709e-19
 78298.30000    1.0708e-19
 78298.40000    1.0707e-19
 78298.50000    1.0706e-19
 78298.60000    1.0704e-19
 78298.70000    1.0703e-19
 78298.80000    1.0702e-19
 78298.90000    1.0700e-19
 78299.00000    1.0699e-19
 78299.10000    1.0698e-19
 78299.20000    1.0696e-19
 78299.30000    1.0695e-19
 78299.40000    1.0694e-19
 78299.50000    1.0693e-19
 78299.60000    1.0691e-19
 78299.70000    1.0690e-19
 78299.80000    1.0689e-19
 78299.90000    1.0687e-19
 78300.00000    1.0686e-19
 78300.10000    1.0685e-19
 78300.20000    1.0683e-19
 78300.30000    1.0682e-19
 78300.40000    1.0681e-19
 78300.50000    1.0680e-19
 78300.60000    1.0678e-19
 78300.70000    1.0677e-19
 78300.80000    1.0676e-19
 78300.90000    1.0674e-19
 78301.00000    1.0673e-19
 78301.10000    1.0672e-19
 78301.20000    1.0671e-19
 78301.30000    1.0669e-19
 78301.40000    1.0668e-19
 78301.50000    1.0667e-19
 78301.60000    1.0665e-19
 78301.70000    1.0664e-19
 78301.80000    1.0663e-19
 78301.90000    1.0662e-19
 78302.00000    1.0660e-19
 78302.10000    1.0659e-19
 78302.20000    1.0658e-19
 78302.30000    1.0656e-19
 78302.40000    1.0655e-19
 78302.50000    1.0654e-19
 78302.60000    1.0653e-19
 78302.70000    1.0651e-19
 78302.80000    1.0650e-19
 78302.90000    1.0649e-19
 78303.00000    1.0648e-19
 78303.10000    1.0646e-19
 78303.20000    1.0645e-19
 78303.30000    1.0644e-19
 78303.40000    1.0643e-19
 78303.50000    1.0641e-19
 78303.60000    1.0640e-19
 78303.70000    1.0639e-19
 78303.80000    1.0637e-19
 78303.90000    1.0636e-19
 78304.00000    1.0635e-19
 78304.10000    1.0634e-19
 78304.20000    1.0632e-19
 78304.30000    1.0631e-19
 78304.40000    1.0630e-19
 78304.50000    1.0629e-19
 78304.60000    1.0627e-19
 78304.70000    1.0626e-19
 78304.80000    1.0625e-19
 78304.90000    1.0624e-19
 78305.00000    1.0622e-19
 78305.10000    1.0621e-19
 78305.20000    1.0620e-19
 78305.30000    1.0619e-19
 78305.40000    1.0617e-19
 78305.50000    1.0616e-19
 78305.60000    1.0615e-19
 78305.70000    1.0614e-19
 78305.80000    1.0612e-19
 78305.90000    1.0611e-19
 78306.00000    1.0610e-19
 78306.10000    1.0609e-19
 78306.20000    1.0607e-19
 78306.30000    1.0606e-19
 78306.40000    1.0605e-19
 78306.50000    1.0604e-19
 78306.60000    1.0602e-19
 78306.70000    1.0601e-19
 78306.80000    1.0600e-19
 78306.90000    1.0599e-19
 78307.00000    1.0597e-19
 78307.10000    1.0596e-19
 78307.20000    1.0595e-19
 78307.30000    1.0594e-19
 78307.40000    1.0592e-19
 78307.50000    1.0591e-19
 78307.60000    1.0590e-19
 78307.70000    1.0589e-19
 78307.80000    1.0588e-19
 78307.90000    1.0586e-19
 78308.00000    1.0585e-19
 78308.10000    1.0584e-19
 78308.20000    1.0583e-19
 78308.30000    1.0581e-19
 78308.40000    1.0580e-19
 78308.50000    1.0579e-19
 78308.60000    1.0578e-19
 78308.70000    1.0576e-19
 78308.80000    1.0575e-19
 78308.90000    1.0574e-19
 78309.00000    1.0573e-19
 78309.10000    1.0572e-19
 78309.20000    1.0570e-19
 78309.30000    1.0569e-19
 78309.40000    1.0568e-19
 78309.50000    1.0567e-19
 78309.60000    1.0565e-19
 78309.70000    1.0564e-19
 78309.80000    1.0563e-19
 78309.90000    1.0562e-19
 78310.00000    1.0561e-19
 78310.10000    1.0559e-19
 78310.20000    1.0558e-19
 78310.30000    1.0557e-19
 78310.40000    1.0556e-19
 78310.50000    1.0554e-19
 78310.60000    1.0553e-19
 78310.70000    1.0552e-19
 78310.80000    1.0551e-19
 78310.90000    1.0550e-19
 78311.00000    1.0548e-19
 78311.10000    1.0547e-19
 78311.20000    1.0546e-19
 78311.30000    1.0545e-19
 78311.40000    1.0544e-19
 78311.50000    1.0542e-19
 78311.60000    1.0541e-19
 78311.70000    1.0540e-19
 78311.80000    1.0539e-19
 78311.90000    1.0538e-19
 78312.00000    1.0536e-19
 78312.10000    1.0535e-19
 78312.20000    1.0534e-19
 78312.30000    1.0533e-19
 78312.40000    1.0532e-19
 78312.50000    1.0530e-19
 78312.60000    1.0529e-19
 78312.70000    1.0528e-19
 78312.80000    1.0527e-19
 78312.90000    1.0526e-19
 78313.00000    1.0524e-19
 78313.10000    1.0523e-19
 78313.20000    1.0522e-19
 78313.30000    1.0521e-19
 78313.40000    1.0520e-19
 78313.50000    1.0518e-19
 78313.60000    1.0517e-19
 78313.70000    1.0516e-19
 78313.80000    1.0515e-19
 78313.90000    1.0514e-19
 78314.00000    1.0512e-19
 78314.10000    1.0511e-19
 78314.20000    1.0510e-19
 78314.30000    1.0509e-19
 78314.40000    1.0508e-19
 78314.50000    1.0507e-19
 78314.60000    1.0505e-19
 78314.70000    1.0504e-19
 78314.80000    1.0503e-19
 78314.90000    1.0502e-19
 78315.00000    1.0501e-19
 78315.10000    1.0499e-19
 78315.20000    1.0498e-19
 78315.30000    1.0497e-19
 78315.40000    1.0496e-19
 78315.50000    1.0495e-19
 78315.60000    1.0494e-19
 78315.70000    1.0492e-19
 78315.80000    1.0491e-19
 78315.90000    1.0490e-19
 78316.00000    1.0489e-19
 78316.10000    1.0488e-19
 78316.20000    1.0487e-19
 78316.30000    1.0485e-19
 78316.40000    1.0484e-19
 78316.50000    1.0483e-19
 78316.60000    1.0482e-19
 78316.70000    1.0481e-19
 78316.80000    1.0480e-19
 78316.90000    1.0478e-19
 78317.00000    1.0477e-19
 78317.10000    1.0476e-19
 78317.20000    1.0475e-19
 78317.30000    1.0474e-19
 78317.40000    1.0473e-19
 78317.50000    1.0471e-19
 78317.60000    1.0470e-19
 78317.70000    1.0469e-19
 78317.80000    1.0468e-19
 78317.90000    1.0467e-19
 78318.00000    1.0466e-19
 78318.10000    1.0464e-19
 78318.20000    1.0463e-19
 78318.30000    1.0462e-19
 78318.40000    1.0461e-19
 78318.50000    1.0460e-19
 78318.60000    1.0459e-19
 78318.70000    1.0457e-19
 78318.80000    1.0456e-19
 78318.90000    1.0455e-19
 78319.00000    1.0454e-19
 78319.10000    1.0453e-19
 78319.20000    1.0452e-19
 78319.30000    1.0451e-19
 78319.40000    1.0449e-19
 78319.50000    1.0448e-19
 78319.60000    1.0447e-19
 78319.70000    1.0446e-19
 78319.80000    1.0445e-19
 78319.90000    1.0444e-19
 78320.00000    1.0443e-19
 78320.10000    1.0441e-19
 78320.20000    1.0440e-19
 78320.30000    1.0439e-19
 78320.40000    1.0438e-19
 78320.50000    1.0437e-19
 78320.60000    1.0436e-19
 78320.70000    1.0435e-19
 78320.80000    1.0433e-19
 78320.90000    1.0432e-19
 78321.00000    1.0431e-19
 78321.10000    1.0430e-19
 78321.20000    1.0429e-19
 78321.30000    1.0428e-19
 78321.40000    1.0427e-19
 78321.50000    1.0425e-19
 78321.60000    1.0424e-19
 78321.70000    1.0423e-19
 78321.80000    1.0422e-19
 78321.90000    1.0421e-19
 78322.00000    1.0420e-19
 78322.10000    1.0419e-19
 78322.20000    1.0418e-19
 78322.30000    1.0416e-19
 78322.40000    1.0415e-19
 78322.50000    1.0414e-19
 78322.60000    1.0413e-19
 78322.70000    1.0412e-19
 78322.80000    1.0411e-19
 78322.90000    1.0410e-19
 78323.00000    1.0409e-19
 78323.10000    1.0407e-19
 78323.20000    1.0406e-19
 78323.30000    1.0405e-19
 78323.40000    1.0404e-19
 78323.50000    1.0403e-19
 78323.60000    1.0402e-19
 78323.70000    1.0401e-19
 78323.80000    1.0400e-19
 78323.90000    1.0398e-19
 78324.00000    1.0397e-19
 78324.10000    1.0396e-19
 78324.20000    1.0395e-19
 78324.30000    1.0394e-19
 78324.40000    1.0393e-19
 78324.50000    1.0392e-19
 78324.60000    1.0391e-19
 78324.70000    1.0390e-19
 78324.80000    1.0388e-19
 78324.90000    1.0387e-19
 78325.00000    1.0386e-19
 78325.10000    1.0385e-19
 78325.20000    1.0384e-19
 78325.30000    1.0383e-19
 78325.40000    1.0382e-19
 78325.50000    1.0381e-19
 78325.60000    1.0380e-19
 78325.70000    1.0378e-19
 78325.80000    1.0377e-19
 78325.90000    1.0376e-19
 78326.00000    1.0375e-19
 78326.10000    1.0374e-19
 78326.20000    1.0373e-19
 78326.30000    1.0372e-19
 78326.40000    1.0371e-19
 78326.50000    1.0370e-19
 78326.60000    1.0368e-19
 78326.70000    1.0367e-19
 78326.80000    1.0366e-19
 78326.90000    1.0365e-19
 78327.00000    1.0364e-19
 78327.10000    1.0363e-19
 78327.20000    1.0362e-19
 78327.30000    1.0361e-19
 78327.40000    1.0360e-19
 78327.50000    1.0359e-19
 78327.60000    1.0358e-19
 78327.70000    1.0356e-19
 78327.80000    1.0355e-19
 78327.90000    1.0354e-19
 78328.00000    1.0353e-19
 78328.10000    1.0352e-19
 78328.20000    1.0351e-19
 78328.30000    1.0350e-19
 78328.40000    1.0349e-19
 78328.50000    1.0348e-19
 78328.60000    1.0347e-19
 78328.70000    1.0346e-19
 78328.80000    1.0344e-19
 78328.90000    1.0343e-19
 78329.00000    1.0342e-19
 78329.10000    1.0341e-19
 78329.20000    1.0340e-19
 78329.30000    1.0339e-19
 78329.40000    1.0338e-19
 78329.50000    1.0337e-19
 78329.60000    1.0336e-19
 78329.70000    1.0335e-19
 78329.80000    1.0334e-19
 78329.90000    1.0333e-19
 78330.00000    1.0332e-19
 78330.10000    1.0330e-19
 78330.20000    1.0329e-19
 78330.30000    1.0328e-19
 78330.40000    1.0327e-19
 78330.50000    1.0326e-19
 78330.60000    1.0325e-19
 78330.70000    1.0324e-19
 78330.80000    1.0323e-19
 78330.90000    1.0322e-19
 78331.00000    1.0321e-19
 78331.10000    1.0320e-19
 78331.20000    1.0319e-19
 78331.30000    1.0318e-19
 78331.40000    1.0317e-19
 78331.50000    1.0315e-19
 78331.60000    1.0314e-19
 78331.70000    1.0313e-19
 78331.80000    1.0312e-19
 78331.90000    1.0311e-19
 78332.00000    1.0310e-19
 78332.10000    1.0309e-19
 78332.20000    1.0308e-19
 78332.30000    1.0307e-19
 78332.40000    1.0306e-19
 78332.50000    1.0305e-19
 78332.60000    1.0304e-19
 78332.70000    1.0303e-19
 78332.80000    1.0302e-19
 78332.90000    1.0301e-19
 78333.00000    1.0300e-19
 78333.10000    1.0298e-19
 78333.20000    1.0297e-19
 78333.30000    1.0296e-19
 78333.40000    1.0295e-19
 78333.50000    1.0294e-19
 78333.60000    1.0293e-19
 78333.70000    1.0292e-19
 78333.80000    1.0291e-19
 78333.90000    1.0290e-19
 78334.00000    1.0289e-19
 78334.10000    1.0288e-19
 78334.20000    1.0287e-19
 78334.30000    1.0286e-19
 78334.40000    1.0285e-19
 78334.50000    1.0284e-19
 78334.60000    1.0283e-19
 78334.70000    1.0282e-19
 78334.80000    1.0281e-19
 78334.90000    1.0280e-19
 78335.00000    1.0279e-19
 78335.10000    1.0277e-19
 78335.20000    1.0276e-19
 78335.30000    1.0275e-19
 78335.40000    1.0274e-19
 78335.50000    1.0273e-19
 78335.60000    1.0272e-19
 78335.70000    1.0271e-19
 78335.80000    1.0270e-19
 78335.90000    1.0269e-19
 78336.00000    1.0268e-19
 78336.10000    1.0267e-19
 78336.20000    1.0266e-19
 78336.30000    1.0265e-19
 78336.40000    1.0264e-19
 78336.50000    1.0263e-19
 78336.60000    1.0262e-19
 78336.70000    1.0261e-19
 78336.80000    1.0260e-19
 78336.90000    1.0259e-19
 78337.00000    1.0258e-19
 78337.10000    1.0257e-19
 78337.20000    1.0256e-19
 78337.30000    1.0255e-19
 78337.40000    1.0254e-19
 78337.50000    1.0253e-19
 78337.60000    1.0252e-19
 78337.70000    1.0251e-19
 78337.80000    1.0250e-19
 78337.90000    1.0249e-19
 78338.00000    1.0248e-19
 78338.10000    1.0247e-19
 78338.20000    1.0245e-19
 78338.30000    1.0244e-19
 78338.40000    1.0243e-19
 78338.50000    1.0242e-19
 78338.60000    1.0241e-19
 78338.70000    1.0240e-19
 78338.80000    1.0239e-19
 78338.90000    1.0238e-19
 78339.00000    1.0237e-19
 78339.10000    1.0236e-19
 78339.20000    1.0235e-19
 78339.30000    1.0234e-19
 78339.40000    1.0233e-19
 78339.50000    1.0232e-19
 78339.60000    1.0231e-19
 78339.70000    1.0230e-19
 78339.80000    1.0229e-19
 78339.90000    1.0228e-19
 78340.00000    1.0227e-19
 78340.10000    1.0226e-19
 78340.20000    1.0225e-19
 78340.30000    1.0224e-19
 78340.40000    1.0223e-19
 78340.50000    1.0222e-19
 78340.60000    1.0221e-19
 78340.70000    1.0220e-19
 78340.80000    1.0219e-19
 78340.90000    1.0218e-19
 78341.00000    1.0217e-19
 78341.10000    1.0216e-19
 78341.20000    1.0215e-19
 78341.30000    1.0214e-19
 78341.40000    1.0213e-19
 78341.50000    1.0212e-19
 78341.60000    1.0211e-19
 78341.70000    1.0210e-19
 78341.80000    1.0209e-19
 78341.90000    1.0208e-19
 78342.00000    1.0207e-19
 78342.10000    1.0206e-19
 78342.20000    1.0205e-19
 78342.30000    1.0204e-19
 78342.40000    1.0203e-19
 78342.50000    1.0202e-19
 78342.60000    1.0201e-19
 78342.70000    1.0200e-19
 78342.80000    1.0199e-19
 78342.90000    1.0198e-19
 78343.00000    1.0197e-19
 78343.10000    1.0196e-19
 78343.20000    1.0195e-19
 78343.30000    1.0194e-19
 78343.40000    1.0193e-19
 78343.50000    1.0192e-19
 78343.60000    1.0191e-19
 78343.70000    1.0190e-19
 78343.80000    1.0189e-19
 78343.90000    1.0188e-19
 78344.00000    1.0187e-19
 78344.10000    1.0186e-19
 78344.20000    1.0185e-19
 78344.30000    1.0184e-19
 78344.40000    1.0183e-19
 78344.50000    1.0182e-19
 78344.60000    1.0181e-19
 78344.70000    1.0180e-19
 78344.80000    1.0179e-19
 78344.90000    1.0178e-19
 78345.00000    1.0177e-19
 78345.10000    1.0176e-19
 78345.20000    1.0175e-19
 78345.30000    1.0174e-19
 78345.40000    1.0173e-19
 78345.50000    1.0173e-19
 78345.60000    1.0172e-19
 78345.70000    1.0171e-19
 78345.80000    1.0170e-19
 78345.90000    1.0169e-19
 78346.00000    1.0168e-19
 78346.10000    1.0167e-19
 78346.20000    1.0166e-19
 78346.30000    1.0165e-19
 78346.40000    1.0164e-19
 78346.50000    1.0163e-19
 78346.60000    1.0162e-19
 78346.70000    1.0161e-19
 78346.80000    1.0160e-19
 78346.90000    1.0159e-19
 78347.00000    1.0158e-19
 78347.10000    1.0157e-19
 78347.20000    1.0156e-19
 78347.30000    1.0155e-19
 78347.40000    1.0154e-19
 78347.50000    1.0153e-19
 78347.60000    1.0152e-19
 78347.70000    1.0151e-19
 78347.80000    1.0150e-19
 78347.90000    1.0149e-19
 78348.00000    1.0148e-19
 78348.10000    1.0147e-19
 78348.20000    1.0146e-19
 78348.30000    1.0145e-19
 78348.40000    1.0144e-19
 78348.50000    1.0143e-19
 78348.60000    1.0143e-19
 78348.70000    1.0142e-19
 78348.80000    1.0141e-19
 78348.90000    1.0140e-19
 78349.00000    1.0139e-19
 78349.10000    1.0138e-19
 78349.20000    1.0137e-19
 78349.30000    1.0136e-19
 78349.40000    1.0135e-19
 78349.50000    1.0134e-19
 78349.60000    1.0133e-19
 78349.70000    1.0132e-19
 78349.80000    1.0131e-19
 78349.90000    1.0130e-19
 78350.00000    1.0129e-19
 78350.10000    1.0128e-19
 78350.20000    1.0127e-19
 78350.30000    1.0126e-19
 78350.40000    1.0125e-19
 78350.50000    1.0124e-19
 78350.60000    1.0124e-19
 78350.70000    1.0123e-19
 78350.80000    1.0122e-19
 78350.90000    1.0121e-19
 78351.00000    1.0120e-19
 78351.10000    1.0119e-19
 78351.20000    1.0118e-19
 78351.30000    1.0117e-19
 78351.40000    1.0116e-19
 78351.50000    1.0115e-19
 78351.60000    1.0114e-19
 78351.70000    1.0113e-19
 78351.80000    1.0112e-19
 78351.90000    1.0111e-19
 78352.00000    1.0110e-19
 78352.10000    1.0109e-19
 78352.20000    1.0108e-19
 78352.30000    1.0108e-19
 78352.40000    1.0107e-19
 78352.50000    1.0106e-19
 78352.60000    1.0105e-19
 78352.70000    1.0104e-19
 78352.80000    1.0103e-19
 78352.90000    1.0102e-19
 78353.00000    1.0101e-19
 78353.10000    1.0100e-19
 78353.20000    1.0099e-19
 78353.30000    1.0098e-19
 78353.40000    1.0097e-19
 78353.50000    1.0096e-19
 78353.60000    1.0095e-19
 78353.70000    1.0094e-19
 78353.80000    1.0094e-19
 78353.90000    1.0093e-19
 78354.00000    1.0092e-19
 78354.10000    1.0091e-19
 78354.20000    1.0090e-19
 78354.30000    1.0089e-19
 78354.40000    1.0088e-19
 78354.50000    1.0087e-19
 78354.60000    1.0086e-19
 78354.70000    1.0085e-19
 78354.80000    1.0084e-19
 78354.90000    1.0083e-19
 78355.00000    1.0082e-19
 78355.10000    1.0082e-19
 78355.20000    1.0081e-19
 78355.30000    1.0080e-19
 78355.40000    1.0079e-19
 78355.50000    1.0078e-19
 78355.60000    1.0077e-19
 78355.70000    1.0076e-19
 78355.80000    1.0075e-19
 78355.90000    1.0074e-19
 78356.00000    1.0073e-19
 78356.10000    1.0072e-19
 78356.20000    1.0071e-19
 78356.30000    1.0071e-19
 78356.40000    1.0070e-19
 78356.50000    1.0069e-19
 78356.60000    1.0068e-19
 78356.70000    1.0067e-19
 78356.80000    1.0066e-19
 78356.90000    1.0065e-19
 78357.00000    1.0064e-19
 78357.10000    1.0063e-19
 78357.20000    1.0062e-19
 78357.30000    1.0061e-19
 78357.40000    1.0061e-19
 78357.50000    1.0060e-19
 78357.60000    1.0059e-19
 78357.70000    1.0058e-19
 78357.80000    1.0057e-19
 78357.90000    1.0056e-19
 78358.00000    1.0055e-19
 78358.10000    1.0054e-19
 78358.20000    1.0053e-19
 78358.30000    1.0052e-19
 78358.40000    1.0052e-19
 78358.50000    1.0051e-19
 78358.60000    1.0050e-19
 78358.70000    1.0049e-19
 78358.80000    1.0048e-19
 78358.90000    1.0047e-19
 78359.00000    1.0046e-19
 78359.10000    1.0045e-19
 78359.20000    1.0044e-19
 78359.30000    1.0043e-19
 78359.40000    1.0043e-19
 78359.50000    1.0042e-19
 78359.60000    1.0041e-19
 78359.70000    1.0040e-19
 78359.80000    1.0039e-19
 78359.90000    1.0038e-19
 78360.00000    1.0037e-19
 78360.10000    1.0036e-19
 78360.20000    1.0035e-19
 78360.30000    1.0035e-19
 78360.40000    1.0034e-19
 78360.50000    1.0033e-19
 78360.60000    1.0032e-19
 78360.70000    1.0031e-19
 78360.80000    1.0030e-19
 78360.90000    1.0029e-19
 78361.00000    1.0028e-19
 78361.10000    1.0027e-19
 78361.20000    1.0027e-19
 78361.30000    1.0026e-19
 78361.40000    1.0025e-19
 78361.50000    1.0024e-19
 78361.60000    1.0023e-19
 78361.70000    1.0022e-19
 78361.80000    1.0021e-19
 78361.90000    1.0020e-19
 78362.00000    1.0020e-19
 78362.10000    1.0019e-19
 78362.20000    1.0018e-19
 78362.30000    1.0017e-19
 78362.40000    1.0016e-19
 78362.50000    1.0015e-19
 78362.60000    1.0014e-19
 78362.70000    1.0013e-19
 78362.80000    1.0013e-19
 78362.90000    1.0012e-19
 78363.00000    1.0011e-19
 78363.10000    1.0010e-19
 78363.20000    1.0009e-19
 78363.30000    1.0008e-19
 78363.40000    1.0007e-19
 78363.50000    1.0006e-19
 78363.60000    1.0006e-19
 78363.70000    1.0005e-19
 78363.80000    1.0004e-19
 78363.90000    1.0003e-19
 78364.00000    1.0002e-19
 78364.10000    1.0001e-19
 78364.20000    1.0000e-19
 78364.30000    9.9995e-20
 78364.40000    9.9986e-20
 78364.50000    9.9978e-20
 78364.60000    9.9969e-20
 78364.70000    9.9960e-20
 78364.80000    9.9952e-20
 78364.90000    9.9943e-20
 78365.00000    9.9935e-20
 78365.10000    9.9926e-20
 78365.20000    9.9917e-20
 78365.30000    9.9909e-20
 78365.40000    9.9900e-20
 78365.50000    9.9892e-20
 78365.60000    9.9883e-20
 78365.70000    9.9874e-20
 78365.80000    9.9866e-20
 78365.90000    9.9857e-20
 78366.00000    9.9849e-20
 78366.10000    9.9840e-20
 78366.20000    9.9832e-20
 78366.30000    9.9823e-20
 78366.40000    9.9815e-20
 78366.50000    9.9806e-20
 78366.60000    9.9798e-20
 78366.70000    9.9789e-20
 78366.80000    9.9780e-20
 78366.90000    9.9772e-20
 78367.00000    9.9763e-20
 78367.10000    9.9755e-20
 78367.20000    9.9746e-20
 78367.30000    9.9738e-20
 78367.40000    9.9730e-20
 78367.50000    9.9721e-20
 78367.60000    9.9713e-20
 78367.70000    9.9704e-20
 78367.80000    9.9696e-20
 78367.90000    9.9687e-20
 78368.00000    9.9679e-20
 78368.10000    9.9670e-20
 78368.20000    9.9662e-20
 78368.30000    9.9653e-20
 78368.40000    9.9645e-20
 78368.50000    9.9637e-20
 78368.60000    9.9628e-20
 78368.70000    9.9620e-20
 78368.80000    9.9611e-20
 78368.90000    9.9603e-20
 78369.00000    9.9595e-20
 78369.10000    9.9586e-20
 78369.20000    9.9578e-20
 78369.30000    9.9569e-20
 78369.40000    9.9561e-20
 78369.50000    9.9553e-20
 78369.60000    9.9544e-20
 78369.70000    9.9536e-20
 78369.80000    9.9528e-20
 78369.90000    9.9519e-20
 78370.00000    9.9511e-20
 78370.10000    9.9503e-20
 78370.20000    9.9494e-20
 78370.30000    9.9486e-20
 78370.40000    9.9478e-20
 78370.50000    9.9469e-20
 78370.60000    9.9461e-20
 78370.70000    9.9453e-20
 78370.80000    9.9445e-20
 78370.90000    9.9436e-20
 78371.00000    9.9428e-20
 78371.10000    9.9420e-20
 78371.20000    9.9411e-20
 78371.30000    9.9403e-20
 78371.40000    9.9395e-20
 78371.50000    9.9387e-20
 78371.60000    9.9378e-20
 78371.70000    9.9370e-20
 78371.80000    9.9362e-20
 78371.90000    9.9354e-20
 78372.00000    9.9346e-20
 78372.10000    9.9337e-20
 78372.20000    9.9329e-20
 78372.30000    9.9321e-20
 78372.40000    9.9313e-20
 78372.50000    9.9304e-20
 78372.60000    9.9296e-20
 78372.70000    9.9288e-20
 78372.80000    9.9280e-20
 78372.90000    9.9272e-20
 78373.00000    9.9264e-20
 78373.10000    9.9255e-20
 78373.20000    9.9247e-20
 78373.30000    9.9239e-20
 78373.40000    9.9231e-20
 78373.50000    9.9223e-20
 78373.60000    9.9215e-20
 78373.70000    9.9207e-20
 78373.80000    9.9198e-20
 78373.90000    9.9190e-20
 78374.00000    9.9182e-20
 78374.10000    9.9174e-20
 78374.20000    9.9166e-20
 78374.30000    9.9158e-20
 78374.40000    9.9150e-20
 78374.50000    9.9142e-20
 78374.60000    9.9134e-20
 78374.70000    9.9126e-20
 78374.80000    9.9118e-20
 78374.90000    9.9109e-20
 78375.00000    9.9101e-20
 78375.10000    9.9093e-20
 78375.20000    9.9085e-20
 78375.30000    9.9077e-20
 78375.40000    9.9069e-20
 78375.50000    9.9061e-20
 78375.60000    9.9053e-20
 78375.70000    9.9045e-20
 78375.80000    9.9037e-20
 78375.90000    9.9029e-20
 78376.00000    9.9021e-20
 78376.10000    9.9013e-20
 78376.20000    9.9005e-20
 78376.30000    9.8997e-20
 78376.40000    9.8989e-20
 78376.50000    9.8981e-20
 78376.60000    9.8973e-20
 78376.70000    9.8965e-20
 78376.80000    9.8957e-20
 78376.90000    9.8949e-20
 78377.00000    9.8941e-20
 78377.10000    9.8933e-20
 78377.20000    9.8926e-20
 78377.30000    9.8918e-20
 78377.40000    9.8910e-20
 78377.50000    9.8902e-20
 78377.60000    9.8894e-20
 78377.70000    9.8886e-20
 78377.80000    9.8878e-20
 78377.90000    9.8870e-20
 78378.00000    9.8862e-20
 78378.10000    9.8854e-20
 78378.20000    9.8846e-20
 78378.30000    9.8839e-20
 78378.40000    9.8831e-20
 78378.50000    9.8823e-20
 78378.60000    9.8815e-20
 78378.70000    9.8807e-20
 78378.80000    9.8799e-20
 78378.90000    9.8791e-20
 78379.00000    9.8784e-20
 78379.10000    9.8776e-20
 78379.20000    9.8768e-20
 78379.30000    9.8760e-20
 78379.40000    9.8752e-20
 78379.50000    9.8744e-20
 78379.60000    9.8737e-20
 78379.70000    9.8729e-20
 78379.80000    9.8721e-20
 78379.90000    9.8713e-20
 78380.00000    9.8706e-20
 78380.10000    9.8698e-20
 78380.20000    9.8690e-20
 78380.30000    9.8682e-20
 78380.40000    9.8674e-20
 78380.50000    9.8667e-20
 78380.60000    9.8659e-20
 78380.70000    9.8651e-20
 78380.80000    9.8643e-20
 78380.90000    9.8636e-20
 78381.00000    9.8628e-20
 78381.10000    9.8620e-20
 78381.20000    9.8613e-20
 78381.30000    9.8605e-20
 78381.40000    9.8597e-20
 78381.50000    9.8589e-20
 78381.60000    9.8582e-20
 78381.70000    9.8574e-20
 78381.80000    9.8566e-20
 78381.90000    9.8559e-20
 78382.00000    9.8551e-20
 78382.10000    9.8543e-20
 78382.20000    9.8536e-20
 78382.30000    9.8528e-20
 78382.40000    9.8520e-20
 78382.50000    9.8513e-20
 78382.60000    9.8505e-20
 78382.70000    9.8497e-20
 78382.80000    9.8490e-20
 78382.90000    9.8482e-20
 78383.00000    9.8474e-20
 78383.10000    9.8467e-20
 78383.20000    9.8459e-20
 78383.30000    9.8452e-20
 78383.40000    9.8444e-20
 78383.50000    9.8436e-20
 78383.60000    9.8429e-20
 78383.70000    9.8421e-20
 78383.80000    9.8414e-20
 78383.90000    9.8406e-20
 78384.00000    9.8398e-20
 78384.10000    9.8391e-20
 78384.20000    9.8383e-20
 78384.30000    9.8376e-20
 78384.40000    9.8368e-20
 78384.50000    9.8361e-20
 78384.60000    9.8353e-20
 78384.70000    9.8346e-20
 78384.80000    9.8338e-20
 78384.90000    9.8331e-20
 78385.00000    9.8323e-20
 78385.10000    9.8316e-20
 78385.20000    9.8308e-20
 78385.30000    9.8301e-20
 78385.40000    9.8293e-20
 78385.50000    9.8286e-20
 78385.60000    9.8278e-20
 78385.70000    9.8271e-20
 78385.80000    9.8263e-20
 78385.90000    9.8256e-20
 78386.00000    9.8248e-20
 78386.10000    9.8241e-20
 78386.20000    9.8233e-20
 78386.30000    9.8226e-20
 78386.40000    9.8218e-20
 78386.50000    9.8211e-20
 78386.60000    9.8203e-20
 78386.70000    9.8196e-20
 78386.80000    9.8189e-20
 78386.90000    9.8181e-20
 78387.00000    9.8174e-20
 78387.10000    9.8166e-20
 78387.20000    9.8159e-20
 78387.30000    9.8152e-20
 78387.40000    9.8144e-20
 78387.50000    9.8137e-20
 78387.60000    9.8129e-20
 78387.70000    9.8122e-20
 78387.80000    9.8115e-20
 78387.90000    9.8107e-20
 78388.00000    9.8100e-20
 78388.10000    9.8093e-20
 78388.20000    9.8085e-20
 78388.30000    9.8078e-20
 78388.40000    9.8071e-20
 78388.50000    9.8063e-20
 78388.60000    9.8056e-20
 78388.70000    9.8049e-20
 78388.80000    9.8041e-20
 78388.90000    9.8034e-20
 78389.00000    9.8027e-20
 78389.10000    9.8019e-20
 78389.20000    9.8012e-20
 78389.30000    9.8005e-20
 78389.40000    9.7997e-20
 78389.50000    9.7990e-20
 78389.60000    9.7983e-20
 78389.70000    9.7976e-20
 78389.80000    9.7968e-20
 78389.90000    9.7961e-20
 78390.00000    9.7954e-20
 78390.10000    9.7947e-20
 78390.20000    9.7939e-20
 78390.30000    9.7932e-20
 78390.40000    9.7925e-20
 78390.50000    9.7918e-20
 78390.60000    9.7910e-20
 78390.70000    9.7903e-20
 78390.80000    9.7896e-20
 78390.90000    9.7889e-20
 78391.00000    9.7882e-20
 78391.10000    9.7874e-20
 78391.20000    9.7867e-20
 78391.30000    9.7860e-20
 78391.40000    9.7853e-20
 78391.50000    9.7846e-20
 78391.60000    9.7838e-20
 78391.70000    9.7831e-20
 78391.80000    9.7824e-20
 78391.90000    9.7817e-20
 78392.00000    9.7810e-20
 78392.10000    9.7803e-20
 78392.20000    9.7795e-20
 78392.30000    9.7788e-20
 78392.40000    9.7781e-20
 78392.50000    9.7774e-20
 78392.60000    9.7767e-20
 78392.70000    9.7760e-20
 78392.80000    9.7753e-20
 78392.90000    9.7746e-20
 78393.00000    9.7738e-20
 78393.10000    9.7731e-20
 78393.20000    9.7724e-20
 78393.30000    9.7717e-20
 78393.40000    9.7710e-20
 78393.50000    9.7703e-20
 78393.60000    9.7696e-20
 78393.70000    9.7689e-20
 78393.80000    9.7682e-20
 78393.90000    9.7675e-20
 78394.00000    9.7668e-20
 78394.10000    9.7661e-20
 78394.20000    9.7654e-20
 78394.30000    9.7647e-20
 78394.40000    9.7640e-20
 78394.50000    9.7633e-20
 78394.60000    9.7626e-20
 78394.70000    9.7619e-20
 78394.80000    9.7612e-20
 78394.90000    9.7604e-20
 78395.00000    9.7597e-20
 78395.10000    9.7591e-20
 78395.20000    9.7584e-20
 78395.30000    9.7577e-20
 78395.40000    9.7570e-20
 78395.50000    9.7563e-20
 78395.60000    9.7556e-20
 78395.70000    9.7549e-20
 78395.80000    9.7542e-20
 78395.90000    9.7535e-20
 78396.00000    9.7528e-20
 78396.10000    9.7521e-20
 78396.20000    9.7514e-20
 78396.30000    9.7507e-20
 78396.40000    9.7500e-20
 78396.50000    9.7493e-20
 78396.60000    9.7486e-20
 78396.70000    9.7479e-20
 78396.80000    9.7472e-20
 78396.90000    9.7465e-20
 78397.00000    9.7459e-20
 78397.10000    9.7452e-20
 78397.20000    9.7445e-20
 78397.30000    9.7438e-20
 78397.40000    9.7431e-20
 78397.50000    9.7424e-20
 78397.60000    9.7417e-20
 78397.70000    9.7410e-20
 78397.80000    9.7404e-20
 78397.90000    9.7397e-20
 78398.00000    9.7390e-20
 78398.10000    9.7383e-20
 78398.20000    9.7376e-20
 78398.30000    9.7369e-20
 78398.40000    9.7362e-20
 78398.50000    9.7356e-20
 78398.60000    9.7349e-20
 78398.70000    9.7342e-20
 78398.80000    9.7335e-20
 78398.90000    9.7328e-20
 78399.00000    9.7322e-20
 78399.10000    9.7315e-20
 78399.20000    9.7308e-20
 78399.30000    9.7301e-20
 78399.40000    9.7294e-20
 78399.50000    9.7288e-20
 78399.60000    9.7281e-20
 78399.70000    9.7274e-20
 78399.80000    9.7267e-20
 78399.90000    9.7261e-20
 78400.00000    9.7254e-20
 78400.10000    9.7247e-20
 78400.20000    9.7240e-20
 78400.30000    9.7234e-20
 78400.40000    9.7227e-20
 78400.50000    9.7220e-20
 78400.60000    9.7213e-20
 78400.70000    9.7207e-20
 78400.80000    9.7200e-20
 78400.90000    9.7193e-20
 78401.00000    9.7187e-20
 78401.10000    9.7180e-20
 78401.20000    9.7173e-20
 78401.30000    9.7167e-20
 78401.40000    9.7160e-20
 78401.50000    9.7153e-20
 78401.60000    9.7147e-20
 78401.70000    9.7140e-20
 78401.80000    9.7133e-20
 78401.90000    9.7127e-20
 78402.00000    9.7120e-20
 78402.10000    9.7113e-20
 78402.20000    9.7107e-20
 78402.30000    9.7100e-20
 78402.40000    9.7093e-20
 78402.50000    9.7087e-20
 78402.60000    9.7080e-20
 78402.70000    9.7073e-20
 78402.80000    9.7067e-20
 78402.90000    9.7060e-20
 78403.00000    9.7054e-20
 78403.10000    9.7047e-20
 78403.20000    9.7040e-20
 78403.30000    9.7034e-20
 78403.40000    9.7027e-20
 78403.50000    9.7021e-20
 78403.60000    9.7014e-20
 78403.70000    9.7008e-20
 78403.80000    9.7001e-20
 78403.90000    9.6994e-20
 78404.00000    9.6988e-20
 78404.10000    9.6981e-20
 78404.20000    9.6975e-20
 78404.30000    9.6968e-20
 78404.40000    9.6962e-20
 78404.50000    9.6955e-20
 78404.60000    9.6949e-20
 78404.70000    9.6942e-20
 78404.80000    9.6936e-20
 78404.90000    9.6929e-20
 78405.00000    9.6923e-20
 78405.10000    9.6916e-20
 78405.20000    9.6910e-20
 78405.30000    9.6903e-20
 78405.40000    9.6897e-20
 78405.50000    9.6890e-20
 78405.60000    9.6884e-20
 78405.70000    9.6877e-20
 78405.80000    9.6871e-20
 78405.90000    9.6864e-20
 78406.00000    9.6858e-20
 78406.10000    9.6851e-20
 78406.20000    9.6845e-20
 78406.30000    9.6838e-20
 78406.40000    9.6832e-20
 78406.50000    9.6826e-20
 78406.60000    9.6819e-20
 78406.70000    9.6813e-20
 78406.80000    9.6806e-20
 78406.90000    9.6800e-20
 78407.00000    9.6794e-20
 78407.10000    9.6787e-20
 78407.20000    9.6781e-20
 78407.30000    9.6774e-20
 78407.40000    9.6768e-20
 78407.50000    9.6762e-20
 78407.60000    9.6755e-20
 78407.70000    9.6749e-20
 78407.80000    9.6742e-20
 78407.90000    9.6736e-20
 78408.00000    9.6730e-20
 78408.10000    9.6723e-20
 78408.20000    9.6717e-20
 78408.30000    9.6711e-20
 78408.40000    9.6704e-20
 78408.50000    9.6698e-20
 78408.60000    9.6692e-20
 78408.70000    9.6685e-20
 78408.80000    9.6679e-20
 78408.90000    9.6673e-20
 78409.00000    9.6666e-20
 78409.10000    9.6660e-20
 78409.20000    9.6654e-20
 78409.30000    9.6647e-20
 78409.40000    9.6641e-20
 78409.50000    9.6635e-20
 78409.60000    9.6629e-20
 78409.70000    9.6622e-20
 78409.80000    9.6616e-20
 78409.90000    9.6610e-20
 78410.00000    9.6603e-20
 78410.10000    9.6597e-20
 78410.20000    9.6591e-20
 78410.30000    9.6585e-20
 78410.40000    9.6578e-20
 78410.50000    9.6572e-20
 78410.60000    9.6566e-20
 78410.70000    9.6560e-20
 78410.80000    9.6554e-20
 78410.90000    9.6547e-20
 78411.00000    9.6541e-20
 78411.10000    9.6535e-20
 78411.20000    9.6529e-20
 78411.30000    9.6522e-20
 78411.40000    9.6516e-20
 78411.50000    9.6510e-20
 78411.60000    9.6504e-20
 78411.70000    9.6498e-20
 78411.80000    9.6491e-20
 78411.90000    9.6485e-20
 78412.00000    9.6479e-20
 78412.10000    9.6473e-20
 78412.20000    9.6467e-20
 78412.30000    9.6461e-20
 78412.40000    9.6454e-20
 78412.50000    9.6448e-20
 78412.60000    9.6442e-20
 78412.70000    9.6436e-20
 78412.80000    9.6430e-20
 78412.90000    9.6424e-20
 78413.00000    9.6418e-20
 78413.10000    9.6412e-20
 78413.20000    9.6405e-20
 78413.30000    9.6399e-20
 78413.40000    9.6393e-20
 78413.50000    9.6387e-20
 78413.60000    9.6381e-20
 78413.70000    9.6375e-20
 78413.80000    9.6369e-20
 78413.90000    9.6363e-20
 78414.00000    9.6357e-20
 78414.10000    9.6351e-20
 78414.20000    9.6345e-20
 78414.30000    9.6338e-20
 78414.40000    9.6332e-20
 78414.50000    9.6326e-20
 78414.60000    9.6320e-20
 78414.70000    9.6314e-20
 78414.80000    9.6308e-20
 78414.90000    9.6302e-20
 78415.00000    9.6296e-20
 78415.10000    9.6290e-20
 78415.20000    9.6284e-20
 78415.30000    9.6278e-20
 78415.40000    9.6272e-20
 78415.50000    9.6266e-20
 78415.60000    9.6260e-20
 78415.70000    9.6254e-20
 78415.80000    9.6248e-20
 78415.90000    9.6242e-20
 78416.00000    9.6236e-20
 78416.10000    9.6230e-20
 78416.20000    9.6224e-20
 78416.30000    9.6218e-20
 78416.40000    9.6212e-20
 78416.50000    9.6206e-20
 78416.60000    9.6200e-20
 78416.70000    9.6194e-20
 78416.80000    9.6188e-20
 78416.90000    9.6182e-20
 78417.00000    9.6176e-20
 78417.10000    9.6171e-20
 78417.20000    9.6165e-20
 78417.30000    9.6159e-20
 78417.40000    9.6153e-20
 78417.50000    9.6147e-20
 78417.60000    9.6141e-20
 78417.70000    9.6135e-20
 78417.80000    9.6129e-20
 78417.90000    9.6123e-20
 78418.00000    9.6117e-20
 78418.10000    9.6111e-20
 78418.20000    9.6106e-20
 78418.30000    9.6100e-20
 78418.40000    9.6094e-20
 78418.50000    9.6088e-20
 78418.60000    9.6082e-20
 78418.70000    9.6076e-20
 78418.80000    9.6070e-20
 78418.90000    9.6065e-20
 78419.00000    9.6059e-20
 78419.10000    9.6053e-20
 78419.20000    9.6047e-20
 78419.30000    9.6041e-20
 78419.40000    9.6035e-20
 78419.50000    9.6029e-20
 78419.60000    9.6024e-20
 78419.70000    9.6018e-20
 78419.80000    9.6012e-20
 78419.90000    9.6006e-20
 78420.00000    9.6000e-20
 78420.10000    9.5995e-20
 78420.20000    9.5989e-20
 78420.30000    9.5983e-20
 78420.40000    9.5977e-20
 78420.50000    9.5971e-20
 78420.60000    9.5966e-20
 78420.70000    9.5960e-20
 78420.80000    9.5954e-20
 78420.90000    9.5948e-20
 78421.00000    9.5943e-20
 78421.10000    9.5937e-20
 78421.20000    9.5931e-20
 78421.30000    9.5925e-20
 78421.40000    9.5920e-20
 78421.50000    9.5914e-20
 78421.60000    9.5908e-20
 78421.70000    9.5902e-20
 78421.80000    9.5897e-20
 78421.90000    9.5891e-20
 78422.00000    9.5885e-20
 78422.10000    9.5880e-20
 78422.20000    9.5874e-20
 78422.30000    9.5868e-20
 78422.40000    9.5862e-20
 78422.50000    9.5857e-20
 78422.60000    9.5851e-20
 78422.70000    9.5845e-20
 78422.80000    9.5840e-20
 78422.90000    9.5834e-20
 78423.00000    9.5828e-20
 78423.10000    9.5823e-20
 78423.20000    9.5817e-20
 78423.30000    9.5811e-20
 78423.40000    9.5806e-20
 78423.50000    9.5800e-20
 78423.60000    9.5795e-20
 78423.70000    9.5789e-20
 78423.80000    9.5783e-20
 78423.90000    9.5778e-20
 78424.00000    9.5772e-20
 78424.10000    9.5766e-20
 78424.20000    9.5761e-20
 78424.30000    9.5755e-20
 78424.40000    9.5750e-20
 78424.50000    9.5744e-20
 78424.60000    9.5738e-20
 78424.70000    9.5733e-20
 78424.80000    9.5727e-20
 78424.90000    9.5722e-20
 78425.00000    9.5716e-20
 78425.10000    9.5710e-20
 78425.20000    9.5705e-20
 78425.30000    9.5699e-20
 78425.40000    9.5694e-20
 78425.50000    9.5688e-20
 78425.60000    9.5683e-20
 78425.70000    9.5677e-20
 78425.80000    9.5672e-20
 78425.90000    9.5666e-20
 78426.00000    9.5660e-20
 78426.10000    9.5655e-20
 78426.20000    9.5649e-20
 78426.30000    9.5644e-20
 78426.40000    9.5638e-20
 78426.50000    9.5633e-20
 78426.60000    9.5627e-20
 78426.70000    9.5622e-20
 78426.80000    9.5616e-20
 78426.90000    9.5611e-20
 78427.00000    9.5605e-20
 78427.10000    9.5600e-20
 78427.20000    9.5594e-20
 78427.30000    9.5589e-20
 78427.40000    9.5583e-20
 78427.50000    9.5578e-20
 78427.60000    9.5572e-20
 78427.70000    9.5567e-20
 78427.80000    9.5562e-20
 78427.90000    9.5556e-20
 78428.00000    9.5551e-20
 78428.10000    9.5545e-20
 78428.20000    9.5540e-20
 78428.30000    9.5534e-20
 78428.40000    9.5529e-20
 78428.50000    9.5523e-20
 78428.60000    9.5518e-20
 78428.70000    9.5513e-20
 78428.80000    9.5507e-20
 78428.90000    9.5502e-20
 78429.00000    9.5496e-20
 78429.10000    9.5491e-20
 78429.20000    9.5486e-20
 78429.30000    9.5480e-20
 78429.40000    9.5475e-20
 78429.50000    9.5469e-20
 78429.60000    9.5464e-20
 78429.70000    9.5459e-20
 78429.80000    9.5453e-20
 78429.90000    9.5448e-20
 78430.00000    9.5443e-20
 78430.10000    9.5437e-20
 78430.20000    9.5432e-20
 78430.30000    9.5427e-20
 78430.40000    9.5421e-20
 78430.50000    9.5416e-20
 78430.60000    9.5411e-20
 78430.70000    9.5405e-20
 78430.80000    9.5400e-20
 78430.90000    9.5395e-20
 78431.00000    9.5389e-20
 78431.10000    9.5384e-20
 78431.20000    9.5379e-20
 78431.30000    9.5373e-20
 78431.40000    9.5368e-20
 78431.50000    9.5363e-20
 78431.60000    9.5357e-20
 78431.70000    9.5352e-20
 78431.80000    9.5347e-20
 78431.90000    9.5342e-20
 78432.00000    9.5336e-20
 78432.10000    9.5331e-20
 78432.20000    9.5326e-20
 78432.30000    9.5320e-20
 78432.40000    9.5315e-20
 78432.50000    9.5310e-20
 78432.60000    9.5305e-20
 78432.70000    9.5299e-20
 78432.80000    9.5294e-20
 78432.90000    9.5289e-20
 78433.00000    9.5284e-20
 78433.10000    9.5279e-20
 78433.20000    9.5273e-20
 78433.30000    9.5268e-20
 78433.40000    9.5263e-20
 78433.50000    9.5258e-20
 78433.60000    9.5252e-20
 78433.70000    9.5247e-20
 78433.80000    9.5242e-20
 78433.90000    9.5237e-20
 78434.00000    9.5232e-20
 78434.10000    9.5226e-20
 78434.20000    9.5221e-20
 78434.30000    9.5216e-20
 78434.40000    9.5211e-20
 78434.50000    9.5206e-20
 78434.60000    9.5201e-20
 78434.70000    9.5195e-20
 78434.80000    9.5190e-20
 78434.90000    9.5185e-20
 78435.00000    9.5180e-20
 78435.10000    9.5175e-20
 78435.20000    9.5170e-20
 78435.30000    9.5165e-20
 78435.40000    9.5159e-20
 78435.50000    9.5154e-20
 78435.60000    9.5149e-20
 78435.70000    9.5144e-20
 78435.80000    9.5139e-20
 78435.90000    9.5134e-20
 78436.00000    9.5129e-20
 78436.10000    9.5124e-20
 78436.20000    9.5119e-20
 78436.30000    9.5113e-20
 78436.40000    9.5108e-20
 78436.50000    9.5103e-20
 78436.60000    9.5098e-20
 78436.70000    9.5093e-20
 78436.80000    9.5088e-20
 78436.90000    9.5083e-20
 78437.00000    9.5078e-20
 78437.10000    9.5073e-20
 78437.20000    9.5068e-20
 78437.30000    9.5063e-20
 78437.40000    9.5058e-20
 78437.50000    9.5053e-20
 78437.60000    9.5048e-20
 78437.70000    9.5043e-20
 78437.80000    9.5038e-20
 78437.90000    9.5033e-20
 78438.00000    9.5028e-20
 78438.10000    9.5023e-20
 78438.20000    9.5017e-20
 78438.30000    9.5012e-20
 78438.40000    9.5007e-20
 78438.50000    9.5002e-20
 78438.60000    9.4997e-20
 78438.70000    9.4992e-20
 78438.80000    9.4988e-20
 78438.90000    9.4983e-20
 78439.00000    9.4978e-20
 78439.10000    9.4973e-20
 78439.20000    9.4968e-20
 78439.30000    9.4963e-20
 78439.40000    9.4958e-20
 78439.50000    9.4953e-20
 78439.60000    9.4948e-20
 78439.70000    9.4943e-20
 78439.80000    9.4938e-20
 78439.90000    9.4933e-20
 78440.00000    9.4928e-20
 78440.10000    9.4923e-20
 78440.20000    9.4918e-20
 78440.30000    9.4913e-20
 78440.40000    9.4908e-20
 78440.50000    9.4903e-20
 78440.60000    9.4898e-20
 78440.70000    9.4894e-20
 78440.80000    9.4889e-20
 78440.90000    9.4884e-20
 78441.00000    9.4879e-20
 78441.10000    9.4874e-20
 78441.20000    9.4869e-20
 78441.30000    9.4864e-20
 78441.40000    9.4859e-20
 78441.50000    9.4854e-20
 78441.60000    9.4850e-20
 78441.70000    9.4845e-20
 78441.80000    9.4840e-20
 78441.90000    9.4835e-20
 78442.00000    9.4830e-20
 78442.10000    9.4825e-20
 78442.20000    9.4820e-20
 78442.30000    9.4816e-20
 78442.40000    9.4811e-20
 78442.50000    9.4806e-20
 78442.60000    9.4801e-20
 78442.70000    9.4796e-20
 78442.80000    9.4791e-20
 78442.90000    9.4787e-20
 78443.00000    9.4782e-20
 78443.10000    9.4777e-20
 78443.20000    9.4772e-20
 78443.30000    9.4767e-20
 78443.40000    9.4763e-20
 78443.50000    9.4758e-20
 78443.60000    9.4753e-20
 78443.70000    9.4748e-20
 78443.80000    9.4743e-20
 78443.90000    9.4739e-20
 78444.00000    9.4734e-20
 78444.10000    9.4729e-20
 78444.20000    9.4724e-20
 78444.30000    9.4720e-20
 78444.40000    9.4715e-20
 78444.50000    9.4710e-20
 78444.60000    9.4705e-20
 78444.70000    9.4701e-20
 78444.80000    9.4696e-20
 78444.90000    9.4691e-20
 78445.00000    9.4686e-20
 78445.10000    9.4682e-20
 78445.20000    9.4677e-20
 78445.30000    9.4672e-20
 78445.40000    9.4668e-20
 78445.50000    9.4663e-20
 78445.60000    9.4658e-20
 78445.70000    9.4653e-20
 78445.80000    9.4649e-20
 78445.90000    9.4644e-20
 78446.00000    9.4639e-20
 78446.10000    9.4635e-20
 78446.20000    9.4630e-20
 78446.30000    9.4625e-20
 78446.40000    9.4621e-20
 78446.50000    9.4616e-20
 78446.60000    9.4611e-20
 78446.70000    9.4607e-20
 78446.80000    9.4602e-20
 78446.90000    9.4597e-20
 78447.00000    9.4593e-20
 78447.10000    9.4588e-20
 78447.20000    9.4583e-20
 78447.30000    9.4579e-20
 78447.40000    9.4574e-20
 78447.50000    9.4569e-20
 78447.60000    9.4565e-20
 78447.70000    9.4560e-20
 78447.80000    9.4556e-20
 78447.90000    9.4551e-20
 78448.00000    9.4546e-20
 78448.10000    9.4542e-20
 78448.20000    9.4537e-20
 78448.30000    9.4533e-20
 78448.40000    9.4528e-20
 78448.50000    9.4523e-20
 78448.60000    9.4519e-20
 78448.70000    9.4514e-20
 78448.80000    9.4510e-20
 78448.90000    9.4505e-20
 78449.00000    9.4501e-20
 78449.10000    9.4496e-20
 78449.20000    9.4491e-20
 78449.30000    9.4487e-20
 78449.40000    9.4482e-20
 78449.50000    9.4478e-20
 78449.60000    9.4473e-20
 78449.70000    9.4469e-20
 78449.80000    9.4464e-20
 78449.90000    9.4460e-20
 78450.00000    9.4455e-20
 78450.10000    9.4451e-20
 78450.20000    9.4446e-20
 78450.30000    9.4441e-20
 78450.40000    9.4437e-20
 78450.50000    9.4432e-20
 78450.60000    9.4428e-20
 78450.70000    9.4423e-20
 78450.80000    9.4419e-20
 78450.90000    9.4414e-20
 78451.00000    9.4410e-20
 78451.10000    9.4406e-20
 78451.20000    9.4401e-20
 78451.30000    9.4397e-20
 78451.40000    9.4392e-20
 78451.50000    9.4388e-20
 78451.60000    9.4383e-20
 78451.70000    9.4379e-20
 78451.80000    9.4374e-20
 78451.90000    9.4370e-20
 78452.00000    9.4365e-20
 78452.10000    9.4361e-20
 78452.20000    9.4356e-20
 78452.30000    9.4352e-20
 78452.40000    9.4348e-20
 78452.50000    9.4343e-20
 78452.60000    9.4339e-20
 78452.70000    9.4334e-20
 78452.80000    9.4330e-20
 78452.90000    9.4326e-20
 78453.00000    9.4321e-20
 78453.10000    9.4317e-20
 78453.20000    9.4312e-20
 78453.30000    9.4308e-20
 78453.40000    9.4304e-20
 78453.50000    9.4299e-20
 78453.60000    9.4295e-20
 78453.70000    9.4290e-20
 78453.80000    9.4286e-20
 78453.90000    9.4282e-20
 78454.00000    9.4277e-20
 78454.10000    9.4273e-20
 78454.20000    9.4269e-20
 78454.30000    9.4264e-20
 78454.40000    9.4260e-20
 78454.50000    9.4256e-20
 78454.60000    9.4251e-20
 78454.70000    9.4247e-20
 78454.80000    9.4242e-20
 78454.90000    9.4238e-20
 78455.00000    9.4234e-20
 78455.10000    9.4230e-20
 78455.20000    9.4225e-20
 78455.30000    9.4221e-20
 78455.40000    9.4217e-20
 78455.50000    9.4212e-20
 78455.60000    9.4208e-20
 78455.70000    9.4204e-20
 78455.80000    9.4199e-20
 78455.90000    9.4195e-20
 78456.00000    9.4191e-20
 78456.10000    9.4187e-20
 78456.20000    9.4182e-20
 78456.30000    9.4178e-20
 78456.40000    9.4174e-20
 78456.50000    9.4169e-20
 78456.60000    9.4165e-20
 78456.70000    9.4161e-20
 78456.80000    9.4157e-20
 78456.90000    9.4152e-20
 78457.00000    9.4148e-20
 78457.10000    9.4144e-20
 78457.20000    9.4140e-20
 78457.30000    9.4135e-20
 78457.40000    9.4131e-20
 78457.50000    9.4127e-20
 78457.60000    9.4123e-20
 78457.70000    9.4119e-20
 78457.80000    9.4114e-20
 78457.90000    9.4110e-20
 78458.00000    9.4106e-20
 78458.10000    9.4102e-20
 78458.20000    9.4098e-20
 78458.30000    9.4093e-20
 78458.40000    9.4089e-20
 78458.50000    9.4085e-20
 78458.60000    9.4081e-20
 78458.70000    9.4077e-20
 78458.80000    9.4072e-20
 78458.90000    9.4068e-20
 78459.00000    9.4064e-20
 78459.10000    9.4060e-20
 78459.20000    9.4056e-20
 78459.30000    9.4052e-20
 78459.40000    9.4047e-20
 78459.50000    9.4043e-20
 78459.60000    9.4039e-20
 78459.70000    9.4035e-20
 78459.80000    9.4031e-20
 78459.90000    9.4027e-20
 78460.00000    9.4023e-20
 78460.10000    9.4019e-20
 78460.20000    9.4014e-20
 78460.30000    9.4010e-20
 78460.40000    9.4006e-20
 78460.50000    9.4002e-20
 78460.60000    9.3998e-20
 78460.70000    9.3994e-20
 78460.80000    9.3990e-20
 78460.90000    9.3986e-20
 78461.00000    9.3982e-20
 78461.10000    9.3978e-20
 78461.20000    9.3973e-20
 78461.30000    9.3969e-20
 78461.40000    9.3965e-20
 78461.50000    9.3961e-20
 78461.60000    9.3957e-20
 78461.70000    9.3953e-20
 78461.80000    9.3949e-20
 78461.90000    9.3945e-20
 78462.00000    9.3941e-20
 78462.10000    9.3937e-20
 78462.20000    9.3933e-20
 78462.30000    9.3929e-20
 78462.40000    9.3925e-20
 78462.50000    9.3921e-20
 78462.60000    9.3917e-20
 78462.70000    9.3913e-20
 78462.80000    9.3909e-20
 78462.90000    9.3905e-20
 78463.00000    9.3901e-20
 78463.10000    9.3897e-20
 78463.20000    9.3893e-20
 78463.30000    9.3889e-20
 78463.40000    9.3885e-20
 78463.50000    9.3881e-20
 78463.60000    9.3877e-20
 78463.70000    9.3873e-20
 78463.80000    9.3869e-20
 78463.90000    9.3865e-20
 78464.00000    9.3861e-20
 78464.10000    9.3857e-20
 78464.20000    9.3853e-20
 78464.30000    9.3849e-20
 78464.40000    9.3845e-20
 78464.50000    9.3841e-20
 78464.60000    9.3837e-20
 78464.70000    9.3833e-20
 78464.80000    9.3829e-20
 78464.90000    9.3825e-20
 78465.00000    9.3821e-20
 78465.10000    9.3817e-20
 78465.20000    9.3814e-20
 78465.30000    9.3810e-20
 78465.40000    9.3806e-20
 78465.50000    9.3802e-20
 78465.60000    9.3798e-20
 78465.70000    9.3794e-20
 78465.80000    9.3790e-20
 78465.90000    9.3786e-20
 78466.00000    9.3782e-20
 78466.10000    9.3778e-20
 78466.20000    9.3775e-20
 78466.30000    9.3771e-20
 78466.40000    9.3767e-20
 78466.50000    9.3763e-20
 78466.60000    9.3759e-20
 78466.70000    9.3755e-20
 78466.80000    9.3751e-20
 78466.90000    9.3748e-20
 78467.00000    9.3744e-20
 78467.10000    9.3740e-20
 78467.20000    9.3736e-20
 78467.30000    9.3732e-20
 78467.40000    9.3728e-20
 78467.50000    9.3724e-20
 78467.60000    9.3721e-20
 78467.70000    9.3717e-20
 78467.80000    9.3713e-20
 78467.90000    9.3709e-20
 78468.00000    9.3705e-20
 78468.10000    9.3702e-20
 78468.20000    9.3698e-20
 78468.30000    9.3694e-20
 78468.40000    9.3690e-20
 78468.50000    9.3686e-20
 78468.60000    9.3683e-20
 78468.70000    9.3679e-20
 78468.80000    9.3675e-20
 78468.90000    9.3671e-20
 78469.00000    9.3668e-20
 78469.10000    9.3664e-20
 78469.20000    9.3660e-20
 78469.30000    9.3656e-20
 78469.40000    9.3652e-20
 78469.50000    9.3649e-20
 78469.60000    9.3645e-20
 78469.70000    9.3641e-20
 78469.80000    9.3638e-20
 78469.90000    9.3634e-20
 78470.00000    9.3630e-20
 78470.10000    9.3626e-20
 78470.20000    9.3623e-20
 78470.30000    9.3619e-20
 78470.40000    9.3615e-20
 78470.50000    9.3611e-20
 78470.60000    9.3608e-20
 78470.70000    9.3604e-20
 78470.80000    9.3600e-20
 78470.90000    9.3597e-20
 78471.00000    9.3593e-20
 78471.10000    9.3589e-20
 78471.20000    9.3586e-20
 78471.30000    9.3582e-20
 78471.40000    9.3578e-20
 78471.50000    9.3575e-20
 78471.60000    9.3571e-20
 78471.70000    9.3567e-20
 78471.80000    9.3564e-20
 78471.90000    9.3560e-20
 78472.00000    9.3556e-20
 78472.10000    9.3553e-20
 78472.20000    9.3549e-20
 78472.30000    9.3545e-20
 78472.40000    9.3542e-20
 78472.50000    9.3538e-20
 78472.60000    9.3534e-20
 78472.70000    9.3531e-20
 78472.80000    9.3527e-20
 78472.90000    9.3524e-20
 78473.00000    9.3520e-20
 78473.10000    9.3516e-20
 78473.20000    9.3513e-20
 78473.30000    9.3509e-20
 78473.40000    9.3506e-20
 78473.50000    9.3502e-20
 78473.60000    9.3498e-20
 78473.70000    9.3495e-20
 78473.80000    9.3491e-20
 78473.90000    9.3488e-20
 78474.00000    9.3484e-20
 78474.10000    9.3480e-20
 78474.20000    9.3477e-20
 78474.30000    9.3473e-20
 78474.40000    9.3470e-20
 78474.50000    9.3466e-20
 78474.60000    9.3463e-20
 78474.70000    9.3459e-20
 78474.80000    9.3456e-20
 78474.90000    9.3452e-20
 78475.00000    9.3449e-20
 78475.10000    9.3445e-20
 78475.20000    9.3441e-20
 78475.30000    9.3438e-20
 78475.40000    9.3434e-20
 78475.50000    9.3431e-20
 78475.60000    9.3427e-20
 78475.70000    9.3424e-20
 78475.80000    9.3420e-20
 78475.90000    9.3417e-20
 78476.00000    9.3413e-20
 78476.10000    9.3410e-20
 78476.20000    9.3406e-20
 78476.30000    9.3403e-20
 78476.40000    9.3399e-20
 78476.50000    9.3396e-20
 78476.60000    9.3392e-20
 78476.70000    9.3389e-20
 78476.80000    9.3386e-20
 78476.90000    9.3382e-20
 78477.00000    9.3379e-20
 78477.10000    9.3375e-20
 78477.20000    9.3372e-20
 78477.30000    9.3368e-20
 78477.40000    9.3365e-20
 78477.50000    9.3361e-20
 78477.60000    9.3358e-20
 78477.70000    9.3355e-20
 78477.80000    9.3351e-20
 78477.90000    9.3348e-20
 78478.00000    9.3344e-20
 78478.10000    9.3341e-20
 78478.20000    9.3337e-20
 78478.30000    9.3334e-20
 78478.40000    9.3331e-20
 78478.50000    9.3327e-20
 78478.60000    9.3324e-20
 78478.70000    9.3320e-20
 78478.80000    9.3317e-20
 78478.90000    9.3314e-20
 78479.00000    9.3310e-20
 78479.10000    9.3307e-20
 78479.20000    9.3304e-20
 78479.30000    9.3300e-20
 78479.40000    9.3297e-20
 78479.50000    9.3294e-20
 78479.60000    9.3290e-20
 78479.70000    9.3287e-20
 78479.80000    9.3283e-20
 78479.90000    9.3280e-20
 78480.00000    9.3277e-20
 78480.10000    9.3273e-20
 78480.20000    9.3270e-20
 78480.30000    9.3267e-20
 78480.40000    9.3263e-20
 78480.50000    9.3260e-20
 78480.60000    9.3257e-20
 78480.70000    9.3254e-20
 78480.80000    9.3250e-20
 78480.90000    9.3247e-20
 78481.00000    9.3244e-20
 78481.10000    9.3240e-20
 78481.20000    9.3237e-20
 78481.30000    9.3234e-20
 78481.40000    9.3230e-20
 78481.50000    9.3227e-20
 78481.60000    9.3224e-20
 78481.70000    9.3221e-20
 78481.80000    9.3217e-20
 78481.90000    9.3214e-20
 78482.00000    9.3211e-20
 78482.10000    9.3208e-20
 78482.20000    9.3204e-20
 78482.30000    9.3201e-20
 78482.40000    9.3198e-20
 78482.50000    9.3195e-20
 78482.60000    9.3191e-20
 78482.70000    9.3188e-20
 78482.80000    9.3185e-20
 78482.90000    9.3182e-20
 78483.00000    9.3178e-20
 78483.10000    9.3175e-20
 78483.20000    9.3172e-20
 78483.30000    9.3169e-20
 78483.40000    9.3166e-20
 78483.50000    9.3162e-20
 78483.60000    9.3159e-20
 78483.70000    9.3156e-20
 78483.80000    9.3153e-20
 78483.90000    9.3150e-20
 78484.00000    9.3146e-20
 78484.10000    9.3143e-20
 78484.20000    9.3140e-20
 78484.30000    9.3137e-20
 78484.40000    9.3134e-20
 78484.50000    9.3131e-20
 78484.60000    9.3127e-20
 78484.70000    9.3124e-20
 78484.80000    9.3121e-20
 78484.90000    9.3118e-20
 78485.00000    9.3115e-20
 78485.10000    9.3112e-20
 78485.20000    9.3109e-20
 78485.30000    9.3105e-20
 78485.40000    9.3102e-20
 78485.50000    9.3099e-20
 78485.60000    9.3096e-20
 78485.70000    9.3093e-20
 78485.80000    9.3090e-20
 78485.90000    9.3087e-20
 78486.00000    9.3084e-20
 78486.10000    9.3080e-20
 78486.20000    9.3077e-20
 78486.30000    9.3074e-20
 78486.40000    9.3071e-20
 78486.50000    9.3068e-20
 78486.60000    9.3065e-20
 78486.70000    9.3062e-20
 78486.80000    9.3059e-20
 78486.90000    9.3056e-20
 78487.00000    9.3053e-20
 78487.10000    9.3050e-20
 78487.20000    9.3047e-20
 78487.30000    9.3044e-20
 78487.40000    9.3041e-20
 78487.50000    9.3037e-20
 78487.60000    9.3034e-20
 78487.70000    9.3031e-20
 78487.80000    9.3028e-20
 78487.90000    9.3025e-20
 78488.00000    9.3022e-20
 78488.10000    9.3019e-20
 78488.20000    9.3016e-20
 78488.30000    9.3013e-20
 78488.40000    9.3010e-20
 78488.50000    9.3007e-20
 78488.60000    9.3004e-20
 78488.70000    9.3001e-20
 78488.80000    9.2998e-20
 78488.90000    9.2995e-20
 78489.00000    9.2992e-20
 78489.10000    9.2989e-20
 78489.20000    9.2986e-20
 78489.30000    9.2983e-20
 78489.40000    9.2980e-20
 78489.50000    9.2977e-20
 78489.60000    9.2974e-20
 78489.70000    9.2971e-20
 78489.80000    9.2968e-20
 78489.90000    9.2966e-20
 78490.00000    9.2963e-20
 78490.10000    9.2960e-20
 78490.20000    9.2957e-20
 78490.30000    9.2954e-20
 78490.40000    9.2951e-20
 78490.50000    9.2948e-20
 78490.60000    9.2945e-20
 78490.70000    9.2942e-20
 78490.80000    9.2939e-20
 78490.90000    9.2936e-20
 78491.00000    9.2933e-20
 78491.10000    9.2930e-20
 78491.20000    9.2927e-20
 78491.30000    9.2925e-20
 78491.40000    9.2922e-20
 78491.50000    9.2919e-20
 78491.60000    9.2916e-20
 78491.70000    9.2913e-20
 78491.80000    9.2910e-20
 78491.90000    9.2907e-20
 78492.00000    9.2904e-20
 78492.10000    9.2901e-20
 78492.20000    9.2899e-20
 78492.30000    9.2896e-20
 78492.40000    9.2893e-20
 78492.50000    9.2890e-20
 78492.60000    9.2887e-20
 78492.70000    9.2884e-20
 78492.80000    9.2882e-20
 78492.90000    9.2879e-20
 78493.00000    9.2876e-20
 78493.10000    9.2873e-20
 78493.20000    9.2870e-20
 78493.30000    9.2867e-20
 78493.40000    9.2865e-20
 78493.50000    9.2862e-20
 78493.60000    9.2859e-20
 78493.70000    9.2856e-20
 78493.80000    9.2853e-20
 78493.90000    9.2851e-20
 78494.00000    9.2848e-20
 78494.10000    9.2845e-20
 78494.20000    9.2842e-20
 78494.30000    9.2839e-20
 78494.40000    9.2837e-20
 78494.50000    9.2834e-20
 78494.60000    9.2831e-20
 78494.70000    9.2828e-20
 78494.80000    9.2825e-20
 78494.90000    9.2823e-20
 78495.00000    9.2820e-20
 78495.10000    9.2817e-20
 78495.20000    9.2814e-20
 78495.30000    9.2812e-20
 78495.40000    9.2809e-20
 78495.50000    9.2806e-20
 78495.60000    9.2804e-20
 78495.70000    9.2801e-20
 78495.80000    9.2798e-20
 78495.90000    9.2795e-20
 78496.00000    9.2793e-20
 78496.10000    9.2790e-20
 78496.20000    9.2787e-20
 78496.30000    9.2784e-20
 78496.40000    9.2782e-20
 78496.50000    9.2779e-20
 78496.60000    9.2776e-20
 78496.70000    9.2774e-20
 78496.80000    9.2771e-20
 78496.90000    9.2768e-20
 78497.00000    9.2766e-20
 78497.10000    9.2763e-20
 78497.20000    9.2760e-20
 78497.30000    9.2758e-20
 78497.40000    9.2755e-20
 78497.50000    9.2752e-20
 78497.60000    9.2750e-20
 78497.70000    9.2747e-20
 78497.80000    9.2744e-20
 78497.90000    9.2742e-20
 78498.00000    9.2739e-20
 78498.10000    9.2736e-20
 78498.20000    9.2734e-20
 78498.30000    9.2731e-20
 78498.40000    9.2729e-20
 78498.50000    9.2726e-20
 78498.60000    9.2723e-20
 78498.70000    9.2721e-20
 78498.80000    9.2718e-20
 78498.90000    9.2715e-20
 78499.00000    9.2713e-20
 78499.10000    9.2710e-20
 78499.20000    9.2708e-20
 78499.30000    9.2705e-20
 78499.40000    9.2702e-20
 78499.50000    9.2700e-20
 78499.60000    9.2697e-20
 78499.70000    9.2695e-20
 78499.80000    9.2692e-20
 78499.90000    9.2690e-20
 78500.00000    9.2687e-20
 78500.10000    9.2684e-20
 78500.20000    9.2682e-20
 78500.30000    9.2679e-20
 78500.40000    9.2677e-20
 78500.50000    9.2674e-20
 78500.60000    9.2672e-20
 78500.70000    9.2669e-20
 78500.80000    9.2667e-20
 78500.90000    9.2664e-20
 78501.00000    9.2662e-20
 78501.10000    9.2659e-20
 78501.20000    9.2657e-20
 78501.30000    9.2654e-20
 78501.40000    9.2652e-20
 78501.50000    9.2649e-20
 78501.60000    9.2647e-20
 78501.70000    9.2644e-20
 78501.80000    9.2642e-20
 78501.90000    9.2639e-20
 78502.00000    9.2637e-20
 78502.10000    9.2634e-20
 78502.20000    9.2632e-20
 78502.30000    9.2629e-20
 78502.40000    9.2627e-20
 78502.50000    9.2624e-20
 78502.60000    9.2622e-20
 78502.70000    9.2619e-20
 78502.80000    9.2617e-20
 78502.90000    9.2614e-20
 78503.00000    9.2612e-20
 78503.10000    9.2609e-20
 78503.20000    9.2607e-20
 78503.30000    9.2605e-20
 78503.40000    9.2602e-20
 78503.50000    9.2600e-20
 78503.60000    9.2597e-20
 78503.70000    9.2595e-20
 78503.80000    9.2592e-20
 78503.90000    9.2590e-20
 78504.00000    9.2588e-20
 78504.10000    9.2585e-20
 78504.20000    9.2583e-20
 78504.30000    9.2580e-20
 78504.40000    9.2578e-20
 78504.50000    9.2576e-20
 78504.60000    9.2573e-20
 78504.70000    9.2571e-20
 78504.80000    9.2568e-20
 78504.90000    9.2566e-20
 78505.00000    9.2564e-20
 78505.10000    9.2561e-20
 78505.20000    9.2559e-20
 78505.30000    9.2557e-20
 78505.40000    9.2554e-20
 78505.50000    9.2552e-20
 78505.60000    9.2549e-20
 78505.70000    9.2547e-20
 78505.80000    9.2545e-20
 78505.90000    9.2542e-20
 78506.00000    9.2540e-20
 78506.10000    9.2538e-20
 78506.20000    9.2535e-20
 78506.30000    9.2533e-20
 78506.40000    9.2531e-20
 78506.50000    9.2528e-20
 78506.60000    9.2526e-20
 78506.70000    9.2524e-20
 78506.80000    9.2522e-20
 78506.90000    9.2519e-20
 78507.00000    9.2517e-20
 78507.10000    9.2515e-20
 78507.20000    9.2512e-20
 78507.30000    9.2510e-20
 78507.40000    9.2508e-20
 78507.50000    9.2506e-20
 78507.60000    9.2503e-20
 78507.70000    9.2501e-20
 78507.80000    9.2499e-20
 78507.90000    9.2496e-20
 78508.00000    9.2494e-20
 78508.10000    9.2492e-20
 78508.20000    9.2490e-20
 78508.30000    9.2487e-20
 78508.40000    9.2485e-20
 78508.50000    9.2483e-20
 78508.60000    9.2481e-20
 78508.70000    9.2478e-20
 78508.80000    9.2476e-20
 78508.90000    9.2474e-20
 78509.00000    9.2472e-20
 78509.10000    9.2470e-20
 78509.20000    9.2467e-20
 78509.30000    9.2465e-20
 78509.40000    9.2463e-20
 78509.50000    9.2461e-20
 78509.60000    9.2459e-20
 78509.70000    9.2456e-20
 78509.80000    9.2454e-20
 78509.90000    9.2452e-20
 78510.00000    9.2450e-20
 78510.10000    9.2448e-20
 78510.20000    9.2445e-20
 78510.30000    9.2443e-20
 78510.40000    9.2441e-20
 78510.50000    9.2439e-20
 78510.60000    9.2437e-20
 78510.70000    9.2435e-20
 78510.80000    9.2432e-20
 78510.90000    9.2430e-20
 78511.00000    9.2428e-20
 78511.10000    9.2426e-20
 78511.20000    9.2424e-20
 78511.30000    9.2422e-20
 78511.40000    9.2420e-20
 78511.50000    9.2417e-20
 78511.60000    9.2415e-20
 78511.70000    9.2413e-20
 78511.80000    9.2411e-20
 78511.90000    9.2409e-20
 78512.00000    9.2407e-20
 78512.10000    9.2405e-20
 78512.20000    9.2403e-20
 78512.30000    9.2401e-20
 78512.40000    9.2398e-20
 78512.50000    9.2396e-20
 78512.60000    9.2394e-20
 78512.70000    9.2392e-20
 78512.80000    9.2390e-20
 78512.90000    9.2388e-20
 78513.00000    9.2386e-20
 78513.10000    9.2384e-20
 78513.20000    9.2382e-20
 78513.30000    9.2380e-20
 78513.40000    9.2378e-20
 78513.50000    9.2376e-20
 78513.60000    9.2374e-20
 78513.70000    9.2372e-20
 78513.80000    9.2370e-20
 78513.90000    9.2367e-20
 78514.00000    9.2365e-20
 78514.10000    9.2363e-20
 78514.20000    9.2361e-20
 78514.30000    9.2359e-20
 78514.40000    9.2357e-20
 78514.50000    9.2355e-20
 78514.60000    9.2353e-20
 78514.70000    9.2351e-20
 78514.80000    9.2349e-20
 78514.90000    9.2347e-20
 78515.00000    9.2345e-20
 78515.10000    9.2343e-20
 78515.20000    9.2341e-20
 78515.30000    9.2339e-20
 78515.40000    9.2337e-20
 78515.50000    9.2335e-20
 78515.60000    9.2333e-20
 78515.70000    9.2331e-20
 78515.80000    9.2329e-20
 78515.90000    9.2328e-20
 78516.00000    9.2326e-20
 78516.10000    9.2324e-20
 78516.20000    9.2322e-20
 78516.30000    9.2320e-20
 78516.40000    9.2318e-20
 78516.50000    9.2316e-20
 78516.60000    9.2314e-20
 78516.70000    9.2312e-20
 78516.80000    9.2310e-20
 78516.90000    9.2308e-20
 78517.00000    9.2306e-20
 78517.10000    9.2304e-20
 78517.20000    9.2302e-20
 78517.30000    9.2300e-20
 78517.40000    9.2298e-20
 78517.50000    9.2297e-20
 78517.60000    9.2295e-20
 78517.70000    9.2293e-20
 78517.80000    9.2291e-20
 78517.90000    9.2289e-20
 78518.00000    9.2287e-20
 78518.10000    9.2285e-20
 78518.20000    9.2283e-20
 78518.30000    9.2281e-20
 78518.40000    9.2280e-20
 78518.50000    9.2278e-20
 78518.60000    9.2276e-20
 78518.70000    9.2274e-20
 78518.80000    9.2272e-20
 78518.90000    9.2270e-20
 78519.00000    9.2268e-20
 78519.10000    9.2267e-20
 78519.20000    9.2265e-20
 78519.30000    9.2263e-20
 78519.40000    9.2261e-20
 78519.50000    9.2259e-20
 78519.60000    9.2257e-20
 78519.70000    9.2256e-20
 78519.80000    9.2254e-20
 78519.90000    9.2252e-20
 78520.00000    9.2250e-20
 78520.10000    9.2248e-20
 78520.20000    9.2247e-20
 78520.30000    9.2245e-20
 78520.40000    9.2243e-20
 78520.50000    9.2241e-20
 78520.60000    9.2239e-20
 78520.70000    9.2238e-20
 78520.80000    9.2236e-20
 78520.90000    9.2234e-20
 78521.00000    9.2232e-20
 78521.10000    9.2231e-20
 78521.20000    9.2229e-20
 78521.30000    9.2227e-20
 78521.40000    9.2225e-20
 78521.50000    9.2223e-20
 78521.60000    9.2222e-20
 78521.70000    9.2220e-20
 78521.80000    9.2218e-20
 78521.90000    9.2217e-20
 78522.00000    9.2215e-20
 78522.10000    9.2213e-20
 78522.20000    9.2211e-20
 78522.30000    9.2210e-20
 78522.40000    9.2208e-20
 78522.50000    9.2206e-20
 78522.60000    9.2204e-20
 78522.70000    9.2203e-20
 78522.80000    9.2201e-20
 78522.90000    9.2199e-20
 78523.00000    9.2198e-20
 78523.10000    9.2196e-20
 78523.20000    9.2194e-20
 78523.30000    9.2193e-20
 78523.40000    9.2191e-20
 78523.50000    9.2189e-20
 78523.60000    9.2187e-20
 78523.70000    9.2186e-20
 78523.80000    9.2184e-20
 78523.90000    9.2182e-20
 78524.00000    9.2181e-20
 78524.10000    9.2179e-20
 78524.20000    9.2177e-20
 78524.30000    9.2176e-20
 78524.40000    9.2174e-20
 78524.50000    9.2173e-20
 78524.60000    9.2171e-20
 78524.70000    9.2169e-20
 78524.80000    9.2168e-20
 78524.90000    9.2166e-20
 78525.00000    9.2164e-20
 78525.10000    9.2163e-20
 78525.20000    9.2161e-20
 78525.30000    9.2160e-20
 78525.40000    9.2158e-20
 78525.50000    9.2156e-20
 78525.60000    9.2155e-20
 78525.70000    9.2153e-20
 78525.80000    9.2152e-20
 78525.90000    9.2150e-20
 78526.00000    9.2148e-20
 78526.10000    9.2147e-20
 78526.20000    9.2145e-20
 78526.30000    9.2144e-20
 78526.40000    9.2142e-20
 78526.50000    9.2140e-20
 78526.60000    9.2139e-20
 78526.70000    9.2137e-20
 78526.80000    9.2136e-20
 78526.90000    9.2134e-20
 78527.00000    9.2133e-20
 78527.10000    9.2131e-20
 78527.20000    9.2130e-20
 78527.30000    9.2128e-20
 78527.40000    9.2126e-20
 78527.50000    9.2125e-20
 78527.60000    9.2123e-20
 78527.70000    9.2122e-20
 78527.80000    9.2120e-20
 78527.90000    9.2119e-20
 78528.00000    9.2117e-20
 78528.10000    9.2116e-20
 78528.20000    9.2114e-20
 78528.30000    9.2113e-20
 78528.40000    9.2111e-20
 78528.50000    9.2110e-20
 78528.60000    9.2108e-20
 78528.70000    9.2107e-20
 78528.80000    9.2105e-20
 78528.90000    9.2104e-20
 78529.00000    9.2102e-20
 78529.10000    9.2101e-20
 78529.20000    9.2099e-20
 78529.30000    9.2098e-20
 78529.40000    9.2096e-20
 78529.50000    9.2095e-20
 78529.60000    9.2094e-20
 78529.70000    9.2092e-20
 78529.80000    9.2091e-20
 78529.90000    9.2089e-20
 78530.00000    9.2088e-20
 78530.10000    9.2086e-20
 78530.20000    9.2085e-20
 78530.30000    9.2083e-20
 78530.40000    9.2082e-20
 78530.50000    9.2081e-20
 78530.60000    9.2079e-20
 78530.70000    9.2078e-20
 78530.80000    9.2076e-20
 78530.90000    9.2075e-20
 78531.00000    9.2074e-20
 78531.10000    9.2072e-20
 78531.20000    9.2071e-20
 78531.30000    9.2069e-20
 78531.40000    9.2068e-20
 78531.50000    9.2067e-20
 78531.60000    9.2065e-20
 78531.70000    9.2064e-20
 78531.80000    9.2062e-20
 78531.90000    9.2061e-20
 78532.00000    9.2060e-20
 78532.10000    9.2058e-20
 78532.20000    9.2057e-20
 78532.30000    9.2056e-20
 78532.40000    9.2054e-20
 78532.50000    9.2053e-20
 78532.60000    9.2052e-20
 78532.70000    9.2050e-20
 78532.80000    9.2049e-20
 78532.90000    9.2048e-20
 78533.00000    9.2046e-20
 78533.10000    9.2045e-20
 78533.20000    9.2044e-20
 78533.30000    9.2042e-20
 78533.40000    9.2041e-20
 78533.50000    9.2040e-20
 78533.60000    9.2038e-20
 78533.70000    9.2037e-20
 78533.80000    9.2036e-20
 78533.90000    9.2034e-20
 78534.00000    9.2033e-20
 78534.10000    9.2032e-20
 78534.20000    9.2030e-20
 78534.30000    9.2029e-20
 78534.40000    9.2028e-20
 78534.50000    9.2027e-20
 78534.60000    9.2025e-20
 78534.70000    9.2024e-20
 78534.80000    9.2023e-20
 78534.90000    9.2022e-20
 78535.00000    9.2020e-20
 78535.10000    9.2019e-20
 78535.20000    9.2018e-20
 78535.30000    9.2017e-20
 78535.40000    9.2015e-20
 78535.50000    9.2014e-20
 78535.60000    9.2013e-20
 78535.70000    9.2012e-20
 78535.80000    9.2010e-20
 78535.90000    9.2009e-20
 78536.00000    9.2008e-20
 78536.10000    9.2007e-20
 78536.20000    9.2005e-20
 78536.30000    9.2004e-20
 78536.40000    9.2003e-20
 78536.50000    9.2002e-20
 78536.60000    9.2001e-20
 78536.70000    9.1999e-20
 78536.80000    9.1998e-20
 78536.90000    9.1997e-20
 78537.00000    9.1996e-20
 78537.10000    9.1995e-20
 78537.20000    9.1993e-20
 78537.30000    9.1992e-20
 78537.40000    9.1991e-20
 78537.50000    9.1990e-20
 78537.60000    9.1989e-20
 78537.70000    9.1988e-20
 78537.80000    9.1986e-20
 78537.90000    9.1985e-20
 78538.00000    9.1984e-20
 78538.10000    9.1983e-20
 78538.20000    9.1982e-20
 78538.30000    9.1981e-20
 78538.40000    9.1980e-20
 78538.50000    9.1978e-20
 78538.60000    9.1977e-20
 78538.70000    9.1976e-20
 78538.80000    9.1975e-20
 78538.90000    9.1974e-20
 78539.00000    9.1973e-20
 78539.10000    9.1972e-20
 78539.20000    9.1971e-20
 78539.30000    9.1970e-20
 78539.40000    9.1968e-20
 78539.50000    9.1967e-20
 78539.60000    9.1966e-20
 78539.70000    9.1965e-20
 78539.80000    9.1964e-20
 78539.90000    9.1963e-20
 78540.00000    9.1962e-20
 78540.10000    9.1961e-20
 78540.20000    9.1960e-20
 78540.30000    9.1959e-20
 78540.40000    9.1958e-20
 78540.50000    9.1957e-20
 78540.60000    9.1955e-20
 78540.70000    9.1954e-20
 78540.80000    9.1953e-20
 78540.90000    9.1952e-20
 78541.00000    9.1951e-20
 78541.10000    9.1950e-20
 78541.20000    9.1949e-20
 78541.30000    9.1948e-20
 78541.40000    9.1947e-20
 78541.50000    9.1946e-20
 78541.60000    9.1945e-20
 78541.70000    9.1944e-20
 78541.80000    9.1943e-20
 78541.90000    9.1942e-20
 78542.00000    9.1941e-20
 78542.10000    9.1940e-20
 78542.20000    9.1939e-20
 78542.30000    9.1938e-20
 78542.40000    9.1937e-20
 78542.50000    9.1936e-20
 78542.60000    9.1935e-20
 78542.70000    9.1934e-20
 78542.80000    9.1933e-20
 78542.90000    9.1932e-20
 78543.00000    9.1931e-20
 78543.10000    9.1930e-20
 78543.20000    9.1929e-20
 78543.30000    9.1928e-20
 78543.40000    9.1927e-20
 78543.50000    9.1926e-20
 78543.60000    9.1925e-20
 78543.70000    9.1924e-20
 78543.80000    9.1924e-20
 78543.90000    9.1923e-20
 78544.00000    9.1922e-20
 78544.10000    9.1921e-20
 78544.20000    9.1920e-20
 78544.30000    9.1919e-20
 78544.40000    9.1918e-20
 78544.50000    9.1917e-20
 78544.60000    9.1916e-20
 78544.70000    9.1915e-20
 78544.80000    9.1914e-20
 78544.90000    9.1913e-20
 78545.00000    9.1913e-20
 78545.10000    9.1912e-20
 78545.20000    9.1911e-20
 78545.30000    9.1910e-20
 78545.40000    9.1909e-20
 78545.50000    9.1908e-20
 78545.60000    9.1907e-20
 78545.70000    9.1906e-20
 78545.80000    9.1905e-20
 78545.90000    9.1905e-20
 78546.00000    9.1904e-20
 78546.10000    9.1903e-20
 78546.20000    9.1902e-20
 78546.30000    9.1901e-20
 78546.40000    9.1900e-20
 78546.50000    9.1899e-20
 78546.60000    9.1899e-20
 78546.70000    9.1898e-20
 78546.80000    9.1897e-20
 78546.90000    9.1896e-20
 78547.00000    9.1895e-20
 78547.10000    9.1894e-20
 78547.20000    9.1894e-20
 78547.30000    9.1893e-20
 78547.40000    9.1892e-20
 78547.50000    9.1891e-20
 78547.60000    9.1890e-20
 78547.70000    9.1890e-20
 78547.80000    9.1889e-20
 78547.90000    9.1888e-20
 78548.00000    9.1887e-20
 78548.10000    9.1886e-20
 78548.20000    9.1886e-20
 78548.30000    9.1885e-20
 78548.40000    9.1884e-20
 78548.50000    9.1883e-20
 78548.60000    9.1883e-20
 78548.70000    9.1882e-20
 78548.80000    9.1881e-20
 78548.90000    9.1880e-20
 78549.00000    9.1880e-20
 78549.10000    9.1879e-20
 78549.20000    9.1878e-20
 78549.30000    9.1877e-20
 78549.40000    9.1877e-20
 78549.50000    9.1876e-20
 78549.60000    9.1875e-20
 78549.70000    9.1874e-20
 78549.80000    9.1874e-20
 78549.90000    9.1873e-20
 78550.00000    9.1872e-20
 78550.10000    9.1871e-20
 78550.20000    9.1871e-20
 78550.30000    9.1870e-20
 78550.40000    9.1869e-20
 78550.50000    9.1869e-20
 78550.60000    9.1868e-20
 78550.70000    9.1867e-20
 78550.80000    9.1867e-20
 78550.90000    9.1866e-20
 78551.00000    9.1865e-20
 78551.10000    9.1864e-20
 78551.20000    9.1864e-20
 78551.30000    9.1863e-20
 78551.40000    9.1862e-20
 78551.50000    9.1862e-20
 78551.60000    9.1861e-20
 78551.70000    9.1860e-20
 78551.80000    9.1860e-20
 78551.90000    9.1859e-20
 78552.00000    9.1859e-20
 78552.10000    9.1858e-20
 78552.20000    9.1857e-20
 78552.30000    9.1857e-20
 78552.40000    9.1856e-20
 78552.50000    9.1855e-20
 78552.60000    9.1855e-20
 78552.70000    9.1854e-20
 78552.80000    9.1853e-20
 78552.90000    9.1853e-20
 78553.00000    9.1852e-20
 78553.10000    9.1852e-20
 78553.20000    9.1851e-20
 78553.30000    9.1850e-20
 78553.40000    9.1850e-20
 78553.50000    9.1849e-20
 78553.60000    9.1849e-20
 78553.70000    9.1848e-20
 78553.80000    9.1847e-20
 78553.90000    9.1847e-20
 78554.00000    9.1846e-20
 78554.10000    9.1846e-20
 78554.20000    9.1845e-20
 78554.30000    9.1845e-20
 78554.40000    9.1844e-20
 78554.50000    9.1843e-20
 78554.60000    9.1843e-20
 78554.70000    9.1842e-20
 78554.80000    9.1842e-20
 78554.90000    9.1841e-20
 78555.00000    9.1841e-20
 78555.10000    9.1840e-20
 78555.20000    9.1840e-20
 78555.30000    9.1839e-20
 78555.40000    9.1839e-20
 78555.50000    9.1838e-20
 78555.60000    9.1838e-20
 78555.70000    9.1837e-20
 78555.80000    9.1837e-20
 78555.90000    9.1836e-20
 78556.00000    9.1836e-20
 78556.10000    9.1835e-20
 78556.20000    9.1835e-20
 78556.30000    9.1834e-20
 78556.40000    9.1834e-20
 78556.50000    9.1833e-20
 78556.60000    9.1833e-20
 78556.70000    9.1832e-20
 78556.80000    9.1832e-20
 78556.90000    9.1831e-20
 78557.00000    9.1831e-20
 78557.10000    9.1830e-20
 78557.20000    9.1830e-20
 78557.30000    9.1829e-20
 78557.40000    9.1829e-20
 78557.50000    9.1828e-20
 78557.60000    9.1828e-20
 78557.70000    9.1828e-20
 78557.80000    9.1827e-20
 78557.90000    9.1827e-20
 78558.00000    9.1826e-20
 78558.10000    9.1826e-20
 78558.20000    9.1825e-20
 78558.30000    9.1825e-20
 78558.40000    9.1825e-20
 78558.50000    9.1824e-20
 78558.60000    9.1824e-20
 78558.70000    9.1823e-20
 78558.80000    9.1823e-20
 78558.90000    9.1822e-20
 78559.00000    9.1822e-20
 78559.10000    9.1822e-20
 78559.20000    9.1821e-20
 78559.30000    9.1821e-20
 78559.40000    9.1821e-20
 78559.50000    9.1820e-20
 78559.60000    9.1820e-20
 78559.70000    9.1819e-20
 78559.80000    9.1819e-20
 78559.90000    9.1819e-20
 78560.00000    9.1818e-20
 78560.10000    9.1818e-20
 78560.20000    9.1818e-20
 78560.30000    9.1817e-20
 78560.40000    9.1817e-20
 78560.50000    9.1817e-20
 78560.60000    9.1816e-20
 78560.70000    9.1816e-20
 78560.80000    9.1816e-20
 78560.90000    9.1815e-20
 78561.00000    9.1815e-20
 78561.10000    9.1815e-20
 78561.20000    9.1814e-20
 78561.30000    9.1814e-20
 78561.40000    9.1814e-20
 78561.50000    9.1813e-20
 78561.60000    9.1813e-20
 78561.70000    9.1813e-20
 78561.80000    9.1812e-20
 78561.90000    9.1812e-20
 78562.00000    9.1812e-20
 78562.10000    9.1812e-20
 78562.20000    9.1811e-20
 78562.30000    9.1811e-20
 78562.40000    9.1811e-20
 78562.50000    9.1810e-20
 78562.60000    9.1810e-20
 78562.70000    9.1810e-20
 78562.80000    9.1810e-20
 78562.90000    9.1809e-20
 78563.00000    9.1809e-20
 78563.10000    9.1809e-20
 78563.20000    9.1809e-20
 78563.30000    9.1808e-20
 78563.40000    9.1808e-20
 78563.50000    9.1808e-20
 78563.60000    9.1808e-20
 78563.70000    9.1808e-20
 78563.80000    9.1807e-20
 78563.90000    9.1807e-20
 78564.00000    9.1807e-20
 78564.10000    9.1807e-20
 78564.20000    9.1806e-20
 78564.30000    9.1806e-20
 78564.40000    9.1806e-20
 78564.50000    9.1806e-20
 78564.60000    9.1806e-20
 78564.70000    9.1805e-20
 78564.80000    9.1805e-20
 78564.90000    9.1805e-20
 78565.00000    9.1805e-20
 78565.10000    9.1805e-20
 78565.20000    9.1805e-20
 78565.30000    9.1804e-20
 78565.40000    9.1804e-20
 78565.50000    9.1804e-20
 78565.60000    9.1804e-20
 78565.70000    9.1804e-20
 78565.80000    9.1804e-20
 78565.90000    9.1803e-20
 78566.00000    9.1803e-20
 78566.10000    9.1803e-20
 78566.20000    9.1803e-20
 78566.30000    9.1803e-20
 78566.40000    9.1803e-20
 78566.50000    9.1803e-20
 78566.60000    9.1802e-20
 78566.70000    9.1802e-20
 78566.80000    9.1802e-20
 78566.90000    9.1802e-20
 78567.00000    9.1802e-20
 78567.10000    9.1802e-20
 78567.20000    9.1802e-20
 78567.30000    9.1802e-20
 78567.40000    9.1802e-20
 78567.50000    9.1802e-20
 78567.60000    9.1801e-20
 78567.70000    9.1801e-20
 78567.80000    9.1801e-20
 78567.90000    9.1801e-20
 78568.00000    9.1801e-20
 78568.10000    9.1801e-20
 78568.20000    9.1801e-20
 78568.30000    9.1801e-20
 78568.40000    9.1801e-20
 78568.50000    9.1801e-20
 78568.60000    9.1801e-20
 78568.70000    9.1801e-20
 78568.80000    9.1801e-20
 78568.90000    9.1801e-20
 78569.00000    9.1801e-20
 78569.10000    9.1801e-20
 78569.20000    9.1801e-20
 78569.30000    9.1801e-20
 78569.40000    9.1800e-20
 78569.50000    9.1800e-20
 78569.60000    9.1800e-20
 78569.70000    9.1800e-20
 78569.80000    9.1800e-20
 78569.90000    9.1800e-20
 78570.00000    9.1800e-20
 78570.10000    9.1800e-20
 78570.20000    9.1800e-20
 78570.30000    9.1800e-20
 78570.40000    9.1800e-20
 78570.50000    9.1800e-20
 78570.60000    9.1800e-20
 78570.70000    9.1801e-20
 78570.80000    9.1801e-20
 78570.90000    9.1801e-20
 78571.00000    9.1801e-20
 78571.10000    9.1801e-20
 78571.20000    9.1801e-20
 78571.30000    9.1801e-20
 78571.40000    9.1801e-20
 78571.50000    9.1801e-20
 78571.60000    9.1801e-20
 78571.70000    9.1801e-20
 78571.80000    9.1801e-20
 78571.90000    9.1801e-20
 78572.00000    9.1801e-20
 78572.10000    9.1801e-20
 78572.20000    9.1801e-20
 78572.30000    9.1801e-20
 78572.40000    9.1801e-20
 78572.50000    9.1802e-20
 78572.60000    9.1802e-20
 78572.70000    9.1802e-20
 78572.80000    9.1802e-20
 78572.90000    9.1802e-20
 78573.00000    9.1802e-20
 78573.10000    9.1802e-20
 78573.20000    9.1802e-20
 78573.30000    9.1802e-20
 78573.40000    9.1803e-20
 78573.50000    9.1803e-20
 78573.60000    9.1803e-20
 78573.70000    9.1803e-20
 78573.80000    9.1803e-20
 78573.90000    9.1803e-20
 78574.00000    9.1803e-20
 78574.10000    9.1804e-20
 78574.20000    9.1804e-20
 78574.30000    9.1804e-20
 78574.40000    9.1804e-20
 78574.50000    9.1804e-20
 78574.60000    9.1804e-20
 78574.70000    9.1804e-20
 78574.80000    9.1805e-20
 78574.90000    9.1805e-20
 78575.00000    9.1805e-20
 78575.10000    9.1805e-20
 78575.20000    9.1805e-20
 78575.30000    9.1806e-20
 78575.40000    9.1806e-20
 78575.50000    9.1806e-20
 78575.60000    9.1806e-20
 78575.70000    9.1806e-20
 78575.80000    9.1807e-20
 78575.90000    9.1807e-20
 78576.00000    9.1807e-20
 78576.10000    9.1807e-20
 78576.20000    9.1807e-20
 78576.30000    9.1808e-20
 78576.40000    9.1808e-20
 78576.50000    9.1808e-20
 78576.60000    9.1808e-20
 78576.70000    9.1809e-20
 78576.80000    9.1809e-20
 78576.90000    9.1809e-20
 78577.00000    9.1809e-20
 78577.10000    9.1810e-20
 78577.20000    9.1810e-20
 78577.30000    9.1810e-20
 78577.40000    9.1810e-20
 78577.50000    9.1811e-20
 78577.60000    9.1811e-20
 78577.70000    9.1811e-20
 78577.80000    9.1812e-20
 78577.90000    9.1812e-20
 78578.00000    9.1812e-20
 78578.10000    9.1812e-20
 78578.20000    9.1813e-20
 78578.30000    9.1813e-20
 78578.40000    9.1813e-20
 78578.50000    9.1814e-20
 78578.60000    9.1814e-20
 78578.70000    9.1814e-20
 78578.80000    9.1815e-20
 78578.90000    9.1815e-20
 78579.00000    9.1815e-20
 78579.10000    9.1815e-20
 78579.20000    9.1816e-20
 78579.30000    9.1816e-20
 78579.40000    9.1817e-20
 78579.50000    9.1817e-20
 78579.60000    9.1817e-20
 78579.70000    9.1818e-20
 78579.80000    9.1818e-20
 78579.90000    9.1818e-20
 78580.00000    9.1819e-20
 78580.10000    9.1819e-20
 78580.20000    9.1819e-20
 78580.30000    9.1820e-20
 78580.40000    9.1820e-20
 78580.50000    9.1820e-20
 78580.60000    9.1821e-20
 78580.70000    9.1821e-20
 78580.80000    9.1822e-20
 78580.90000    9.1822e-20
 78581.00000    9.1822e-20
 78581.10000    9.1823e-20
 78581.20000    9.1823e-20
 78581.30000    9.1824e-20
 78581.40000    9.1824e-20
 78581.50000    9.1824e-20
 78581.60000    9.1825e-20
 78581.70000    9.1825e-20
 78581.80000    9.1826e-20
 78581.90000    9.1826e-20
 78582.00000    9.1827e-20
 78582.10000    9.1827e-20
 78582.20000    9.1828e-20
 78582.30000    9.1828e-20
 78582.40000    9.1828e-20
 78582.50000    9.1829e-20
 78582.60000    9.1829e-20
 78582.70000    9.1830e-20
 78582.80000    9.1830e-20
 78582.90000    9.1831e-20
 78583.00000    9.1831e-20
 78583.10000    9.1832e-20
 78583.20000    9.1832e-20
 78583.30000    9.1833e-20
 78583.40000    9.1833e-20
 78583.50000    9.1834e-20
 78583.60000    9.1834e-20
 78583.70000    9.1835e-20
 78583.80000    9.1835e-20
 78583.90000    9.1836e-20
 78584.00000    9.1836e-20
 78584.10000    9.1837e-20
 78584.20000    9.1837e-20
 78584.30000    9.1838e-20
 78584.40000    9.1838e-20
 78584.50000    9.1839e-20
 78584.60000    9.1839e-20
 78584.70000    9.1840e-20
 78584.80000    9.1840e-20
 78584.90000    9.1841e-20
 78585.00000    9.1841e-20
 78585.10000    9.1842e-20
 78585.20000    9.1842e-20
 78585.30000    9.1843e-20
 78585.40000    9.1844e-20
 78585.50000    9.1844e-20
 78585.60000    9.1845e-20
 78585.70000    9.1845e-20
 78585.80000    9.1846e-20
 78585.90000    9.1846e-20
 78586.00000    9.1847e-20
 78586.10000    9.1848e-20
 78586.20000    9.1848e-20
 78586.30000    9.1849e-20
 78586.40000    9.1849e-20
 78586.50000    9.1850e-20
 78586.60000    9.1851e-20
 78586.70000    9.1851e-20
 78586.80000    9.1852e-20
 78586.90000    9.1852e-20
 78587.00000    9.1853e-20
 78587.10000    9.1854e-20
 78587.20000    9.1854e-20
 78587.30000    9.1855e-20
 78587.40000    9.1856e-20
 78587.50000    9.1856e-20
 78587.60000    9.1857e-20
 78587.70000    9.1857e-20
 78587.80000    9.1858e-20
 78587.90000    9.1859e-20
 78588.00000    9.1859e-20
 78588.10000    9.1860e-20
 78588.20000    9.1861e-20
 78588.30000    9.1861e-20
 78588.40000    9.1862e-20
 78588.50000    9.1863e-20
 78588.60000    9.1863e-20
 78588.70000    9.1864e-20
 78588.80000    9.1865e-20
 78588.90000    9.1865e-20
 78589.00000    9.1866e-20
 78589.10000    9.1867e-20
 78589.20000    9.1868e-20
 78589.30000    9.1868e-20
 78589.40000    9.1869e-20
 78589.50000    9.1870e-20
 78589.60000    9.1870e-20
 78589.70000    9.1871e-20
 78589.80000    9.1872e-20
 78589.90000    9.1873e-20
 78590.00000    9.1873e-20
 78590.10000    9.1874e-20
 78590.20000    9.1875e-20
 78590.30000    9.1875e-20
 78590.40000    9.1876e-20
 78590.50000    9.1877e-20
 78590.60000    9.1878e-20
 78590.70000    9.1878e-20
 78590.80000    9.1879e-20
 78590.90000    9.1880e-20
 78591.00000    9.1881e-20
 78591.10000    9.1882e-20
 78591.20000    9.1882e-20
 78591.30000    9.1883e-20
 78591.40000    9.1884e-20
 78591.50000    9.1885e-20
 78591.60000    9.1885e-20
 78591.70000    9.1886e-20
 78591.80000    9.1887e-20
 78591.90000    9.1888e-20
 78592.00000    9.1889e-20
 78592.10000    9.1889e-20
 78592.20000    9.1890e-20
 78592.30000    9.1891e-20
 78592.40000    9.1892e-20
 78592.50000    9.1893e-20
 78592.60000    9.1893e-20
 78592.70000    9.1894e-20
 78592.80000    9.1895e-20
 78592.90000    9.1896e-20
 78593.00000    9.1897e-20
 78593.10000    9.1898e-20
 78593.20000    9.1899e-20
 78593.30000    9.1899e-20
 78593.40000    9.1900e-20
 78593.50000    9.1901e-20
 78593.60000    9.1902e-20
 78593.70000    9.1903e-20
 78593.80000    9.1904e-20
 78593.90000    9.1905e-20
 78594.00000    9.1905e-20
 78594.10000    9.1906e-20
 78594.20000    9.1907e-20
 78594.30000    9.1908e-20
 78594.40000    9.1909e-20
 78594.50000    9.1910e-20
 78594.60000    9.1911e-20
 78594.70000    9.1912e-20
 78594.80000    9.1913e-20
 78594.90000    9.1913e-20
 78595.00000    9.1914e-20
 78595.10000    9.1915e-20
 78595.20000    9.1916e-20
 78595.30000    9.1917e-20
 78595.40000    9.1918e-20
 78595.50000    9.1919e-20
 78595.60000    9.1920e-20
 78595.70000    9.1921e-20
 78595.80000    9.1922e-20
 78595.90000    9.1923e-20
 78596.00000    9.1924e-20
 78596.10000    9.1925e-20
 78596.20000    9.1926e-20
 78596.30000    9.1927e-20
 78596.40000    9.1928e-20
 78596.50000    9.1929e-20
 78596.60000    9.1929e-20
 78596.70000    9.1930e-20
 78596.80000    9.1931e-20
 78596.90000    9.1932e-20
 78597.00000    9.1933e-20
 78597.10000    9.1934e-20
 78597.20000    9.1935e-20
 78597.30000    9.1936e-20
 78597.40000    9.1937e-20
 78597.50000    9.1938e-20
 78597.60000    9.1939e-20
 78597.70000    9.1940e-20
 78597.80000    9.1941e-20
 78597.90000    9.1942e-20
 78598.00000    9.1943e-20
 78598.10000    9.1945e-20
 78598.20000    9.1946e-20
 78598.30000    9.1947e-20
 78598.40000    9.1948e-20
 78598.50000    9.1949e-20
 78598.60000    9.1950e-20
 78598.70000    9.1951e-20
 78598.80000    9.1952e-20
 78598.90000    9.1953e-20
 78599.00000    9.1954e-20
 78599.10000    9.1955e-20
 78599.20000    9.1956e-20
 78599.30000    9.1957e-20
 78599.40000    9.1958e-20
 78599.50000    9.1959e-20
 78599.60000    9.1960e-20
 78599.70000    9.1961e-20
 78599.80000    9.1963e-20
 78599.90000    9.1964e-20
 78600.00000    9.1965e-20
 78600.10000    9.1966e-20
 78600.20000    9.1967e-20
 78600.30000    9.1968e-20
 78600.40000    9.1969e-20
 78600.50000    9.1970e-20
 78600.60000    9.1971e-20
 78600.70000    9.1973e-20
 78600.80000    9.1974e-20
 78600.90000    9.1975e-20
 78601.00000    9.1976e-20
 78601.10000    9.1977e-20
 78601.20000    9.1978e-20
 78601.30000    9.1979e-20
 78601.40000    9.1981e-20
 78601.50000    9.1982e-20
 78601.60000    9.1983e-20
 78601.70000    9.1984e-20
 78601.80000    9.1985e-20
 78601.90000    9.1986e-20
 78602.00000    9.1988e-20
 78602.10000    9.1989e-20
 78602.20000    9.1990e-20
 78602.30000    9.1991e-20
 78602.40000    9.1992e-20
 78602.50000    9.1993e-20
 78602.60000    9.1995e-20
 78602.70000    9.1996e-20
 78602.80000    9.1997e-20
 78602.90000    9.1998e-20
 78603.00000    9.1999e-20
 78603.10000    9.2001e-20
 78603.20000    9.2002e-20
 78603.30000    9.2003e-20
 78603.40000    9.2004e-20
 78603.50000    9.2006e-20
 78603.60000    9.2007e-20
 78603.70000    9.2008e-20
 78603.80000    9.2009e-20
 78603.90000    9.2011e-20
 78604.00000    9.2012e-20
 78604.10000    9.2013e-20
 78604.20000    9.2014e-20
 78604.30000    9.2016e-20
 78604.40000    9.2017e-20
 78604.50000    9.2018e-20
 78604.60000    9.2019e-20
 78604.70000    9.2021e-20
 78604.80000    9.2022e-20
 78604.90000    9.2023e-20
 78605.00000    9.2024e-20
 78605.10000    9.2026e-20
 78605.20000    9.2027e-20
 78605.30000    9.2028e-20
 78605.40000    9.2030e-20
 78605.50000    9.2031e-20
 78605.60000    9.2032e-20
 78605.70000    9.2034e-20
 78605.80000    9.2035e-20
 78605.90000    9.2036e-20
 78606.00000    9.2038e-20
 78606.10000    9.2039e-20
 78606.20000    9.2040e-20
 78606.30000    9.2042e-20
 78606.40000    9.2043e-20
 78606.50000    9.2044e-20
 78606.60000    9.2046e-20
 78606.70000    9.2047e-20
 78606.80000    9.2048e-20
 78606.90000    9.2050e-20
 78607.00000    9.2051e-20
 78607.10000    9.2052e-20
 78607.20000    9.2054e-20
 78607.30000    9.2055e-20
 78607.40000    9.2057e-20
 78607.50000    9.2058e-20
 78607.60000    9.2059e-20
 78607.70000    9.2061e-20
 78607.80000    9.2062e-20
 78607.90000    9.2063e-20
 78608.00000    9.2065e-20
 78608.10000    9.2066e-20
 78608.20000    9.2068e-20
 78608.30000    9.2069e-20
 78608.40000    9.2070e-20
 78608.50000    9.2072e-20
 78608.60000    9.2073e-20
 78608.70000    9.2075e-20
 78608.80000    9.2076e-20
 78608.90000    9.2078e-20
 78609.00000    9.2079e-20
 78609.10000    9.2080e-20
 78609.20000    9.2082e-20
 78609.30000    9.2083e-20
 78609.40000    9.2085e-20
 78609.50000    9.2086e-20
 78609.60000    9.2088e-20
 78609.70000    9.2089e-20
 78609.80000    9.2091e-20
 78609.90000    9.2092e-20
 78610.00000    9.2094e-20
 78610.10000    9.2095e-20
 78610.20000    9.2097e-20
 78610.30000    9.2098e-20
 78610.40000    9.2100e-20
 78610.50000    9.2101e-20
 78610.60000    9.2103e-20
 78610.70000    9.2104e-20
 78610.80000    9.2106e-20
 78610.90000    9.2107e-20
 78611.00000    9.2109e-20
 78611.10000    9.2110e-20
 78611.20000    9.2112e-20
 78611.30000    9.2113e-20
 78611.40000    9.2115e-20
 78611.50000    9.2116e-20
 78611.60000    9.2118e-20
 78611.70000    9.2119e-20
 78611.80000    9.2121e-20
 78611.90000    9.2122e-20
 78612.00000    9.2124e-20
 78612.10000    9.2125e-20
 78612.20000    9.2127e-20
 78612.30000    9.2129e-20
 78612.40000    9.2130e-20
 78612.50000    9.2132e-20
 78612.60000    9.2133e-20
 78612.70000    9.2135e-20
 78612.80000    9.2136e-20
 78612.90000    9.2138e-20
 78613.00000    9.2140e-20
 78613.10000    9.2141e-20
 78613.20000    9.2143e-20
 78613.30000    9.2144e-20
 78613.40000    9.2146e-20
 78613.50000    9.2148e-20
 78613.60000    9.2149e-20
 78613.70000    9.2151e-20
 78613.80000    9.2152e-20
 78613.90000    9.2154e-20
 78614.00000    9.2156e-20
 78614.10000    9.2157e-20
 78614.20000    9.2159e-20
 78614.30000    9.2161e-20
 78614.40000    9.2162e-20
 78614.50000    9.2164e-20
 78614.60000    9.2166e-20
 78614.70000    9.2167e-20
 78614.80000    9.2169e-20
 78614.90000    9.2171e-20
 78615.00000    9.2172e-20
 78615.10000    9.2174e-20
 78615.20000    9.2176e-20
 78615.30000    9.2177e-20
 78615.40000    9.2179e-20
 78615.50000    9.2181e-20
 78615.60000    9.2182e-20
 78615.70000    9.2184e-20
 78615.80000    9.2186e-20
 78615.90000    9.2187e-20
 78616.00000    9.2189e-20
 78616.10000    9.2191e-20
 78616.20000    9.2193e-20
 78616.30000    9.2194e-20
 78616.40000    9.2196e-20
 78616.50000    9.2198e-20
 78616.60000    9.2199e-20
 78616.70000    9.2201e-20
 78616.80000    9.2203e-20
 78616.90000    9.2205e-20
 78617.00000    9.2206e-20
 78617.10000    9.2208e-20
 78617.20000    9.2210e-20
 78617.30000    9.2212e-20
 78617.40000    9.2213e-20
 78617.50000    9.2215e-20
 78617.60000    9.2217e-20
 78617.70000    9.2219e-20
 78617.80000    9.2220e-20
 78617.90000    9.2222e-20
 78618.00000    9.2224e-20
 78618.10000    9.2226e-20
 78618.20000    9.2228e-20
 78618.30000    9.2229e-20
 78618.40000    9.2231e-20
 78618.50000    9.2233e-20
 78618.60000    9.2235e-20
 78618.70000    9.2237e-20
 78618.80000    9.2238e-20
 78618.90000    9.2240e-20
 78619.00000    9.2242e-20
 78619.10000    9.2244e-20
 78619.20000    9.2246e-20
 78619.30000    9.2247e-20
 78619.40000    9.2249e-20
 78619.50000    9.2251e-20
 78619.60000    9.2253e-20
 78619.70000    9.2255e-20
 78619.80000    9.2257e-20
 78619.90000    9.2259e-20
 78620.00000    9.2260e-20
 78620.10000    9.2262e-20
 78620.20000    9.2264e-20
 78620.30000    9.2266e-20
 78620.40000    9.2268e-20
 78620.50000    9.2270e-20
 78620.60000    9.2272e-20
 78620.70000    9.2273e-20
 78620.80000    9.2275e-20
 78620.90000    9.2277e-20
 78621.00000    9.2279e-20
 78621.10000    9.2281e-20
 78621.20000    9.2283e-20
 78621.30000    9.2285e-20
 78621.40000    9.2287e-20
 78621.50000    9.2289e-20
 78621.60000    9.2291e-20
 78621.70000    9.2293e-20
 78621.80000    9.2294e-20
 78621.90000    9.2296e-20
 78622.00000    9.2298e-20
 78622.10000    9.2300e-20
 78622.20000    9.2302e-20
 78622.30000    9.2304e-20
 78622.40000    9.2306e-20
 78622.50000    9.2308e-20
 78622.60000    9.2310e-20
 78622.70000    9.2312e-20
 78622.80000    9.2314e-20
 78622.90000    9.2316e-20
 78623.00000    9.2318e-20
 78623.10000    9.2320e-20
 78623.20000    9.2322e-20
 78623.30000    9.2324e-20
 78623.40000    9.2326e-20
 78623.50000    9.2328e-20
 78623.60000    9.2330e-20
 78623.70000    9.2332e-20
 78623.80000    9.2334e-20
 78623.90000    9.2336e-20
 78624.00000    9.2338e-20
 78624.10000    9.2340e-20
 78624.20000    9.2342e-20
 78624.30000    9.2344e-20
 78624.40000    9.2346e-20
 78624.50000    9.2348e-20
 78624.60000    9.2350e-20
 78624.70000    9.2352e-20
 78624.80000    9.2354e-20
 78624.90000    9.2356e-20
 78625.00000    9.2358e-20
 78625.10000    9.2360e-20
 78625.20000    9.2362e-20
 78625.30000    9.2364e-20
 78625.40000    9.2366e-20
 78625.50000    9.2368e-20
 78625.60000    9.2371e-20
 78625.70000    9.2373e-20
 78625.80000    9.2375e-20
 78625.90000    9.2377e-20
 78626.00000    9.2379e-20
 78626.10000    9.2381e-20
 78626.20000    9.2383e-20
 78626.30000    9.2385e-20
 78626.40000    9.2387e-20
 78626.50000    9.2389e-20
 78626.60000    9.2391e-20
 78626.70000    9.2394e-20
 78626.80000    9.2396e-20
 78626.90000    9.2398e-20
 78627.00000    9.2400e-20
 78627.10000    9.2402e-20
 78627.20000    9.2404e-20
 78627.30000    9.2406e-20
 78627.40000    9.2408e-20
 78627.50000    9.2411e-20
 78627.60000    9.2413e-20
 78627.70000    9.2415e-20
 78627.80000    9.2417e-20
 78627.90000    9.2419e-20
 78628.00000    9.2421e-20
 78628.10000    9.2424e-20
 78628.20000    9.2426e-20
 78628.30000    9.2428e-20
 78628.40000    9.2430e-20
 78628.50000    9.2432e-20
 78628.60000    9.2435e-20
 78628.70000    9.2437e-20
 78628.80000    9.2439e-20
 78628.90000    9.2441e-20
 78629.00000    9.2443e-20
 78629.10000    9.2446e-20
 78629.20000    9.2448e-20
 78629.30000    9.2450e-20
 78629.40000    9.2452e-20
 78629.50000    9.2454e-20
 78629.60000    9.2457e-20
 78629.70000    9.2459e-20
 78629.80000    9.2461e-20
 78629.90000    9.2463e-20
 78630.00000    9.2466e-20
 78630.10000    9.2468e-20
 78630.20000    9.2470e-20
 78630.30000    9.2472e-20
 78630.40000    9.2475e-20
 78630.50000    9.2477e-20
 78630.60000    9.2479e-20
 78630.70000    9.2481e-20
 78630.80000    9.2484e-20
 78630.90000    9.2486e-20
 78631.00000    9.2488e-20
 78631.10000    9.2491e-20
 78631.20000    9.2493e-20
 78631.30000    9.2495e-20
 78631.40000    9.2497e-20
 78631.50000    9.2500e-20
 78631.60000    9.2502e-20
 78631.70000    9.2504e-20
 78631.80000    9.2507e-20
 78631.90000    9.2509e-20
 78632.00000    9.2511e-20
 78632.10000    9.2514e-20
 78632.20000    9.2516e-20
 78632.30000    9.2518e-20
 78632.40000    9.2521e-20
 78632.50000    9.2523e-20
 78632.60000    9.2525e-20
 78632.70000    9.2528e-20
 78632.80000    9.2530e-20
 78632.90000    9.2532e-20
 78633.00000    9.2535e-20
 78633.10000    9.2537e-20
 78633.20000    9.2540e-20
 78633.30000    9.2542e-20
 78633.40000    9.2544e-20
 78633.50000    9.2547e-20
 78633.60000    9.2549e-20
 78633.70000    9.2551e-20
 78633.80000    9.2554e-20
 78633.90000    9.2556e-20
 78634.00000    9.2559e-20
 78634.10000    9.2561e-20
 78634.20000    9.2563e-20
 78634.30000    9.2566e-20
 78634.40000    9.2568e-20
 78634.50000    9.2571e-20
 78634.60000    9.2573e-20
 78634.70000    9.2576e-20
 78634.80000    9.2578e-20
 78634.90000    9.2580e-20
 78635.00000    9.2583e-20
 78635.10000    9.2585e-20
 78635.20000    9.2588e-20
 78635.30000    9.2590e-20
 78635.40000    9.2593e-20
 78635.50000    9.2595e-20
 78635.60000    9.2598e-20
 78635.70000    9.2600e-20
 78635.80000    9.2603e-20
 78635.90000    9.2605e-20
 78636.00000    9.2607e-20
 78636.10000    9.2610e-20
 78636.20000    9.2612e-20
 78636.30000    9.2615e-20
 78636.40000    9.2617e-20
 78636.50000    9.2620e-20
 78636.60000    9.2622e-20
 78636.70000    9.2625e-20
 78636.80000    9.2627e-20
 78636.90000    9.2630e-20
 78637.00000    9.2633e-20
 78637.10000    9.2635e-20
 78637.20000    9.2638e-20
 78637.30000    9.2640e-20
 78637.40000    9.2643e-20
 78637.50000    9.2645e-20
 78637.60000    9.2648e-20
 78637.70000    9.2650e-20
 78637.80000    9.2653e-20
 78637.90000    9.2655e-20
 78638.00000    9.2658e-20
 78638.10000    9.2661e-20
 78638.20000    9.2663e-20
 78638.30000    9.2666e-20
 78638.40000    9.2668e-20
 78638.50000    9.2671e-20
 78638.60000    9.2673e-20
 78638.70000    9.2676e-20
 78638.80000    9.2679e-20
 78638.90000    9.2681e-20
 78639.00000    9.2684e-20
 78639.10000    9.2686e-20
 78639.20000    9.2689e-20
 78639.30000    9.2692e-20
 78639.40000    9.2694e-20
 78639.50000    9.2697e-20
 78639.60000    9.2699e-20
 78639.70000    9.2702e-20
 78639.80000    9.2705e-20
 78639.90000    9.2707e-20
 78640.00000    9.2710e-20
 78640.10000    9.2713e-20
 78640.20000    9.2715e-20
 78640.30000    9.2718e-20
 78640.40000    9.2721e-20
 78640.50000    9.2723e-20
 78640.60000    9.2726e-20
 78640.70000    9.2729e-20
 78640.80000    9.2731e-20
 78640.90000    9.2734e-20
 78641.00000    9.2737e-20
 78641.10000    9.2739e-20
 78641.20000    9.2742e-20
 78641.30000    9.2745e-20
 78641.40000    9.2747e-20
 78641.50000    9.2750e-20
 78641.60000    9.2753e-20
 78641.70000    9.2756e-20
 78641.80000    9.2758e-20
 78641.90000    9.2761e-20
 78642.00000    9.2764e-20
 78642.10000    9.2766e-20
 78642.20000    9.2769e-20
 78642.30000    9.2772e-20
 78642.40000    9.2775e-20
 78642.50000    9.2777e-20
 78642.60000    9.2780e-20
 78642.70000    9.2783e-20
 78642.80000    9.2786e-20
 78642.90000    9.2788e-20
 78643.00000    9.2791e-20
 78643.10000    9.2794e-20
 78643.20000    9.2797e-20
 78643.30000    9.2799e-20
 78643.40000    9.2802e-20
 78643.50000    9.2805e-20
 78643.60000    9.2808e-20
 78643.70000    9.2811e-20
 78643.80000    9.2813e-20
 78643.90000    9.2816e-20
 78644.00000    9.2819e-20
 78644.10000    9.2822e-20
 78644.20000    9.2825e-20
 78644.30000    9.2827e-20
 78644.40000    9.2830e-20
 78644.50000    9.2833e-20
 78644.60000    9.2836e-20
 78644.70000    9.2839e-20
 78644.80000    9.2842e-20
 78644.90000    9.2844e-20
 78645.00000    9.2847e-20
 78645.10000    9.2850e-20
 78645.20000    9.2853e-20
 78645.30000    9.2856e-20
 78645.40000    9.2859e-20
 78645.50000    9.2861e-20
 78645.60000    9.2864e-20
 78645.70000    9.2867e-20
 78645.80000    9.2870e-20
 78645.90000    9.2873e-20
 78646.00000    9.2876e-20
 78646.10000    9.2879e-20
 78646.20000    9.2882e-20
 78646.30000    9.2885e-20
 78646.40000    9.2887e-20
 78646.50000    9.2890e-20
 78646.60000    9.2893e-20
 78646.70000    9.2896e-20
 78646.80000    9.2899e-20
 78646.90000    9.2902e-20
 78647.00000    9.2905e-20
 78647.10000    9.2908e-20
 78647.20000    9.2911e-20
 78647.30000    9.2914e-20
 78647.40000    9.2917e-20
 78647.50000    9.2920e-20
 78647.60000    9.2923e-20
 78647.70000    9.2925e-20
 78647.80000    9.2928e-20
 78647.90000    9.2931e-20
 78648.00000    9.2934e-20
 78648.10000    9.2937e-20
 78648.20000    9.2940e-20
 78648.30000    9.2943e-20
 78648.40000    9.2946e-20
 78648.50000    9.2949e-20
 78648.60000    9.2952e-20
 78648.70000    9.2955e-20
 78648.80000    9.2958e-20
 78648.90000    9.2961e-20
 78649.00000    9.2964e-20
 78649.10000    9.2967e-20
 78649.20000    9.2970e-20
 78649.30000    9.2973e-20
 78649.40000    9.2976e-20
 78649.50000    9.2979e-20
 78649.60000    9.2982e-20
 78649.70000    9.2985e-20
 78649.80000    9.2988e-20
 78649.90000    9.2991e-20
 78650.00000    9.2995e-20
 78650.10000    9.2998e-20
 78650.20000    9.3001e-20
 78650.30000    9.3004e-20
 78650.40000    9.3007e-20
 78650.50000    9.3010e-20
 78650.60000    9.3013e-20
 78650.70000    9.3016e-20
 78650.80000    9.3019e-20
 78650.90000    9.3022e-20
 78651.00000    9.3025e-20
 78651.10000    9.3028e-20
 78651.20000    9.3031e-20
 78651.30000    9.3035e-20
 78651.40000    9.3038e-20
 78651.50000    9.3041e-20
 78651.60000    9.3044e-20
 78651.70000    9.3047e-20
 78651.80000    9.3050e-20
 78651.90000    9.3053e-20
 78652.00000    9.3056e-20
 78652.10000    9.3059e-20
 78652.20000    9.3063e-20
 78652.30000    9.3066e-20
 78652.40000    9.3069e-20
 78652.50000    9.3072e-20
 78652.60000    9.3075e-20
 78652.70000    9.3078e-20
 78652.80000    9.3082e-20
 78652.90000    9.3085e-20
 78653.00000    9.3088e-20
 78653.10000    9.3091e-20
 78653.20000    9.3094e-20
 78653.30000    9.3097e-20
 78653.40000    9.3101e-20
 78653.50000    9.3104e-20
 78653.60000    9.3107e-20
 78653.70000    9.3110e-20
 78653.80000    9.3113e-20
 78653.90000    9.3117e-20
 78654.00000    9.3120e-20
 78654.10000    9.3123e-20
 78654.20000    9.3126e-20
 78654.30000    9.3129e-20
 78654.40000    9.3133e-20
 78654.50000    9.3136e-20
 78654.60000    9.3139e-20
 78654.70000    9.3142e-20
 78654.80000    9.3146e-20
 78654.90000    9.3149e-20
 78655.00000    9.3152e-20
 78655.10000    9.3155e-20
 78655.20000    9.3159e-20
 78655.30000    9.3162e-20
 78655.40000    9.3165e-20
 78655.50000    9.3168e-20
 78655.60000    9.3172e-20
 78655.70000    9.3175e-20
 78655.80000    9.3178e-20
 78655.90000    9.3182e-20
 78656.00000    9.3185e-20
 78656.10000    9.3188e-20
 78656.20000    9.3192e-20
 78656.30000    9.3195e-20
 78656.40000    9.3198e-20
 78656.50000    9.3201e-20
 78656.60000    9.3205e-20
 78656.70000    9.3208e-20
 78656.80000    9.3211e-20
 78656.90000    9.3215e-20
 78657.00000    9.3218e-20
 78657.10000    9.3221e-20
 78657.20000    9.3225e-20
 78657.30000    9.3228e-20
 78657.40000    9.3232e-20
 78657.50000    9.3235e-20
 78657.60000    9.3238e-20
 78657.70000    9.3242e-20
 78657.80000    9.3245e-20
 78657.90000    9.3248e-20
 78658.00000    9.3252e-20
 78658.10000    9.3255e-20
 78658.20000    9.3258e-20
 78658.30000    9.3262e-20
 78658.40000    9.3265e-20
 78658.50000    9.3269e-20
 78658.60000    9.3272e-20
 78658.70000    9.3276e-20
 78658.80000    9.3279e-20
 78658.90000    9.3282e-20
 78659.00000    9.3286e-20
 78659.10000    9.3289e-20
 78659.20000    9.3293e-20
 78659.30000    9.3296e-20
 78659.40000    9.3299e-20
 78659.50000    9.3303e-20
 78659.60000    9.3306e-20
 78659.70000    9.3310e-20
 78659.80000    9.3313e-20
 78659.90000    9.3317e-20
 78660.00000    9.3320e-20
 78660.10000    9.3324e-20
 78660.20000    9.3327e-20
 78660.30000    9.3331e-20
 78660.40000    9.3334e-20
 78660.50000    9.3338e-20
 78660.60000    9.3341e-20
 78660.70000    9.3345e-20
 78660.80000    9.3348e-20
 78660.90000    9.3352e-20
 78661.00000    9.3355e-20
 78661.10000    9.3359e-20
 78661.20000    9.3362e-20
 78661.30000    9.3366e-20
 78661.40000    9.3369e-20
 78661.50000    9.3373e-20
 78661.60000    9.3376e-20
 78661.70000    9.3380e-20
 78661.80000    9.3383e-20
 78661.90000    9.3387e-20
 78662.00000    9.3390e-20
 78662.10000    9.3394e-20
 78662.20000    9.3398e-20
 78662.30000    9.3401e-20
 78662.40000    9.3405e-20
 78662.50000    9.3408e-20
 78662.60000    9.3412e-20
 78662.70000    9.3415e-20
 78662.80000    9.3419e-20
 78662.90000    9.3423e-20
 78663.00000    9.3426e-20
 78663.10000    9.3430e-20
 78663.20000    9.3433e-20
 78663.30000    9.3437e-20
 78663.40000    9.3441e-20
 78663.50000    9.3444e-20
 78663.60000    9.3448e-20
 78663.70000    9.3451e-20
 78663.80000    9.3455e-20
 78663.90000    9.3459e-20
 78664.00000    9.3462e-20
 78664.10000    9.3466e-20
 78664.20000    9.3470e-20
 78664.30000    9.3473e-20
 78664.40000    9.3477e-20
 78664.50000    9.3481e-20
 78664.60000    9.3484e-20
 78664.70000    9.3488e-20
 78664.80000    9.3492e-20
 78664.90000    9.3495e-20
 78665.00000    9.3499e-20
 78665.10000    9.3503e-20
 78665.20000    9.3506e-20
 78665.30000    9.3510e-20
 78665.40000    9.3514e-20
 78665.50000    9.3517e-20
 78665.60000    9.3521e-20
 78665.70000    9.3525e-20
 78665.80000    9.3529e-20
 78665.90000    9.3532e-20
 78666.00000    9.3536e-20
 78666.10000    9.3540e-20
 78666.20000    9.3543e-20
 78666.30000    9.3547e-20
 78666.40000    9.3551e-20
 78666.50000    9.3555e-20
 78666.60000    9.3558e-20
 78666.70000    9.3562e-20
 78666.80000    9.3566e-20
 78666.90000    9.3570e-20
 78667.00000    9.3573e-20
 78667.10000    9.3577e-20
 78667.20000    9.3581e-20
 78667.30000    9.3585e-20
 78667.40000    9.3589e-20
 78667.50000    9.3592e-20
 78667.60000    9.3596e-20
 78667.70000    9.3600e-20
 78667.80000    9.3604e-20
 78667.90000    9.3607e-20
 78668.00000    9.3611e-20
 78668.10000    9.3615e-20
 78668.20000    9.3619e-20
 78668.30000    9.3623e-20
 78668.40000    9.3627e-20
 78668.50000    9.3630e-20
 78668.60000    9.3634e-20
 78668.70000    9.3638e-20
 78668.80000    9.3642e-20
 78668.90000    9.3646e-20
 78669.00000    9.3650e-20
 78669.10000    9.3653e-20
 78669.20000    9.3657e-20
 78669.30000    9.3661e-20
 78669.40000    9.3665e-20
 78669.50000    9.3669e-20
 78669.60000    9.3673e-20
 78669.70000    9.3677e-20
 78669.80000    9.3681e-20
 78669.90000    9.3685e-20
 78670.00000    9.3688e-20
 78670.10000    9.3692e-20
 78670.20000    9.3696e-20
 78670.30000    9.3700e-20
 78670.40000    9.3704e-20
 78670.50000    9.3708e-20
 78670.60000    9.3712e-20
 78670.70000    9.3716e-20
 78670.80000    9.3720e-20
 78670.90000    9.3724e-20
 78671.00000    9.3728e-20
 78671.10000    9.3732e-20
 78671.20000    9.3736e-20
 78671.30000    9.3739e-20
 78671.40000    9.3743e-20
 78671.50000    9.3747e-20
 78671.60000    9.3751e-20
 78671.70000    9.3755e-20
 78671.80000    9.3759e-20
 78671.90000    9.3763e-20
 78672.00000    9.3767e-20
 78672.10000    9.3771e-20
 78672.20000    9.3775e-20
 78672.30000    9.3779e-20
 78672.40000    9.3783e-20
 78672.50000    9.3787e-20
 78672.60000    9.3791e-20
 78672.70000    9.3795e-20
 78672.80000    9.3799e-20
 78672.90000    9.3803e-20
 78673.00000    9.3807e-20
 78673.10000    9.3811e-20
 78673.20000    9.3815e-20
 78673.30000    9.3819e-20
 78673.40000    9.3824e-20
 78673.50000    9.3828e-20
 78673.60000    9.3832e-20
 78673.70000    9.3836e-20
 78673.80000    9.3840e-20
 78673.90000    9.3844e-20
 78674.00000    9.3848e-20
 78674.10000    9.3852e-20
 78674.20000    9.3856e-20
 78674.30000    9.3860e-20
 78674.40000    9.3864e-20
 78674.50000    9.3868e-20
 78674.60000    9.3872e-20
 78674.70000    9.3877e-20
 78674.80000    9.3881e-20
 78674.90000    9.3885e-20
 78675.00000    9.3889e-20
 78675.10000    9.3893e-20
 78675.20000    9.3897e-20
 78675.30000    9.3901e-20
 78675.40000    9.3905e-20
 78675.50000    9.3910e-20
 78675.60000    9.3914e-20
 78675.70000    9.3918e-20
 78675.80000    9.3922e-20
 78675.90000    9.3926e-20
 78676.00000    9.3930e-20
 78676.10000    9.3935e-20
 78676.20000    9.3939e-20
 78676.30000    9.3943e-20
 78676.40000    9.3947e-20
 78676.50000    9.3951e-20
 78676.60000    9.3955e-20
 78676.70000    9.3960e-20
 78676.80000    9.3964e-20
 78676.90000    9.3968e-20
 78677.00000    9.3972e-20
 78677.10000    9.3976e-20
 78677.20000    9.3981e-20
 78677.30000    9.3985e-20
 78677.40000    9.3989e-20
 78677.50000    9.3993e-20
 78677.60000    9.3998e-20
 78677.70000    9.4002e-20
 78677.80000    9.4006e-20
 78677.90000    9.4010e-20
 78678.00000    9.4015e-20
 78678.10000    9.4019e-20
 78678.20000    9.4023e-20
 78678.30000    9.4027e-20
 78678.40000    9.4032e-20
 78678.50000    9.4036e-20
 78678.60000    9.4040e-20
 78678.70000    9.4044e-20
 78678.80000    9.4049e-20
 78678.90000    9.4053e-20
 78679.00000    9.4057e-20
 78679.10000    9.4062e-20
 78679.20000    9.4066e-20
 78679.30000    9.4070e-20
 78679.40000    9.4075e-20
 78679.50000    9.4079e-20
 78679.60000    9.4083e-20
 78679.70000    9.4088e-20
 78679.80000    9.4092e-20
 78679.90000    9.4096e-20
 78680.00000    9.4101e-20
 78680.10000    9.4105e-20
 78680.20000    9.4109e-20
 78680.30000    9.4114e-20
 78680.40000    9.4118e-20
 78680.50000    9.4122e-20
 78680.60000    9.4127e-20
 78680.70000    9.4131e-20
 78680.80000    9.4136e-20
 78680.90000    9.4140e-20
 78681.00000    9.4144e-20
 78681.10000    9.4149e-20
 78681.20000    9.4153e-20
 78681.30000    9.4157e-20
 78681.40000    9.4162e-20
 78681.50000    9.4166e-20
 78681.60000    9.4171e-20
 78681.70000    9.4175e-20
 78681.80000    9.4180e-20
 78681.90000    9.4184e-20
 78682.00000    9.4188e-20
 78682.10000    9.4193e-20
 78682.20000    9.4197e-20
 78682.30000    9.4202e-20
 78682.40000    9.4206e-20
 78682.50000    9.4211e-20
 78682.60000    9.4215e-20
 78682.70000    9.4220e-20
 78682.80000    9.4224e-20
 78682.90000    9.4229e-20
 78683.00000    9.4233e-20
 78683.10000    9.4238e-20
 78683.20000    9.4242e-20
 78683.30000    9.4247e-20
 78683.40000    9.4251e-20
 78683.50000    9.4256e-20
 78683.60000    9.4260e-20
 78683.70000    9.4265e-20
 78683.80000    9.4269e-20
 78683.90000    9.4274e-20
 78684.00000    9.4278e-20
 78684.10000    9.4283e-20
 78684.20000    9.4287e-20
 78684.30000    9.4292e-20
 78684.40000    9.4296e-20
 78684.50000    9.4301e-20
 78684.60000    9.4305e-20
 78684.70000    9.4310e-20
 78684.80000    9.4315e-20
 78684.90000    9.4319e-20
 78685.00000    9.4324e-20
 78685.10000    9.4328e-20
 78685.20000    9.4333e-20
 78685.30000    9.4337e-20
 78685.40000    9.4342e-20
 78685.50000    9.4347e-20
 78685.60000    9.4351e-20
 78685.70000    9.4356e-20
 78685.80000    9.4360e-20
 78685.90000    9.4365e-20
 78686.00000    9.4370e-20
 78686.10000    9.4374e-20
 78686.20000    9.4379e-20
 78686.30000    9.4384e-20
 78686.40000    9.4388e-20
 78686.50000    9.4393e-20
 78686.60000    9.4398e-20
 78686.70000    9.4402e-20
 78686.80000    9.4407e-20
 78686.90000    9.4412e-20
 78687.00000    9.4416e-20
 78687.10000    9.4421e-20
 78687.20000    9.4426e-20
 78687.30000    9.4430e-20
 78687.40000    9.4435e-20
 78687.50000    9.4440e-20
 78687.60000    9.4444e-20
 78687.70000    9.4449e-20
 78687.80000    9.4454e-20
 78687.90000    9.4458e-20
 78688.00000    9.4463e-20
 78688.10000    9.4468e-20
 78688.20000    9.4473e-20
 78688.30000    9.4477e-20
 78688.40000    9.4482e-20
 78688.50000    9.4487e-20
 78688.60000    9.4492e-20
 78688.70000    9.4496e-20
 78688.80000    9.4501e-20
 78688.90000    9.4506e-20
 78689.00000    9.4511e-20
 78689.10000    9.4515e-20
 78689.20000    9.4520e-20
 78689.30000    9.4525e-20
 78689.40000    9.4530e-20
 78689.50000    9.4534e-20
 78689.60000    9.4539e-20
 78689.70000    9.4544e-20
 78689.80000    9.4549e-20
 78689.90000    9.4554e-20
 78690.00000    9.4558e-20
 78690.10000    9.4563e-20
 78690.20000    9.4568e-20
 78690.30000    9.4573e-20
 78690.40000    9.4578e-20
 78690.50000    9.4583e-20
 78690.60000    9.4587e-20
 78690.70000    9.4592e-20
 78690.80000    9.4597e-20
 78690.90000    9.4602e-20
 78691.00000    9.4607e-20
 78691.10000    9.4612e-20
 78691.20000    9.4617e-20
 78691.30000    9.4621e-20
 78691.40000    9.4626e-20
 78691.50000    9.4631e-20
 78691.60000    9.4636e-20
 78691.70000    9.4641e-20
 78691.80000    9.4646e-20
 78691.90000    9.4651e-20
 78692.00000    9.4656e-20
 78692.10000    9.4661e-20
 78692.20000    9.4665e-20
 78692.30000    9.4670e-20
 78692.40000    9.4675e-20
 78692.50000    9.4680e-20
 78692.60000    9.4685e-20
 78692.70000    9.4690e-20
 78692.80000    9.4695e-20
 78692.90000    9.4700e-20
 78693.00000    9.4705e-20
 78693.10000    9.4710e-20
 78693.20000    9.4715e-20
 78693.30000    9.4720e-20
 78693.40000    9.4725e-20
 78693.50000    9.4730e-20
 78693.60000    9.4735e-20
 78693.70000    9.4740e-20
 78693.80000    9.4745e-20
 78693.90000    9.4750e-20
 78694.00000    9.4755e-20
 78694.10000    9.4760e-20
 78694.20000    9.4765e-20
 78694.30000    9.4770e-20
 78694.40000    9.4775e-20
 78694.50000    9.4780e-20
 78694.60000    9.4785e-20
 78694.70000    9.4790e-20
 78694.80000    9.4795e-20
 78694.90000    9.4800e-20
 78695.00000    9.4805e-20
 78695.10000    9.4810e-20
 78695.20000    9.4815e-20
 78695.30000    9.4820e-20
 78695.40000    9.4825e-20
 78695.50000    9.4830e-20
 78695.60000    9.4835e-20
 78695.70000    9.4840e-20
 78695.80000    9.4846e-20
 78695.90000    9.4851e-20
 78696.00000    9.4856e-20
 78696.10000    9.4861e-20
 78696.20000    9.4866e-20
 78696.30000    9.4871e-20
 78696.40000    9.4876e-20
 78696.50000    9.4881e-20
 78696.60000    9.4886e-20
 78696.70000    9.4892e-20
 78696.80000    9.4897e-20
 78696.90000    9.4902e-20
 78697.00000    9.4907e-20
 78697.10000    9.4912e-20
 78697.20000    9.4917e-20
 78697.30000    9.4922e-20
 78697.40000    9.4928e-20
 78697.50000    9.4933e-20
 78697.60000    9.4938e-20
 78697.70000    9.4943e-20
 78697.80000    9.4948e-20
 78697.90000    9.4954e-20
 78698.00000    9.4959e-20
 78698.10000    9.4964e-20
 78698.20000    9.4969e-20
 78698.30000    9.4974e-20
 78698.40000    9.4980e-20
 78698.50000    9.4985e-20
 78698.60000    9.4990e-20
 78698.70000    9.4995e-20
 78698.80000    9.5000e-20
 78698.90000    9.5006e-20
 78699.00000    9.5011e-20
 78699.10000    9.5016e-20
 78699.20000    9.5021e-20
 78699.30000    9.5027e-20
 78699.40000    9.5032e-20
 78699.50000    9.5037e-20
 78699.60000    9.5043e-20
 78699.70000    9.5048e-20
 78699.80000    9.5053e-20
 78699.90000    9.5058e-20
 78700.00000    9.5064e-20
 78700.10000    9.5069e-20
 78700.20000    9.5074e-20
 78700.30000    9.5080e-20
 78700.40000    9.5085e-20
 78700.50000    9.5090e-20
 78700.60000    9.5096e-20
 78700.70000    9.5101e-20
 78700.80000    9.5106e-20
 78700.90000    9.5112e-20
 78701.00000    9.5117e-20
 78701.10000    9.5122e-20
 78701.20000    9.5128e-20
 78701.30000    9.5133e-20
 78701.40000    9.5138e-20
 78701.50000    9.5144e-20
 78701.60000    9.5149e-20
 78701.70000    9.5154e-20
 78701.80000    9.5160e-20
 78701.90000    9.5165e-20
 78702.00000    9.5171e-20
 78702.10000    9.5176e-20
 78702.20000    9.5181e-20
 78702.30000    9.5187e-20
 78702.40000    9.5192e-20
 78702.50000    9.5198e-20
 78702.60000    9.5203e-20
 78702.70000    9.5208e-20
 78702.80000    9.5214e-20
 78702.90000    9.5219e-20
 78703.00000    9.5225e-20
 78703.10000    9.5230e-20
 78703.20000    9.5236e-20
 78703.30000    9.5241e-20
 78703.40000    9.5247e-20
 78703.50000    9.5252e-20
 78703.60000    9.5258e-20
 78703.70000    9.5263e-20
 78703.80000    9.5268e-20
 78703.90000    9.5274e-20
 78704.00000    9.5279e-20
 78704.10000    9.5285e-20
 78704.20000    9.5290e-20
 78704.30000    9.5296e-20
 78704.40000    9.5301e-20
 78704.50000    9.5307e-20
 78704.60000    9.5313e-20
 78704.70000    9.5318e-20
 78704.80000    9.5324e-20
 78704.90000    9.5329e-20
 78705.00000    9.5335e-20
 78705.10000    9.5340e-20
 78705.20000    9.5346e-20
 78705.30000    9.5351e-20
 78705.40000    9.5357e-20
 78705.50000    9.5362e-20
 78705.60000    9.5368e-20
 78705.70000    9.5374e-20
 78705.80000    9.5379e-20
 78705.90000    9.5385e-20
 78706.00000    9.5390e-20
 78706.10000    9.5396e-20
 78706.20000    9.5402e-20
 78706.30000    9.5407e-20
 78706.40000    9.5413e-20
 78706.50000    9.5418e-20
 78706.60000    9.5424e-20
 78706.70000    9.5430e-20
 78706.80000    9.5435e-20
 78706.90000    9.5441e-20
 78707.00000    9.5447e-20
 78707.10000    9.5452e-20
 78707.20000    9.5458e-20
 78707.30000    9.5464e-20
 78707.40000    9.5469e-20
 78707.50000    9.5475e-20
 78707.60000    9.5481e-20
 78707.70000    9.5486e-20
 78707.80000    9.5492e-20
 78707.90000    9.5498e-20
 78708.00000    9.5503e-20
 78708.10000    9.5509e-20
 78708.20000    9.5515e-20
 78708.30000    9.5520e-20
 78708.40000    9.5526e-20
 78708.50000    9.5532e-20
 78708.60000    9.5538e-20
 78708.70000    9.5543e-20
 78708.80000    9.5549e-20
 78708.90000    9.5555e-20
 78709.00000    9.5561e-20
 78709.10000    9.5566e-20
 78709.20000    9.5572e-20
 78709.30000    9.5578e-20
 78709.40000    9.5584e-20
 78709.50000    9.5589e-20
 78709.60000    9.5595e-20
 78709.70000    9.5601e-20
 78709.80000    9.5607e-20
 78709.90000    9.5612e-20
 78710.00000    9.5618e-20
 78710.10000    9.5624e-20
 78710.20000    9.5630e-20
 78710.30000    9.5636e-20
 78710.40000    9.5641e-20
 78710.50000    9.5647e-20
 78710.60000    9.5653e-20
 78710.70000    9.5659e-20
 78710.80000    9.5665e-20
 78710.90000    9.5671e-20
 78711.00000    9.5677e-20
 78711.10000    9.5682e-20
 78711.20000    9.5688e-20
 78711.30000    9.5694e-20
 78711.40000    9.5700e-20
 78711.50000    9.5706e-20
 78711.60000    9.5712e-20
 78711.70000    9.5718e-20
 78711.80000    9.5723e-20
 78711.90000    9.5729e-20
 78712.00000    9.5735e-20
 78712.10000    9.5741e-20
 78712.20000    9.5747e-20
 78712.30000    9.5753e-20
 78712.40000    9.5759e-20
 78712.50000    9.5765e-20
 78712.60000    9.5771e-20
 78712.70000    9.5777e-20
 78712.80000    9.5783e-20
 78712.90000    9.5789e-20
 78713.00000    9.5795e-20
 78713.10000    9.5801e-20
 78713.20000    9.5806e-20
 78713.30000    9.5812e-20
 78713.40000    9.5818e-20
 78713.50000    9.5824e-20
 78713.60000    9.5830e-20
 78713.70000    9.5836e-20
 78713.80000    9.5842e-20
 78713.90000    9.5848e-20
 78714.00000    9.5854e-20
 78714.10000    9.5860e-20
 78714.20000    9.5866e-20
 78714.30000    9.5872e-20
 78714.40000    9.5878e-20
 78714.50000    9.5884e-20
 78714.60000    9.5891e-20
 78714.70000    9.5897e-20
 78714.80000    9.5903e-20
 78714.90000    9.5909e-20
 78715.00000    9.5915e-20
 78715.10000    9.5921e-20
 78715.20000    9.5927e-20
 78715.30000    9.5933e-20
 78715.40000    9.5939e-20
 78715.50000    9.5945e-20
 78715.60000    9.5951e-20
 78715.70000    9.5957e-20
 78715.80000    9.5963e-20
 78715.90000    9.5969e-20
 78716.00000    9.5976e-20
 78716.10000    9.5982e-20
 78716.20000    9.5988e-20
 78716.30000    9.5994e-20
 78716.40000    9.6000e-20
 78716.50000    9.6006e-20
 78716.60000    9.6012e-20
 78716.70000    9.6018e-20
 78716.80000    9.6025e-20
 78716.90000    9.6031e-20
 78717.00000    9.6037e-20
 78717.10000    9.6043e-20
 78717.20000    9.6049e-20
 78717.30000    9.6055e-20
 78717.40000    9.6062e-20
 78717.50000    9.6068e-20
 78717.60000    9.6074e-20
 78717.70000    9.6080e-20
 78717.80000    9.6086e-20
 78717.90000    9.6093e-20
 78718.00000    9.6099e-20
 78718.10000    9.6105e-20
 78718.20000    9.6111e-20
 78718.30000    9.6118e-20
 78718.40000    9.6124e-20
 78718.50000    9.6130e-20
 78718.60000    9.6136e-20
 78718.70000    9.6143e-20
 78718.80000    9.6149e-20
 78718.90000    9.6155e-20
 78719.00000    9.6161e-20
 78719.10000    9.6168e-20
 78719.20000    9.6174e-20
 78719.30000    9.6180e-20
 78719.40000    9.6186e-20
 78719.50000    9.6193e-20
 78719.60000    9.6199e-20
 78719.70000    9.6205e-20
 78719.80000    9.6212e-20
 78719.90000    9.6218e-20
 78720.00000    9.6224e-20
 78720.10000    9.6231e-20
 78720.20000    9.6237e-20
 78720.30000    9.6243e-20
 78720.40000    9.6250e-20
 78720.50000    9.6256e-20
 78720.60000    9.6262e-20
 78720.70000    9.6269e-20
 78720.80000    9.6275e-20
 78720.90000    9.6281e-20
 78721.00000    9.6288e-20
 78721.10000    9.6294e-20
 78721.20000    9.6301e-20
 78721.30000    9.6307e-20
 78721.40000    9.6313e-20
 78721.50000    9.6320e-20
 78721.60000    9.6326e-20
 78721.70000    9.6333e-20
 78721.80000    9.6339e-20
 78721.90000    9.6345e-20
 78722.00000    9.6352e-20
 78722.10000    9.6358e-20
 78722.20000    9.6365e-20
 78722.30000    9.6371e-20
 78722.40000    9.6378e-20
 78722.50000    9.6384e-20
 78722.60000    9.6391e-20
 78722.70000    9.6397e-20
 78722.80000    9.6404e-20
 78722.90000    9.6410e-20
 78723.00000    9.6417e-20
 78723.10000    9.6423e-20
 78723.20000    9.6430e-20
 78723.30000    9.6436e-20
 78723.40000    9.6443e-20
 78723.50000    9.6449e-20
 78723.60000    9.6456e-20
 78723.70000    9.6462e-20
 78723.80000    9.6469e-20
 78723.90000    9.6475e-20
 78724.00000    9.6482e-20
 78724.10000    9.6488e-20
 78724.20000    9.6495e-20
 78724.30000    9.6501e-20
 78724.40000    9.6508e-20
 78724.50000    9.6514e-20
 78724.60000    9.6521e-20
 78724.70000    9.6528e-20
 78724.80000    9.6534e-20
 78724.90000    9.6541e-20
 78725.00000    9.6547e-20
 78725.10000    9.6554e-20
 78725.20000    9.6561e-20
 78725.30000    9.6567e-20
 78725.40000    9.6574e-20
 78725.50000    9.6580e-20
 78725.60000    9.6587e-20
 78725.70000    9.6594e-20
 78725.80000    9.6600e-20
 78725.90000    9.6607e-20
 78726.00000    9.6614e-20
 78726.10000    9.6620e-20
 78726.20000    9.6627e-20
 78726.30000    9.6634e-20
 78726.40000    9.6640e-20
 78726.50000    9.6647e-20
 78726.60000    9.6654e-20
 78726.70000    9.6660e-20
 78726.80000    9.6667e-20
 78726.90000    9.6674e-20
 78727.00000    9.6680e-20
 78727.10000    9.6687e-20
 78727.20000    9.6694e-20
 78727.30000    9.6701e-20
 78727.40000    9.6707e-20
 78727.50000    9.6714e-20
 78727.60000    9.6721e-20
 78727.70000    9.6728e-20
 78727.80000    9.6734e-20
 78727.90000    9.6741e-20
 78728.00000    9.6748e-20
 78728.10000    9.6755e-20
 78728.20000    9.6761e-20
 78728.30000    9.6768e-20
 78728.40000    9.6775e-20
 78728.50000    9.6782e-20
 78728.60000    9.6789e-20
 78728.70000    9.6795e-20
 78728.80000    9.6802e-20
 78728.90000    9.6809e-20
 78729.00000    9.6816e-20
 78729.10000    9.6823e-20
 78729.20000    9.6829e-20
 78729.30000    9.6836e-20
 78729.40000    9.6843e-20
 78729.50000    9.6850e-20
 78729.60000    9.6857e-20
 78729.70000    9.6864e-20
 78729.80000    9.6871e-20
 78729.90000    9.6877e-20
 78730.00000    9.6884e-20
 78730.10000    9.6891e-20
 78730.20000    9.6898e-20
 78730.30000    9.6905e-20
 78730.40000    9.6912e-20
 78730.50000    9.6919e-20
 78730.60000    9.6926e-20
 78730.70000    9.6933e-20
 78730.80000    9.6940e-20
 78730.90000    9.6946e-20
 78731.00000    9.6953e-20
 78731.10000    9.6960e-20
 78731.20000    9.6967e-20
 78731.30000    9.6974e-20
 78731.40000    9.6981e-20
 78731.50000    9.6988e-20
 78731.60000    9.6995e-20
 78731.70000    9.7002e-20
 78731.80000    9.7009e-20
 78731.90000    9.7016e-20
 78732.00000    9.7023e-20
 78732.10000    9.7030e-20
 78732.20000    9.7037e-20
 78732.30000    9.7044e-20
 78732.40000    9.7051e-20
 78732.50000    9.7058e-20
 78732.60000    9.7065e-20
 78732.70000    9.7072e-20
 78732.80000    9.7079e-20
 78732.90000    9.7086e-20
 78733.00000    9.7093e-20
 78733.10000    9.7100e-20
 78733.20000    9.7107e-20
 78733.30000    9.7114e-20
 78733.40000    9.7121e-20
 78733.50000    9.7129e-20
 78733.60000    9.7136e-20
 78733.70000    9.7143e-20
 78733.80000    9.7150e-20
 78733.90000    9.7157e-20
 78734.00000    9.7164e-20
 78734.10000    9.7171e-20
 78734.20000    9.7178e-20
 78734.30000    9.7185e-20
 78734.40000    9.7193e-20
 78734.50000    9.7200e-20
 78734.60000    9.7207e-20
 78734.70000    9.7214e-20
 78734.80000    9.7221e-20
 78734.90000    9.7228e-20
 78735.00000    9.7235e-20
 78735.10000    9.7243e-20
 78735.20000    9.7250e-20
 78735.30000    9.7257e-20
 78735.40000    9.7264e-20
 78735.50000    9.7271e-20
 78735.60000    9.7279e-20
 78735.70000    9.7286e-20
 78735.80000    9.7293e-20
 78735.90000    9.7300e-20
 78736.00000    9.7307e-20
 78736.10000    9.7315e-20
 78736.20000    9.7322e-20
 78736.30000    9.7329e-20
 78736.40000    9.7336e-20
 78736.50000    9.7344e-20
 78736.60000    9.7351e-20
 78736.70000    9.7358e-20
 78736.80000    9.7365e-20
 78736.90000    9.7373e-20
 78737.00000    9.7380e-20
 78737.10000    9.7387e-20
 78737.20000    9.7394e-20
 78737.30000    9.7402e-20
 78737.40000    9.7409e-20
 78737.50000    9.7416e-20
 78737.60000    9.7424e-20
 78737.70000    9.7431e-20
 78737.80000    9.7438e-20
 78737.90000    9.7446e-20
 78738.00000    9.7453e-20
 78738.10000    9.7460e-20
 78738.20000    9.7468e-20
 78738.30000    9.7475e-20
 78738.40000    9.7482e-20
 78738.50000    9.7490e-20
 78738.60000    9.7497e-20
 78738.70000    9.7505e-20
 78738.80000    9.7512e-20
 78738.90000    9.7519e-20
 78739.00000    9.7527e-20
 78739.10000    9.7534e-20
 78739.20000    9.7542e-20
 78739.30000    9.7549e-20
 78739.40000    9.7556e-20
 78739.50000    9.7564e-20
 78739.60000    9.7571e-20
 78739.70000    9.7579e-20
 78739.80000    9.7586e-20
 78739.90000    9.7594e-20
 78740.00000    9.7601e-20
 78740.10000    9.7609e-20
 78740.20000    9.7616e-20
 78740.30000    9.7624e-20
 78740.40000    9.7631e-20
 78740.50000    9.7638e-20
 78740.60000    9.7646e-20
 78740.70000    9.7653e-20
 78740.80000    9.7661e-20
 78740.90000    9.7668e-20
 78741.00000    9.7676e-20
 78741.10000    9.7684e-20
 78741.20000    9.7691e-20
 78741.30000    9.7699e-20
 78741.40000    9.7706e-20
 78741.50000    9.7714e-20
 78741.60000    9.7721e-20
 78741.70000    9.7729e-20
 78741.80000    9.7736e-20
 78741.90000    9.7744e-20
 78742.00000    9.7752e-20
 78742.10000    9.7759e-20
 78742.20000    9.7767e-20
 78742.30000    9.7774e-20
 78742.40000    9.7782e-20
 78742.50000    9.7790e-20
 78742.60000    9.7797e-20
 78742.70000    9.7805e-20
 78742.80000    9.7812e-20
 78742.90000    9.7820e-20
 78743.00000    9.7828e-20
 78743.10000    9.7835e-20
 78743.20000    9.7843e-20
 78743.30000    9.7851e-20
 78743.40000    9.7858e-20
 78743.50000    9.7866e-20
 78743.60000    9.7874e-20
 78743.70000    9.7881e-20
 78743.80000    9.7889e-20
 78743.90000    9.7897e-20
 78744.00000    9.7904e-20
 78744.10000    9.7912e-20
 78744.20000    9.7920e-20
 78744.30000    9.7928e-20
 78744.40000    9.7935e-20
 78744.50000    9.7943e-20
 78744.60000    9.7951e-20
 78744.70000    9.7959e-20
 78744.80000    9.7966e-20
 78744.90000    9.7974e-20
 78745.00000    9.7982e-20
 78745.10000    9.7990e-20
 78745.20000    9.7997e-20
 78745.30000    9.8005e-20
 78745.40000    9.8013e-20
 78745.50000    9.8021e-20
 78745.60000    9.8028e-20
 78745.70000    9.8036e-20
 78745.80000    9.8044e-20
 78745.90000    9.8052e-20
 78746.00000    9.8060e-20
 78746.10000    9.8068e-20
 78746.20000    9.8075e-20
 78746.30000    9.8083e-20
 78746.40000    9.8091e-20
 78746.50000    9.8099e-20
 78746.60000    9.8107e-20
 78746.70000    9.8115e-20
 78746.80000    9.8123e-20
 78746.90000    9.8130e-20
 78747.00000    9.8138e-20
 78747.10000    9.8146e-20
 78747.20000    9.8154e-20
 78747.30000    9.8162e-20
 78747.40000    9.8170e-20
 78747.50000    9.8178e-20
 78747.60000    9.8186e-20
 78747.70000    9.8194e-20
 78747.80000    9.8202e-20
 78747.90000    9.8210e-20
 78748.00000    9.8218e-20
 78748.10000    9.8226e-20
 78748.20000    9.8234e-20
 78748.30000    9.8241e-20
 78748.40000    9.8249e-20
 78748.50000    9.8257e-20
 78748.60000    9.8265e-20
 78748.70000    9.8273e-20
 78748.80000    9.8281e-20
 78748.90000    9.8289e-20
 78749.00000    9.8297e-20
 78749.10000    9.8305e-20
 78749.20000    9.8313e-20
 78749.30000    9.8322e-20
 78749.40000    9.8330e-20
 78749.50000    9.8338e-20
 78749.60000    9.8346e-20
 78749.70000    9.8354e-20
 78749.80000    9.8362e-20
 78749.90000    9.8370e-20
 78750.00000    9.8378e-20
 78750.10000    9.8386e-20
 78750.20000    9.8394e-20
 78750.30000    9.8402e-20
 78750.40000    9.8410e-20
 78750.50000    9.8418e-20
 78750.60000    9.8427e-20
 78750.70000    9.8435e-20
 78750.80000    9.8443e-20
 78750.90000    9.8451e-20
 78751.00000    9.8459e-20
 78751.10000    9.8467e-20
 78751.20000    9.8475e-20
 78751.30000    9.8484e-20
 78751.40000    9.8492e-20
 78751.50000    9.8500e-20
 78751.60000    9.8508e-20
 78751.70000    9.8516e-20
 78751.80000    9.8524e-20
 78751.90000    9.8533e-20
 78752.00000    9.8541e-20
 78752.10000    9.8549e-20
 78752.20000    9.8557e-20
 78752.30000    9.8565e-20
 78752.40000    9.8574e-20
 78752.50000    9.8582e-20
 78752.60000    9.8590e-20
 78752.70000    9.8598e-20
 78752.80000    9.8607e-20
 78752.90000    9.8615e-20
 78753.00000    9.8623e-20
 78753.10000    9.8632e-20
 78753.20000    9.8640e-20
 78753.30000    9.8648e-20
 78753.40000    9.8656e-20
 78753.50000    9.8665e-20
 78753.60000    9.8673e-20
 78753.70000    9.8681e-20
 78753.80000    9.8690e-20
 78753.90000    9.8698e-20
 78754.00000    9.8706e-20
 78754.10000    9.8715e-20
 78754.20000    9.8723e-20
 78754.30000    9.8731e-20
 78754.40000    9.8740e-20
 78754.50000    9.8748e-20
 78754.60000    9.8756e-20
 78754.70000    9.8765e-20
 78754.80000    9.8773e-20
 78754.90000    9.8782e-20
 78755.00000    9.8790e-20
 78755.10000    9.8798e-20
 78755.20000    9.8807e-20
 78755.30000    9.8815e-20
 78755.40000    9.8824e-20
 78755.50000    9.8832e-20
 78755.60000    9.8841e-20
 78755.70000    9.8849e-20
 78755.80000    9.8858e-20
 78755.90000    9.8866e-20
 78756.00000    9.8874e-20
 78756.10000    9.8883e-20
 78756.20000    9.8891e-20
 78756.30000    9.8900e-20
 78756.40000    9.8908e-20
 78756.50000    9.8917e-20
 78756.60000    9.8925e-20
 78756.70000    9.8934e-20
 78756.80000    9.8942e-20
 78756.90000    9.8951e-20
 78757.00000    9.8959e-20
 78757.10000    9.8968e-20
 78757.20000    9.8977e-20
 78757.30000    9.8985e-20
 78757.40000    9.8994e-20
 78757.50000    9.9002e-20
 78757.60000    9.9011e-20
 78757.70000    9.9019e-20
 78757.80000    9.9028e-20
 78757.90000    9.9037e-20
 78758.00000    9.9045e-20
 78758.10000    9.9054e-20
 78758.20000    9.9062e-20
 78758.30000    9.9071e-20
 78758.40000    9.9080e-20
 78758.50000    9.9088e-20
 78758.60000    9.9097e-20
 78758.70000    9.9106e-20
 78758.80000    9.9114e-20
 78758.90000    9.9123e-20
 78759.00000    9.9132e-20
 78759.10000    9.9140e-20
 78759.20000    9.9149e-20
 78759.30000    9.9158e-20
 78759.40000    9.9166e-20
 78759.50000    9.9175e-20
 78759.60000    9.9184e-20
 78759.70000    9.9192e-20
 78759.80000    9.9201e-20
 78759.90000    9.9210e-20
 78760.00000    9.9219e-20
 78760.10000    9.9227e-20
 78760.20000    9.9236e-20
 78760.30000    9.9245e-20
 78760.40000    9.9254e-20
 78760.50000    9.9262e-20
 78760.60000    9.9271e-20
 78760.70000    9.9280e-20
 78760.80000    9.9289e-20
 78760.90000    9.9298e-20
 78761.00000    9.9306e-20
 78761.10000    9.9315e-20
 78761.20000    9.9324e-20
 78761.30000    9.9333e-20
 78761.40000    9.9342e-20
 78761.50000    9.9351e-20
 78761.60000    9.9359e-20
 78761.70000    9.9368e-20
 78761.80000    9.9377e-20
 78761.90000    9.9386e-20
 78762.00000    9.9395e-20
 78762.10000    9.9404e-20
 78762.20000    9.9413e-20
 78762.30000    9.9422e-20
 78762.40000    9.9430e-20
 78762.50000    9.9439e-20
 78762.60000    9.9448e-20
 78762.70000    9.9457e-20
 78762.80000    9.9466e-20
 78762.90000    9.9475e-20
 78763.00000    9.9484e-20
 78763.10000    9.9493e-20
 78763.20000    9.9502e-20
 78763.30000    9.9511e-20
 78763.40000    9.9520e-20
 78763.50000    9.9529e-20
 78763.60000    9.9538e-20
 78763.70000    9.9547e-20
 78763.80000    9.9556e-20
 78763.90000    9.9565e-20
 78764.00000    9.9574e-20
 78764.10000    9.9583e-20
 78764.20000    9.9592e-20
 78764.30000    9.9601e-20
 78764.40000    9.9610e-20
 78764.50000    9.9619e-20
 78764.60000    9.9628e-20
 78764.70000    9.9637e-20
 78764.80000    9.9646e-20
 78764.90000    9.9655e-20
 78765.00000    9.9664e-20
 78765.10000    9.9673e-20
 78765.20000    9.9683e-20
 78765.30000    9.9692e-20
 78765.40000    9.9701e-20
 78765.50000    9.9710e-20
 78765.60000    9.9719e-20
 78765.70000    9.9728e-20
 78765.80000    9.9737e-20
 78765.90000    9.9746e-20
 78766.00000    9.9756e-20
 78766.10000    9.9765e-20
 78766.20000    9.9774e-20
 78766.30000    9.9783e-20
 78766.40000    9.9792e-20
 78766.50000    9.9801e-20
 78766.60000    9.9811e-20
 78766.70000    9.9820e-20
 78766.80000    9.9829e-20
 78766.90000    9.9838e-20
 78767.00000    9.9847e-20
 78767.10000    9.9857e-20
 78767.20000    9.9866e-20
 78767.30000    9.9875e-20
 78767.40000    9.9884e-20
 78767.50000    9.9894e-20
 78767.60000    9.9903e-20
 78767.70000    9.9912e-20
 78767.80000    9.9922e-20
 78767.90000    9.9931e-20
 78768.00000    9.9940e-20
 78768.10000    9.9949e-20
 78768.20000    9.9959e-20
 78768.30000    9.9968e-20
 78768.40000    9.9977e-20
 78768.50000    9.9987e-20
 78768.60000    9.9996e-20
 78768.70000    1.0001e-19
 78768.80000    1.0001e-19
 78768.90000    1.0002e-19
 78769.00000    1.0003e-19
 78769.10000    1.0004e-19
 78769.20000    1.0005e-19
 78769.30000    1.0006e-19
 78769.40000    1.0007e-19
 78769.50000    1.0008e-19
 78769.60000    1.0009e-19
 78769.70000    1.0010e-19
 78769.80000    1.0011e-19
 78769.90000    1.0012e-19
 78770.00000    1.0013e-19
 78770.10000    1.0014e-19
 78770.20000    1.0015e-19
 78770.30000    1.0016e-19
 78770.40000    1.0017e-19
 78770.50000    1.0017e-19
 78770.60000    1.0018e-19
 78770.70000    1.0019e-19
 78770.80000    1.0020e-19
 78770.90000    1.0021e-19
 78771.00000    1.0022e-19
 78771.10000    1.0023e-19
 78771.20000    1.0024e-19
 78771.30000    1.0025e-19
 78771.40000    1.0026e-19
 78771.50000    1.0027e-19
 78771.60000    1.0028e-19
 78771.70000    1.0029e-19
 78771.80000    1.0030e-19
 78771.90000    1.0031e-19
 78772.00000    1.0032e-19
 78772.10000    1.0033e-19
 78772.20000    1.0034e-19
 78772.30000    1.0035e-19
 78772.40000    1.0036e-19
 78772.50000    1.0037e-19
 78772.60000    1.0038e-19
 78772.70000    1.0039e-19
 78772.80000    1.0039e-19
 78772.90000    1.0040e-19
 78773.00000    1.0041e-19
 78773.10000    1.0042e-19
 78773.20000    1.0043e-19
 78773.30000    1.0044e-19
 78773.40000    1.0045e-19
 78773.50000    1.0046e-19
 78773.60000    1.0047e-19
 78773.70000    1.0048e-19
 78773.80000    1.0049e-19
 78773.90000    1.0050e-19
 78774.00000    1.0051e-19
 78774.10000    1.0052e-19
 78774.20000    1.0053e-19
 78774.30000    1.0054e-19
 78774.40000    1.0055e-19
 78774.50000    1.0056e-19
 78774.60000    1.0057e-19
 78774.70000    1.0058e-19
 78774.80000    1.0059e-19
 78774.90000    1.0060e-19
 78775.00000    1.0061e-19
 78775.10000    1.0062e-19
 78775.20000    1.0063e-19
 78775.30000    1.0064e-19
 78775.40000    1.0065e-19
 78775.50000    1.0066e-19
 78775.60000    1.0067e-19
 78775.70000    1.0068e-19
 78775.80000    1.0069e-19
 78775.90000    1.0070e-19
 78776.00000    1.0071e-19
 78776.10000    1.0072e-19
 78776.20000    1.0073e-19
 78776.30000    1.0074e-19
 78776.40000    1.0075e-19
 78776.50000    1.0076e-19
 78776.60000    1.0077e-19
 78776.70000    1.0078e-19
 78776.80000    1.0079e-19
 78776.90000    1.0080e-19
 78777.00000    1.0081e-19
 78777.10000    1.0082e-19
 78777.20000    1.0083e-19
 78777.30000    1.0084e-19
 78777.40000    1.0085e-19
 78777.50000    1.0086e-19
 78777.60000    1.0087e-19
 78777.70000    1.0088e-19
 78777.80000    1.0089e-19
 78777.90000    1.0090e-19
 78778.00000    1.0091e-19
 78778.10000    1.0092e-19
 78778.20000    1.0093e-19
 78778.30000    1.0094e-19
 78778.40000    1.0095e-19
 78778.50000    1.0096e-19
 78778.60000    1.0097e-19
 78778.70000    1.0098e-19
 78778.80000    1.0099e-19
 78778.90000    1.0100e-19
 78779.00000    1.0101e-19
 78779.10000    1.0102e-19
 78779.20000    1.0103e-19
 78779.30000    1.0104e-19
 78779.40000    1.0105e-19
 78779.50000    1.0106e-19
 78779.60000    1.0107e-19
 78779.70000    1.0108e-19
 78779.80000    1.0109e-19
 78779.90000    1.0110e-19
 78780.00000    1.0111e-19
 78780.10000    1.0112e-19
 78780.20000    1.0113e-19
 78780.30000    1.0114e-19
 78780.40000    1.0115e-19
 78780.50000    1.0116e-19
 78780.60000    1.0117e-19
 78780.70000    1.0118e-19
 78780.80000    1.0119e-19
 78780.90000    1.0120e-19
 78781.00000    1.0121e-19
 78781.10000    1.0122e-19
 78781.20000    1.0123e-19
 78781.30000    1.0124e-19
 78781.40000    1.0125e-19
 78781.50000    1.0126e-19
 78781.60000    1.0127e-19
 78781.70000    1.0128e-19
 78781.80000    1.0129e-19
 78781.90000    1.0130e-19
 78782.00000    1.0132e-19
 78782.10000    1.0133e-19
 78782.20000    1.0134e-19
 78782.30000    1.0135e-19
 78782.40000    1.0136e-19
 78782.50000    1.0137e-19
 78782.60000    1.0138e-19
 78782.70000    1.0139e-19
 78782.80000    1.0140e-19
 78782.90000    1.0141e-19
 78783.00000    1.0142e-19
 78783.10000    1.0143e-19
 78783.20000    1.0144e-19
 78783.30000    1.0145e-19
 78783.40000    1.0146e-19
 78783.50000    1.0147e-19
 78783.60000    1.0148e-19
 78783.70000    1.0149e-19
 78783.80000    1.0150e-19
 78783.90000    1.0151e-19
 78784.00000    1.0152e-19
 78784.10000    1.0153e-19
 78784.20000    1.0155e-19
 78784.30000    1.0156e-19
 78784.40000    1.0157e-19
 78784.50000    1.0158e-19
 78784.60000    1.0159e-19
 78784.70000    1.0160e-19
 78784.80000    1.0161e-19
 78784.90000    1.0162e-19
 78785.00000    1.0163e-19
 78785.10000    1.0164e-19
 78785.20000    1.0165e-19
 78785.30000    1.0166e-19
 78785.40000    1.0167e-19
 78785.50000    1.0168e-19
 78785.60000    1.0169e-19
 78785.70000    1.0170e-19
 78785.80000    1.0171e-19
 78785.90000    1.0173e-19
 78786.00000    1.0174e-19
 78786.10000    1.0175e-19
 78786.20000    1.0176e-19
 78786.30000    1.0177e-19
 78786.40000    1.0178e-19
 78786.50000    1.0179e-19
 78786.60000    1.0180e-19
 78786.70000    1.0181e-19
 78786.80000    1.0182e-19
 78786.90000    1.0183e-19
 78787.00000    1.0184e-19
 78787.10000    1.0185e-19
 78787.20000    1.0186e-19
 78787.30000    1.0188e-19
 78787.40000    1.0189e-19
 78787.50000    1.0190e-19
 78787.60000    1.0191e-19
 78787.70000    1.0192e-19
 78787.80000    1.0193e-19
 78787.90000    1.0194e-19
 78788.00000    1.0195e-19
 78788.10000    1.0196e-19
 78788.20000    1.0197e-19
 78788.30000    1.0198e-19
 78788.40000    1.0199e-19
 78788.50000    1.0201e-19
 78788.60000    1.0202e-19
 78788.70000    1.0203e-19
 78788.80000    1.0204e-19
 78788.90000    1.0205e-19
 78789.00000    1.0206e-19
 78789.10000    1.0207e-19
 78789.20000    1.0208e-19
 78789.30000    1.0209e-19
 78789.40000    1.0210e-19
 78789.50000    1.0212e-19
 78789.60000    1.0213e-19
 78789.70000    1.0214e-19
 78789.80000    1.0215e-19
 78789.90000    1.0216e-19
 78790.00000    1.0217e-19
 78790.10000    1.0218e-19
 78790.20000    1.0219e-19
 78790.30000    1.0220e-19
 78790.40000    1.0221e-19
 78790.50000    1.0223e-19
 78790.60000    1.0224e-19
 78790.70000    1.0225e-19
 78790.80000    1.0226e-19
 78790.90000    1.0227e-19
 78791.00000    1.0228e-19
 78791.10000    1.0229e-19
 78791.20000    1.0230e-19
 78791.30000    1.0231e-19
 78791.40000    1.0233e-19
 78791.50000    1.0234e-19
 78791.60000    1.0235e-19
 78791.70000    1.0236e-19
 78791.80000    1.0237e-19
 78791.90000    1.0238e-19
 78792.00000    1.0239e-19
 78792.10000    1.0240e-19
 78792.20000    1.0241e-19
 78792.30000    1.0243e-19
 78792.40000    1.0244e-19
 78792.50000    1.0245e-19
 78792.60000    1.0246e-19
 78792.70000    1.0247e-19
 78792.80000    1.0248e-19
 78792.90000    1.0249e-19
 78793.00000    1.0250e-19
 78793.10000    1.0252e-19
 78793.20000    1.0253e-19
 78793.30000    1.0254e-19
 78793.40000    1.0255e-19
 78793.50000    1.0256e-19
 78793.60000    1.0257e-19
 78793.70000    1.0258e-19
 78793.80000    1.0259e-19
 78793.90000    1.0261e-19
 78794.00000    1.0262e-19
 78794.10000    1.0263e-19
 78794.20000    1.0264e-19
 78794.30000    1.0265e-19
 78794.40000    1.0266e-19
 78794.50000    1.0267e-19
 78794.60000    1.0269e-19
 78794.70000    1.0270e-19
 78794.80000    1.0271e-19
 78794.90000    1.0272e-19
 78795.00000    1.0273e-19
 78795.10000    1.0274e-19
 78795.20000    1.0275e-19
 78795.30000    1.0277e-19
 78795.40000    1.0278e-19
 78795.50000    1.0279e-19
 78795.60000    1.0280e-19
 78795.70000    1.0281e-19
 78795.80000    1.0282e-19
 78795.90000    1.0284e-19
 78796.00000    1.0285e-19
 78796.10000    1.0286e-19
 78796.20000    1.0287e-19
 78796.30000    1.0288e-19
 78796.40000    1.0289e-19
 78796.50000    1.0290e-19
 78796.60000    1.0292e-19
 78796.70000    1.0293e-19
 78796.80000    1.0294e-19
 78796.90000    1.0295e-19
 78797.00000    1.0296e-19
 78797.10000    1.0297e-19
 78797.20000    1.0299e-19
 78797.30000    1.0300e-19
 78797.40000    1.0301e-19
 78797.50000    1.0302e-19
 78797.60000    1.0303e-19
 78797.70000    1.0304e-19
 78797.80000    1.0306e-19
 78797.90000    1.0307e-19
 78798.00000    1.0308e-19
 78798.10000    1.0309e-19
 78798.20000    1.0310e-19
 78798.30000    1.0311e-19
 78798.40000    1.0313e-19
 78798.50000    1.0314e-19
 78798.60000    1.0315e-19
 78798.70000    1.0316e-19
 78798.80000    1.0317e-19
 78798.90000    1.0318e-19
 78799.00000    1.0320e-19
 78799.10000    1.0321e-19
 78799.20000    1.0322e-19
 78799.30000    1.0323e-19
 78799.40000    1.0324e-19
 78799.50000    1.0326e-19
 78799.60000    1.0327e-19
 78799.70000    1.0328e-19
 78799.80000    1.0329e-19
 78799.90000    1.0330e-19
 78800.00000    1.0332e-19
 78800.10000    1.0333e-19
 78800.20000    1.0334e-19
 78800.30000    1.0335e-19
 78800.40000    1.0336e-19
 78800.50000    1.0337e-19
 78800.60000    1.0339e-19
 78800.70000    1.0340e-19
 78800.80000    1.0341e-19
 78800.90000    1.0342e-19
 78801.00000    1.0343e-19
 78801.10000    1.0345e-19
 78801.20000    1.0346e-19
 78801.30000    1.0347e-19
 78801.40000    1.0348e-19
 78801.50000    1.0349e-19
 78801.60000    1.0351e-19
 78801.70000    1.0352e-19
 78801.80000    1.0353e-19
 78801.90000    1.0354e-19
 78802.00000    1.0355e-19
 78802.10000    1.0357e-19
 78802.20000    1.0358e-19
 78802.30000    1.0359e-19
 78802.40000    1.0360e-19
 78802.50000    1.0362e-19
 78802.60000    1.0363e-19
 78802.70000    1.0364e-19
 78802.80000    1.0365e-19
 78802.90000    1.0366e-19
 78803.00000    1.0368e-19
 78803.10000    1.0369e-19
 78803.20000    1.0370e-19
 78803.30000    1.0371e-19
 78803.40000    1.0373e-19
 78803.50000    1.0374e-19
 78803.60000    1.0375e-19
 78803.70000    1.0376e-19
 78803.80000    1.0377e-19
 78803.90000    1.0379e-19
 78804.00000    1.0380e-19
 78804.10000    1.0381e-19
 78804.20000    1.0382e-19
 78804.30000    1.0384e-19
 78804.40000    1.0385e-19
 78804.50000    1.0386e-19
 78804.60000    1.0387e-19
 78804.70000    1.0388e-19
 78804.80000    1.0390e-19
 78804.90000    1.0391e-19
 78805.00000    1.0392e-19
 78805.10000    1.0393e-19
 78805.20000    1.0395e-19
 78805.30000    1.0396e-19
 78805.40000    1.0397e-19
 78805.50000    1.0398e-19
 78805.60000    1.0400e-19
 78805.70000    1.0401e-19
 78805.80000    1.0402e-19
 78805.90000    1.0403e-19
 78806.00000    1.0405e-19
 78806.10000    1.0406e-19
 78806.20000    1.0407e-19
 78806.30000    1.0408e-19
 78806.40000    1.0410e-19
 78806.50000    1.0411e-19
 78806.60000    1.0412e-19
 78806.70000    1.0413e-19
 78806.80000    1.0415e-19
 78806.90000    1.0416e-19
 78807.00000    1.0417e-19
 78807.10000    1.0418e-19
 78807.20000    1.0420e-19
 78807.30000    1.0421e-19
 78807.40000    1.0422e-19
 78807.50000    1.0423e-19
 78807.60000    1.0425e-19
 78807.70000    1.0426e-19
 78807.80000    1.0427e-19
 78807.90000    1.0428e-19
 78808.00000    1.0430e-19
 78808.10000    1.0431e-19
 78808.20000    1.0432e-19
 78808.30000    1.0433e-19
 78808.40000    1.0435e-19
 78808.50000    1.0436e-19
 78808.60000    1.0437e-19
 78808.70000    1.0439e-19
 78808.80000    1.0440e-19
 78808.90000    1.0441e-19
 78809.00000    1.0442e-19
 78809.10000    1.0444e-19
 78809.20000    1.0445e-19
 78809.30000    1.0446e-19
 78809.40000    1.0447e-19
 78809.50000    1.0449e-19
 78809.60000    1.0450e-19
 78809.70000    1.0451e-19
 78809.80000    1.0453e-19
 78809.90000    1.0454e-19
 78810.00000    1.0455e-19
 78810.10000    1.0456e-19
 78810.20000    1.0458e-19
 78810.30000    1.0459e-19
 78810.40000    1.0460e-19
 78810.50000    1.0462e-19
 78810.60000    1.0463e-19
 78810.70000    1.0464e-19
 78810.80000    1.0466e-19
 78810.90000    1.0467e-19
 78811.00000    1.0468e-19
 78811.10000    1.0469e-19
 78811.20000    1.0471e-19
 78811.30000    1.0472e-19
 78811.40000    1.0473e-19
 78811.50000    1.0475e-19
 78811.60000    1.0476e-19
 78811.70000    1.0477e-19
 78811.80000    1.0478e-19
 78811.90000    1.0480e-19
 78812.00000    1.0481e-19
 78812.10000    1.0482e-19
 78812.20000    1.0484e-19
 78812.30000    1.0485e-19
 78812.40000    1.0486e-19
 78812.50000    1.0488e-19
 78812.60000    1.0489e-19
 78812.70000    1.0490e-19
 78812.80000    1.0492e-19
 78812.90000    1.0493e-19
 78813.00000    1.0494e-19
 78813.10000    1.0496e-19
 78813.20000    1.0497e-19
 78813.30000    1.0498e-19
 78813.40000    1.0499e-19
 78813.50000    1.0501e-19
 78813.60000    1.0502e-19
 78813.70000    1.0503e-19
 78813.80000    1.0505e-19
 78813.90000    1.0506e-19
 78814.00000    1.0507e-19
 78814.10000    1.0509e-19
 78814.20000    1.0510e-19
 78814.30000    1.0511e-19
 78814.40000    1.0513e-19
 78814.50000    1.0514e-19
 78814.60000    1.0515e-19
 78814.70000    1.0517e-19
 78814.80000    1.0518e-19
 78814.90000    1.0519e-19
 78815.00000    1.0521e-19
 78815.10000    1.0522e-19
 78815.20000    1.0523e-19
 78815.30000    1.0525e-19
 78815.40000    1.0526e-19
 78815.50000    1.0527e-19
 78815.60000    1.0529e-19
 78815.70000    1.0530e-19
 78815.80000    1.0531e-19
 78815.90000    1.0533e-19
 78816.00000    1.0534e-19
 78816.10000    1.0535e-19
 78816.20000    1.0537e-19
 78816.30000    1.0538e-19
 78816.40000    1.0539e-19
 78816.50000    1.0541e-19
 78816.60000    1.0542e-19
 78816.70000    1.0544e-19
 78816.80000    1.0545e-19
 78816.90000    1.0546e-19
 78817.00000    1.0548e-19
 78817.10000    1.0549e-19
 78817.20000    1.0550e-19
 78817.30000    1.0552e-19
 78817.40000    1.0553e-19
 78817.50000    1.0554e-19
 78817.60000    1.0556e-19
 78817.70000    1.0557e-19
 78817.80000    1.0559e-19
 78817.90000    1.0560e-19
 78818.00000    1.0561e-19
 78818.10000    1.0563e-19
 78818.20000    1.0564e-19
 78818.30000    1.0565e-19
 78818.40000    1.0567e-19
 78818.50000    1.0568e-19
 78818.60000    1.0569e-19
 78818.70000    1.0571e-19
 78818.80000    1.0572e-19
 78818.90000    1.0574e-19
 78819.00000    1.0575e-19
 78819.10000    1.0576e-19
 78819.20000    1.0578e-19
 78819.30000    1.0579e-19
 78819.40000    1.0580e-19
 78819.50000    1.0582e-19
 78819.60000    1.0583e-19
 78819.70000    1.0585e-19
 78819.80000    1.0586e-19
 78819.90000    1.0587e-19
 78820.00000    1.0589e-19
 78820.10000    1.0590e-19
 78820.20000    1.0592e-19
 78820.30000    1.0593e-19
 78820.40000    1.0594e-19
 78820.50000    1.0596e-19
 78820.60000    1.0597e-19
 78820.70000    1.0599e-19
 78820.80000    1.0600e-19
 78820.90000    1.0601e-19
 78821.00000    1.0603e-19
 78821.10000    1.0604e-19
 78821.20000    1.0606e-19
 78821.30000    1.0607e-19
 78821.40000    1.0608e-19
 78821.50000    1.0610e-19
 78821.60000    1.0611e-19
 78821.70000    1.0613e-19
 78821.80000    1.0614e-19
 78821.90000    1.0615e-19
 78822.00000    1.0617e-19
 78822.10000    1.0618e-19
 78822.20000    1.0620e-19
 78822.30000    1.0621e-19
 78822.40000    1.0622e-19
 78822.50000    1.0624e-19
 78822.60000    1.0625e-19
 78822.70000    1.0627e-19
 78822.80000    1.0628e-19
 78822.90000    1.0630e-19
 78823.00000    1.0631e-19
 78823.10000    1.0632e-19
 78823.20000    1.0634e-19
 78823.30000    1.0635e-19
 78823.40000    1.0637e-19
 78823.50000    1.0638e-19
 78823.60000    1.0640e-19
 78823.70000    1.0641e-19
 78823.80000    1.0642e-19
 78823.90000    1.0644e-19
 78824.00000    1.0645e-19
 78824.10000    1.0647e-19
 78824.20000    1.0648e-19
 78824.30000    1.0650e-19
 78824.40000    1.0651e-19
 78824.50000    1.0652e-19
 78824.60000    1.0654e-19
 78824.70000    1.0655e-19
 78824.80000    1.0657e-19
 78824.90000    1.0658e-19
 78825.00000    1.0660e-19
 78825.10000    1.0661e-19
 78825.20000    1.0662e-19
 78825.30000    1.0664e-19
 78825.40000    1.0665e-19
 78825.50000    1.0667e-19
 78825.60000    1.0668e-19
 78825.70000    1.0670e-19
 78825.80000    1.0671e-19
 78825.90000    1.0673e-19
 78826.00000    1.0674e-19
 78826.10000    1.0676e-19
 78826.20000    1.0677e-19
 78826.30000    1.0678e-19
 78826.40000    1.0680e-19
 78826.50000    1.0681e-19
 78826.60000    1.0683e-19
 78826.70000    1.0684e-19
 78826.80000    1.0686e-19
 78826.90000    1.0687e-19
 78827.00000    1.0689e-19
 78827.10000    1.0690e-19
 78827.20000    1.0692e-19
 78827.30000    1.0693e-19
 78827.40000    1.0695e-19
 78827.50000    1.0696e-19
 78827.60000    1.0698e-19
 78827.70000    1.0699e-19
 78827.80000    1.0700e-19
 78827.90000    1.0702e-19
 78828.00000    1.0703e-19
 78828.10000    1.0705e-19
 78828.20000    1.0706e-19
 78828.30000    1.0708e-19
 78828.40000    1.0709e-19
 78828.50000    1.0711e-19
 78828.60000    1.0712e-19
 78828.70000    1.0714e-19
 78828.80000    1.0715e-19
 78828.90000    1.0717e-19
 78829.00000    1.0718e-19
 78829.10000    1.0720e-19
 78829.20000    1.0721e-19
 78829.30000    1.0723e-19
 78829.40000    1.0724e-19
 78829.50000    1.0726e-19
 78829.60000    1.0727e-19
 78829.70000    1.0729e-19
 78829.80000    1.0730e-19
 78829.90000    1.0732e-19
 78830.00000    1.0733e-19
 78830.10000    1.0735e-19
 78830.20000    1.0736e-19
 78830.30000    1.0738e-19
 78830.40000    1.0739e-19
 78830.50000    1.0741e-19
 78830.60000    1.0742e-19
 78830.70000    1.0744e-19
 78830.80000    1.0745e-19
 78830.90000    1.0747e-19
 78831.00000    1.0748e-19
 78831.10000    1.0750e-19
 78831.20000    1.0751e-19
 78831.30000    1.0753e-19
 78831.40000    1.0754e-19
 78831.50000    1.0756e-19
 78831.60000    1.0757e-19
 78831.70000    1.0759e-19
 78831.80000    1.0760e-19
 78831.90000    1.0762e-19
 78832.00000    1.0764e-19
 78832.10000    1.0765e-19
 78832.20000    1.0767e-19
 78832.30000    1.0768e-19
 78832.40000    1.0770e-19
 78832.50000    1.0771e-19
 78832.60000    1.0773e-19
 78832.70000    1.0774e-19
 78832.80000    1.0776e-19
 78832.90000    1.0777e-19
 78833.00000    1.0779e-19
 78833.10000    1.0780e-19
 78833.20000    1.0782e-19
 78833.30000    1.0783e-19
 78833.40000    1.0785e-19
 78833.50000    1.0787e-19
 78833.60000    1.0788e-19
 78833.70000    1.0790e-19
 78833.80000    1.0791e-19
 78833.90000    1.0793e-19
 78834.00000    1.0794e-19
 78834.10000    1.0796e-19
 78834.20000    1.0797e-19
 78834.30000    1.0799e-19
 78834.40000    1.0800e-19
 78834.50000    1.0802e-19
 78834.60000    1.0804e-19
 78834.70000    1.0805e-19
 78834.80000    1.0807e-19
 78834.90000    1.0808e-19
 78835.00000    1.0810e-19
 78835.10000    1.0811e-19
 78835.20000    1.0813e-19
 78835.30000    1.0815e-19
 78835.40000    1.0816e-19
 78835.50000    1.0818e-19
 78835.60000    1.0819e-19
 78835.70000    1.0821e-19
 78835.80000    1.0822e-19
 78835.90000    1.0824e-19
 78836.00000    1.0826e-19
 78836.10000    1.0827e-19
 78836.20000    1.0829e-19
 78836.30000    1.0830e-19
 78836.40000    1.0832e-19
 78836.50000    1.0833e-19
 78836.60000    1.0835e-19
 78836.70000    1.0837e-19
 78836.80000    1.0838e-19
 78836.90000    1.0840e-19
 78837.00000    1.0841e-19
 78837.10000    1.0843e-19
 78837.20000    1.0845e-19
 78837.30000    1.0846e-19
 78837.40000    1.0848e-19
 78837.50000    1.0849e-19
 78837.60000    1.0851e-19
 78837.70000    1.0853e-19
 78837.80000    1.0854e-19
 78837.90000    1.0856e-19
 78838.00000    1.0857e-19
 78838.10000    1.0859e-19
 78838.20000    1.0861e-19
 78838.30000    1.0862e-19
 78838.40000    1.0864e-19
 78838.50000    1.0865e-19
 78838.60000    1.0867e-19
 78838.70000    1.0869e-19
 78838.80000    1.0870e-19
 78838.90000    1.0872e-19
 78839.00000    1.0873e-19
 78839.10000    1.0875e-19
 78839.20000    1.0877e-19
 78839.30000    1.0878e-19
 78839.40000    1.0880e-19
 78839.50000    1.0881e-19
 78839.60000    1.0883e-19
 78839.70000    1.0885e-19
 78839.80000    1.0886e-19
 78839.90000    1.0888e-19
 78840.00000    1.0890e-19
 78840.10000    1.0891e-19
 78840.20000    1.0893e-19
 78840.30000    1.0894e-19
 78840.40000    1.0896e-19
 78840.50000    1.0898e-19
 78840.60000    1.0899e-19
 78840.70000    1.0901e-19
 78840.80000    1.0903e-19
 78840.90000    1.0904e-19
 78841.00000    1.0906e-19
 78841.10000    1.0908e-19
 78841.20000    1.0909e-19
 78841.30000    1.0911e-19
 78841.40000    1.0912e-19
 78841.50000    1.0914e-19
 78841.60000    1.0916e-19
 78841.70000    1.0917e-19
 78841.80000    1.0919e-19
 78841.90000    1.0921e-19
 78842.00000    1.0922e-19
 78842.10000    1.0924e-19
 78842.20000    1.0926e-19
 78842.30000    1.0927e-19
 78842.40000    1.0929e-19
 78842.50000    1.0931e-19
 78842.60000    1.0932e-19
 78842.70000    1.0934e-19
 78842.80000    1.0936e-19
 78842.90000    1.0937e-19
 78843.00000    1.0939e-19
 78843.10000    1.0941e-19
 78843.20000    1.0942e-19
 78843.30000    1.0944e-19
 78843.40000    1.0946e-19
 78843.50000    1.0947e-19
 78843.60000    1.0949e-19
 78843.70000    1.0951e-19
 78843.80000    1.0952e-19
 78843.90000    1.0954e-19
 78844.00000    1.0956e-19
 78844.10000    1.0957e-19
 78844.20000    1.0959e-19
 78844.30000    1.0961e-19
 78844.40000    1.0962e-19
 78844.50000    1.0964e-19
 78844.60000    1.0966e-19
 78844.70000    1.0967e-19
 78844.80000    1.0969e-19
 78844.90000    1.0971e-19
 78845.00000    1.0973e-19
 78845.10000    1.0974e-19
 78845.20000    1.0976e-19
 78845.30000    1.0978e-19
 78845.40000    1.0979e-19
 78845.50000    1.0981e-19
 78845.60000    1.0983e-19
 78845.70000    1.0984e-19
 78845.80000    1.0986e-19
 78845.90000    1.0988e-19
 78846.00000    1.0990e-19
 78846.10000    1.0991e-19
 78846.20000    1.0993e-19
 78846.30000    1.0995e-19
 78846.40000    1.0996e-19
 78846.50000    1.0998e-19
 78846.60000    1.1000e-19
 78846.70000    1.1002e-19
 78846.80000    1.1003e-19
 78846.90000    1.1005e-19
 78847.00000    1.1007e-19
 78847.10000    1.1008e-19
 78847.20000    1.1010e-19
 78847.30000    1.1012e-19
 78847.40000    1.1014e-19
 78847.50000    1.1015e-19
 78847.60000    1.1017e-19
 78847.70000    1.1019e-19
 78847.80000    1.1020e-19
 78847.90000    1.1022e-19
 78848.00000    1.1024e-19
 78848.10000    1.1026e-19
 78848.20000    1.1027e-19
 78848.30000    1.1029e-19
 78848.40000    1.1031e-19
 78848.50000    1.1033e-19
 78848.60000    1.1034e-19
 78848.70000    1.1036e-19
 78848.80000    1.1038e-19
 78848.90000    1.1040e-19
 78849.00000    1.1041e-19
 78849.10000    1.1043e-19
 78849.20000    1.1045e-19
 78849.30000    1.1047e-19
 78849.40000    1.1048e-19
 78849.50000    1.1050e-19
 78849.60000    1.1052e-19
 78849.70000    1.1054e-19
 78849.80000    1.1055e-19
 78849.90000    1.1057e-19
 78850.00000    1.1059e-19
 78850.10000    1.1061e-19
 78850.20000    1.1062e-19
 78850.30000    1.1064e-19
 78850.40000    1.1066e-19
 78850.50000    1.1068e-19
 78850.60000    1.1070e-19
 78850.70000    1.1071e-19
 78850.80000    1.1073e-19
 78850.90000    1.1075e-19
 78851.00000    1.1077e-19
 78851.10000    1.1078e-19
 78851.20000    1.1080e-19
 78851.30000    1.1082e-19
 78851.40000    1.1084e-19
 78851.50000    1.1086e-19
 78851.60000    1.1087e-19
 78851.70000    1.1089e-19
 78851.80000    1.1091e-19
 78851.90000    1.1093e-19
 78852.00000    1.1094e-19
 78852.10000    1.1096e-19
 78852.20000    1.1098e-19
 78852.30000    1.1100e-19
 78852.40000    1.1102e-19
 78852.50000    1.1103e-19
 78852.60000    1.1105e-19
 78852.70000    1.1107e-19
 78852.80000    1.1109e-19
 78852.90000    1.1111e-19
 78853.00000    1.1112e-19
 78853.10000    1.1114e-19
 78853.20000    1.1116e-19
 78853.30000    1.1118e-19
 78853.40000    1.1120e-19
 78853.50000    1.1122e-19
 78853.60000    1.1123e-19
 78853.70000    1.1125e-19
 78853.80000    1.1127e-19
 78853.90000    1.1129e-19
 78854.00000    1.1131e-19
 78854.10000    1.1132e-19
 78854.20000    1.1134e-19
 78854.30000    1.1136e-19
 78854.40000    1.1138e-19
 78854.50000    1.1140e-19
 78854.60000    1.1142e-19
 78854.70000    1.1143e-19
 78854.80000    1.1145e-19
 78854.90000    1.1147e-19
 78855.00000    1.1149e-19
 78855.10000    1.1151e-19
 78855.20000    1.1153e-19
 78855.30000    1.1154e-19
 78855.40000    1.1156e-19
 78855.50000    1.1158e-19
 78855.60000    1.1160e-19
 78855.70000    1.1162e-19
 78855.80000    1.1164e-19
 78855.90000    1.1165e-19
 78856.00000    1.1167e-19
 78856.10000    1.1169e-19
 78856.20000    1.1171e-19
 78856.30000    1.1173e-19
 78856.40000    1.1175e-19
 78856.50000    1.1177e-19
 78856.60000    1.1178e-19
 78856.70000    1.1180e-19
 78856.80000    1.1182e-19
 78856.90000    1.1184e-19
 78857.00000    1.1186e-19
 78857.10000    1.1188e-19
 78857.20000    1.1190e-19
 78857.30000    1.1192e-19
 78857.40000    1.1193e-19
 78857.50000    1.1195e-19
 78857.60000    1.1197e-19
 78857.70000    1.1199e-19
 78857.80000    1.1201e-19
 78857.90000    1.1203e-19
 78858.00000    1.1205e-19
 78858.10000    1.1207e-19
 78858.20000    1.1208e-19
 78858.30000    1.1210e-19
 78858.40000    1.1212e-19
 78858.50000    1.1214e-19
 78858.60000    1.1216e-19
 78858.70000    1.1218e-19
 78858.80000    1.1220e-19
 78858.90000    1.1222e-19
 78859.00000    1.1224e-19
 78859.10000    1.1225e-19
 78859.20000    1.1227e-19
 78859.30000    1.1229e-19
 78859.40000    1.1231e-19
 78859.50000    1.1233e-19
 78859.60000    1.1235e-19
 78859.70000    1.1237e-19
 78859.80000    1.1239e-19
 78859.90000    1.1241e-19
 78860.00000    1.1243e-19
 78860.10000    1.1245e-19
 78860.20000    1.1246e-19
 78860.30000    1.1248e-19
 78860.40000    1.1250e-19
 78860.50000    1.1252e-19
 78860.60000    1.1254e-19
 78860.70000    1.1256e-19
 78860.80000    1.1258e-19
 78860.90000    1.1260e-19
 78861.00000    1.1262e-19
 78861.10000    1.1264e-19
 78861.20000    1.1266e-19
 78861.30000    1.1268e-19
 78861.40000    1.1270e-19
 78861.50000    1.1272e-19
 78861.60000    1.1273e-19
 78861.70000    1.1275e-19
 78861.80000    1.1277e-19
 78861.90000    1.1279e-19
 78862.00000    1.1281e-19
 78862.10000    1.1283e-19
 78862.20000    1.1285e-19
 78862.30000    1.1287e-19
 78862.40000    1.1289e-19
 78862.50000    1.1291e-19
 78862.60000    1.1293e-19
 78862.70000    1.1295e-19
 78862.80000    1.1297e-19
 78862.90000    1.1299e-19
 78863.00000    1.1301e-19
 78863.10000    1.1303e-19
 78863.20000    1.1305e-19
 78863.30000    1.1307e-19
 78863.40000    1.1309e-19
 78863.50000    1.1311e-19
 78863.60000    1.1313e-19
 78863.70000    1.1315e-19
 78863.80000    1.1317e-19
 78863.90000    1.1319e-19
 78864.00000    1.1321e-19
 78864.10000    1.1322e-19
 78864.20000    1.1324e-19
 78864.30000    1.1326e-19
 78864.40000    1.1328e-19
 78864.50000    1.1330e-19
 78864.60000    1.1332e-19
 78864.70000    1.1334e-19
 78864.80000    1.1336e-19
 78864.90000    1.1338e-19
 78865.00000    1.1340e-19
 78865.10000    1.1342e-19
 78865.20000    1.1344e-19
 78865.30000    1.1346e-19
 78865.40000    1.1348e-19
 78865.50000    1.1350e-19
 78865.60000    1.1352e-19
 78865.70000    1.1354e-19
 78865.80000    1.1356e-19
 78865.90000    1.1358e-19
 78866.00000    1.1360e-19
 78866.10000    1.1362e-19
 78866.20000    1.1364e-19
 78866.30000    1.1366e-19
 78866.40000    1.1368e-19
 78866.50000    1.1371e-19
 78866.60000    1.1373e-19
 78866.70000    1.1375e-19
 78866.80000    1.1377e-19
 78866.90000    1.1379e-19
 78867.00000    1.1381e-19
 78867.10000    1.1383e-19
 78867.20000    1.1385e-19
 78867.30000    1.1387e-19
 78867.40000    1.1389e-19
 78867.50000    1.1391e-19
 78867.60000    1.1393e-19
 78867.70000    1.1395e-19
 78867.80000    1.1397e-19
 78867.90000    1.1399e-19
 78868.00000    1.1401e-19
 78868.10000    1.1403e-19
 78868.20000    1.1405e-19
 78868.30000    1.1407e-19
 78868.40000    1.1409e-19
 78868.50000    1.1411e-19
 78868.60000    1.1413e-19
 78868.70000    1.1415e-19
 78868.80000    1.1417e-19
 78868.90000    1.1420e-19
 78869.00000    1.1422e-19
 78869.10000    1.1424e-19
 78869.20000    1.1426e-19
 78869.30000    1.1428e-19
 78869.40000    1.1430e-19
 78869.50000    1.1432e-19
 78869.60000    1.1434e-19
 78869.70000    1.1436e-19
 78869.80000    1.1438e-19
 78869.90000    1.1440e-19
 78870.00000    1.1442e-19
 78870.10000    1.1444e-19
 78870.20000    1.1446e-19
 78870.30000    1.1449e-19
 78870.40000    1.1451e-19
 78870.50000    1.1453e-19
 78870.60000    1.1455e-19
 78870.70000    1.1457e-19
 78870.80000    1.1459e-19
 78870.90000    1.1461e-19
 78871.00000    1.1463e-19
 78871.10000    1.1465e-19
 78871.20000    1.1467e-19
 78871.30000    1.1470e-19
 78871.40000    1.1472e-19
 78871.50000    1.1474e-19
 78871.60000    1.1476e-19
 78871.70000    1.1478e-19
 78871.80000    1.1480e-19
 78871.90000    1.1482e-19
 78872.00000    1.1484e-19
 78872.10000    1.1486e-19
 78872.20000    1.1489e-19
 78872.30000    1.1491e-19
 78872.40000    1.1493e-19
 78872.50000    1.1495e-19
 78872.60000    1.1497e-19
 78872.70000    1.1499e-19
 78872.80000    1.1501e-19
 78872.90000    1.1503e-19
 78873.00000    1.1506e-19
 78873.10000    1.1508e-19
 78873.20000    1.1510e-19
 78873.30000    1.1512e-19
 78873.40000    1.1514e-19
 78873.50000    1.1516e-19
 78873.60000    1.1518e-19
 78873.70000    1.1521e-19
 78873.80000    1.1523e-19
 78873.90000    1.1525e-19
 78874.00000    1.1527e-19
 78874.10000    1.1529e-19
 78874.20000    1.1531e-19
 78874.30000    1.1533e-19
 78874.40000    1.1536e-19
 78874.50000    1.1538e-19
 78874.60000    1.1540e-19
 78874.70000    1.1542e-19
 78874.80000    1.1544e-19
 78874.90000    1.1546e-19
 78875.00000    1.1549e-19
 78875.10000    1.1551e-19
 78875.20000    1.1553e-19
 78875.30000    1.1555e-19
 78875.40000    1.1557e-19
 78875.50000    1.1560e-19
 78875.60000    1.1562e-19
 78875.70000    1.1564e-19
 78875.80000    1.1566e-19
 78875.90000    1.1568e-19
 78876.00000    1.1570e-19
 78876.10000    1.1573e-19
 78876.20000    1.1575e-19
 78876.30000    1.1577e-19
 78876.40000    1.1579e-19
 78876.50000    1.1581e-19
 78876.60000    1.1584e-19
 78876.70000    1.1586e-19
 78876.80000    1.1588e-19
 78876.90000    1.1590e-19
 78877.00000    1.1592e-19
 78877.10000    1.1595e-19
 78877.20000    1.1597e-19
 78877.30000    1.1599e-19
 78877.40000    1.1601e-19
 78877.50000    1.1604e-19
 78877.60000    1.1606e-19
 78877.70000    1.1608e-19
 78877.80000    1.1610e-19
 78877.90000    1.1612e-19
 78878.00000    1.1615e-19
 78878.10000    1.1617e-19
 78878.20000    1.1619e-19
 78878.30000    1.1621e-19
 78878.40000    1.1624e-19
 78878.50000    1.1626e-19
 78878.60000    1.1628e-19
 78878.70000    1.1630e-19
 78878.80000    1.1633e-19
 78878.90000    1.1635e-19
 78879.00000    1.1637e-19
 78879.10000    1.1639e-19
 78879.20000    1.1642e-19
 78879.30000    1.1644e-19
 78879.40000    1.1646e-19
 78879.50000    1.1648e-19
 78879.60000    1.1651e-19
 78879.70000    1.1653e-19
 78879.80000    1.1655e-19
 78879.90000    1.1657e-19
 78880.00000    1.1660e-19
 78880.10000    1.1662e-19
 78880.20000    1.1664e-19
 78880.30000    1.1666e-19
 78880.40000    1.1669e-19
 78880.50000    1.1671e-19
 78880.60000    1.1673e-19
 78880.70000    1.1676e-19
 78880.80000    1.1678e-19
 78880.90000    1.1680e-19
 78881.00000    1.1682e-19
 78881.10000    1.1685e-19
 78881.20000    1.1687e-19
 78881.30000    1.1689e-19
 78881.40000    1.1692e-19
 78881.50000    1.1694e-19
 78881.60000    1.1696e-19
 78881.70000    1.1698e-19
 78881.80000    1.1701e-19
 78881.90000    1.1703e-19
 78882.00000    1.1705e-19
 78882.10000    1.1708e-19
 78882.20000    1.1710e-19
 78882.30000    1.1712e-19
 78882.40000    1.1715e-19
 78882.50000    1.1717e-19
 78882.60000    1.1719e-19
 78882.70000    1.1722e-19
 78882.80000    1.1724e-19
 78882.90000    1.1726e-19
 78883.00000    1.1729e-19
 78883.10000    1.1731e-19
 78883.20000    1.1733e-19
 78883.30000    1.1736e-19
 78883.40000    1.1738e-19
 78883.50000    1.1740e-19
 78883.60000    1.1743e-19
 78883.70000    1.1745e-19
 78883.80000    1.1747e-19
 78883.90000    1.1750e-19
 78884.00000    1.1752e-19
 78884.10000    1.1754e-19
 78884.20000    1.1757e-19
 78884.30000    1.1759e-19
 78884.40000    1.1761e-19
 78884.50000    1.1764e-19
 78884.60000    1.1766e-19
 78884.70000    1.1768e-19
 78884.80000    1.1771e-19
 78884.90000    1.1773e-19
 78885.00000    1.1776e-19
 78885.10000    1.1778e-19
 78885.20000    1.1780e-19
 78885.30000    1.1783e-19
 78885.40000    1.1785e-19
 78885.50000    1.1787e-19
 78885.60000    1.1790e-19
 78885.70000    1.1792e-19
 78885.80000    1.1795e-19
 78885.90000    1.1797e-19
 78886.00000    1.1799e-19
 78886.10000    1.1802e-19
 78886.20000    1.1804e-19
 78886.30000    1.1807e-19
 78886.40000    1.1809e-19
 78886.50000    1.1811e-19
 78886.60000    1.1814e-19
 78886.70000    1.1816e-19
 78886.80000    1.1819e-19
 78886.90000    1.1821e-19
 78887.00000    1.1823e-19
 78887.10000    1.1826e-19
 78887.20000    1.1828e-19
 78887.30000    1.1831e-19
 78887.40000    1.1833e-19
 78887.50000    1.1835e-19
 78887.60000    1.1838e-19
 78887.70000    1.1840e-19
 78887.80000    1.1843e-19
 78887.90000    1.1845e-19
 78888.00000    1.1848e-19
 78888.10000    1.1850e-19
 78888.20000    1.1852e-19
 78888.30000    1.1855e-19
 78888.40000    1.1857e-19
 78888.50000    1.1860e-19
 78888.60000    1.1862e-19
 78888.70000    1.1865e-19
 78888.80000    1.1867e-19
 78888.90000    1.1870e-19
 78889.00000    1.1872e-19
 78889.10000    1.1874e-19
 78889.20000    1.1877e-19
 78889.30000    1.1879e-19
 78889.40000    1.1882e-19
 78889.50000    1.1884e-19
 78889.60000    1.1887e-19
 78889.70000    1.1889e-19
 78889.80000    1.1892e-19
 78889.90000    1.1894e-19
 78890.00000    1.1897e-19
 78890.10000    1.1899e-19
 78890.20000    1.1902e-19
 78890.30000    1.1904e-19
 78890.40000    1.1907e-19
 78890.50000    1.1909e-19
 78890.60000    1.1912e-19
 78890.70000    1.1914e-19
 78890.80000    1.1917e-19
 78890.90000    1.1919e-19
 78891.00000    1.1922e-19
 78891.10000    1.1924e-19
 78891.20000    1.1927e-19
 78891.30000    1.1929e-19
 78891.40000    1.1932e-19
 78891.50000    1.1934e-19
 78891.60000    1.1937e-19
 78891.70000    1.1939e-19
 78891.80000    1.1942e-19
 78891.90000    1.1944e-19
 78892.00000    1.1947e-19
 78892.10000    1.1949e-19
 78892.20000    1.1952e-19
 78892.30000    1.1954e-19
 78892.40000    1.1957e-19
 78892.50000    1.1959e-19
 78892.60000    1.1962e-19
 78892.70000    1.1964e-19
 78892.80000    1.1967e-19
 78892.90000    1.1969e-19
 78893.00000    1.1972e-19
 78893.10000    1.1975e-19
 78893.20000    1.1977e-19
 78893.30000    1.1980e-19
 78893.40000    1.1982e-19
 78893.50000    1.1985e-19
 78893.60000    1.1987e-19
 78893.70000    1.1990e-19
 78893.80000    1.1992e-19
 78893.90000    1.1995e-19
 78894.00000    1.1998e-19
 78894.10000    1.2000e-19
 78894.20000    1.2003e-19
 78894.30000    1.2005e-19
 78894.40000    1.2008e-19
 78894.50000    1.2010e-19
 78894.60000    1.2013e-19
 78894.70000    1.2016e-19
 78894.80000    1.2018e-19
 78894.90000    1.2021e-19
 78895.00000    1.2023e-19
 78895.10000    1.2026e-19
 78895.20000    1.2028e-19
 78895.30000    1.2031e-19
 78895.40000    1.2034e-19
 78895.50000    1.2036e-19
 78895.60000    1.2039e-19
 78895.70000    1.2041e-19
 78895.80000    1.2044e-19
 78895.90000    1.2047e-19
 78896.00000    1.2049e-19
 78896.10000    1.2052e-19
 78896.20000    1.2055e-19
 78896.30000    1.2057e-19
 78896.40000    1.2060e-19
 78896.50000    1.2062e-19
 78896.60000    1.2065e-19
 78896.70000    1.2068e-19
 78896.80000    1.2070e-19
 78896.90000    1.2073e-19
 78897.00000    1.2076e-19
 78897.10000    1.2078e-19
 78897.20000    1.2081e-19
 78897.30000    1.2084e-19
 78897.40000    1.2086e-19
 78897.50000    1.2089e-19
 78897.60000    1.2091e-19
 78897.70000    1.2094e-19
 78897.80000    1.2097e-19
 78897.90000    1.2099e-19
 78898.00000    1.2102e-19
 78898.10000    1.2105e-19
 78898.20000    1.2107e-19
 78898.30000    1.2110e-19
 78898.40000    1.2113e-19
 78898.50000    1.2115e-19
 78898.60000    1.2118e-19
 78898.70000    1.2121e-19
 78898.80000    1.2123e-19
 78898.90000    1.2126e-19
 78899.00000    1.2129e-19
 78899.10000    1.2132e-19
 78899.20000    1.2134e-19
 78899.30000    1.2137e-19
 78899.40000    1.2140e-19
 78899.50000    1.2142e-19
 78899.60000    1.2145e-19
 78899.70000    1.2148e-19
 78899.80000    1.2150e-19
 78899.90000    1.2153e-19
 78900.00000    1.2156e-19
 78900.10000    1.2159e-19
 78900.20000    1.2161e-19
 78900.30000    1.2164e-19
 78900.40000    1.2167e-19
 78900.50000    1.2169e-19
 78900.60000    1.2172e-19
 78900.70000    1.2175e-19
 78900.80000    1.2178e-19
 78900.90000    1.2180e-19
 78901.00000    1.2183e-19
 78901.10000    1.2186e-19
 78901.20000    1.2189e-19
 78901.30000    1.2191e-19
 78901.40000    1.2194e-19
 78901.50000    1.2197e-19
 78901.60000    1.2199e-19
 78901.70000    1.2202e-19
 78901.80000    1.2205e-19
 78901.90000    1.2208e-19
 78902.00000    1.2211e-19
 78902.10000    1.2213e-19
 78902.20000    1.2216e-19
 78902.30000    1.2219e-19
 78902.40000    1.2222e-19
 78902.50000    1.2224e-19
 78902.60000    1.2227e-19
 78902.70000    1.2230e-19
 78902.80000    1.2233e-19
 78902.90000    1.2235e-19
 78903.00000    1.2238e-19
 78903.10000    1.2241e-19
 78903.20000    1.2244e-19
 78903.30000    1.2247e-19
 78903.40000    1.2249e-19
 78903.50000    1.2252e-19
 78903.60000    1.2255e-19
 78903.70000    1.2258e-19
 78903.80000    1.2261e-19
 78903.90000    1.2263e-19
 78904.00000    1.2266e-19
 78904.10000    1.2269e-19
 78904.20000    1.2272e-19
 78904.30000    1.2275e-19
 78904.40000    1.2278e-19
 78904.50000    1.2280e-19
 78904.60000    1.2283e-19
 78904.70000    1.2286e-19
 78904.80000    1.2289e-19
 78904.90000    1.2292e-19
 78905.00000    1.2295e-19
 78905.10000    1.2297e-19
 78905.20000    1.2300e-19
 78905.30000    1.2303e-19
 78905.40000    1.2306e-19
 78905.50000    1.2309e-19
 78905.60000    1.2312e-19
 78905.70000    1.2314e-19
 78905.80000    1.2317e-19
 78905.90000    1.2320e-19
 78906.00000    1.2323e-19
 78906.10000    1.2326e-19
 78906.20000    1.2329e-19
 78906.30000    1.2332e-19
 78906.40000    1.2335e-19
 78906.50000    1.2337e-19
 78906.60000    1.2340e-19
 78906.70000    1.2343e-19
 78906.80000    1.2346e-19
 78906.90000    1.2349e-19
 78907.00000    1.2352e-19
 78907.10000    1.2355e-19
 78907.20000    1.2358e-19
 78907.30000    1.2360e-19
 78907.40000    1.2363e-19
 78907.50000    1.2366e-19
 78907.60000    1.2369e-19
 78907.70000    1.2372e-19
 78907.80000    1.2375e-19
 78907.90000    1.2378e-19
 78908.00000    1.2381e-19
 78908.10000    1.2384e-19
 78908.20000    1.2387e-19
 78908.30000    1.2390e-19
 78908.40000    1.2393e-19
 78908.50000    1.2395e-19
 78908.60000    1.2398e-19
 78908.70000    1.2401e-19
 78908.80000    1.2404e-19
 78908.90000    1.2407e-19
 78909.00000    1.2410e-19
 78909.10000    1.2413e-19
 78909.20000    1.2416e-19
 78909.30000    1.2419e-19
 78909.40000    1.2422e-19
 78909.50000    1.2425e-19
 78909.60000    1.2428e-19
 78909.70000    1.2431e-19
 78909.80000    1.2434e-19
 78909.90000    1.2437e-19
 78910.00000    1.2440e-19
 78910.10000    1.2443e-19
 78910.20000    1.2446e-19
 78910.30000    1.2449e-19
 78910.40000    1.2452e-19
 78910.50000    1.2455e-19
 78910.60000    1.2458e-19
 78910.70000    1.2461e-19
 78910.80000    1.2464e-19
 78910.90000    1.2467e-19
 78911.00000    1.2470e-19
 78911.10000    1.2473e-19
 78911.20000    1.2476e-19
 78911.30000    1.2479e-19
 78911.40000    1.2482e-19
 78911.50000    1.2485e-19
 78911.60000    1.2488e-19
 78911.70000    1.2491e-19
 78911.80000    1.2494e-19
 78911.90000    1.2497e-19
 78912.00000    1.2500e-19
 78912.10000    1.2503e-19
 78912.20000    1.2506e-19
 78912.30000    1.2509e-19
 78912.40000    1.2512e-19
 78912.50000    1.2515e-19
 78912.60000    1.2518e-19
 78912.70000    1.2521e-19
 78912.80000    1.2524e-19
 78912.90000    1.2527e-19
 78913.00000    1.2530e-19
 78913.10000    1.2533e-19
 78913.20000    1.2536e-19
 78913.30000    1.2540e-19
 78913.40000    1.2543e-19
 78913.50000    1.2546e-19
 78913.60000    1.2549e-19
 78913.70000    1.2552e-19
 78913.80000    1.2555e-19
 78913.90000    1.2558e-19
 78914.00000    1.2561e-19
 78914.10000    1.2564e-19
 78914.20000    1.2567e-19
 78914.30000    1.2570e-19
 78914.40000    1.2573e-19
 78914.50000    1.2577e-19
 78914.60000    1.2580e-19
 78914.70000    1.2583e-19
 78914.80000    1.2586e-19
 78914.90000    1.2589e-19
 78915.00000    1.2592e-19
 78915.10000    1.2595e-19
 78915.20000    1.2598e-19
 78915.30000    1.2602e-19
 78915.40000    1.2605e-19
 78915.50000    1.2608e-19
 78915.60000    1.2611e-19
 78915.70000    1.2614e-19
 78915.80000    1.2617e-19
 78915.90000    1.2620e-19
 78916.00000    1.2623e-19
 78916.10000    1.2627e-19
 78916.20000    1.2630e-19
 78916.30000    1.2633e-19
 78916.40000    1.2636e-19
 78916.50000    1.2639e-19
 78916.60000    1.2642e-19
 78916.70000    1.2646e-19
 78916.80000    1.2649e-19
 78916.90000    1.2652e-19
 78917.00000    1.2655e-19
 78917.10000    1.2658e-19
 78917.20000    1.2662e-19
 78917.30000    1.2665e-19
 78917.40000    1.2668e-19
 78917.50000    1.2671e-19
 78917.60000    1.2674e-19
 78917.70000    1.2677e-19
 78917.80000    1.2681e-19
 78917.90000    1.2684e-19
 78918.00000    1.2687e-19
 78918.10000    1.2690e-19
 78918.20000    1.2694e-19
 78918.30000    1.2697e-19
 78918.40000    1.2700e-19
 78918.50000    1.2703e-19
 78918.60000    1.2706e-19
 78918.70000    1.2710e-19
 78918.80000    1.2713e-19
 78918.90000    1.2716e-19
 78919.00000    1.2719e-19
 78919.10000    1.2723e-19
 78919.20000    1.2726e-19
 78919.30000    1.2729e-19
 78919.40000    1.2732e-19
 78919.50000    1.2736e-19
 78919.60000    1.2739e-19
 78919.70000    1.2742e-19
 78919.80000    1.2745e-19
 78919.90000    1.2749e-19
 78920.00000    1.2752e-19
 78920.10000    1.2755e-19
 78920.20000    1.2759e-19
 78920.30000    1.2762e-19
 78920.40000    1.2765e-19
 78920.50000    1.2768e-19
 78920.60000    1.2772e-19
 78920.70000    1.2775e-19
 78920.80000    1.2778e-19
 78920.90000    1.2782e-19
 78921.00000    1.2785e-19
 78921.10000    1.2788e-19
 78921.20000    1.2792e-19
 78921.30000    1.2795e-19
 78921.40000    1.2798e-19
 78921.50000    1.2801e-19
 78921.60000    1.2805e-19
 78921.70000    1.2808e-19
 78921.80000    1.2811e-19
 78921.90000    1.2815e-19
 78922.00000    1.2818e-19
 78922.10000    1.2821e-19
 78922.20000    1.2825e-19
 78922.30000    1.2828e-19
 78922.40000    1.2832e-19
 78922.50000    1.2835e-19
 78922.60000    1.2838e-19
 78922.70000    1.2842e-19
 78922.80000    1.2845e-19
 78922.90000    1.2848e-19
 78923.00000    1.2852e-19
 78923.10000    1.2855e-19
 78923.20000    1.2858e-19
 78923.30000    1.2862e-19
 78923.40000    1.2865e-19
 78923.50000    1.2869e-19
 78923.60000    1.2872e-19
 78923.70000    1.2875e-19
 78923.80000    1.2879e-19
 78923.90000    1.2882e-19
 78924.00000    1.2886e-19
 78924.10000    1.2889e-19
 78924.20000    1.2892e-19
 78924.30000    1.2896e-19
 78924.40000    1.2899e-19
 78924.50000    1.2903e-19
 78924.60000    1.2906e-19
 78924.70000    1.2910e-19
 78924.80000    1.2913e-19
 78924.90000    1.2916e-19
 78925.00000    1.2920e-19
 78925.10000    1.2923e-19
 78925.20000    1.2927e-19
 78925.30000    1.2930e-19
 78925.40000    1.2934e-19
 78925.50000    1.2937e-19
 78925.60000    1.2941e-19
 78925.70000    1.2944e-19
 78925.80000    1.2947e-19
 78925.90000    1.2951e-19
 78926.00000    1.2954e-19
 78926.10000    1.2958e-19
 78926.20000    1.2961e-19
 78926.30000    1.2965e-19
 78926.40000    1.2968e-19
 78926.50000    1.2972e-19
 78926.60000    1.2975e-19
 78926.70000    1.2979e-19
 78926.80000    1.2982e-19
 78926.90000    1.2986e-19
 78927.00000    1.2989e-19
 78927.10000    1.2993e-19
 78927.20000    1.2996e-19
 78927.30000    1.3000e-19
 78927.40000    1.3003e-19
 78927.50000    1.3007e-19
 78927.60000    1.3010e-19
 78927.70000    1.3014e-19
 78927.80000    1.3018e-19
 78927.90000    1.3021e-19
 78928.00000    1.3025e-19
 78928.10000    1.3028e-19
 78928.20000    1.3032e-19
 78928.30000    1.3035e-19
 78928.40000    1.3039e-19
 78928.50000    1.3042e-19
 78928.60000    1.3046e-19
 78928.70000    1.3050e-19
 78928.80000    1.3053e-19
 78928.90000    1.3057e-19
 78929.00000    1.3060e-19
 78929.10000    1.3064e-19
 78929.20000    1.3067e-19
 78929.30000    1.3071e-19
 78929.40000    1.3075e-19
 78929.50000    1.3078e-19
 78929.60000    1.3082e-19
 78929.70000    1.3085e-19
 78929.80000    1.3089e-19
 78929.90000    1.3093e-19
 78930.00000    1.3096e-19
 78930.10000    1.3100e-19
 78930.20000    1.3103e-19
 78930.30000    1.3107e-19
 78930.40000    1.3111e-19
 78930.50000    1.3114e-19
 78930.60000    1.3118e-19
 78930.70000    1.3122e-19
 78930.80000    1.3125e-19
 78930.90000    1.3129e-19
 78931.00000    1.3133e-19
 78931.10000    1.3136e-19
 78931.20000    1.3140e-19
 78931.30000    1.3144e-19
 78931.40000    1.3147e-19
 78931.50000    1.3151e-19
 78931.60000    1.3155e-19
 78931.70000    1.3158e-19
 78931.80000    1.3162e-19
 78931.90000    1.3166e-19
 78932.00000    1.3169e-19
 78932.10000    1.3173e-19
 78932.20000    1.3177e-19
 78932.30000    1.3180e-19
 78932.40000    1.3184e-19
 78932.50000    1.3188e-19
 78932.60000    1.3192e-19
 78932.70000    1.3195e-19
 78932.80000    1.3199e-19
 78932.90000    1.3203e-19
 78933.00000    1.3206e-19
 78933.10000    1.3210e-19
 78933.20000    1.3214e-19
 78933.30000    1.3218e-19
 78933.40000    1.3221e-19
 78933.50000    1.3225e-19
 78933.60000    1.3229e-19
 78933.70000    1.3233e-19
 78933.80000    1.3236e-19
 78933.90000    1.3240e-19
 78934.00000    1.3244e-19
 78934.10000    1.3248e-19
 78934.20000    1.3251e-19
 78934.30000    1.3255e-19
 78934.40000    1.3259e-19
 78934.50000    1.3263e-19
 78934.60000    1.3267e-19
 78934.70000    1.3270e-19
 78934.80000    1.3274e-19
 78934.90000    1.3278e-19
 78935.00000    1.3282e-19
 78935.10000    1.3286e-19
 78935.20000    1.3289e-19
 78935.30000    1.3293e-19
 78935.40000    1.3297e-19
 78935.50000    1.3301e-19
 78935.60000    1.3305e-19
 78935.70000    1.3309e-19
 78935.80000    1.3312e-19
 78935.90000    1.3316e-19
 78936.00000    1.3320e-19
 78936.10000    1.3324e-19
 78936.20000    1.3328e-19
 78936.30000    1.3332e-19
 78936.40000    1.3336e-19
 78936.50000    1.3339e-19
 78936.60000    1.3343e-19
 78936.70000    1.3347e-19
 78936.80000    1.3351e-19
 78936.90000    1.3355e-19
 78937.00000    1.3359e-19
 78937.10000    1.3363e-19
 78937.20000    1.3367e-19
 78937.30000    1.3370e-19
 78937.40000    1.3374e-19
 78937.50000    1.3378e-19
 78937.60000    1.3382e-19
 78937.70000    1.3386e-19
 78937.80000    1.3390e-19
 78937.90000    1.3394e-19
 78938.00000    1.3398e-19
 78938.10000    1.3402e-19
 78938.20000    1.3406e-19
 78938.30000    1.3410e-19
 78938.40000    1.3414e-19
 78938.50000    1.3418e-19
 78938.60000    1.3421e-19
 78938.70000    1.3425e-19
 78938.80000    1.3429e-19
 78938.90000    1.3433e-19
 78939.00000    1.3437e-19
 78939.10000    1.3441e-19
 78939.20000    1.3445e-19
 78939.30000    1.3449e-19
 78939.40000    1.3453e-19
 78939.50000    1.3457e-19
 78939.60000    1.3461e-19
 78939.70000    1.3465e-19
 78939.80000    1.3469e-19
 78939.90000    1.3473e-19
 78940.00000    1.3477e-19
 78940.10000    1.3481e-19
 78940.20000    1.3485e-19
 78940.30000    1.3489e-19
 78940.40000    1.3493e-19
 78940.50000    1.3497e-19
 78940.60000    1.3501e-19
 78940.70000    1.3505e-19
 78940.80000    1.3509e-19
 78940.90000    1.3514e-19
 78941.00000    1.3518e-19
 78941.10000    1.3522e-19
 78941.20000    1.3526e-19
 78941.30000    1.3530e-19
 78941.40000    1.3534e-19
 78941.50000    1.3538e-19
 78941.60000    1.3542e-19
 78941.70000    1.3546e-19
 78941.80000    1.3550e-19
 78941.90000    1.3554e-19
 78942.00000    1.3558e-19
 78942.10000    1.3562e-19
 78942.20000    1.3567e-19
 78942.30000    1.3571e-19
 78942.40000    1.3575e-19
 78942.50000    1.3579e-19
 78942.60000    1.3583e-19
 78942.70000    1.3587e-19
 78942.80000    1.3591e-19
 78942.90000    1.3595e-19
 78943.00000    1.3600e-19
 78943.10000    1.3604e-19
 78943.20000    1.3608e-19
 78943.30000    1.3612e-19
 78943.40000    1.3616e-19
 78943.50000    1.3620e-19
 78943.60000    1.3624e-19
 78943.70000    1.3629e-19
 78943.80000    1.3633e-19
 78943.90000    1.3637e-19
 78944.00000    1.3641e-19
 78944.10000    1.3645e-19
 78944.20000    1.3650e-19
 78944.30000    1.3654e-19
 78944.40000    1.3658e-19
 78944.50000    1.3662e-19
 78944.60000    1.3666e-19
 78944.70000    1.3671e-19
 78944.80000    1.3675e-19
 78944.90000    1.3679e-19
 78945.00000    1.3683e-19
 78945.10000    1.3688e-19
 78945.20000    1.3692e-19
 78945.30000    1.3696e-19
 78945.40000    1.3700e-19
 78945.50000    1.3705e-19
 78945.60000    1.3709e-19
 78945.70000    1.3713e-19
 78945.80000    1.3717e-19
 78945.90000    1.3722e-19
 78946.00000    1.3726e-19
 78946.10000    1.3730e-19
 78946.20000    1.3734e-19
 78946.30000    1.3739e-19
 78946.40000    1.3743e-19
 78946.50000    1.3747e-19
 78946.60000    1.3752e-19
 78946.70000    1.3756e-19
 78946.80000    1.3760e-19
 78946.90000    1.3765e-19
 78947.00000    1.3769e-19
 78947.10000    1.3773e-19
 78947.20000    1.3778e-19
 78947.30000    1.3782e-19
 78947.40000    1.3786e-19
 78947.50000    1.3791e-19
 78947.60000    1.3795e-19
 78947.70000    1.3799e-19
 78947.80000    1.3804e-19
 78947.90000    1.3808e-19
 78948.00000    1.3812e-19
 78948.10000    1.3817e-19
 78948.20000    1.3821e-19
 78948.30000    1.3825e-19
 78948.40000    1.3830e-19
 78948.50000    1.3834e-19
 78948.60000    1.3839e-19
 78948.70000    1.3843e-19
 78948.80000    1.3847e-19
 78948.90000    1.3852e-19
 78949.00000    1.3856e-19
 78949.10000    1.3861e-19
 78949.20000    1.3865e-19
 78949.30000    1.3870e-19
 78949.40000    1.3874e-19
 78949.50000    1.3878e-19
 78949.60000    1.3883e-19
 78949.70000    1.3887e-19
 78949.80000    1.3892e-19
 78949.90000    1.3896e-19
 78950.00000    1.3901e-19
 78950.10000    1.3905e-19
 78950.20000    1.3910e-19
 78950.30000    1.3914e-19
 78950.40000    1.3919e-19
 78950.50000    1.3923e-19
 78950.60000    1.3928e-19
 78950.70000    1.3932e-19
 78950.80000    1.3937e-19
 78950.90000    1.3941e-19
 78951.00000    1.3946e-19
 78951.10000    1.3950e-19
 78951.20000    1.3955e-19
 78951.30000    1.3959e-19
 78951.40000    1.3964e-19
 78951.50000    1.3968e-19
 78951.60000    1.3973e-19
 78951.70000    1.3977e-19
 78951.80000    1.3982e-19
 78951.90000    1.3987e-19
 78952.00000    1.3991e-19
 78952.10000    1.3996e-19
 78952.20000    1.4000e-19
 78952.30000    1.4005e-19
 78952.40000    1.4009e-19
 78952.50000    1.4014e-19
 78952.60000    1.4019e-19
 78952.70000    1.4023e-19
 78952.80000    1.4028e-19
 78952.90000    1.4032e-19
 78953.00000    1.4037e-19
 78953.10000    1.4042e-19
 78953.20000    1.4046e-19
 78953.30000    1.4051e-19
 78953.40000    1.4056e-19
 78953.50000    1.4060e-19
 78953.60000    1.4065e-19
 78953.70000    1.4070e-19
 78953.80000    1.4074e-19
 78953.90000    1.4079e-19
 78954.00000    1.4084e-19
 78954.10000    1.4088e-19
 78954.20000    1.4093e-19
 78954.30000    1.4098e-19
 78954.40000    1.4102e-19
 78954.50000    1.4107e-19
 78954.60000    1.4112e-19
 78954.70000    1.4116e-19
 78954.80000    1.4121e-19
 78954.90000    1.4126e-19
 78955.00000    1.4131e-19
 78955.10000    1.4135e-19
 78955.20000    1.4140e-19
 78955.30000    1.4145e-19
 78955.40000    1.4149e-19
 78955.50000    1.4154e-19
 78955.60000    1.4159e-19
 78955.70000    1.4164e-19
 78955.80000    1.4169e-19
 78955.90000    1.4173e-19
 78956.00000    1.4178e-19
 78956.10000    1.4183e-19
 78956.20000    1.4188e-19
 78956.30000    1.4192e-19
 78956.40000    1.4197e-19
 78956.50000    1.4202e-19
 78956.60000    1.4207e-19
 78956.70000    1.4212e-19
 78956.80000    1.4216e-19
 78956.90000    1.4221e-19
 78957.00000    1.4226e-19
 78957.10000    1.4231e-19
 78957.20000    1.4236e-19
 78957.30000    1.4241e-19
 78957.40000    1.4245e-19
 78957.50000    1.4250e-19
 78957.60000    1.4255e-19
 78957.70000    1.4260e-19
 78957.80000    1.4265e-19
 78957.90000    1.4270e-19
 78958.00000    1.4275e-19
 78958.10000    1.4280e-19
 78958.20000    1.4285e-19
 78958.30000    1.4289e-19
 78958.40000    1.4294e-19
 78958.50000    1.4299e-19
 78958.60000    1.4304e-19
 78958.70000    1.4309e-19
 78958.80000    1.4314e-19
 78958.90000    1.4319e-19
 78959.00000    1.4324e-19
 78959.10000    1.4329e-19
 78959.20000    1.4334e-19
 78959.30000    1.4339e-19
 78959.40000    1.4344e-19
 78959.50000    1.4349e-19
 78959.60000    1.4354e-19
 78959.70000    1.4359e-19
 78959.80000    1.4364e-19
 78959.90000    1.4369e-19
 78960.00000    1.4374e-19
 78960.10000    1.4379e-19
 78960.20000    1.4384e-19
 78960.30000    1.4389e-19
 78960.40000    1.4394e-19
 78960.50000    1.4399e-19
 78960.60000    1.4404e-19
 78960.70000    1.4409e-19
 78960.80000    1.4414e-19
 78960.90000    1.4419e-19
 78961.00000    1.4424e-19
 78961.10000    1.4429e-19
 78961.20000    1.4434e-19
 78961.30000    1.4439e-19
 78961.40000    1.4444e-19
 78961.50000    1.4449e-19
 78961.60000    1.4454e-19
 78961.70000    1.4460e-19
 78961.80000    1.4465e-19
 78961.90000    1.4470e-19
 78962.00000    1.4475e-19
 78962.10000    1.4480e-19
 78962.20000    1.4485e-19
 78962.30000    1.4490e-19
 78962.40000    1.4495e-19
 78962.50000    1.4501e-19
 78962.60000    1.4506e-19
 78962.70000    1.4511e-19
 78962.80000    1.4516e-19
 78962.90000    1.4521e-19
 78963.00000    1.4526e-19
 78963.10000    1.4532e-19
 78963.20000    1.4537e-19
 78963.30000    1.4542e-19
 78963.40000    1.4547e-19
 78963.50000    1.4552e-19
 78963.60000    1.4558e-19
 78963.70000    1.4563e-19
 78963.80000    1.4568e-19
 78963.90000    1.4573e-19
 78964.00000    1.4578e-19
 78964.10000    1.4584e-19
 78964.20000    1.4589e-19
 78964.30000    1.4594e-19
 78964.40000    1.4599e-19
 78964.50000    1.4605e-19
 78964.60000    1.4610e-19
 78964.70000    1.4615e-19
 78964.80000    1.4621e-19
 78964.90000    1.4626e-19
 78965.00000    1.4631e-19
 78965.10000    1.4637e-19
 78965.20000    1.4642e-19
 78965.30000    1.4647e-19
 78965.40000    1.4652e-19
 78965.50000    1.4658e-19
 78965.60000    1.4663e-19
 78965.70000    1.4668e-19
 78965.80000    1.4674e-19
 78965.90000    1.4679e-19
 78966.00000    1.4685e-19
 78966.10000    1.4690e-19
 78966.20000    1.4695e-19
 78966.30000    1.4701e-19
 78966.40000    1.4706e-19
 78966.50000    1.4711e-19
 78966.60000    1.4717e-19
 78966.70000    1.4722e-19
 78966.80000    1.4728e-19
 78966.90000    1.4733e-19
 78967.00000    1.4739e-19
 78967.10000    1.4744e-19
 78967.20000    1.4749e-19
 78967.30000    1.4755e-19
 78967.40000    1.4760e-19
 78967.50000    1.4766e-19
 78967.60000    1.4771e-19
 78967.70000    1.4777e-19
 78967.80000    1.4782e-19
 78967.90000    1.4788e-19
 78968.00000    1.4793e-19
 78968.10000    1.4799e-19
 78968.20000    1.4804e-19
 78968.30000    1.4810e-19
 78968.40000    1.4815e-19
 78968.50000    1.4821e-19
 78968.60000    1.4826e-19
 78968.70000    1.4832e-19
 78968.80000    1.4837e-19
 78968.90000    1.4843e-19
 78969.00000    1.4848e-19
 78969.10000    1.4854e-19
 78969.20000    1.4860e-19
 78969.30000    1.4865e-19
 78969.40000    1.4871e-19
 78969.50000    1.4876e-19
 78969.60000    1.4882e-19
 78969.70000    1.4888e-19
 78969.80000    1.4893e-19
 78969.90000    1.4899e-19
 78970.00000    1.4904e-19
 78970.10000    1.4910e-19
 78970.20000    1.4916e-19
 78970.30000    1.4921e-19
 78970.40000    1.4927e-19
 78970.50000    1.4933e-19
 78970.60000    1.4938e-19
 78970.70000    1.4944e-19
 78970.80000    1.4950e-19
 78970.90000    1.4955e-19
 78971.00000    1.4961e-19
 78971.10000    1.4967e-19
 78971.20000    1.4973e-19
 78971.30000    1.4978e-19
 78971.40000    1.4984e-19
 78971.50000    1.4990e-19
 78971.60000    1.4995e-19
 78971.70000    1.5001e-19
 78971.80000    1.5007e-19
 78971.90000    1.5013e-19
 78972.00000    1.5018e-19
 78972.10000    1.5024e-19
 78972.20000    1.5030e-19
 78972.30000    1.5036e-19
 78972.40000    1.5042e-19
 78972.50000    1.5047e-19
 78972.60000    1.5053e-19
 78972.70000    1.5059e-19
 78972.80000    1.5065e-19
 78972.90000    1.5071e-19
 78973.00000    1.5077e-19
 78973.10000    1.5082e-19
 78973.20000    1.5088e-19
 78973.30000    1.5094e-19
 78973.40000    1.5100e-19
 78973.50000    1.5106e-19
 78973.60000    1.5112e-19
 78973.70000    1.5118e-19
 78973.80000    1.5123e-19
 78973.90000    1.5129e-19
 78974.00000    1.5135e-19
 78974.10000    1.5141e-19
 78974.20000    1.5147e-19
 78974.30000    1.5153e-19
 78974.40000    1.5159e-19
 78974.50000    1.5165e-19
 78974.60000    1.5171e-19
 78974.70000    1.5177e-19
 78974.80000    1.5183e-19
 78974.90000    1.5189e-19
 78975.00000    1.5195e-19
 78975.10000    1.5201e-19
 78975.20000    1.5207e-19
 78975.30000    1.5213e-19
 78975.40000    1.5219e-19
 78975.50000    1.5225e-19
 78975.60000    1.5231e-19
 78975.70000    1.5237e-19
 78975.80000    1.5243e-19
 78975.90000    1.5249e-19
 78976.00000    1.5255e-19
 78976.10000    1.5261e-19
 78976.20000    1.5267e-19
 78976.30000    1.5273e-19
 78976.40000    1.5279e-19
 78976.50000    1.5285e-19
 78976.60000    1.5292e-19
 78976.70000    1.5298e-19
 78976.80000    1.5304e-19
 78976.90000    1.5310e-19
 78977.00000    1.5316e-19
 78977.10000    1.5322e-19
 78977.20000    1.5328e-19
 78977.30000    1.5335e-19
 78977.40000    1.5341e-19
 78977.50000    1.5347e-19
 78977.60000    1.5353e-19
 78977.70000    1.5359e-19
 78977.80000    1.5365e-19
 78977.90000    1.5372e-19
 78978.00000    1.5378e-19
 78978.10000    1.5384e-19
 78978.20000    1.5390e-19
 78978.30000    1.5397e-19
 78978.40000    1.5403e-19
 78978.50000    1.5409e-19
 78978.60000    1.5415e-19
 78978.70000    1.5422e-19
 78978.80000    1.5428e-19
 78978.90000    1.5434e-19
 78979.00000    1.5440e-19
 78979.10000    1.5447e-19
 78979.20000    1.5453e-19
 78979.30000    1.5459e-19
 78979.40000    1.5466e-19
 78979.50000    1.5472e-19
 78979.60000    1.5478e-19
 78979.70000    1.5485e-19
 78979.80000    1.5491e-19
 78979.90000    1.5497e-19
 78980.00000    1.5504e-19
 78980.10000    1.5510e-19
 78980.20000    1.5517e-19
 78980.30000    1.5523e-19
 78980.40000    1.5529e-19
 78980.50000    1.5536e-19
 78980.60000    1.5542e-19
 78980.70000    1.5549e-19
 78980.80000    1.5555e-19
 78980.90000    1.5562e-19
 78981.00000    1.5568e-19
 78981.10000    1.5574e-19
 78981.20000    1.5581e-19
 78981.30000    1.5587e-19
 78981.40000    1.5594e-19
 78981.50000    1.5600e-19
 78981.60000    1.5607e-19
 78981.70000    1.5613e-19
 78981.80000    1.5620e-19
 78981.90000    1.5626e-19
 78982.00000    1.5633e-19
 78982.10000    1.5640e-19
 78982.20000    1.5646e-19
 78982.30000    1.5653e-19
 78982.40000    1.5659e-19
 78982.50000    1.5666e-19
 78982.60000    1.5672e-19
 78982.70000    1.5679e-19
 78982.80000    1.5686e-19
 78982.90000    1.5692e-19
 78983.00000    1.5699e-19
 78983.10000    1.5706e-19
 78983.20000    1.5712e-19
 78983.30000    1.5719e-19
 78983.40000    1.5725e-19
 78983.50000    1.5732e-19
 78983.60000    1.5739e-19
 78983.70000    1.5746e-19
 78983.80000    1.5752e-19
 78983.90000    1.5759e-19
 78984.00000    1.5766e-19
 78984.10000    1.5772e-19
 78984.20000    1.5779e-19
 78984.30000    1.5786e-19
 78984.40000    1.5793e-19
 78984.50000    1.5799e-19
 78984.60000    1.5806e-19
 78984.70000    1.5813e-19
 78984.80000    1.5820e-19
 78984.90000    1.5826e-19
 78985.00000    1.5833e-19
 78985.10000    1.5840e-19
 78985.20000    1.5847e-19
 78985.30000    1.5854e-19
 78985.40000    1.5861e-19
 78985.50000    1.5867e-19
 78985.60000    1.5874e-19
 78985.70000    1.5881e-19
 78985.80000    1.5888e-19
 78985.90000    1.5895e-19
 78986.00000    1.5902e-19
 78986.10000    1.5909e-19
 78986.20000    1.5916e-19
 78986.30000    1.5922e-19
 78986.40000    1.5929e-19
 78986.50000    1.5936e-19
 78986.60000    1.5943e-19
 78986.70000    1.5950e-19
 78986.80000    1.5957e-19
 78986.90000    1.5964e-19
 78987.00000    1.5971e-19
 78987.10000    1.5978e-19
 78987.20000    1.5985e-19
 78987.30000    1.5992e-19
 78987.40000    1.5999e-19
 78987.50000    1.6006e-19
 78987.60000    1.6013e-19
 78987.70000    1.6020e-19
 78987.80000    1.6027e-19
 78987.90000    1.6034e-19
 78988.00000    1.6041e-19
 78988.10000    1.6049e-19
 78988.20000    1.6056e-19
 78988.30000    1.6063e-19
 78988.40000    1.6070e-19
 78988.50000    1.6077e-19
 78988.60000    1.6084e-19
 78988.70000    1.6091e-19
 78988.80000    1.6098e-19
 78988.90000    1.6106e-19
 78989.00000    1.6113e-19
 78989.10000    1.6120e-19
 78989.20000    1.6127e-19
 78989.30000    1.6134e-19
 78989.40000    1.6142e-19
 78989.50000    1.6149e-19
 78989.60000    1.6156e-19
 78989.70000    1.6163e-19
 78989.80000    1.6170e-19
 78989.90000    1.6178e-19
 78990.00000    1.6185e-19
 78990.10000    1.6192e-19
 78990.20000    1.6200e-19
 78990.30000    1.6207e-19
 78990.40000    1.6214e-19
 78990.50000    1.6222e-19
 78990.60000    1.6229e-19
 78990.70000    1.6236e-19
 78990.80000    1.6244e-19
 78990.90000    1.6251e-19
 78991.00000    1.6258e-19
 78991.10000    1.6266e-19
 78991.20000    1.6273e-19
 78991.30000    1.6280e-19
 78991.40000    1.6288e-19
 78991.50000    1.6295e-19
 78991.60000    1.6303e-19
 78991.70000    1.6310e-19
 78991.80000    1.6318e-19
 78991.90000    1.6325e-19
 78992.00000    1.6332e-19
 78992.10000    1.6340e-19
 78992.20000    1.6347e-19
 78992.30000    1.6355e-19
 78992.40000    1.6362e-19
 78992.50000    1.6370e-19
 78992.60000    1.6378e-19
 78992.70000    1.6385e-19
 78992.80000    1.6393e-19
 78992.90000    1.6400e-19
 78993.00000    1.6408e-19
 78993.10000    1.6415e-19
 78993.20000    1.6423e-19
 78993.30000    1.6431e-19
 78993.40000    1.6438e-19
 78993.50000    1.6446e-19
 78993.60000    1.6453e-19
 78993.70000    1.6461e-19
 78993.80000    1.6469e-19
 78993.90000    1.6476e-19
 78994.00000    1.6484e-19
 78994.10000    1.6492e-19
 78994.20000    1.6499e-19
 78994.30000    1.6507e-19
 78994.40000    1.6515e-19
 78994.50000    1.6523e-19
 78994.60000    1.6530e-19
 78994.70000    1.6538e-19
 78994.80000    1.6546e-19
 78994.90000    1.6554e-19
 78995.00000    1.6561e-19
 78995.10000    1.6569e-19
 78995.20000    1.6577e-19
 78995.30000    1.6585e-19
 78995.40000    1.6593e-19
 78995.50000    1.6601e-19
 78995.60000    1.6608e-19
 78995.70000    1.6616e-19
 78995.80000    1.6624e-19
 78995.90000    1.6632e-19
 78996.00000    1.6640e-19
 78996.10000    1.6648e-19
 78996.20000    1.6656e-19
 78996.30000    1.6664e-19
 78996.40000    1.6672e-19
 78996.50000    1.6680e-19
 78996.60000    1.6688e-19
 78996.70000    1.6695e-19
 78996.80000    1.6703e-19
 78996.90000    1.6711e-19
 78997.00000    1.6719e-19
 78997.10000    1.6727e-19
 78997.20000    1.6736e-19
 78997.30000    1.6744e-19
 78997.40000    1.6752e-19
 78997.50000    1.6760e-19
 78997.60000    1.6768e-19
 78997.70000    1.6776e-19
 78997.80000    1.6784e-19
 78997.90000    1.6792e-19
 78998.00000    1.6800e-19
 78998.10000    1.6808e-19
 78998.20000    1.6816e-19
 78998.30000    1.6825e-19
 78998.40000    1.6833e-19
 78998.50000    1.6841e-19
 78998.60000    1.6849e-19
 78998.70000    1.6857e-19
 78998.80000    1.6866e-19
 78998.90000    1.6874e-19
 78999.00000    1.6882e-19
 78999.10000    1.6890e-19
 78999.20000    1.6899e-19
 78999.30000    1.6907e-19
 78999.40000    1.6915e-19
 78999.50000    1.6923e-19
 78999.60000    1.6932e-19
 78999.70000    1.6940e-19
 78999.80000    1.6948e-19
 78999.90000    1.6957e-19
 79000.00000    1.6965e-19
 79000.10000    1.6973e-19
 79000.20000    1.6982e-19
 79000.30000    1.6990e-19
 79000.40000    1.6999e-19
 79000.50000    1.7007e-19
 79000.60000    1.7015e-19
 79000.70000    1.7024e-19
 79000.80000    1.7032e-19
 79000.90000    1.7041e-19
 79001.00000    1.7049e-19
 79001.10000    1.7058e-19
 79001.20000    1.7066e-19
 79001.30000    1.7075e-19
 79001.40000    1.7083e-19
 79001.50000    1.7092e-19
 79001.60000    1.7100e-19
 79001.70000    1.7109e-19
 79001.80000    1.7118e-19
 79001.90000    1.7126e-19
 79002.00000    1.7135e-19
 79002.10000    1.7143e-19
 79002.20000    1.7152e-19
 79002.30000    1.7161e-19
 79002.40000    1.7169e-19
 79002.50000    1.7178e-19
 79002.60000    1.7187e-19
 79002.70000    1.7195e-19
 79002.80000    1.7204e-19
 79002.90000    1.7213e-19
 79003.00000    1.7222e-19
 79003.10000    1.7230e-19
 79003.20000    1.7239e-19
 79003.30000    1.7248e-19
 79003.40000    1.7257e-19
 79003.50000    1.7265e-19
 79003.60000    1.7274e-19
 79003.70000    1.7283e-19
 79003.80000    1.7292e-19
 79003.90000    1.7301e-19
 79004.00000    1.7310e-19
 79004.10000    1.7318e-19
 79004.20000    1.7327e-19
 79004.30000    1.7336e-19
 79004.40000    1.7345e-19
 79004.50000    1.7354e-19
 79004.60000    1.7363e-19
 79004.70000    1.7372e-19
 79004.80000    1.7381e-19
 79004.90000    1.7390e-19
 79005.00000    1.7399e-19
 79005.10000    1.7408e-19
 79005.20000    1.7417e-19
 79005.30000    1.7426e-19
 79005.40000    1.7435e-19
 79005.50000    1.7444e-19
 79005.60000    1.7453e-19
 79005.70000    1.7462e-19
 79005.80000    1.7471e-19
 79005.90000    1.7480e-19
 79006.00000    1.7489e-19
 79006.10000    1.7499e-19
 79006.20000    1.7508e-19
 79006.30000    1.7517e-19
 79006.40000    1.7526e-19
 79006.50000    1.7535e-19
 79006.60000    1.7545e-19
 79006.70000    1.7554e-19
 79006.80000    1.7563e-19
 79006.90000    1.7572e-19
 79007.00000    1.7582e-19
 79007.10000    1.7591e-19
 79007.20000    1.7600e-19
 79007.30000    1.7609e-19
 79007.40000    1.7619e-19
 79007.50000    1.7628e-19
 79007.60000    1.7637e-19
 79007.70000    1.7647e-19
 79007.80000    1.7656e-19
 79007.90000    1.7666e-19
 79008.00000    1.7675e-19
 79008.10000    1.7684e-19
 79008.20000    1.7694e-19
 79008.30000    1.7703e-19
 79008.40000    1.7713e-19
 79008.50000    1.7722e-19
 79008.60000    1.7732e-19
 79008.70000    1.7741e-19
 79008.80000    1.7751e-19
 79008.90000    1.7760e-19
 79009.00000    1.7770e-19
 79009.10000    1.7779e-19
 79009.20000    1.7789e-19
 79009.30000    1.7799e-19
 79009.40000    1.7808e-19
 79009.50000    1.7818e-19
 79009.60000    1.7827e-19
 79009.70000    1.7837e-19
 79009.80000    1.7847e-19
 79009.90000    1.7856e-19
 79010.00000    1.7866e-19
 79010.10000    1.7876e-19
 79010.20000    1.7886e-19
 79010.30000    1.7895e-19
 79010.40000    1.7905e-19
 79010.50000    1.7915e-19
 79010.60000    1.7925e-19
 79010.70000    1.7934e-19
 79010.80000    1.7944e-19
 79010.90000    1.7954e-19
 79011.00000    1.7964e-19
 79011.10000    1.7974e-19
 79011.20000    1.7984e-19
 79011.30000    1.7994e-19
 79011.40000    1.8003e-19
 79011.50000    1.8013e-19
 79011.60000    1.8023e-19
 79011.70000    1.8033e-19
 79011.80000    1.8043e-19
 79011.90000    1.8053e-19
 79012.00000    1.8063e-19
 79012.10000    1.8073e-19
 79012.20000    1.8083e-19
 79012.30000    1.8093e-19
 79012.40000    1.8103e-19
 79012.50000    1.8113e-19
 79012.60000    1.8124e-19
 79012.70000    1.8134e-19
 79012.80000    1.8144e-19
 79012.90000    1.8154e-19
 79013.00000    1.8164e-19
 79013.10000    1.8174e-19
 79013.20000    1.8184e-19
 79013.30000    1.8195e-19
 79013.40000    1.8205e-19
 79013.50000    1.8215e-19
 79013.60000    1.8225e-19
 79013.70000    1.8236e-19
 79013.80000    1.8246e-19
 79013.90000    1.8256e-19
 79014.00000    1.8267e-19
 79014.10000    1.8277e-19
 79014.20000    1.8287e-19
 79014.30000    1.8298e-19
 79014.40000    1.8308e-19
 79014.50000    1.8318e-19
 79014.60000    1.8329e-19
 79014.70000    1.8339e-19
 79014.80000    1.8350e-19
 79014.90000    1.8360e-19
 79015.00000    1.8371e-19
 79015.10000    1.8381e-19
 79015.20000    1.8392e-19
 79015.30000    1.8402e-19
 79015.40000    1.8413e-19
 79015.50000    1.8423e-19
 79015.60000    1.8434e-19
 79015.70000    1.8445e-19
 79015.80000    1.8455e-19
 79015.90000    1.8466e-19
 79016.00000    1.8477e-19
 79016.10000    1.8487e-19
 79016.20000    1.8498e-19
 79016.30000    1.8509e-19
 79016.40000    1.8519e-19
 79016.50000    1.8530e-19
 79016.60000    1.8541e-19
 79016.70000    1.8552e-19
 79016.80000    1.8562e-19
 79016.90000    1.8573e-19
 79017.00000    1.8584e-19
 79017.10000    1.8595e-19
 79017.20000    1.8606e-19
 79017.30000    1.8617e-19
 79017.40000    1.8628e-19
 79017.50000    1.8638e-19
 79017.60000    1.8649e-19
 79017.70000    1.8660e-19
 79017.80000    1.8671e-19
 79017.90000    1.8682e-19
 79018.00000    1.8693e-19
 79018.10000    1.8704e-19
 79018.20000    1.8715e-19
 79018.30000    1.8726e-19
 79018.40000    1.8738e-19
 79018.50000    1.8749e-19
 79018.60000    1.8760e-19
 79018.70000    1.8771e-19
 79018.80000    1.8782e-19
 79018.90000    1.8793e-19
 79019.00000    1.8804e-19
 79019.10000    1.8816e-19
 79019.20000    1.8827e-19
 79019.30000    1.8838e-19
 79019.40000    1.8849e-19
 79019.50000    1.8861e-19
 79019.60000    1.8872e-19
 79019.70000    1.8883e-19
 79019.80000    1.8895e-19
 79019.90000    1.8906e-19
 79020.00000    1.8917e-19
 79020.10000    1.8929e-19
 79020.20000    1.8940e-19
 79020.30000    1.8952e-19
 79020.40000    1.8963e-19
 79020.50000    1.8974e-19
 79020.60000    1.8986e-19
 79020.70000    1.8997e-19
 79020.80000    1.9009e-19
 79020.90000    1.9021e-19
 79021.00000    1.9032e-19
 79021.10000    1.9044e-19
 79021.20000    1.9055e-19
 79021.30000    1.9067e-19
 79021.40000    1.9079e-19
 79021.50000    1.9090e-19
 79021.60000    1.9102e-19
 79021.70000    1.9114e-19
 79021.80000    1.9125e-19
 79021.90000    1.9137e-19
 79022.00000    1.9149e-19
 79022.10000    1.9161e-19
 79022.20000    1.9172e-19
 79022.30000    1.9184e-19
 79022.40000    1.9196e-19
 79022.50000    1.9208e-19
 79022.60000    1.9220e-19
 79022.70000    1.9232e-19
 79022.80000    1.9244e-19
 79022.90000    1.9256e-19
 79023.00000    1.9268e-19
 79023.10000    1.9280e-19
 79023.20000    1.9292e-19
 79023.30000    1.9304e-19
 79023.40000    1.9316e-19
 79023.50000    1.9328e-19
 79023.60000    1.9340e-19
 79023.70000    1.9352e-19
 79023.80000    1.9364e-19
 79023.90000    1.9376e-19
 79024.00000    1.9388e-19
 79024.10000    1.9400e-19
 79024.20000    1.9413e-19
 79024.30000    1.9425e-19
 79024.40000    1.9437e-19
 79024.50000    1.9449e-19
 79024.60000    1.9462e-19
 79024.70000    1.9474e-19
 79024.80000    1.9486e-19
 79024.90000    1.9499e-19
 79025.00000    1.9511e-19
 79025.10000    1.9524e-19
 79025.20000    1.9536e-19
 79025.30000    1.9548e-19
 79025.40000    1.9561e-19
 79025.50000    1.9573e-19
 79025.60000    1.9586e-19
 79025.70000    1.9598e-19
 79025.80000    1.9611e-19
 79025.90000    1.9624e-19
 79026.00000    1.9636e-19
 79026.10000    1.9649e-19
 79026.20000    1.9661e-19
 79026.30000    1.9674e-19
 79026.40000    1.9687e-19
 79026.50000    1.9699e-19
 79026.60000    1.9712e-19
 79026.70000    1.9725e-19
 79026.80000    1.9738e-19
 79026.90000    1.9750e-19
 79027.00000    1.9763e-19
 79027.10000    1.9776e-19
 79027.20000    1.9789e-19
 79027.30000    1.9802e-19
 79027.40000    1.9815e-19
 79027.50000    1.9828e-19
 79027.60000    1.9841e-19
 79027.70000    1.9854e-19
 79027.80000    1.9867e-19
 79027.90000    1.9880e-19
 79028.00000    1.9893e-19
 79028.10000    1.9906e-19
 79028.20000    1.9919e-19
 79028.30000    1.9932e-19
 79028.40000    1.9945e-19
 79028.50000    1.9958e-19
 79028.60000    1.9971e-19
 79028.70000    1.9985e-19
 79028.80000    1.9998e-19
 79028.90000    2.0011e-19
 79029.00000    2.0024e-19
 79029.10000    2.0038e-19
 79029.20000    2.0051e-19
 79029.30000    2.0064e-19
 79029.40000    2.0078e-19
 79029.50000    2.0091e-19
 79029.60000    2.0105e-19
 79029.70000    2.0118e-19
 79029.80000    2.0131e-19
 79029.90000    2.0145e-19
 79030.00000    2.0159e-19
 79030.10000    2.0172e-19
 79030.20000    2.0186e-19
 79030.30000    2.0199e-19
 79030.40000    2.0213e-19
 79030.50000    2.0226e-19
 79030.60000    2.0240e-19
 79030.70000    2.0254e-19
 79030.80000    2.0268e-19
 79030.90000    2.0281e-19
 79031.00000    2.0295e-19
 79031.10000    2.0309e-19
 79031.20000    2.0323e-19
 79031.30000    2.0336e-19
 79031.40000    2.0350e-19
 79031.50000    2.0364e-19
 79031.60000    2.0378e-19
 79031.70000    2.0392e-19
 79031.80000    2.0406e-19
 79031.90000    2.0420e-19
 79032.00000    2.0434e-19
 79032.10000    2.0448e-19
 79032.20000    2.0462e-19
 79032.30000    2.0476e-19
 79032.40000    2.0490e-19
 79032.50000    2.0505e-19
 79032.60000    2.0519e-19
 79032.70000    2.0533e-19
 79032.80000    2.0547e-19
 79032.90000    2.0561e-19
 79033.00000    2.0576e-19
 79033.10000    2.0590e-19
 79033.20000    2.0604e-19
 79033.30000    2.0619e-19
 79033.40000    2.0633e-19
 79033.50000    2.0648e-19
 79033.60000    2.0662e-19
 79033.70000    2.0676e-19
 79033.80000    2.0691e-19
 79033.90000    2.0705e-19
 79034.00000    2.0720e-19
 79034.10000    2.0735e-19
 79034.20000    2.0749e-19
 79034.30000    2.0764e-19
 79034.40000    2.0778e-19
 79034.50000    2.0793e-19
 79034.60000    2.0808e-19
 79034.70000    2.0823e-19
 79034.80000    2.0837e-19
 79034.90000    2.0852e-19
 79035.00000    2.0867e-19
 79035.10000    2.0882e-19
 79035.20000    2.0897e-19
 79035.30000    2.0912e-19
 79035.40000    2.0927e-19
 79035.50000    2.0941e-19
 79035.60000    2.0956e-19
 79035.70000    2.0971e-19
 79035.80000    2.0987e-19
 79035.90000    2.1002e-19
 79036.00000    2.1017e-19
 79036.10000    2.1032e-19
 79036.20000    2.1047e-19
 79036.30000    2.1062e-19
 79036.40000    2.1077e-19
 79036.50000    2.1093e-19
 79036.60000    2.1108e-19
 79036.70000    2.1123e-19
 79036.80000    2.1139e-19
 79036.90000    2.1154e-19
 79037.00000    2.1169e-19
 79037.10000    2.1185e-19
 79037.20000    2.1200e-19
 79037.30000    2.1216e-19
 79037.40000    2.1231e-19
 79037.50000    2.1247e-19
 79037.60000    2.1262e-19
 79037.70000    2.1278e-19
 79037.80000    2.1294e-19
 79037.90000    2.1309e-19
 79038.00000    2.1325e-19
 79038.10000    2.1341e-19
 79038.20000    2.1356e-19
 79038.30000    2.1372e-19
 79038.40000    2.1388e-19
 79038.50000    2.1404e-19
 79038.60000    2.1420e-19
 79038.70000    2.1436e-19
 79038.80000    2.1452e-19
 79038.90000    2.1468e-19
 79039.00000    2.1484e-19
 79039.10000    2.1500e-19
 79039.20000    2.1516e-19
 79039.30000    2.1532e-19
 79039.40000    2.1548e-19
 79039.50000    2.1564e-19
 79039.60000    2.1580e-19
 79039.70000    2.1597e-19
 79039.80000    2.1613e-19
 79039.90000    2.1629e-19
 79040.00000    2.1646e-19
 79040.10000    2.1662e-19
 79040.20000    2.1678e-19
 79040.30000    2.1695e-19
 79040.40000    2.1711e-19
 79040.50000    2.1728e-19
 79040.60000    2.1744e-19
 79040.70000    2.1761e-19
 79040.80000    2.1777e-19
 79040.90000    2.1794e-19
 79041.00000    2.1811e-19
 79041.10000    2.1827e-19
 79041.20000    2.1844e-19
 79041.30000    2.1861e-19
 79041.40000    2.1878e-19
 79041.50000    2.1895e-19
 79041.60000    2.1911e-19
 79041.70000    2.1928e-19
 79041.80000    2.1945e-19
 79041.90000    2.1962e-19
 79042.00000    2.1979e-19
 79042.10000    2.1996e-19
 79042.20000    2.2013e-19
 79042.30000    2.2031e-19
 79042.40000    2.2048e-19
 79042.50000    2.2065e-19
 79042.60000    2.2082e-19
 79042.70000    2.2099e-19
 79042.80000    2.2117e-19
 79042.90000    2.2134e-19
 79043.00000    2.2151e-19
 79043.10000    2.2169e-19
 79043.20000    2.2186e-19
 79043.30000    2.2204e-19
 79043.40000    2.2221e-19
 79043.50000    2.2239e-19
 79043.60000    2.2256e-19
 79043.70000    2.2274e-19
 79043.80000    2.2291e-19
 79043.90000    2.2309e-19
 79044.00000    2.2327e-19
 79044.10000    2.2345e-19
 79044.20000    2.2362e-19
 79044.30000    2.2380e-19
 79044.40000    2.2398e-19
 79044.50000    2.2416e-19
 79044.60000    2.2434e-19
 79044.70000    2.2452e-19
 79044.80000    2.2470e-19
 79044.90000    2.2488e-19
 79045.00000    2.2506e-19
 79045.10000    2.2524e-19
 79045.20000    2.2542e-19
 79045.30000    2.2561e-19
 79045.40000    2.2579e-19
 79045.50000    2.2597e-19
 79045.60000    2.2615e-19
 79045.70000    2.2634e-19
 79045.80000    2.2652e-19
 79045.90000    2.2671e-19
 79046.00000    2.2689e-19
 79046.10000    2.2708e-19
 79046.20000    2.2726e-19
 79046.30000    2.2745e-19
 79046.40000    2.2763e-19
 79046.50000    2.2782e-19
 79046.60000    2.2801e-19
 79046.70000    2.2820e-19
 79046.80000    2.2838e-19
 79046.90000    2.2857e-19
 79047.00000    2.2876e-19
 79047.10000    2.2895e-19
 79047.20000    2.2914e-19
 79047.30000    2.2933e-19
 79047.40000    2.2952e-19
 79047.50000    2.2971e-19
 79047.60000    2.2990e-19
 79047.70000    2.3010e-19
 79047.80000    2.3029e-19
 79047.90000    2.3048e-19
 79048.00000    2.3067e-19
 79048.10000    2.3087e-19
 79048.20000    2.3106e-19
 79048.30000    2.3125e-19
 79048.40000    2.3145e-19
 79048.50000    2.3164e-19
 79048.60000    2.3184e-19
 79048.70000    2.3204e-19
 79048.80000    2.3223e-19
 79048.90000    2.3243e-19
 79049.00000    2.3263e-19
 79049.10000    2.3282e-19
 79049.20000    2.3302e-19
 79049.30000    2.3322e-19
 79049.40000    2.3342e-19
 79049.50000    2.3362e-19
 79049.60000    2.3382e-19
 79049.70000    2.3402e-19
 79049.80000    2.3422e-19
 79049.90000    2.3442e-19
 79050.00000    2.3462e-19
 79050.10000    2.3483e-19
 79050.20000    2.3503e-19
 79050.30000    2.3523e-19
 79050.40000    2.3544e-19
 79050.50000    2.3564e-19
 79050.60000    2.3585e-19
 79050.70000    2.3605e-19
 79050.80000    2.3626e-19
 79050.90000    2.3646e-19
 79051.00000    2.3667e-19
 79051.10000    2.3688e-19
 79051.20000    2.3708e-19
 79051.30000    2.3729e-19
 79051.40000    2.3750e-19
 79051.50000    2.3771e-19
 79051.60000    2.3792e-19
 79051.70000    2.3813e-19
 79051.80000    2.3834e-19
 79051.90000    2.3855e-19
 79052.00000    2.3876e-19
 79052.10000    2.3897e-19
 79052.20000    2.3918e-19
 79052.30000    2.3940e-19
 79052.40000    2.3961e-19
 79052.50000    2.3982e-19
 79052.60000    2.4004e-19
 79052.70000    2.4025e-19
 79052.80000    2.4047e-19
 79052.90000    2.4068e-19
 79053.00000    2.4090e-19
 79053.10000    2.4112e-19
 79053.20000    2.4133e-19
 79053.30000    2.4155e-19
 79053.40000    2.4177e-19
 79053.50000    2.4199e-19
 79053.60000    2.4221e-19
 79053.70000    2.4243e-19
 79053.80000    2.4265e-19
 79053.90000    2.4287e-19
 79054.00000    2.4309e-19
 79054.10000    2.4331e-19
 79054.20000    2.4354e-19
 79054.30000    2.4376e-19
 79054.40000    2.4398e-19
 79054.50000    2.4421e-19
 79054.60000    2.4443e-19
 79054.70000    2.4466e-19
 79054.80000    2.4488e-19
 79054.90000    2.4511e-19
 79055.00000    2.4534e-19
 79055.10000    2.4557e-19
 79055.20000    2.4579e-19
 79055.30000    2.4602e-19
 79055.40000    2.4625e-19
 79055.50000    2.4648e-19
 79055.60000    2.4671e-19
 79055.70000    2.4694e-19
 79055.80000    2.4718e-19
 79055.90000    2.4741e-19
 79056.00000    2.4764e-19
 79056.10000    2.4787e-19
 79056.20000    2.4811e-19
 79056.30000    2.4834e-19
 79056.40000    2.4858e-19
 79056.50000    2.4881e-19
 79056.60000    2.4905e-19
 79056.70000    2.4929e-19
 79056.80000    2.4952e-19
 79056.90000    2.4976e-19
 79057.00000    2.5000e-19
 79057.10000    2.5024e-19
 79057.20000    2.5048e-19
 79057.30000    2.5072e-19
 79057.40000    2.5096e-19
 79057.50000    2.5121e-19
 79057.60000    2.5145e-19
 79057.70000    2.5169e-19
 79057.80000    2.5194e-19
 79057.90000    2.5218e-19
 79058.00000    2.5242e-19
 79058.10000    2.5267e-19
 79058.20000    2.5292e-19
 79058.30000    2.5316e-19
 79058.40000    2.5341e-19
 79058.50000    2.5366e-19
 79058.60000    2.5391e-19
 79058.70000    2.5416e-19
 79058.80000    2.5441e-19
 79058.90000    2.5466e-19
 79059.00000    2.5491e-19
 79059.10000    2.5516e-19
 79059.20000    2.5542e-19
 79059.30000    2.5567e-19
 79059.40000    2.5593e-19
 79059.50000    2.5618e-19
 79059.60000    2.5644e-19
 79059.70000    2.5669e-19
 79059.80000    2.5695e-19
 79059.90000    2.5721e-19
 79060.00000    2.5747e-19
 79060.10000    2.5773e-19
 79060.20000    2.5799e-19
 79060.30000    2.5825e-19
 79060.40000    2.5851e-19
 79060.50000    2.5877e-19
 79060.60000    2.5904e-19
 79060.70000    2.5930e-19
 79060.80000    2.5956e-19
 79060.90000    2.5983e-19
 79061.00000    2.6010e-19
 79061.10000    2.6036e-19
 79061.20000    2.6063e-19
 79061.30000    2.6090e-19
 79061.40000    2.6117e-19
 79061.50000    2.6144e-19
 79061.60000    2.6171e-19
 79061.70000    2.6198e-19
 79061.80000    2.6225e-19
 79061.90000    2.6253e-19
 79062.00000    2.6280e-19
 79062.10000    2.6307e-19
 79062.20000    2.6335e-19
 79062.30000    2.6363e-19
 79062.40000    2.6390e-19
 79062.50000    2.6418e-19
 79062.60000    2.6446e-19
 79062.70000    2.6474e-19
 79062.80000    2.6502e-19
 79062.90000    2.6530e-19
 79063.00000    2.6558e-19
 79063.10000    2.6587e-19
 79063.20000    2.6615e-19
 79063.30000    2.6644e-19
 79063.40000    2.6672e-19
 79063.50000    2.6701e-19
 79063.60000    2.6730e-19
 79063.70000    2.6759e-19
 79063.80000    2.6787e-19
 79063.90000    2.6816e-19
 79064.00000    2.6846e-19
 79064.10000    2.6875e-19
 79064.20000    2.6904e-19
 79064.30000    2.6933e-19
 79064.40000    2.6963e-19
 79064.50000    2.6993e-19
 79064.60000    2.7022e-19
 79064.70000    2.7052e-19
 79064.80000    2.7082e-19
 79064.90000    2.7112e-19
 79065.00000    2.7142e-19
 79065.10000    2.7172e-19
 79065.20000    2.7202e-19
 79065.30000    2.7233e-19
 79065.40000    2.7263e-19
 79065.50000    2.7294e-19
 79065.60000    2.7324e-19
 79065.70000    2.7355e-19
 79065.80000    2.7386e-19
 79065.90000    2.7417e-19
 79066.00000    2.7448e-19
 79066.10000    2.7479e-19
 79066.20000    2.7511e-19
 79066.30000    2.7542e-19
 79066.40000    2.7573e-19
 79066.50000    2.7605e-19
 79066.60000    2.7637e-19
 79066.70000    2.7669e-19
 79066.80000    2.7701e-19
 79066.90000    2.7733e-19
 79067.00000    2.7765e-19
 79067.10000    2.7797e-19
 79067.20000    2.7830e-19
 79067.30000    2.7862e-19
 79067.40000    2.7895e-19
 79067.50000    2.7928e-19
 79067.60000    2.7961e-19
 79067.70000    2.7994e-19
 79067.80000    2.8027e-19
 79067.90000    2.8060e-19
 79068.00000    2.8093e-19
 79068.10000    2.8127e-19
 79068.20000    2.8161e-19
 79068.30000    2.8194e-19
 79068.40000    2.8228e-19
 79068.50000    2.8262e-19
 79068.60000    2.8296e-19
 79068.70000    2.8331e-19
 79068.80000    2.8365e-19
 79068.90000    2.8400e-19
 79069.00000    2.8434e-19
 79069.10000    2.8469e-19
 79069.20000    2.8504e-19
 79069.30000    2.8539e-19
 79069.40000    2.8575e-19
 79069.50000    2.8610e-19
 79069.60000    2.8646e-19
 79069.70000    2.8681e-19
 79069.80000    2.8717e-19
 79069.90000    2.8753e-19
 79070.00000    2.8790e-19
 79070.10000    2.8826e-19
 79070.20000    2.8862e-19
 79070.30000    2.8899e-19
 79070.40000    2.8936e-19
 79070.50000    2.8973e-19
 79070.60000    2.9010e-19
 79070.70000    2.9047e-19
 79070.80000    2.9085e-19
 79070.90000    2.9122e-19
 79071.00000    2.9160e-19
 79071.10000    2.9198e-19
 79071.20000    2.9236e-19
 79071.30000    2.9275e-19
 79071.40000    2.9313e-19
 79071.50000    2.9352e-19
 79071.60000    2.9391e-19
 79071.70000    2.9430e-19
 79071.80000    2.9469e-19
 79071.90000    2.9508e-19
 79072.00000    2.9548e-19
 79072.10000    2.9588e-19
 79072.20000    2.9628e-19
 79072.30000    2.9668e-19
 79072.40000    2.9708e-19
 79072.50000    2.9749e-19
 79072.60000    2.9790e-19
 79072.70000    2.9831e-19
 79072.80000    2.9872e-19
 79072.90000    2.9914e-19
 79073.00000    2.9955e-19
 79073.10000    2.9997e-19
 79073.20000    3.0039e-19
 79073.30000    3.0082e-19
 79073.40000    3.0124e-19
 79073.50000    3.0167e-19
 79073.60000    3.0210e-19
 79073.70000    3.0254e-19
 79073.80000    3.0297e-19
 79073.90000    3.0341e-19
 79074.00000    3.0385e-19
 79074.10000    3.0429e-19
 79074.20000    3.0474e-19
 79074.30000    3.0519e-19
 79074.40000    3.0564e-19
 79074.50000    3.0610e-19
 79074.60000    3.0655e-19
 79074.70000    3.0701e-19
 79074.80000    3.0747e-19
 79074.90000    3.0794e-19
 79075.00000    3.0841e-19
 79075.10000    3.0888e-19
 79075.20000    3.0936e-19
 79075.30000    3.0983e-19
 79075.40000    3.1032e-19
 79075.50000    3.1080e-19
 79075.60000    3.1129e-19
 79075.70000    3.1178e-19
 79075.80000    3.1227e-19
 79075.90000    3.1277e-19
 79076.00000    3.1327e-19
 79076.10000    3.1378e-19
 79076.20000    3.1429e-19
 79076.30000    3.1480e-19
 79076.40000    3.1532e-19
 79076.50000    3.1584e-19
 79076.60000    3.1636e-19
 79076.70000    3.1689e-19
 79076.80000    3.1742e-19
 79076.90000    3.1796e-19
 79077.00000    3.1850e-19
 79077.10000    3.1905e-19
 79077.20000    3.1960e-19
 79077.30000    3.2015e-19
 79077.40000    3.2071e-19
 79077.50000    3.2128e-19
 79077.60000    3.2185e-19
 79077.70000    3.2242e-19
 79077.80000    3.2300e-19
 79077.90000    3.2358e-19
 79078.00000    3.2418e-19
 79078.10000    3.2477e-19
 79078.20000    3.2537e-19
 79078.30000    3.2598e-19
 79078.40000    3.2659e-19
 79078.50000    3.2721e-19
 79078.60000    3.2784e-19
 79078.70000    3.2847e-19
 79078.80000    3.2910e-19
 79078.90000    3.2975e-19
 79079.00000    3.3040e-19
 79079.10000    3.3106e-19
 79079.20000    3.3172e-19
 79079.30000    3.3240e-19
 79079.40000    3.3308e-19
 79079.50000    3.3376e-19
 79079.60000    3.3446e-19
 79079.70000    3.3516e-19
 79079.80000    3.3588e-19
 79079.90000    3.3660e-19
 79080.00000    3.3733e-19
 79080.10000    3.3807e-19
 79080.20000    3.3881e-19
 79080.30000    3.3957e-19
 79080.40000    3.4034e-19
 79080.50000    3.4112e-19
 79080.60000    3.4190e-19
 79080.70000    3.4270e-19
 79080.80000    3.4351e-19
 79080.90000    3.4433e-19
 79081.00000    3.4517e-19
 79081.10000    3.4601e-19
 79081.20000    3.4687e-19
 79081.30000    3.4774e-19
 79081.40000    3.4862e-19
 79081.50000    3.4952e-19
 79081.60000    3.5043e-19
 79081.70000    3.5135e-19
 79081.80000    3.5230e-19
 79081.90000    3.5325e-19
 79082.00000    3.5422e-19
 79082.10000    3.5521e-19
 79082.20000    3.5622e-19
 79082.30000    3.5724e-19
 79082.40000    3.5829e-19
 79082.50000    3.5935e-19
 79082.60000    3.6043e-19
 79082.70000    3.6153e-19
 79082.80000    3.6265e-19
 79082.90000    3.6380e-19
 79083.00000    3.6497e-19
 79083.10000    3.6616e-19
 79083.20000    3.6737e-19
 79083.30000    3.6861e-19
 79083.40000    3.6988e-19
 79083.50000    3.7118e-19
 79083.60000    3.7250e-19
 79083.70000    3.7385e-19
 79083.80000    3.7524e-19
 79083.90000    3.7666e-19
 79084.00000    3.7811e-19
 79084.10000    3.7959e-19
 79084.20000    3.8112e-19
 79084.30000    3.8268e-19
 79084.40000    3.8428e-19
 79084.50000    3.8592e-19
 79084.60000    3.8760e-19
 79084.70000    3.8933e-19
 79084.80000    3.9111e-19
 79084.90000    3.9294e-19
 79085.00000    3.9482e-19
 79085.10000    3.9675e-19
 79085.20000    3.9874e-19
 79085.30000    4.0079e-19
 79085.40000    4.0290e-19
 79085.50000    4.0507e-19
 79085.60000    4.0732e-19
 79085.70000    4.0964e-19
 79085.80000    4.1203e-19
 79085.90000    4.1450e-19
 79086.00000    4.1706e-19
 79086.10000    4.1970e-19
 79086.20000    4.2244e-19
 79086.30000    4.2527e-19
 79086.40000    4.2821e-19
 79086.50000    4.3125e-19
 79086.60000    4.3441e-19
 79086.70000    4.3769e-19
 79086.80000    4.4110e-19
 79086.90000    4.4464e-19
 79087.00000    4.4833e-19
 79087.10000    4.5216e-19
 79087.20000    4.5616e-19
 79087.30000    4.6033e-19
 79087.40000    4.6467e-19
 79087.50000    4.6920e-19
 79087.60000    4.7394e-19
 79087.70000    4.7889e-19
 79087.80000    4.8407e-19
 79087.90000    4.8949e-19
 79088.00000    4.9517e-19
 79088.10000    5.0112e-19
 79088.20000    5.0736e-19
 79088.30000    5.1391e-19
 79088.40000    5.2079e-19
 79088.50000    5.2802e-19
 79088.60000    5.3562e-19
 79088.70000    5.4362e-19
 79088.80000    5.5205e-19
 79088.90000    5.6093e-19
 79089.00000    5.7029e-19
 79089.10000    5.8016e-19
 79089.20000    5.9058e-19
 79089.30000    6.0157e-19
 79089.40000    6.1319e-19
 79089.50000    6.2545e-19
 79089.60000    6.3841e-19
 79089.70000    6.5210e-19
 79089.80000    6.6656e-19
 79089.90000    6.8184e-19
 79090.00000    6.9797e-19
 79090.10000    7.1499e-19
 79090.20000    7.3294e-19
 79090.30000    7.5184e-19
 79090.40000    7.7173e-19
 79090.50000    7.9262e-19
 79090.60000    8.1450e-19
 79090.70000    8.3738e-19
 79090.80000    8.6123e-19
 79090.90000    8.8599e-19
 79091.00000    9.1159e-19
 79091.10000    9.3793e-19
 79091.20000    9.6486e-19
 79091.30000    9.9220e-19
 79091.40000    1.0197e-18
 79091.50000    1.0472e-18
 79091.60000    1.0742e-18
 79091.70000    1.1005e-18
 79091.80000    1.1256e-18
 79091.90000    1.1491e-18
 79092.00000    1.1707e-18
 79092.10000    1.1898e-18
 79092.20000    1.2060e-18
 79092.30000    1.2189e-18
 79092.40000    1.2284e-18
 79092.50000    1.2341e-18
 79092.60000    1.2359e-18
 79092.70000    1.2338e-18
 79092.80000    1.2278e-18
 79092.90000    1.2182e-18
 79093.00000    1.2053e-18
 79093.10000    1.1893e-18
 79093.20000    1.1707e-18
 79093.30000    1.1499e-18
 79093.40000    1.1274e-18
 79093.50000    1.1034e-18
 79093.60000    1.0786e-18
 79093.70000    1.0531e-18
 79093.80000    1.0275e-18
 79093.90000    1.0018e-18
 79094.00000    9.7642e-19
 79094.10000    9.5151e-19
 79094.20000    9.2724e-19
 79094.30000    9.0371e-19
 79094.40000    8.8102e-19
 79094.50000    8.5924e-19
 79094.60000    8.3839e-19
 79094.70000    8.1850e-19
 79094.80000    7.9957e-19
 79094.90000    7.8159e-19
 79095.00000    7.6455e-19
 79095.10000    7.4842e-19
 79095.20000    7.3316e-19
 79095.30000    7.1874e-19
 79095.40000    7.0513e-19
 79095.50000    6.9229e-19
 79095.60000    6.8019e-19
 79095.70000    6.6877e-19
 79095.80000    6.5801e-19
 79095.90000    6.4786e-19
 79096.00000    6.3831e-19
 79096.10000    6.2930e-19
 79096.20000    6.2080e-19
 79096.30000    6.1280e-19
 79096.40000    6.0525e-19
 79096.50000    5.9814e-19
 79096.60000    5.9143e-19
 79096.70000    5.8510e-19
 79096.80000    5.7913e-19
 79096.90000    5.7349e-19
 79097.00000    5.6817e-19
 79097.10000    5.6315e-19
 79097.20000    5.5841e-19
 79097.30000    5.5394e-19
 79097.40000    5.4971e-19
 79097.50000    5.4571e-19
 79097.60000    5.4194e-19
 79097.70000    5.3838e-19
 79097.80000    5.3501e-19
 79097.90000    5.3183e-19
 79098.00000    5.2882e-19
 79098.10000    5.2598e-19
 79098.20000    5.2330e-19
 79098.30000    5.2076e-19
 79098.40000    5.1837e-19
 79098.50000    5.1611e-19
 79098.60000    5.1397e-19
 79098.70000    5.1195e-19
 79098.80000    5.1005e-19
 79098.90000    5.0826e-19
 79099.00000    5.0657e-19
 79099.10000    5.0497e-19
 79099.20000    5.0347e-19
 79099.30000    5.0206e-19
 79099.40000    5.0073e-19
 79099.50000    4.9948e-19
 79099.60000    4.9831e-19
 79099.70000    4.9721e-19
 79099.80000    4.9618e-19
 79099.90000    4.9521e-19
 79100.00000    4.9431e-19
 79100.10000    4.9347e-19
 79100.20000    4.9269e-19
 79100.30000    4.9197e-19
 79100.40000    4.9130e-19
 79100.50000    4.9067e-19
 79100.60000    4.9010e-19
 79100.70000    4.8958e-19
 79100.80000    4.8910e-19
 79100.90000    4.8866e-19
 79101.00000    4.8827e-19
 79101.10000    4.8791e-19
 79101.20000    4.8760e-19
 79101.30000    4.8732e-19
 79101.40000    4.8707e-19
 79101.50000    4.8687e-19
 79101.60000    4.8669e-19
 79101.70000    4.8655e-19
 79101.80000    4.8643e-19
 79101.90000    4.8635e-19
 79102.00000    4.8630e-19
 79102.10000    4.8627e-19
 79102.20000    4.8627e-19
 79102.30000    4.8630e-19
 79102.40000    4.8635e-19
 79102.50000    4.8643e-19
 79102.60000    4.8653e-19
 79102.70000    4.8665e-19
 79102.80000    4.8679e-19
 79102.90000    4.8696e-19
 79103.00000    4.8715e-19
 79103.10000    4.8736e-19
 79103.20000    4.8758e-19
 79103.30000    4.8783e-19
 79103.40000    4.8810e-19
 79103.50000    4.8838e-19
 79103.60000    4.8868e-19
 79103.70000    4.8900e-19
 79103.80000    4.8934e-19
 79103.90000    4.8969e-19
 79104.00000    4.9006e-19
 79104.10000    4.9044e-19
 79104.20000    4.9084e-19
 79104.30000    4.9125e-19
 79104.40000    4.9168e-19
 79104.50000    4.9212e-19
 79104.60000    4.9257e-19
 79104.70000    4.9304e-19
 79104.80000    4.9353e-19
 79104.90000    4.9402e-19
 79105.00000    4.9453e-19
 79105.10000    4.9505e-19
 79105.20000    4.9558e-19
 79105.30000    4.9613e-19
 79105.40000    4.9668e-19
 79105.50000    4.9725e-19
 79105.60000    4.9783e-19
 79105.70000    4.9842e-19
 79105.80000    4.9902e-19
 79105.90000    4.9964e-19
 79106.00000    5.0026e-19
 79106.10000    5.0089e-19
 79106.20000    5.0154e-19
 79106.30000    5.0219e-19
 79106.40000    5.0285e-19
 79106.50000    5.0353e-19
 79106.60000    5.0421e-19
 79106.70000    5.0490e-19
 79106.80000    5.0560e-19
 79106.90000    5.0632e-19
 79107.00000    5.0704e-19
 79107.10000    5.0777e-19
 79107.20000    5.0850e-19
 79107.30000    5.0925e-19
 79107.40000    5.1001e-19
 79107.50000    5.1077e-19
 79107.60000    5.1154e-19
 79107.70000    5.1232e-19
 79107.80000    5.1311e-19
 79107.90000    5.1391e-19
 79108.00000    5.1472e-19
 79108.10000    5.1553e-19
 79108.20000    5.1635e-19
 79108.30000    5.1718e-19
 79108.40000    5.1802e-19
 79108.50000    5.1887e-19
 79108.60000    5.1972e-19
 79108.70000    5.2058e-19
 79108.80000    5.2145e-19
 79108.90000    5.2233e-19
 79109.00000    5.2321e-19
 79109.10000    5.2411e-19
 79109.20000    5.2501e-19
 79109.30000    5.2591e-19
 79109.40000    5.2683e-19
 79109.50000    5.2775e-19
 79109.60000    5.2868e-19
 79109.70000    5.2961e-19
 79109.80000    5.3056e-19
 79109.90000    5.3151e-19
 79110.00000    5.3247e-19
 79110.10000    5.3343e-19
 79110.20000    5.3440e-19
 79110.30000    5.3538e-19
 79110.40000    5.3637e-19
 79110.50000    5.3736e-19
 79110.60000    5.3836e-19
 79110.70000    5.3937e-19
 79110.80000    5.4039e-19
 79110.90000    5.4141e-19
 79111.00000    5.4244e-19
 79111.10000    5.4347e-19
 79111.20000    5.4452e-19
 79111.30000    5.4557e-19
 79111.40000    5.4662e-19
 79111.50000    5.4769e-19
 79111.60000    5.4876e-19
 79111.70000    5.4984e-19
 79111.80000    5.5092e-19
 79111.90000    5.5201e-19
 79112.00000    5.5311e-19
 79112.10000    5.5422e-19
 79112.20000    5.5533e-19
 79112.30000    5.5645e-19
 79112.40000    5.5757e-19
 79112.50000    5.5871e-19
 79112.60000    5.5985e-19
 79112.70000    5.6100e-19
 79112.80000    5.6215e-19
 79112.90000    5.6331e-19
 79113.00000    5.6448e-19
 79113.10000    5.6566e-19
 79113.20000    5.6684e-19
 79113.30000    5.6803e-19
 79113.40000    5.6922e-19
 79113.50000    5.7043e-19
 79113.60000    5.7164e-19
 79113.70000    5.7286e-19
 79113.80000    5.7408e-19
 79113.90000    5.7531e-19
 79114.00000    5.7655e-19
 79114.10000    5.7780e-19
 79114.20000    5.7905e-19
 79114.30000    5.8031e-19
 79114.40000    5.8158e-19
 79114.50000    5.8286e-19
 79114.60000    5.8414e-19
 79114.70000    5.8543e-19
 79114.80000    5.8672e-19
 79114.90000    5.8803e-19
 79115.00000    5.8934e-19
 79115.10000    5.9066e-19
 79115.20000    5.9199e-19
 79115.30000    5.9332e-19
 79115.40000    5.9466e-19
 79115.50000    5.9601e-19
 79115.60000    5.9737e-19
 79115.70000    5.9873e-19
 79115.80000    6.0010e-19
 79115.90000    6.0148e-19
 79116.00000    6.0287e-19
 79116.10000    6.0426e-19
 79116.20000    6.0567e-19
 79116.30000    6.0708e-19
 79116.40000    6.0849e-19
 79116.50000    6.0992e-19
 79116.60000    6.1135e-19
 79116.70000    6.1279e-19
 79116.80000    6.1424e-19
 79116.90000    6.1570e-19
 79117.00000    6.1717e-19
 79117.10000    6.1864e-19
 79117.20000    6.2012e-19
 79117.30000    6.2161e-19
 79117.40000    6.2311e-19
 79117.50000    6.2461e-19
 79117.60000    6.2613e-19
 79117.70000    6.2765e-19
 79117.80000    6.2918e-19
 79117.90000    6.3072e-19
 79118.00000    6.3227e-19
 79118.10000    6.3382e-19
 79118.20000    6.3539e-19
 79118.30000    6.3696e-19
 79118.40000    6.3854e-19
 79118.50000    6.4013e-19
 79118.60000    6.4173e-19
 79118.70000    6.4334e-19
 79118.80000    6.4496e-19
 79118.90000    6.4658e-19
 79119.00000    6.4822e-19
 79119.10000    6.4986e-19
 79119.20000    6.5151e-19
 79119.30000    6.5318e-19
 79119.40000    6.5485e-19
 79119.50000    6.5653e-19
 79119.60000    6.5822e-19
 79119.70000    6.5991e-19
 79119.80000    6.6162e-19
 79119.90000    6.6334e-19
 79120.00000    6.6507e-19
 79120.10000    6.6680e-19
 79120.20000    6.6855e-19
 79120.30000    6.7030e-19
 79120.40000    6.7207e-19
 79120.50000    6.7384e-19
 79120.60000    6.7563e-19
 79120.70000    6.7742e-19
 79120.80000    6.7922e-19
 79120.90000    6.8104e-19
 79121.00000    6.8286e-19
 79121.10000    6.8470e-19
 79121.20000    6.8654e-19
 79121.30000    6.8840e-19
 79121.40000    6.9026e-19
 79121.50000    6.9214e-19
 79121.60000    6.9403e-19
 79121.70000    6.9592e-19
 79121.80000    6.9783e-19
 79121.90000    6.9975e-19
 79122.00000    7.0168e-19
 79122.10000    7.0362e-19
 79122.20000    7.0557e-19
 79122.30000    7.0753e-19
 79122.40000    7.0950e-19
 79122.50000    7.1149e-19
 79122.60000    7.1348e-19
 79122.70000    7.1549e-19
 79122.80000    7.1751e-19
 79122.90000    7.1954e-19
 79123.00000    7.2158e-19
 79123.10000    7.2363e-19
 79123.20000    7.2569e-19
 79123.30000    7.2777e-19
 79123.40000    7.2986e-19
 79123.50000    7.3196e-19
 79123.60000    7.3407e-19
 79123.70000    7.3619e-19
 79123.80000    7.3833e-19
 79123.90000    7.4048e-19
 79124.00000    7.4264e-19
 79124.10000    7.4481e-19
 79124.20000    7.4700e-19
 79124.30000    7.4920e-19
 79124.40000    7.5141e-19
 79124.50000    7.5363e-19
 79124.60000    7.5587e-19
 79124.70000    7.5812e-19
 79124.80000    7.6038e-19
 79124.90000    7.6266e-19
 79125.00000    7.6495e-19
 79125.10000    7.6726e-19
 79125.20000    7.6957e-19
 79125.30000    7.7190e-19
 79125.40000    7.7425e-19
 79125.50000    7.7661e-19
 79125.60000    7.7898e-19
 79125.70000    7.8137e-19
 79125.80000    7.8377e-19
 79125.90000    7.8618e-19
 79126.00000    7.8861e-19
 79126.10000    7.9106e-19
 79126.20000    7.9352e-19
 79126.30000    7.9599e-19
 79126.40000    7.9848e-19
 79126.50000    8.0098e-19
 79126.60000    8.0350e-19
 79126.70000    8.0604e-19
 79126.80000    8.0859e-19
 79126.90000    8.1115e-19
 79127.00000    8.1373e-19
 79127.10000    8.1633e-19
 79127.20000    8.1894e-19
 79127.30000    8.2157e-19
 79127.40000    8.2421e-19
 79127.50000    8.2688e-19
 79127.60000    8.2955e-19
 79127.70000    8.3225e-19
 79127.80000    8.3496e-19
 79127.90000    8.3768e-19
 79128.00000    8.4043e-19
 79128.10000    8.4319e-19
 79128.20000    8.4597e-19
 79128.30000    8.4876e-19
 79128.40000    8.5158e-19
 79128.50000    8.5441e-19
 79128.60000    8.5726e-19
 79128.70000    8.6013e-19
 79128.80000    8.6301e-19
 79128.90000    8.6591e-19
 79129.00000    8.6884e-19
 79129.10000    8.7178e-19
 79129.20000    8.7474e-19
 79129.30000    8.7772e-19
 79129.40000    8.8071e-19
 79129.50000    8.8373e-19
 79129.60000    8.8677e-19
 79129.70000    8.8982e-19
 79129.80000    8.9290e-19
 79129.90000    8.9599e-19
 79130.00000    8.9911e-19
 79130.10000    9.0224e-19
 79130.20000    9.0540e-19
 79130.30000    9.0858e-19
 79130.40000    9.1178e-19
 79130.50000    9.1499e-19
 79130.60000    9.1823e-19
 79130.70000    9.2150e-19
 79130.80000    9.2478e-19
 79130.90000    9.2808e-19
 79131.00000    9.3141e-19
 79131.10000    9.3476e-19
 79131.20000    9.3813e-19
 79131.30000    9.4153e-19
 79131.40000    9.4494e-19
 79131.50000    9.4838e-19
 79131.60000    9.5185e-19
 79131.70000    9.5533e-19
 79131.80000    9.5884e-19
 79131.90000    9.6238e-19
 79132.00000    9.6593e-19
 79132.10000    9.6952e-19
 79132.20000    9.7312e-19
 79132.30000    9.7676e-19
 79132.40000    9.8041e-19
 79132.50000    9.8409e-19
 79132.60000    9.8780e-19
 79132.70000    9.9154e-19
 79132.80000    9.9529e-19
 79132.90000    9.9908e-19
 79133.00000    1.0029e-18
 79133.10000    1.0067e-18
 79133.20000    1.0106e-18
 79133.30000    1.0145e-18
 79133.40000    1.0184e-18
 79133.50000    1.0224e-18
 79133.60000    1.0263e-18
 79133.70000    1.0303e-18
 79133.80000    1.0344e-18
 79133.90000    1.0384e-18
 79134.00000    1.0425e-18
 79134.10000    1.0466e-18
 79134.20000    1.0508e-18
 79134.30000    1.0550e-18
 79134.40000    1.0592e-18
 79134.50000    1.0634e-18
 79134.60000    1.0677e-18
 79134.70000    1.0720e-18
 79134.80000    1.0763e-18
 79134.90000    1.0807e-18
 79135.00000    1.0851e-18
 79135.10000    1.0895e-18
 79135.20000    1.0940e-18
 79135.30000    1.0985e-18
 79135.40000    1.1030e-18
 79135.50000    1.1076e-18
 79135.60000    1.1122e-18
 79135.70000    1.1168e-18
 79135.80000    1.1215e-18
 79135.90000    1.1262e-18
 79136.00000    1.1309e-18
 79136.10000    1.1357e-18
 79136.20000    1.1405e-18
 79136.30000    1.1454e-18
 79136.40000    1.1502e-18
 79136.50000    1.1552e-18
 79136.60000    1.1601e-18
 79136.70000    1.1651e-18
 79136.80000    1.1702e-18
 79136.90000    1.1752e-18
 79137.00000    1.1804e-18
 79137.10000    1.1855e-18
 79137.20000    1.1907e-18
 79137.30000    1.1959e-18
 79137.40000    1.2012e-18
 79137.50000    1.2065e-18
 79137.60000    1.2119e-18
 79137.70000    1.2173e-18
 79137.80000    1.2228e-18
 79137.90000    1.2283e-18
 79138.00000    1.2338e-18
 79138.10000    1.2394e-18
 79138.20000    1.2450e-18
 79138.30000    1.2507e-18
 79138.40000    1.2564e-18
 79138.50000    1.2621e-18
 79138.60000    1.2680e-18
 79138.70000    1.2738e-18
 79138.80000    1.2797e-18
 79138.90000    1.2857e-18
 79139.00000    1.2917e-18
 79139.10000    1.2977e-18
 79139.20000    1.3038e-18
 79139.30000    1.3100e-18
 79139.40000    1.3162e-18
 79139.50000    1.3225e-18
 79139.60000    1.3288e-18
 79139.70000    1.3351e-18
 79139.80000    1.3416e-18
 79139.90000    1.3480e-18
 79140.00000    1.3546e-18
 79140.10000    1.3612e-18
 79140.20000    1.3678e-18
 79140.30000    1.3745e-18
 79140.40000    1.3812e-18
 79140.50000    1.3881e-18
 79140.60000    1.3949e-18
 79140.70000    1.4019e-18
 79140.80000    1.4089e-18
 79140.90000    1.4159e-18
 79141.00000    1.4230e-18
 79141.10000    1.4302e-18
 79141.20000    1.4375e-18
 79141.30000    1.4448e-18
 79141.40000    1.4522e-18
 79141.50000    1.4596e-18
 79141.60000    1.4671e-18
 79141.70000    1.4747e-18
 79141.80000    1.4823e-18
 79141.90000    1.4900e-18
 79142.00000    1.4978e-18
 79142.10000    1.5057e-18
 79142.20000    1.5136e-18
 79142.30000    1.5216e-18
 79142.40000    1.5297e-18
 79142.50000    1.5378e-18
 79142.60000    1.5461e-18
 79142.70000    1.5544e-18
 79142.80000    1.5627e-18
 79142.90000    1.5712e-18
 79143.00000    1.5797e-18
 79143.10000    1.5883e-18
 79143.20000    1.5970e-18
 79143.30000    1.6058e-18
 79143.40000    1.6147e-18
 79143.50000    1.6237e-18
 79143.60000    1.6327e-18
 79143.70000    1.6418e-18
 79143.80000    1.6510e-18
 79143.90000    1.6603e-18
 79144.00000    1.6697e-18
 79144.10000    1.6792e-18
 79144.20000    1.6888e-18
 79144.30000    1.6985e-18
 79144.40000    1.7082e-18
 79144.50000    1.7181e-18
 79144.60000    1.7281e-18
 79144.70000    1.7381e-18
 79144.80000    1.7483e-18
 79144.90000    1.7586e-18
 79145.00000    1.7690e-18
 79145.10000    1.7794e-18
 79145.20000    1.7900e-18
 79145.30000    1.8007e-18
 79145.40000    1.8115e-18
 79145.50000    1.8224e-18
 79145.60000    1.8335e-18
 79145.70000    1.8446e-18
 79145.80000    1.8559e-18
 79145.90000    1.8673e-18
 79146.00000    1.8788e-18
 79146.10000    1.8904e-18
 79146.20000    1.9021e-18
 79146.30000    1.9140e-18
 79146.40000    1.9260e-18
 79146.50000    1.9381e-18
 79146.60000    1.9504e-18
 79146.70000    1.9628e-18
 79146.80000    1.9753e-18
 79146.90000    1.9879e-18
 79147.00000    2.0007e-18
 79147.10000    2.0137e-18
 79147.20000    2.0268e-18
 79147.30000    2.0400e-18
 79147.40000    2.0534e-18
 79147.50000    2.0669e-18
 79147.60000    2.0806e-18
 79147.70000    2.0944e-18
 79147.80000    2.1084e-18
 79147.90000    2.1225e-18
 79147.95000    2.1296e-18
 79148.00000    2.1368e-18
 79148.05000    2.1440e-18
 79148.10000    2.1513e-18
 79148.15000    2.1586e-18
 79148.20000    2.1659e-18
 79148.25000    2.1733e-18
 79148.30000    2.1807e-18
 79148.35000    2.1882e-18
 79148.40000    2.1957e-18
 79148.45000    2.2033e-18
 79148.50000    2.2109e-18
 79148.55000    2.2185e-18
 79148.60000    2.2262e-18
 79148.65000    2.2339e-18
 79148.70000    2.2417e-18
 79148.75000    2.2495e-18
 79148.80000    2.2574e-18
 79148.85000    2.2653e-18
 79148.90000    2.2733e-18
 79148.95000    2.2813e-18
 79149.00000    2.2893e-18
 79149.05000    2.2975e-18
 79149.10000    2.3056e-18
 79149.15000    2.3138e-18
 79149.20000    2.3221e-18
 79149.25000    2.3304e-18
 79149.30000    2.3387e-18
 79149.35000    2.3471e-18
 79149.40000    2.3556e-18
 79149.45000    2.3641e-18
 79149.50000    2.3726e-18
 79149.55000    2.3812e-18
 79149.60000    2.3899e-18
 79149.65000    2.3986e-18
 79149.70000    2.4074e-18
 79149.75000    2.4162e-18
 79149.80000    2.4251e-18
 79149.85000    2.4340e-18
 79149.90000    2.4430e-18
 79149.95000    2.4520e-18
 79150.00000    2.4611e-18
 79150.05000    2.4703e-18
 79150.10000    2.4795e-18
 79150.15000    2.4888e-18
 79150.20000    2.4981e-18
 79150.25000    2.5075e-18
 79150.30000    2.5169e-18
 79150.35000    2.5264e-18
 79150.40000    2.5360e-18
 79150.45000    2.5456e-18
 79150.50000    2.5553e-18
 79150.55000    2.5651e-18
 79150.60000    2.5749e-18
 79150.65000    2.5848e-18
 79150.70000    2.5947e-18
 79150.75000    2.6047e-18
 79150.80000    2.6148e-18
 79150.85000    2.6249e-18
 79150.90000    2.6351e-18
 79150.95000    2.6454e-18
 79151.00000    2.6557e-18
 79151.05000    2.6661e-18
 79151.10000    2.6766e-18
 79151.15000    2.6871e-18
 79151.20000    2.6977e-18
 79151.25000    2.7084e-18
 79151.30000    2.7191e-18
 79151.35000    2.7299e-18
 79151.40000    2.7408e-18
 79151.45000    2.7518e-18
 79151.50000    2.7628e-18
 79151.55000    2.7739e-18
 79151.60000    2.7851e-18
 79151.65000    2.7964e-18
 79151.70000    2.8077e-18
 79151.75000    2.8191e-18
 79151.80000    2.8306e-18
 79151.85000    2.8422e-18
 79151.90000    2.8538e-18
 79151.95000    2.8655e-18
 79152.00000    2.8773e-18
 79152.05000    2.8892e-18
 79152.10000    2.9012e-18
 79152.15000    2.9132e-18
 79152.20000    2.9254e-18
 79152.25000    2.9376e-18
 79152.30000    2.9499e-18
 79152.35000    2.9623e-18
 79152.40000    2.9747e-18
 79152.45000    2.9873e-18
 79152.50000    2.9999e-18
 79152.55000    3.0127e-18
 79152.60000    3.0255e-18
 79152.65000    3.0384e-18
 79152.70000    3.0514e-18
 79152.75000    3.0645e-18
 79152.80000    3.0777e-18
 79152.85000    3.0910e-18
 79152.90000    3.1044e-18
 79152.95000    3.1179e-18
 79153.00000    3.1314e-18
 79153.05000    3.1451e-18
 79153.10000    3.1589e-18
 79153.15000    3.1728e-18
 79153.20000    3.1867e-18
 79153.25000    3.2008e-18
 79153.30000    3.2150e-18
 79153.35000    3.2293e-18
 79153.40000    3.2437e-18
 79153.45000    3.2582e-18
 79153.50000    3.2728e-18
 79153.55000    3.2875e-18
 79153.60000    3.3023e-18
 79153.65000    3.3172e-18
 79153.70000    3.3322e-18
 79153.75000    3.3474e-18
 79153.80000    3.3627e-18
 79153.85000    3.3780e-18
 79153.90000    3.3935e-18
 79153.95000    3.4092e-18
 79154.00000    3.4249e-18
 79154.05000    3.4407e-18
 79154.10000    3.4567e-18
 79154.15000    3.4728e-18
 79154.20000    3.4890e-18
 79154.25000    3.5054e-18
 79154.30000    3.5218e-18
 79154.35000    3.5384e-18
 79154.40000    3.5552e-18
 79154.45000    3.5720e-18
 79154.50000    3.5890e-18
 79154.55000    3.6061e-18
 79154.60000    3.6234e-18
 79154.65000    3.6408e-18
 79154.70000    3.6583e-18
 79154.75000    3.6760e-18
 79154.80000    3.6938e-18
 79154.85000    3.7117e-18
 79154.90000    3.7298e-18
 79154.95000    3.7480e-18
 79155.00000    3.7664e-18
 79155.05000    3.7850e-18
 79155.10000    3.8036e-18
 79155.15000    3.8225e-18
 79155.20000    3.8414e-18
 79155.25000    3.8606e-18
 79155.30000    3.8799e-18
 79155.35000    3.8993e-18
 79155.40000    3.9189e-18
 79155.45000    3.9387e-18
 79155.50000    3.9587e-18
 79155.55000    3.9788e-18
 79155.60000    3.9990e-18
 79155.65000    4.0195e-18
 79155.70000    4.0401e-18
 79155.75000    4.0609e-18
 79155.80000    4.0818e-18
 79155.85000    4.1029e-18
 79155.90000    4.1243e-18
 79155.95000    4.1458e-18
 79156.00000    4.1674e-18
 79156.05000    4.1893e-18
 79156.10000    4.2113e-18
 79156.15000    4.2336e-18
 79156.20000    4.2560e-18
 79156.25000    4.2786e-18
 79156.30000    4.3014e-18
 79156.35000    4.3245e-18
 79156.40000    4.3477e-18
 79156.45000    4.3711e-18
 79156.50000    4.3947e-18
 79156.55000    4.4186e-18
 79156.60000    4.4426e-18
 79156.65000    4.4669e-18
 79156.70000    4.4914e-18
 79156.75000    4.5161e-18
 79156.80000    4.5410e-18
 79156.85000    4.5661e-18
 79156.90000    4.5915e-18
 79156.95000    4.6171e-18
 79157.00000    4.6429e-18
 79157.05000    4.6690e-18
 79157.10000    4.6952e-18
 79157.15000    4.7218e-18
 79157.20000    4.7486e-18
 79157.25000    4.7756e-18
 79157.30000    4.8029e-18
 79157.35000    4.8304e-18
 79157.40000    4.8582e-18
 79157.45000    4.8862e-18
 79157.50000    4.9146e-18
 79157.55000    4.9431e-18
 79157.60000    4.9720e-18
 79157.65000    5.0011e-18
 79157.70000    5.0305e-18
 79157.75000    5.0602e-18
 79157.80000    5.0901e-18
 79157.85000    5.1204e-18
 79157.90000    5.1509e-18
 79157.95000    5.1817e-18
 79158.00000    5.2129e-18
 79158.05000    5.2443e-18
 79158.10000    5.2760e-18
 79158.15000    5.3081e-18
 79158.20000    5.3405e-18
 79158.25000    5.3731e-18
 79158.30000    5.4062e-18
 79158.35000    5.4395e-18
 79158.40000    5.4732e-18
 79158.45000    5.5072e-18
 79158.50000    5.5415e-18
 79158.55000    5.5762e-18
 79158.60000    5.6112e-18
 79158.65000    5.6466e-18
 79158.70000    5.6824e-18
 79158.75000    5.7185e-18
 79158.80000    5.7550e-18
 79158.85000    5.7919e-18
 79158.90000    5.8291e-18
 79158.95000    5.8667e-18
 79159.00000    5.9048e-18
 79159.05000    5.9432e-18
 79159.10000    5.9820e-18
 79159.15000    6.0212e-18
 79159.20000    6.0609e-18
 79159.25000    6.1009e-18
 79159.30000    6.1414e-18
 79159.35000    6.1824e-18
 79159.40000    6.2237e-18
 79159.45000    6.2655e-18
 79159.50000    6.3078e-18
 79159.55000    6.3505e-18
 79159.60000    6.3937e-18
 79159.65000    6.4373e-18
 79159.70000    6.4815e-18
 79159.75000    6.5261e-18
 79159.80000    6.5712e-18
 79159.85000    6.6168e-18
 79159.90000    6.6629e-18
 79159.95000    6.7095e-18
 79160.00000    6.7567e-18
 79160.05000    6.8044e-18
 79160.10000    6.8526e-18
 79160.15000    6.9014e-18
 79160.20000    6.9507e-18
 79160.25000    7.0006e-18
 79160.30000    7.0510e-18
 79160.35000    7.1021e-18
 79160.40000    7.1537e-18
 79160.45000    7.2060e-18
 79160.50000    7.2588e-18
 79160.55000    7.3123e-18
 79160.60000    7.3664e-18
 79160.65000    7.4211e-18
 79160.70000    7.4765e-18
 79160.75000    7.5325e-18
 79160.80000    7.5893e-18
 79160.85000    7.6467e-18
 79160.90000    7.7048e-18
 79160.95000    7.7636e-18
 79161.00000    7.8231e-18
 79161.05000    7.8833e-18
 79161.10000    7.9443e-18
 79161.15000    8.0060e-18
 79161.20000    8.0685e-18
 79161.25000    8.1318e-18
 79161.30000    8.1958e-18
 79161.35000    8.2607e-18
 79161.40000    8.3264e-18
 79161.45000    8.3929e-18
 79161.50000    8.4603e-18
 79161.55000    8.5285e-18
 79161.60000    8.5976e-18
 79161.65000    8.6676e-18
 79161.70000    8.7385e-18
 79161.75000    8.8103e-18
 79161.80000    8.8830e-18
 79161.85000    8.9567e-18
 79161.90000    9.0314e-18
 79161.95000    9.1071e-18
 79162.00000    9.1837e-18
 79162.05000    9.2614e-18
 79162.10000    9.3402e-18
 79162.15000    9.4200e-18
 79162.20000    9.5009e-18
 79162.25000    9.5828e-18
 79162.30000    9.6660e-18
 79162.35000    9.7502e-18
 79162.40000    9.8356e-18
 79162.45000    9.9222e-18
 79162.50000    1.0010e-17
 79162.55000    1.0099e-17
 79162.60000    1.0189e-17
 79162.65000    1.0281e-17
 79162.70000    1.0374e-17
 79162.75000    1.0468e-17
 79162.80000    1.0563e-17
 79162.85000    1.0660e-17
 79162.90000    1.0759e-17
 79162.95000    1.0858e-17
 79163.00000    1.0960e-17
 79163.05000    1.1062e-17
 79163.10000    1.1167e-17
 79163.15000    1.1272e-17
 79163.20000    1.1380e-17
 79163.25000    1.1489e-17
 79163.30000    1.1599e-17
 79163.35000    1.1712e-17
 79163.40000    1.1826e-17
 79163.45000    1.1942e-17
 79163.50000    1.2059e-17
 79163.55000    1.2178e-17
 79163.60000    1.2300e-17
 79163.65000    1.2423e-17
 79163.70000    1.2548e-17
 79163.75000    1.2675e-17
 79163.80000    1.2804e-17
 79163.85000    1.2935e-17
 79163.90000    1.3068e-17
 79163.95000    1.3204e-17
 79164.00000    1.3341e-17
 79164.05000    1.3481e-17
 79164.10000    1.3624e-17
 79164.15000    1.3768e-17
 79164.20000    1.3915e-17
 79164.25000    1.4064e-17
 79164.30000    1.4216e-17
 79164.35000    1.4371e-17
 79164.40000    1.4528e-17
 79164.45000    1.4688e-17
 79164.50000    1.4850e-17
 79164.55000    1.5016e-17
 79164.60000    1.5184e-17
 79164.65000    1.5355e-17
 79164.70000    1.5530e-17
 79164.75000    1.5707e-17
 79164.80000    1.5888e-17
 79164.85000    1.6071e-17
 79164.90000    1.6259e-17
 79164.95000    1.6449e-17
 79165.00000    1.6643e-17
 79165.05000    1.6841e-17
 79165.10000    1.7042e-17
 79165.15000    1.7247e-17
 79165.20000    1.7456e-17
 79165.25000    1.7669e-17
 79165.30000    1.7886e-17
 79165.35000    1.8107e-17
 79165.40000    1.8332e-17
 79165.45000    1.8562e-17
 79165.50000    1.8796e-17
 79165.55000    1.9035e-17
 79165.60000    1.9278e-17
 79165.65000    1.9526e-17
 79165.70000    1.9780e-17
 79165.75000    2.0038e-17
 79165.80000    2.0302e-17
 79165.85000    2.0571e-17
 79165.90000    2.0846e-17
 79165.95000    2.1126e-17
 79166.00000    2.1412e-17
 79166.05000    2.1704e-17
 79166.10000    2.2003e-17
 79166.15000    2.2308e-17
 79166.20000    2.2619e-17
 79166.25000    2.2937e-17
 79166.30000    2.3262e-17
 79166.35000    2.3595e-17
 79166.40000    2.3934e-17
 79166.45000    2.4281e-17
 79166.50000    2.4636e-17
 79166.55000    2.4999e-17
 79166.60000    2.5371e-17
 79166.65000    2.5751e-17
 79166.70000    2.6139e-17
 79166.75000    2.6537e-17
 79166.80000    2.6944e-17
 79166.85000    2.7361e-17
 79166.90000    2.7788e-17
 79166.95000    2.8225e-17
 79167.00000    2.8672e-17
 79167.05000    2.9131e-17
 79167.10000    2.9601e-17
 79167.15000    3.0083e-17
 79167.20000    3.0577e-17
 79167.25000    3.1083e-17
 79167.30000    3.1602e-17
 79167.35000    3.2135e-17
 79167.40000    3.2681e-17
 79167.45000    3.3242e-17
 79167.50000    3.3818e-17
 79167.55000    3.4409e-17
 79167.60000    3.5016e-17
 79167.65000    3.5639e-17
 79167.70000    3.6280e-17
 79167.75000    3.6938e-17
 79167.80000    3.7614e-17
 79167.85000    3.8310e-17
 79167.90000    3.9025e-17
 79167.95000    3.9761e-17
 79168.00000    4.0518e-17
 79168.05000    4.1297e-17
 79168.10000    4.2099e-17
 79168.15000    4.2925e-17
 79168.20000    4.3776e-17
 79168.25000    4.4653e-17
 79168.30000    4.5557e-17
 79168.35000    4.6489e-17
 79168.40000    4.7449e-17
 79168.45000    4.8440e-17
 79168.50000    4.9463e-17
 79168.55000    5.0519e-17
 79168.60000    5.1609e-17
 79168.65000    5.2735e-17
 79168.70000    5.3899e-17
 79168.75000    5.5102e-17
 79168.80000    5.6345e-17
 79168.85000    5.7632e-17
 79168.90000    5.8963e-17
 79168.95000    6.0341e-17
 79169.00000    6.1767e-17
 79169.05000    6.3245e-17
 79169.10000    6.4777e-17
 79169.15000    6.6365e-17
 79169.20000    6.8012e-17
 79169.25000    6.9721e-17
 79169.30000    7.1495e-17
 79169.35000    7.3337e-17
 79169.40000    7.5251e-17
 79169.45000    7.7241e-17
 79169.50000    7.9310e-17
 79169.55000    8.1462e-17
 79169.60000    8.3703e-17
 79169.65000    8.6036e-17
 79169.70000    8.8468e-17
 79169.75000    9.1002e-17
 79169.80000    9.3645e-17
 79169.85000    9.6404e-17
 79169.90000    9.9284e-17
 79169.95000    1.0229e-16
 79170.00000    1.0544e-16
 79170.05000    1.0873e-16
 79170.10000    1.1217e-16
 79170.15000    1.1578e-16
 79170.20000    1.1955e-16
 79170.25000    1.2351e-16
 79170.30000    1.2767e-16
 79170.35000    1.3203e-16
 79170.40000    1.3661e-16
 79170.45000    1.4142e-16
 79170.50000    1.4649e-16
 79170.55000    1.5182e-16
 79170.60000    1.5743e-16
 79170.65000    1.6335e-16
 79170.70000    1.6959e-16
 79170.75000    1.7617e-16
 79170.80000    1.8313e-16
 79170.85000    1.9048e-16
 79170.90000    1.9826e-16
 79170.95000    2.0649e-16
 79171.00000    2.1521e-16
 79171.05000    2.2445e-16
 79171.10000    2.3425e-16
 79171.15000    2.4465e-16
 79171.20000    2.5569e-16
 79171.25000    2.6743e-16
 79171.30000    2.7991e-16
 79171.35000    2.9318e-16
 79171.40000    3.0731e-16
 79171.45000    3.2235e-16
 79171.50000    3.3836e-16
 79171.55000    3.5542e-16
 79171.60000    3.7358e-16
 79171.65000    3.9293e-16
 79171.70000    4.1352e-16
 79171.75000    4.3544e-16
 79171.80000    4.5874e-16
 79171.85000    4.8349e-16
 79171.90000    5.0975e-16
 79171.95000    5.3754e-16
 79172.00000    5.6689e-16
 79172.05000    5.9780e-16
 79172.10000    6.3024e-16
 79172.15000    6.6412e-16
 79172.20000    6.9932e-16
 79172.25000    7.3567e-16
 79172.30000    7.7290e-16
 79172.35000    8.1068e-16
 79172.40000    8.4858e-16
 79172.45000    8.8610e-16
 79172.50000    9.2262e-16
 79172.55000    9.5746e-16
 79172.60000    9.8988e-16
 79172.65000    1.0191e-15
 79172.70000    1.0443e-15
 79172.75000    1.0648e-15
 79172.80000    1.0798e-15
 79172.85000    1.0890e-15
 79172.90000    1.0920e-15
 79172.95000    1.0887e-15
 79173.00000    1.0791e-15
 79173.05000    1.0636e-15
 79173.10000    1.0427e-15
 79173.15000    1.0169e-15
 79173.20000    9.8721e-16
 79173.25000    9.5421e-16
 79173.30000    9.1876e-16
 79173.35000    8.8162e-16
 79173.40000    8.4348e-16
 79173.45000    8.0495e-16
 79173.50000    7.6657e-16
 79173.55000    7.2877e-16
 79173.60000    6.9188e-16
 79173.65000    6.5618e-16
 79173.70000    6.2184e-16
 79173.75000    5.8899e-16
 79173.80000    5.5772e-16
 79173.85000    5.2804e-16
 79173.90000    4.9997e-16
 79173.95000    4.7349e-16
 79174.00000    4.4854e-16
 79174.05000    4.2507e-16
 79174.10000    4.0303e-16
 79174.15000    3.8233e-16
 79174.20000    3.6292e-16
 79174.25000    3.4470e-16
 79174.30000    3.2762e-16
 79174.35000    3.1160e-16
 79174.40000    2.9658e-16
 79174.45000    2.8248e-16
 79174.50000    2.6924e-16
 79174.55000    2.5682e-16
 79174.60000    2.4514e-16
 79174.65000    2.3416e-16
 79174.70000    2.2384e-16
 79174.75000    2.1412e-16
 79174.80000    2.0497e-16
 79174.85000    1.9634e-16
 79174.90000    1.8820e-16
 79174.95000    1.8053e-16
 79175.00000    1.7327e-16
 79175.05000    1.6642e-16
 79175.10000    1.5994e-16
 79175.15000    1.5380e-16
 79175.20000    1.4799e-16
 79175.25000    1.4248e-16
 79175.30000    1.3726e-16
 79175.35000    1.3230e-16
 79175.40000    1.2759e-16
 79175.45000    1.2311e-16
 79175.50000    1.1885e-16
 79175.55000    1.1480e-16
 79175.60000    1.1094e-16
 79175.65000    1.0726e-16
 79175.70000    1.0376e-16
 79175.75000    1.0041e-16
 79175.80000    9.7219e-17
 79175.85000    9.4169e-17
 79175.90000    9.1253e-17
 79175.95000    8.8465e-17
 79176.00000    8.5797e-17
 79176.05000    8.3243e-17
 79176.10000    8.0797e-17
 79176.15000    7.8452e-17
 79176.20000    7.6204e-17
 79176.25000    7.4047e-17
 79176.30000    7.1976e-17
 79176.35000    6.9988e-17
 79176.40000    6.8078e-17
 79176.45000    6.6242e-17
 79176.50000    6.4476e-17
 79176.55000    6.2778e-17
 79176.60000    6.1143e-17
 79176.65000    5.9569e-17
 79176.70000    5.8052e-17
 79176.75000    5.6591e-17
 79176.80000    5.5182e-17
 79176.85000    5.3823e-17
 79176.90000    5.2512e-17
 79176.95000    5.1247e-17
 79177.00000    5.0025e-17
 79177.05000    4.8844e-17
 79177.10000    4.7704e-17
 79177.15000    4.6601e-17
 79177.20000    4.5535e-17
 79177.25000    4.4504e-17
 79177.30000    4.3506e-17
 79177.35000    4.2540e-17
 79177.40000    4.1605e-17
 79177.45000    4.0700e-17
 79177.50000    3.9822e-17
 79177.55000    3.8972e-17
 79177.60000    3.8147e-17
 79177.65000    3.7348e-17
 79177.70000    3.6572e-17
 79177.75000    3.5820e-17
 79177.80000    3.5090e-17
 79177.85000    3.4381e-17
 79177.90000    3.3693e-17
 79177.95000    3.3024e-17
 79178.00000    3.2374e-17
 79178.05000    3.1743e-17
 79178.10000    3.1129e-17
 79178.15000    3.0533e-17
 79178.20000    2.9952e-17
 79178.25000    2.9388e-17
 79178.30000    2.8839e-17
 79178.35000    2.8304e-17
 79178.40000    2.7784e-17
 79178.45000    2.7277e-17
 79178.50000    2.6784e-17
 79178.55000    2.6303e-17
 79178.60000    2.5835e-17
 79178.65000    2.5379e-17
 79178.70000    2.4934e-17
 79178.75000    2.4500e-17
 79178.80000    2.4077e-17
 79178.85000    2.3665e-17
 79178.90000    2.3263e-17
 79178.95000    2.2870e-17
 79179.00000    2.2487e-17
 79179.05000    2.2114e-17
 79179.10000    2.1749e-17
 79179.15000    2.1393e-17
 79179.20000    2.1045e-17
 79179.25000    2.0705e-17
 79179.30000    2.0373e-17
 79179.35000    2.0049e-17
 79179.40000    1.9732e-17
 79179.45000    1.9422e-17
 79179.50000    1.9119e-17
 79179.55000    1.8823e-17
 79179.60000    1.8534e-17
 79179.65000    1.8250e-17
 79179.70000    1.7973e-17
 79179.75000    1.7703e-17
 79179.80000    1.7437e-17
 79179.85000    1.7178e-17
 79179.90000    1.6924e-17
 79179.95000    1.6676e-17
 79180.00000    1.6432e-17
 79180.05000    1.6194e-17
 79180.10000    1.5961e-17
 79180.15000    1.5732e-17
 79180.20000    1.5508e-17
 79180.25000    1.5289e-17
 79180.30000    1.5074e-17
 79180.35000    1.4864e-17
 79180.40000    1.4657e-17
 79180.45000    1.4455e-17
 79180.50000    1.4257e-17
 79180.55000    1.4063e-17
 79180.60000    1.3872e-17
 79180.65000    1.3685e-17
 79180.70000    1.3502e-17
 79180.75000    1.3322e-17
 79180.80000    1.3145e-17
 79180.85000    1.2972e-17
 79180.90000    1.2803e-17
 79180.95000    1.2636e-17
 79181.00000    1.2472e-17
 79181.05000    1.2312e-17
 79181.10000    1.2154e-17
 79181.15000    1.1999e-17
 79181.20000    1.1847e-17
 79181.25000    1.1698e-17
 79181.30000    1.1552e-17
 79181.35000    1.1408e-17
 79181.40000    1.1267e-17
 79181.45000    1.1128e-17
 79181.50000    1.0991e-17
 79181.55000    1.0857e-17
 79181.60000    1.0725e-17
 79181.65000    1.0596e-17
 79181.70000    1.0469e-17
 79181.75000    1.0344e-17
 79181.80000    1.0221e-17
 79181.85000    1.0100e-17
 79181.90000    9.9811e-18
 79181.95000    9.8643e-18
 79182.00000    9.7494e-18
 79182.05000    9.6364e-18
 79182.10000    9.5252e-18
 79182.15000    9.4159e-18
 79182.20000    9.3084e-18
 79182.25000    9.2026e-18
 79182.30000    9.0985e-18
 79182.35000    8.9960e-18
 79182.40000    8.8953e-18
 79182.45000    8.7961e-18
 79182.50000    8.6984e-18
 79182.55000    8.6024e-18
 79182.60000    8.5078e-18
 79182.65000    8.4147e-18
 79182.70000    8.3230e-18
 79182.75000    8.2327e-18
 79182.80000    8.1439e-18
 79182.85000    8.0564e-18
 79182.90000    7.9702e-18
 79182.95000    7.8853e-18
 79183.00000    7.8017e-18
 79183.05000    7.7194e-18
 79183.10000    7.6383e-18
 79183.15000    7.5583e-18
 79183.20000    7.4796e-18
 79183.25000    7.4020e-18
 79183.30000    7.3256e-18
 79183.35000    7.2503e-18
 79183.40000    7.1761e-18
 79183.45000    7.1029e-18
 79183.50000    7.0308e-18
 79183.55000    6.9597e-18
 79183.60000    6.8897e-18
 79183.65000    6.8206e-18
 79183.70000    6.7525e-18
 79183.75000    6.6854e-18
 79183.80000    6.6192e-18
 79183.85000    6.5540e-18
 79183.90000    6.4896e-18
 79183.95000    6.4261e-18
 79184.00000    6.3636e-18
 79184.05000    6.3018e-18
 79184.10000    6.2409e-18
 79184.15000    6.1809e-18
 79184.20000    6.1216e-18
 79184.25000    6.0632e-18
 79184.30000    6.0055e-18
 79184.35000    5.9486e-18
 79184.40000    5.8925e-18
 79184.45000    5.8371e-18
 79184.50000    5.7824e-18
 79184.55000    5.7285e-18
 79184.60000    5.6752e-18
 79184.65000    5.6227e-18
 79184.70000    5.5708e-18
 79184.75000    5.5197e-18
 79184.80000    5.4691e-18
 79184.85000    5.4193e-18
 79184.90000    5.3700e-18
 79184.95000    5.3214e-18
 79185.00000    5.2734e-18
 79185.05000    5.2260e-18
 79185.10000    5.1792e-18
 79185.15000    5.1330e-18
 79185.20000    5.0874e-18
 79185.25000    5.0423e-18
 79185.30000    4.9978e-18
 79185.35000    4.9539e-18
 79185.40000    4.9105e-18
 79185.45000    4.8676e-18
 79185.50000    4.8253e-18
 79185.55000    4.7834e-18
 79185.60000    4.7421e-18
 79185.65000    4.7013e-18
 79185.70000    4.6609e-18
 79185.75000    4.6211e-18
 79185.80000    4.5817e-18
 79185.85000    4.5428e-18
 79185.90000    4.5043e-18
 79185.95000    4.4663e-18
 79186.00000    4.4288e-18
 79186.05000    4.3917e-18
 79186.10000    4.3550e-18
 79186.15000    4.3187e-18
 79186.20000    4.2829e-18
 79186.25000    4.2475e-18
 79186.30000    4.2125e-18
 79186.35000    4.1779e-18
 79186.40000    4.1437e-18
 79186.45000    4.1099e-18
 79186.50000    4.0764e-18
 79186.55000    4.0434e-18
 79186.60000    4.0107e-18
 79186.65000    3.9784e-18
 79186.70000    3.9464e-18
 79186.75000    3.9148e-18
 79186.80000    3.8836e-18
 79186.85000    3.8527e-18
 79186.90000    3.8221e-18
 79186.95000    3.7919e-18
 79187.00000    3.7620e-18
 79187.05000    3.7325e-18
 79187.10000    3.7032e-18
 79187.15000    3.6743e-18
 79187.20000    3.6457e-18
 79187.25000    3.6174e-18
 79187.30000    3.5894e-18
 79187.35000    3.5617e-18
 79187.40000    3.5343e-18
 79187.45000    3.5072e-18
 79187.50000    3.4804e-18
 79187.55000    3.4539e-18
 79187.60000    3.4276e-18
 79187.65000    3.4016e-18
 79187.70000    3.3759e-18
 79187.75000    3.3505e-18
 79187.80000    3.3253e-18
 79187.85000    3.3004e-18
 79187.90000    3.2758e-18
 79187.95000    3.2514e-18
 79188.00000    3.2272e-18
 79188.05000    3.2033e-18
 79188.10000    3.1797e-18
 79188.15000    3.1563e-18
 79188.20000    3.1331e-18
 79188.25000    3.1102e-18
 79188.30000    3.0875e-18
 79188.35000    3.0650e-18
 79188.40000    3.0427e-18
 79188.45000    3.0207e-18
 79188.50000    2.9989e-18
 79188.55000    2.9773e-18
 79188.60000    2.9559e-18
 79188.65000    2.9347e-18
 79188.70000    2.9138e-18
 79188.75000    2.8930e-18
 79188.80000    2.8725e-18
 79188.85000    2.8521e-18
 79188.90000    2.8320e-18
 79188.95000    2.8120e-18
 79189.00000    2.7923e-18
 79189.05000    2.7727e-18
 79189.10000    2.7533e-18
 79189.15000    2.7341e-18
 79189.20000    2.7151e-18
 79189.25000    2.6963e-18
 79189.30000    2.6776e-18
 79189.35000    2.6592e-18
 79189.40000    2.6409e-18
 79189.45000    2.6227e-18
 79189.50000    2.6048e-18
 79189.55000    2.5870e-18
 79189.60000    2.5694e-18
 79189.65000    2.5519e-18
 79189.70000    2.5346e-18
 79189.75000    2.5175e-18
 79189.80000    2.5005e-18
 79189.85000    2.4837e-18
 79189.90000    2.4671e-18
 79189.95000    2.4505e-18
 79190.00000    2.4342e-18
 79190.05000    2.4180e-18
 79190.10000    2.4019e-18
 79190.15000    2.3860e-18
 79190.20000    2.3702e-18
 79190.25000    2.3546e-18
 79190.30000    2.3391e-18
 79190.35000    2.3238e-18
 79190.40000    2.3086e-18
 79190.45000    2.2935e-18
 79190.50000    2.2785e-18
 79190.55000    2.2637e-18
 79190.60000    2.2491e-18
 79190.65000    2.2345e-18
 79190.70000    2.2201e-18
 79190.75000    2.2058e-18
 79190.80000    2.1916e-18
 79190.85000    2.1776e-18
 79190.90000    2.1637e-18
 79190.95000    2.1499e-18
 79191.00000    2.1362e-18
 79191.05000    2.1226e-18
 79191.10000    2.1092e-18
 79191.15000    2.0959e-18
 79191.20000    2.0827e-18
 79191.25000    2.0696e-18
 79191.30000    2.0566e-18
 79191.35000    2.0437e-18
 79191.40000    2.0309e-18
 79191.45000    2.0183e-18
 79191.50000    2.0057e-18
 79191.55000    1.9933e-18
 79191.60000    1.9809e-18
 79191.65000    1.9687e-18
 79191.70000    1.9566e-18
 79191.75000    1.9445e-18
 79191.80000    1.9326e-18
 79191.85000    1.9208e-18
 79191.90000    1.9090e-18
 79191.95000    1.8974e-18
 79192.00000    1.8859e-18
 79192.05000    1.8744e-18
 79192.10000    1.8631e-18
 79192.15000    1.8518e-18
 79192.20000    1.8406e-18
 79192.25000    1.8295e-18
 79192.30000    1.8186e-18
 79192.35000    1.8077e-18
 79192.40000    1.7969e-18
 79192.45000    1.7861e-18
 79192.50000    1.7755e-18
 79192.55000    1.7649e-18
 79192.60000    1.7545e-18
 79192.65000    1.7441e-18
 79192.70000    1.7338e-18
 79192.75000    1.7236e-18
 79192.80000    1.7135e-18
 79192.85000    1.7034e-18
 79192.90000    1.6934e-18
 79192.95000    1.6835e-18
 79193.00000    1.6737e-18
 79193.05000    1.6640e-18
 79193.10000    1.6543e-18
 79193.15000    1.6447e-18
 79193.20000    1.6352e-18
 79193.25000    1.6258e-18
 79193.30000    1.6164e-18
 79193.35000    1.6071e-18
 79193.40000    1.5979e-18
 79193.45000    1.5887e-18
 79193.50000    1.5796e-18
 79193.55000    1.5706e-18
 79193.60000    1.5617e-18
 79193.65000    1.5528e-18
 79193.70000    1.5440e-18
 79193.75000    1.5353e-18
 79193.80000    1.5266e-18
 79193.85000    1.5180e-18
 79193.90000    1.5094e-18
 79193.95000    1.5010e-18
 79194.00000    1.4926e-18
 79194.05000    1.4842e-18
 79194.10000    1.4759e-18
 79194.15000    1.4677e-18
 79194.20000    1.4595e-18
 79194.25000    1.4514e-18
 79194.30000    1.4434e-18
 79194.35000    1.4354e-18
 79194.40000    1.4275e-18
 79194.45000    1.4196e-18
 79194.50000    1.4118e-18
 79194.55000    1.4040e-18
 79194.60000    1.3963e-18
 79194.65000    1.3887e-18
 79194.70000    1.3811e-18
 79194.75000    1.3736e-18
 79194.80000    1.3661e-18
 79194.85000    1.3587e-18
 79194.90000    1.3514e-18
 79194.95000    1.3440e-18
 79195.00000    1.3368e-18
 79195.05000    1.3296e-18
 79195.10000    1.3224e-18
 79195.15000    1.3153e-18
 79195.20000    1.3083e-18
 79195.25000    1.3013e-18
 79195.30000    1.2943e-18
 79195.35000    1.2874e-18
 79195.40000    1.2806e-18
 79195.45000    1.2738e-18
 79195.50000    1.2670e-18
 79195.55000    1.2603e-18
 79195.60000    1.2536e-18
 79195.65000    1.2470e-18
 79195.70000    1.2404e-18
 79195.75000    1.2339e-18
 79195.80000    1.2274e-18
 79195.85000    1.2210e-18
 79195.90000    1.2146e-18
 79195.95000    1.2083e-18
 79196.00000    1.2020e-18
 79196.05000    1.1957e-18
 79196.10000    1.1895e-18
 79196.15000    1.1833e-18
 79196.20000    1.1772e-18
 79196.25000    1.1711e-18
 79196.30000    1.1651e-18
 79196.35000    1.1591e-18
 79196.40000    1.1531e-18
 79196.45000    1.1472e-18
 79196.50000    1.1413e-18
 79196.55000    1.1355e-18
 79196.60000    1.1297e-18
 79196.65000    1.1239e-18
 79196.70000    1.1182e-18
 79196.75000    1.1125e-18
 79196.80000    1.1069e-18
 79196.85000    1.1013e-18
 79196.90000    1.0957e-18
 79196.95000    1.0902e-18
 79197.00000    1.0847e-18
 79197.05000    1.0792e-18
 79197.10000    1.0738e-18
 79197.15000    1.0684e-18
 79197.20000    1.0630e-18
 79197.25000    1.0577e-18
 79197.30000    1.0524e-18
 79197.35000    1.0472e-18
 79197.40000    1.0420e-18
 79197.45000    1.0368e-18
 79197.50000    1.0317e-18
 79197.55000    1.0265e-18
 79197.60000    1.0215e-18
 79197.65000    1.0164e-18
 79197.70000    1.0114e-18
 79197.75000    1.0064e-18
 79197.80000    1.0015e-18
 79197.85000    9.9657e-19
 79197.90000    9.9169e-19
 79198.00000    9.8201e-19
 79198.10000    9.7246e-19
 79198.20000    9.6303e-19
 79198.30000    9.5372e-19
 79198.40000    9.4453e-19
 79198.50000    9.3546e-19
 79198.60000    9.2650e-19
 79198.70000    9.1765e-19
 79198.80000    9.0891e-19
 79198.90000    9.0028e-19
 79199.00000    8.9176e-19
 79199.10000    8.8334e-19
 79199.20000    8.7502e-19
 79199.30000    8.6681e-19
 79199.40000    8.5870e-19
 79199.50000    8.5068e-19
 79199.60000    8.4277e-19
 79199.70000    8.3495e-19
 79199.80000    8.2722e-19
 79199.90000    8.1959e-19
 79200.00000    8.1204e-19
 79200.10000    8.0459e-19
 79200.20000    7.9723e-19
 79200.30000    7.8995e-19
 79200.40000    7.8276e-19
 79200.50000    7.7566e-19
 79200.60000    7.6863e-19
 79200.70000    7.6169e-19
 79200.80000    7.5483e-19
 79200.90000    7.4805e-19
 79201.00000    7.4135e-19
 79201.10000    7.3473e-19
 79201.20000    7.2818e-19
 79201.30000    7.2171e-19
 79201.40000    7.1531e-19
 79201.50000    7.0899e-19
 79201.60000    7.0273e-19
 79201.70000    6.9655e-19
 79201.80000    6.9044e-19
 79201.90000    6.8439e-19
 79202.00000    6.7842e-19
 79202.10000    6.7251e-19
 79202.20000    6.6667e-19
 79202.30000    6.6089e-19
 79202.40000    6.5517e-19
 79202.50000    6.4952e-19
 79202.60000    6.4394e-19
 79202.70000    6.3841e-19
 79202.80000    6.3294e-19
 79202.90000    6.2754e-19
 79203.00000    6.2219e-19
 79203.10000    6.1690e-19
 79203.20000    6.1167e-19
 79203.30000    6.0649e-19
 79203.40000    6.0137e-19
 79203.50000    5.9631e-19
 79203.60000    5.9130e-19
 79203.70000    5.8634e-19
 79203.80000    5.8144e-19
 79203.90000    5.7659e-19
 79204.00000    5.7179e-19
 79204.10000    5.6704e-19
 79204.20000    5.6234e-19
 79204.30000    5.5769e-19
 79204.40000    5.5308e-19
 79204.50000    5.4853e-19
 79204.60000    5.4402e-19
 79204.70000    5.3957e-19
 79204.80000    5.3515e-19
 79204.90000    5.3078e-19
 79205.00000    5.2646e-19
 79205.10000    5.2218e-19
 79205.20000    5.1795e-19
 79205.30000    5.1376e-19
 79205.40000    5.0961e-19
 79205.50000    5.0550e-19
 79205.60000    5.0144e-19
 79205.70000    4.9742e-19
 79205.80000    4.9343e-19
 79205.90000    4.8949e-19
 79206.00000    4.8559e-19
 79206.10000    4.8172e-19
 79206.20000    4.7790e-19
 79206.30000    4.7411e-19
 79206.40000    4.7036e-19
 79206.50000    4.6665e-19
 79206.60000    4.6297e-19
 79206.70000    4.5933e-19
 79206.80000    4.5573e-19
 79206.90000    4.5216e-19
 79207.00000    4.4863e-19
 79207.10000    4.4513e-19
 79207.20000    4.4166e-19
 79207.30000    4.3823e-19
 79207.40000    4.3483e-19
 79207.50000    4.3147e-19
 79207.60000    4.2814e-19
 79207.70000    4.2483e-19
 79207.80000    4.2156e-19
 79207.90000    4.1833e-19
 79208.00000    4.1512e-19
 79208.10000    4.1194e-19
 79208.20000    4.0880e-19
 79208.30000    4.0568e-19
 79208.40000    4.0259e-19
 79208.50000    3.9953e-19
 79208.60000    3.9651e-19
 79208.70000    3.9350e-19
 79208.80000    3.9053e-19
 79208.90000    3.8759e-19
 79209.00000    3.8467e-19
 79209.10000    3.8178e-19
 79209.20000    3.7891e-19
 79209.30000    3.7608e-19
 79209.40000    3.7327e-19
 79209.50000    3.7048e-19
 79209.60000    3.6772e-19
 79209.70000    3.6499e-19
 79209.80000    3.6228e-19
 79209.90000    3.5959e-19
 79210.00000    3.5693e-19
 79210.10000    3.5430e-19
 79210.20000    3.5169e-19
 79210.30000    3.4910e-19
 79210.40000    3.4653e-19
 79210.50000    3.4399e-19
 79210.60000    3.4147e-19
 79210.70000    3.3897e-19
 79210.80000    3.3650e-19
 79210.90000    3.3405e-19
 79211.00000    3.3162e-19
 79211.10000    3.2921e-19
 79211.20000    3.2682e-19
 79211.30000    3.2446e-19
 79211.40000    3.2211e-19
 79211.50000    3.1979e-19
 79211.60000    3.1748e-19
 79211.70000    3.1520e-19
 79211.80000    3.1293e-19
 79211.90000    3.1069e-19
 79212.00000    3.0846e-19
 79212.10000    3.0626e-19
 79212.20000    3.0407e-19
 79212.30000    3.0191e-19
 79212.40000    2.9976e-19
 79212.50000    2.9763e-19
 79212.60000    2.9551e-19
 79212.70000    2.9342e-19
 79212.80000    2.9135e-19
 79212.90000    2.8929e-19
 79213.00000    2.8725e-19
 79213.10000    2.8522e-19
 79213.20000    2.8322e-19
 79213.30000    2.8123e-19
 79213.40000    2.7926e-19
 79213.50000    2.7730e-19
 79213.60000    2.7536e-19
 79213.70000    2.7344e-19
 79213.80000    2.7154e-19
 79213.90000    2.6965e-19
 79214.00000    2.6777e-19
 79214.10000    2.6591e-19
 79214.20000    2.6407e-19
 79214.30000    2.6224e-19
 79214.40000    2.6043e-19
 79214.50000    2.5863e-19
 79214.60000    2.5685e-19
 79214.70000    2.5508e-19
 79214.80000    2.5333e-19
 79214.90000    2.5159e-19
 79215.00000    2.4986e-19
 79215.10000    2.4815e-19
 79215.20000    2.4645e-19
 79215.30000    2.4477e-19
 79215.40000    2.4310e-19
 79215.50000    2.4145e-19
 79215.60000    2.3980e-19
 79215.70000    2.3818e-19
 79215.80000    2.3656e-19
 79215.90000    2.3496e-19
 79216.00000    2.3337e-19
 79216.10000    2.3179e-19
 79216.20000    2.3023e-19
 79216.30000    2.2867e-19
 79216.40000    2.2713e-19
 79216.50000    2.2561e-19
 79216.60000    2.2409e-19
 79216.70000    2.2259e-19
 79216.80000    2.2110e-19
 79216.90000    2.1962e-19
 79217.00000    2.1815e-19
 79217.10000    2.1670e-19
 79217.20000    2.1525e-19
 79217.30000    2.1382e-19
 79217.40000    2.1240e-19
 79217.50000    2.1099e-19
 79217.60000    2.0959e-19
 79217.70000    2.0820e-19
 79217.80000    2.0682e-19
 79217.90000    2.0545e-19
 79218.00000    2.0410e-19
 79218.10000    2.0275e-19
 79218.20000    2.0141e-19
 79218.30000    2.0009e-19
 79218.40000    1.9877e-19
 79218.50000    1.9747e-19
 79218.60000    1.9617e-19
 79218.70000    1.9489e-19
 79218.80000    1.9361e-19
 79218.90000    1.9235e-19
 79219.00000    1.9109e-19
 79219.10000    1.8985e-19
 79219.20000    1.8861e-19
 79219.30000    1.8738e-19
 79219.40000    1.8617e-19
 79219.50000    1.8496e-19
 79219.60000    1.8376e-19
 79219.70000    1.8257e-19
 79219.80000    1.8139e-19
 79219.90000    1.8021e-19
 79220.00000    1.7905e-19
 79220.10000    1.7789e-19
 79220.20000    1.7675e-19
 79220.30000    1.7561e-19
 79220.40000    1.7448e-19
 79220.50000    1.7336e-19
 79220.60000    1.7225e-19
 79220.70000    1.7114e-19
 79220.80000    1.7005e-19
 79220.90000    1.6896e-19
 79221.00000    1.6788e-19
 79221.10000    1.6681e-19
 79221.20000    1.6574e-19
 79221.30000    1.6469e-19
 79221.40000    1.6364e-19
 79221.50000    1.6260e-19
 79221.60000    1.6157e-19
 79221.70000    1.6054e-19
 79221.80000    1.5952e-19
 79221.90000    1.5851e-19
 79222.00000    1.5751e-19
 79222.10000    1.5651e-19
 79222.20000    1.5552e-19
 79222.30000    1.5454e-19
 79222.40000    1.5357e-19
 79222.50000    1.5260e-19
 79222.60000    1.5164e-19
 79222.70000    1.5069e-19
 79222.80000    1.4974e-19
 79222.90000    1.4880e-19
 79223.00000    1.4787e-19
 79223.10000    1.4694e-19
 79223.20000    1.4602e-19
 79223.30000    1.4511e-19
 79223.40000    1.4420e-19
 79223.50000    1.4330e-19
 79223.60000    1.4241e-19
 79223.70000    1.4152e-19
 79223.80000    1.4064e-19
 79223.90000    1.3976e-19
 79224.00000    1.3890e-19
 79224.10000    1.3803e-19
 79224.20000    1.3718e-19
 79224.30000    1.3633e-19
 79224.40000    1.3548e-19
 79224.50000    1.3464e-19
 79224.60000    1.3381e-19
 79224.70000    1.3298e-19
 79224.80000    1.3216e-19
 79224.90000    1.3135e-19
 79225.00000    1.3054e-19
 79225.10000    1.2974e-19
 79225.20000    1.2894e-19
 79225.30000    1.2814e-19
 79225.40000    1.2736e-19
 79225.50000    1.2658e-19
 79225.60000    1.2580e-19
 79225.70000    1.2503e-19
 79225.80000    1.2426e-19
 79225.90000    1.2350e-19
 79226.00000    1.2275e-19
 79226.10000    1.2200e-19
 79226.20000    1.2125e-19
 79226.30000    1.2051e-19
 79226.40000    1.1978e-19
 79226.50000    1.1905e-19
 79226.60000    1.1832e-19
 79226.70000    1.1760e-19
 79226.80000    1.1689e-19
 79226.90000    1.1618e-19
 79227.00000    1.1547e-19
 79227.10000    1.1477e-19
 79227.20000    1.1408e-19
 79227.30000    1.1339e-19
 79227.40000    1.1270e-19
 79227.50000    1.1202e-19
 79227.60000    1.1134e-19
 79227.70000    1.1067e-19
 79227.80000    1.1000e-19
 79227.90000    1.0934e-19
 79228.00000    1.0868e-19
 79228.10000    1.0803e-19
 79228.20000    1.0738e-19
 79228.30000    1.0673e-19
 79228.40000    1.0609e-19
 79228.50000    1.0545e-19
 79228.60000    1.0482e-19
 79228.70000    1.0419e-19
 79228.80000    1.0357e-19
 79228.90000    1.0295e-19
 79229.00000    1.0233e-19
 79229.10000    1.0172e-19
 79229.20000    1.0111e-19
 79229.30000    1.0051e-19
 79229.40000    9.9906e-20
 79229.50000    9.9310e-20
 79229.60000    9.8717e-20
 79229.70000    9.8129e-20
 79229.80000    9.7545e-20
 79229.90000    9.6964e-20
 79230.00000    9.6387e-20
 79230.10000    9.5814e-20
 79230.20000    9.5245e-20
 79230.30000    9.4680e-20
 79230.40000    9.4118e-20
 79230.50000    9.3560e-20
 79230.60000    9.3005e-20
 79230.70000    9.2454e-20
 79230.80000    9.1907e-20
 79230.90000    9.1363e-20
 79231.00000    9.0823e-20
 79231.10000    9.0286e-20
 79231.20000    8.9753e-20
 79231.30000    8.9223e-20
 79231.40000    8.8697e-20
 79231.50000    8.8174e-20
 79231.60000    8.7654e-20
 79231.70000    8.7138e-20
 79231.80000    8.6625e-20
 79231.90000    8.6115e-20
 79232.00000    8.5609e-20
 79232.10000    8.5106e-20
 79232.20000    8.4606e-20
 79232.30000    8.4109e-20
 79232.40000    8.3616e-20
 79232.50000    8.3125e-20
 79232.60000    8.2638e-20
 79232.70000    8.2154e-20
 79232.80000    8.1673e-20
 79232.90000    8.1195e-20
 79233.00000    8.0720e-20
 79233.10000    8.0248e-20
 79233.20000    7.9779e-20
 79233.30000    7.9313e-20
 79233.40000    7.8850e-20
 79233.50000    7.8389e-20
 79233.60000    7.7932e-20
 79233.70000    7.7478e-20
 79233.80000    7.7026e-20
 79233.90000    7.6578e-20
 79234.00000    7.6132e-20
 79234.10000    7.5689e-20
 79234.20000    7.5249e-20
 79234.30000    7.4811e-20
 79234.40000    7.4377e-20
 79234.50000    7.3944e-20
 79234.60000    7.3515e-20
 79234.70000    7.3089e-20
 79234.80000    7.2665e-20
 79234.90000    7.2243e-20
 79235.00000    7.1825e-20
 79235.10000    7.1409e-20
 79235.20000    7.0995e-20
 79235.30000    7.0584e-20
 79235.40000    7.0176e-20
 79235.50000    6.9770e-20
 79235.60000    6.9367e-20
 79235.70000    6.8966e-20
 79235.80000    6.8567e-20
 79235.90000    6.8171e-20
 79236.00000    6.7778e-20
 79236.10000    6.7387e-20
 79236.20000    6.6998e-20
 79236.30000    6.6612e-20
 79236.40000    6.6228e-20
 79236.50000    6.5847e-20
 79236.60000    6.5468e-20
 79236.70000    6.5091e-20
 79236.80000    6.4716e-20
 79236.90000    6.4344e-20
 79237.00000    6.3974e-20
 79237.10000    6.3607e-20
 79237.20000    6.3241e-20
 79237.30000    6.2878e-20
 79237.40000    6.2517e-20
 79237.50000    6.2158e-20
 79237.60000    6.1802e-20
 79237.70000    6.1447e-20
 79237.80000    6.1095e-20
 79237.90000    6.0745e-20
 79238.00000    6.0397e-20
 79238.10000    6.0051e-20
 79238.20000    5.9707e-20
 79238.30000    5.9366e-20
 79238.40000    5.9026e-20
 79238.50000    5.8688e-20
 79238.60000    5.8353e-20
 79238.70000    5.8019e-20
 79238.80000    5.7688e-20
 79238.90000    5.7358e-20
 79239.00000    5.7031e-20
 79239.10000    5.6705e-20
 79239.20000    5.6382e-20
 79239.30000    5.6060e-20
 79239.40000    5.5740e-20
 79239.50000    5.5423e-20
 79239.60000    5.5107e-20
 79239.70000    5.4793e-20
 79239.80000    5.4481e-20
 79239.90000    5.4170e-20
 79240.00000    5.3862e-20
 79240.10000    5.3555e-20
 79240.20000    5.3251e-20
 79240.30000    5.2948e-20
 79240.40000    5.2647e-20
 79240.50000    5.2347e-20
 79240.60000    5.2050e-20
 79240.70000    5.1754e-20
 79240.80000    5.1460e-20
 79240.90000    5.1168e-20
 79241.00000    5.0877e-20
 79241.10000    5.0589e-20
 79241.20000    5.0302e-20
 79241.30000    5.0016e-20
 79241.40000    4.9733e-20
 79241.50000    4.9451e-20
 79241.60000    4.9170e-20
 79241.70000    4.8892e-20
 79241.80000    4.8615e-20
 79241.90000    4.8339e-20
 79242.00000    4.8065e-20
 79242.10000    4.7793e-20
 79242.20000    4.7523e-20
 79242.30000    4.7254e-20
 79242.40000    4.6986e-20
 79242.50000    4.6721e-20
 79242.60000    4.6456e-20
 79242.70000    4.6194e-20
 79242.80000    4.5933e-20
 79242.90000    4.5673e-20
 79243.00000    4.5415e-20
 79243.10000    4.5158e-20
 79243.20000    4.4903e-20
 79243.30000    4.4650e-20
 79243.40000    4.4398e-20
 79243.50000    4.4147e-20
 79243.60000    4.3898e-20
 79243.70000    4.3650e-20
 79243.80000    4.3404e-20
 79243.90000    4.3159e-20
 79244.00000    4.2916e-20
 79244.10000    4.2674e-20
 79244.20000    4.2433e-20
 79244.30000    4.2194e-20
 79244.40000    4.1956e-20
 79244.50000    4.1720e-20
 79244.60000    4.1485e-20
 79244.70000    4.1251e-20
 79244.80000    4.1019e-20
 79244.90000    4.0788e-20
 79245.00000    4.0558e-20
 79245.10000    4.0330e-20
 79245.20000    4.0103e-20
 79245.30000    3.9877e-20
 79245.40000    3.9653e-20
 79245.50000    3.9430e-20
 79245.60000    3.9208e-20
 79245.70000    3.8987e-20
 79245.80000    3.8768e-20
 79245.90000    3.8550e-20
 79246.00000    3.8334e-20
 79246.10000    3.8118e-20
 79246.20000    3.7904e-20
 79246.30000    3.7691e-20
 79246.40000    3.7479e-20
 79246.50000    3.7269e-20
 79246.60000    3.7059e-20
 79246.70000    3.6851e-20
 79246.80000    3.6644e-20
 79246.90000    3.6439e-20
 79247.00000    3.6234e-20
 79247.10000    3.6031e-20
 79247.20000    3.5829e-20
 79247.30000    3.5628e-20
 79247.40000    3.5428e-20
 79247.50000    3.5229e-20
 79247.60000    3.5031e-20
 79247.70000    3.4835e-20
 79247.80000    3.4639e-20
 79247.90000    3.4445e-20
 79248.00000    3.4252e-20
 79248.10000    3.4060e-20
 79248.20000    3.3869e-20
 79248.30000    3.3679e-20
 79248.40000    3.3491e-20
 79248.50000    3.3303e-20
 79248.60000    3.3116e-20
 79248.70000    3.2931e-20
 79248.80000    3.2746e-20
 79248.90000    3.2563e-20
 79249.00000    3.2380e-20
 79249.10000    3.2199e-20
 79249.20000    3.2019e-20
 79249.30000    3.1839e-20
 79249.40000    3.1661e-20
 79249.50000    3.1484e-20
 79249.60000    3.1308e-20
 79249.70000    3.1132e-20
 79249.80000    3.0958e-20
 79249.90000    3.0785e-20
 79250.00000    3.0613e-20
 79250.10000    3.0441e-20
 79250.20000    3.0271e-20
 79250.30000    3.0102e-20
 79250.40000    2.9933e-20
 79250.50000    2.9766e-20
 79250.60000    2.9599e-20
 79250.70000    2.9434e-20
 79250.80000    2.9269e-20
 79250.90000    2.9105e-20
 79251.00000    2.8943e-20
 79251.10000    2.8781e-20
 79251.20000    2.8620e-20
 79251.30000    2.8460e-20
 79251.40000    2.8301e-20
 79251.50000    2.8142e-20
 79251.60000    2.7985e-20
 79251.70000    2.7829e-20
 79251.80000    2.7673e-20
 79251.90000    2.7518e-20
 79252.00000    2.7365e-20
 79252.10000    2.7212e-20
 79252.20000    2.7060e-20
 79252.30000    2.6908e-20
 79252.40000    2.6758e-20
 79252.50000    2.6609e-20
 79252.60000    2.6460e-20
 79252.70000    2.6312e-20
 79252.80000    2.6165e-20
 79252.90000    2.6019e-20
 79253.00000    2.5874e-20
 79253.10000    2.5729e-20
 79253.20000    2.5585e-20
 79253.30000    2.5442e-20
 79253.40000    2.5300e-20
 79253.50000    2.5159e-20
 79253.60000    2.5019e-20
 79253.70000    2.4879e-20
 79253.80000    2.4740e-20
 79253.90000    2.4602e-20
 79254.00000    2.4464e-20
 79254.10000    2.4328e-20
 79254.20000    2.4192e-20
 79254.30000    2.4057e-20
 79254.40000    2.3923e-20
 79254.50000    2.3789e-20
 79254.60000    2.3656e-20
 79254.70000    2.3524e-20
 79254.80000    2.3393e-20
 79254.90000    2.3262e-20
 79255.00000    2.3133e-20
 79255.10000    2.3003e-20
 79255.20000    2.2875e-20
 79255.30000    2.2747e-20
 79255.40000    2.2620e-20
 79255.50000    2.2494e-20
 79255.60000    2.2369e-20
 79255.70000    2.2244e-20
 79255.80000    2.2120e-20
 79255.90000    2.1996e-20
 79256.00000    2.1874e-20
 79256.10000    2.1751e-20
 79256.20000    2.1630e-20
 79256.30000    2.1509e-20
 79256.40000    2.1389e-20
 79256.50000    2.1270e-20
 79256.60000    2.1151e-20
 79256.70000    2.1033e-20
 79256.80000    2.0916e-20
 79256.90000    2.0799e-20
 79257.00000    2.0683e-20
 79257.10000    2.0568e-20
 79257.20000    2.0453e-20
 79257.30000    2.0339e-20
 79257.40000    2.0226e-20
 79257.50000    2.0113e-20
 79257.60000    2.0001e-20
 79257.70000    1.9889e-20
 79257.80000    1.9778e-20
 79257.90000    1.9668e-20
 79258.00000    1.9559e-20
 79258.10000    1.9449e-20
 79258.20000    1.9341e-20
 79258.30000    1.9233e-20
 79258.40000    1.9126e-20
 79258.50000    1.9019e-20
 79258.60000    1.8913e-20
 79258.70000    1.8808e-20
 79258.80000    1.8703e-20
 79258.90000    1.8599e-20
 79259.00000    1.8495e-20
 79259.10000    1.8392e-20
 79259.20000    1.8290e-20
 79259.30000    1.8188e-20
 79259.40000    1.8086e-20
 79259.50000    1.7986e-20
 79259.60000    1.7885e-20
 79259.70000    1.7786e-20
 79259.80000    1.7687e-20
 79259.90000    1.7588e-20
 79260.00000    1.7490e-20
 79260.10000    1.7393e-20
 79260.20000    1.7296e-20
 79260.30000    1.7199e-20
 79260.40000    1.7104e-20
 79260.50000    1.7008e-20
 79260.60000    1.6914e-20
 79260.70000    1.6820e-20
 79260.80000    1.6726e-20
 79260.90000    1.6633e-20
 79261.00000    1.6540e-20
 79261.10000    1.6448e-20
 79261.20000    1.6357e-20
 79261.30000    1.6265e-20
 79261.40000    1.6175e-20
 79261.50000    1.6085e-20
 79261.60000    1.5995e-20
 79261.70000    1.5906e-20
 79261.80000    1.5818e-20
 79261.90000    1.5730e-20
 79262.00000    1.5642e-20
 79262.10000    1.5555e-20
 79262.20000    1.5469e-20
 79262.30000    1.5383e-20
 79262.40000    1.5297e-20
 79262.50000    1.5212e-20
 79262.60000    1.5128e-20
 79262.70000    1.5044e-20
 79262.80000    1.4960e-20
 79262.90000    1.4877e-20
 79263.00000    1.4794e-20
 79263.10000    1.4712e-20
 79263.20000    1.4630e-20
 79263.30000    1.4549e-20
 79263.40000    1.4468e-20
 79263.50000    1.4388e-20
 79263.60000    1.4308e-20
 79263.70000    1.4228e-20
 79263.80000    1.4149e-20
 79263.90000    1.4071e-20
 79264.00000    1.3993e-20
 79264.10000    1.3915e-20
 79264.20000    1.3838e-20
 79264.30000    1.3761e-20
 79264.40000    1.3685e-20
 79264.50000    1.3609e-20
 79264.60000    1.3533e-20
 79264.70000    1.3458e-20
 79264.80000    1.3384e-20
 79264.90000    1.3310e-20
 79265.00000    1.3236e-20
 79265.10000    1.3163e-20
 79265.20000    1.3090e-20
 79265.30000    1.3017e-20
 79265.40000    1.2945e-20
 79265.50000    1.2873e-20
 79265.60000    1.2802e-20
 79265.70000    1.2731e-20
 79265.80000    1.2661e-20
 79265.90000    1.2591e-20
 79266.00000    1.2521e-20
 79266.10000    1.2452e-20
 79266.20000    1.2383e-20
 79266.30000    1.2315e-20
 79266.40000    1.2246e-20
 79266.50000    1.2179e-20
 79266.60000    1.2112e-20
 79266.70000    1.2045e-20
 79266.80000    1.1978e-20
 79266.90000    1.1912e-20
 79267.00000    1.1846e-20
 79267.10000    1.1781e-20
 79267.20000    1.1716e-20
 79267.30000    1.1651e-20
 79267.40000    1.1587e-20
 79267.50000    1.1523e-20
 79267.60000    1.1460e-20
 79267.70000    1.1397e-20
 79267.80000    1.1334e-20
 79267.90000    1.1271e-20
 79268.00000    1.1209e-20
 79268.10000    1.1148e-20
 79268.20000    1.1086e-20
 79268.30000    1.1026e-20
 79268.40000    1.0965e-20
 79268.50000    1.0905e-20
 79268.60000    1.0845e-20
 79268.70000    1.0785e-20
 79268.80000    1.0726e-20
 79268.90000    1.0667e-20
 79269.00000    1.0609e-20
 79269.10000    1.0551e-20
 79269.20000    1.0493e-20
 79269.30000    1.0435e-20
 79269.40000    1.0378e-20
 79269.50000    1.0321e-20
 79269.60000    1.0265e-20
 79269.70000    1.0209e-20
 79269.80000    1.0153e-20
 79269.90000    1.0097e-20
 79270.00000    1.0042e-20
 79270.10000    9.9873e-21
 79270.20000    9.9328e-21
 79270.30000    9.8786e-21
 79270.40000    9.8247e-21
 79270.50000    9.7712e-21
 79270.60000    9.7180e-21
 79270.70000    9.6650e-21
 79270.80000    9.6124e-21
 79270.90000    9.5601e-21
 79271.00000    9.5082e-21
 79271.10000    9.4565e-21
 79271.20000    9.4051e-21
 79271.30000    9.3541e-21
 79271.40000    9.3033e-21
 79271.50000    9.2529e-21
 79271.60000    9.2027e-21
 79271.70000    9.1529e-21
 79271.80000    9.1033e-21
 79271.90000    9.0541e-21
 79272.00000    9.0051e-21
 79272.10000    8.9564e-21
 79272.20000    8.9081e-21
 79272.30000    8.8600e-21
 79272.40000    8.8122e-21
 79272.50000    8.7647e-21
 79272.60000    8.7175e-21
 79272.70000    8.6706e-21
 79272.80000    8.6239e-21
 79272.90000    8.5775e-21
 79273.00000    8.5315e-21
 79273.10000    8.4857e-21
 79273.20000    8.4401e-21
 79273.30000    8.3949e-21
 79273.40000    8.3499e-21
 79273.50000    8.3052e-21
 79273.60000    8.2608e-21
 79273.70000    8.2166e-21
 79273.80000    8.1727e-21
 79273.90000    8.1291e-21
 79274.00000    8.0858e-21
 79274.10000    8.0427e-21
 79274.20000    7.9999e-21
 79274.30000    7.9573e-21
 79274.40000    7.9150e-21
 79274.50000    7.8730e-21
 79274.60000    7.8312e-21
 79274.70000    7.7897e-21
 79274.80000    7.7485e-21
 79274.90000    7.7075e-21
 79275.00000    7.6667e-21
 79275.10000    7.6262e-21
 79275.20000    7.5860e-21
 79275.30000    7.5460e-21
 79275.40000    7.5063e-21
 79275.50000    7.4668e-21
 79275.60000    7.4275e-21
 79275.70000    7.3885e-21
 79275.80000    7.3498e-21
 79275.90000    7.3113e-21
 79276.00000    7.2730e-21
 79276.10000    7.2350e-21
 79276.20000    7.1972e-21
 79276.30000    7.1596e-21
 79276.40000    7.1223e-21
 79276.50000    7.0852e-21
 79276.60000    7.0484e-21
 79276.70000    7.0118e-21
 79276.80000    6.9754e-21
 79276.90000    6.9393e-21
 79277.00000    6.9034e-21
 79277.10000    6.8677e-21
 79277.20000    6.8322e-21
 79277.30000    6.7970e-21
 79277.40000    6.7620e-21
 79277.50000    6.7272e-21
 79277.60000    6.6927e-21
 79277.70000    6.6584e-21
 79277.80000    6.6242e-21
 79277.90000    6.5904e-21
 79278.00000    6.5567e-21
 79278.10000    6.5233e-21
 79278.20000    6.4900e-21
 79278.30000    6.4570e-21
 79278.40000    6.4242e-21
 79278.50000    6.3916e-21
 79278.60000    6.3593e-21
 79278.70000    6.3271e-21
 79278.80000    6.2952e-21
 79278.90000    6.2634e-21
 79279.00000    6.2319e-21
 79279.10000    6.2006e-21
 79279.20000    6.1695e-21
 79279.30000    6.1386e-21
 79279.40000    6.1079e-21
 79279.50000    6.0774e-21
 79279.60000    6.0471e-21
 79279.70000    6.0170e-21
 79279.80000    5.9871e-21
 79279.90000    5.9574e-21
 79280.00000    5.9279e-21
 79280.10000    5.8986e-21
 79280.20000    5.8696e-21
 79280.30000    5.8407e-21
 79280.40000    5.8120e-21
 79280.50000    5.7835e-21
 79280.60000    5.7552e-21
 79280.70000    5.7270e-21
 79280.80000    5.6991e-21
 79280.90000    5.6714e-21
 79281.00000    5.6438e-21
 79281.10000    5.6165e-21
 79281.20000    5.5893e-21
 79281.30000    5.5623e-21
 79281.40000    5.5355e-21
 79281.50000    5.5089e-21
 79281.60000    5.4825e-21
 79281.70000    5.4563e-21
 79281.80000    5.4302e-21
 79281.90000    5.4043e-21
 79282.00000    5.3786e-21
 79282.10000    5.3531e-21
 79282.20000    5.3278e-21
 79282.30000    5.3026e-21
 79282.40000    5.2777e-21
 79282.50000    5.2529e-21
 79282.60000    5.2283e-21
 79282.70000    5.2038e-21
 79282.80000    5.1795e-21
 79282.90000    5.1554e-21
 79283.00000    5.1315e-21
 79283.10000    5.1078e-21
 79283.20000    5.0842e-21
 79283.30000    5.0608e-21
 79283.40000    5.0375e-21
 79283.50000    5.0144e-21
 79283.60000    4.9915e-21
 79283.70000    4.9688e-21
 79283.80000    4.9462e-21
 79283.90000    4.9238e-21
 79284.00000    4.9016e-21
 79284.10000    4.8795e-21
 79284.20000    4.8576e-21
 79284.30000    4.8358e-21
 79284.40000    4.8142e-21
 79284.50000    4.7928e-21
 79284.60000    4.7715e-21
 79284.70000    4.7504e-21
 79284.80000    4.7295e-21
 79284.90000    4.7087e-21
 79285.00000    4.6880e-21
 79285.10000    4.6676e-21
 79285.20000    4.6472e-21
 79285.30000    4.6271e-21
 79285.40000    4.6071e-21
 79285.50000    4.5872e-21
 79285.60000    4.5675e-21
 79285.70000    4.5479e-21
 79285.80000    4.5285e-21
 79285.90000    4.5093e-21
 79286.00000    4.4902e-21
 79286.10000    4.4712e-21
 79286.20000    4.4524e-21
 79286.30000    4.4338e-21
 79286.40000    4.4153e-21
 79286.50000    4.3969e-21
 79286.60000    4.3787e-21
 79286.70000    4.3606e-21
 79286.80000    4.3427e-21
 79286.90000    4.3249e-21
 79287.00000    4.3072e-21
 79287.10000    4.2898e-21
 79287.20000    4.2724e-21
 79287.30000    4.2552e-21
 79287.40000    4.2381e-21
 79287.50000    4.2212e-21
 79287.60000    4.2044e-21
 79287.70000    4.1877e-21
 79287.80000    4.1712e-21
 79287.90000    4.1548e-21
 79288.00000    4.1386e-21
 79288.10000    4.1225e-21
 79288.20000    4.1065e-21
 79288.30000    4.0907e-21
 79288.40000    4.0750e-21
 79288.50000    4.0594e-21
 79288.60000    4.0439e-21
 79288.70000    4.0286e-21
 79288.80000    4.0135e-21
 79288.90000    3.9984e-21
 79289.00000    3.9835e-21
 79289.10000    3.9687e-21
 79289.20000    3.9541e-21
 79289.30000    3.9396e-21
 79289.40000    3.9252e-21
 79289.50000    3.9109e-21
 79289.60000    3.8968e-21
 79289.70000    3.8827e-21
 79289.80000    3.8688e-21
 79289.90000    3.8551e-21
 79290.00000    3.8414e-21
 79290.10000    3.8279e-21
 79290.20000    3.8145e-21
 79290.30000    3.8013e-21
 79290.40000    3.7881e-21
 79290.50000    3.7751e-21
 79290.60000    3.7622e-21
 79290.70000    3.7494e-21
 79290.80000    3.7367e-21
 79290.90000    3.7242e-21
 79291.00000    3.7118e-21
 79291.10000    3.6995e-21
 79291.20000    3.6873e-21
 79291.30000    3.6752e-21
 79291.40000    3.6633e-21
 79291.50000    3.6514e-21
 79291.60000    3.6397e-21
 79291.70000    3.6281e-21
 79291.80000    3.6166e-21
 79291.90000    3.6052e-21
 79292.00000    3.5940e-21
 79292.10000    3.5828e-21
 79292.20000    3.5718e-21
 79292.30000    3.5609e-21
 79292.40000    3.5500e-21
 79292.50000    3.5393e-21
 79292.60000    3.5287e-21
 79292.70000    3.5183e-21
 79292.80000    3.5079e-21
 79292.90000    3.4976e-21
 79293.00000    3.4875e-21
 79293.10000    3.4774e-21
 79293.20000    3.4675e-21
 79293.30000    3.4576e-21
 79293.40000    3.4479e-21
 79293.50000    3.4383e-21
 79293.60000    3.4288e-21
 79293.70000    3.4194e-21
 79293.80000    3.4101e-21
 79293.90000    3.4009e-21
 79294.00000    3.3918e-21
 79294.10000    3.3828e-21
 79294.20000    3.3739e-21
 79294.30000    3.3651e-21
 79294.40000    3.3564e-21
 79294.50000    3.3478e-21
 79294.60000    3.3393e-21
 79294.70000    3.3310e-21
 79294.80000    3.3227e-21
 79294.90000    3.3145e-21
 79295.00000    3.3064e-21
 79295.10000    3.2984e-21
 79295.20000    3.2905e-21
 79295.30000    3.2827e-21
 79295.40000    3.2751e-21
 79295.50000    3.2675e-21
 79295.60000    3.2600e-21
 79295.70000    3.2526e-21
 79295.80000    3.2452e-21
 79295.90000    3.2380e-21
 79296.00000    3.2309e-21
 79296.10000    3.2239e-21
 79296.20000    3.2170e-21
 79296.30000    3.2101e-21
 79296.40000    3.2034e-21
 79296.50000    3.1967e-21
 79296.60000    3.1902e-21
 79296.70000    3.1837e-21
 79296.80000    3.1773e-21
 79296.90000    3.1710e-21
 79297.00000    3.1649e-21
 79297.10000    3.1588e-21
 79297.20000    3.1527e-21
 79297.30000    3.1468e-21
 79297.40000    3.1410e-21
 79297.50000    3.1352e-21
 79297.60000    3.1296e-21
 79297.70000    3.1240e-21
 79297.80000    3.1185e-21
 79297.90000    3.1131e-21
 79298.00000    3.1078e-21
 79298.10000    3.1026e-21
 79298.20000    3.0974e-21
 79298.30000    3.0924e-21
 79298.40000    3.0874e-21
 79298.50000    3.0825e-21
 79298.60000    3.0777e-21
 79298.70000    3.0730e-21
 79298.80000    3.0684e-21
 79298.90000    3.0638e-21
 79299.00000    3.0594e-21
 79299.10000    3.0550e-21
 79299.20000    3.0507e-21
 79299.30000    3.0465e-21
 79299.40000    3.0423e-21
 79299.50000    3.0383e-21
 79299.60000    3.0343e-21
 79299.70000    3.0304e-21
 79299.80000    3.0266e-21
 79299.90000    3.0228e-21
 79300.00000    3.0192e-21
 79300.10000    3.0156e-21
 79300.20000    3.0121e-21
 79300.30000    3.0087e-21
 79300.40000    3.0053e-21
 79300.50000    3.0020e-21
 79300.60000    2.9988e-21
 79300.70000    2.9957e-21
 79300.80000    2.9927e-21
 79300.90000    2.9897e-21
 79301.00000    2.9868e-21
 79301.10000    2.9840e-21
 79301.20000    2.9813e-21
 79301.30000    2.9786e-21
 79301.40000    2.9760e-21
 79301.50000    2.9735e-21
 79301.60000    2.9711e-21
 79301.70000    2.9687e-21
 79301.80000    2.9664e-21
 79301.90000    2.9642e-21
 79302.00000    2.9620e-21
 79302.10000    2.9599e-21
 79302.20000    2.9579e-21
 79302.30000    2.9560e-21
 79302.40000    2.9541e-21
 79302.50000    2.9523e-21
 79302.60000    2.9506e-21
 79302.70000    2.9490e-21
 79302.80000    2.9474e-21
 79302.90000    2.9459e-21
 79303.00000    2.9444e-21
 79303.10000    2.9430e-21
 79303.20000    2.9417e-21
 79303.30000    2.9405e-21
 79303.40000    2.9393e-21
 79303.50000    2.9382e-21
 79303.60000    2.9372e-21
 79303.70000    2.9362e-21
 79303.80000    2.9353e-21
 79303.90000    2.9345e-21
 79304.00000    2.9337e-21
 79304.10000    2.9330e-21
 79304.20000    2.9323e-21
 79304.30000    2.9318e-21
 79304.40000    2.9312e-21
 79304.50000    2.9308e-21
 79304.60000    2.9304e-21
 79304.70000    2.9301e-21
 79304.80000    2.9298e-21
 79304.90000    2.9297e-21
 79305.00000    2.9295e-21
 79305.10000    2.9295e-21
 79305.20000    2.9295e-21
 79305.30000    2.9295e-21
 79305.40000    2.9296e-21
 79305.50000    2.9298e-21
 79305.60000    2.9301e-21
 79305.70000    2.9304e-21
 79305.80000    2.9307e-21
 79305.90000    2.9312e-21
 79306.00000    2.9317e-21
 79306.10000    2.9322e-21
 79306.20000    2.9328e-21
 79306.30000    2.9335e-21
 79306.40000    2.9342e-21
 79306.50000    2.9350e-21
 79306.60000    2.9359e-21
 79306.70000    2.9368e-21
 79306.80000    2.9377e-21
 79306.90000    2.9387e-21
 79307.00000    2.9398e-21
 79307.10000    2.9410e-21
 79307.20000    2.9421e-21
 79307.30000    2.9434e-21
 79307.40000    2.9447e-21
 79307.50000    2.9461e-21
 79307.60000    2.9475e-21
 79307.70000    2.9490e-21
 79307.80000    2.9505e-21
 79307.90000    2.9521e-21
 79308.00000    2.9537e-21
 79308.10000    2.9554e-21
 79308.20000    2.9572e-21
 79308.30000    2.9590e-21
 79308.40000    2.9608e-21
 79308.50000    2.9627e-21
 79308.60000    2.9647e-21
 79308.70000    2.9667e-21
 79308.80000    2.9688e-21
 79308.90000    2.9709e-21
 79309.00000    2.9731e-21
 79309.10000    2.9754e-21
 79309.20000    2.9776e-21
 79309.30000    2.9800e-21
 79309.40000    2.9824e-21
 79309.50000    2.9848e-21
 79309.60000    2.9873e-21
 79309.70000    2.9898e-21
 79309.80000    2.9924e-21
 79309.90000    2.9951e-21
 79310.00000    2.9978e-21
 79310.10000    3.0005e-21
 79310.20000    3.0033e-21
 79310.30000    3.0062e-21
 79310.40000    3.0091e-21
 79310.50000    3.0120e-21
 79310.60000    3.0150e-21
 79310.70000    3.0181e-21
 79310.80000    3.0211e-21
 79310.90000    3.0243e-21
 79311.00000    3.0275e-21
 79311.10000    3.0307e-21
 79311.20000    3.0340e-21
 79311.30000    3.0373e-21
 79311.40000    3.0407e-21
 79311.50000    3.0441e-21
 79311.60000    3.0476e-21
 79311.70000    3.0511e-21
 79311.80000    3.0547e-21
 79311.90000    3.0583e-21
 79312.00000    3.0620e-21
 79312.10000    3.0657e-21
 79312.20000    3.0694e-21
 79312.30000    3.0732e-21
 79312.40000    3.0771e-21
 79312.50000    3.0810e-21
 79312.60000    3.0849e-21
 79312.70000    3.0889e-21
 79312.80000    3.0929e-21
 79312.90000    3.0970e-21
 79313.00000    3.1011e-21
 79313.10000    3.1052e-21
 79313.20000    3.1094e-21
 79313.30000    3.1137e-21
 79313.40000    3.1180e-21
 79313.50000    3.1223e-21
 79313.60000    3.1267e-21
 79313.70000    3.1311e-21
 79313.80000    3.1355e-21
 79313.90000    3.1400e-21
 79314.00000    3.1446e-21
 79314.10000    3.1492e-21
 79314.20000    3.1538e-21
 79314.30000    3.1584e-21
 79314.40000    3.1632e-21
 79314.50000    3.1679e-21
 79314.60000    3.1727e-21
 79314.70000    3.1775e-21
 79314.80000    3.1824e-21
 79314.90000    3.1873e-21
 79315.00000    3.1923e-21
 79315.10000    3.1973e-21
 79315.20000    3.2023e-21
 79315.30000    3.2074e-21
 79315.40000    3.2125e-21
 79315.50000    3.2176e-21
 79315.60000    3.2228e-21
 79315.70000    3.2281e-21
 79315.80000    3.2333e-21
 79315.90000    3.2386e-21
 79316.00000    3.2440e-21
 79316.10000    3.2494e-21
 79316.20000    3.2548e-21
 79316.30000    3.2603e-21
 79316.40000    3.2658e-21
 79316.50000    3.2713e-21
 79316.60000    3.2769e-21
 79316.70000    3.2825e-21
 79316.80000    3.2881e-21
 79316.90000    3.2938e-21
 79317.00000    3.2995e-21
 79317.10000    3.3053e-21
 79317.20000    3.3111e-21
 79317.30000    3.3169e-21
 79317.40000    3.3228e-21
 79317.50000    3.3287e-21
 79317.60000    3.3347e-21
 79317.70000    3.3406e-21
 79317.80000    3.3467e-21
 79317.90000    3.3527e-21
 79318.00000    3.3588e-21
 79318.10000    3.3649e-21
 79318.20000    3.3711e-21
 79318.30000    3.3772e-21
 79318.40000    3.3835e-21
 79318.50000    3.3897e-21
 79318.60000    3.3960e-21
 79318.70000    3.4023e-21
 79318.80000    3.4087e-21
 79318.90000    3.4151e-21
 79319.00000    3.4215e-21
 79319.10000    3.4280e-21
 79319.20000    3.4345e-21
 79319.30000    3.4410e-21
 79319.40000    3.4476e-21
 79319.50000    3.4542e-21
 79319.60000    3.4608e-21
 79319.70000    3.4675e-21
 79319.80000    3.4741e-21
 79319.90000    3.4809e-21
 79320.00000    3.4876e-21
 79320.10000    3.4944e-21
 79320.20000    3.5012e-21
 79320.30000    3.5081e-21
 79320.40000    3.5150e-21
 79320.50000    3.5219e-21
 79320.60000    3.5288e-21
 79320.70000    3.5358e-21
 79320.80000    3.5428e-21
 79320.90000    3.5499e-21
 79321.00000    3.5569e-21
 79321.10000    3.5640e-21
 79321.20000    3.5712e-21
 79321.30000    3.5783e-21
 79321.40000    3.5855e-21
 79321.50000    3.5927e-21
 79321.60000    3.6000e-21
 79321.70000    3.6073e-21
 79321.80000    3.6146e-21
 79321.90000    3.6219e-21
 79322.00000    3.6293e-21
 79322.10000    3.6367e-21
 79322.20000    3.6441e-21
 79322.30000    3.6516e-21
 79322.40000    3.6591e-21
 79322.50000    3.6666e-21
 79322.60000    3.6741e-21
 79322.70000    3.6817e-21
 79322.80000    3.6893e-21
 79322.90000    3.6969e-21
 79323.00000    3.7046e-21
 79323.10000    3.7123e-21
 79323.20000    3.7200e-21
 79323.30000    3.7277e-21
 79323.40000    3.7355e-21
 79323.50000    3.7433e-21
 79323.60000    3.7511e-21
 79323.70000    3.7590e-21
 79323.80000    3.7668e-21
 79323.90000    3.7748e-21
 79324.00000    3.7827e-21
 79324.10000    3.7906e-21
 79324.20000    3.7986e-21
 79324.30000    3.8066e-21
 79324.40000    3.8147e-21
 79324.50000    3.8227e-21
 79324.60000    3.8308e-21
 79324.70000    3.8389e-21
 79324.80000    3.8471e-21
 79324.90000    3.8552e-21
 79325.00000    3.8634e-21
 79325.10000    3.8717e-21
 79325.20000    3.8799e-21
 79325.30000    3.8882e-21
 79325.40000    3.8965e-21
 79325.50000    3.9048e-21
 79325.60000    3.9131e-21
 79325.70000    3.9215e-21
 79325.80000    3.9299e-21
 79325.90000    3.9383e-21
 79326.00000    3.9467e-21
 79326.10000    3.9552e-21
 79326.20000    3.9637e-21
 79326.30000    3.9722e-21
 79326.40000    3.9808e-21
 79326.50000    3.9893e-21
 79326.60000    3.9979e-21
 79326.70000    4.0065e-21
 79326.80000    4.0151e-21
 79326.90000    4.0238e-21
 79327.00000    4.0325e-21
 79327.10000    4.0412e-21
 79327.20000    4.0499e-21
 79327.30000    4.0587e-21
 79327.40000    4.0674e-21
 79327.50000    4.0762e-21
 79327.60000    4.0850e-21
 79327.70000    4.0939e-21
 79327.80000    4.1028e-21
 79327.90000    4.1116e-21
 79328.00000    4.1205e-21
 79328.10000    4.1295e-21
 79328.20000    4.1384e-21
 79328.30000    4.1474e-21
 79328.40000    4.1564e-21
 79328.50000    4.1654e-21
 79328.60000    4.1744e-21
 79328.70000    4.1835e-21
 79328.80000    4.1926e-21
 79328.90000    4.2017e-21
 79329.00000    4.2108e-21
 79329.10000    4.2200e-21
 79329.20000    4.2291e-21
 79329.30000    4.2383e-21
 79329.40000    4.2475e-21
 79329.50000    4.2568e-21
 79329.60000    4.2660e-21
 79329.70000    4.2753e-21
 79329.80000    4.2846e-21
 79329.90000    4.2939e-21
 79330.00000    4.3032e-21
 79330.10000    4.3126e-21
 79330.20000    4.3219e-21
 79330.30000    4.3313e-21
 79330.40000    4.3407e-21
 79330.50000    4.3502e-21
 79330.60000    4.3596e-21
 79330.70000    4.3691e-21
 79330.80000    4.3786e-21
 79330.90000    4.3881e-21
 79331.00000    4.3976e-21
 79331.10000    4.4071e-21
 79331.20000    4.4167e-21
 79331.30000    4.4263e-21
 79331.40000    4.4359e-21
 79331.50000    4.4455e-21
 79331.60000    4.4552e-21
 79331.70000    4.4648e-21
 79331.80000    4.4745e-21
 79331.90000    4.4842e-21
 79332.00000    4.4939e-21
 79332.10000    4.5037e-21
 79332.20000    4.5134e-21
 79332.30000    4.5232e-21
 79332.40000    4.5330e-21
 79332.50000    4.5428e-21
 79332.60000    4.5526e-21
 79332.70000    4.5624e-21
 79332.80000    4.5723e-21
 79332.90000    4.5822e-21
 79333.00000    4.5921e-21
 79333.10000    4.6020e-21
 79333.20000    4.6119e-21
 79333.30000    4.6219e-21
 79333.40000    4.6318e-21
 79333.50000    4.6418e-21
 79333.60000    4.6518e-21
 79333.70000    4.6618e-21
 79333.80000    4.6718e-21
 79333.90000    4.6819e-21
 79334.00000    4.6920e-21
 79334.10000    4.7020e-21
 79334.20000    4.7121e-21
 79334.30000    4.7223e-21
 79334.40000    4.7324e-21
 79334.50000    4.7425e-21
 79334.60000    4.7527e-21
 79334.70000    4.7629e-21
 79334.80000    4.7731e-21
 79334.90000    4.7833e-21
 79335.00000    4.7935e-21
 79335.10000    4.8038e-21
 79335.20000    4.8140e-21
 79335.30000    4.8243e-21
 79335.40000    4.8346e-21
 79335.50000    4.8449e-21
 79335.60000    4.8552e-21
 79335.70000    4.8655e-21
 79335.80000    4.8759e-21
 79335.90000    4.8863e-21
 79336.00000    4.8966e-21
 79336.10000    4.9070e-21
 79336.20000    4.9175e-21
 79336.30000    4.9279e-21
 79336.40000    4.9383e-21
 79336.50000    4.9488e-21
 79336.60000    4.9592e-21
 79336.70000    4.9697e-21
 79336.80000    4.9802e-21
 79336.90000    4.9907e-21
 79337.00000    5.0013e-21
 79337.10000    5.0118e-21
 79337.20000    5.0224e-21
 79337.30000    5.0329e-21
 79337.40000    5.0435e-21
 79337.50000    5.0541e-21
 79337.60000    5.0647e-21
 79337.70000    5.0754e-21
 79337.80000    5.0860e-21
 79337.90000    5.0967e-21
 79338.00000    5.1073e-21
 79338.10000    5.1180e-21
 79338.20000    5.1287e-21
 79338.30000    5.1394e-21
 79338.40000    5.1501e-21
 79338.50000    5.1609e-21
 79338.60000    5.1716e-21
 79338.70000    5.1824e-21
 79338.80000    5.1932e-21
 79338.90000    5.2040e-21
 79339.00000    5.2148e-21
 79339.10000    5.2256e-21
 79339.20000    5.2364e-21
 79339.30000    5.2472e-21
 79339.40000    5.2581e-21
 79339.50000    5.2690e-21
 79339.60000    5.2798e-21
 79339.70000    5.2907e-21
 79339.80000    5.3016e-21
 79339.90000    5.3125e-21
 79340.00000    5.3235e-21
 79340.10000    5.3344e-21
 79340.20000    5.3454e-21
 79340.30000    5.3563e-21
 79340.40000    5.3673e-21
 79340.50000    5.3783e-21
 79340.60000    5.3893e-21
 79340.70000    5.4003e-21
 79340.80000    5.4113e-21
 79340.90000    5.4223e-21
 79341.00000    5.4334e-21
 79341.10000    5.4445e-21
 79341.20000    5.4555e-21
 79341.30000    5.4666e-21
 79341.40000    5.4777e-21
 79341.50000    5.4888e-21
 79341.60000    5.4999e-21
 79341.70000    5.5110e-21
 79341.80000    5.5222e-21
 79341.90000    5.5333e-21
 79342.00000    5.5445e-21
 79342.10000    5.5557e-21
 79342.20000    5.5668e-21
 79342.30000    5.5780e-21
 79342.40000    5.5892e-21
 79342.50000    5.6005e-21
 79342.60000    5.6117e-21
 79342.70000    5.6229e-21
 79342.80000    5.6342e-21
 79342.90000    5.6454e-21
 79343.00000    5.6567e-21
 79343.10000    5.6680e-21
 79343.20000    5.6792e-21
 79343.30000    5.6905e-21
 79343.40000    5.7019e-21
 79343.50000    5.7132e-21
 79343.60000    5.7245e-21
 79343.70000    5.7358e-21
 79343.80000    5.7472e-21
 79343.90000    5.7586e-21
 79344.00000    5.7699e-21
 79344.10000    5.7813e-21
 79344.20000    5.7927e-21
 79344.30000    5.8041e-21
 79344.40000    5.8155e-21
 79344.50000    5.8269e-21
 79344.60000    5.8383e-21
 79344.70000    5.8498e-21
 79344.80000    5.8612e-21
 79344.90000    5.8727e-21
 79345.00000    5.8841e-21
 79345.10000    5.8956e-21
 79345.20000    5.9071e-21
 79345.30000    5.9186e-21
 79345.40000    5.9301e-21
 79345.50000    5.9416e-21
 79345.60000    5.9531e-21
 79345.70000    5.9647e-21
 79345.80000    5.9762e-21
 79345.90000    5.9877e-21
 79346.00000    5.9993e-21
 79346.10000    6.0109e-21
 79346.20000    6.0224e-21
 79346.30000    6.0340e-21
 79346.40000    6.0456e-21
 79346.50000    6.0572e-21
 79346.60000    6.0688e-21
 79346.70000    6.0804e-21
 79346.80000    6.0921e-21
 79346.90000    6.1037e-21
 79347.00000    6.1153e-21
 79347.10000    6.1270e-21
 79347.20000    6.1387e-21
 79347.30000    6.1503e-21
 79347.40000    6.1620e-21
 79347.50000    6.1737e-21
 79347.60000    6.1854e-21
 79347.70000    6.1971e-21
 79347.80000    6.2088e-21
 79347.90000    6.2205e-21
 79348.00000    6.2322e-21
 79348.10000    6.2440e-21
 79348.20000    6.2557e-21
 79348.30000    6.2674e-21
 79348.40000    6.2792e-21
 79348.50000    6.2910e-21
 79348.60000    6.3027e-21
 79348.70000    6.3145e-21
 79348.80000    6.3263e-21
 79348.90000    6.3381e-21
 79349.00000    6.3499e-21
 79349.10000    6.3617e-21
 79349.20000    6.3735e-21
 79349.30000    6.3853e-21
 79349.40000    6.3972e-21
 79349.50000    6.4090e-21
 79349.60000    6.4208e-21
 79349.70000    6.4327e-21
 79349.80000    6.4445e-21
 79349.90000    6.4564e-21
 79350.00000    6.4683e-21
 79350.10000    6.4802e-21
 79350.20000    6.4920e-21
 79350.30000    6.5039e-21
 79350.40000    6.5158e-21
 79350.50000    6.5277e-21
 79350.60000    6.5397e-21
 79350.70000    6.5516e-21
 79350.80000    6.5635e-21
 79350.90000    6.5754e-21
 79351.00000    6.5874e-21
 79351.10000    6.5993e-21
 79351.20000    6.6113e-21
 79351.30000    6.6232e-21
 79351.40000    6.6352e-21
 79351.50000    6.6472e-21
 79351.60000    6.6591e-21
 79351.70000    6.6711e-21
 79351.80000    6.6831e-21
 79351.90000    6.6951e-21
 79352.00000    6.7071e-21
 79352.10000    6.7191e-21
 79352.20000    6.7311e-21
 79352.30000    6.7432e-21
 79352.40000    6.7552e-21
 79352.50000    6.7672e-21
 79352.60000    6.7793e-21
 79352.70000    6.7913e-21
 79352.80000    6.8034e-21
 79352.90000    6.8154e-21
 79353.00000    6.8275e-21
 79353.10000    6.8395e-21
 79353.20000    6.8516e-21
 79353.30000    6.8637e-21
 79353.40000    6.8758e-21
 79353.50000    6.8879e-21
 79353.60000    6.9000e-21
 79353.70000    6.9121e-21
 79353.80000    6.9242e-21
 79353.90000    6.9363e-21
 79354.00000    6.9484e-21
 79354.10000    6.9605e-21
 79354.20000    6.9727e-21
 79354.30000    6.9848e-21
 79354.40000    6.9969e-21
 79354.50000    7.0091e-21
 79354.60000    7.0212e-21
 79354.70000    7.0334e-21
 79354.80000    7.0456e-21
 79354.90000    7.0577e-21
 79355.00000    7.0699e-21
 79355.10000    7.0821e-21
 79355.20000    7.0942e-21
 79355.30000    7.1064e-21
 79355.40000    7.1186e-21
 79355.50000    7.1308e-21
 79355.60000    7.1430e-21
 79355.70000    7.1552e-21
 79355.80000    7.1674e-21
 79355.90000    7.1796e-21
 79356.00000    7.1919e-21
 79356.10000    7.2041e-21
 79356.20000    7.2163e-21
 79356.30000    7.2285e-21
 79356.40000    7.2408e-21
 79356.50000    7.2530e-21
 79356.60000    7.2653e-21
 79356.70000    7.2775e-21
 79356.80000    7.2898e-21
 79356.90000    7.3020e-21
 79357.00000    7.3143e-21
 79357.10000    7.3266e-21
 79357.20000    7.3388e-21
 79357.30000    7.3511e-21
 79357.40000    7.3634e-21
 79357.50000    7.3757e-21
 79357.60000    7.3880e-21
 79357.70000    7.4003e-21
 79357.80000    7.4126e-21
 79357.90000    7.4249e-21
 79358.00000    7.4372e-21
 79358.10000    7.4495e-21
 79358.20000    7.4618e-21
 79358.30000    7.4741e-21
 79358.40000    7.4864e-21
 79358.50000    7.4987e-21
 79358.60000    7.5111e-21
 79358.70000    7.5234e-21
 79358.80000    7.5357e-21
 79358.90000    7.5481e-21
 79359.00000    7.5604e-21
 79359.10000    7.5728e-21
 79359.20000    7.5851e-21
 79359.30000    7.5975e-21
 79359.40000    7.6098e-21
 79359.50000    7.6222e-21
 79359.60000    7.6346e-21
 79359.70000    7.6469e-21
 79359.80000    7.6593e-21
 79359.90000    7.6717e-21
 79360.00000    7.6841e-21
 79360.10000    7.6965e-21
 79360.20000    7.7088e-21
 79360.30000    7.7212e-21
 79360.40000    7.7336e-21
 79360.50000    7.7460e-21
 79360.60000    7.7584e-21
 79360.70000    7.7708e-21
 79360.80000    7.7832e-21
 79360.90000    7.7956e-21
 79361.00000    7.8080e-21
 79361.10000    7.8205e-21
 79361.20000    7.8329e-21
 79361.30000    7.8453e-21
 79361.40000    7.8577e-21
 79361.50000    7.8702e-21
 79361.60000    7.8826e-21
 79361.70000    7.8950e-21
 79361.80000    7.9075e-21
 79361.90000    7.9199e-21
 79362.00000    7.9323e-21
 79362.10000    7.9448e-21
 79362.20000    7.9572e-21
 79362.30000    7.9697e-21
 79362.40000    7.9821e-21
 79362.50000    7.9946e-21
 79362.60000    8.0071e-21
 79362.70000    8.0195e-21
 79362.80000    8.0320e-21
 79362.90000    8.0444e-21
 79363.00000    8.0569e-21
 79363.10000    8.0694e-21
 79363.20000    8.0819e-21
 79363.30000    8.0943e-21
 79363.40000    8.1068e-21
 79363.50000    8.1193e-21
 79363.60000    8.1318e-21
 79363.70000    8.1443e-21
 79363.80000    8.1568e-21
 79363.90000    8.1692e-21
 79364.00000    8.1817e-21
 79364.10000    8.1942e-21
 79364.20000    8.2067e-21
 79364.30000    8.2192e-21
 79364.40000    8.2317e-21
 79364.50000    8.2442e-21
 79364.60000    8.2568e-21
 79364.70000    8.2693e-21
 79364.80000    8.2818e-21
 79364.90000    8.2943e-21
 79365.00000    8.3068e-21
 79365.10000    8.3193e-21
 79365.20000    8.3318e-21
 79365.30000    8.3444e-21
 79365.40000    8.3569e-21
 79365.50000    8.3694e-21
 79365.60000    8.3819e-21
 79365.70000    8.3945e-21
 79365.80000    8.4070e-21
 79365.90000    8.4195e-21
 79366.00000    8.4321e-21
 79366.10000    8.4446e-21
 79366.20000    8.4572e-21
 79366.30000    8.4697e-21
 79366.40000    8.4822e-21
 79366.50000    8.4948e-21
 79366.60000    8.5073e-21
 79366.70000    8.5199e-21
 79366.80000    8.5324e-21
 79366.90000    8.5450e-21
 79367.00000    8.5575e-21
 79367.10000    8.5701e-21
 79367.20000    8.5827e-21
 79367.30000    8.5952e-21
 79367.40000    8.6078e-21
 79367.50000    8.6203e-21
 79367.60000    8.6329e-21
 79367.70000    8.6455e-21
 79367.80000    8.6580e-21
 79367.90000    8.6706e-21
 79368.00000    8.6832e-21
 79368.10000    8.6957e-21
 79368.20000    8.7083e-21
 79368.30000    8.7209e-21
 79368.40000    8.7334e-21
 79368.50000    8.7460e-21
 79368.60000    8.7586e-21
 79368.70000    8.7712e-21
 79368.80000    8.7838e-21
 79368.90000    8.7963e-21
 79369.00000    8.8089e-21
 79369.10000    8.8215e-21
 79369.20000    8.8341e-21
 79369.30000    8.8467e-21
 79369.40000    8.8593e-21
 79369.50000    8.8718e-21
 79369.60000    8.8844e-21
 79369.70000    8.8970e-21
 79369.80000    8.9096e-21
 79369.90000    8.9222e-21
 79370.00000    8.9348e-21
 79370.10000    8.9474e-21
 79370.20000    8.9600e-21
 79370.30000    8.9726e-21
 79370.40000    8.9852e-21
 79370.50000    8.9978e-21
 79370.60000    9.0104e-21
 79370.70000    9.0230e-21
 79370.80000    9.0356e-21
 79370.90000    9.0482e-21
 79371.00000    9.0608e-21
 79371.10000    9.0734e-21
 79371.20000    9.0860e-21
 79371.30000    9.0986e-21
 79371.40000    9.1112e-21
 79371.50000    9.1238e-21
 79371.60000    9.1364e-21
 79371.70000    9.1490e-21
 79371.80000    9.1616e-21
 79371.90000    9.1742e-21
 79372.00000    9.1868e-21
 79372.10000    9.1995e-21
 79372.20000    9.2121e-21
 79372.30000    9.2247e-21
 79372.40000    9.2373e-21
 79372.50000    9.2499e-21
 79372.60000    9.2625e-21
 79372.70000    9.2751e-21
 79372.80000    9.2877e-21
 79372.90000    9.3004e-21
 79373.00000    9.3130e-21
 79373.10000    9.3256e-21
 79373.20000    9.3382e-21
 79373.30000    9.3508e-21
 79373.40000    9.3634e-21
 79373.50000    9.3761e-21
 79373.60000    9.3887e-21
 79373.70000    9.4013e-21
 79373.80000    9.4139e-21
 79373.90000    9.4265e-21
 79374.00000    9.4391e-21
 79374.10000    9.4518e-21
 79374.20000    9.4644e-21
 79374.30000    9.4770e-21
 79374.40000    9.4896e-21
 79374.50000    9.5022e-21
 79374.60000    9.5149e-21
 79374.70000    9.5275e-21
 79374.80000    9.5401e-21
 79374.90000    9.5527e-21
 79375.00000    9.5653e-21
 79375.10000    9.5780e-21
 79375.20000    9.5906e-21
 79375.30000    9.6032e-21
 79375.40000    9.6158e-21
 79375.50000    9.6284e-21
 79375.60000    9.6411e-21
 79375.70000    9.6537e-21
 79375.80000    9.6663e-21
 79375.90000    9.6789e-21
 79376.00000    9.6916e-21
 79376.10000    9.7042e-21
 79376.20000    9.7168e-21
 79376.30000    9.7294e-21
 79376.40000    9.7420e-21
 79376.50000    9.7547e-21
 79376.60000    9.7673e-21
 79376.70000    9.7799e-21
 79376.80000    9.7925e-21
 79376.90000    9.8051e-21
 79377.00000    9.8178e-21
 79377.10000    9.8304e-21
 79377.20000    9.8430e-21
 79377.30000    9.8556e-21
 79377.40000    9.8682e-21
 79377.50000    9.8809e-21
 79377.60000    9.8935e-21
 79377.70000    9.9061e-21
 79377.80000    9.9187e-21
 79377.90000    9.9313e-21
 79378.00000    9.9440e-21
 79378.10000    9.9566e-21
 79378.20000    9.9692e-21
 79378.30000    9.9818e-21
 79378.40000    9.9944e-21
 79378.50000    1.0007e-20
 79378.60000    1.0020e-20
 79378.70000    1.0032e-20
 79378.80000    1.0045e-20
 79378.90000    1.0057e-20
 79379.00000    1.0070e-20
 79379.10000    1.0083e-20
 79379.20000    1.0095e-20
 79379.30000    1.0108e-20
 79379.40000    1.0121e-20
 79379.50000    1.0133e-20
 79379.60000    1.0146e-20
 79379.70000    1.0158e-20
 79379.80000    1.0171e-20
 79379.90000    1.0184e-20
 79380.00000    1.0196e-20
 79380.10000    1.0209e-20
 79380.20000    1.0221e-20
 79380.30000    1.0234e-20
 79380.40000    1.0247e-20
 79380.50000    1.0259e-20
 79380.60000    1.0272e-20
 79380.70000    1.0284e-20
 79380.80000    1.0297e-20
 79380.90000    1.0310e-20
 79381.00000    1.0322e-20
 79381.10000    1.0335e-20
 79381.20000    1.0347e-20
 79381.30000    1.0360e-20
 79381.40000    1.0373e-20
 79381.50000    1.0385e-20
 79381.60000    1.0398e-20
 79381.70000    1.0410e-20
 79381.80000    1.0423e-20
 79381.90000    1.0436e-20
 79382.00000    1.0448e-20
 79382.10000    1.0461e-20
 79382.20000    1.0473e-20
 79382.30000    1.0486e-20
 79382.40000    1.0499e-20
 79382.50000    1.0511e-20
 79382.60000    1.0524e-20
 79382.70000    1.0536e-20
 79382.80000    1.0549e-20
 79382.90000    1.0562e-20
 79383.00000    1.0574e-20
 79383.10000    1.0587e-20
 79383.20000    1.0599e-20
 79383.30000    1.0612e-20
 79383.40000    1.0624e-20
 79383.50000    1.0637e-20
 79383.60000    1.0650e-20
 79383.70000    1.0662e-20
 79383.80000    1.0675e-20
 79383.90000    1.0687e-20
 79384.00000    1.0700e-20
 79384.10000    1.0713e-20
 79384.20000    1.0725e-20
 79384.30000    1.0738e-20
 79384.40000    1.0750e-20
 79384.50000    1.0763e-20
 79384.60000    1.0775e-20
 79384.70000    1.0788e-20
 79384.80000    1.0800e-20
 79384.90000    1.0813e-20
 79385.00000    1.0826e-20
 79385.10000    1.0838e-20
 79385.20000    1.0851e-20
 79385.30000    1.0863e-20
 79385.40000    1.0876e-20
 79385.50000    1.0888e-20
 79385.60000    1.0901e-20
 79385.70000    1.0914e-20
 79385.80000    1.0926e-20
 79385.90000    1.0939e-20
 79386.00000    1.0951e-20
 79386.10000    1.0964e-20
 79386.20000    1.0976e-20
 79386.30000    1.0989e-20
 79386.40000    1.1001e-20
 79386.50000    1.1014e-20
 79386.60000    1.1026e-20
 79386.70000    1.1039e-20
 79386.80000    1.1052e-20
 79386.90000    1.1064e-20
 79387.00000    1.1077e-20
 79387.10000    1.1089e-20
 79387.20000    1.1102e-20
 79387.30000    1.1114e-20
 79387.40000    1.1127e-20
 79387.50000    1.1139e-20
 79387.60000    1.1152e-20
 79387.70000    1.1164e-20
 79387.80000    1.1177e-20
 79387.90000    1.1189e-20
 79388.00000    1.1202e-20
 79388.10000    1.1214e-20
 79388.20000    1.1227e-20
 79388.30000    1.1239e-20
 79388.40000    1.1252e-20
 79388.50000    1.1265e-20
 79388.60000    1.1277e-20
 79388.70000    1.1290e-20
 79388.80000    1.1302e-20
 79388.90000    1.1315e-20
 79389.00000    1.1327e-20
 79389.10000    1.1340e-20
 79389.20000    1.1352e-20
 79389.30000    1.1365e-20
 79389.40000    1.1377e-20
 79389.50000    1.1390e-20
 79389.60000    1.1402e-20
 79389.70000    1.1415e-20
 79389.80000    1.1427e-20
 79389.90000    1.1440e-20
 79390.00000    1.1452e-20
 79390.10000    1.1465e-20
 79390.20000    1.1477e-20
 79390.30000    1.1490e-20
 79390.40000    1.1502e-20
 79390.50000    1.1515e-20
 79390.60000    1.1527e-20
 79390.70000    1.1539e-20
 79390.80000    1.1552e-20
 79390.90000    1.1564e-20
 79391.00000    1.1577e-20
 79391.10000    1.1589e-20
 79391.20000    1.1602e-20
 79391.30000    1.1614e-20
 79391.40000    1.1627e-20
 79391.50000    1.1639e-20
 79391.60000    1.1652e-20
 79391.70000    1.1664e-20
 79391.80000    1.1677e-20
 79391.90000    1.1689e-20
 79392.00000    1.1702e-20
 79392.10000    1.1714e-20
 79392.20000    1.1726e-20
 79392.30000    1.1739e-20
 79392.40000    1.1751e-20
 79392.50000    1.1764e-20
 79392.60000    1.1776e-20
 79392.70000    1.1789e-20
 79392.80000    1.1801e-20
 79392.90000    1.1814e-20
 79393.00000    1.1826e-20
 79393.10000    1.1838e-20
 79393.20000    1.1851e-20
 79393.30000    1.1863e-20
 79393.40000    1.1876e-20
 79393.50000    1.1888e-20
 79393.60000    1.1901e-20
 79393.70000    1.1913e-20
 79393.80000    1.1925e-20
 79393.90000    1.1938e-20
 79394.00000    1.1950e-20
 79394.10000    1.1963e-20
 79394.20000    1.1975e-20
 79394.30000    1.1988e-20
 79394.40000    1.2000e-20
 79394.50000    1.2012e-20
 79394.60000    1.2025e-20
 79394.70000    1.2037e-20
 79394.80000    1.2050e-20
 79394.90000    1.2062e-20
 79395.00000    1.2074e-20
 79395.10000    1.2087e-20
 79395.20000    1.2099e-20
 79395.30000    1.2112e-20
 79395.40000    1.2124e-20
 79395.50000    1.2136e-20
 79395.60000    1.2149e-20
 79395.70000    1.2161e-20
 79395.80000    1.2174e-20
 79395.90000    1.2186e-20
 79396.00000    1.2198e-20
 79396.10000    1.2211e-20
 79396.20000    1.2223e-20
 79396.30000    1.2235e-20
 79396.40000    1.2248e-20
 79396.50000    1.2260e-20
 79396.60000    1.2272e-20
 79396.70000    1.2285e-20
 79396.80000    1.2297e-20
 79396.90000    1.2310e-20
 79397.00000    1.2322e-20
 79397.10000    1.2334e-20
 79397.20000    1.2347e-20
 79397.30000    1.2359e-20
 79397.40000    1.2371e-20
 79397.50000    1.2384e-20
 79397.60000    1.2396e-20
 79397.70000    1.2408e-20
 79397.80000    1.2421e-20
 79397.90000    1.2433e-20
 79398.00000    1.2445e-20
 79398.10000    1.2458e-20
 79398.20000    1.2470e-20
 79398.30000    1.2482e-20
 79398.40000    1.2495e-20
 79398.50000    1.2507e-20
 79398.60000    1.2519e-20
 79398.70000    1.2532e-20
 79398.80000    1.2544e-20
 79398.90000    1.2556e-20
 79399.00000    1.2569e-20
 79399.10000    1.2581e-20
 79399.20000    1.2593e-20
 79399.30000    1.2606e-20
 79399.40000    1.2618e-20
 79399.50000    1.2630e-20
 79399.60000    1.2642e-20
 79399.70000    1.2655e-20
 79399.80000    1.2667e-20
 79399.90000    1.2679e-20
 79400.00000    1.2692e-20
 79400.10000    1.2704e-20
 79400.20000    1.2716e-20
 79400.30000    1.2728e-20
 79400.40000    1.2741e-20
 79400.50000    1.2753e-20
 79400.60000    1.2765e-20
 79400.70000    1.2778e-20
 79400.80000    1.2790e-20
 79400.90000    1.2802e-20
 79401.00000    1.2814e-20
 79401.10000    1.2827e-20
 79401.20000    1.2839e-20
 79401.30000    1.2851e-20
 79401.40000    1.2863e-20
 79401.50000    1.2876e-20
 79401.60000    1.2888e-20
 79401.70000    1.2900e-20
 79401.80000    1.2912e-20
 79401.90000    1.2925e-20
 79402.00000    1.2937e-20
 79402.10000    1.2949e-20
 79402.20000    1.2961e-20
 79402.30000    1.2974e-20
 79402.40000    1.2986e-20
 79402.50000    1.2998e-20
 79402.60000    1.3010e-20
 79402.70000    1.3023e-20
 79402.80000    1.3035e-20
 79402.90000    1.3047e-20
 79403.00000    1.3059e-20
 79403.10000    1.3071e-20
 79403.20000    1.3084e-20
 79403.30000    1.3096e-20
 79403.40000    1.3108e-20
 79403.50000    1.3120e-20
 79403.60000    1.3132e-20
 79403.70000    1.3145e-20
 79403.80000    1.3157e-20
 79403.90000    1.3169e-20
 79404.00000    1.3181e-20
 79404.10000    1.3193e-20
 79404.20000    1.3206e-20
 79404.30000    1.3218e-20
 79404.40000    1.3230e-20
 79404.50000    1.3242e-20
 79404.60000    1.3254e-20
 79404.70000    1.3267e-20
 79404.80000    1.3279e-20
 79404.90000    1.3291e-20
 79405.00000    1.3303e-20
 79405.10000    1.3315e-20
 79405.20000    1.3327e-20
 79405.30000    1.3340e-20
 79405.40000    1.3352e-20
 79405.50000    1.3364e-20
 79405.60000    1.3376e-20
 79405.70000    1.3388e-20
 79405.80000    1.3400e-20
 79405.90000    1.3412e-20
 79406.00000    1.3425e-20
 79406.10000    1.3437e-20
 79406.20000    1.3449e-20
 79406.30000    1.3461e-20
 79406.40000    1.3473e-20
 79406.50000    1.3485e-20
 79406.60000    1.3497e-20
 79406.70000    1.3509e-20
 79406.80000    1.3522e-20
 79406.90000    1.3534e-20
 79407.00000    1.3546e-20
 79407.10000    1.3558e-20
 79407.20000    1.3570e-20
 79407.30000    1.3582e-20
 79407.40000    1.3594e-20
 79407.50000    1.3606e-20
 79407.60000    1.3618e-20
 79407.70000    1.3631e-20
 79407.80000    1.3643e-20
 79407.90000    1.3655e-20
 79408.00000    1.3667e-20
 79408.10000    1.3679e-20
 79408.20000    1.3691e-20
 79408.30000    1.3703e-20
 79408.40000    1.3715e-20
 79408.50000    1.3727e-20
 79408.60000    1.3739e-20
 79408.70000    1.3751e-20
 79408.80000    1.3763e-20
 79408.90000    1.3775e-20
 79409.00000    1.3788e-20
 79409.10000    1.3800e-20
 79409.20000    1.3812e-20
 79409.30000    1.3824e-20
 79409.40000    1.3836e-20
 79409.50000    1.3848e-20
 79409.60000    1.3860e-20
 79409.70000    1.3872e-20
 79409.80000    1.3884e-20
 79409.90000    1.3896e-20
 79410.00000    1.3908e-20
 79410.10000    1.3920e-20
 79410.20000    1.3932e-20
 79410.30000    1.3944e-20
 79410.40000    1.3956e-20
 79410.50000    1.3968e-20
 79410.60000    1.3980e-20
 79410.70000    1.3992e-20
 79410.80000    1.4004e-20
 79410.90000    1.4016e-20
 79411.00000    1.4028e-20
 79411.10000    1.4040e-20
 79411.20000    1.4052e-20
 79411.30000    1.4064e-20
 79411.40000    1.4076e-20
 79411.50000    1.4088e-20
 79411.60000    1.4100e-20
 79411.70000    1.4112e-20
 79411.80000    1.4124e-20
 79411.90000    1.4136e-20
 79412.00000    1.4148e-20
 79412.10000    1.4160e-20
 79412.20000    1.4172e-20
 79412.30000    1.4184e-20
 79412.40000    1.4196e-20
 79412.50000    1.4208e-20
 79412.60000    1.4220e-20
 79412.70000    1.4232e-20
 79412.80000    1.4244e-20
 79412.90000    1.4256e-20
 79413.00000    1.4268e-20
 79413.10000    1.4280e-20
 79413.20000    1.4292e-20
 79413.30000    1.4304e-20
 79413.40000    1.4315e-20
 79413.50000    1.4327e-20
 79413.60000    1.4339e-20
 79413.70000    1.4351e-20
 79413.80000    1.4363e-20
 79413.90000    1.4375e-20
 79414.00000    1.4387e-20
 79414.10000    1.4399e-20
 79414.20000    1.4411e-20
 79414.30000    1.4423e-20
 79414.40000    1.4435e-20
 79414.50000    1.4447e-20
 79414.60000    1.4458e-20
 79414.70000    1.4470e-20
 79414.80000    1.4482e-20
 79414.90000    1.4494e-20
 79415.00000    1.4506e-20
 79415.10000    1.4518e-20
 79415.20000    1.4530e-20
 79415.30000    1.4542e-20
 79415.40000    1.4554e-20
 79415.50000    1.4565e-20
 79415.60000    1.4577e-20
 79415.70000    1.4589e-20
 79415.80000    1.4601e-20
 79415.90000    1.4613e-20
 79416.00000    1.4625e-20
 79416.10000    1.4637e-20
 79416.20000    1.4649e-20
 79416.30000    1.4660e-20
 79416.40000    1.4672e-20
 79416.50000    1.4684e-20
 79416.60000    1.4696e-20
 79416.70000    1.4708e-20
 79416.80000    1.4720e-20
 79416.90000    1.4731e-20
 79417.00000    1.4743e-20
 79417.10000    1.4755e-20
 79417.20000    1.4767e-20
 79417.30000    1.4779e-20
 79417.40000    1.4791e-20
 79417.50000    1.4802e-20
 79417.60000    1.4814e-20
 79417.70000    1.4826e-20
 79417.80000    1.4838e-20
 79417.90000    1.4850e-20
 79418.00000    1.4861e-20
 79418.10000    1.4873e-20
 79418.20000    1.4885e-20
 79418.30000    1.4897e-20
 79418.40000    1.4909e-20
 79418.50000    1.4920e-20
 79418.60000    1.4932e-20
 79418.70000    1.4944e-20
 79418.80000    1.4956e-20
 79418.90000    1.4968e-20
 79419.00000    1.4979e-20
 79419.10000    1.4991e-20
 79419.20000    1.5003e-20
 79419.30000    1.5015e-20
 79419.40000    1.5026e-20
 79419.50000    1.5038e-20
 79419.60000    1.5050e-20
 79419.70000    1.5062e-20
 79419.80000    1.5073e-20
 79419.90000    1.5085e-20
 79420.00000    1.5097e-20
 79420.10000    1.5109e-20
 79420.20000    1.5120e-20
 79420.30000    1.5132e-20
 79420.40000    1.5144e-20
 79420.50000    1.5156e-20
 79420.60000    1.5167e-20
 79420.70000    1.5179e-20
 79420.80000    1.5191e-20
 79420.90000    1.5202e-20
 79421.00000    1.5214e-20
 79421.10000    1.5226e-20
 79421.20000    1.5238e-20
 79421.30000    1.5249e-20
 79421.40000    1.5261e-20
 79421.50000    1.5273e-20
 79421.60000    1.5284e-20
 79421.70000    1.5296e-20
 79421.80000    1.5308e-20
 79421.90000    1.5319e-20
 79422.00000    1.5331e-20
 79422.10000    1.5343e-20
 79422.20000    1.5355e-20
 79422.30000    1.5366e-20
 79422.40000    1.5378e-20
 79422.50000    1.5390e-20
 79422.60000    1.5401e-20
 79422.70000    1.5413e-20
 79422.80000    1.5425e-20
 79422.90000    1.5436e-20
 79423.00000    1.5448e-20
 79423.10000    1.5459e-20
 79423.20000    1.5471e-20
 79423.30000    1.5483e-20
 79423.40000    1.5494e-20
 79423.50000    1.5506e-20
 79423.60000    1.5518e-20
 79423.70000    1.5529e-20
 79423.80000    1.5541e-20
 79423.90000    1.5553e-20
 79424.00000    1.5564e-20
 79424.10000    1.5576e-20
 79424.20000    1.5587e-20
 79424.30000    1.5599e-20
 79424.40000    1.5611e-20
 79424.50000    1.5622e-20
 79424.60000    1.5634e-20
 79424.70000    1.5645e-20
 79424.80000    1.5657e-20
 79424.90000    1.5669e-20
 79425.00000    1.5680e-20
 79425.10000    1.5692e-20
 79425.20000    1.5703e-20
 79425.30000    1.5715e-20
 79425.40000    1.5727e-20
 79425.50000    1.5738e-20
 79425.60000    1.5750e-20
 79425.70000    1.5761e-20
 79425.80000    1.5773e-20
 79425.90000    1.5784e-20
 79426.00000    1.5796e-20
 79426.10000    1.5808e-20
 79426.20000    1.5819e-20
 79426.30000    1.5831e-20
 79426.40000    1.5842e-20
 79426.50000    1.5854e-20
 79426.60000    1.5865e-20
 79426.70000    1.5877e-20
 79426.80000    1.5888e-20
 79426.90000    1.5900e-20
 79427.00000    1.5911e-20
 79427.10000    1.5923e-20
 79427.20000    1.5935e-20
 79427.30000    1.5946e-20
 79427.40000    1.5958e-20
 79427.50000    1.5969e-20
 79427.60000    1.5981e-20
 79427.70000    1.5992e-20
 79427.80000    1.6004e-20
 79427.90000    1.6015e-20
 79428.00000    1.6027e-20
 79428.10000    1.6038e-20
 79428.20000    1.6050e-20
 79428.30000    1.6061e-20
 79428.40000    1.6073e-20
 79428.50000    1.6084e-20
 79428.60000    1.6096e-20
 79428.70000    1.6107e-20
 79428.80000    1.6119e-20
 79428.90000    1.6130e-20
 79429.00000    1.6141e-20
 79429.10000    1.6153e-20
 79429.20000    1.6164e-20
 79429.30000    1.6176e-20
 79429.40000    1.6187e-20
 79429.50000    1.6199e-20
 79429.60000    1.6210e-20
 79429.70000    1.6222e-20
 79429.80000    1.6233e-20
 79429.90000    1.6245e-20
 79430.00000    1.6256e-20
 79430.10000    1.6267e-20
 79430.20000    1.6279e-20
 79430.30000    1.6290e-20
 79430.40000    1.6302e-20
 79430.50000    1.6313e-20
 79430.60000    1.6325e-20
 79430.70000    1.6336e-20
 79430.80000    1.6347e-20
 79430.90000    1.6359e-20
 79431.00000    1.6370e-20
 79431.10000    1.6382e-20
 79431.20000    1.6393e-20
 79431.30000    1.6404e-20
 79431.40000    1.6416e-20
 79431.50000    1.6427e-20
 79431.60000    1.6439e-20
 79431.70000    1.6450e-20
 79431.80000    1.6461e-20
 79431.90000    1.6473e-20
 79432.00000    1.6484e-20
 79432.10000    1.6495e-20
 79432.20000    1.6507e-20
 79432.30000    1.6518e-20
 79432.40000    1.6530e-20
 79432.50000    1.6541e-20
 79432.60000    1.6552e-20
 79432.70000    1.6564e-20
 79432.80000    1.6575e-20
 79432.90000    1.6586e-20
 79433.00000    1.6598e-20
 79433.10000    1.6609e-20
 79433.20000    1.6620e-20
 79433.30000    1.6632e-20
 79433.40000    1.6643e-20
 79433.50000    1.6654e-20
 79433.60000    1.6666e-20
 79433.70000    1.6677e-20
 79433.80000    1.6688e-20
 79433.90000    1.6700e-20
 79434.00000    1.6711e-20
 79434.10000    1.6722e-20
 79434.20000    1.6734e-20
 79434.30000    1.6745e-20
 79434.40000    1.6756e-20
 79434.50000    1.6768e-20
 79434.60000    1.6779e-20
 79434.70000    1.6790e-20
 79434.80000    1.6801e-20
 79434.90000    1.6813e-20
 79435.00000    1.6824e-20
 79435.10000    1.6835e-20
 79435.20000    1.6847e-20
 79435.30000    1.6858e-20
 79435.40000    1.6869e-20
 79435.50000    1.6880e-20
 79435.60000    1.6892e-20
 79435.70000    1.6903e-20
 79435.80000    1.6914e-20
 79435.90000    1.6925e-20
 79436.00000    1.6937e-20
 79436.10000    1.6948e-20
 79436.20000    1.6959e-20
 79436.30000    1.6970e-20
 79436.40000    1.6982e-20
 79436.50000    1.6993e-20
 79436.60000    1.7004e-20
 79436.70000    1.7015e-20
 79436.80000    1.7027e-20
 79436.90000    1.7038e-20
 79437.00000    1.7049e-20
 79437.10000    1.7060e-20
 79437.20000    1.7071e-20
 79437.30000    1.7083e-20
 79437.40000    1.7094e-20
 79437.50000    1.7105e-20
 79437.60000    1.7116e-20
 79437.70000    1.7127e-20
 79437.80000    1.7139e-20
 79437.90000    1.7150e-20
 79438.00000    1.7161e-20
 79438.10000    1.7172e-20
 79438.20000    1.7183e-20
 79438.30000    1.7195e-20
 79438.40000    1.7206e-20
 79438.50000    1.7217e-20
 79438.60000    1.7228e-20
 79438.70000    1.7239e-20
 79438.80000    1.7250e-20
 79438.90000    1.7262e-20
 79439.00000    1.7273e-20
 79439.10000    1.7284e-20
 79439.20000    1.7295e-20
 79439.30000    1.7306e-20
 79439.40000    1.7317e-20
 79439.50000    1.7329e-20
 79439.60000    1.7340e-20
 79439.70000    1.7351e-20
 79439.80000    1.7362e-20
 79439.90000    1.7373e-20
 79440.00000    1.7384e-20
 79440.10000    1.7395e-20
 79440.20000    1.7406e-20
 79440.30000    1.7418e-20
 79440.40000    1.7429e-20
 79440.50000    1.7440e-20
 79440.60000    1.7451e-20
 79440.70000    1.7462e-20
 79440.80000    1.7473e-20
 79440.90000    1.7484e-20
 79441.00000    1.7495e-20
 79441.10000    1.7506e-20
 79441.20000    1.7517e-20
 79441.30000    1.7529e-20
 79441.40000    1.7540e-20
 79441.50000    1.7551e-20
 79441.60000    1.7562e-20
 79441.70000    1.7573e-20
 79441.80000    1.7584e-20
 79441.90000    1.7595e-20
 79442.00000    1.7606e-20
 79442.10000    1.7617e-20
 79442.20000    1.7628e-20
 79442.30000    1.7639e-20
 79442.40000    1.7650e-20
 79442.50000    1.7661e-20
 79442.60000    1.7672e-20
 79442.70000    1.7683e-20
 79442.80000    1.7694e-20
 79442.90000    1.7706e-20
 79443.00000    1.7717e-20
 79443.10000    1.7728e-20
 79443.20000    1.7739e-20
 79443.30000    1.7750e-20
 79443.40000    1.7761e-20
 79443.50000    1.7772e-20
 79443.60000    1.7783e-20
 79443.70000    1.7794e-20
 79443.80000    1.7805e-20
 79443.90000    1.7816e-20
 79444.00000    1.7827e-20
 79444.10000    1.7838e-20
 79444.20000    1.7849e-20
 79444.30000    1.7860e-20
 79444.40000    1.7871e-20
 79444.50000    1.7882e-20
 79444.60000    1.7893e-20
 79444.70000    1.7904e-20
 79444.80000    1.7915e-20
 79444.90000    1.7926e-20
 79445.00000    1.7937e-20
 79445.10000    1.7948e-20
 79445.20000    1.7959e-20
 79445.30000    1.7969e-20
 79445.40000    1.7980e-20
 79445.50000    1.7991e-20
 79445.60000    1.8002e-20
 79445.70000    1.8013e-20
 79445.80000    1.8024e-20
 79445.90000    1.8035e-20
 79446.00000    1.8046e-20
 79446.10000    1.8057e-20
 79446.20000    1.8068e-20
 79446.30000    1.8079e-20
 79446.40000    1.8090e-20
 79446.50000    1.8101e-20
 79446.60000    1.8112e-20
 79446.70000    1.8123e-20
 79446.80000    1.8134e-20
 79446.90000    1.8144e-20
 79447.00000    1.8155e-20
 79447.10000    1.8166e-20
 79447.20000    1.8177e-20
 79447.30000    1.8188e-20
 79447.40000    1.8199e-20
 79447.50000    1.8210e-20
 79447.60000    1.8221e-20
 79447.70000    1.8232e-20
 79447.80000    1.8243e-20
 79447.90000    1.8253e-20
 79448.00000    1.8264e-20
 79448.10000    1.8275e-20
 79448.20000    1.8286e-20
 79448.30000    1.8297e-20
 79448.40000    1.8308e-20
 79448.50000    1.8319e-20
 79448.60000    1.8330e-20
 79448.70000    1.8340e-20
 79448.80000    1.8351e-20
 79448.90000    1.8362e-20
 79449.00000    1.8373e-20
 79449.10000    1.8384e-20
 79449.20000    1.8395e-20
 79449.30000    1.8405e-20
 79449.40000    1.8416e-20
 79449.50000    1.8427e-20
 79449.60000    1.8438e-20
 79449.70000    1.8449e-20
 79449.80000    1.8460e-20
 79449.90000    1.8470e-20
 79450.00000    1.8481e-20
 79450.10000    1.8492e-20
 79450.20000    1.8503e-20
 79450.30000    1.8514e-20
 79450.40000    1.8525e-20
 79450.50000    1.8535e-20
 79450.60000    1.8546e-20
 79450.70000    1.8557e-20
 79450.80000    1.8568e-20
 79450.90000    1.8578e-20
 79451.00000    1.8589e-20
 79451.10000    1.8600e-20
 79451.20000    1.8611e-20
 79451.30000    1.8622e-20
 79451.40000    1.8632e-20
 79451.50000    1.8643e-20
 79451.60000    1.8654e-20
 79451.70000    1.8665e-20
 79451.80000    1.8675e-20
 79451.90000    1.8686e-20
 79452.00000    1.8697e-20
 79452.10000    1.8708e-20
 79452.20000    1.8718e-20
 79452.30000    1.8729e-20
 79452.40000    1.8740e-20
 79452.50000    1.8751e-20
 79452.60000    1.8761e-20
 79452.70000    1.8772e-20
 79452.80000    1.8783e-20
 79452.90000    1.8794e-20
 79453.00000    1.8804e-20
 79453.10000    1.8815e-20
 79453.20000    1.8826e-20
 79453.30000    1.8837e-20
 79453.40000    1.8847e-20
 79453.50000    1.8858e-20
 79453.60000    1.8869e-20
 79453.70000    1.8879e-20
 79453.80000    1.8890e-20
 79453.90000    1.8901e-20
 79454.00000    1.8911e-20
 79454.10000    1.8922e-20
 79454.20000    1.8933e-20
 79454.30000    1.8944e-20
 79454.40000    1.8954e-20
 79454.50000    1.8965e-20
 79454.60000    1.8976e-20
 79454.70000    1.8986e-20
 79454.80000    1.8997e-20
 79454.90000    1.9008e-20
 79455.00000    1.9018e-20
 79455.10000    1.9029e-20
 79455.20000    1.9040e-20
 79455.30000    1.9050e-20
 79455.40000    1.9061e-20
 79455.50000    1.9072e-20
 79455.60000    1.9082e-20
 79455.70000    1.9093e-20
 79455.80000    1.9103e-20
 79455.90000    1.9114e-20
 79456.00000    1.9125e-20
 79456.10000    1.9135e-20
 79456.20000    1.9146e-20
 79456.30000    1.9157e-20
 79456.40000    1.9167e-20
 79456.50000    1.9178e-20
 79456.60000    1.9188e-20
 79456.70000    1.9199e-20
 79456.80000    1.9210e-20
 79456.90000    1.9220e-20
 79457.00000    1.9231e-20
 79457.10000    1.9242e-20
 79457.20000    1.9252e-20
 79457.30000    1.9263e-20
 79457.40000    1.9273e-20
 79457.50000    1.9284e-20
 79457.60000    1.9294e-20
 79457.70000    1.9305e-20
 79457.80000    1.9316e-20
 79457.90000    1.9326e-20
 79458.00000    1.9337e-20
 79458.10000    1.9347e-20
 79458.20000    1.9358e-20
 79458.30000    1.9369e-20
 79458.40000    1.9379e-20
 79458.50000    1.9390e-20
 79458.60000    1.9400e-20
 79458.70000    1.9411e-20
 79458.80000    1.9421e-20
 79458.90000    1.9432e-20
 79459.00000    1.9442e-20
 79459.10000    1.9453e-20
 79459.20000    1.9463e-20
 79459.30000    1.9474e-20
 79459.40000    1.9485e-20
 79459.50000    1.9495e-20
 79459.60000    1.9506e-20
 79459.70000    1.9516e-20
 79459.80000    1.9527e-20
 79459.90000    1.9537e-20
 79460.00000    1.9548e-20
 79460.10000    1.9558e-20
 79460.20000    1.9569e-20
 79460.30000    1.9579e-20
 79460.40000    1.9590e-20
 79460.50000    1.9600e-20
 79460.60000    1.9611e-20
 79460.70000    1.9621e-20
 79460.80000    1.9632e-20
 79460.90000    1.9642e-20
 79461.00000    1.9653e-20
 79461.10000    1.9663e-20
 79461.20000    1.9674e-20
 79461.30000    1.9684e-20
 79461.40000    1.9695e-20
 79461.50000    1.9705e-20
 79461.60000    1.9715e-20
 79461.70000    1.9726e-20
 79461.80000    1.9736e-20
 79461.90000    1.9747e-20
 79462.00000    1.9757e-20
 79462.10000    1.9768e-20
 79462.20000    1.9778e-20
 79462.30000    1.9789e-20
 79462.40000    1.9799e-20
 79462.50000    1.9810e-20
 79462.60000    1.9820e-20
 79462.70000    1.9830e-20
 79462.80000    1.9841e-20
 79462.90000    1.9851e-20
 79463.00000    1.9862e-20
 79463.10000    1.9872e-20
 79463.20000    1.9883e-20
 79463.30000    1.9893e-20
 79463.40000    1.9903e-20
 79463.50000    1.9914e-20
 79463.60000    1.9924e-20
 79463.70000    1.9935e-20
 79463.80000    1.9945e-20
 79463.90000    1.9955e-20
 79464.00000    1.9966e-20
 79464.10000    1.9976e-20
 79464.20000    1.9987e-20
 79464.30000    1.9997e-20
 79464.40000    2.0007e-20
 79464.50000    2.0018e-20
 79464.60000    2.0028e-20
 79464.70000    2.0038e-20
 79464.80000    2.0049e-20
 79464.90000    2.0059e-20
 79465.00000    2.0070e-20
 79465.10000    2.0080e-20
 79465.20000    2.0090e-20
 79465.30000    2.0101e-20
 79465.40000    2.0111e-20
 79465.50000    2.0121e-20
 79465.60000    2.0132e-20
 79465.70000    2.0142e-20
 79465.80000    2.0152e-20
 79465.90000    2.0163e-20
 79466.00000    2.0173e-20
 79466.10000    2.0183e-20
 79466.20000    2.0194e-20
 79466.30000    2.0204e-20
 79466.40000    2.0214e-20
 79466.50000    2.0225e-20
 79466.60000    2.0235e-20
 79466.70000    2.0245e-20
 79466.80000    2.0256e-20
 79466.90000    2.0266e-20
 79467.00000    2.0276e-20
 79467.10000    2.0287e-20
 79467.20000    2.0297e-20
 79467.30000    2.0307e-20
 79467.40000    2.0318e-20
 79467.50000    2.0328e-20
 79467.60000    2.0338e-20
 79467.70000    2.0348e-20
 79467.80000    2.0359e-20
 79467.90000    2.0369e-20
 79468.00000    2.0379e-20
 79468.10000    2.0390e-20
 79468.20000    2.0400e-20
 79468.30000    2.0410e-20
 79468.40000    2.0420e-20
 79468.50000    2.0431e-20
 79468.60000    2.0441e-20
 79468.70000    2.0451e-20
 79468.80000    2.0461e-20
 79468.90000    2.0472e-20
 79469.00000    2.0482e-20
 79469.10000    2.0492e-20
 79469.20000    2.0502e-20
 79469.30000    2.0513e-20
 79469.40000    2.0523e-20
 79469.50000    2.0533e-20
 79469.60000    2.0543e-20
 79469.70000    2.0554e-20
 79469.80000    2.0564e-20
 79469.90000    2.0574e-20
 79470.00000    2.0584e-20
 79470.10000    2.0594e-20
 79470.20000    2.0605e-20
 79470.30000    2.0615e-20
 79470.40000    2.0625e-20
 79470.50000    2.0635e-20
 79470.60000    2.0645e-20
 79470.70000    2.0656e-20
 79470.80000    2.0666e-20
 79470.90000    2.0676e-20
 79471.00000    2.0686e-20
 79471.10000    2.0696e-20
 79471.20000    2.0707e-20
 79471.30000    2.0717e-20
 79471.40000    2.0727e-20
 79471.50000    2.0737e-20
 79471.60000    2.0747e-20
 79471.70000    2.0758e-20
 79471.80000    2.0768e-20
 79471.90000    2.0778e-20
 79472.00000    2.0788e-20
 79472.10000    2.0798e-20
 79472.20000    2.0808e-20
 79472.30000    2.0818e-20
 79472.40000    2.0829e-20
 79472.50000    2.0839e-20
 79472.60000    2.0849e-20
 79472.70000    2.0859e-20
 79472.80000    2.0869e-20
 79472.90000    2.0879e-20
 79473.00000    2.0889e-20
 79473.10000    2.0900e-20
 79473.20000    2.0910e-20
 79473.30000    2.0920e-20
 79473.40000    2.0930e-20
 79473.50000    2.0940e-20
 79473.60000    2.0950e-20
 79473.70000    2.0960e-20
 79473.80000    2.0970e-20
 79473.90000    2.0981e-20
 79474.00000    2.0991e-20
 79474.10000    2.1001e-20
 79474.20000    2.1011e-20
 79474.30000    2.1021e-20
 79474.40000    2.1031e-20
 79474.50000    2.1041e-20
 79474.60000    2.1051e-20
 79474.70000    2.1061e-20
 79474.80000    2.1071e-20
 79474.90000    2.1082e-20
 79475.00000    2.1092e-20
 79475.10000    2.1102e-20
 79475.20000    2.1112e-20
 79475.30000    2.1122e-20
 79475.40000    2.1132e-20
 79475.50000    2.1142e-20
 79475.60000    2.1152e-20
 79475.70000    2.1162e-20
 79475.80000    2.1172e-20
 79475.90000    2.1182e-20
 79476.00000    2.1192e-20
 79476.10000    2.1202e-20
 79476.20000    2.1212e-20
 79476.30000    2.1222e-20
 79476.40000    2.1232e-20
 79476.50000    2.1242e-20
 79476.60000    2.1252e-20
 79476.70000    2.1262e-20
 79476.80000    2.1273e-20
 79476.90000    2.1283e-20
 79477.00000    2.1293e-20
 79477.10000    2.1303e-20
 79477.20000    2.1313e-20
 79477.30000    2.1323e-20
 79477.40000    2.1333e-20
 79477.50000    2.1343e-20
 79477.60000    2.1353e-20
 79477.70000    2.1363e-20
 79477.80000    2.1373e-20
 79477.90000    2.1383e-20
 79478.00000    2.1393e-20
 79478.10000    2.1403e-20
 79478.20000    2.1413e-20
 79478.30000    2.1423e-20
 79478.40000    2.1433e-20
 79478.50000    2.1443e-20
 79478.60000    2.1453e-20
 79478.70000    2.1463e-20
 79478.80000    2.1472e-20
 79478.90000    2.1482e-20
 79479.00000    2.1492e-20
 79479.10000    2.1502e-20
 79479.20000    2.1512e-20
 79479.30000    2.1522e-20
 79479.40000    2.1532e-20
 79479.50000    2.1542e-20
 79479.60000    2.1552e-20
 79479.70000    2.1562e-20
 79479.80000    2.1572e-20
 79479.90000    2.1582e-20
 79480.00000    2.1592e-20
 79480.10000    2.1602e-20
 79480.20000    2.1612e-20
 79480.30000    2.1622e-20
 79480.40000    2.1632e-20
 79480.50000    2.1642e-20
 79480.60000    2.1651e-20
 79480.70000    2.1661e-20
 79480.80000    2.1671e-20
 79480.90000    2.1681e-20
 79481.00000    2.1691e-20
 79481.10000    2.1701e-20
 79481.20000    2.1711e-20
 79481.30000    2.1721e-20
 79481.40000    2.1731e-20
 79481.50000    2.1741e-20
 79481.60000    2.1751e-20
 79481.70000    2.1760e-20
 79481.80000    2.1770e-20
 79481.90000    2.1780e-20
 79482.00000    2.1790e-20
 79482.10000    2.1800e-20
 79482.20000    2.1810e-20
 79482.30000    2.1820e-20
 79482.40000    2.1830e-20
 79482.50000    2.1839e-20
 79482.60000    2.1849e-20
 79482.70000    2.1859e-20
 79482.80000    2.1869e-20
 79482.90000    2.1879e-20
 79483.00000    2.1889e-20
 79483.10000    2.1899e-20
 79483.20000    2.1909e-20
 79483.30000    2.1918e-20
 79483.40000    2.1928e-20
 79483.50000    2.1938e-20
 79483.60000    2.1948e-20
 79483.70000    2.1958e-20
 79483.80000    2.1968e-20
 79483.90000    2.1977e-20
 79484.00000    2.1987e-20
 79484.10000    2.1997e-20
 79484.20000    2.2007e-20
 79484.30000    2.2017e-20
 79484.40000    2.2027e-20
 79484.50000    2.2036e-20
 79484.60000    2.2046e-20
 79484.70000    2.2056e-20
 79484.80000    2.2066e-20
 79484.90000    2.2076e-20
 79485.00000    2.2085e-20
 79485.10000    2.2095e-20
 79485.20000    2.2105e-20
 79485.30000    2.2115e-20
 79485.40000    2.2125e-20
 79485.50000    2.2134e-20
 79485.60000    2.2144e-20
 79485.70000    2.2154e-20
 79485.80000    2.2164e-20
 79485.90000    2.2173e-20
 79486.00000    2.2183e-20
 79486.10000    2.2193e-20
 79486.20000    2.2203e-20
 79486.30000    2.2213e-20
 79486.40000    2.2222e-20
 79486.50000    2.2232e-20
 79486.60000    2.2242e-20
 79486.70000    2.2252e-20
 79486.80000    2.2261e-20
 79486.90000    2.2271e-20
 79487.00000    2.2281e-20
 79487.10000    2.2291e-20
 79487.20000    2.2300e-20
 79487.30000    2.2310e-20
 79487.40000    2.2320e-20
 79487.50000    2.2330e-20
 79487.60000    2.2339e-20
 79487.70000    2.2349e-20
 79487.80000    2.2359e-20
 79487.90000    2.2368e-20
 79488.00000    2.2378e-20
 79488.10000    2.2388e-20
 79488.20000    2.2398e-20
 79488.30000    2.2407e-20
 79488.40000    2.2417e-20
 79488.50000    2.2427e-20
 79488.60000    2.2436e-20
 79488.70000    2.2446e-20
 79488.80000    2.2456e-20
 79488.90000    2.2466e-20
 79489.00000    2.2475e-20
 79489.10000    2.2485e-20
 79489.20000    2.2495e-20
 79489.30000    2.2504e-20
 79489.40000    2.2514e-20
 79489.50000    2.2524e-20
 79489.60000    2.2533e-20
 79489.70000    2.2543e-20
 79489.80000    2.2553e-20
 79489.90000    2.2562e-20
 79490.00000    2.2572e-20
 79490.10000    2.2582e-20
 79490.20000    2.2591e-20
 79490.30000    2.2601e-20
 79490.40000    2.2611e-20
 79490.50000    2.2620e-20
 79490.60000    2.2630e-20
 79490.70000    2.2640e-20
 79490.80000    2.2649e-20
 79490.90000    2.2659e-20
 79491.00000    2.2669e-20
 79491.10000    2.2678e-20
 79491.20000    2.2688e-20
 79491.30000    2.2698e-20
 79491.40000    2.2707e-20
 79491.50000    2.2717e-20
 79491.60000    2.2726e-20
 79491.70000    2.2736e-20
 79491.80000    2.2746e-20
 79491.90000    2.2755e-20
 79492.00000    2.2765e-20
 79492.10000    2.2775e-20
 79492.20000    2.2784e-20
 79492.30000    2.2794e-20
 79492.40000    2.2803e-20
 79492.50000    2.2813e-20
 79492.60000    2.2823e-20
 79492.70000    2.2832e-20
 79492.80000    2.2842e-20
 79492.90000    2.2851e-20
 79493.00000    2.2861e-20
 79493.10000    2.2871e-20
 79493.20000    2.2880e-20
 79493.30000    2.2890e-20
 79493.40000    2.2899e-20
 79493.50000    2.2909e-20
 79493.60000    2.2918e-20
 79493.70000    2.2928e-20
 79493.80000    2.2938e-20
 79493.90000    2.2947e-20
 79494.00000    2.2957e-20
 79494.10000    2.2966e-20
 79494.20000    2.2976e-20
 79494.30000    2.2985e-20
 79494.40000    2.2995e-20
 79494.50000    2.3005e-20
 79494.60000    2.3014e-20
 79494.70000    2.3024e-20
 79494.80000    2.3033e-20
 79494.90000    2.3043e-20
 79495.00000    2.3052e-20
 79495.10000    2.3062e-20
 79495.20000    2.3071e-20
 79495.30000    2.3081e-20
 79495.40000    2.3090e-20
 79495.50000    2.3100e-20
 79495.60000    2.3109e-20
 79495.70000    2.3119e-20
 79495.80000    2.3128e-20
 79495.90000    2.3138e-20
 79496.00000    2.3148e-20
 79496.10000    2.3157e-20
 79496.20000    2.3167e-20
 79496.30000    2.3176e-20
 79496.40000    2.3186e-20
 79496.50000    2.3195e-20
 79496.60000    2.3205e-20
 79496.70000    2.3214e-20
 79496.80000    2.3224e-20
 79496.90000    2.3233e-20
 79497.00000    2.3243e-20
 79497.10000    2.3252e-20
 79497.20000    2.3262e-20
 79497.30000    2.3271e-20
 79497.40000    2.3280e-20
 79497.50000    2.3290e-20
 79497.60000    2.3299e-20
 79497.70000    2.3309e-20
 79497.80000    2.3318e-20
 79497.90000    2.3328e-20
 79498.00000    2.3337e-20
 79498.10000    2.3347e-20
 79498.20000    2.3356e-20
 79498.30000    2.3366e-20
 79498.40000    2.3375e-20
 79498.50000    2.3385e-20
 79498.60000    2.3394e-20
 79498.70000    2.3403e-20
 79498.80000    2.3413e-20
 79498.90000    2.3422e-20
 79499.00000    2.3432e-20
 79499.10000    2.3441e-20
 79499.20000    2.3451e-20
 79499.30000    2.3460e-20
 79499.40000    2.3470e-20
 79499.50000    2.3479e-20
 79499.60000    2.3488e-20
 79499.70000    2.3498e-20
 79499.80000    2.3507e-20
 79499.90000    2.3517e-20
 79500.00000    2.3526e-20
 79500.10000    2.3535e-20
 79500.20000    2.3545e-20
 79500.30000    2.3554e-20
 79500.40000    2.3564e-20
 79500.50000    2.3573e-20
 79500.60000    2.3582e-20
 79500.70000    2.3592e-20
 79500.80000    2.3601e-20
 79500.90000    2.3611e-20
 79501.00000    2.3620e-20
 79501.10000    2.3629e-20
 79501.20000    2.3639e-20
 79501.30000    2.3648e-20
 79501.40000    2.3658e-20
 79501.50000    2.3667e-20
 79501.60000    2.3676e-20
 79501.70000    2.3686e-20
 79501.80000    2.3695e-20
 79501.90000    2.3704e-20
 79502.00000    2.3714e-20
 79502.10000    2.3723e-20
 79502.20000    2.3733e-20
 79502.30000    2.3742e-20
 79502.40000    2.3751e-20
 79502.50000    2.3761e-20
 79502.60000    2.3770e-20
 79502.70000    2.3779e-20
 79502.80000    2.3789e-20
 79502.90000    2.3798e-20
 79503.00000    2.3807e-20
 79503.10000    2.3817e-20
 79503.20000    2.3826e-20
 79503.30000    2.3835e-20
 79503.40000    2.3845e-20
 79503.50000    2.3854e-20
 79503.60000    2.3863e-20
 79503.70000    2.3873e-20
 79503.80000    2.3882e-20
 79503.90000    2.3891e-20
 79504.00000    2.3901e-20
 79504.10000    2.3910e-20
 79504.20000    2.3919e-20
 79504.30000    2.3929e-20
 79504.40000    2.3938e-20
 79504.50000    2.3947e-20
 79504.60000    2.3956e-20
 79504.70000    2.3966e-20
 79504.80000    2.3975e-20
 79504.90000    2.3984e-20
 79505.00000    2.3994e-20
 79505.10000    2.4003e-20
 79505.20000    2.4012e-20
 79505.30000    2.4022e-20
 79505.40000    2.4031e-20
 79505.50000    2.4040e-20
 79505.60000    2.4049e-20
 79505.70000    2.4059e-20
 79505.80000    2.4068e-20
 79505.90000    2.4077e-20
 79506.00000    2.4086e-20
 79506.10000    2.4096e-20
 79506.20000    2.4105e-20
 79506.30000    2.4114e-20
 79506.40000    2.4123e-20
 79506.50000    2.4133e-20
 79506.60000    2.4142e-20
 79506.70000    2.4151e-20
 79506.80000    2.4160e-20
 79506.90000    2.4170e-20
 79507.00000    2.4179e-20
 79507.10000    2.4188e-20
 79507.20000    2.4197e-20
 79507.30000    2.4207e-20
 79507.40000    2.4216e-20
 79507.50000    2.4225e-20
 79507.60000    2.4234e-20
 79507.70000    2.4244e-20
 79507.80000    2.4253e-20
 79507.90000    2.4262e-20
 79508.00000    2.4271e-20
 79508.10000    2.4281e-20
 79508.20000    2.4290e-20
 79508.30000    2.4299e-20
 79508.40000    2.4308e-20
 79508.50000    2.4317e-20
 79508.60000    2.4327e-20
 79508.70000    2.4336e-20
 79508.80000    2.4345e-20
 79508.90000    2.4354e-20
 79509.00000    2.4363e-20
 79509.10000    2.4373e-20
 79509.20000    2.4382e-20
 79509.30000    2.4391e-20
 79509.40000    2.4400e-20
 79509.50000    2.4409e-20
 79509.60000    2.4418e-20
 79509.70000    2.4428e-20
 79509.80000    2.4437e-20
 79509.90000    2.4446e-20
 79510.00000    2.4455e-20
 79510.10000    2.4464e-20
 79510.20000    2.4474e-20
 79510.30000    2.4483e-20
 79510.40000    2.4492e-20
 79510.50000    2.4501e-20
 79510.60000    2.4510e-20
 79510.70000    2.4519e-20
 79510.80000    2.4529e-20
 79510.90000    2.4538e-20
 79511.00000    2.4547e-20
 79511.10000    2.4556e-20
 79511.20000    2.4565e-20
 79511.30000    2.4574e-20
 79511.40000    2.4583e-20
 79511.50000    2.4593e-20
 79511.60000    2.4602e-20
 79511.70000    2.4611e-20
 79511.80000    2.4620e-20
 79511.90000    2.4629e-20
 79512.00000    2.4638e-20
 79512.10000    2.4647e-20
 79512.20000    2.4656e-20
 79512.30000    2.4666e-20
 79512.40000    2.4675e-20
 79512.50000    2.4684e-20
 79512.60000    2.4693e-20
 79512.70000    2.4702e-20
 79512.80000    2.4711e-20
 79512.90000    2.4720e-20
 79513.00000    2.4729e-20
 79513.10000    2.4738e-20
 79513.20000    2.4748e-20
 79513.30000    2.4757e-20
 79513.40000    2.4766e-20
 79513.50000    2.4775e-20
 79513.60000    2.4784e-20
 79513.70000    2.4793e-20
 79513.80000    2.4802e-20
 79513.90000    2.4811e-20
 79514.00000    2.4820e-20
 79514.10000    2.4829e-20
 79514.20000    2.4838e-20
 79514.30000    2.4847e-20
 79514.40000    2.4857e-20
 79514.50000    2.4866e-20
 79514.60000    2.4875e-20
 79514.70000    2.4884e-20
 79514.80000    2.4893e-20
 79514.90000    2.4902e-20
 79515.00000    2.4911e-20
 79515.10000    2.4920e-20
 79515.20000    2.4929e-20
 79515.30000    2.4938e-20
 79515.40000    2.4947e-20
 79515.50000    2.4956e-20
 79515.60000    2.4965e-20
 79515.70000    2.4974e-20
 79515.80000    2.4983e-20
 79515.90000    2.4992e-20
 79516.00000    2.5001e-20
 79516.10000    2.5010e-20
 79516.20000    2.5019e-20
 79516.30000    2.5028e-20
 79516.40000    2.5038e-20
 79516.50000    2.5047e-20
 79516.60000    2.5056e-20
 79516.70000    2.5065e-20
 79516.80000    2.5074e-20
 79516.90000    2.5083e-20
 79517.00000    2.5092e-20
 79517.10000    2.5101e-20
 79517.20000    2.5110e-20
 79517.30000    2.5119e-20
 79517.40000    2.5128e-20
 79517.50000    2.5137e-20
 79517.60000    2.5146e-20
 79517.70000    2.5155e-20
 79517.80000    2.5164e-20
 79517.90000    2.5173e-20
 79518.00000    2.5182e-20
 79518.10000    2.5191e-20
 79518.20000    2.5200e-20
 79518.30000    2.5209e-20
 79518.40000    2.5218e-20
 79518.50000    2.5227e-20
 79518.60000    2.5236e-20
 79518.70000    2.5245e-20
 79518.80000    2.5253e-20
 79518.90000    2.5262e-20
 79519.00000    2.5271e-20
 79519.10000    2.5280e-20
 79519.20000    2.5289e-20
 79519.30000    2.5298e-20
 79519.40000    2.5307e-20
 79519.50000    2.5316e-20
 79519.60000    2.5325e-20
 79519.70000    2.5334e-20
 79519.80000    2.5343e-20
 79519.90000    2.5352e-20
 79520.00000    2.5361e-20
 79520.10000    2.5370e-20
 79520.20000    2.5379e-20
 79520.30000    2.5388e-20
 79520.40000    2.5397e-20
 79520.50000    2.5406e-20
 79520.60000    2.5415e-20
 79520.70000    2.5424e-20
 79520.80000    2.5432e-20
 79520.90000    2.5441e-20
 79521.00000    2.5450e-20
 79521.10000    2.5459e-20
 79521.20000    2.5468e-20
 79521.30000    2.5477e-20
 79521.40000    2.5486e-20
 79521.50000    2.5495e-20
 79521.60000    2.5504e-20
 79521.70000    2.5513e-20
 79521.80000    2.5522e-20
 79521.90000    2.5531e-20
 79522.00000    2.5539e-20
 79522.10000    2.5548e-20
 79522.20000    2.5557e-20
 79522.30000    2.5566e-20
 79522.40000    2.5575e-20
 79522.50000    2.5584e-20
 79522.60000    2.5593e-20
 79522.70000    2.5602e-20
 79522.80000    2.5611e-20
 79522.90000    2.5620e-20
 79523.00000    2.5628e-20
 79523.10000    2.5637e-20
 79523.20000    2.5646e-20
 79523.30000    2.5655e-20
 79523.40000    2.5664e-20
 79523.50000    2.5673e-20
 79523.60000    2.5682e-20
 79523.70000    2.5690e-20
 79523.80000    2.5699e-20
 79523.90000    2.5708e-20
 79524.00000    2.5717e-20
 79524.10000    2.5726e-20
 79524.20000    2.5735e-20
 79524.30000    2.5744e-20
 79524.40000    2.5753e-20
 79524.50000    2.5761e-20
 79524.60000    2.5770e-20
 79524.70000    2.5779e-20
 79524.80000    2.5788e-20
 79524.90000    2.5797e-20
 79525.00000    2.5806e-20
 79525.10000    2.5814e-20
 79525.20000    2.5823e-20
 79525.30000    2.5832e-20
 79525.40000    2.5841e-20
 79525.50000    2.5850e-20
 79525.60000    2.5859e-20
 79525.70000    2.5867e-20
 79525.80000    2.5876e-20
 79525.90000    2.5885e-20
 79526.00000    2.5894e-20
 79526.10000    2.5903e-20
 79526.20000    2.5911e-20
 79526.30000    2.5920e-20
 79526.40000    2.5929e-20
 79526.50000    2.5938e-20
 79526.60000    2.5947e-20
 79526.70000    2.5956e-20
 79526.80000    2.5964e-20
 79526.90000    2.5973e-20
 79527.00000    2.5982e-20
 79527.10000    2.5991e-20
 79527.20000    2.5999e-20
 79527.30000    2.6008e-20
 79527.40000    2.6017e-20
 79527.50000    2.6026e-20
 79527.60000    2.6035e-20
 79527.70000    2.6043e-20
 79527.80000    2.6052e-20
 79527.90000    2.6061e-20
 79528.00000    2.6070e-20
 79528.10000    2.6079e-20
 79528.20000    2.6087e-20
 79528.30000    2.6096e-20
 79528.40000    2.6105e-20
 79528.50000    2.6114e-20
 79528.60000    2.6122e-20
 79528.70000    2.6131e-20
 79528.80000    2.6140e-20
 79528.90000    2.6149e-20
 79529.00000    2.6157e-20
 79529.10000    2.6166e-20
 79529.20000    2.6175e-20
 79529.30000    2.6184e-20
 79529.40000    2.6192e-20
 79529.50000    2.6201e-20
 79529.60000    2.6210e-20
 79529.70000    2.6219e-20
 79529.80000    2.6227e-20
 79529.90000    2.6236e-20
 79530.00000    2.6245e-20
 79530.10000    2.6254e-20
 79530.20000    2.6262e-20
 79530.30000    2.6271e-20
 79530.40000    2.6280e-20
 79530.50000    2.6288e-20
 79530.60000    2.6297e-20
 79530.70000    2.6306e-20
 79530.80000    2.6315e-20
 79530.90000    2.6323e-20
 79531.00000    2.6332e-20
 79531.10000    2.6341e-20
 79531.20000    2.6349e-20
 79531.30000    2.6358e-20
 79531.40000    2.6367e-20
 79531.50000    2.6376e-20
 79531.60000    2.6384e-20
 79531.70000    2.6393e-20
 79531.80000    2.6402e-20
 79531.90000    2.6410e-20
 79532.00000    2.6419e-20
 79532.10000    2.6428e-20
 79532.20000    2.6436e-20
 79532.30000    2.6445e-20
 79532.40000    2.6454e-20
 79532.50000    2.6463e-20
 79532.60000    2.6471e-20
 79532.70000    2.6480e-20
 79532.80000    2.6489e-20
 79532.90000    2.6497e-20
 79533.00000    2.6506e-20
 79533.10000    2.6515e-20
 79533.20000    2.6523e-20
 79533.30000    2.6532e-20
 79533.40000    2.6541e-20
 79533.50000    2.6549e-20
 79533.60000    2.6558e-20
 79533.70000    2.6567e-20
 79533.80000    2.6575e-20
 79533.90000    2.6584e-20
 79534.00000    2.6593e-20
 79534.10000    2.6601e-20
 79534.20000    2.6610e-20
 79534.30000    2.6618e-20
 79534.40000    2.6627e-20
 79534.50000    2.6636e-20
 79534.60000    2.6644e-20
 79534.70000    2.6653e-20
 79534.80000    2.6662e-20
 79534.90000    2.6670e-20
 79535.00000    2.6679e-20
 79535.10000    2.6688e-20
 79535.20000    2.6696e-20
 79535.30000    2.6705e-20
 79535.40000    2.6713e-20
 79535.50000    2.6722e-20
 79535.60000    2.6731e-20
 79535.70000    2.6739e-20
 79535.80000    2.6748e-20
 79535.90000    2.6757e-20
 79536.00000    2.6765e-20
 79536.10000    2.6774e-20
 79536.20000    2.6782e-20
 79536.30000    2.6791e-20
 79536.40000    2.6800e-20
 79536.50000    2.6808e-20
 79536.60000    2.6817e-20
 79536.70000    2.6825e-20
 79536.80000    2.6834e-20
 79536.90000    2.6843e-20
 79537.00000    2.6851e-20
 79537.10000    2.6860e-20
 79537.20000    2.6868e-20
 79537.30000    2.6877e-20
 79537.40000    2.6886e-20
 79537.50000    2.6894e-20
 79537.60000    2.6903e-20
 79537.70000    2.6911e-20
 79537.80000    2.6920e-20
 79537.90000    2.6928e-20
 79538.00000    2.6937e-20
 79538.10000    2.6946e-20
 79538.20000    2.6954e-20
 79538.30000    2.6963e-20
 79538.40000    2.6971e-20
 79538.50000    2.6980e-20
 79538.60000    2.6988e-20
 79538.70000    2.6997e-20
 79538.80000    2.7006e-20
 79538.90000    2.7014e-20
 79539.00000    2.7023e-20
 79539.10000    2.7031e-20
 79539.20000    2.7040e-20
 79539.30000    2.7048e-20
 79539.40000    2.7057e-20
 79539.50000    2.7065e-20
 79539.60000    2.7074e-20
 79539.70000    2.7083e-20
 79539.80000    2.7091e-20
 79539.90000    2.7100e-20
 79540.00000    2.7108e-20
 79540.10000    2.7117e-20
 79540.20000    2.7125e-20
 79540.30000    2.7134e-20
 79540.40000    2.7142e-20
 79540.50000    2.7151e-20
 79540.60000    2.7159e-20
 79540.70000    2.7168e-20
 79540.80000    2.7176e-20
 79540.90000    2.7185e-20
 79541.00000    2.7193e-20
 79541.10000    2.7202e-20
 79541.20000    2.7210e-20
 79541.30000    2.7219e-20
 79541.40000    2.7227e-20
 79541.50000    2.7236e-20
 79541.60000    2.7244e-20
 79541.70000    2.7253e-20
 79541.80000    2.7261e-20
 79541.90000    2.7270e-20
 79542.00000    2.7278e-20
 79542.10000    2.7287e-20
 79542.20000    2.7295e-20
 79542.30000    2.7304e-20
 79542.40000    2.7312e-20
 79542.50000    2.7321e-20
 79542.60000    2.7329e-20
 79542.70000    2.7338e-20
 79542.80000    2.7346e-20
 79542.90000    2.7355e-20
 79543.00000    2.7363e-20
 79543.10000    2.7372e-20
 79543.20000    2.7380e-20
 79543.30000    2.7389e-20
 79543.40000    2.7397e-20
 79543.50000    2.7406e-20
 79543.60000    2.7414e-20
 79543.70000    2.7423e-20
 79543.80000    2.7431e-20
 79543.90000    2.7440e-20
 79544.00000    2.7448e-20
 79544.10000    2.7456e-20
 79544.20000    2.7465e-20
 79544.30000    2.7473e-20
 79544.40000    2.7482e-20
 79544.50000    2.7490e-20
 79544.60000    2.7499e-20
 79544.70000    2.7507e-20
 79544.80000    2.7516e-20
 79544.90000    2.7524e-20
 79545.00000    2.7533e-20
 79545.10000    2.7541e-20
 79545.20000    2.7549e-20
 79545.30000    2.7558e-20
 79545.40000    2.7566e-20
 79545.50000    2.7575e-20
 79545.60000    2.7583e-20
 79545.70000    2.7592e-20
 79545.80000    2.7600e-20
 79545.90000    2.7608e-20
 79546.00000    2.7617e-20
 79546.10000    2.7625e-20
 79546.20000    2.7634e-20
 79546.30000    2.7642e-20
 79546.40000    2.7651e-20
 79546.50000    2.7659e-20
 79546.60000    2.7667e-20
 79546.70000    2.7676e-20
 79546.80000    2.7684e-20
 79546.90000    2.7693e-20
 79547.00000    2.7701e-20
 79547.10000    2.7709e-20
 79547.20000    2.7718e-20
 79547.30000    2.7726e-20
 79547.40000    2.7735e-20
 79547.50000    2.7743e-20
 79547.60000    2.7751e-20
 79547.70000    2.7760e-20
 79547.80000    2.7768e-20
 79547.90000    2.7777e-20
 79548.00000    2.7785e-20
 79548.10000    2.7793e-20
 79548.20000    2.7802e-20
 79548.30000    2.7810e-20
 79548.40000    2.7818e-20
 79548.50000    2.7827e-20
 79548.60000    2.7835e-20
 79548.70000    2.7844e-20
 79548.80000    2.7852e-20
 79548.90000    2.7860e-20
 79549.00000    2.7869e-20
 79549.10000    2.7877e-20
 79549.20000    2.7885e-20
 79549.30000    2.7894e-20
 79549.40000    2.7902e-20
 79549.50000    2.7911e-20
 79549.60000    2.7919e-20
 79549.70000    2.7927e-20
 79549.80000    2.7936e-20
 79549.90000    2.7944e-20
 79550.00000    2.7952e-20
 79550.10000    2.7961e-20
 79550.20000    2.7969e-20
 79550.30000    2.7977e-20
 79550.40000    2.7986e-20
 79550.50000    2.7994e-20
 79550.60000    2.8002e-20
 79550.70000    2.8011e-20
 79550.80000    2.8019e-20
 79550.90000    2.8027e-20
 79551.00000    2.8036e-20
 79551.10000    2.8044e-20
 79551.20000    2.8052e-20
 79551.30000    2.8061e-20
 79551.40000    2.8069e-20
 79551.50000    2.8077e-20
 79551.60000    2.8086e-20
 79551.70000    2.8094e-20
 79551.80000    2.8102e-20
 79551.90000    2.8111e-20
 79552.00000    2.8119e-20
 79552.10000    2.8127e-20
 79552.20000    2.8136e-20
 79552.30000    2.8144e-20
 79552.40000    2.8152e-20
 79552.50000    2.8160e-20
 79552.60000    2.8169e-20
 79552.70000    2.8177e-20
 79552.80000    2.8185e-20
 79552.90000    2.8194e-20
 79553.00000    2.8202e-20
 79553.10000    2.8210e-20
 79553.20000    2.8219e-20
 79553.30000    2.8227e-20
 79553.40000    2.8235e-20
 79553.50000    2.8243e-20
 79553.60000    2.8252e-20
 79553.70000    2.8260e-20
 79553.80000    2.8268e-20
 79553.90000    2.8277e-20
 79554.00000    2.8285e-20
 79554.10000    2.8293e-20
 79554.20000    2.8301e-20
 79554.30000    2.8310e-20
 79554.40000    2.8318e-20
 79554.50000    2.8326e-20
 79554.60000    2.8335e-20
 79554.70000    2.8343e-20
 79554.80000    2.8351e-20
 79554.90000    2.8359e-20
 79555.00000    2.8368e-20
 79555.10000    2.8376e-20
 79555.20000    2.8384e-20
 79555.30000    2.8392e-20
 79555.40000    2.8401e-20
 79555.50000    2.8409e-20
 79555.60000    2.8417e-20
 79555.70000    2.8425e-20
 79555.80000    2.8434e-20
 79555.90000    2.8442e-20
 79556.00000    2.8450e-20
 79556.10000    2.8458e-20
 79556.20000    2.8467e-20
 79556.30000    2.8475e-20
 79556.40000    2.8483e-20
 79556.50000    2.8491e-20
 79556.60000    2.8500e-20
 79556.70000    2.8508e-20
 79556.80000    2.8516e-20
 79556.90000    2.8524e-20
 79557.00000    2.8532e-20
 79557.10000    2.8541e-20
 79557.20000    2.8549e-20
 79557.30000    2.8557e-20
 79557.40000    2.8565e-20
 79557.50000    2.8574e-20
 79557.60000    2.8582e-20
 79557.70000    2.8590e-20
 79557.80000    2.8598e-20
 79557.90000    2.8606e-20
 79558.00000    2.8615e-20
 79558.10000    2.8623e-20
 79558.20000    2.8631e-20
 79558.30000    2.8639e-20
 79558.40000    2.8648e-20
 79558.50000    2.8656e-20
 79558.60000    2.8664e-20
 79558.70000    2.8672e-20
 79558.80000    2.8680e-20
 79558.90000    2.8689e-20
 79559.00000    2.8697e-20
 79559.10000    2.8705e-20
 79559.20000    2.8713e-20
 79559.30000    2.8721e-20
 79559.40000    2.8729e-20
 79559.50000    2.8738e-20
 79559.60000    2.8746e-20
 79559.70000    2.8754e-20
 79559.80000    2.8762e-20
 79559.90000    2.8770e-20
 79560.00000    2.8779e-20
 79560.10000    2.8787e-20
 79560.20000    2.8795e-20
 79560.30000    2.8803e-20
 79560.40000    2.8811e-20
 79560.50000    2.8819e-20
 79560.60000    2.8828e-20
 79560.70000    2.8836e-20
 79560.80000    2.8844e-20
 79560.90000    2.8852e-20
 79561.00000    2.8860e-20
 79561.10000    2.8868e-20
 79561.20000    2.8877e-20
 79561.30000    2.8885e-20
 79561.40000    2.8893e-20
 79561.50000    2.8901e-20
 79561.60000    2.8909e-20
 79561.70000    2.8917e-20
 79561.80000    2.8925e-20
 79561.90000    2.8934e-20
 79562.00000    2.8942e-20
 79562.10000    2.8950e-20
 79562.20000    2.8958e-20
 79562.30000    2.8966e-20
 79562.40000    2.8974e-20
 79562.50000    2.8982e-20
 79562.60000    2.8991e-20
 79562.70000    2.8999e-20
 79562.80000    2.9007e-20
 79562.90000    2.9015e-20
 79563.00000    2.9023e-20
 79563.10000    2.9031e-20
 79563.20000    2.9039e-20
 79563.30000    2.9048e-20
 79563.40000    2.9056e-20
 79563.50000    2.9064e-20
 79563.60000    2.9072e-20
 79563.70000    2.9080e-20
 79563.80000    2.9088e-20
 79563.90000    2.9096e-20
 79564.00000    2.9104e-20
 79564.10000    2.9112e-20
 79564.20000    2.9121e-20
 79564.30000    2.9129e-20
 79564.40000    2.9137e-20
 79564.50000    2.9145e-20
 79564.60000    2.9153e-20
 79564.70000    2.9161e-20
 79564.80000    2.9169e-20
 79564.90000    2.9177e-20
 79565.00000    2.9185e-20
 79565.10000    2.9193e-20
 79565.20000    2.9202e-20
 79565.30000    2.9210e-20
 79565.40000    2.9218e-20
 79565.50000    2.9226e-20
 79565.60000    2.9234e-20
 79565.70000    2.9242e-20
 79565.80000    2.9250e-20
 79565.90000    2.9258e-20
 79566.00000    2.9266e-20
 79566.10000    2.9274e-20
 79566.20000    2.9282e-20
 79566.30000    2.9291e-20
 79566.40000    2.9299e-20
 79566.50000    2.9307e-20
 79566.60000    2.9315e-20
 79566.70000    2.9323e-20
 79566.80000    2.9331e-20
 79566.90000    2.9339e-20
 79567.00000    2.9347e-20
 79567.10000    2.9355e-20
 79567.20000    2.9363e-20
 79567.30000    2.9371e-20
 79567.40000    2.9379e-20
 79567.50000    2.9387e-20
 79567.60000    2.9395e-20
 79567.70000    2.9403e-20
 79567.80000    2.9411e-20
 79567.90000    2.9420e-20
 79568.00000    2.9428e-20
 79568.10000    2.9436e-20
 79568.20000    2.9444e-20
 79568.30000    2.9452e-20
 79568.40000    2.9460e-20
 79568.50000    2.9468e-20
 79568.60000    2.9476e-20
 79568.70000    2.9484e-20
 79568.80000    2.9492e-20
 79568.90000    2.9500e-20
 79569.00000    2.9508e-20
 79569.10000    2.9516e-20
 79569.20000    2.9524e-20
 79569.30000    2.9532e-20
 79569.40000    2.9540e-20
 79569.50000    2.9548e-20
 79569.60000    2.9556e-20
 79569.70000    2.9564e-20
 79569.80000    2.9572e-20
 79569.90000    2.9580e-20
 79570.00000    2.9588e-20
 79570.10000    2.9596e-20
 79570.20000    2.9604e-20
 79570.30000    2.9612e-20
 79570.40000    2.9620e-20
 79570.50000    2.9628e-20
 79570.60000    2.9636e-20
 79570.70000    2.9644e-20
 79570.80000    2.9652e-20
 79570.90000    2.9660e-20
 79571.00000    2.9668e-20
 79571.10000    2.9676e-20
 79571.20000    2.9684e-20
 79571.30000    2.9692e-20
 79571.40000    2.9700e-20
 79571.50000    2.9708e-20
 79571.60000    2.9716e-20
 79571.70000    2.9724e-20
 79571.80000    2.9732e-20
 79571.90000    2.9740e-20
 79572.00000    2.9748e-20
 79572.10000    2.9756e-20
 79572.20000    2.9764e-20
 79572.30000    2.9772e-20
 79572.40000    2.9780e-20
 79572.50000    2.9788e-20
 79572.60000    2.9796e-20
 79572.70000    2.9804e-20
 79572.80000    2.9812e-20
 79572.90000    2.9820e-20
 79573.00000    2.9828e-20
 79573.10000    2.9836e-20
 79573.20000    2.9844e-20
 79573.30000    2.9852e-20
 79573.40000    2.9860e-20
 79573.50000    2.9868e-20
 79573.60000    2.9876e-20
 79573.70000    2.9884e-20
 79573.80000    2.9892e-20
 79573.90000    2.9900e-20
 79574.00000    2.9908e-20
 79574.10000    2.9916e-20
 79574.20000    2.9924e-20
 79574.30000    2.9932e-20
 79574.40000    2.9939e-20
 79574.50000    2.9947e-20
 79574.60000    2.9955e-20
 79574.70000    2.9963e-20
 79574.80000    2.9971e-20
 79574.90000    2.9979e-20
 79575.00000    2.9987e-20
 79575.10000    2.9995e-20
 79575.20000    3.0003e-20
 79575.30000    3.0011e-20
 79575.40000    3.0019e-20
 79575.50000    3.0027e-20
 79575.60000    3.0035e-20
 79575.70000    3.0043e-20
 79575.80000    3.0051e-20
 79575.90000    3.0059e-20
 79576.00000    3.0066e-20
 79576.10000    3.0074e-20
 79576.20000    3.0082e-20
 79576.30000    3.0090e-20
 79576.40000    3.0098e-20
 79576.50000    3.0106e-20
 79576.60000    3.0114e-20
 79576.70000    3.0122e-20
 79576.80000    3.0130e-20
 79576.90000    3.0138e-20
 79577.00000    3.0146e-20
 79577.10000    3.0154e-20
 79577.20000    3.0161e-20
 79577.30000    3.0169e-20
 79577.40000    3.0177e-20
 79577.50000    3.0185e-20
 79577.60000    3.0193e-20
 79577.70000    3.0201e-20
 79577.80000    3.0209e-20
 79577.90000    3.0217e-20
 79578.00000    3.0225e-20
 79578.10000    3.0233e-20
 79578.20000    3.0240e-20
 79578.30000    3.0248e-20
 79578.40000    3.0256e-20
 79578.50000    3.0264e-20
 79578.60000    3.0272e-20
 79578.70000    3.0280e-20
 79578.80000    3.0288e-20
 79578.90000    3.0296e-20
 79579.00000    3.0304e-20
 79579.10000    3.0311e-20
 79579.20000    3.0319e-20
 79579.30000    3.0327e-20
 79579.40000    3.0335e-20
 79579.50000    3.0343e-20
 79579.60000    3.0351e-20
 79579.70000    3.0359e-20
 79579.80000    3.0367e-20
 79579.90000    3.0374e-20
 79580.00000    3.0382e-20
 79580.10000    3.0390e-20
 79580.20000    3.0398e-20
 79580.30000    3.0406e-20
 79580.40000    3.0414e-20
 79580.50000    3.0422e-20
 79580.60000    3.0430e-20
 79580.70000    3.0437e-20
 79580.80000    3.0445e-20
 79580.90000    3.0453e-20
 79581.00000    3.0461e-20
 79581.10000    3.0469e-20
 79581.20000    3.0477e-20
 79581.30000    3.0484e-20
 79581.40000    3.0492e-20
 79581.50000    3.0500e-20
 79581.60000    3.0508e-20
 79581.70000    3.0516e-20
 79581.80000    3.0524e-20
 79581.90000    3.0532e-20
 79582.00000    3.0539e-20
 79582.10000    3.0547e-20
 79582.20000    3.0555e-20
 79582.30000    3.0563e-20
 79582.40000    3.0571e-20
 79582.50000    3.0579e-20
 79582.60000    3.0586e-20
 79582.70000    3.0594e-20
 79582.80000    3.0602e-20
 79582.90000    3.0610e-20
 79583.00000    3.0618e-20
 79583.10000    3.0626e-20
 79583.20000    3.0633e-20
 79583.30000    3.0641e-20
 79583.40000    3.0649e-20
 79583.50000    3.0657e-20
 79583.60000    3.0665e-20
 79583.70000    3.0672e-20
 79583.80000    3.0680e-20
 79583.90000    3.0688e-20
 79584.00000    3.0696e-20
 79584.10000    3.0704e-20
 79584.20000    3.0712e-20
 79584.30000    3.0719e-20
 79584.40000    3.0727e-20
 79584.50000    3.0735e-20
 79584.60000    3.0743e-20
 79584.70000    3.0751e-20
 79584.80000    3.0758e-20
 79584.90000    3.0766e-20
 79585.00000    3.0774e-20
 79585.10000    3.0782e-20
 79585.20000    3.0790e-20
 79585.30000    3.0797e-20
 79585.40000    3.0805e-20
 79585.50000    3.0813e-20
 79585.60000    3.0821e-20
 79585.70000    3.0828e-20
 79585.80000    3.0836e-20
 79585.90000    3.0844e-20
 79586.00000    3.0852e-20
 79586.10000    3.0860e-20
 79586.20000    3.0867e-20
 79586.30000    3.0875e-20
 79586.40000    3.0883e-20
 79586.50000    3.0891e-20
 79586.60000    3.0898e-20
 79586.70000    3.0906e-20
 79586.80000    3.0914e-20
 79586.90000    3.0922e-20
 79587.00000    3.0930e-20
 79587.10000    3.0937e-20
 79587.20000    3.0945e-20
 79587.30000    3.0953e-20
 79587.40000    3.0961e-20
 79587.50000    3.0968e-20
 79587.60000    3.0976e-20
 79587.70000    3.0984e-20
 79587.80000    3.0992e-20
 79587.90000    3.0999e-20
 79588.00000    3.1007e-20
 79588.10000    3.1015e-20
 79588.20000    3.1023e-20
 79588.30000    3.1030e-20
 79588.40000    3.1038e-20
 79588.50000    3.1046e-20
 79588.60000    3.1054e-20
 79588.70000    3.1061e-20
 79588.80000    3.1069e-20
 79588.90000    3.1077e-20
 79589.00000    3.1085e-20
 79589.10000    3.1092e-20
 79589.20000    3.1100e-20
 79589.30000    3.1108e-20
 79589.40000    3.1116e-20
 79589.50000    3.1123e-20
 79589.60000    3.1131e-20
 79589.70000    3.1139e-20
 79589.80000    3.1147e-20
 79589.90000    3.1154e-20
 79590.00000    3.1162e-20
 79590.10000    3.1170e-20
 79590.20000    3.1178e-20
 79590.30000    3.1185e-20
 79590.40000    3.1193e-20
 79590.50000    3.1201e-20
 79590.60000    3.1208e-20
 79590.70000    3.1216e-20
 79590.80000    3.1224e-20
 79590.90000    3.1232e-20
 79591.00000    3.1239e-20
 79591.10000    3.1247e-20
 79591.20000    3.1255e-20
 79591.30000    3.1262e-20
 79591.40000    3.1270e-20
 79591.50000    3.1278e-20
 79591.60000    3.1286e-20
 79591.70000    3.1293e-20
 79591.80000    3.1301e-20
 79591.90000    3.1309e-20
 79592.00000    3.1316e-20
 79592.10000    3.1324e-20
 79592.20000    3.1332e-20
 79592.30000    3.1339e-20
 79592.40000    3.1347e-20
 79592.50000    3.1355e-20
 79592.60000    3.1363e-20
 79592.70000    3.1370e-20
 79592.80000    3.1378e-20
 79592.90000    3.1386e-20
 79593.00000    3.1393e-20
 79593.10000    3.1401e-20
 79593.20000    3.1409e-20
 79593.30000    3.1416e-20
 79593.40000    3.1424e-20
 79593.50000    3.1432e-20
 79593.60000    3.1439e-20
 79593.70000    3.1447e-20
 79593.80000    3.1455e-20
 79593.90000    3.1462e-20
 79594.00000    3.1470e-20
 79594.10000    3.1478e-20
 79594.20000    3.1485e-20
 79594.30000    3.1493e-20
 79594.40000    3.1501e-20
 79594.50000    3.1509e-20
 79594.60000    3.1516e-20
 79594.70000    3.1524e-20
 79594.80000    3.1532e-20
 79594.90000    3.1539e-20
 79595.00000    3.1547e-20
 79595.10000    3.1554e-20
 79595.20000    3.1562e-20
 79595.30000    3.1570e-20
 79595.40000    3.1577e-20
 79595.50000    3.1585e-20
 79595.60000    3.1593e-20
 79595.70000    3.1600e-20
 79595.80000    3.1608e-20
 79595.90000    3.1616e-20
 79596.00000    3.1623e-20
 79596.10000    3.1631e-20
 79596.20000    3.1639e-20
 79596.30000    3.1646e-20
 79596.40000    3.1654e-20
 79596.50000    3.1662e-20
 79596.60000    3.1669e-20
 79596.70000    3.1677e-20
 79596.80000    3.1685e-20
 79596.90000    3.1692e-20
 79597.00000    3.1700e-20
 79597.10000    3.1707e-20
 79597.20000    3.1715e-20
 79597.30000    3.1723e-20
 79597.40000    3.1730e-20
 79597.50000    3.1738e-20
 79597.60000    3.1746e-20
 79597.70000    3.1753e-20
 79597.80000    3.1761e-20
 79597.90000    3.1769e-20
 79598.00000    3.1776e-20
 79598.10000    3.1784e-20
 79598.20000    3.1791e-20
 79598.30000    3.1799e-20
 79598.40000    3.1807e-20
 79598.50000    3.1814e-20
 79598.60000    3.1822e-20
 79598.70000    3.1830e-20
 79598.80000    3.1837e-20
 79598.90000    3.1845e-20
 79599.00000    3.1852e-20
 79599.10000    3.1860e-20
 79599.20000    3.1868e-20
 79599.30000    3.1875e-20
 79599.40000    3.1883e-20
 79599.50000    3.1890e-20
 79599.60000    3.1898e-20
 79599.70000    3.1906e-20
 79599.80000    3.1913e-20
 79599.90000    3.1921e-20
 79600.00000    3.1928e-20
 79600.10000    3.1936e-20
 79600.20000    3.1944e-20
 79600.30000    3.1951e-20
 79600.40000    3.1959e-20
 79600.50000    3.1966e-20
 79600.60000    3.1974e-20
 79600.70000    3.1982e-20
 79600.80000    3.1989e-20
 79600.90000    3.1997e-20
 79601.00000    3.2004e-20
 79601.10000    3.2012e-20
 79601.20000    3.2020e-20
 79601.30000    3.2027e-20
 79601.40000    3.2035e-20
 79601.50000    3.2042e-20
 79601.60000    3.2050e-20
 79601.70000    3.2057e-20
 79601.80000    3.2065e-20
 79601.90000    3.2073e-20
 79602.00000    3.2080e-20
 79602.10000    3.2088e-20
 79602.20000    3.2095e-20
 79602.30000    3.2103e-20
 79602.40000    3.2110e-20
 79602.50000    3.2118e-20
 79602.60000    3.2126e-20
 79602.70000    3.2133e-20
 79602.80000    3.2141e-20
 79602.90000    3.2148e-20
 79603.00000    3.2156e-20
 79603.10000    3.2163e-20
 79603.20000    3.2171e-20
 79603.30000    3.2179e-20
 79603.40000    3.2186e-20
 79603.50000    3.2194e-20
 79603.60000    3.2201e-20
 79603.70000    3.2209e-20
 79603.80000    3.2216e-20
 79603.90000    3.2224e-20
 79604.00000    3.2231e-20
 79604.10000    3.2239e-20
 79604.20000    3.2247e-20
 79604.30000    3.2254e-20
 79604.40000    3.2262e-20
 79604.50000    3.2269e-20
 79604.60000    3.2277e-20
 79604.70000    3.2284e-20
 79604.80000    3.2292e-20
 79604.90000    3.2299e-20
 79605.00000    3.2307e-20
 79605.10000    3.2314e-20
 79605.20000    3.2322e-20
 79605.30000    3.2330e-20
 79605.40000    3.2337e-20
 79605.50000    3.2345e-20
 79605.60000    3.2352e-20
 79605.70000    3.2360e-20
 79605.80000    3.2367e-20
 79605.90000    3.2375e-20
 79606.00000    3.2382e-20
 79606.10000    3.2390e-20
 79606.20000    3.2397e-20
 79606.30000    3.2405e-20
 79606.40000    3.2412e-20
 79606.50000    3.2420e-20
 79606.60000    3.2427e-20
 79606.70000    3.2435e-20
 79606.80000    3.2442e-20
 79606.90000    3.2450e-20
 79607.00000    3.2457e-20
 79607.10000    3.2465e-20
 79607.20000    3.2472e-20
 79607.30000    3.2480e-20
 79607.40000    3.2488e-20
 79607.50000    3.2495e-20
 79607.60000    3.2503e-20
 79607.70000    3.2510e-20
 79607.80000    3.2518e-20
 79607.90000    3.2525e-20
 79608.00000    3.2533e-20
 79608.10000    3.2540e-20
 79608.20000    3.2548e-20
 79608.30000    3.2555e-20
 79608.40000    3.2563e-20
 79608.50000    3.2570e-20
 79608.60000    3.2578e-20
 79608.70000    3.2585e-20
 79608.80000    3.2593e-20
 79608.90000    3.2600e-20
 79609.00000    3.2608e-20
 79609.10000    3.2615e-20
 79609.20000    3.2623e-20
 79609.30000    3.2630e-20
 79609.40000    3.2638e-20
 79609.50000    3.2645e-20
 79609.60000    3.2652e-20
 79609.70000    3.2660e-20
 79609.80000    3.2667e-20
 79609.90000    3.2675e-20
 79610.00000    3.2682e-20
 79610.10000    3.2690e-20
 79610.20000    3.2697e-20
 79610.30000    3.2705e-20
 79610.40000    3.2712e-20
 79610.50000    3.2720e-20
 79610.60000    3.2727e-20
 79610.70000    3.2735e-20
 79610.80000    3.2742e-20
 79610.90000    3.2750e-20
 79611.00000    3.2757e-20
 79611.10000    3.2765e-20
 79611.20000    3.2772e-20
 79611.30000    3.2780e-20
 79611.40000    3.2787e-20
 79611.50000    3.2795e-20
 79611.60000    3.2802e-20
 79611.70000    3.2809e-20
 79611.80000    3.2817e-20
 79611.90000    3.2824e-20
 79612.00000    3.2832e-20
 79612.10000    3.2839e-20
 79612.20000    3.2847e-20
 79612.30000    3.2854e-20
 79612.40000    3.2862e-20
 79612.50000    3.2869e-20
 79612.60000    3.2877e-20
 79612.70000    3.2884e-20
 79612.80000    3.2891e-20
 79612.90000    3.2899e-20
 79613.00000    3.2906e-20
 79613.10000    3.2914e-20
 79613.20000    3.2921e-20
 79613.30000    3.2929e-20
 79613.40000    3.2936e-20
 79613.50000    3.2944e-20
 79613.60000    3.2951e-20
 79613.70000    3.2958e-20
 79613.80000    3.2966e-20
 79613.90000    3.2973e-20
 79614.00000    3.2981e-20
 79614.10000    3.2988e-20
 79614.20000    3.2996e-20
 79614.30000    3.3003e-20
 79614.40000    3.3011e-20
 79614.50000    3.3018e-20
 79614.60000    3.3025e-20
 79614.70000    3.3033e-20
 79614.80000    3.3040e-20
 79614.90000    3.3048e-20
 79615.00000    3.3055e-20
 79615.10000    3.3063e-20
 79615.20000    3.3070e-20
 79615.30000    3.3077e-20
 79615.40000    3.3085e-20
 79615.50000    3.3092e-20
 79615.60000    3.3100e-20
 79615.70000    3.3107e-20
 79615.80000    3.3114e-20
 79615.90000    3.3122e-20
 79616.00000    3.3129e-20
 79616.10000    3.3137e-20
 79616.20000    3.3144e-20
 79616.30000    3.3152e-20
 79616.40000    3.3159e-20
 79616.50000    3.3166e-20
 79616.60000    3.3174e-20
 79616.70000    3.3181e-20
 79616.80000    3.3189e-20
 79616.90000    3.3196e-20
 79617.00000    3.3203e-20
 79617.10000    3.3211e-20
 79617.20000    3.3218e-20
 79617.30000    3.3226e-20
 79617.40000    3.3233e-20
 79617.50000    3.3240e-20
 79617.60000    3.3248e-20
 79617.70000    3.3255e-20
 79617.80000    3.3263e-20
 79617.90000    3.3270e-20
 79618.00000    3.3277e-20
 79618.10000    3.3285e-20
 79618.20000    3.3292e-20
 79618.30000    3.3300e-20
 79618.40000    3.3307e-20
 79618.50000    3.3314e-20
 79618.60000    3.3322e-20
 79618.70000    3.3329e-20
 79618.80000    3.3336e-20
 79618.90000    3.3344e-20
 79619.00000    3.3351e-20
 79619.10000    3.3359e-20
 79619.20000    3.3366e-20
 79619.30000    3.3373e-20
 79619.40000    3.3381e-20
 79619.50000    3.3388e-20
 79619.60000    3.3396e-20
 79619.70000    3.3403e-20
 79619.80000    3.3410e-20
 79619.90000    3.3418e-20
 79620.00000    3.3425e-20
 79620.10000    3.3432e-20
 79620.20000    3.3440e-20
 79620.30000    3.3447e-20
 79620.40000    3.3455e-20
 79620.50000    3.3462e-20
 79620.60000    3.3469e-20
 79620.70000    3.3477e-20
 79620.80000    3.3484e-20
 79620.90000    3.3491e-20
 79621.00000    3.3499e-20
 79621.10000    3.3506e-20
 79621.20000    3.3513e-20
 79621.30000    3.3521e-20
 79621.40000    3.3528e-20
 79621.50000    3.3536e-20
 79621.60000    3.3543e-20
 79621.70000    3.3550e-20
 79621.80000    3.3558e-20
 79621.90000    3.3565e-20
 79622.00000    3.3572e-20
 79622.10000    3.3580e-20
 79622.20000    3.3587e-20
 79622.30000    3.3594e-20
 79622.40000    3.3602e-20
 79622.50000    3.3609e-20
 79622.60000    3.3616e-20
 79622.70000    3.3624e-20
 79622.80000    3.3631e-20
 79622.90000    3.3638e-20
 79623.00000    3.3646e-20
 79623.10000    3.3653e-20
 79623.20000    3.3660e-20
 79623.30000    3.3668e-20
 79623.40000    3.3675e-20
 79623.50000    3.3682e-20
 79623.60000    3.3690e-20
 79623.70000    3.3697e-20
 79623.80000    3.3704e-20
 79623.90000    3.3712e-20
 79624.00000    3.3719e-20
 79624.10000    3.3726e-20
 79624.20000    3.3734e-20
 79624.30000    3.3741e-20
 79624.40000    3.3748e-20
 79624.50000    3.3756e-20
 79624.60000    3.3763e-20
 79624.70000    3.3770e-20
 79624.80000    3.3778e-20
 79624.90000    3.3785e-20
 79625.00000    3.3792e-20
 79625.10000    3.3800e-20
 79625.20000    3.3807e-20
 79625.30000    3.3814e-20
 79625.40000    3.3822e-20
 79625.50000    3.3829e-20
 79625.60000    3.3836e-20
 79625.70000    3.3844e-20
 79625.80000    3.3851e-20
 79625.90000    3.3858e-20
 79626.00000    3.3866e-20
 79626.10000    3.3873e-20
 79626.20000    3.3880e-20
 79626.30000    3.3888e-20
 79626.40000    3.3895e-20
 79626.50000    3.3902e-20
 79626.60000    3.3909e-20
 79626.70000    3.3917e-20
 79626.80000    3.3924e-20
 79626.90000    3.3931e-20
 79627.00000    3.3939e-20
 79627.10000    3.3946e-20
 79627.20000    3.3953e-20
 79627.30000    3.3961e-20
 79627.40000    3.3968e-20
 79627.50000    3.3975e-20
 79627.60000    3.3982e-20
 79627.70000    3.3990e-20
 79627.80000    3.3997e-20
 79627.90000    3.4004e-20
 79628.00000    3.4012e-20
 79628.10000    3.4019e-20
 79628.20000    3.4026e-20
 79628.30000    3.4033e-20
 79628.40000    3.4041e-20
 79628.50000    3.4048e-20
 79628.60000    3.4055e-20
 79628.70000    3.4063e-20
 79628.80000    3.4070e-20
 79628.90000    3.4077e-20
 79629.00000    3.4084e-20
 79629.10000    3.4092e-20
 79629.20000    3.4099e-20
 79629.30000    3.4106e-20
 79629.40000    3.4114e-20
 79629.50000    3.4121e-20
 79629.60000    3.4128e-20
 79629.70000    3.4135e-20
 79629.80000    3.4143e-20
 79629.90000    3.4150e-20
 79630.00000    3.4157e-20
 79630.10000    3.4165e-20
 79630.20000    3.4172e-20
 79630.30000    3.4179e-20
 79630.40000    3.4186e-20
 79630.50000    3.4194e-20
 79630.60000    3.4201e-20
 79630.70000    3.4208e-20
 79630.80000    3.4215e-20
 79630.90000    3.4223e-20
 79631.00000    3.4230e-20
 79631.10000    3.4237e-20
 79631.20000    3.4244e-20
 79631.30000    3.4252e-20
 79631.40000    3.4259e-20
 79631.50000    3.4266e-20
 79631.60000    3.4274e-20
 79631.70000    3.4281e-20
 79631.80000    3.4288e-20
 79631.90000    3.4295e-20
 79632.00000    3.4303e-20
 79632.10000    3.4310e-20
 79632.20000    3.4317e-20
 79632.30000    3.4324e-20
 79632.40000    3.4332e-20
 79632.50000    3.4339e-20
 79632.60000    3.4346e-20
 79632.70000    3.4353e-20
 79632.80000    3.4361e-20
 79632.90000    3.4368e-20
 79633.00000    3.4375e-20
 79633.10000    3.4382e-20
 79633.20000    3.4390e-20
 79633.30000    3.4397e-20
 79633.40000    3.4404e-20
 79633.50000    3.4411e-20
 79633.60000    3.4419e-20
 79633.70000    3.4426e-20
 79633.80000    3.4433e-20
 79633.90000    3.4440e-20
 79634.00000    3.4447e-20
 79634.10000    3.4455e-20
 79634.20000    3.4462e-20
 79634.30000    3.4469e-20
 79634.40000    3.4476e-20
 79634.50000    3.4484e-20
 79634.60000    3.4491e-20
 79634.70000    3.4498e-20
 79634.80000    3.4505e-20
 79634.90000    3.4513e-20
 79635.00000    3.4520e-20
 79635.10000    3.4527e-20
 79635.20000    3.4534e-20
 79635.30000    3.4541e-20
 79635.40000    3.4549e-20
 79635.50000    3.4556e-20
 79635.60000    3.4563e-20
 79635.70000    3.4570e-20
 79635.80000    3.4578e-20
 79635.90000    3.4585e-20
 79636.00000    3.4592e-20
 79636.10000    3.4599e-20
 79636.20000    3.4606e-20
 79636.30000    3.4614e-20
 79636.40000    3.4621e-20
 79636.50000    3.4628e-20
 79636.60000    3.4635e-20
 79636.70000    3.4642e-20
 79636.80000    3.4650e-20
 79636.90000    3.4657e-20
 79637.00000    3.4664e-20
 79637.10000    3.4671e-20
 79637.20000    3.4679e-20
 79637.30000    3.4686e-20
 79637.40000    3.4693e-20
 79637.50000    3.4700e-20
 79637.60000    3.4707e-20
 79637.70000    3.4715e-20
 79637.80000    3.4722e-20
 79637.90000    3.4729e-20
 79638.00000    3.4736e-20
 79638.10000    3.4743e-20
 79638.20000    3.4751e-20
 79638.30000    3.4758e-20
 79638.40000    3.4765e-20
 79638.50000    3.4772e-20
 79638.60000    3.4779e-20
 79638.70000    3.4787e-20
 79638.80000    3.4794e-20
 79638.90000    3.4801e-20
 79639.00000    3.4808e-20
 79639.10000    3.4815e-20
 79639.20000    3.4823e-20
 79639.30000    3.4830e-20
 79639.40000    3.4837e-20
 79639.50000    3.4844e-20
 79639.60000    3.4851e-20
 79639.70000    3.4858e-20
 79639.80000    3.4866e-20
 79639.90000    3.4873e-20
 79640.00000    3.4880e-20
 79640.10000    3.4887e-20
 79640.20000    3.4894e-20
 79640.30000    3.4902e-20
 79640.40000    3.4909e-20
 79640.50000    3.4916e-20
 79640.60000    3.4923e-20
 79640.70000    3.4930e-20
 79640.80000    3.4937e-20
 79640.90000    3.4945e-20
 79641.00000    3.4952e-20
 79641.10000    3.4959e-20
 79641.20000    3.4966e-20
 79641.30000    3.4973e-20
 79641.40000    3.4980e-20
 79641.50000    3.4988e-20
 79641.60000    3.4995e-20
 79641.70000    3.5002e-20
 79641.80000    3.5009e-20
 79641.90000    3.5016e-20
 79642.00000    3.5023e-20
 79642.10000    3.5031e-20
 79642.20000    3.5038e-20
 79642.30000    3.5045e-20
 79642.40000    3.5052e-20
 79642.50000    3.5059e-20
 79642.60000    3.5066e-20
 79642.70000    3.5074e-20
 79642.80000    3.5081e-20
 79642.90000    3.5088e-20
 79643.00000    3.5095e-20
 79643.10000    3.5102e-20
 79643.20000    3.5109e-20
 79643.30000    3.5117e-20
 79643.40000    3.5124e-20
 79643.50000    3.5131e-20
 79643.60000    3.5138e-20
 79643.70000    3.5145e-20
 79643.80000    3.5152e-20
 79643.90000    3.5159e-20
 79644.00000    3.5167e-20
 79644.10000    3.5174e-20
 79644.20000    3.5181e-20
 79644.30000    3.5188e-20
 79644.40000    3.5195e-20
 79644.50000    3.5202e-20
 79644.60000    3.5209e-20
 79644.70000    3.5217e-20
 79644.80000    3.5224e-20
 79644.90000    3.5231e-20
 79645.00000    3.5238e-20
 79645.10000    3.5245e-20
 79645.20000    3.5252e-20
 79645.30000    3.5259e-20
 79645.40000    3.5267e-20
 79645.50000    3.5274e-20
 79645.60000    3.5281e-20
 79645.70000    3.5288e-20
 79645.80000    3.5295e-20
 79645.90000    3.5302e-20
 79646.00000    3.5309e-20
 79646.10000    3.5317e-20
 79646.20000    3.5324e-20
 79646.30000    3.5331e-20
 79646.40000    3.5338e-20
 79646.50000    3.5345e-20
 79646.60000    3.5352e-20
 79646.70000    3.5359e-20
 79646.80000    3.5366e-20
 79646.90000    3.5374e-20
 79647.00000    3.5381e-20
 79647.10000    3.5388e-20
 79647.20000    3.5395e-20
 79647.30000    3.5402e-20
 79647.40000    3.5409e-20
 79647.50000    3.5416e-20
 79647.60000    3.5423e-20
 79647.70000    3.5431e-20
 79647.80000    3.5438e-20
 79647.90000    3.5445e-20
 79648.00000    3.5452e-20
 79648.10000    3.5459e-20
 79648.20000    3.5466e-20
 79648.30000    3.5473e-20
 79648.40000    3.5480e-20
 79648.50000    3.5487e-20
 79648.60000    3.5495e-20
 79648.70000    3.5502e-20
 79648.80000    3.5509e-20
 79648.90000    3.5516e-20
 79649.00000    3.5523e-20
 79649.10000    3.5530e-20
 79649.20000    3.5537e-20
 79649.30000    3.5544e-20
 79649.40000    3.5551e-20
 79649.50000    3.5559e-20
 79649.60000    3.5566e-20
 79649.70000    3.5573e-20
 79649.80000    3.5580e-20
 79649.90000    3.5587e-20
 79650.00000    3.5594e-20
 79650.10000    3.5601e-20
 79650.20000    3.5608e-20
 79650.30000    3.5615e-20
 79650.40000    3.5622e-20
 79650.50000    3.5630e-20
 79650.60000    3.5637e-20
 79650.70000    3.5644e-20
 79650.80000    3.5651e-20
 79650.90000    3.5658e-20
 79651.00000    3.5665e-20
 79651.10000    3.5672e-20
 79651.20000    3.5679e-20
 79651.30000    3.5686e-20
 79651.40000    3.5693e-20
 79651.50000    3.5700e-20
 79651.60000    3.5708e-20
 79651.70000    3.5715e-20
 79651.80000    3.5722e-20
 79651.90000    3.5729e-20
 79652.00000    3.5736e-20
 79652.10000    3.5743e-20
 79652.20000    3.5750e-20
 79652.30000    3.5757e-20
 79652.40000    3.5764e-20
 79652.50000    3.5771e-20
 79652.60000    3.5778e-20
 79652.70000    3.5785e-20
 79652.80000    3.5793e-20
 79652.90000    3.5800e-20
 79653.00000    3.5807e-20
 79653.10000    3.5814e-20
 79653.20000    3.5821e-20
 79653.30000    3.5828e-20
 79653.40000    3.5835e-20
 79653.50000    3.5842e-20
 79653.60000    3.5849e-20
 79653.70000    3.5856e-20
 79653.80000    3.5863e-20
 79653.90000    3.5870e-20
 79654.00000    3.5877e-20
 79654.10000    3.5884e-20
 79654.20000    3.5892e-20
 79654.30000    3.5899e-20
 79654.40000    3.5906e-20
 79654.50000    3.5913e-20
 79654.60000    3.5920e-20
 79654.70000    3.5927e-20
 79654.80000    3.5934e-20
 79654.90000    3.5941e-20
 79655.00000    3.5948e-20
 79655.10000    3.5955e-20
 79655.20000    3.5962e-20
 79655.30000    3.5969e-20
 79655.40000    3.5976e-20
 79655.50000    3.5983e-20
 79655.60000    3.5990e-20
 79655.70000    3.5997e-20
 79655.80000    3.6005e-20
 79655.90000    3.6012e-20
 79656.00000    3.6019e-20
 79656.10000    3.6026e-20
 79656.20000    3.6033e-20
 79656.30000    3.6040e-20
 79656.40000    3.6047e-20
 79656.50000    3.6054e-20
 79656.60000    3.6061e-20
 79656.70000    3.6068e-20
 79656.80000    3.6075e-20
 79656.90000    3.6082e-20
 79657.00000    3.6089e-20
 79657.10000    3.6096e-20
 79657.20000    3.6103e-20
 79657.30000    3.6110e-20
 79657.40000    3.6117e-20
 79657.50000    3.6124e-20
 79657.60000    3.6131e-20
 79657.70000    3.6138e-20
 79657.80000    3.6145e-20
 79657.90000    3.6153e-20
 79658.00000    3.6160e-20
 79658.10000    3.6167e-20
 79658.20000    3.6174e-20
 79658.30000    3.6181e-20
 79658.40000    3.6188e-20
 79658.50000    3.6195e-20
 79658.60000    3.6202e-20
 79658.70000    3.6209e-20
 79658.80000    3.6216e-20
 79658.90000    3.6223e-20
 79659.00000    3.6230e-20
 79659.10000    3.6237e-20
 79659.20000    3.6244e-20
 79659.30000    3.6251e-20
 79659.40000    3.6258e-20
 79659.50000    3.6265e-20
 79659.60000    3.6272e-20
 79659.70000    3.6279e-20
 79659.80000    3.6286e-20
 79659.90000    3.6293e-20
 79660.00000    3.6300e-20
 79660.10000    3.6307e-20
 79660.20000    3.6314e-20
 79660.30000    3.6321e-20
 79660.40000    3.6328e-20
 79660.50000    3.6335e-20
 79660.60000    3.6342e-20
 79660.70000    3.6349e-20
 79660.80000    3.6356e-20
 79660.90000    3.6363e-20
 79661.00000    3.6370e-20
 79661.10000    3.6377e-20
 79661.20000    3.6384e-20
 79661.30000    3.6391e-20
 79661.40000    3.6398e-20
 79661.50000    3.6405e-20
 79661.60000    3.6412e-20
 79661.70000    3.6419e-20
 79661.80000    3.6427e-20
 79661.90000    3.6434e-20
 79662.00000    3.6441e-20
 79662.10000    3.6448e-20
 79662.20000    3.6455e-20
 79662.30000    3.6462e-20
 79662.40000    3.6469e-20
 79662.50000    3.6476e-20
 79662.60000    3.6483e-20
 79662.70000    3.6490e-20
 79662.80000    3.6497e-20
 79662.90000    3.6504e-20
 79663.00000    3.6511e-20
 79663.10000    3.6518e-20
 79663.20000    3.6525e-20
 79663.30000    3.6532e-20
 79663.40000    3.6539e-20
 79663.50000    3.6546e-20
 79663.60000    3.6553e-20
 79663.70000    3.6560e-20
 79663.80000    3.6567e-20
 79663.90000    3.6574e-20
 79664.00000    3.6581e-20
 79664.10000    3.6588e-20
 79664.20000    3.6595e-20
 79664.30000    3.6602e-20
 79664.40000    3.6609e-20
 79664.50000    3.6616e-20
 79664.60000    3.6623e-20
 79664.70000    3.6630e-20
 79664.80000    3.6637e-20
 79664.90000    3.6644e-20
 79665.00000    3.6650e-20
 79665.10000    3.6657e-20
 79665.20000    3.6664e-20
 79665.30000    3.6671e-20
 79665.40000    3.6678e-20
 79665.50000    3.6685e-20
 79665.60000    3.6692e-20
 79665.70000    3.6699e-20
 79665.80000    3.6706e-20
 79665.90000    3.6713e-20
 79666.00000    3.6720e-20
 79666.10000    3.6727e-20
 79666.20000    3.6734e-20
 79666.30000    3.6741e-20
 79666.40000    3.6748e-20
 79666.50000    3.6755e-20
 79666.60000    3.6762e-20
 79666.70000    3.6769e-20
 79666.80000    3.6776e-20
 79666.90000    3.6783e-20
 79667.00000    3.6790e-20
 79667.10000    3.6797e-20
 79667.20000    3.6804e-20
 79667.30000    3.6811e-20
 79667.40000    3.6818e-20
 79667.50000    3.6825e-20
 79667.60000    3.6832e-20
 79667.70000    3.6839e-20
 79667.80000    3.6846e-20
 79667.90000    3.6853e-20
 79668.00000    3.6860e-20
 79668.10000    3.6867e-20
 79668.20000    3.6874e-20
 79668.30000    3.6881e-20
 79668.40000    3.6888e-20
 79668.50000    3.6895e-20
 79668.60000    3.6902e-20
 79668.70000    3.6909e-20
 79668.80000    3.6916e-20
 79668.90000    3.6923e-20
 79669.00000    3.6930e-20
 79669.10000    3.6936e-20
 79669.20000    3.6943e-20
 79669.30000    3.6950e-20
 79669.40000    3.6957e-20
 79669.50000    3.6964e-20
 79669.60000    3.6971e-20
 79669.70000    3.6978e-20
 79669.80000    3.6985e-20
 79669.90000    3.6992e-20
 79670.00000    3.6999e-20
 79670.10000    3.7006e-20
 79670.20000    3.7013e-20
 79670.30000    3.7020e-20
 79670.40000    3.7027e-20
 79670.50000    3.7034e-20
 79670.60000    3.7041e-20
 79670.70000    3.7048e-20
 79670.80000    3.7055e-20
 79670.90000    3.7062e-20
 79671.00000    3.7069e-20
 79671.10000    3.7076e-20
 79671.20000    3.7083e-20
 79671.30000    3.7089e-20
 79671.40000    3.7096e-20
 79671.50000    3.7103e-20
 79671.60000    3.7110e-20
 79671.70000    3.7117e-20
 79671.80000    3.7124e-20
 79671.90000    3.7131e-20
 79672.00000    3.7138e-20
 79672.10000    3.7145e-20
 79672.20000    3.7152e-20
 79672.30000    3.7159e-20
 79672.40000    3.7166e-20
 79672.50000    3.7173e-20
 79672.60000    3.7180e-20
 79672.70000    3.7187e-20
 79672.80000    3.7194e-20
 79672.90000    3.7201e-20
 79673.00000    3.7207e-20
 79673.10000    3.7214e-20
 79673.20000    3.7221e-20
 79673.30000    3.7228e-20
 79673.40000    3.7235e-20
 79673.50000    3.7242e-20
 79673.60000    3.7249e-20
 79673.70000    3.7256e-20
 79673.80000    3.7263e-20
 79673.90000    3.7270e-20
 79674.00000    3.7277e-20
 79674.10000    3.7284e-20
 79674.20000    3.7291e-20
 79674.30000    3.7298e-20
 79674.40000    3.7304e-20
 79674.50000    3.7311e-20
 79674.60000    3.7318e-20
 79674.70000    3.7325e-20
 79674.80000    3.7332e-20
 79674.90000    3.7339e-20
 79675.00000    3.7346e-20
 79675.10000    3.7353e-20
 79675.20000    3.7360e-20
 79675.30000    3.7367e-20
 79675.40000    3.7374e-20
 79675.50000    3.7381e-20
 79675.60000    3.7388e-20
 79675.70000    3.7394e-20
 79675.80000    3.7401e-20
 79675.90000    3.7408e-20
 79676.00000    3.7415e-20
 79676.10000    3.7422e-20
 79676.20000    3.7429e-20
 79676.30000    3.7436e-20
 79676.40000    3.7443e-20
 79676.50000    3.7450e-20
 79676.60000    3.7457e-20
 79676.70000    3.7464e-20
 79676.80000    3.7471e-20
 79676.90000    3.7477e-20
 79677.00000    3.7484e-20
 79677.10000    3.7491e-20
 79677.20000    3.7498e-20
 79677.30000    3.7505e-20
 79677.40000    3.7512e-20
 79677.50000    3.7519e-20
 79677.60000    3.7526e-20
 79677.70000    3.7533e-20
 79677.80000    3.7540e-20
 79677.90000    3.7547e-20
 79678.00000    3.7553e-20
 79678.10000    3.7560e-20
 79678.20000    3.7567e-20
 79678.30000    3.7574e-20
 79678.40000    3.7581e-20
 79678.50000    3.7588e-20
 79678.60000    3.7595e-20
 79678.70000    3.7602e-20
 79678.80000    3.7609e-20
 79678.90000    3.7616e-20
 79679.00000    3.7622e-20
 79679.10000    3.7629e-20
 79679.20000    3.7636e-20
 79679.30000    3.7643e-20
 79679.40000    3.7650e-20
 79679.50000    3.7657e-20
 79679.60000    3.7664e-20
 79679.70000    3.7671e-20
 79679.80000    3.7678e-20
 79679.90000    3.7685e-20
 79680.00000    3.7691e-20
 79680.10000    3.7698e-20
 79680.20000    3.7705e-20
 79680.30000    3.7712e-20
 79680.40000    3.7719e-20
 79680.50000    3.7726e-20
 79680.60000    3.7733e-20
 79680.70000    3.7740e-20
 79680.80000    3.7747e-20
 79680.90000    3.7753e-20
 79681.00000    3.7760e-20
 79681.10000    3.7767e-20
 79681.20000    3.7774e-20
 79681.30000    3.7781e-20
 79681.40000    3.7788e-20
 79681.50000    3.7795e-20
 79681.60000    3.7802e-20
 79681.70000    3.7808e-20
 79681.80000    3.7815e-20
 79681.90000    3.7822e-20
 79682.00000    3.7829e-20
 79682.10000    3.7836e-20
 79682.20000    3.7843e-20
 79682.30000    3.7850e-20
 79682.40000    3.7857e-20
 79682.50000    3.7864e-20
 79682.60000    3.7870e-20
 79682.70000    3.7877e-20
 79682.80000    3.7884e-20
 79682.90000    3.7891e-20
 79683.00000    3.7898e-20
 79683.10000    3.7905e-20
 79683.20000    3.7912e-20
 79683.30000    3.7919e-20
 79683.40000    3.7925e-20
 79683.50000    3.7932e-20
 79683.60000    3.7939e-20
 79683.70000    3.7946e-20
 79683.80000    3.7953e-20
 79683.90000    3.7960e-20
 79684.00000    3.7967e-20
 79684.10000    3.7973e-20
 79684.20000    3.7980e-20
 79684.30000    3.7987e-20
 79684.40000    3.7994e-20
 79684.50000    3.8001e-20
 79684.60000    3.8008e-20
 79684.70000    3.8015e-20
 79684.80000    3.8022e-20
 79684.90000    3.8028e-20
 79685.00000    3.8035e-20
 79685.10000    3.8042e-20
 79685.20000    3.8049e-20
 79685.30000    3.8056e-20
 79685.40000    3.8063e-20
 79685.50000    3.8070e-20
 79685.60000    3.8076e-20
 79685.70000    3.8083e-20
 79685.80000    3.8090e-20
 79685.90000    3.8097e-20
 79686.00000    3.8104e-20
 79686.10000    3.8111e-20
 79686.20000    3.8118e-20
 79686.30000    3.8124e-20
 79686.40000    3.8131e-20
 79686.50000    3.8138e-20
 79686.60000    3.8145e-20
 79686.70000    3.8152e-20
 79686.80000    3.8159e-20
 79686.90000    3.8166e-20
 79687.00000    3.8172e-20
 79687.10000    3.8179e-20
 79687.20000    3.8186e-20
 79687.30000    3.8193e-20
 79687.40000    3.8200e-20
 79687.50000    3.8207e-20
 79687.60000    3.8214e-20
 79687.70000    3.8220e-20
 79687.80000    3.8227e-20
 79687.90000    3.8234e-20
 79688.00000    3.8241e-20
 79688.10000    3.8248e-20
 79688.20000    3.8255e-20
 79688.30000    3.8261e-20
 79688.40000    3.8268e-20
 79688.50000    3.8275e-20
 79688.60000    3.8282e-20
 79688.70000    3.8289e-20
 79688.80000    3.8296e-20
 79688.90000    3.8302e-20
 79689.00000    3.8309e-20
 79689.10000    3.8316e-20
 79689.20000    3.8323e-20
 79689.30000    3.8330e-20
 79689.40000    3.8337e-20
 79689.50000    3.8344e-20
 79689.60000    3.8350e-20
 79689.70000    3.8357e-20
 79689.80000    3.8364e-20
 79689.90000    3.8371e-20
 79690.00000    3.8378e-20
 79690.10000    3.8385e-20
 79690.20000    3.8391e-20
 79690.30000    3.8398e-20
 79690.40000    3.8405e-20
 79690.50000    3.8412e-20
 79690.60000    3.8419e-20
 79690.70000    3.8426e-20
 79690.80000    3.8432e-20
 79690.90000    3.8439e-20
 79691.00000    3.8446e-20
 79691.10000    3.8453e-20
 79691.20000    3.8460e-20
 79691.30000    3.8467e-20
 79691.40000    3.8473e-20
 79691.50000    3.8480e-20
 79691.60000    3.8487e-20
 79691.70000    3.8494e-20
 79691.80000    3.8501e-20
 79691.90000    3.8507e-20
 79692.00000    3.8514e-20
 79692.10000    3.8521e-20
 79692.20000    3.8528e-20
 79692.30000    3.8535e-20
 79692.40000    3.8542e-20
 79692.50000    3.8548e-20
 79692.60000    3.8555e-20
 79692.70000    3.8562e-20
 79692.80000    3.8569e-20
 79692.90000    3.8576e-20
 79693.00000    3.8583e-20
 79693.10000    3.8589e-20
 79693.20000    3.8596e-20
 79693.30000    3.8603e-20
 79693.40000    3.8610e-20
 79693.50000    3.8617e-20
 79693.60000    3.8623e-20
 79693.70000    3.8630e-20
 79693.80000    3.8637e-20
 79693.90000    3.8644e-20
 79694.00000    3.8651e-20
 79694.10000    3.8658e-20
 79694.20000    3.8664e-20
 79694.30000    3.8671e-20
 79694.40000    3.8678e-20
 79694.50000    3.8685e-20
 79694.60000    3.8692e-20
 79694.70000    3.8698e-20
 79694.80000    3.8705e-20
 79694.90000    3.8712e-20
 79695.00000    3.8719e-20
 79695.10000    3.8726e-20
 79695.20000    3.8732e-20
 79695.30000    3.8739e-20
 79695.40000    3.8746e-20
 79695.50000    3.8753e-20
 79695.60000    3.8760e-20
 79695.70000    3.8766e-20
 79695.80000    3.8773e-20
 79695.90000    3.8780e-20
 79696.00000    3.8787e-20
 79696.10000    3.8794e-20
 79696.20000    3.8800e-20
 79696.30000    3.8807e-20
 79696.40000    3.8814e-20
 79696.50000    3.8821e-20
 79696.60000    3.8828e-20
 79696.70000    3.8834e-20
 79696.80000    3.8841e-20
 79696.90000    3.8848e-20
 79697.00000    3.8855e-20
 79697.10000    3.8862e-20
 79697.20000    3.8868e-20
 79697.30000    3.8875e-20
 79697.40000    3.8882e-20
 79697.50000    3.8889e-20
 79697.60000    3.8896e-20
 79697.70000    3.8902e-20
 79697.80000    3.8909e-20
 79697.90000    3.8916e-20
 79698.00000    3.8923e-20
 79698.10000    3.8930e-20
 79698.20000    3.8936e-20
 79698.30000    3.8943e-20
 79698.40000    3.8950e-20
 79698.50000    3.8957e-20
 79698.60000    3.8964e-20
 79698.70000    3.8970e-20
 79698.80000    3.8977e-20
 79698.90000    3.8984e-20
 79699.00000    3.8991e-20
 79699.10000    3.8998e-20
 79699.20000    3.9004e-20
 79699.30000    3.9011e-20
 79699.40000    3.9018e-20
 79699.50000    3.9025e-20
 79699.60000    3.9032e-20
 79699.70000    3.9038e-20
 79699.80000    3.9045e-20
 79699.90000    3.9052e-20
 79700.00000    3.9059e-20
 79700.10000    3.9065e-20
 79700.20000    3.9072e-20
 79700.30000    3.9079e-20
 79700.40000    3.9086e-20
 79700.50000    3.9093e-20
 79700.60000    3.9099e-20
 79700.70000    3.9106e-20
 79700.80000    3.9113e-20
 79700.90000    3.9120e-20
 79701.00000    3.9126e-20
 79701.10000    3.9133e-20
 79701.20000    3.9140e-20
 79701.30000    3.9147e-20
 79701.40000    3.9154e-20
 79701.50000    3.9160e-20
 79701.60000    3.9167e-20
 79701.70000    3.9174e-20
 79701.80000    3.9181e-20
 79701.90000    3.9187e-20
 79702.00000    3.9194e-20
 79702.10000    3.9201e-20
 79702.20000    3.9208e-20
 79702.30000    3.9215e-20
 79702.40000    3.9221e-20
 79702.50000    3.9228e-20
 79702.60000    3.9235e-20
 79702.70000    3.9242e-20
 79702.80000    3.9248e-20
 79702.90000    3.9255e-20
 79703.00000    3.9262e-20
 79703.10000    3.9269e-20
 79703.20000    3.9276e-20
 79703.30000    3.9282e-20
 79703.40000    3.9289e-20
 79703.50000    3.9296e-20
 79703.60000    3.9303e-20
 79703.70000    3.9309e-20
 79703.80000    3.9316e-20
 79703.90000    3.9323e-20
 79704.00000    3.9330e-20
 79704.10000    3.9336e-20
 79704.20000    3.9343e-20
 79704.30000    3.9350e-20
 79704.40000    3.9357e-20
 79704.50000    3.9363e-20
 79704.60000    3.9370e-20
 79704.70000    3.9377e-20
 79704.80000    3.9384e-20
 79704.90000    3.9391e-20
 79705.00000    3.9397e-20
 79705.10000    3.9404e-20
 79705.20000    3.9411e-20
 79705.30000    3.9418e-20
 79705.40000    3.9424e-20
 79705.50000    3.9431e-20
 79705.60000    3.9438e-20
 79705.70000    3.9445e-20
 79705.80000    3.9451e-20
 79705.90000    3.9458e-20
 79706.00000    3.9465e-20
 79706.10000    3.9472e-20
 79706.20000    3.9478e-20
 79706.30000    3.9485e-20
 79706.40000    3.9492e-20
 79706.50000    3.9499e-20
 79706.60000    3.9505e-20
 79706.70000    3.9512e-20
 79706.80000    3.9519e-20
 79706.90000    3.9526e-20
 79707.00000    3.9532e-20
 79707.10000    3.9539e-20
 79707.20000    3.9546e-20
 79707.30000    3.9553e-20
 79707.40000    3.9559e-20
 79707.50000    3.9566e-20
 79707.60000    3.9573e-20
 79707.70000    3.9580e-20
 79707.80000    3.9586e-20
 79707.90000    3.9593e-20
 79708.00000    3.9600e-20
 79708.10000    3.9607e-20
 79708.20000    3.9613e-20
 79708.30000    3.9620e-20
 79708.40000    3.9627e-20
 79708.50000    3.9634e-20
 79708.60000    3.9640e-20
 79708.70000    3.9647e-20
 79708.80000    3.9654e-20
 79708.90000    3.9661e-20
 79709.00000    3.9667e-20
 79709.10000    3.9674e-20
 79709.20000    3.9681e-20
 79709.30000    3.9688e-20
 79709.40000    3.9694e-20
 79709.50000    3.9701e-20
 79709.60000    3.9708e-20
 79709.70000    3.9715e-20
 79709.80000    3.9721e-20
 79709.90000    3.9728e-20
 79710.00000    3.9735e-20
 79710.10000    3.9742e-20
 79710.20000    3.9748e-20
 79710.30000    3.9755e-20
 79710.40000    3.9762e-20
 79710.50000    3.9769e-20
 79710.60000    3.9775e-20
 79710.70000    3.9782e-20
 79710.80000    3.9789e-20
 79710.90000    3.9796e-20
 79711.00000    3.9802e-20
 79711.10000    3.9809e-20
 79711.20000    3.9816e-20
 79711.30000    3.9822e-20
 79711.40000    3.9829e-20
 79711.50000    3.9836e-20
 79711.60000    3.9843e-20
 79711.70000    3.9849e-20
 79711.80000    3.9856e-20
 79711.90000    3.9863e-20
 79712.00000    3.9870e-20
 79712.10000    3.9876e-20
 79712.20000    3.9883e-20
 79712.30000    3.9890e-20
 79712.40000    3.9897e-20
 79712.50000    3.9903e-20
 79712.60000    3.9910e-20
 79712.70000    3.9917e-20
 79712.80000    3.9923e-20
 79712.90000    3.9930e-20
 79713.00000    3.9937e-20
 79713.10000    3.9944e-20
 79713.20000    3.9950e-20
 79713.30000    3.9957e-20
 79713.40000    3.9964e-20
 79713.50000    3.9971e-20
 79713.60000    3.9977e-20
 79713.70000    3.9984e-20
 79713.80000    3.9991e-20
 79713.90000    3.9998e-20
 79714.00000    4.0004e-20
 79714.10000    4.0011e-20
 79714.20000    4.0018e-20
 79714.30000    4.0024e-20
 79714.40000    4.0031e-20
 79714.50000    4.0038e-20
 79714.60000    4.0045e-20
 79714.70000    4.0051e-20
 79714.80000    4.0058e-20
 79714.90000    4.0065e-20
 79715.00000    4.0071e-20
 79715.10000    4.0078e-20
 79715.20000    4.0085e-20
 79715.30000    4.0092e-20
 79715.40000    4.0098e-20
 79715.50000    4.0105e-20
 79715.60000    4.0112e-20
 79715.70000    4.0119e-20
 79715.80000    4.0125e-20
 79715.90000    4.0132e-20
 79716.00000    4.0139e-20
 79716.10000    4.0145e-20
 79716.20000    4.0152e-20
 79716.30000    4.0159e-20
 79716.40000    4.0166e-20
 79716.50000    4.0172e-20
 79716.60000    4.0179e-20
 79716.70000    4.0186e-20
 79716.80000    4.0192e-20
 79716.90000    4.0199e-20
 79717.00000    4.0206e-20
 79717.10000    4.0213e-20
 79717.20000    4.0219e-20
 79717.30000    4.0226e-20
 79717.40000    4.0233e-20
 79717.50000    4.0239e-20
 79717.60000    4.0246e-20
 79717.70000    4.0253e-20
 79717.80000    4.0260e-20
 79717.90000    4.0266e-20
 79718.00000    4.0273e-20
 79718.10000    4.0280e-20
 79718.20000    4.0286e-20
 79718.30000    4.0293e-20
 79718.40000    4.0300e-20
 79718.50000    4.0307e-20
 79718.60000    4.0313e-20
 79718.70000    4.0320e-20
 79718.80000    4.0327e-20
 79718.90000    4.0333e-20
 79719.00000    4.0340e-20
 79719.10000    4.0347e-20
 79719.20000    4.0353e-20
 79719.30000    4.0360e-20
 79719.40000    4.0367e-20
 79719.50000    4.0374e-20
 79719.60000    4.0380e-20
 79719.70000    4.0387e-20
 79719.80000    4.0394e-20
 79719.90000    4.0400e-20
 79720.00000    4.0407e-20
 79720.10000    4.0414e-20
 79720.20000    4.0421e-20
 79720.30000    4.0427e-20
 79720.40000    4.0434e-20
 79720.50000    4.0441e-20
 79720.60000    4.0447e-20
 79720.70000    4.0454e-20
 79720.80000    4.0461e-20
 79720.90000    4.0467e-20
 79721.00000    4.0474e-20
 79721.10000    4.0481e-20
 79721.20000    4.0488e-20
 79721.30000    4.0494e-20
 79721.40000    4.0501e-20
 79721.50000    4.0508e-20
 79721.60000    4.0514e-20
 79721.70000    4.0521e-20
 79721.80000    4.0528e-20
 79721.90000    4.0534e-20
 79722.00000    4.0541e-20
 79722.10000    4.0548e-20
 79722.20000    4.0555e-20
 79722.30000    4.0561e-20
 79722.40000    4.0568e-20
 79722.50000    4.0575e-20
 79722.60000    4.0581e-20
 79722.70000    4.0588e-20
 79722.80000    4.0595e-20
 79722.90000    4.0601e-20
 79723.00000    4.0608e-20
 79723.10000    4.0615e-20
 79723.20000    4.0622e-20
 79723.30000    4.0628e-20
 79723.40000    4.0635e-20
 79723.50000    4.0642e-20
 79723.60000    4.0648e-20
 79723.70000    4.0655e-20
 79723.80000    4.0662e-20
 79723.90000    4.0668e-20
 79724.00000    4.0675e-20
 79724.10000    4.0682e-20
 79724.20000    4.0688e-20
 79724.30000    4.0695e-20
 79724.40000    4.0702e-20
 79724.50000    4.0709e-20
 79724.60000    4.0715e-20
 79724.70000    4.0722e-20
 79724.80000    4.0729e-20
 79724.90000    4.0735e-20
 79725.00000    4.0742e-20
 79725.10000    4.0749e-20
 79725.20000    4.0755e-20
 79725.30000    4.0762e-20
 79725.40000    4.0769e-20
 79725.50000    4.0775e-20
 79725.60000    4.0782e-20
 79725.70000    4.0789e-20
 79725.80000    4.0796e-20
 79725.90000    4.0802e-20
 79726.00000    4.0809e-20
 79726.10000    4.0816e-20
 79726.20000    4.0822e-20
 79726.30000    4.0829e-20
 79726.40000    4.0836e-20
 79726.50000    4.0842e-20
 79726.60000    4.0849e-20
 79726.70000    4.0856e-20
 79726.80000    4.0862e-20
 79726.90000    4.0869e-20
 79727.00000    4.0876e-20
 79727.10000    4.0882e-20
 79727.20000    4.0889e-20
 79727.30000    4.0896e-20
 79727.40000    4.0903e-20
 79727.50000    4.0909e-20
 79727.60000    4.0916e-20
 79727.70000    4.0923e-20
 79727.80000    4.0929e-20
 79727.90000    4.0936e-20
 79728.00000    4.0943e-20
 79728.10000    4.0949e-20
 79728.20000    4.0956e-20
 79728.30000    4.0963e-20
 79728.40000    4.0969e-20
 79728.50000    4.0976e-20
 79728.60000    4.0983e-20
 79728.70000    4.0989e-20
 79728.80000    4.0996e-20
 79728.90000    4.1003e-20
 79729.00000    4.1009e-20
 79729.10000    4.1016e-20
 79729.20000    4.1023e-20
 79729.30000    4.1029e-20
 79729.40000    4.1036e-20
 79729.50000    4.1043e-20
 79729.60000    4.1049e-20
 79729.70000    4.1056e-20
 79729.80000    4.1063e-20
 79729.90000    4.1070e-20
 79730.00000    4.1076e-20
 79730.10000    4.1083e-20
 79730.20000    4.1090e-20
 79730.30000    4.1096e-20
 79730.40000    4.1103e-20
 79730.50000    4.1110e-20
 79730.60000    4.1116e-20
 79730.70000    4.1123e-20
 79730.80000    4.1130e-20
 79730.90000    4.1136e-20
 79731.00000    4.1143e-20
 79731.10000    4.1150e-20
 79731.20000    4.1156e-20
 79731.30000    4.1163e-20
 79731.40000    4.1170e-20
 79731.50000    4.1176e-20
 79731.60000    4.1183e-20
 79731.70000    4.1190e-20
 79731.80000    4.1196e-20
 79731.90000    4.1203e-20
 79732.00000    4.1210e-20
 79732.10000    4.1216e-20
 79732.20000    4.1223e-20
 79732.30000    4.1230e-20
 79732.40000    4.1236e-20
 79732.50000    4.1243e-20
 79732.60000    4.1250e-20
 79732.70000    4.1256e-20
 79732.80000    4.1263e-20
 79732.90000    4.1270e-20
 79733.00000    4.1276e-20
 79733.10000    4.1283e-20
 79733.20000    4.1290e-20
 79733.30000    4.1296e-20
 79733.40000    4.1303e-20
 79733.50000    4.1310e-20
 79733.60000    4.1316e-20
 79733.70000    4.1323e-20
 79733.80000    4.1330e-20
 79733.90000    4.1336e-20
 79734.00000    4.1343e-20
 79734.10000    4.1350e-20
 79734.20000    4.1356e-20
 79734.30000    4.1363e-20
 79734.40000    4.1370e-20
 79734.50000    4.1376e-20
 79734.60000    4.1383e-20
 79734.70000    4.1390e-20
 79734.80000    4.1396e-20
 79734.90000    4.1403e-20
 79735.00000    4.1410e-20
 79735.10000    4.1416e-20
 79735.20000    4.1423e-20
 79735.30000    4.1430e-20
 79735.40000    4.1436e-20
 79735.50000    4.1443e-20
 79735.60000    4.1450e-20
 79735.70000    4.1456e-20
 79735.80000    4.1463e-20
 79735.90000    4.1470e-20
 79736.00000    4.1476e-20
 79736.10000    4.1483e-20
 79736.20000    4.1490e-20
 79736.30000    4.1496e-20
 79736.40000    4.1503e-20
 79736.50000    4.1510e-20
 79736.60000    4.1516e-20
 79736.70000    4.1523e-20
 79736.80000    4.1530e-20
 79736.90000    4.1536e-20
 79737.00000    4.1543e-20
 79737.10000    4.1550e-20
 79737.20000    4.1556e-20
 79737.30000    4.1563e-20
 79737.40000    4.1570e-20
 79737.50000    4.1576e-20
 79737.60000    4.1583e-20
 79737.70000    4.1590e-20
 79737.80000    4.1596e-20
 79737.90000    4.1603e-20
 79738.00000    4.1610e-20
 79738.10000    4.1616e-20
 79738.20000    4.1623e-20
 79738.30000    4.1630e-20
 79738.40000    4.1636e-20
 79738.50000    4.1643e-20
 79738.60000    4.1650e-20
 79738.70000    4.1656e-20
 79738.80000    4.1663e-20
 79738.90000    4.1670e-20
 79739.00000    4.1676e-20
 79739.10000    4.1683e-20
 79739.20000    4.1690e-20
 79739.30000    4.1696e-20
 79739.40000    4.1703e-20
 79739.50000    4.1709e-20
 79739.60000    4.1716e-20
 79739.70000    4.1723e-20
 79739.80000    4.1729e-20
 79739.90000    4.1736e-20
 79740.00000    4.1743e-20
 79740.10000    4.1749e-20
 79740.20000    4.1756e-20
 79740.30000    4.1763e-20
 79740.40000    4.1769e-20
 79740.50000    4.1776e-20
 79740.60000    4.1783e-20
 79740.70000    4.1789e-20
 79740.80000    4.1796e-20
 79740.90000    4.1803e-20
 79741.00000    4.1809e-20
 79741.10000    4.1816e-20
 79741.20000    4.1823e-20
 79741.30000    4.1829e-20
 79741.40000    4.1836e-20
 79741.50000    4.1843e-20
 79741.60000    4.1849e-20
 79741.70000    4.1856e-20
 79741.80000    4.1863e-20
 79741.90000    4.1869e-20
 79742.00000    4.1876e-20
 79742.10000    4.1883e-20
 79742.20000    4.1889e-20
 79742.30000    4.1896e-20
 79742.40000    4.1902e-20
 79742.50000    4.1909e-20
 79742.60000    4.1916e-20
 79742.70000    4.1922e-20
 79742.80000    4.1929e-20
 79742.90000    4.1936e-20
 79743.00000    4.1942e-20
 79743.10000    4.1949e-20
 79743.20000    4.1956e-20
 79743.30000    4.1962e-20
 79743.40000    4.1969e-20
 79743.50000    4.1976e-20
 79743.60000    4.1982e-20
 79743.70000    4.1989e-20
 79743.80000    4.1996e-20
 79743.90000    4.2002e-20
 79744.00000    4.2009e-20
 79744.10000    4.2016e-20
 79744.20000    4.2022e-20
 79744.30000    4.2029e-20
 79744.40000    4.2036e-20
 79744.50000    4.2042e-20
 79744.60000    4.2049e-20
 79744.70000    4.2055e-20
 79744.80000    4.2062e-20
 79744.90000    4.2069e-20
 79745.00000    4.2075e-20
 79745.10000    4.2082e-20
 79745.20000    4.2089e-20
 79745.30000    4.2095e-20
 79745.40000    4.2102e-20
 79745.50000    4.2109e-20
 79745.60000    4.2115e-20
 79745.70000    4.2122e-20
 79745.80000    4.2129e-20
 79745.90000    4.2135e-20
 79746.00000    4.2142e-20
 79746.10000    4.2149e-20
 79746.20000    4.2155e-20
 79746.30000    4.2162e-20
 79746.40000    4.2168e-20
 79746.50000    4.2175e-20
 79746.60000    4.2182e-20
 79746.70000    4.2188e-20
 79746.80000    4.2195e-20
 79746.90000    4.2202e-20
 79747.00000    4.2208e-20
 79747.10000    4.2215e-20
 79747.20000    4.2222e-20
 79747.30000    4.2228e-20
 79747.40000    4.2235e-20
 79747.50000    4.2242e-20
 79747.60000    4.2248e-20
 79747.70000    4.2255e-20
 79747.80000    4.2262e-20
 79747.90000    4.2268e-20
 79748.00000    4.2275e-20
 79748.10000    4.2281e-20
 79748.20000    4.2288e-20
 79748.30000    4.2295e-20
 79748.40000    4.2301e-20
 79748.50000    4.2308e-20
 79748.60000    4.2315e-20
 79748.70000    4.2321e-20
 79748.80000    4.2328e-20
 79748.90000    4.2335e-20
 79749.00000    4.2341e-20
 79749.10000    4.2348e-20
 79749.20000    4.2355e-20
 79749.30000    4.2361e-20
 79749.40000    4.2368e-20
 79749.50000    4.2374e-20
 79749.60000    4.2381e-20
 79749.70000    4.2388e-20
 79749.80000    4.2394e-20
 79749.90000    4.2401e-20
 79750.00000    4.2408e-20
 79750.10000    4.2414e-20
 79750.20000    4.2421e-20
 79750.30000    4.2428e-20
 79750.40000    4.2434e-20
 79750.50000    4.2441e-20
 79750.60000    4.2448e-20
 79750.70000    4.2454e-20
 79750.80000    4.2461e-20
 79750.90000    4.2467e-20
 79751.00000    4.2474e-20
 79751.10000    4.2481e-20
 79751.20000    4.2487e-20
 79751.30000    4.2494e-20
 79751.40000    4.2501e-20
 79751.50000    4.2507e-20
 79751.60000    4.2514e-20
 79751.70000    4.2521e-20
 79751.80000    4.2527e-20
 79751.90000    4.2534e-20
 79752.00000    4.2541e-20
 79752.10000    4.2547e-20
 79752.20000    4.2554e-20
 79752.30000    4.2560e-20
 79752.40000    4.2567e-20
 79752.50000    4.2574e-20
 79752.60000    4.2580e-20
 79752.70000    4.2587e-20
 79752.80000    4.2594e-20
 79752.90000    4.2600e-20
 79753.00000    4.2607e-20
 79753.10000    4.2614e-20
 79753.20000    4.2620e-20
 79753.30000    4.2627e-20
 79753.40000    4.2634e-20
 79753.50000    4.2640e-20
 79753.60000    4.2647e-20
 79753.70000    4.2653e-20
 79753.80000    4.2660e-20
 79753.90000    4.2667e-20
 79754.00000    4.2673e-20
 79754.10000    4.2680e-20
 79754.20000    4.2687e-20
 79754.30000    4.2693e-20
 79754.40000    4.2700e-20
 79754.50000    4.2707e-20
 79754.60000    4.2713e-20
 79754.70000    4.2720e-20
 79754.80000    4.2727e-20
 79754.90000    4.2733e-20
 79755.00000    4.2740e-20
 79755.10000    4.2746e-20
 79755.20000    4.2753e-20
 79755.30000    4.2760e-20
 79755.40000    4.2766e-20
 79755.50000    4.2773e-20
 79755.60000    4.2780e-20
 79755.70000    4.2786e-20
 79755.80000    4.2793e-20
 79755.90000    4.2800e-20
 79756.00000    4.2806e-20
 79756.10000    4.2813e-20
 79756.20000    4.2819e-20
 79756.30000    4.2826e-20
 79756.40000    4.2833e-20
 79756.50000    4.2839e-20
 79756.60000    4.2846e-20
 79756.70000    4.2853e-20
 79756.80000    4.2859e-20
 79756.90000    4.2866e-20
 79757.00000    4.2873e-20
 79757.10000    4.2879e-20
 79757.20000    4.2886e-20
 79757.30000    4.2892e-20
 79757.40000    4.2899e-20
 79757.50000    4.2906e-20
 79757.60000    4.2912e-20
 79757.70000    4.2919e-20
 79757.80000    4.2926e-20
 79757.90000    4.2932e-20
 79758.00000    4.2939e-20
 79758.10000    4.2946e-20
 79758.20000    4.2952e-20
 79758.30000    4.2959e-20
 79758.40000    4.2966e-20
 79758.50000    4.2972e-20
 79758.60000    4.2979e-20
 79758.70000    4.2985e-20
 79758.80000    4.2992e-20
 79758.90000    4.2999e-20
 79759.00000    4.3005e-20
 79759.10000    4.3012e-20
 79759.20000    4.3019e-20
 79759.30000    4.3025e-20
 79759.40000    4.3032e-20
 79759.50000    4.3039e-20
 79759.60000    4.3045e-20
 79759.70000    4.3052e-20
 79759.80000    4.3058e-20
 79759.90000    4.3065e-20
 79760.00000    4.3072e-20
 79760.10000    4.3078e-20
 79760.20000    4.3085e-20
 79760.30000    4.3092e-20
 79760.40000    4.3098e-20
 79760.50000    4.3105e-20
 79760.60000    4.3112e-20
 79760.70000    4.3118e-20
 79760.80000    4.3125e-20
 79760.90000    4.3131e-20
 79761.00000    4.3138e-20
 79761.10000    4.3145e-20
 79761.20000    4.3151e-20
 79761.30000    4.3158e-20
 79761.40000    4.3165e-20
 79761.50000    4.3171e-20
 79761.60000    4.3178e-20
 79761.70000    4.3185e-20
 79761.80000    4.3191e-20
 79761.90000    4.3198e-20
 79762.00000    4.3204e-20
 79762.10000    4.3211e-20
 79762.20000    4.3218e-20
 79762.30000    4.3224e-20
 79762.40000    4.3231e-20
 79762.50000    4.3238e-20
 79762.60000    4.3244e-20
 79762.70000    4.3251e-20
 79762.80000    4.3258e-20
 79762.90000    4.3264e-20
 79763.00000    4.3271e-20
 79763.10000    4.3277e-20
 79763.20000    4.3284e-20
 79763.30000    4.3291e-20
 79763.40000    4.3297e-20
 79763.50000    4.3304e-20
 79763.60000    4.3311e-20
 79763.70000    4.3317e-20
 79763.80000    4.3324e-20
 79763.90000    4.3331e-20
 79764.00000    4.3337e-20
 79764.10000    4.3344e-20
 79764.20000    4.3351e-20
 79764.30000    4.3357e-20
 79764.40000    4.3364e-20
 79764.50000    4.3370e-20
 79764.60000    4.3377e-20
 79764.70000    4.3384e-20
 79764.80000    4.3390e-20
 79764.90000    4.3397e-20
 79765.00000    4.3404e-20
 79765.10000    4.3410e-20
 79765.20000    4.3417e-20
 79765.30000    4.3424e-20
 79765.40000    4.3430e-20
 79765.50000    4.3437e-20
 79765.60000    4.3443e-20
 79765.70000    4.3450e-20
 79765.80000    4.3457e-20
 79765.90000    4.3463e-20
 79766.00000    4.3470e-20
 79766.10000    4.3477e-20
 79766.20000    4.3483e-20
 79766.30000    4.3490e-20
 79766.40000    4.3497e-20
 79766.50000    4.3503e-20
 79766.60000    4.3510e-20
 79766.70000    4.3516e-20
 79766.80000    4.3523e-20
 79766.90000    4.3530e-20
 79767.00000    4.3536e-20
 79767.10000    4.3543e-20
 79767.20000    4.3550e-20
 79767.30000    4.3556e-20
 79767.40000    4.3563e-20
 79767.50000    4.3570e-20
 79767.60000    4.3576e-20
 79767.70000    4.3583e-20
 79767.80000    4.3589e-20
 79767.90000    4.3596e-20
 79768.00000    4.3603e-20
 79768.10000    4.3609e-20
 79768.20000    4.3616e-20
 79768.30000    4.3623e-20
 79768.40000    4.3629e-20
 79768.50000    4.3636e-20
 79768.60000    4.3643e-20
 79768.70000    4.3649e-20
 79768.80000    4.3656e-20
 79768.90000    4.3662e-20
 79769.00000    4.3669e-20
 79769.10000    4.3676e-20
 79769.20000    4.3682e-20
 79769.30000    4.3689e-20
 79769.40000    4.3696e-20
 79769.50000    4.3702e-20
 79769.60000    4.3709e-20
 79769.70000    4.3716e-20
 79769.80000    4.3722e-20
 79769.90000    4.3729e-20
 79770.00000    4.3736e-20
 79770.10000    4.3742e-20
 79770.20000    4.3749e-20
 79770.30000    4.3755e-20
 79770.40000    4.3762e-20
 79770.50000    4.3769e-20
 79770.60000    4.3775e-20
 79770.70000    4.3782e-20
 79770.80000    4.3789e-20
 79770.90000    4.3795e-20
 79771.00000    4.3802e-20
 79771.10000    4.3809e-20
 79771.20000    4.3815e-20
 79771.30000    4.3822e-20
 79771.40000    4.3828e-20
 79771.50000    4.3835e-20
 79771.60000    4.3842e-20
 79771.70000    4.3848e-20
 79771.80000    4.3855e-20
 79771.90000    4.3862e-20
 79772.00000    4.3868e-20
 79772.10000    4.3875e-20
 79772.20000    4.3882e-20
 79772.30000    4.3888e-20
 79772.40000    4.3895e-20
 79772.50000    4.3902e-20
 79772.60000    4.3908e-20
 79772.70000    4.3915e-20
 79772.80000    4.3921e-20
 79772.90000    4.3928e-20
 79773.00000    4.3935e-20
 79773.10000    4.3941e-20
 79773.20000    4.3948e-20
 79773.30000    4.3955e-20
 79773.40000    4.3961e-20
 79773.50000    4.3968e-20
 79773.60000    4.3975e-20
 79773.70000    4.3981e-20
 79773.80000    4.3988e-20
 79773.90000    4.3995e-20
 79774.00000    4.4001e-20
 79774.10000    4.4008e-20
 79774.20000    4.4014e-20
 79774.30000    4.4021e-20
 79774.40000    4.4028e-20
 79774.50000    4.4034e-20
 79774.60000    4.4041e-20
 79774.70000    4.4048e-20
 79774.80000    4.4054e-20
 79774.90000    4.4061e-20
 79775.00000    4.4068e-20
 79775.10000    4.4074e-20
 79775.20000    4.4081e-20
 79775.30000    4.4088e-20
 79775.40000    4.4094e-20
 79775.50000    4.4101e-20
 79775.60000    4.4107e-20
 79775.70000    4.4114e-20
 79775.80000    4.4121e-20
 79775.90000    4.4127e-20
 79776.00000    4.4134e-20
 79776.10000    4.4141e-20
 79776.20000    4.4147e-20
 79776.30000    4.4154e-20
 79776.40000    4.4161e-20
 79776.50000    4.4167e-20
 79776.60000    4.4174e-20
 79776.70000    4.4181e-20
 79776.80000    4.4187e-20
 79776.90000    4.4194e-20
 79777.00000    4.4200e-20
 79777.10000    4.4207e-20
 79777.20000    4.4214e-20
 79777.30000    4.4220e-20
 79777.40000    4.4227e-20
 79777.50000    4.4234e-20
 79777.60000    4.4240e-20
 79777.70000    4.4247e-20
 79777.80000    4.4254e-20
 79777.90000    4.4260e-20
 79778.00000    4.4267e-20
 79778.10000    4.4274e-20
 79778.20000    4.4280e-20
 79778.30000    4.4287e-20
 79778.40000    4.4293e-20
 79778.50000    4.4300e-20
 79778.60000    4.4307e-20
 79778.70000    4.4313e-20
 79778.80000    4.4320e-20
 79778.90000    4.4327e-20
 79779.00000    4.4333e-20
 79779.10000    4.4340e-20
 79779.20000    4.4347e-20
 79779.30000    4.4353e-20
 79779.40000    4.4360e-20
 79779.50000    4.4367e-20
 79779.60000    4.4373e-20
 79779.70000    4.4380e-20
 79779.80000    4.4387e-20
 79779.90000    4.4393e-20
 79780.00000    4.4400e-20
 79780.10000    4.4406e-20
 79780.20000    4.4413e-20
 79780.30000    4.4420e-20
 79780.40000    4.4426e-20
 79780.50000    4.4433e-20
 79780.60000    4.4440e-20
 79780.70000    4.4446e-20
 79780.80000    4.4453e-20
 79780.90000    4.4460e-20
 79781.00000    4.4466e-20
 79781.10000    4.4473e-20
 79781.20000    4.4480e-20
 79781.30000    4.4486e-20
 79781.40000    4.4493e-20
 79781.50000    4.4500e-20
 79781.60000    4.4506e-20
 79781.70000    4.4513e-20
 79781.80000    4.4519e-20
 79781.90000    4.4526e-20
 79782.00000    4.4533e-20
 79782.10000    4.4539e-20
 79782.20000    4.4546e-20
 79782.30000    4.4553e-20
 79782.40000    4.4559e-20
 79782.50000    4.4566e-20
 79782.60000    4.4573e-20
 79782.70000    4.4579e-20
 79782.80000    4.4586e-20
 79782.90000    4.4593e-20
 79783.00000    4.4599e-20
 79783.10000    4.4606e-20
 79783.20000    4.4613e-20
 79783.30000    4.4619e-20
 79783.40000    4.4626e-20
 79783.50000    4.4633e-20
 79783.60000    4.4639e-20
 79783.70000    4.4646e-20
 79783.80000    4.4653e-20
 79783.90000    4.4659e-20
 79784.00000    4.4666e-20
 79784.10000    4.4672e-20
 79784.20000    4.4679e-20
 79784.30000    4.4686e-20
 79784.40000    4.4692e-20
 79784.50000    4.4699e-20
 79784.60000    4.4706e-20
 79784.70000    4.4712e-20
 79784.80000    4.4719e-20
 79784.90000    4.4726e-20
 79785.00000    4.4732e-20
 79785.10000    4.4739e-20
 79785.20000    4.4746e-20
 79785.30000    4.4752e-20
 79785.40000    4.4759e-20
 79785.50000    4.4766e-20
 79785.60000    4.4772e-20
 79785.70000    4.4779e-20
 79785.80000    4.4786e-20
 79785.90000    4.4792e-20
 79786.00000    4.4799e-20
 79786.10000    4.4806e-20
 79786.20000    4.4812e-20
 79786.30000    4.4819e-20
 79786.40000    4.4826e-20
 79786.50000    4.4832e-20
 79786.60000    4.4839e-20
 79786.70000    4.4845e-20
 79786.80000    4.4852e-20
 79786.90000    4.4859e-20
 79787.00000    4.4865e-20
 79787.10000    4.4872e-20
 79787.20000    4.4879e-20
 79787.30000    4.4885e-20
 79787.40000    4.4892e-20
 79787.50000    4.4899e-20
 79787.60000    4.4905e-20
 79787.70000    4.4912e-20
 79787.80000    4.4919e-20
 79787.90000    4.4925e-20
 79788.00000    4.4932e-20
 79788.10000    4.4939e-20
 79788.20000    4.4945e-20
 79788.30000    4.4952e-20
 79788.40000    4.4959e-20
 79788.50000    4.4965e-20
 79788.60000    4.4972e-20
 79788.70000    4.4979e-20
 79788.80000    4.4985e-20
 79788.90000    4.4992e-20
 79789.00000    4.4999e-20
 79789.10000    4.5005e-20
 79789.20000    4.5012e-20
 79789.30000    4.5019e-20
 79789.40000    4.5025e-20
 79789.50000    4.5032e-20
 79789.60000    4.5039e-20
 79789.70000    4.5045e-20
 79789.80000    4.5052e-20
 79789.90000    4.5059e-20
 79790.00000    4.5065e-20
 79790.10000    4.5072e-20
 79790.20000    4.5079e-20
 79790.30000    4.5085e-20
 79790.40000    4.5092e-20
 79790.50000    4.5099e-20
 79790.60000    4.5105e-20
 79790.70000    4.5112e-20
 79790.80000    4.5119e-20
 79790.90000    4.5125e-20
 79791.00000    4.5132e-20
 79791.10000    4.5139e-20
 79791.20000    4.5145e-20
 79791.30000    4.5152e-20
 79791.40000    4.5159e-20
 79791.50000    4.5165e-20
 79791.60000    4.5172e-20
 79791.70000    4.5179e-20
 79791.80000    4.5185e-20
 79791.90000    4.5192e-20
 79792.00000    4.5199e-20
 79792.10000    4.5205e-20
 79792.20000    4.5212e-20
 79792.30000    4.5219e-20
 79792.40000    4.5225e-20
 79792.50000    4.5232e-20
 79792.60000    4.5239e-20
 79792.70000    4.5245e-20
 79792.80000    4.5252e-20
 79792.90000    4.5259e-20
 79793.00000    4.5265e-20
 79793.10000    4.5272e-20
 79793.20000    4.5279e-20
 79793.30000    4.5285e-20
 79793.40000    4.5292e-20
 79793.50000    4.5299e-20
 79793.60000    4.5305e-20
 79793.70000    4.5312e-20
 79793.80000    4.5319e-20
 79793.90000    4.5325e-20
 79794.00000    4.5332e-20
 79794.10000    4.5339e-20
 79794.20000    4.5345e-20
 79794.30000    4.5352e-20
 79794.40000    4.5359e-20
 79794.50000    4.5365e-20
 79794.60000    4.5372e-20
 79794.70000    4.5379e-20
 79794.80000    4.5385e-20
 79794.90000    4.5392e-20
 79795.00000    4.5399e-20
 79795.10000    4.5405e-20
 79795.20000    4.5412e-20
 79795.30000    4.5419e-20
 79795.40000    4.5425e-20
 79795.50000    4.5432e-20
 79795.60000    4.5439e-20
 79795.70000    4.5445e-20
 79795.80000    4.5452e-20
 79795.90000    4.5459e-20
 79796.00000    4.5465e-20
 79796.10000    4.5472e-20
 79796.20000    4.5479e-20
 79796.30000    4.5485e-20
 79796.40000    4.5492e-20
 79796.50000    4.5499e-20
 79796.60000    4.5505e-20
 79796.70000    4.5512e-20
 79796.80000    4.5519e-20
 79796.90000    4.5525e-20
 79797.00000    4.5532e-20
 79797.10000    4.5539e-20
 79797.20000    4.5545e-20
 79797.30000    4.5552e-20
 79797.40000    4.5559e-20
 79797.50000    4.5565e-20
 79797.60000    4.5572e-20
 79797.70000    4.5579e-20
 79797.80000    4.5585e-20
 79797.90000    4.5592e-20
 79798.00000    4.5599e-20
 79798.10000    4.5606e-20
 79798.20000    4.5612e-20
 79798.30000    4.5619e-20
 79798.40000    4.5626e-20
 79798.50000    4.5632e-20
 79798.60000    4.5639e-20
 79798.70000    4.5646e-20
 79798.80000    4.5652e-20
 79798.90000    4.5659e-20
 79799.00000    4.5666e-20
 79799.10000    4.5672e-20
 79799.20000    4.5679e-20
 79799.30000    4.5686e-20
 79799.40000    4.5692e-20
 79799.50000    4.5699e-20
 79799.60000    4.5706e-20
 79799.70000    4.5712e-20
 79799.80000    4.5719e-20
 79799.90000    4.5726e-20
 79800.00000    4.5732e-20
 79800.10000    4.5739e-20
 79800.20000    4.5746e-20
 79800.30000    4.5753e-20
 79800.40000    4.5759e-20
 79800.50000    4.5766e-20
 79800.60000    4.5773e-20
 79800.70000    4.5779e-20
 79800.80000    4.5786e-20
 79800.90000    4.5793e-20
 79801.00000    4.5799e-20
 79801.10000    4.5806e-20
 79801.20000    4.5813e-20
 79801.30000    4.5819e-20
 79801.40000    4.5826e-20
 79801.50000    4.5833e-20
 79801.60000    4.5839e-20
 79801.70000    4.5846e-20
 79801.80000    4.5853e-20
 79801.90000    4.5859e-20
 79802.00000    4.5866e-20
 79802.10000    4.5873e-20
 79802.20000    4.5880e-20
 79802.30000    4.5886e-20
 79802.40000    4.5893e-20
 79802.50000    4.5900e-20
 79802.60000    4.5906e-20
 79802.70000    4.5913e-20
 79802.80000    4.5920e-20
 79802.90000    4.5926e-20
 79803.00000    4.5933e-20
 79803.10000    4.5940e-20
 79803.20000    4.5946e-20
 79803.30000    4.5953e-20
 79803.40000    4.5960e-20
 79803.50000    4.5967e-20
 79803.60000    4.5973e-20
 79803.70000    4.5980e-20
 79803.80000    4.5987e-20
 79803.90000    4.5993e-20
 79804.00000    4.6000e-20
 79804.10000    4.6007e-20
 79804.20000    4.6013e-20
 79804.30000    4.6020e-20
 79804.40000    4.6027e-20
 79804.50000    4.6033e-20
 79804.60000    4.6040e-20
 79804.70000    4.6047e-20
 79804.80000    4.6054e-20
 79804.90000    4.6060e-20
 79805.00000    4.6067e-20
 79805.10000    4.6074e-20
 79805.20000    4.6080e-20
 79805.30000    4.6087e-20
 79805.40000    4.6094e-20
 79805.50000    4.6100e-20
 79805.60000    4.6107e-20
 79805.70000    4.6114e-20
 79805.80000    4.6121e-20
 79805.90000    4.6127e-20
 79806.00000    4.6134e-20
 79806.10000    4.6141e-20
 79806.20000    4.6147e-20
 79806.30000    4.6154e-20
 79806.40000    4.6161e-20
 79806.50000    4.6167e-20
 79806.60000    4.6174e-20
 79806.70000    4.6181e-20
 79806.80000    4.6188e-20
 79806.90000    4.6194e-20
 79807.00000    4.6201e-20
 79807.10000    4.6208e-20
 79807.20000    4.6214e-20
 79807.30000    4.6221e-20
 79807.40000    4.6228e-20
 79807.50000    4.6234e-20
 79807.60000    4.6241e-20
 79807.70000    4.6248e-20
 79807.80000    4.6255e-20
 79807.90000    4.6261e-20
 79808.00000    4.6268e-20
 79808.10000    4.6275e-20
 79808.20000    4.6281e-20
 79808.30000    4.6288e-20
 79808.40000    4.6295e-20
 79808.50000    4.6301e-20
 79808.60000    4.6308e-20
 79808.70000    4.6315e-20
 79808.80000    4.6322e-20
 79808.90000    4.6328e-20
 79809.00000    4.6335e-20
 79809.10000    4.6342e-20
 79809.20000    4.6348e-20
 79809.30000    4.6355e-20
 79809.40000    4.6362e-20
 79809.50000    4.6369e-20
 79809.60000    4.6375e-20
 79809.70000    4.6382e-20
 79809.80000    4.6389e-20
 79809.90000    4.6395e-20
 79810.00000    4.6402e-20
 79810.10000    4.6409e-20
 79810.20000    4.6416e-20
 79810.30000    4.6422e-20
 79810.40000    4.6429e-20
 79810.50000    4.6436e-20
 79810.60000    4.6442e-20
 79810.70000    4.6449e-20
 79810.80000    4.6456e-20
 79810.90000    4.6463e-20
 79811.00000    4.6469e-20
 79811.10000    4.6476e-20
 79811.20000    4.6483e-20
 79811.30000    4.6489e-20
 79811.40000    4.6496e-20
 79811.50000    4.6503e-20
 79811.60000    4.6510e-20
 79811.70000    4.6516e-20
 79811.80000    4.6523e-20
 79811.90000    4.6530e-20
 79812.00000    4.6536e-20
 79812.10000    4.6543e-20
 79812.20000    4.6550e-20
 79812.30000    4.6557e-20
 79812.40000    4.6563e-20
 79812.50000    4.6570e-20
 79812.60000    4.6577e-20
 79812.70000    4.6583e-20
 79812.80000    4.6590e-20
 79812.90000    4.6597e-20
 79813.00000    4.6604e-20
 79813.10000    4.6610e-20
 79813.20000    4.6617e-20
 79813.30000    4.6624e-20
 79813.40000    4.6630e-20
 79813.50000    4.6637e-20
 79813.60000    4.6644e-20
 79813.70000    4.6651e-20
 79813.80000    4.6657e-20
 79813.90000    4.6664e-20
 79814.00000    4.6671e-20
 79814.10000    4.6678e-20
 79814.20000    4.6684e-20
 79814.30000    4.6691e-20
 79814.40000    4.6698e-20
 79814.50000    4.6704e-20
 79814.60000    4.6711e-20
 79814.70000    4.6718e-20
 79814.80000    4.6725e-20
 79814.90000    4.6731e-20
 79815.00000    4.6738e-20
 79815.10000    4.6745e-20
 79815.20000    4.6751e-20
 79815.30000    4.6758e-20
 79815.40000    4.6765e-20
 79815.50000    4.6772e-20
 79815.60000    4.6778e-20
 79815.70000    4.6785e-20
 79815.80000    4.6792e-20
 79815.90000    4.6799e-20
 79816.00000    4.6805e-20
 79816.10000    4.6812e-20
 79816.20000    4.6819e-20
 79816.30000    4.6826e-20
 79816.40000    4.6832e-20
 79816.50000    4.6839e-20
 79816.60000    4.6846e-20
 79816.70000    4.6852e-20
 79816.80000    4.6859e-20
 79816.90000    4.6866e-20
 79817.00000    4.6873e-20
 79817.10000    4.6879e-20
 79817.20000    4.6886e-20
 79817.30000    4.6893e-20
 79817.40000    4.6900e-20
 79817.50000    4.6906e-20
 79817.60000    4.6913e-20
 79817.70000    4.6920e-20
 79817.80000    4.6927e-20
 79817.90000    4.6933e-20
 79818.00000    4.6940e-20
 79818.10000    4.6947e-20
 79818.20000    4.6953e-20
 79818.30000    4.6960e-20
 79818.40000    4.6967e-20
 79818.50000    4.6974e-20
 79818.60000    4.6980e-20
 79818.70000    4.6987e-20
 79818.80000    4.6994e-20
 79818.90000    4.7001e-20
 79819.00000    4.7007e-20
 79819.10000    4.7014e-20
 79819.20000    4.7021e-20
 79819.30000    4.7028e-20
 79819.40000    4.7034e-20
 79819.50000    4.7041e-20
 79819.60000    4.7048e-20
 79819.70000    4.7055e-20
 79819.80000    4.7061e-20
 79819.90000    4.7068e-20
 79820.00000    4.7075e-20
 79820.10000    4.7082e-20
 79820.20000    4.7088e-20
 79820.30000    4.7095e-20
 79820.40000    4.7102e-20
 79820.50000    4.7109e-20
 79820.60000    4.7115e-20
 79820.70000    4.7122e-20
 79820.80000    4.7129e-20
 79820.90000    4.7136e-20
 79821.00000    4.7142e-20
 79821.10000    4.7149e-20
 79821.20000    4.7156e-20
 79821.30000    4.7163e-20
 79821.40000    4.7169e-20
 79821.50000    4.7176e-20
 79821.60000    4.7183e-20
 79821.70000    4.7190e-20
 79821.80000    4.7196e-20
 79821.90000    4.7203e-20
 79822.00000    4.7210e-20
 79822.10000    4.7217e-20
 79822.20000    4.7223e-20
 79822.30000    4.7230e-20
 79822.40000    4.7237e-20
 79822.50000    4.7244e-20
 79822.60000    4.7250e-20
 79822.70000    4.7257e-20
 79822.80000    4.7264e-20
 79822.90000    4.7271e-20
 79823.00000    4.7277e-20
 79823.10000    4.7284e-20
 79823.20000    4.7291e-20
 79823.30000    4.7298e-20
 79823.40000    4.7304e-20
 79823.50000    4.7311e-20
 79823.60000    4.7318e-20
 79823.70000    4.7325e-20
 79823.80000    4.7331e-20
 79823.90000    4.7338e-20
 79824.00000    4.7345e-20
 79824.10000    4.7352e-20
 79824.20000    4.7358e-20
 79824.30000    4.7365e-20
 79824.40000    4.7372e-20
 79824.50000    4.7379e-20
 79824.60000    4.7386e-20
 79824.70000    4.7392e-20
 79824.80000    4.7399e-20
 79824.90000    4.7406e-20
 79825.00000    4.7413e-20
 79825.10000    4.7419e-20
 79825.20000    4.7426e-20
 79825.30000    4.7433e-20
 79825.40000    4.7440e-20
 79825.50000    4.7446e-20
 79825.60000    4.7453e-20
 79825.70000    4.7460e-20
 79825.80000    4.7467e-20
 79825.90000    4.7474e-20
 79826.00000    4.7480e-20
 79826.10000    4.7487e-20
 79826.20000    4.7494e-20
 79826.30000    4.7501e-20
 79826.40000    4.7507e-20
 79826.50000    4.7514e-20
 79826.60000    4.7521e-20
 79826.70000    4.7528e-20
 79826.80000    4.7534e-20
 79826.90000    4.7541e-20
 79827.00000    4.7548e-20
 79827.10000    4.7555e-20
 79827.20000    4.7562e-20
 79827.30000    4.7568e-20
 79827.40000    4.7575e-20
 79827.50000    4.7582e-20
 79827.60000    4.7589e-20
 79827.70000    4.7595e-20
 79827.80000    4.7602e-20
 79827.90000    4.7609e-20
 79828.00000    4.7616e-20
 79828.10000    4.7623e-20
 79828.20000    4.7629e-20
 79828.30000    4.7636e-20
 79828.40000    4.7643e-20
 79828.50000    4.7650e-20
 79828.60000    4.7656e-20
 79828.70000    4.7663e-20
 79828.80000    4.7670e-20
 79828.90000    4.7677e-20
 79829.00000    4.7684e-20
 79829.10000    4.7690e-20
 79829.20000    4.7697e-20
 79829.30000    4.7704e-20
 79829.40000    4.7711e-20
 79829.50000    4.7717e-20
 79829.60000    4.7724e-20
 79829.70000    4.7731e-20
 79829.80000    4.7738e-20
 79829.90000    4.7745e-20
 79830.00000    4.7751e-20
 79830.10000    4.7758e-20
 79830.20000    4.7765e-20
 79830.30000    4.7772e-20
 79830.40000    4.7779e-20
 79830.50000    4.7785e-20
 79830.60000    4.7792e-20
 79830.70000    4.7799e-20
 79830.80000    4.7806e-20
 79830.90000    4.7812e-20
 79831.00000    4.7819e-20
 79831.10000    4.7826e-20
 79831.20000    4.7833e-20
 79831.30000    4.7840e-20
 79831.40000    4.7846e-20
 79831.50000    4.7853e-20
 79831.60000    4.7860e-20
 79831.70000    4.7867e-20
 79831.80000    4.7874e-20
 79831.90000    4.7880e-20
 79832.00000    4.7887e-20
 79832.10000    4.7894e-20
 79832.20000    4.7901e-20
 79832.30000    4.7908e-20
 79832.40000    4.7914e-20
 79832.50000    4.7921e-20
 79832.60000    4.7928e-20
 79832.70000    4.7935e-20
 79832.80000    4.7942e-20
 79832.90000    4.7948e-20
 79833.00000    4.7955e-20
 79833.10000    4.7962e-20
 79833.20000    4.7969e-20
 79833.30000    4.7976e-20
 79833.40000    4.7982e-20
 79833.50000    4.7989e-20
 79833.60000    4.7996e-20
 79833.70000    4.8003e-20
 79833.80000    4.8010e-20
 79833.90000    4.8016e-20
 79834.00000    4.8023e-20
 79834.10000    4.8030e-20
 79834.20000    4.8037e-20
 79834.30000    4.8044e-20
 79834.40000    4.8050e-20
 79834.50000    4.8057e-20
 79834.60000    4.8064e-20
 79834.70000    4.8071e-20
 79834.80000    4.8078e-20
 79834.90000    4.8084e-20
 79835.00000    4.8091e-20
 79835.10000    4.8098e-20
 79835.20000    4.8105e-20
 79835.30000    4.8112e-20
 79835.40000    4.8119e-20
 79835.50000    4.8125e-20
 79835.60000    4.8132e-20
 79835.70000    4.8139e-20
 79835.80000    4.8146e-20
 79835.90000    4.8153e-20
 79836.00000    4.8159e-20
 79836.10000    4.8166e-20
 79836.20000    4.8173e-20
 79836.30000    4.8180e-20
 79836.40000    4.8187e-20
 79836.50000    4.8194e-20
 79836.60000    4.8200e-20
 79836.70000    4.8207e-20
 79836.80000    4.8214e-20
 79836.90000    4.8221e-20
 79837.00000    4.8228e-20
 79837.10000    4.8234e-20
 79837.20000    4.8241e-20
 79837.30000    4.8248e-20
 79837.40000    4.8255e-20
 79837.50000    4.8262e-20
 79837.60000    4.8269e-20
 79837.70000    4.8275e-20
 79837.80000    4.8282e-20
 79837.90000    4.8289e-20
 79838.00000    4.8296e-20
 79838.10000    4.8303e-20
 79838.20000    4.8309e-20
 79838.30000    4.8316e-20
 79838.40000    4.8323e-20
 79838.50000    4.8330e-20
 79838.60000    4.8337e-20
 79838.70000    4.8344e-20
 79838.80000    4.8350e-20
 79838.90000    4.8357e-20
 79839.00000    4.8364e-20
 79839.10000    4.8371e-20
 79839.20000    4.8378e-20
 79839.30000    4.8385e-20
 79839.40000    4.8391e-20
 79839.50000    4.8398e-20
 79839.60000    4.8405e-20
 79839.70000    4.8412e-20
 79839.80000    4.8419e-20
 79839.90000    4.8426e-20
 79840.00000    4.8432e-20
 79840.10000    4.8439e-20
 79840.20000    4.8446e-20
 79840.30000    4.8453e-20
 79840.40000    4.8460e-20
 79840.50000    4.8467e-20
 79840.60000    4.8473e-20
 79840.70000    4.8480e-20
 79840.80000    4.8487e-20
 79840.90000    4.8494e-20
 79841.00000    4.8501e-20
 79841.10000    4.8508e-20
 79841.20000    4.8514e-20
 79841.30000    4.8521e-20
 79841.40000    4.8528e-20
 79841.50000    4.8535e-20
 79841.60000    4.8542e-20
 79841.70000    4.8549e-20
 79841.80000    4.8556e-20
 79841.90000    4.8562e-20
 79842.00000    4.8569e-20
 79842.10000    4.8576e-20
 79842.20000    4.8583e-20
 79842.30000    4.8590e-20
 79842.40000    4.8597e-20
 79842.50000    4.8603e-20
 79842.60000    4.8610e-20
 79842.70000    4.8617e-20
 79842.80000    4.8624e-20
 79842.90000    4.8631e-20
 79843.00000    4.8638e-20
 79843.10000    4.8645e-20
 79843.20000    4.8651e-20
 79843.30000    4.8658e-20
 79843.40000    4.8665e-20
 79843.50000    4.8672e-20
 79843.60000    4.8679e-20
 79843.70000    4.8686e-20
 79843.80000    4.8693e-20
 79843.90000    4.8699e-20
 79844.00000    4.8706e-20
 79844.10000    4.8713e-20
 79844.20000    4.8720e-20
 79844.30000    4.8727e-20
 79844.40000    4.8734e-20
 79844.50000    4.8741e-20
 79844.60000    4.8747e-20
 79844.70000    4.8754e-20
 79844.80000    4.8761e-20
 79844.90000    4.8768e-20
 79845.00000    4.8775e-20
 79845.10000    4.8782e-20
 79845.20000    4.8789e-20
 79845.30000    4.8795e-20
 79845.40000    4.8802e-20
 79845.50000    4.8809e-20
 79845.60000    4.8816e-20
 79845.70000    4.8823e-20
 79845.80000    4.8830e-20
 79845.90000    4.8837e-20
 79846.00000    4.8843e-20
 79846.10000    4.8850e-20
 79846.20000    4.8857e-20
 79846.30000    4.8864e-20
 79846.40000    4.8871e-20
 79846.50000    4.8878e-20
 79846.60000    4.8885e-20
 79846.70000    4.8892e-20
 79846.80000    4.8898e-20
 79846.90000    4.8905e-20
 79847.00000    4.8912e-20
 79847.10000    4.8919e-20
 79847.20000    4.8926e-20
 79847.30000    4.8933e-20
 79847.40000    4.8940e-20
 79847.50000    4.8947e-20
 79847.60000    4.8953e-20
 79847.70000    4.8960e-20
 79847.80000    4.8967e-20
 79847.90000    4.8974e-20
 79848.00000    4.8981e-20
 79848.10000    4.8988e-20
 79848.20000    4.8995e-20
 79848.30000    4.9002e-20
 79848.40000    4.9008e-20
 79848.50000    4.9015e-20
 79848.60000    4.9022e-20
 79848.70000    4.9029e-20
 79848.80000    4.9036e-20
 79848.90000    4.9043e-20
 79849.00000    4.9050e-20
 79849.10000    4.9057e-20
 79849.20000    4.9064e-20
 79849.30000    4.9070e-20
 79849.40000    4.9077e-20
 79849.50000    4.9084e-20
 79849.60000    4.9091e-20
 79849.70000    4.9098e-20
 79849.80000    4.9105e-20
 79849.90000    4.9112e-20
 79850.00000    4.9119e-20
 79850.10000    4.9126e-20
 79850.20000    4.9132e-20
 79850.30000    4.9139e-20
 79850.40000    4.9146e-20
 79850.50000    4.9153e-20
 79850.60000    4.9160e-20
 79850.70000    4.9167e-20
 79850.80000    4.9174e-20
 79850.90000    4.9181e-20
 79851.00000    4.9188e-20
 79851.10000    4.9194e-20
 79851.20000    4.9201e-20
 79851.30000    4.9208e-20
 79851.40000    4.9215e-20
 79851.50000    4.9222e-20
 79851.60000    4.9229e-20
 79851.70000    4.9236e-20
 79851.80000    4.9243e-20
 79851.90000    4.9250e-20
 79852.00000    4.9257e-20
 79852.10000    4.9263e-20
 79852.20000    4.9270e-20
 79852.30000    4.9277e-20
 79852.40000    4.9284e-20
 79852.50000    4.9291e-20
 79852.60000    4.9298e-20
 79852.70000    4.9305e-20
 79852.80000    4.9312e-20
 79852.90000    4.9319e-20
 79853.00000    4.9326e-20
 79853.10000    4.9333e-20
 79853.20000    4.9339e-20
 79853.30000    4.9346e-20
 79853.40000    4.9353e-20
 79853.50000    4.9360e-20
 79853.60000    4.9367e-20
 79853.70000    4.9374e-20
 79853.80000    4.9381e-20
 79853.90000    4.9388e-20
 79854.00000    4.9395e-20
 79854.10000    4.9402e-20
 79854.20000    4.9409e-20
 79854.30000    4.9415e-20
 79854.40000    4.9422e-20
 79854.50000    4.9429e-20
 79854.60000    4.9436e-20
 79854.70000    4.9443e-20
 79854.80000    4.9450e-20
 79854.90000    4.9457e-20
 79855.00000    4.9464e-20
 79855.10000    4.9471e-20
 79855.20000    4.9478e-20
 79855.30000    4.9485e-20
 79855.40000    4.9492e-20
 79855.50000    4.9499e-20
 79855.60000    4.9505e-20
 79855.70000    4.9512e-20
 79855.80000    4.9519e-20
 79855.90000    4.9526e-20
 79856.00000    4.9533e-20
 79856.10000    4.9540e-20
 79856.20000    4.9547e-20
 79856.30000    4.9554e-20
 79856.40000    4.9561e-20
 79856.50000    4.9568e-20
 79856.60000    4.9575e-20
 79856.70000    4.9582e-20
 79856.80000    4.9589e-20
 79856.90000    4.9596e-20
 79857.00000    4.9602e-20
 79857.10000    4.9609e-20
 79857.20000    4.9616e-20
 79857.30000    4.9623e-20
 79857.40000    4.9630e-20
 79857.50000    4.9637e-20
 79857.60000    4.9644e-20
 79857.70000    4.9651e-20
 79857.80000    4.9658e-20
 79857.90000    4.9665e-20
 79858.00000    4.9672e-20
 79858.10000    4.9679e-20
 79858.20000    4.9686e-20
 79858.30000    4.9693e-20
 79858.40000    4.9700e-20
 79858.50000    4.9707e-20
 79858.60000    4.9713e-20
 79858.70000    4.9720e-20
 79858.80000    4.9727e-20
 79858.90000    4.9734e-20
 79859.00000    4.9741e-20
 79859.10000    4.9748e-20
 79859.20000    4.9755e-20
 79859.30000    4.9762e-20
 79859.40000    4.9769e-20
 79859.50000    4.9776e-20
 79859.60000    4.9783e-20
 79859.70000    4.9790e-20
 79859.80000    4.9797e-20
 79859.90000    4.9804e-20
 79860.00000    4.9811e-20
 79860.10000    4.9818e-20
 79860.20000    4.9825e-20
 79860.30000    4.9832e-20
 79860.40000    4.9839e-20
 79860.50000    4.9845e-20
 79860.60000    4.9852e-20
 79860.70000    4.9859e-20
 79860.80000    4.9866e-20
 79860.90000    4.9873e-20
 79861.00000    4.9880e-20
 79861.10000    4.9887e-20
 79861.20000    4.9894e-20
 79861.30000    4.9901e-20
 79861.40000    4.9908e-20
 79861.50000    4.9915e-20
 79861.60000    4.9922e-20
 79861.70000    4.9929e-20
 79861.80000    4.9936e-20
 79861.90000    4.9943e-20
 79862.00000    4.9950e-20
 79862.10000    4.9957e-20
 79862.20000    4.9964e-20
 79862.30000    4.9971e-20
 79862.40000    4.9978e-20
 79862.50000    4.9985e-20
 79862.60000    4.9992e-20
 79862.70000    4.9999e-20
 79862.80000    5.0006e-20
 79862.90000    5.0013e-20
 79863.00000    5.0020e-20
 79863.10000    5.0027e-20
 79863.20000    5.0034e-20
 79863.30000    5.0040e-20
 79863.40000    5.0047e-20
 79863.50000    5.0054e-20
 79863.60000    5.0061e-20
 79863.70000    5.0068e-20
 79863.80000    5.0075e-20
 79863.90000    5.0082e-20
 79864.00000    5.0089e-20
 79864.10000    5.0096e-20
 79864.20000    5.0103e-20
 79864.30000    5.0110e-20
 79864.40000    5.0117e-20
 79864.50000    5.0124e-20
 79864.60000    5.0131e-20
 79864.70000    5.0138e-20
 79864.80000    5.0145e-20
 79864.90000    5.0152e-20
 79865.00000    5.0159e-20
 79865.10000    5.0166e-20
 79865.20000    5.0173e-20
 79865.30000    5.0180e-20
 79865.40000    5.0187e-20
 79865.50000    5.0194e-20
 79865.60000    5.0201e-20
 79865.70000    5.0208e-20
 79865.80000    5.0215e-20
 79865.90000    5.0222e-20
 79866.00000    5.0229e-20
 79866.10000    5.0236e-20
 79866.20000    5.0243e-20
 79866.30000    5.0250e-20
 79866.40000    5.0257e-20
 79866.50000    5.0264e-20
 79866.60000    5.0271e-20
 79866.70000    5.0278e-20
 79866.80000    5.0285e-20
 79866.90000    5.0292e-20
 79867.00000    5.0299e-20
 79867.10000    5.0306e-20
 79867.20000    5.0313e-20
 79867.30000    5.0320e-20
 79867.40000    5.0327e-20
 79867.50000    5.0334e-20
 79867.60000    5.0341e-20
 79867.70000    5.0348e-20
 79867.80000    5.0355e-20
 79867.90000    5.0362e-20
 79868.00000    5.0369e-20
 79868.10000    5.0376e-20
 79868.20000    5.0383e-20
 79868.30000    5.0390e-20
 79868.40000    5.0397e-20
 79868.50000    5.0404e-20
 79868.60000    5.0411e-20
 79868.70000    5.0418e-20
 79868.80000    5.0425e-20
 79868.90000    5.0432e-20
 79869.00000    5.0439e-20
 79869.10000    5.0446e-20
 79869.20000    5.0453e-20
 79869.30000    5.0460e-20
 79869.40000    5.0467e-20
 79869.50000    5.0474e-20
 79869.60000    5.0481e-20
 79869.70000    5.0488e-20
 79869.80000    5.0495e-20
 79869.90000    5.0502e-20
 79870.00000    5.0509e-20
 79870.10000    5.0516e-20
 79870.20000    5.0523e-20
 79870.30000    5.0530e-20
 79870.40000    5.0537e-20
 79870.50000    5.0544e-20
 79870.60000    5.0551e-20
 79870.70000    5.0558e-20
 79870.80000    5.0565e-20
 79870.90000    5.0572e-20
 79871.00000    5.0579e-20
 79871.10000    5.0586e-20
 79871.20000    5.0594e-20
 79871.30000    5.0601e-20
 79871.40000    5.0608e-20
 79871.50000    5.0615e-20
 79871.60000    5.0622e-20
 79871.70000    5.0629e-20
 79871.80000    5.0636e-20
 79871.90000    5.0643e-20
 79872.00000    5.0650e-20
 79872.10000    5.0657e-20
 79872.20000    5.0664e-20
 79872.30000    5.0671e-20
 79872.40000    5.0678e-20
 79872.50000    5.0685e-20
 79872.60000    5.0692e-20
 79872.70000    5.0699e-20
 79872.80000    5.0706e-20
 79872.90000    5.0713e-20
 79873.00000    5.0720e-20
 79873.10000    5.0727e-20
 79873.20000    5.0734e-20
 79873.30000    5.0741e-20
 79873.40000    5.0748e-20
 79873.50000    5.0755e-20
 79873.60000    5.0762e-20
 79873.70000    5.0769e-20
 79873.80000    5.0776e-20
 79873.90000    5.0784e-20
 79874.00000    5.0791e-20
 79874.10000    5.0798e-20
 79874.20000    5.0805e-20
 79874.30000    5.0812e-20
 79874.40000    5.0819e-20
 79874.50000    5.0826e-20
 79874.60000    5.0833e-20
 79874.70000    5.0840e-20
 79874.80000    5.0847e-20
 79874.90000    5.0854e-20
 79875.00000    5.0861e-20
 79875.10000    5.0868e-20
 79875.20000    5.0875e-20
 79875.30000    5.0882e-20
 79875.40000    5.0889e-20
 79875.50000    5.0896e-20
 79875.60000    5.0903e-20
 79875.70000    5.0910e-20
 79875.80000    5.0918e-20
 79875.90000    5.0925e-20
 79876.00000    5.0932e-20
 79876.10000    5.0939e-20
 79876.20000    5.0946e-20
 79876.30000    5.0953e-20
 79876.40000    5.0960e-20
 79876.50000    5.0967e-20
 79876.60000    5.0974e-20
 79876.70000    5.0981e-20
 79876.80000    5.0988e-20
 79876.90000    5.0995e-20
 79877.00000    5.1002e-20
 79877.10000    5.1009e-20
 79877.20000    5.1016e-20
 79877.30000    5.1024e-20
 79877.40000    5.1031e-20
 79877.50000    5.1038e-20
 79877.60000    5.1045e-20
 79877.70000    5.1052e-20
 79877.80000    5.1059e-20
 79877.90000    5.1066e-20
 79878.00000    5.1073e-20
 79878.10000    5.1080e-20
 79878.20000    5.1087e-20
 79878.30000    5.1094e-20
 79878.40000    5.1101e-20
 79878.50000    5.1108e-20
 79878.60000    5.1116e-20
 79878.70000    5.1123e-20
 79878.80000    5.1130e-20
 79878.90000    5.1137e-20
 79879.00000    5.1144e-20
 79879.10000    5.1151e-20
 79879.20000    5.1158e-20
 79879.30000    5.1165e-20
 79879.40000    5.1172e-20
 79879.50000    5.1179e-20
 79879.60000    5.1186e-20
 79879.70000    5.1193e-20
 79879.80000    5.1201e-20
 79879.90000    5.1208e-20
 79880.00000    5.1215e-20
 79880.10000    5.1222e-20
 79880.20000    5.1229e-20
 79880.30000    5.1236e-20
 79880.40000    5.1243e-20
 79880.50000    5.1250e-20
 79880.60000    5.1257e-20
 79880.70000    5.1264e-20
 79880.80000    5.1271e-20
 79880.90000    5.1279e-20
 79881.00000    5.1286e-20
 79881.10000    5.1293e-20
 79881.20000    5.1300e-20
 79881.30000    5.1307e-20
 79881.40000    5.1314e-20
 79881.50000    5.1321e-20
 79881.60000    5.1328e-20
 79881.70000    5.1335e-20
 79881.80000    5.1342e-20
 79881.90000    5.1350e-20
 79882.00000    5.1357e-20
 79882.10000    5.1364e-20
 79882.20000    5.1371e-20
 79882.30000    5.1378e-20
 79882.40000    5.1385e-20
 79882.50000    5.1392e-20
 79882.60000    5.1399e-20
 79882.70000    5.1406e-20
 79882.80000    5.1414e-20
 79882.90000    5.1421e-20
 79883.00000    5.1428e-20
 79883.10000    5.1435e-20
 79883.20000    5.1442e-20
 79883.30000    5.1449e-20
 79883.40000    5.1456e-20
 79883.50000    5.1463e-20
 79883.60000    5.1471e-20
 79883.70000    5.1478e-20
 79883.80000    5.1485e-20
 79883.90000    5.1492e-20
 79884.00000    5.1499e-20
 79884.10000    5.1506e-20
 79884.20000    5.1513e-20
 79884.30000    5.1520e-20
 79884.40000    5.1527e-20
 79884.50000    5.1535e-20
 79884.60000    5.1542e-20
 79884.70000    5.1549e-20
 79884.80000    5.1556e-20
 79884.90000    5.1563e-20
 79885.00000    5.1570e-20
 79885.10000    5.1577e-20
 79885.20000    5.1585e-20
 79885.30000    5.1592e-20
 79885.40000    5.1599e-20
 79885.50000    5.1606e-20
 79885.60000    5.1613e-20
 79885.70000    5.1620e-20
 79885.80000    5.1627e-20
 79885.90000    5.1634e-20
 79886.00000    5.1642e-20
 79886.10000    5.1649e-20
 79886.20000    5.1656e-20
 79886.30000    5.1663e-20
 79886.40000    5.1670e-20
 79886.50000    5.1677e-20
 79886.60000    5.1684e-20
 79886.70000    5.1692e-20
 79886.80000    5.1699e-20
 79886.90000    5.1706e-20
 79887.00000    5.1713e-20
 79887.10000    5.1720e-20
 79887.20000    5.1727e-20
 79887.30000    5.1734e-20
 79887.40000    5.1742e-20
 79887.50000    5.1749e-20
 79887.60000    5.1756e-20
 79887.70000    5.1763e-20
 79887.80000    5.1770e-20
 79887.90000    5.1777e-20
 79888.00000    5.1784e-20
 79888.10000    5.1792e-20
 79888.20000    5.1799e-20
 79888.30000    5.1806e-20
 79888.40000    5.1813e-20
 79888.50000    5.1820e-20
 79888.60000    5.1827e-20
 79888.70000    5.1835e-20
 79888.80000    5.1842e-20
 79888.90000    5.1849e-20
 79889.00000    5.1856e-20
 79889.10000    5.1863e-20
 79889.20000    5.1870e-20
 79889.30000    5.1878e-20
 79889.40000    5.1885e-20
 79889.50000    5.1892e-20
 79889.60000    5.1899e-20
 79889.70000    5.1906e-20
 79889.80000    5.1913e-20
 79889.90000    5.1921e-20
 79890.00000    5.1928e-20
 79890.10000    5.1935e-20
 79890.20000    5.1942e-20
 79890.30000    5.1949e-20
 79890.40000    5.1956e-20
 79890.50000    5.1964e-20
 79890.60000    5.1971e-20
 79890.70000    5.1978e-20
 79890.80000    5.1985e-20
 79890.90000    5.1992e-20
 79891.00000    5.1999e-20
 79891.10000    5.2007e-20
 79891.20000    5.2014e-20
 79891.30000    5.2021e-20
 79891.40000    5.2028e-20
 79891.50000    5.2035e-20
 79891.60000    5.2042e-20
 79891.70000    5.2050e-20
 79891.80000    5.2057e-20
 79891.90000    5.2064e-20
 79892.00000    5.2071e-20
 79892.10000    5.2078e-20
 79892.20000    5.2086e-20
 79892.30000    5.2093e-20
 79892.40000    5.2100e-20
 79892.50000    5.2107e-20
 79892.60000    5.2114e-20
 79892.70000    5.2122e-20
 79892.80000    5.2129e-20
 79892.90000    5.2136e-20
 79893.00000    5.2143e-20
 79893.10000    5.2150e-20
 79893.20000    5.2158e-20
 79893.30000    5.2165e-20
 79893.40000    5.2172e-20
 79893.50000    5.2179e-20
 79893.60000    5.2186e-20
 79893.70000    5.2193e-20
 79893.80000    5.2201e-20
 79893.90000    5.2208e-20
 79894.00000    5.2215e-20
 79894.10000    5.2222e-20
 79894.20000    5.2229e-20
 79894.30000    5.2237e-20
 79894.40000    5.2244e-20
 79894.50000    5.2251e-20
 79894.60000    5.2258e-20
 79894.70000    5.2266e-20
 79894.80000    5.2273e-20
 79894.90000    5.2280e-20
 79895.00000    5.2287e-20
 79895.10000    5.2294e-20
 79895.20000    5.2302e-20
 79895.30000    5.2309e-20
 79895.40000    5.2316e-20
 79895.50000    5.2323e-20
 79895.60000    5.2330e-20
 79895.70000    5.2338e-20
 79895.80000    5.2345e-20
 79895.90000    5.2352e-20
 79896.00000    5.2359e-20
 79896.10000    5.2366e-20
 79896.20000    5.2374e-20
 79896.30000    5.2381e-20
 79896.40000    5.2388e-20
 79896.50000    5.2395e-20
 79896.60000    5.2403e-20
 79896.70000    5.2410e-20
 79896.80000    5.2417e-20
 79896.90000    5.2424e-20
 79897.00000    5.2431e-20
 79897.10000    5.2439e-20
 79897.20000    5.2446e-20
 79897.30000    5.2453e-20
 79897.40000    5.2460e-20
 79897.50000    5.2468e-20
 79897.60000    5.2475e-20
 79897.70000    5.2482e-20
 79897.80000    5.2489e-20
 79897.90000    5.2497e-20
 79898.00000    5.2504e-20
 79898.10000    5.2511e-20
 79898.20000    5.2518e-20
 79898.30000    5.2525e-20
 79898.40000    5.2533e-20
 79898.50000    5.2540e-20
 79898.60000    5.2547e-20
 79898.70000    5.2554e-20
 79898.80000    5.2562e-20
 79898.90000    5.2569e-20
 79899.00000    5.2576e-20
 79899.10000    5.2583e-20
 79899.20000    5.2591e-20
 79899.30000    5.2598e-20
 79899.40000    5.2605e-20
 79899.50000    5.2612e-20
 79899.60000    5.2620e-20
 79899.70000    5.2627e-20
 79899.80000    5.2634e-20
 79899.90000    5.2641e-20
 79900.00000    5.2649e-20
 79900.10000    5.2656e-20
 79900.20000    5.2663e-20
 79900.30000    5.2670e-20
 79900.40000    5.2678e-20
 79900.50000    5.2685e-20
 79900.60000    5.2692e-20
 79900.70000    5.2699e-20
 79900.80000    5.2707e-20
 79900.90000    5.2714e-20
 79901.00000    5.2721e-20
 79901.10000    5.2728e-20
 79901.20000    5.2736e-20
 79901.30000    5.2743e-20
 79901.40000    5.2750e-20
 79901.50000    5.2757e-20
 79901.60000    5.2765e-20
 79901.70000    5.2772e-20
 79901.80000    5.2779e-20
 79901.90000    5.2787e-20
 79902.00000    5.2794e-20
 79902.10000    5.2801e-20
 79902.20000    5.2808e-20
 79902.30000    5.2816e-20
 79902.40000    5.2823e-20
 79902.50000    5.2830e-20
 79902.60000    5.2837e-20
 79902.70000    5.2845e-20
 79902.80000    5.2852e-20
 79902.90000    5.2859e-20
 79903.00000    5.2867e-20
 79903.10000    5.2874e-20
 79903.20000    5.2881e-20
 79903.30000    5.2888e-20
 79903.40000    5.2896e-20
 79903.50000    5.2903e-20
 79903.60000    5.2910e-20
 79903.70000    5.2918e-20
 79903.80000    5.2925e-20
 79903.90000    5.2932e-20
 79904.00000    5.2939e-20
 79904.10000    5.2947e-20
 79904.20000    5.2954e-20
 79904.30000    5.2961e-20
 79904.40000    5.2969e-20
 79904.50000    5.2976e-20
 79904.60000    5.2983e-20
 79904.70000    5.2990e-20
 79904.80000    5.2998e-20
 79904.90000    5.3005e-20
 79905.00000    5.3012e-20
 79905.10000    5.3020e-20
 79905.20000    5.3027e-20
 79905.30000    5.3034e-20
 79905.40000    5.3041e-20
 79905.50000    5.3049e-20
 79905.60000    5.3056e-20
 79905.70000    5.3063e-20
 79905.80000    5.3071e-20
 79905.90000    5.3078e-20
 79906.00000    5.3085e-20
 79906.10000    5.3093e-20
 79906.20000    5.3100e-20
 79906.30000    5.3107e-20
 79906.40000    5.3114e-20
 79906.50000    5.3122e-20
 79906.60000    5.3129e-20
 79906.70000    5.3136e-20
 79906.80000    5.3144e-20
 79906.90000    5.3151e-20
 79907.00000    5.3158e-20
 79907.10000    5.3166e-20
 79907.20000    5.3173e-20
 79907.30000    5.3180e-20
 79907.40000    5.3188e-20
 79907.50000    5.3195e-20
 79907.60000    5.3202e-20
 79907.70000    5.3210e-20
 79907.80000    5.3217e-20
 79907.90000    5.3224e-20
 79908.00000    5.3231e-20
 79908.10000    5.3239e-20
 79908.20000    5.3246e-20
 79908.30000    5.3253e-20
 79908.40000    5.3261e-20
 79908.50000    5.3268e-20
 79908.60000    5.3275e-20
 79908.70000    5.3283e-20
 79908.80000    5.3290e-20
 79908.90000    5.3297e-20
 79909.00000    5.3305e-20
 79909.10000    5.3312e-20
 79909.20000    5.3319e-20
 79909.30000    5.3327e-20
 79909.40000    5.3334e-20
 79909.50000    5.3341e-20
 79909.60000    5.3349e-20
 79909.70000    5.3356e-20
 79909.80000    5.3363e-20
 79909.90000    5.3371e-20
 79910.00000    5.3378e-20
 79910.10000    5.3385e-20
 79910.20000    5.3393e-20
 79910.30000    5.3400e-20
 79910.40000    5.3407e-20
 79910.50000    5.3415e-20
 79910.60000    5.3422e-20
 79910.70000    5.3429e-20
 79910.80000    5.3437e-20
 79910.90000    5.3444e-20
 79911.00000    5.3451e-20
 79911.10000    5.3459e-20
 79911.20000    5.3466e-20
 79911.30000    5.3474e-20
 79911.40000    5.3481e-20
 79911.50000    5.3488e-20
 79911.60000    5.3496e-20
 79911.70000    5.3503e-20
 79911.80000    5.3510e-20
 79911.90000    5.3518e-20
 79912.00000    5.3525e-20
 79912.10000    5.3532e-20
 79912.20000    5.3540e-20
 79912.30000    5.3547e-20
 79912.40000    5.3554e-20
 79912.50000    5.3562e-20
 79912.60000    5.3569e-20
 79912.70000    5.3577e-20
 79912.80000    5.3584e-20
 79912.90000    5.3591e-20
 79913.00000    5.3599e-20
 79913.10000    5.3606e-20
 79913.20000    5.3613e-20
 79913.30000    5.3621e-20
 79913.40000    5.3628e-20
 79913.50000    5.3635e-20
 79913.60000    5.3643e-20
 79913.70000    5.3650e-20
 79913.80000    5.3658e-20
 79913.90000    5.3665e-20
 79914.00000    5.3672e-20
 79914.10000    5.3680e-20
 79914.20000    5.3687e-20
 79914.30000    5.3694e-20
 79914.40000    5.3702e-20
 79914.50000    5.3709e-20
 79914.60000    5.3717e-20
 79914.70000    5.3724e-20
 79914.80000    5.3731e-20
 79914.90000    5.3739e-20
 79915.00000    5.3746e-20
 79915.10000    5.3754e-20
 79915.20000    5.3761e-20
 79915.30000    5.3768e-20
 79915.40000    5.3776e-20
 79915.50000    5.3783e-20
 79915.60000    5.3790e-20
 79915.70000    5.3798e-20
 79915.80000    5.3805e-20
 79915.90000    5.3813e-20
 79916.00000    5.3820e-20
 79916.10000    5.3827e-20
 79916.20000    5.3835e-20
 79916.30000    5.3842e-20
 79916.40000    5.3850e-20
 79916.50000    5.3857e-20
 79916.60000    5.3864e-20
 79916.70000    5.3872e-20
 79916.80000    5.3879e-20
 79916.90000    5.3887e-20
 79917.00000    5.3894e-20
 79917.10000    5.3901e-20
 79917.20000    5.3909e-20
 79917.30000    5.3916e-20
 79917.40000    5.3924e-20
 79917.50000    5.3931e-20
 79917.60000    5.3938e-20
 79917.70000    5.3946e-20
 79917.80000    5.3953e-20
 79917.90000    5.3961e-20
 79918.00000    5.3968e-20
 79918.10000    5.3976e-20
 79918.20000    5.3983e-20
 79918.30000    5.3990e-20
 79918.40000    5.3998e-20
 79918.50000    5.4005e-20
 79918.60000    5.4013e-20
 79918.70000    5.4020e-20
 79918.80000    5.4027e-20
 79918.90000    5.4035e-20
 79919.00000    5.4042e-20
 79919.10000    5.4050e-20
 79919.20000    5.4057e-20
 79919.30000    5.4065e-20
 79919.40000    5.4072e-20
 79919.50000    5.4079e-20
 79919.60000    5.4087e-20
 79919.70000    5.4094e-20
 79919.80000    5.4102e-20
 79919.90000    5.4109e-20
 79920.00000    5.4117e-20
 79920.10000    5.4124e-20
 79920.20000    5.4131e-20
 79920.30000    5.4139e-20
 79920.40000    5.4146e-20
 79920.50000    5.4154e-20
 79920.60000    5.4161e-20
 79920.70000    5.4169e-20
 79920.80000    5.4176e-20
 79920.90000    5.4183e-20
 79921.00000    5.4191e-20
 79921.10000    5.4198e-20
 79921.20000    5.4206e-20
 79921.30000    5.4213e-20
 79921.40000    5.4221e-20
 79921.50000    5.4228e-20
 79921.60000    5.4236e-20
 79921.70000    5.4243e-20
 79921.80000    5.4250e-20
 79921.90000    5.4258e-20
 79922.00000    5.4265e-20
 79922.10000    5.4273e-20
 79922.20000    5.4280e-20
 79922.30000    5.4288e-20
 79922.40000    5.4295e-20
 79922.50000    5.4303e-20
 79922.60000    5.4310e-20
 79922.70000    5.4318e-20
 79922.80000    5.4325e-20
 79922.90000    5.4332e-20
 79923.00000    5.4340e-20
 79923.10000    5.4347e-20
 79923.20000    5.4355e-20
 79923.30000    5.4362e-20
 79923.40000    5.4370e-20
 79923.50000    5.4377e-20
 79923.60000    5.4385e-20
 79923.70000    5.4392e-20
 79923.80000    5.4400e-20
 79923.90000    5.4407e-20
 79924.00000    5.4415e-20
 79924.10000    5.4422e-20
 79924.20000    5.4430e-20
 79924.30000    5.4437e-20
 79924.40000    5.4445e-20
 79924.50000    5.4452e-20
 79924.60000    5.4459e-20
 79924.70000    5.4467e-20
 79924.80000    5.4474e-20
 79924.90000    5.4482e-20
 79925.00000    5.4489e-20
 79925.10000    5.4497e-20
 79925.20000    5.4504e-20
 79925.30000    5.4512e-20
 79925.40000    5.4519e-20
 79925.50000    5.4527e-20
 79925.60000    5.4534e-20
 79925.70000    5.4542e-20
 79925.80000    5.4549e-20
 79925.90000    5.4557e-20
 79926.00000    5.4564e-20
 79926.10000    5.4572e-20
 79926.20000    5.4579e-20
 79926.30000    5.4587e-20
 79926.40000    5.4594e-20
 79926.50000    5.4602e-20
 79926.60000    5.4609e-20
 79926.70000    5.4617e-20
 79926.80000    5.4624e-20
 79926.90000    5.4632e-20
 79927.00000    5.4639e-20
 79927.10000    5.4647e-20
 79927.20000    5.4654e-20
 79927.30000    5.4662e-20
 79927.40000    5.4669e-20
 79927.50000    5.4677e-20
 79927.60000    5.4684e-20
 79927.70000    5.4692e-20
 79927.80000    5.4699e-20
 79927.90000    5.4707e-20
 79928.00000    5.4714e-20
 79928.10000    5.4722e-20
 79928.20000    5.4729e-20
 79928.30000    5.4737e-20
 79928.40000    5.4744e-20
 79928.50000    5.4752e-20
 79928.60000    5.4759e-20
 79928.70000    5.4767e-20
 79928.80000    5.4774e-20
 79928.90000    5.4782e-20
 79929.00000    5.4789e-20
 79929.10000    5.4797e-20
 79929.20000    5.4804e-20
 79929.30000    5.4812e-20
 79929.40000    5.4820e-20
 79929.50000    5.4827e-20
 79929.60000    5.4835e-20
 79929.70000    5.4842e-20
 79929.80000    5.4850e-20
 79929.90000    5.4857e-20
 79930.00000    5.4865e-20
 79930.10000    5.4872e-20
 79930.20000    5.4880e-20
 79930.30000    5.4887e-20
 79930.40000    5.4895e-20
 79930.50000    5.4902e-20
 79930.60000    5.4910e-20
 79930.70000    5.4917e-20
 79930.80000    5.4925e-20
 79930.90000    5.4933e-20
 79931.00000    5.4940e-20
 79931.10000    5.4948e-20
 79931.20000    5.4955e-20
 79931.30000    5.4963e-20
 79931.40000    5.4970e-20
 79931.50000    5.4978e-20
 79931.60000    5.4985e-20
 79931.70000    5.4993e-20
 79931.80000    5.5000e-20
 79931.90000    5.5008e-20
 79932.00000    5.5016e-20
 79932.10000    5.5023e-20
 79932.20000    5.5031e-20
 79932.30000    5.5038e-20
 79932.40000    5.5046e-20
 79932.50000    5.5053e-20
 79932.60000    5.5061e-20
 79932.70000    5.5068e-20
 79932.80000    5.5076e-20
 79932.90000    5.5084e-20
 79933.00000    5.5091e-20
 79933.10000    5.5099e-20
 79933.20000    5.5106e-20
 79933.30000    5.5114e-20
 79933.40000    5.5121e-20
 79933.50000    5.5129e-20
 79933.60000    5.5137e-20
 79933.70000    5.5144e-20
 79933.80000    5.5152e-20
 79933.90000    5.5159e-20
 79934.00000    5.5167e-20
 79934.10000    5.5174e-20
 79934.20000    5.5182e-20
 79934.30000    5.5190e-20
 79934.40000    5.5197e-20
 79934.50000    5.5205e-20
 79934.60000    5.5212e-20
 79934.70000    5.5220e-20
 79934.80000    5.5227e-20
 79934.90000    5.5235e-20
 79935.00000    5.5243e-20
 79935.10000    5.5250e-20
 79935.20000    5.5258e-20
 79935.30000    5.5265e-20
 79935.40000    5.5273e-20
 79935.50000    5.5281e-20
 79935.60000    5.5288e-20
 79935.70000    5.5296e-20
 79935.80000    5.5303e-20
 79935.90000    5.5311e-20
 79936.00000    5.5319e-20
 79936.10000    5.5326e-20
 79936.20000    5.5334e-20
 79936.30000    5.5341e-20
 79936.40000    5.5349e-20
 79936.50000    5.5357e-20
 79936.60000    5.5364e-20
 79936.70000    5.5372e-20
 79936.80000    5.5379e-20
 79936.90000    5.5387e-20
 79937.00000    5.5395e-20
 79937.10000    5.5402e-20
 79937.20000    5.5410e-20
 79937.30000    5.5417e-20
 79937.40000    5.5425e-20
 79937.50000    5.5433e-20
 79937.60000    5.5440e-20
 79937.70000    5.5448e-20
 79937.80000    5.5455e-20
 79937.90000    5.5463e-20
 79938.00000    5.5471e-20
 79938.10000    5.5478e-20
 79938.20000    5.5486e-20
 79938.30000    5.5494e-20
 79938.40000    5.5501e-20
 79938.50000    5.5509e-20
 79938.60000    5.5516e-20
 79938.70000    5.5524e-20
 79938.80000    5.5532e-20
 79938.90000    5.5539e-20
 79939.00000    5.5547e-20
 79939.10000    5.5555e-20
 79939.20000    5.5562e-20
 79939.30000    5.5570e-20
 79939.40000    5.5577e-20
 79939.50000    5.5585e-20
 79939.60000    5.5593e-20
 79939.70000    5.5600e-20
 79939.80000    5.5608e-20
 79939.90000    5.5616e-20
 79940.00000    5.5623e-20
 79940.10000    5.5631e-20
 79940.20000    5.5639e-20
 79940.30000    5.5646e-20
 79940.40000    5.5654e-20
 79940.50000    5.5661e-20
 79940.60000    5.5669e-20
 79940.70000    5.5677e-20
 79940.80000    5.5684e-20
 79940.90000    5.5692e-20
 79941.00000    5.5700e-20
 79941.10000    5.5707e-20
 79941.20000    5.5715e-20
 79941.30000    5.5723e-20
 79941.40000    5.5730e-20
 79941.50000    5.5738e-20
 79941.60000    5.5746e-20
 79941.70000    5.5753e-20
 79941.80000    5.5761e-20
 79941.90000    5.5769e-20
 79942.00000    5.5776e-20
 79942.10000    5.5784e-20
 79942.20000    5.5792e-20
 79942.30000    5.5799e-20
 79942.40000    5.5807e-20
 79942.50000    5.5815e-20
 79942.60000    5.5822e-20
 79942.70000    5.5830e-20
 79942.80000    5.5838e-20
 79942.90000    5.5845e-20
 79943.00000    5.5853e-20
 79943.10000    5.5861e-20
 79943.20000    5.5868e-20
 79943.30000    5.5876e-20
 79943.40000    5.5884e-20
 79943.50000    5.5891e-20
 79943.60000    5.5899e-20
 79943.70000    5.5907e-20
 79943.80000    5.5914e-20
 79943.90000    5.5922e-20
 79944.00000    5.5930e-20
 79944.10000    5.5937e-20
 79944.20000    5.5945e-20
 79944.30000    5.5953e-20
 79944.40000    5.5960e-20
 79944.50000    5.5968e-20
 79944.60000    5.5976e-20
 79944.70000    5.5984e-20
 79944.80000    5.5991e-20
 79944.90000    5.5999e-20
 79945.00000    5.6007e-20
 79945.10000    5.6014e-20
 79945.20000    5.6022e-20
 79945.30000    5.6030e-20
 79945.40000    5.6037e-20
 79945.50000    5.6045e-20
 79945.60000    5.6053e-20
 79945.70000    5.6061e-20
 79945.80000    5.6068e-20
 79945.90000    5.6076e-20
 79946.00000    5.6084e-20
 79946.10000    5.6091e-20
 79946.20000    5.6099e-20
 79946.30000    5.6107e-20
 79946.40000    5.6115e-20
 79946.50000    5.6122e-20
 79946.60000    5.6130e-20
 79946.70000    5.6138e-20
 79946.80000    5.6145e-20
 79946.90000    5.6153e-20
 79947.00000    5.6161e-20
 79947.10000    5.6169e-20
 79947.20000    5.6176e-20
 79947.30000    5.6184e-20
 79947.40000    5.6192e-20
 79947.50000    5.6199e-20
 79947.60000    5.6207e-20
 79947.70000    5.6215e-20
 79947.80000    5.6223e-20
 79947.90000    5.6230e-20
 79948.00000    5.6238e-20
 79948.10000    5.6246e-20
 79948.20000    5.6253e-20
 79948.30000    5.6261e-20
 79948.40000    5.6269e-20
 79948.50000    5.6277e-20
 79948.60000    5.6284e-20
 79948.70000    5.6292e-20
 79948.80000    5.6300e-20
 79948.90000    5.6308e-20
 79949.00000    5.6315e-20
 79949.10000    5.6323e-20
 79949.20000    5.6331e-20
 79949.30000    5.6339e-20
 79949.40000    5.6346e-20
 79949.50000    5.6354e-20
 79949.60000    5.6362e-20
 79949.70000    5.6370e-20
 79949.80000    5.6377e-20
 79949.90000    5.6385e-20
 79950.00000    5.6393e-20
 79950.10000    5.6401e-20
 79950.20000    5.6408e-20
 79950.30000    5.6416e-20
 79950.40000    5.6424e-20
 79950.50000    5.6432e-20
 79950.60000    5.6439e-20
 79950.70000    5.6447e-20
 79950.80000    5.6455e-20
 79950.90000    5.6463e-20
 79951.00000    5.6470e-20
 79951.10000    5.6478e-20
 79951.20000    5.6486e-20
 79951.30000    5.6494e-20
 79951.40000    5.6502e-20
 79951.50000    5.6509e-20
 79951.60000    5.6517e-20
 79951.70000    5.6525e-20
 79951.80000    5.6533e-20
 79951.90000    5.6540e-20
 79952.00000    5.6548e-20
 79952.10000    5.6556e-20
 79952.20000    5.6564e-20
 79952.30000    5.6572e-20
 79952.40000    5.6579e-20
 79952.50000    5.6587e-20
 79952.60000    5.6595e-20
 79952.70000    5.6603e-20
 79952.80000    5.6610e-20
 79952.90000    5.6618e-20
 79953.00000    5.6626e-20
 79953.10000    5.6634e-20
 79953.20000    5.6642e-20
 79953.30000    5.6649e-20
 79953.40000    5.6657e-20
 79953.50000    5.6665e-20
 79953.60000    5.6673e-20
 79953.70000    5.6681e-20
 79953.80000    5.6688e-20
 79953.90000    5.6696e-20
 79954.00000    5.6704e-20
 79954.10000    5.6712e-20
 79954.20000    5.6720e-20
 79954.30000    5.6727e-20
 79954.40000    5.6735e-20
 79954.50000    5.6743e-20
 79954.60000    5.6751e-20
 79954.70000    5.6759e-20
 79954.80000    5.6766e-20
 79954.90000    5.6774e-20
 79955.00000    5.6782e-20
 79955.10000    5.6790e-20
 79955.20000    5.6798e-20
 79955.30000    5.6805e-20
 79955.40000    5.6813e-20
 79955.50000    5.6821e-20
 79955.60000    5.6829e-20
 79955.70000    5.6837e-20
 79955.80000    5.6845e-20
 79955.90000    5.6852e-20
 79956.00000    5.6860e-20
 79956.10000    5.6868e-20
 79956.20000    5.6876e-20
 79956.30000    5.6884e-20
 79956.40000    5.6892e-20
 79956.50000    5.6899e-20
 79956.60000    5.6907e-20
 79956.70000    5.6915e-20
 79956.80000    5.6923e-20
 79956.90000    5.6931e-20
 79957.00000    5.6939e-20
 79957.10000    5.6946e-20
 79957.20000    5.6954e-20
 79957.30000    5.6962e-20
 79957.40000    5.6970e-20
 79957.50000    5.6978e-20
 79957.60000    5.6986e-20
 79957.70000    5.6993e-20
 79957.80000    5.7001e-20
 79957.90000    5.7009e-20
 79958.00000    5.7017e-20
 79958.10000    5.7025e-20
 79958.20000    5.7033e-20
 79958.30000    5.7040e-20
 79958.40000    5.7048e-20
 79958.50000    5.7056e-20
 79958.60000    5.7064e-20
 79958.70000    5.7072e-20
 79958.80000    5.7080e-20
 79958.90000    5.7088e-20
 79959.00000    5.7095e-20
 79959.10000    5.7103e-20
 79959.20000    5.7111e-20
 79959.30000    5.7119e-20
 79959.40000    5.7127e-20
 79959.50000    5.7135e-20
 79959.60000    5.7143e-20
 79959.70000    5.7151e-20
 79959.80000    5.7158e-20
 79959.90000    5.7166e-20
 79960.00000    5.7174e-20
 79960.10000    5.7182e-20
 79960.20000    5.7190e-20
 79960.30000    5.7198e-20
 79960.40000    5.7206e-20
 79960.50000    5.7214e-20
 79960.60000    5.7221e-20
 79960.70000    5.7229e-20
 79960.80000    5.7237e-20
 79960.90000    5.7245e-20
 79961.00000    5.7253e-20
 79961.10000    5.7261e-20
 79961.20000    5.7269e-20
 79961.30000    5.7277e-20
 79961.40000    5.7285e-20
 79961.50000    5.7292e-20
 79961.60000    5.7300e-20
 79961.70000    5.7308e-20
 79961.80000    5.7316e-20
 79961.90000    5.7324e-20
 79962.00000    5.7332e-20
 79962.10000    5.7340e-20
 79962.20000    5.7348e-20
 79962.30000    5.7356e-20
 79962.40000    5.7363e-20
 79962.50000    5.7371e-20
 79962.60000    5.7379e-20
 79962.70000    5.7387e-20
 79962.80000    5.7395e-20
 79962.90000    5.7403e-20
 79963.00000    5.7411e-20
 79963.10000    5.7419e-20
 79963.20000    5.7427e-20
 79963.30000    5.7435e-20
 79963.40000    5.7443e-20
 79963.50000    5.7450e-20
 79963.60000    5.7458e-20
 79963.70000    5.7466e-20
 79963.80000    5.7474e-20
 79963.90000    5.7482e-20
 79964.00000    5.7490e-20
 79964.10000    5.7498e-20
 79964.20000    5.7506e-20
 79964.30000    5.7514e-20
 79964.40000    5.7522e-20
 79964.50000    5.7530e-20
 79964.60000    5.7538e-20
 79964.70000    5.7546e-20
 79964.80000    5.7553e-20
 79964.90000    5.7561e-20
 79965.00000    5.7569e-20
 79965.10000    5.7577e-20
 79965.20000    5.7585e-20
 79965.30000    5.7593e-20
 79965.40000    5.7601e-20
 79965.50000    5.7609e-20
 79965.60000    5.7617e-20
 79965.70000    5.7625e-20
 79965.80000    5.7633e-20
 79965.90000    5.7641e-20
 79966.00000    5.7649e-20
 79966.10000    5.7657e-20
 79966.20000    5.7665e-20
 79966.30000    5.7673e-20
 79966.40000    5.7681e-20
 79966.50000    5.7689e-20
 79966.60000    5.7696e-20
 79966.70000    5.7704e-20
 79966.80000    5.7712e-20
 79966.90000    5.7720e-20
 79967.00000    5.7728e-20
 79967.10000    5.7736e-20
 79967.20000    5.7744e-20
 79967.30000    5.7752e-20
 79967.40000    5.7760e-20
 79967.50000    5.7768e-20
 79967.60000    5.7776e-20
 79967.70000    5.7784e-20
 79967.80000    5.7792e-20
 79967.90000    5.7800e-20
 79968.00000    5.7808e-20
 79968.10000    5.7816e-20
 79968.20000    5.7824e-20
 79968.30000    5.7832e-20
 79968.40000    5.7840e-20
 79968.50000    5.7848e-20
 79968.60000    5.7856e-20
 79968.70000    5.7864e-20
 79968.80000    5.7872e-20
 79968.90000    5.7880e-20
 79969.00000    5.7888e-20
 79969.10000    5.7896e-20
 79969.20000    5.7904e-20
 79969.30000    5.7912e-20
 79969.40000    5.7920e-20
 79969.50000    5.7928e-20
 79969.60000    5.7936e-20
 79969.70000    5.7944e-20
 79969.80000    5.7952e-20
 79969.90000    5.7960e-20
 79970.00000    5.7968e-20
 79970.10000    5.7976e-20
 79970.20000    5.7984e-20
 79970.30000    5.7992e-20
 79970.40000    5.8000e-20
 79970.50000    5.8008e-20
 79970.60000    5.8016e-20
 79970.70000    5.8024e-20
 79970.80000    5.8032e-20
 79970.90000    5.8040e-20
 79971.00000    5.8048e-20
 79971.10000    5.8056e-20
 79971.20000    5.8064e-20
 79971.30000    5.8072e-20
 79971.40000    5.8080e-20
 79971.50000    5.8088e-20
 79971.60000    5.8096e-20
 79971.70000    5.8104e-20
 79971.80000    5.8112e-20
 79971.90000    5.8120e-20
 79972.00000    5.8128e-20
 79972.10000    5.8136e-20
 79972.20000    5.8144e-20
 79972.30000    5.8152e-20
 79972.40000    5.8160e-20
 79972.50000    5.8168e-20
 79972.60000    5.8176e-20
 79972.70000    5.8184e-20
 79972.80000    5.8192e-20
 79972.90000    5.8200e-20
 79973.00000    5.8208e-20
 79973.10000    5.8216e-20
 79973.20000    5.8224e-20
 79973.30000    5.8232e-20
 79973.40000    5.8240e-20
 79973.50000    5.8248e-20
 79973.60000    5.8256e-20
 79973.70000    5.8264e-20
 79973.80000    5.8273e-20
 79973.90000    5.8281e-20
 79974.00000    5.8289e-20
 79974.10000    5.8297e-20
 79974.20000    5.8305e-20
 79974.30000    5.8313e-20
 79974.40000    5.8321e-20
 79974.50000    5.8329e-20
 79974.60000    5.8337e-20
 79974.70000    5.8345e-20
 79974.80000    5.8353e-20
 79974.90000    5.8361e-20
 79975.00000    5.8369e-20
 79975.10000    5.8377e-20
 79975.20000    5.8385e-20
 79975.30000    5.8393e-20
 79975.40000    5.8401e-20
 79975.50000    5.8410e-20
 79975.60000    5.8418e-20
 79975.70000    5.8426e-20
 79975.80000    5.8434e-20
 79975.90000    5.8442e-20
 79976.00000    5.8450e-20
 79976.10000    5.8458e-20
 79976.20000    5.8466e-20
 79976.30000    5.8474e-20
 79976.40000    5.8482e-20
 79976.50000    5.8490e-20
 79976.60000    5.8498e-20
 79976.70000    5.8506e-20
 79976.80000    5.8515e-20
 79976.90000    5.8523e-20
 79977.00000    5.8531e-20
 79977.10000    5.8539e-20
 79977.20000    5.8547e-20
 79977.30000    5.8555e-20
 79977.40000    5.8563e-20
 79977.50000    5.8571e-20
 79977.60000    5.8579e-20
 79977.70000    5.8587e-20
 79977.80000    5.8595e-20
 79977.90000    5.8604e-20
 79978.00000    5.8612e-20
 79978.10000    5.8620e-20
 79978.20000    5.8628e-20
 79978.30000    5.8636e-20
 79978.40000    5.8644e-20
 79978.50000    5.8652e-20
 79978.60000    5.8660e-20
 79978.70000    5.8668e-20
 79978.80000    5.8676e-20
 79978.90000    5.8685e-20
 79979.00000    5.8693e-20
 79979.10000    5.8701e-20
 79979.20000    5.8709e-20
 79979.30000    5.8717e-20
 79979.40000    5.8725e-20
 79979.50000    5.8733e-20
 79979.60000    5.8741e-20
 79979.70000    5.8750e-20
 79979.80000    5.8758e-20
 79979.90000    5.8766e-20
 79980.00000    5.8774e-20
 79980.10000    5.8782e-20
 79980.20000    5.8790e-20
 79980.30000    5.8798e-20
 79980.40000    5.8806e-20
 79980.50000    5.8815e-20
 79980.60000    5.8823e-20
 79980.70000    5.8831e-20
 79980.80000    5.8839e-20
 79980.90000    5.8847e-20
 79981.00000    5.8855e-20
 79981.10000    5.8863e-20
 79981.20000    5.8872e-20
 79981.30000    5.8880e-20
 79981.40000    5.8888e-20
 79981.50000    5.8896e-20
 79981.60000    5.8904e-20
 79981.70000    5.8912e-20
 79981.80000    5.8920e-20
 79981.90000    5.8929e-20
 79982.00000    5.8937e-20
 79982.10000    5.8945e-20
 79982.20000    5.8953e-20
 79982.30000    5.8961e-20
 79982.40000    5.8969e-20
 79982.50000    5.8978e-20
 79982.60000    5.8986e-20
 79982.70000    5.8994e-20
 79982.80000    5.9002e-20
 79982.90000    5.9010e-20
 79983.00000    5.9018e-20
 79983.10000    5.9027e-20
 79983.20000    5.9035e-20
 79983.30000    5.9043e-20
 79983.40000    5.9051e-20
 79983.50000    5.9059e-20
 79983.60000    5.9067e-20
 79983.70000    5.9076e-20
 79983.80000    5.9084e-20
 79983.90000    5.9092e-20
 79984.00000    5.9100e-20
 79984.10000    5.9108e-20
 79984.20000    5.9116e-20
 79984.30000    5.9125e-20
 79984.40000    5.9133e-20
 79984.50000    5.9141e-20
 79984.60000    5.9149e-20
 79984.70000    5.9157e-20
 79984.80000    5.9166e-20
 79984.90000    5.9174e-20
 79985.00000    5.9182e-20
 79985.10000    5.9190e-20
 79985.20000    5.9198e-20
 79985.30000    5.9207e-20
 79985.40000    5.9215e-20
 79985.50000    5.9223e-20
 79985.60000    5.9231e-20
 79985.70000    5.9239e-20
 79985.80000    5.9248e-20
 79985.90000    5.9256e-20
 79986.00000    5.9264e-20
 79986.10000    5.9272e-20
 79986.20000    5.9280e-20
 79986.30000    5.9289e-20
 79986.40000    5.9297e-20
 79986.50000    5.9305e-20
 79986.60000    5.9313e-20
 79986.70000    5.9321e-20
 79986.80000    5.9330e-20
 79986.90000    5.9338e-20
 79987.00000    5.9346e-20
 79987.10000    5.9354e-20
 79987.20000    5.9363e-20
 79987.30000    5.9371e-20
 79987.40000    5.9379e-20
 79987.50000    5.9387e-20
 79987.60000    5.9395e-20
 79987.70000    5.9404e-20
 79987.80000    5.9412e-20
 79987.90000    5.9420e-20
 79988.00000    5.9428e-20
 79988.10000    5.9437e-20
 79988.20000    5.9445e-20
 79988.30000    5.9453e-20
 79988.40000    5.9461e-20
 79988.50000    5.9470e-20
 79988.60000    5.9478e-20
 79988.70000    5.9486e-20
 79988.80000    5.9494e-20
 79988.90000    5.9503e-20
 79989.00000    5.9511e-20
 79989.10000    5.9519e-20
 79989.20000    5.9527e-20
 79989.30000    5.9535e-20
 79989.40000    5.9544e-20
 79989.50000    5.9552e-20
 79989.60000    5.9560e-20
 79989.70000    5.9569e-20
 79989.80000    5.9577e-20
 79989.90000    5.9585e-20
 79990.00000    5.9593e-20
 79990.10000    5.9602e-20
 79990.20000    5.9610e-20
 79990.30000    5.9618e-20
 79990.40000    5.9626e-20
 79990.50000    5.9635e-20
 79990.60000    5.9643e-20
 79990.70000    5.9651e-20
 79990.80000    5.9659e-20
 79990.90000    5.9668e-20
 79991.00000    5.9676e-20
 79991.10000    5.9684e-20
 79991.20000    5.9693e-20
 79991.30000    5.9701e-20
 79991.40000    5.9709e-20
 79991.50000    5.9717e-20
 79991.60000    5.9726e-20
 79991.70000    5.9734e-20
 79991.80000    5.9742e-20
 79991.90000    5.9750e-20
 79992.00000    5.9759e-20
 79992.10000    5.9767e-20
 79992.20000    5.9775e-20
 79992.30000    5.9784e-20
 79992.40000    5.9792e-20
 79992.50000    5.9800e-20
 79992.60000    5.9809e-20
 79992.70000    5.9817e-20
 79992.80000    5.9825e-20
 79992.90000    5.9833e-20
 79993.00000    5.9842e-20
 79993.10000    5.9850e-20
 79993.20000    5.9858e-20
 79993.30000    5.9867e-20
 79993.40000    5.9875e-20
 79993.50000    5.9883e-20
 79993.60000    5.9892e-20
 79993.70000    5.9900e-20
 79993.80000    5.9908e-20
 79993.90000    5.9916e-20
 79994.00000    5.9925e-20
 79994.10000    5.9933e-20
 79994.20000    5.9941e-20
 79994.30000    5.9950e-20
 79994.40000    5.9958e-20
 79994.50000    5.9966e-20
 79994.60000    5.9975e-20
 79994.70000    5.9983e-20
 79994.80000    5.9991e-20
 79994.90000    6.0000e-20
 79995.00000    6.0008e-20
 79995.10000    6.0016e-20
 79995.20000    6.0025e-20
 79995.30000    6.0033e-20
 79995.40000    6.0041e-20
 79995.50000    6.0050e-20
 79995.60000    6.0058e-20
 79995.70000    6.0066e-20
 79995.80000    6.0075e-20
 79995.90000    6.0083e-20
 79996.00000    6.0091e-20
 79996.10000    6.0100e-20
 79996.20000    6.0108e-20
 79996.30000    6.0116e-20
 79996.40000    6.0125e-20
 79996.50000    6.0133e-20
 79996.60000    6.0141e-20
 79996.70000    6.0150e-20
 79996.80000    6.0158e-20
 79996.90000    6.0166e-20
 79997.00000    6.0175e-20
 79997.10000    6.0183e-20
 79997.20000    6.0192e-20
 79997.30000    6.0200e-20
 79997.40000    6.0208e-20
 79997.50000    6.0217e-20
 79997.60000    6.0225e-20
 79997.70000    6.0233e-20
 79997.80000    6.0242e-20
 79997.90000    6.0250e-20
 79998.00000    6.0258e-20
 79998.10000    6.0267e-20
 79998.20000    6.0275e-20
 79998.30000    6.0284e-20
 79998.40000    6.0292e-20
 79998.50000    6.0300e-20
 79998.60000    6.0309e-20
 79998.70000    6.0317e-20
 79998.80000    6.0325e-20
 79998.90000    6.0334e-20
 79999.00000    6.0342e-20
 79999.10000    6.0351e-20
 79999.20000    6.0359e-20
 79999.30000    6.0367e-20
 79999.40000    6.0376e-20
 79999.50000    6.0384e-20
 79999.60000    6.0393e-20
 79999.70000    6.0401e-20
 79999.80000    6.0409e-20
 79999.90000    6.0418e-20

